Auto-Lambda: Disentangling Dynamic Task Relationships

Understanding the structure of multiple related tasks allows for multi-task learning to improve the generalisation ability of one or all of them. However, it usually requires training each pairwise combination of tasks together in order to capture task relationships, at an extremely high computational cost. In this work, we learn task relationships via an automated weighting framework, named Auto-Lambda. Unlike previous methods where task relationships are assumed to be fixed, Auto-Lambda is a gradient-based meta learning framework which explores continuous, dynamic task relationships via task-specific weightings, and can optimise any choice of combination of tasks through the formulation of a meta-loss; where the validation loss automatically influences task weightings throughout training. We apply the proposed framework to both multi-task and auxiliary learning problems in computer vision and robotics, and show that Auto-Lambda achieves state-of-the-art performance, even when compared to optimisation strategies designed specifically for each problem and data domain. Finally, we observe that Auto-Lambda can discover interesting learning behaviors, leading to new insights in multi-task learning. Code is available at https://github.com/lorenmt/auto-lambda.

==> images/atw_cityscapes_all.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=2.1,
    ytick style={color=black},
    ytick={0,0.5,1,1.5,2},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.104186408221722)
--(axis cs:0,0.103546261787415)
--(axis cs:1,0.10727771371603)
--(axis cs:2,0.112576007843018)
--(axis cs:3,0.119611173868179)
--(axis cs:4,0.12633241713047)
--(axis cs:5,0.133960574865341)
--(axis cs:6,0.142335027456284)
--(axis cs:7,0.151030823588371)
--(axis cs:8,0.158497706055641)
--(axis cs:9,0.166680157184601)
--(axis cs:10,0.176340252161026)
--(axis cs:11,0.185451939702034)
--(axis cs:12,0.193716675043106)
--(axis cs:13,0.201209366321564)
--(axis cs:14,0.211167737841606)
--(axis cs:15,0.219866186380386)
--(axis cs:16,0.229186192154884)
--(axis cs:17,0.239931806921959)
--(axis cs:18,0.24670298397541)
--(axis cs:19,0.254783391952515)
--(axis cs:20,0.263113617897034)
--(axis cs:21,0.271084725856781)
--(axis cs:22,0.278392344713211)
--(axis cs:23,0.285968095064163)
--(axis cs:24,0.296652674674988)
--(axis cs:25,0.306784361600876)
--(axis cs:26,0.315059304237366)
--(axis cs:27,0.323398858308792)
--(axis cs:28,0.333116412162781)
--(axis cs:29,0.341840356588364)
--(axis cs:30,0.348312556743622)
--(axis cs:31,0.357480764389038)
--(axis cs:32,0.367784082889557)
--(axis cs:33,0.373187839984894)
--(axis cs:34,0.38071146607399)
--(axis cs:35,0.390736073255539)
--(axis cs:36,0.398263394832611)
--(axis cs:37,0.406393975019455)
--(axis cs:38,0.41740083694458)
--(axis cs:39,0.42653015255928)
--(axis cs:40,0.434874981641769)
--(axis cs:41,0.44354122877121)
--(axis cs:42,0.45157653093338)
--(axis cs:43,0.460492879152298)
--(axis cs:44,0.468071818351746)
--(axis cs:45,0.475349724292755)
--(axis cs:46,0.483329653739929)
--(axis cs:47,0.492955058813095)
--(axis cs:48,0.501145601272583)
--(axis cs:49,0.510702848434448)
--(axis cs:50,0.520487844944)
--(axis cs:51,0.531403183937073)
--(axis cs:52,0.53891509771347)
--(axis cs:53,0.547711551189423)
--(axis cs:54,0.558398902416229)
--(axis cs:55,0.566969811916351)
--(axis cs:56,0.573821246623993)
--(axis cs:57,0.583853185176849)
--(axis cs:58,0.59314900636673)
--(axis cs:59,0.600498974323273)
--(axis cs:60,0.605671167373657)
--(axis cs:61,0.611345589160919)
--(axis cs:62,0.619249761104584)
--(axis cs:63,0.627442181110382)
--(axis cs:64,0.635798215866089)
--(axis cs:65,0.646370410919189)
--(axis cs:66,0.649009883403778)
--(axis cs:67,0.653319001197815)
--(axis cs:68,0.658125102519989)
--(axis cs:69,0.666076958179474)
--(axis cs:70,0.673763871192932)
--(axis cs:71,0.679209470748901)
--(axis cs:72,0.68688577413559)
--(axis cs:73,0.694227516651154)
--(axis cs:74,0.701977610588074)
--(axis cs:75,0.711452126502991)
--(axis cs:76,0.719292283058167)
--(axis cs:77,0.727778911590576)
--(axis cs:78,0.733907580375671)
--(axis cs:79,0.740746974945068)
--(axis cs:80,0.750063955783844)
--(axis cs:81,0.757391333580017)
--(axis cs:82,0.767196416854858)
--(axis cs:83,0.774706482887268)
--(axis cs:84,0.782492399215698)
--(axis cs:85,0.790276527404785)
--(axis cs:86,0.79852294921875)
--(axis cs:87,0.807599365711212)
--(axis cs:88,0.816637217998505)
--(axis cs:89,0.826668381690979)
--(axis cs:90,0.833671689033508)
--(axis cs:91,0.840551376342773)
--(axis cs:92,0.849230229854584)
--(axis cs:93,0.858464598655701)
--(axis cs:94,0.868325173854828)
--(axis cs:95,0.877670347690582)
--(axis cs:96,0.886803507804871)
--(axis cs:97,0.895993769168854)
--(axis cs:98,0.90611720085144)
--(axis cs:99,0.915805637836456)
--(axis cs:100,0.924038648605347)
--(axis cs:101,0.932402372360229)
--(axis cs:102,0.94001716375351)
--(axis cs:103,0.94712245464325)
--(axis cs:104,0.95478755235672)
--(axis cs:105,0.964031577110291)
--(axis cs:106,0.973145604133606)
--(axis cs:107,0.983759641647339)
--(axis cs:108,0.992745935916901)
--(axis cs:109,0.999092698097229)
--(axis cs:110,1.00181031227112)
--(axis cs:111,1.00548756122589)
--(axis cs:112,1.01007723808289)
--(axis cs:113,1.0153352022171)
--(axis cs:114,1.02239525318146)
--(axis cs:115,1.03035116195679)
--(axis cs:116,1.03916716575623)
--(axis cs:117,1.04693484306335)
--(axis cs:118,1.05536615848541)
--(axis cs:119,1.06299960613251)
--(axis cs:120,1.0706661939621)
--(axis cs:121,1.07906234264374)
--(axis cs:122,1.08755040168762)
--(axis cs:123,1.09624230861664)
--(axis cs:124,1.10510659217834)
--(axis cs:125,1.11588168144226)
--(axis cs:126,1.12600636482239)
--(axis cs:127,1.13576066493988)
--(axis cs:128,1.14575850963593)
--(axis cs:129,1.15565431118011)
--(axis cs:130,1.16491639614105)
--(axis cs:131,1.17341864109039)
--(axis cs:132,1.18180394172668)
--(axis cs:133,1.18990468978882)
--(axis cs:134,1.19880437850952)
--(axis cs:135,1.20957517623901)
--(axis cs:136,1.21810173988342)
--(axis cs:137,1.226846575737)
--(axis cs:138,1.23377251625061)
--(axis cs:139,1.24048256874084)
--(axis cs:140,1.24637281894684)
--(axis cs:141,1.25210607051849)
--(axis cs:142,1.25826370716095)
--(axis cs:143,1.26637196540833)
--(axis cs:144,1.27346229553223)
--(axis cs:145,1.28238141536713)
--(axis cs:146,1.29228377342224)
--(axis cs:147,1.30139887332916)
--(axis cs:148,1.31066584587097)
--(axis cs:149,1.31933522224426)
--(axis cs:150,1.32937288284302)
--(axis cs:151,1.33847546577454)
--(axis cs:152,1.34768962860107)
--(axis cs:153,1.35819327831268)
--(axis cs:154,1.36757791042328)
--(axis cs:155,1.37720251083374)
--(axis cs:156,1.38513720035553)
--(axis cs:157,1.39540243148804)
--(axis cs:158,1.40486645698547)
--(axis cs:159,1.41482841968536)
--(axis cs:160,1.42281520366669)
--(axis cs:161,1.42881047725677)
--(axis cs:162,1.43565261363983)
--(axis cs:163,1.44282591342926)
--(axis cs:164,1.44968354701996)
--(axis cs:165,1.45738708972931)
--(axis cs:166,1.46426856517792)
--(axis cs:167,1.47191095352173)
--(axis cs:168,1.47899448871613)
--(axis cs:169,1.48690283298492)
--(axis cs:170,1.49311983585358)
--(axis cs:171,1.49895751476288)
--(axis cs:172,1.50502753257751)
--(axis cs:173,1.51079988479614)
--(axis cs:174,1.51652097702026)
--(axis cs:175,1.52226448059082)
--(axis cs:176,1.52815389633179)
--(axis cs:177,1.53239405155182)
--(axis cs:178,1.53797566890717)
--(axis cs:179,1.54171943664551)
--(axis cs:180,1.54525470733643)
--(axis cs:181,1.54722011089325)
--(axis cs:182,1.54910492897034)
--(axis cs:183,1.55250942707062)
--(axis cs:184,1.55522644519806)
--(axis cs:185,1.55796945095062)
--(axis cs:186,1.56020498275757)
--(axis cs:187,1.56206583976746)
--(axis cs:188,1.56329488754272)
--(axis cs:189,1.56555461883545)
--(axis cs:190,1.56611347198486)
--(axis cs:191,1.56667900085449)
--(axis cs:192,1.56764936447144)
--(axis cs:193,1.56900143623352)
--(axis cs:194,1.56956112384796)
--(axis cs:195,1.56999468803406)
--(axis cs:196,1.57005989551544)
--(axis cs:197,1.57031655311584)
--(axis cs:198,1.57044017314911)
--(axis cs:199,1.57051646709442)
--(axis cs:199,1.59724974632263)
--(axis cs:199,1.59724974632263)
--(axis cs:198,1.59728693962097)
--(axis cs:197,1.59708225727081)
--(axis cs:196,1.59674692153931)
--(axis cs:195,1.59647297859192)
--(axis cs:194,1.59538757801056)
--(axis cs:193,1.59569752216339)
--(axis cs:192,1.5954452753067)
--(axis cs:191,1.5949033498764)
--(axis cs:190,1.5934773683548)
--(axis cs:189,1.59303534030914)
--(axis cs:188,1.59181118011475)
--(axis cs:187,1.59033000469208)
--(axis cs:186,1.5884085893631)
--(axis cs:185,1.58672022819519)
--(axis cs:184,1.58385157585144)
--(axis cs:183,1.58174419403076)
--(axis cs:182,1.57876348495483)
--(axis cs:181,1.57692158222198)
--(axis cs:180,1.57250535488129)
--(axis cs:179,1.56895315647125)
--(axis cs:178,1.56603312492371)
--(axis cs:177,1.56120824813843)
--(axis cs:176,1.55610692501068)
--(axis cs:175,1.55065822601318)
--(axis cs:174,1.54484176635742)
--(axis cs:173,1.53873085975647)
--(axis cs:172,1.53324210643768)
--(axis cs:171,1.52688884735107)
--(axis cs:170,1.52099680900574)
--(axis cs:169,1.51496076583862)
--(axis cs:168,1.50813055038452)
--(axis cs:167,1.5013941526413)
--(axis cs:166,1.4930773973465)
--(axis cs:165,1.48673057556152)
--(axis cs:164,1.4797477722168)
--(axis cs:163,1.47244739532471)
--(axis cs:162,1.46619236469269)
--(axis cs:161,1.46109056472778)
--(axis cs:160,1.4536064863205)
--(axis cs:159,1.44365251064301)
--(axis cs:158,1.43528592586517)
--(axis cs:157,1.42700779438019)
--(axis cs:156,1.41875767707825)
--(axis cs:155,1.41058337688446)
--(axis cs:154,1.40177309513092)
--(axis cs:153,1.39369440078735)
--(axis cs:152,1.3851683139801)
--(axis cs:151,1.37742793560028)
--(axis cs:150,1.37012791633606)
--(axis cs:149,1.36383140087128)
--(axis cs:148,1.3550089597702)
--(axis cs:147,1.34619438648224)
--(axis cs:146,1.33901536464691)
--(axis cs:145,1.32772302627563)
--(axis cs:144,1.31728613376617)
--(axis cs:143,1.30835199356079)
--(axis cs:142,1.30006885528564)
--(axis cs:141,1.29182481765747)
--(axis cs:140,1.28416800498962)
--(axis cs:139,1.27413427829742)
--(axis cs:138,1.26573944091797)
--(axis cs:137,1.25680458545685)
--(axis cs:136,1.24887156486511)
--(axis cs:135,1.23932886123657)
--(axis cs:134,1.23259091377258)
--(axis cs:133,1.22392237186432)
--(axis cs:132,1.2151243686676)
--(axis cs:131,1.20604240894318)
--(axis cs:130,1.19644677639008)
--(axis cs:129,1.1873072385788)
--(axis cs:128,1.18007290363312)
--(axis cs:127,1.17082440853119)
--(axis cs:126,1.16220903396606)
--(axis cs:125,1.15104353427887)
--(axis cs:124,1.14332664012909)
--(axis cs:123,1.13501632213593)
--(axis cs:122,1.12306487560272)
--(axis cs:121,1.11312246322632)
--(axis cs:120,1.10256922245026)
--(axis cs:119,1.0927962064743)
--(axis cs:118,1.08332657814026)
--(axis cs:117,1.07510685920715)
--(axis cs:116,1.06690454483032)
--(axis cs:115,1.05703616142273)
--(axis cs:114,1.04820203781128)
--(axis cs:113,1.04109454154968)
--(axis cs:112,1.03491055965424)
--(axis cs:111,1.02803730964661)
--(axis cs:110,1.02192580699921)
--(axis cs:109,1.01235711574554)
--(axis cs:108,1.0059187412262)
--(axis cs:107,0.99783194065094)
--(axis cs:106,0.988607585430145)
--(axis cs:105,0.981016218662262)
--(axis cs:104,0.974365472793579)
--(axis cs:103,0.965065240859985)
--(axis cs:102,0.957451343536377)
--(axis cs:101,0.948844611644745)
--(axis cs:100,0.938651442527771)
--(axis cs:99,0.930118024349213)
--(axis cs:98,0.922125160694122)
--(axis cs:97,0.916229784488678)
--(axis cs:96,0.909771621227264)
--(axis cs:95,0.901183903217316)
--(axis cs:94,0.889177978038788)
--(axis cs:93,0.879824221134186)
--(axis cs:92,0.873298346996307)
--(axis cs:91,0.867294609546661)
--(axis cs:90,0.860267400741577)
--(axis cs:89,0.854480147361755)
--(axis cs:88,0.849650621414185)
--(axis cs:87,0.838763892650604)
--(axis cs:86,0.830839693546295)
--(axis cs:85,0.823577582836151)
--(axis cs:84,0.817251145839691)
--(axis cs:83,0.808950066566467)
--(axis cs:82,0.800298810005188)
--(axis cs:81,0.791437387466431)
--(axis cs:80,0.781359910964966)
--(axis cs:79,0.771562039852142)
--(axis cs:78,0.763502955436707)
--(axis cs:77,0.754058420658112)
--(axis cs:76,0.743803024291992)
--(axis cs:75,0.735913991928101)
--(axis cs:74,0.72907155752182)
--(axis cs:73,0.722466289997101)
--(axis cs:72,0.717487871646881)
--(axis cs:71,0.709352552890778)
--(axis cs:70,0.699972748756409)
--(axis cs:69,0.689691662788391)
--(axis cs:68,0.682411074638367)
--(axis cs:67,0.676360964775085)
--(axis cs:66,0.669719040393829)
--(axis cs:65,0.664991497993469)
--(axis cs:64,0.654569327831268)
--(axis cs:63,0.646445155143738)
--(axis cs:62,0.638200402259827)
--(axis cs:61,0.630259931087494)
--(axis cs:60,0.623543620109558)
--(axis cs:59,0.615978181362152)
--(axis cs:58,0.610628306865692)
--(axis cs:57,0.602045297622681)
--(axis cs:56,0.593464732170105)
--(axis cs:55,0.583459794521332)
--(axis cs:54,0.572398245334625)
--(axis cs:53,0.566520273685455)
--(axis cs:52,0.557923436164856)
--(axis cs:51,0.548126101493835)
--(axis cs:50,0.536646902561188)
--(axis cs:49,0.528124868869781)
--(axis cs:48,0.519398212432861)
--(axis cs:47,0.509435713291168)
--(axis cs:46,0.500414550304413)
--(axis cs:45,0.493704408407211)
--(axis cs:44,0.483202040195465)
--(axis cs:43,0.472481906414032)
--(axis cs:42,0.462845295667648)
--(axis cs:41,0.454445570707321)
--(axis cs:40,0.445721060037613)
--(axis cs:39,0.437058925628662)
--(axis cs:38,0.428962528705597)
--(axis cs:37,0.420801192522049)
--(axis cs:36,0.410205990076065)
--(axis cs:35,0.400898367166519)
--(axis cs:34,0.391936480998993)
--(axis cs:33,0.381028145551682)
--(axis cs:32,0.373895436525345)
--(axis cs:31,0.365206867456436)
--(axis cs:30,0.355787128210068)
--(axis cs:29,0.345731317996979)
--(axis cs:28,0.336434751749039)
--(axis cs:27,0.326837867498398)
--(axis cs:26,0.317766785621643)
--(axis cs:25,0.308688908815384)
--(axis cs:24,0.29933899641037)
--(axis cs:23,0.291618168354034)
--(axis cs:22,0.283196210861206)
--(axis cs:21,0.275055021047592)
--(axis cs:20,0.26576954126358)
--(axis cs:19,0.258390784263611)
--(axis cs:18,0.249601319432259)
--(axis cs:17,0.240581139922142)
--(axis cs:16,0.232065558433533)
--(axis cs:15,0.222862184047699)
--(axis cs:14,0.215047538280487)
--(axis cs:13,0.205023810267448)
--(axis cs:12,0.195765912532806)
--(axis cs:11,0.185767278075218)
--(axis cs:10,0.177147731184959)
--(axis cs:9,0.167403161525726)
--(axis cs:8,0.159429848194122)
--(axis cs:7,0.151123911142349)
--(axis cs:6,0.142480254173279)
--(axis cs:5,0.134447917342186)
--(axis cs:4,0.126777693629265)
--(axis cs:3,0.120059207081795)
--(axis cs:2,0.11337623000145)
--(axis cs:1,0.108273930847645)
--(axis cs:0,0.104186408221722)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100703224539757)
--(axis cs:0,0.100686267018318)
--(axis cs:1,0.101427733898163)
--(axis cs:2,0.10254680365324)
--(axis cs:3,0.104120746254921)
--(axis cs:4,0.106279216706753)
--(axis cs:5,0.108997069299221)
--(axis cs:6,0.112540520727634)
--(axis cs:7,0.117145903408527)
--(axis cs:8,0.121569193899632)
--(axis cs:9,0.126777768135071)
--(axis cs:10,0.1314297914505)
--(axis cs:11,0.136938244104385)
--(axis cs:12,0.1446672976017)
--(axis cs:13,0.149567440152168)
--(axis cs:14,0.155818700790405)
--(axis cs:15,0.162600308656693)
--(axis cs:16,0.168762788176537)
--(axis cs:17,0.17647922039032)
--(axis cs:18,0.180339217185974)
--(axis cs:19,0.185400098562241)
--(axis cs:20,0.189451560378075)
--(axis cs:21,0.193916812539101)
--(axis cs:22,0.198317497968674)
--(axis cs:23,0.204201862215996)
--(axis cs:24,0.211032435297966)
--(axis cs:25,0.218116343021393)
--(axis cs:26,0.223852053284645)
--(axis cs:27,0.229202330112457)
--(axis cs:28,0.235820099711418)
--(axis cs:29,0.241751849651337)
--(axis cs:30,0.246550172567368)
--(axis cs:31,0.252969056367874)
--(axis cs:32,0.260175585746765)
--(axis cs:33,0.263177394866943)
--(axis cs:34,0.267485380172729)
--(axis cs:35,0.27405259013176)
--(axis cs:36,0.280200839042664)
--(axis cs:37,0.285478323698044)
--(axis cs:38,0.293000072240829)
--(axis cs:39,0.299575805664062)
--(axis cs:40,0.305469989776611)
--(axis cs:41,0.310879975557327)
--(axis cs:42,0.317371636629105)
--(axis cs:43,0.323791414499283)
--(axis cs:44,0.331607013940811)
--(axis cs:45,0.337814033031464)
--(axis cs:46,0.344480156898499)
--(axis cs:47,0.351412564516068)
--(axis cs:48,0.35921236872673)
--(axis cs:49,0.367423623800278)
--(axis cs:50,0.373982399702072)
--(axis cs:51,0.380932867527008)
--(axis cs:52,0.384998053312302)
--(axis cs:53,0.389637351036072)
--(axis cs:54,0.396262019872665)
--(axis cs:55,0.401188880205154)
--(axis cs:56,0.408661752939224)
--(axis cs:57,0.415597796440125)
--(axis cs:58,0.422126293182373)
--(axis cs:59,0.42732647061348)
--(axis cs:60,0.432300895452499)
--(axis cs:61,0.437270700931549)
--(axis cs:62,0.443936377763748)
--(axis cs:63,0.450475037097931)
--(axis cs:64,0.457513809204102)
--(axis cs:65,0.466247320175171)
--(axis cs:66,0.470160156488419)
--(axis cs:67,0.47587525844574)
--(axis cs:68,0.481686502695084)
--(axis cs:69,0.488930374383926)
--(axis cs:70,0.494114935398102)
--(axis cs:71,0.497726440429688)
--(axis cs:72,0.502617597579956)
--(axis cs:73,0.50982791185379)
--(axis cs:74,0.515463054180145)
--(axis cs:75,0.524925529956818)
--(axis cs:76,0.530057728290558)
--(axis cs:77,0.534987092018127)
--(axis cs:78,0.539782285690308)
--(axis cs:79,0.544679164886475)
--(axis cs:80,0.54760068655014)
--(axis cs:81,0.552467346191406)
--(axis cs:82,0.559361040592194)
--(axis cs:83,0.565161943435669)
--(axis cs:84,0.571075081825256)
--(axis cs:85,0.576969981193542)
--(axis cs:86,0.582215487957001)
--(axis cs:87,0.587191522121429)
--(axis cs:88,0.594202518463135)
--(axis cs:89,0.595987558364868)
--(axis cs:90,0.598878443241119)
--(axis cs:91,0.603025436401367)
--(axis cs:92,0.606280088424683)
--(axis cs:93,0.610570013523102)
--(axis cs:94,0.616661548614502)
--(axis cs:95,0.624347805976868)
--(axis cs:96,0.626214325428009)
--(axis cs:97,0.628901124000549)
--(axis cs:98,0.63131582736969)
--(axis cs:99,0.635280787944794)
--(axis cs:100,0.640808463096619)
--(axis cs:101,0.645791888237)
--(axis cs:102,0.651511788368225)
--(axis cs:103,0.657901227474213)
--(axis cs:104,0.66465026140213)
--(axis cs:105,0.671433091163635)
--(axis cs:106,0.678922116756439)
--(axis cs:107,0.686823010444641)
--(axis cs:108,0.69439023733139)
--(axis cs:109,0.699002325534821)
--(axis cs:110,0.705712378025055)
--(axis cs:111,0.711670160293579)
--(axis cs:112,0.717490613460541)
--(axis cs:113,0.722874343395233)
--(axis cs:114,0.728857755661011)
--(axis cs:115,0.737626910209656)
--(axis cs:116,0.746630787849426)
--(axis cs:117,0.751510918140411)
--(axis cs:118,0.7567298412323)
--(axis cs:119,0.76593405008316)
--(axis cs:120,0.773263514041901)
--(axis cs:121,0.781290054321289)
--(axis cs:122,0.789744913578033)
--(axis cs:123,0.796836078166962)
--(axis cs:124,0.805506885051727)
--(axis cs:125,0.813156545162201)
--(axis cs:126,0.819881081581116)
--(axis cs:127,0.824127018451691)
--(axis cs:128,0.828110575675964)
--(axis cs:129,0.833698987960815)
--(axis cs:130,0.841240584850311)
--(axis cs:131,0.847156167030334)
--(axis cs:132,0.855239927768707)
--(axis cs:133,0.863114595413208)
--(axis cs:134,0.869773864746094)
--(axis cs:135,0.878120183944702)
--(axis cs:136,0.887580096721649)
--(axis cs:137,0.894889771938324)
--(axis cs:138,0.899854898452759)
--(axis cs:139,0.90537440776825)
--(axis cs:140,0.91124415397644)
--(axis cs:141,0.918163239955902)
--(axis cs:142,0.924972474575043)
--(axis cs:143,0.930201470851898)
--(axis cs:144,0.93683397769928)
--(axis cs:145,0.944498777389526)
--(axis cs:146,0.951795637607574)
--(axis cs:147,0.959714353084564)
--(axis cs:148,0.969499528408051)
--(axis cs:149,0.978597044944763)
--(axis cs:150,0.987108111381531)
--(axis cs:151,0.994743943214417)
--(axis cs:152,1.00214123725891)
--(axis cs:153,1.01129877567291)
--(axis cs:154,1.01934456825256)
--(axis cs:155,1.02641367912292)
--(axis cs:156,1.03365135192871)
--(axis cs:157,1.04198563098907)
--(axis cs:158,1.04965126514435)
--(axis cs:159,1.05741810798645)
--(axis cs:160,1.06496942043304)
--(axis cs:161,1.07309412956238)
--(axis cs:162,1.08071959018707)
--(axis cs:163,1.08568251132965)
--(axis cs:164,1.09092593193054)
--(axis cs:165,1.0967812538147)
--(axis cs:166,1.1017062664032)
--(axis cs:167,1.10757410526276)
--(axis cs:168,1.11283135414124)
--(axis cs:169,1.1188679933548)
--(axis cs:170,1.1248437166214)
--(axis cs:171,1.13097941875458)
--(axis cs:172,1.13663864135742)
--(axis cs:173,1.14060521125793)
--(axis cs:174,1.14496779441833)
--(axis cs:175,1.14936602115631)
--(axis cs:176,1.15315234661102)
--(axis cs:177,1.15809190273285)
--(axis cs:178,1.16113030910492)
--(axis cs:179,1.16510939598083)
--(axis cs:180,1.16761374473572)
--(axis cs:181,1.17028200626373)
--(axis cs:182,1.17244851589203)
--(axis cs:183,1.17404568195343)
--(axis cs:184,1.17536377906799)
--(axis cs:185,1.17719984054565)
--(axis cs:186,1.17778825759888)
--(axis cs:187,1.1793007850647)
--(axis cs:188,1.18057858943939)
--(axis cs:189,1.18062818050385)
--(axis cs:190,1.18201911449432)
--(axis cs:191,1.18348300457001)
--(axis cs:192,1.18378973007202)
--(axis cs:193,1.18508982658386)
--(axis cs:194,1.1854510307312)
--(axis cs:195,1.18522155284882)
--(axis cs:196,1.18540227413177)
--(axis cs:197,1.18548166751862)
--(axis cs:198,1.18562757968903)
--(axis cs:199,1.18564760684967)
--(axis cs:199,1.21158933639526)
--(axis cs:199,1.21158933639526)
--(axis cs:198,1.21160709857941)
--(axis cs:197,1.21158254146576)
--(axis cs:196,1.21147191524506)
--(axis cs:195,1.21120190620422)
--(axis cs:194,1.21081078052521)
--(axis cs:193,1.21017646789551)
--(axis cs:192,1.21028530597687)
--(axis cs:191,1.20982050895691)
--(axis cs:190,1.20934402942657)
--(axis cs:189,1.20887541770935)
--(axis cs:188,1.2081173658371)
--(axis cs:187,1.20632231235504)
--(axis cs:186,1.20613467693329)
--(axis cs:185,1.2042772769928)
--(axis cs:184,1.2021689414978)
--(axis cs:183,1.20054960250854)
--(axis cs:182,1.19800221920013)
--(axis cs:181,1.19628298282623)
--(axis cs:180,1.19269752502441)
--(axis cs:179,1.18974626064301)
--(axis cs:178,1.18737924098969)
--(axis cs:177,1.18294048309326)
--(axis cs:176,1.17944538593292)
--(axis cs:175,1.17485594749451)
--(axis cs:174,1.1697803735733)
--(axis cs:173,1.1651930809021)
--(axis cs:172,1.16109919548035)
--(axis cs:171,1.15612351894379)
--(axis cs:170,1.15142118930817)
--(axis cs:169,1.14660739898682)
--(axis cs:168,1.14043056964874)
--(axis cs:167,1.13418412208557)
--(axis cs:166,1.12732625007629)
--(axis cs:165,1.12019944190979)
--(axis cs:164,1.1135458946228)
--(axis cs:163,1.10826063156128)
--(axis cs:162,1.10073912143707)
--(axis cs:161,1.09413123130798)
--(axis cs:160,1.08708071708679)
--(axis cs:159,1.08022940158844)
--(axis cs:158,1.07353186607361)
--(axis cs:157,1.06627786159515)
--(axis cs:156,1.0590318441391)
--(axis cs:155,1.05212640762329)
--(axis cs:154,1.04381382465363)
--(axis cs:153,1.03515875339508)
--(axis cs:152,1.02720940113068)
--(axis cs:151,1.01929306983948)
--(axis cs:150,1.01157426834106)
--(axis cs:149,1.0025223493576)
--(axis cs:148,0.995267868041992)
--(axis cs:147,0.985965669155121)
--(axis cs:146,0.976848840713501)
--(axis cs:145,0.966969549655914)
--(axis cs:144,0.959411203861237)
--(axis cs:143,0.95120245218277)
--(axis cs:142,0.943379998207092)
--(axis cs:141,0.937000036239624)
--(axis cs:140,0.931475043296814)
--(axis cs:139,0.926101982593536)
--(axis cs:138,0.919130444526672)
--(axis cs:137,0.913686811923981)
--(axis cs:136,0.90916383266449)
--(axis cs:135,0.902447521686554)
--(axis cs:134,0.894897937774658)
--(axis cs:133,0.886493623256683)
--(axis cs:132,0.879178881645203)
--(axis cs:131,0.871939659118652)
--(axis cs:130,0.865932583808899)
--(axis cs:129,0.857032597064972)
--(axis cs:128,0.849739611148834)
--(axis cs:127,0.841932535171509)
--(axis cs:126,0.835484325885773)
--(axis cs:125,0.82815283536911)
--(axis cs:124,0.819331645965576)
--(axis cs:123,0.812398731708527)
--(axis cs:122,0.805649876594543)
--(axis cs:121,0.800145328044891)
--(axis cs:120,0.794710874557495)
--(axis cs:119,0.789555311203003)
--(axis cs:118,0.785993754863739)
--(axis cs:117,0.782567203044891)
--(axis cs:116,0.773549139499664)
--(axis cs:115,0.765970051288605)
--(axis cs:114,0.759197354316711)
--(axis cs:113,0.752701938152313)
--(axis cs:112,0.747926354408264)
--(axis cs:111,0.743698954582214)
--(axis cs:110,0.739750325679779)
--(axis cs:109,0.737698435783386)
--(axis cs:108,0.729531407356262)
--(axis cs:107,0.72220504283905)
--(axis cs:106,0.71680873632431)
--(axis cs:105,0.708764553070068)
--(axis cs:104,0.703028917312622)
--(axis cs:103,0.69799393415451)
--(axis cs:102,0.691457092761993)
--(axis cs:101,0.68336945772171)
--(axis cs:100,0.677982747554779)
--(axis cs:99,0.67392235994339)
--(axis cs:98,0.66711962223053)
--(axis cs:97,0.658889651298523)
--(axis cs:96,0.65276575088501)
--(axis cs:95,0.645745158195496)
--(axis cs:94,0.640384197235107)
--(axis cs:93,0.631855130195618)
--(axis cs:92,0.625524759292603)
--(axis cs:91,0.620799839496613)
--(axis cs:90,0.615610241889954)
--(axis cs:89,0.611958205699921)
--(axis cs:88,0.604660928249359)
--(axis cs:87,0.599349558353424)
--(axis cs:86,0.595977604389191)
--(axis cs:85,0.591282546520233)
--(axis cs:84,0.585307240486145)
--(axis cs:83,0.579304218292236)
--(axis cs:82,0.571542739868164)
--(axis cs:81,0.562645494937897)
--(axis cs:80,0.55467301607132)
--(axis cs:79,0.547668039798737)
--(axis cs:78,0.54230809211731)
--(axis cs:77,0.540099263191223)
--(axis cs:76,0.536130607128143)
--(axis cs:75,0.529119849205017)
--(axis cs:74,0.523980319499969)
--(axis cs:73,0.517143189907074)
--(axis cs:72,0.512286841869354)
--(axis cs:71,0.505321741104126)
--(axis cs:70,0.498503267765045)
--(axis cs:69,0.490409016609192)
--(axis cs:68,0.485805064439774)
--(axis cs:67,0.48160657286644)
--(axis cs:66,0.474570214748383)
--(axis cs:65,0.469408005475998)
--(axis cs:64,0.4608034491539)
--(axis cs:63,0.453847855329514)
--(axis cs:62,0.447945237159729)
--(axis cs:61,0.441177904605865)
--(axis cs:60,0.435584127902985)
--(axis cs:59,0.427798539400101)
--(axis cs:58,0.422697633504868)
--(axis cs:57,0.416872143745422)
--(axis cs:56,0.41204896569252)
--(axis cs:55,0.406685560941696)
--(axis cs:54,0.399015158414841)
--(axis cs:53,0.395230650901794)
--(axis cs:52,0.390423178672791)
--(axis cs:51,0.38467276096344)
--(axis cs:50,0.375501245260239)
--(axis cs:49,0.369185656309128)
--(axis cs:48,0.363714516162872)
--(axis cs:47,0.356690108776093)
--(axis cs:46,0.351941496133804)
--(axis cs:45,0.347852945327759)
--(axis cs:44,0.340535342693329)
--(axis cs:43,0.333584785461426)
--(axis cs:42,0.327609956264496)
--(axis cs:41,0.322443783283234)
--(axis cs:40,0.317842155694962)
--(axis cs:39,0.311813563108444)
--(axis cs:38,0.307391554117203)
--(axis cs:37,0.300950258970261)
--(axis cs:36,0.292669534683228)
--(axis cs:35,0.286515206098557)
--(axis cs:34,0.281789124011993)
--(axis cs:33,0.274954825639725)
--(axis cs:32,0.26990732550621)
--(axis cs:31,0.26409325003624)
--(axis cs:30,0.255833923816681)
--(axis cs:29,0.247969597578049)
--(axis cs:28,0.242822095751762)
--(axis cs:27,0.235303685069084)
--(axis cs:26,0.229912862181664)
--(axis cs:25,0.224582612514496)
--(axis cs:24,0.219370573759079)
--(axis cs:23,0.214306473731995)
--(axis cs:22,0.208160996437073)
--(axis cs:21,0.202535048127174)
--(axis cs:20,0.195186868309975)
--(axis cs:19,0.190196439623833)
--(axis cs:18,0.184622794389725)
--(axis cs:17,0.177530437707901)
--(axis cs:16,0.172087669372559)
--(axis cs:15,0.165935844182968)
--(axis cs:14,0.158965617418289)
--(axis cs:13,0.152238354086876)
--(axis cs:12,0.145542800426483)
--(axis cs:11,0.139246478676796)
--(axis cs:10,0.133921667933464)
--(axis cs:9,0.126856401562691)
--(axis cs:8,0.121824525296688)
--(axis cs:7,0.117540769279003)
--(axis cs:6,0.113083019852638)
--(axis cs:5,0.109050884842873)
--(axis cs:4,0.1063182502985)
--(axis cs:3,0.104301303625107)
--(axis cs:2,0.102582842111588)
--(axis cs:1,0.101442366838455)
--(axis cs:0,0.100703224539757)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.106974579393864)
--(axis cs:0,0.106626890599728)
--(axis cs:1,0.11231005191803)
--(axis cs:2,0.119978480041027)
--(axis cs:3,0.127975046634674)
--(axis cs:4,0.135583385825157)
--(axis cs:5,0.142586871981621)
--(axis cs:6,0.151695773005486)
--(axis cs:7,0.160077840089798)
--(axis cs:8,0.168650060892105)
--(axis cs:9,0.177873522043228)
--(axis cs:10,0.186743676662445)
--(axis cs:11,0.196474984288216)
--(axis cs:12,0.207660108804703)
--(axis cs:13,0.217795640230179)
--(axis cs:14,0.22773939371109)
--(axis cs:15,0.237378731369972)
--(axis cs:16,0.247666761279106)
--(axis cs:17,0.258465647697449)
--(axis cs:18,0.267121225595474)
--(axis cs:19,0.277266293764114)
--(axis cs:20,0.287741601467133)
--(axis cs:21,0.29767569899559)
--(axis cs:22,0.307211637496948)
--(axis cs:23,0.318103075027466)
--(axis cs:24,0.328454613685608)
--(axis cs:25,0.339072167873383)
--(axis cs:26,0.349100649356842)
--(axis cs:27,0.35764068365097)
--(axis cs:28,0.367055803537369)
--(axis cs:29,0.377311080694199)
--(axis cs:30,0.387670934200287)
--(axis cs:31,0.396742612123489)
--(axis cs:32,0.407339572906494)
--(axis cs:33,0.416732907295227)
--(axis cs:34,0.427403897047043)
--(axis cs:35,0.436704486608505)
--(axis cs:36,0.446472257375717)
--(axis cs:37,0.455985724925995)
--(axis cs:38,0.466487407684326)
--(axis cs:39,0.47595226764679)
--(axis cs:40,0.486276239156723)
--(axis cs:41,0.497078150510788)
--(axis cs:42,0.506831705570221)
--(axis cs:43,0.516434729099274)
--(axis cs:44,0.525851666927338)
--(axis cs:45,0.537102997303009)
--(axis cs:46,0.546331942081451)
--(axis cs:47,0.556802570819855)
--(axis cs:48,0.56747031211853)
--(axis cs:49,0.576674938201904)
--(axis cs:50,0.585914492607117)
--(axis cs:51,0.596646130084991)
--(axis cs:52,0.607143819332123)
--(axis cs:53,0.616044700145721)
--(axis cs:54,0.62660026550293)
--(axis cs:55,0.637176334857941)
--(axis cs:56,0.648616969585419)
--(axis cs:57,0.658106088638306)
--(axis cs:58,0.668741643428802)
--(axis cs:59,0.677510857582092)
--(axis cs:60,0.687922060489655)
--(axis cs:61,0.698548674583435)
--(axis cs:62,0.707655012607574)
--(axis cs:63,0.717455625534058)
--(axis cs:64,0.727214097976685)
--(axis cs:65,0.737017691135406)
--(axis cs:66,0.747612059116364)
--(axis cs:67,0.757969379425049)
--(axis cs:68,0.767942309379578)
--(axis cs:69,0.778413355350494)
--(axis cs:70,0.790654122829437)
--(axis cs:71,0.801811099052429)
--(axis cs:72,0.810890078544617)
--(axis cs:73,0.821933209896088)
--(axis cs:74,0.832806050777435)
--(axis cs:75,0.844056844711304)
--(axis cs:76,0.856419384479523)
--(axis cs:77,0.867911517620087)
--(axis cs:78,0.877086102962494)
--(axis cs:79,0.887141644954681)
--(axis cs:80,0.897715628147125)
--(axis cs:81,0.906623959541321)
--(axis cs:82,0.915684461593628)
--(axis cs:83,0.927279949188232)
--(axis cs:84,0.938320338726044)
--(axis cs:85,0.948295176029205)
--(axis cs:86,0.959306061267853)
--(axis cs:87,0.968637585639954)
--(axis cs:88,0.980690956115723)
--(axis cs:89,0.992453217506409)
--(axis cs:90,1.00226593017578)
--(axis cs:91,1.01337659358978)
--(axis cs:92,1.02371644973755)
--(axis cs:93,1.03482794761658)
--(axis cs:94,1.04500913619995)
--(axis cs:95,1.05633068084717)
--(axis cs:96,1.06654620170593)
--(axis cs:97,1.07740557193756)
--(axis cs:98,1.08829057216644)
--(axis cs:99,1.09864103794098)
--(axis cs:100,1.10981917381287)
--(axis cs:101,1.11901450157166)
--(axis cs:102,1.13005065917969)
--(axis cs:103,1.14223623275757)
--(axis cs:104,1.15252506732941)
--(axis cs:105,1.16390764713287)
--(axis cs:106,1.17507064342499)
--(axis cs:107,1.18548119068146)
--(axis cs:108,1.19482040405273)
--(axis cs:109,1.20684778690338)
--(axis cs:110,1.21733915805817)
--(axis cs:111,1.22754156589508)
--(axis cs:112,1.23727881908417)
--(axis cs:113,1.24738705158234)
--(axis cs:114,1.25956785678864)
--(axis cs:115,1.27035748958588)
--(axis cs:116,1.2818638086319)
--(axis cs:117,1.29283118247986)
--(axis cs:118,1.30375969409943)
--(axis cs:119,1.31358563899994)
--(axis cs:120,1.32537186145782)
--(axis cs:121,1.33420634269714)
--(axis cs:122,1.34521007537842)
--(axis cs:123,1.35578453540802)
--(axis cs:124,1.3656450510025)
--(axis cs:125,1.37753057479858)
--(axis cs:126,1.38782298564911)
--(axis cs:127,1.39805102348328)
--(axis cs:128,1.40890622138977)
--(axis cs:129,1.42071831226349)
--(axis cs:130,1.43059635162354)
--(axis cs:131,1.44296634197235)
--(axis cs:132,1.45338141918182)
--(axis cs:133,1.46282231807709)
--(axis cs:134,1.47398948669434)
--(axis cs:135,1.48383343219757)
--(axis cs:136,1.49450528621674)
--(axis cs:137,1.50654113292694)
--(axis cs:138,1.51620841026306)
--(axis cs:139,1.52756106853485)
--(axis cs:140,1.53754258155823)
--(axis cs:141,1.54761481285095)
--(axis cs:142,1.56020641326904)
--(axis cs:143,1.56873083114624)
--(axis cs:144,1.57751023769379)
--(axis cs:145,1.58926343917847)
--(axis cs:146,1.59940946102142)
--(axis cs:147,1.60862648487091)
--(axis cs:148,1.61960339546204)
--(axis cs:149,1.62911534309387)
--(axis cs:150,1.63906180858612)
--(axis cs:151,1.64945864677429)
--(axis cs:152,1.66110801696777)
--(axis cs:153,1.67068839073181)
--(axis cs:154,1.67927598953247)
--(axis cs:155,1.69018161296844)
--(axis cs:156,1.7002100944519)
--(axis cs:157,1.71171259880066)
--(axis cs:158,1.72138094902039)
--(axis cs:159,1.73166131973267)
--(axis cs:160,1.74185633659363)
--(axis cs:161,1.75206053256989)
--(axis cs:162,1.76083862781525)
--(axis cs:163,1.77047729492188)
--(axis cs:164,1.78223180770874)
--(axis cs:165,1.79071128368378)
--(axis cs:166,1.79948997497559)
--(axis cs:167,1.8097585439682)
--(axis cs:168,1.81947946548462)
--(axis cs:169,1.82800734043121)
--(axis cs:170,1.83763945102692)
--(axis cs:171,1.84690606594086)
--(axis cs:172,1.85554814338684)
--(axis cs:173,1.86399412155151)
--(axis cs:174,1.87284624576569)
--(axis cs:175,1.88254988193512)
--(axis cs:176,1.89075791835785)
--(axis cs:177,1.89935481548309)
--(axis cs:178,1.90645384788513)
--(axis cs:179,1.91308414936066)
--(axis cs:180,1.91911745071411)
--(axis cs:181,1.92595219612122)
--(axis cs:182,1.93345880508423)
--(axis cs:183,1.94055545330048)
--(axis cs:184,1.94617080688477)
--(axis cs:185,1.95240426063538)
--(axis cs:186,1.95648598670959)
--(axis cs:187,1.96103036403656)
--(axis cs:188,1.96393966674805)
--(axis cs:189,1.96700966358185)
--(axis cs:190,1.97089409828186)
--(axis cs:191,1.97440683841705)
--(axis cs:192,1.97643995285034)
--(axis cs:193,1.97841084003448)
--(axis cs:194,1.9802337884903)
--(axis cs:195,1.98076498508453)
--(axis cs:196,1.98114705085754)
--(axis cs:197,1.98155903816223)
--(axis cs:198,1.98143672943115)
--(axis cs:199,1.98148381710052)
--(axis cs:199,2.00457787513733)
--(axis cs:199,2.00457787513733)
--(axis cs:198,2.00446081161499)
--(axis cs:197,2.00418591499329)
--(axis cs:196,2.00367617607117)
--(axis cs:195,2.00344800949097)
--(axis cs:194,2.00227904319763)
--(axis cs:193,2.00134682655334)
--(axis cs:192,2.00011134147644)
--(axis cs:191,1.9979100227356)
--(axis cs:190,1.99538707733154)
--(axis cs:189,1.99174499511719)
--(axis cs:188,1.98749995231628)
--(axis cs:187,1.98344039916992)
--(axis cs:186,1.97839593887329)
--(axis cs:185,1.97294867038727)
--(axis cs:184,1.96691036224365)
--(axis cs:183,1.96126699447632)
--(axis cs:182,1.9536406993866)
--(axis cs:181,1.94653594493866)
--(axis cs:180,1.94085812568665)
--(axis cs:179,1.93298351764679)
--(axis cs:178,1.92383825778961)
--(axis cs:177,1.91641688346863)
--(axis cs:176,1.90788638591766)
--(axis cs:175,1.89825034141541)
--(axis cs:174,1.89110291004181)
--(axis cs:173,1.88256359100342)
--(axis cs:172,1.87158977985382)
--(axis cs:171,1.86290657520294)
--(axis cs:170,1.85444939136505)
--(axis cs:169,1.8462895154953)
--(axis cs:168,1.83746564388275)
--(axis cs:167,1.8291243314743)
--(axis cs:166,1.8191145658493)
--(axis cs:165,1.81020963191986)
--(axis cs:164,1.79980599880219)
--(axis cs:163,1.78929328918457)
--(axis cs:162,1.77975654602051)
--(axis cs:161,1.76865124702454)
--(axis cs:160,1.75888431072235)
--(axis cs:159,1.74904882907867)
--(axis cs:158,1.73887062072754)
--(axis cs:157,1.72968864440918)
--(axis cs:156,1.72054076194763)
--(axis cs:155,1.70985996723175)
--(axis cs:154,1.70038688182831)
--(axis cs:153,1.69042336940765)
--(axis cs:152,1.68061137199402)
--(axis cs:151,1.67102658748627)
--(axis cs:150,1.6591991186142)
--(axis cs:149,1.64792764186859)
--(axis cs:148,1.63774394989014)
--(axis cs:147,1.62811875343323)
--(axis cs:146,1.61818468570709)
--(axis cs:145,1.60630965232849)
--(axis cs:144,1.59579229354858)
--(axis cs:143,1.58545327186584)
--(axis cs:142,1.57388460636139)
--(axis cs:141,1.56442952156067)
--(axis cs:140,1.55356788635254)
--(axis cs:139,1.54362714290619)
--(axis cs:138,1.53273093700409)
--(axis cs:137,1.52321922779083)
--(axis cs:136,1.51104605197906)
--(axis cs:135,1.4992139339447)
--(axis cs:134,1.48721325397491)
--(axis cs:133,1.47733354568481)
--(axis cs:132,1.46683895587921)
--(axis cs:131,1.45659387111664)
--(axis cs:130,1.44524192810059)
--(axis cs:129,1.43284046649933)
--(axis cs:128,1.4222913980484)
--(axis cs:127,1.41049909591675)
--(axis cs:126,1.40162253379822)
--(axis cs:125,1.39136672019958)
--(axis cs:124,1.38076651096344)
--(axis cs:123,1.37017023563385)
--(axis cs:122,1.35923564434052)
--(axis cs:121,1.35001444816589)
--(axis cs:120,1.33864462375641)
--(axis cs:119,1.32759952545166)
--(axis cs:118,1.31504571437836)
--(axis cs:117,1.30404233932495)
--(axis cs:116,1.29335713386536)
--(axis cs:115,1.28296589851379)
--(axis cs:114,1.27061438560486)
--(axis cs:113,1.25932347774506)
--(axis cs:112,1.24886393547058)
--(axis cs:111,1.2387717962265)
--(axis cs:110,1.22784197330475)
--(axis cs:109,1.21703791618347)
--(axis cs:108,1.20737886428833)
--(axis cs:107,1.1965240240097)
--(axis cs:106,1.18596911430359)
--(axis cs:105,1.17614102363586)
--(axis cs:104,1.16592228412628)
--(axis cs:103,1.15491044521332)
--(axis cs:102,1.14466512203217)
--(axis cs:101,1.13335788249969)
--(axis cs:100,1.12254047393799)
--(axis cs:99,1.11187326908112)
--(axis cs:98,1.10127353668213)
--(axis cs:97,1.09075713157654)
--(axis cs:96,1.08074450492859)
--(axis cs:95,1.06947600841522)
--(axis cs:94,1.05922913551331)
--(axis cs:93,1.04925060272217)
--(axis cs:92,1.03884482383728)
--(axis cs:91,1.02763903141022)
--(axis cs:90,1.01583588123322)
--(axis cs:89,1.00603318214417)
--(axis cs:88,0.995930850505829)
--(axis cs:87,0.986101150512695)
--(axis cs:86,0.973725557327271)
--(axis cs:85,0.963408589363098)
--(axis cs:84,0.953686535358429)
--(axis cs:83,0.942767441272736)
--(axis cs:82,0.933673739433289)
--(axis cs:81,0.921650290489197)
--(axis cs:80,0.911844074726105)
--(axis cs:79,0.90152370929718)
--(axis cs:78,0.889428496360779)
--(axis cs:77,0.878206551074982)
--(axis cs:76,0.867449879646301)
--(axis cs:75,0.856970071792603)
--(axis cs:74,0.845484554767609)
--(axis cs:73,0.8332479596138)
--(axis cs:72,0.822375357151031)
--(axis cs:71,0.812997758388519)
--(axis cs:70,0.803088843822479)
--(axis cs:69,0.793033361434937)
--(axis cs:68,0.781459927558899)
--(axis cs:67,0.770476639270782)
--(axis cs:66,0.760340988636017)
--(axis cs:65,0.750326693058014)
--(axis cs:64,0.740542829036713)
--(axis cs:63,0.728924572467804)
--(axis cs:62,0.718847930431366)
--(axis cs:61,0.708300709724426)
--(axis cs:60,0.697838246822357)
--(axis cs:59,0.687508046627045)
--(axis cs:58,0.676363587379456)
--(axis cs:57,0.664948344230652)
--(axis cs:56,0.654910147190094)
--(axis cs:55,0.644039750099182)
--(axis cs:54,0.633554100990295)
--(axis cs:53,0.623493313789368)
--(axis cs:52,0.613641500473022)
--(axis cs:51,0.6019167304039)
--(axis cs:50,0.591906070709229)
--(axis cs:49,0.581085324287415)
--(axis cs:48,0.569226980209351)
--(axis cs:47,0.560111880302429)
--(axis cs:46,0.550619840621948)
--(axis cs:45,0.540461599826813)
--(axis cs:44,0.531381785869598)
--(axis cs:43,0.522232234477997)
--(axis cs:42,0.510591447353363)
--(axis cs:41,0.500621378421783)
--(axis cs:40,0.4890176653862)
--(axis cs:39,0.477775692939758)
--(axis cs:38,0.468275398015976)
--(axis cs:37,0.459269285202026)
--(axis cs:36,0.449812740087509)
--(axis cs:35,0.439719766378403)
--(axis cs:34,0.429032117128372)
--(axis cs:33,0.420467585325241)
--(axis cs:32,0.410625964403152)
--(axis cs:31,0.39953550696373)
--(axis cs:30,0.389542579650879)
--(axis cs:29,0.37875634431839)
--(axis cs:28,0.369938403367996)
--(axis cs:27,0.360213458538055)
--(axis cs:26,0.350225478410721)
--(axis cs:25,0.339117586612701)
--(axis cs:24,0.328544944524765)
--(axis cs:23,0.318587332963943)
--(axis cs:22,0.309717416763306)
--(axis cs:21,0.300007939338684)
--(axis cs:20,0.289366900920868)
--(axis cs:19,0.278325349092484)
--(axis cs:18,0.268089860677719)
--(axis cs:17,0.258717507123947)
--(axis cs:16,0.248743250966072)
--(axis cs:15,0.239213898777962)
--(axis cs:14,0.229458302259445)
--(axis cs:13,0.220056265592575)
--(axis cs:12,0.20952995121479)
--(axis cs:11,0.198809146881104)
--(axis cs:10,0.187472864985466)
--(axis cs:9,0.179188936948776)
--(axis cs:8,0.170975670218468)
--(axis cs:7,0.162783294916153)
--(axis cs:6,0.153847962617874)
--(axis cs:5,0.144739061594009)
--(axis cs:4,0.135921254754066)
--(axis cs:3,0.128500282764435)
--(axis cs:2,0.120267190039158)
--(axis cs:1,0.113437846302986)
--(axis cs:0,0.106974579393864)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.100250817835331)
--(axis cs:0,0.100160136818886)
--(axis cs:1,0.100159779191017)
--(axis cs:2,0.100159786641598)
--(axis cs:3,0.10016030818224)
--(axis cs:4,0.10015968978405)
--(axis cs:5,0.100160397589207)
--(axis cs:6,0.100160270929337)
--(axis cs:7,0.100159905850887)
--(axis cs:8,0.100160405039787)
--(axis cs:9,0.100160136818886)
--(axis cs:10,0.10016143321991)
--(axis cs:11,0.10017067939043)
--(axis cs:12,0.100176997482777)
--(axis cs:13,0.100175380706787)
--(axis cs:14,0.100183643400669)
--(axis cs:15,0.100212976336479)
--(axis cs:16,0.100269429385662)
--(axis cs:17,0.100344367325306)
--(axis cs:18,0.100394144654274)
--(axis cs:19,0.100490972399712)
--(axis cs:20,0.100525058805943)
--(axis cs:21,0.10058918595314)
--(axis cs:22,0.10071899741888)
--(axis cs:23,0.100750245153904)
--(axis cs:24,0.100997604429722)
--(axis cs:25,0.101202584803104)
--(axis cs:26,0.101520329713821)
--(axis cs:27,0.102050587534904)
--(axis cs:28,0.103097155690193)
--(axis cs:29,0.103482224047184)
--(axis cs:30,0.104665003716946)
--(axis cs:31,0.105856388807297)
--(axis cs:32,0.107068158686161)
--(axis cs:33,0.108199492096901)
--(axis cs:34,0.109055496752262)
--(axis cs:35,0.10988000780344)
--(axis cs:36,0.111771412193775)
--(axis cs:37,0.112709864974022)
--(axis cs:38,0.112854510545731)
--(axis cs:39,0.114299632608891)
--(axis cs:40,0.115045726299286)
--(axis cs:41,0.115338228642941)
--(axis cs:42,0.116572692990303)
--(axis cs:43,0.117934785783291)
--(axis cs:44,0.120338253676891)
--(axis cs:45,0.120603166520596)
--(axis cs:46,0.121381565928459)
--(axis cs:47,0.121457226574421)
--(axis cs:48,0.121618039906025)
--(axis cs:49,0.12177000194788)
--(axis cs:50,0.123171128332615)
--(axis cs:51,0.124672383069992)
--(axis cs:52,0.124673321843147)
--(axis cs:53,0.12431226670742)
--(axis cs:54,0.124254621565342)
--(axis cs:55,0.124494887888432)
--(axis cs:56,0.125670343637466)
--(axis cs:57,0.12608215212822)
--(axis cs:58,0.125927641987801)
--(axis cs:59,0.12461318820715)
--(axis cs:60,0.124653659760952)
--(axis cs:61,0.124468088150024)
--(axis cs:62,0.123975679278374)
--(axis cs:63,0.124088734388351)
--(axis cs:64,0.123120501637459)
--(axis cs:65,0.122995622456074)
--(axis cs:66,0.122528776526451)
--(axis cs:67,0.12251865118742)
--(axis cs:68,0.12244663387537)
--(axis cs:69,0.122747972607613)
--(axis cs:70,0.124130100011826)
--(axis cs:71,0.124284498393536)
--(axis cs:72,0.124078132212162)
--(axis cs:73,0.123835325241089)
--(axis cs:74,0.124057561159134)
--(axis cs:75,0.12380251288414)
--(axis cs:76,0.123899221420288)
--(axis cs:77,0.124257117509842)
--(axis cs:78,0.124205306172371)
--(axis cs:79,0.124205306172371)
--(axis cs:80,0.124205306172371)
--(axis cs:81,0.124426856637001)
--(axis cs:82,0.124426856637001)
--(axis cs:83,0.124695517122746)
--(axis cs:84,0.124792315065861)
--(axis cs:85,0.124626472592354)
--(axis cs:86,0.124846890568733)
--(axis cs:87,0.124735713005066)
--(axis cs:88,0.124735713005066)
--(axis cs:89,0.124735713005066)
--(axis cs:90,0.124735713005066)
--(axis cs:91,0.124735713005066)
--(axis cs:92,0.124735713005066)
--(axis cs:93,0.124735713005066)
--(axis cs:94,0.124735713005066)
--(axis cs:95,0.124735713005066)
--(axis cs:96,0.124735713005066)
--(axis cs:97,0.124586828052998)
--(axis cs:98,0.124586828052998)
--(axis cs:99,0.124586828052998)
--(axis cs:100,0.124586828052998)
--(axis cs:101,0.124586828052998)
--(axis cs:102,0.124586828052998)
--(axis cs:103,0.124586828052998)
--(axis cs:104,0.124586828052998)
--(axis cs:105,0.124586828052998)
--(axis cs:106,0.124586828052998)
--(axis cs:107,0.124586828052998)
--(axis cs:108,0.124586828052998)
--(axis cs:109,0.124586828052998)
--(axis cs:110,0.124586828052998)
--(axis cs:111,0.124586828052998)
--(axis cs:112,0.124586828052998)
--(axis cs:113,0.124586828052998)
--(axis cs:114,0.124586828052998)
--(axis cs:115,0.124586828052998)
--(axis cs:116,0.124586828052998)
--(axis cs:117,0.124586828052998)
--(axis cs:118,0.124586828052998)
--(axis cs:119,0.124586828052998)
--(axis cs:120,0.124586828052998)
--(axis cs:121,0.124586828052998)
--(axis cs:122,0.124586828052998)
--(axis cs:123,0.124586828052998)
--(axis cs:124,0.124586828052998)
--(axis cs:125,0.124586828052998)
--(axis cs:126,0.124586828052998)
--(axis cs:127,0.124586828052998)
--(axis cs:128,0.124586828052998)
--(axis cs:129,0.124586828052998)
--(axis cs:130,0.124586828052998)
--(axis cs:131,0.124586828052998)
--(axis cs:132,0.124586828052998)
--(axis cs:133,0.124586828052998)
--(axis cs:134,0.124586828052998)
--(axis cs:135,0.124586828052998)
--(axis cs:136,0.124586828052998)
--(axis cs:137,0.124586828052998)
--(axis cs:138,0.124586828052998)
--(axis cs:139,0.124586828052998)
--(axis cs:140,0.124586828052998)
--(axis cs:141,0.124586828052998)
--(axis cs:142,0.124586828052998)
--(axis cs:143,0.124586828052998)
--(axis cs:144,0.124586828052998)
--(axis cs:145,0.124586828052998)
--(axis cs:146,0.124586828052998)
--(axis cs:147,0.124586828052998)
--(axis cs:148,0.124586828052998)
--(axis cs:149,0.124586828052998)
--(axis cs:150,0.124586828052998)
--(axis cs:151,0.124586828052998)
--(axis cs:152,0.124586828052998)
--(axis cs:153,0.124586828052998)
--(axis cs:154,0.124586828052998)
--(axis cs:155,0.124586828052998)
--(axis cs:156,0.124586828052998)
--(axis cs:157,0.124586828052998)
--(axis cs:158,0.124586828052998)
--(axis cs:159,0.124586828052998)
--(axis cs:160,0.124586828052998)
--(axis cs:161,0.124586828052998)
--(axis cs:162,0.124586828052998)
--(axis cs:163,0.124586828052998)
--(axis cs:164,0.124586828052998)
--(axis cs:165,0.124586828052998)
--(axis cs:166,0.124586828052998)
--(axis cs:167,0.124586828052998)
--(axis cs:168,0.124586828052998)
--(axis cs:169,0.124586828052998)
--(axis cs:170,0.124586828052998)
--(axis cs:171,0.124586828052998)
--(axis cs:172,0.124586828052998)
--(axis cs:173,0.124586828052998)
--(axis cs:174,0.124586828052998)
--(axis cs:175,0.124586828052998)
--(axis cs:176,0.124586828052998)
--(axis cs:177,0.124586828052998)
--(axis cs:178,0.124586828052998)
--(axis cs:179,0.124586828052998)
--(axis cs:180,0.124586828052998)
--(axis cs:181,0.124586828052998)
--(axis cs:182,0.124586828052998)
--(axis cs:183,0.124586828052998)
--(axis cs:184,0.124586828052998)
--(axis cs:185,0.124586828052998)
--(axis cs:186,0.124586828052998)
--(axis cs:187,0.124586828052998)
--(axis cs:188,0.124586828052998)
--(axis cs:189,0.124586828052998)
--(axis cs:190,0.124586828052998)
--(axis cs:191,0.124586828052998)
--(axis cs:192,0.124586828052998)
--(axis cs:193,0.124586828052998)
--(axis cs:194,0.124586828052998)
--(axis cs:195,0.124586828052998)
--(axis cs:196,0.124586828052998)
--(axis cs:197,0.124586828052998)
--(axis cs:198,0.124586828052998)
--(axis cs:199,0.124586828052998)
--(axis cs:199,0.127565667033195)
--(axis cs:199,0.127565667033195)
--(axis cs:198,0.127565667033195)
--(axis cs:197,0.127565667033195)
--(axis cs:196,0.127565667033195)
--(axis cs:195,0.127565667033195)
--(axis cs:194,0.127565667033195)
--(axis cs:193,0.127565667033195)
--(axis cs:192,0.127565667033195)
--(axis cs:191,0.127565667033195)
--(axis cs:190,0.127565667033195)
--(axis cs:189,0.127565667033195)
--(axis cs:188,0.127565667033195)
--(axis cs:187,0.127565667033195)
--(axis cs:186,0.127565667033195)
--(axis cs:185,0.127565667033195)
--(axis cs:184,0.127565667033195)
--(axis cs:183,0.127565667033195)
--(axis cs:182,0.127565667033195)
--(axis cs:181,0.127565667033195)
--(axis cs:180,0.127565667033195)
--(axis cs:179,0.127565667033195)
--(axis cs:178,0.127565667033195)
--(axis cs:177,0.127565667033195)
--(axis cs:176,0.127565667033195)
--(axis cs:175,0.127565667033195)
--(axis cs:174,0.127565667033195)
--(axis cs:173,0.127565667033195)
--(axis cs:172,0.127565667033195)
--(axis cs:171,0.127565667033195)
--(axis cs:170,0.127565667033195)
--(axis cs:169,0.127565667033195)
--(axis cs:168,0.127565667033195)
--(axis cs:167,0.127565667033195)
--(axis cs:166,0.127565667033195)
--(axis cs:165,0.127565667033195)
--(axis cs:164,0.127565667033195)
--(axis cs:163,0.127565667033195)
--(axis cs:162,0.127565667033195)
--(axis cs:161,0.127565667033195)
--(axis cs:160,0.127565667033195)
--(axis cs:159,0.127565667033195)
--(axis cs:158,0.127565667033195)
--(axis cs:157,0.127565667033195)
--(axis cs:156,0.127565667033195)
--(axis cs:155,0.127565667033195)
--(axis cs:154,0.127565667033195)
--(axis cs:153,0.127565667033195)
--(axis cs:152,0.127565667033195)
--(axis cs:151,0.127565667033195)
--(axis cs:150,0.127565667033195)
--(axis cs:149,0.127565667033195)
--(axis cs:148,0.127565667033195)
--(axis cs:147,0.127565667033195)
--(axis cs:146,0.127565667033195)
--(axis cs:145,0.127565667033195)
--(axis cs:144,0.127565667033195)
--(axis cs:143,0.127565667033195)
--(axis cs:142,0.127565667033195)
--(axis cs:141,0.127565667033195)
--(axis cs:140,0.127565667033195)
--(axis cs:139,0.127565667033195)
--(axis cs:138,0.127565667033195)
--(axis cs:137,0.127565667033195)
--(axis cs:136,0.127565667033195)
--(axis cs:135,0.127565667033195)
--(axis cs:134,0.127565667033195)
--(axis cs:133,0.127565667033195)
--(axis cs:132,0.127565667033195)
--(axis cs:131,0.127565667033195)
--(axis cs:130,0.127565667033195)
--(axis cs:129,0.127565667033195)
--(axis cs:128,0.127565667033195)
--(axis cs:127,0.127565667033195)
--(axis cs:126,0.127565667033195)
--(axis cs:125,0.127565667033195)
--(axis cs:124,0.127565667033195)
--(axis cs:123,0.127565667033195)
--(axis cs:122,0.127565667033195)
--(axis cs:121,0.127565667033195)
--(axis cs:120,0.127565667033195)
--(axis cs:119,0.127565667033195)
--(axis cs:118,0.127565667033195)
--(axis cs:117,0.127565667033195)
--(axis cs:116,0.127565667033195)
--(axis cs:115,0.127565667033195)
--(axis cs:114,0.127565667033195)
--(axis cs:113,0.127565667033195)
--(axis cs:112,0.127565667033195)
--(axis cs:111,0.127565667033195)
--(axis cs:110,0.127565667033195)
--(axis cs:109,0.127565667033195)
--(axis cs:108,0.127565667033195)
--(axis cs:107,0.127565667033195)
--(axis cs:106,0.127565667033195)
--(axis cs:105,0.127565667033195)
--(axis cs:104,0.127565667033195)
--(axis cs:103,0.127565667033195)
--(axis cs:102,0.127565667033195)
--(axis cs:101,0.127565667033195)
--(axis cs:100,0.127565667033195)
--(axis cs:99,0.127565667033195)
--(axis cs:98,0.127565667033195)
--(axis cs:97,0.127565667033195)
--(axis cs:96,0.127769768238068)
--(axis cs:95,0.127769768238068)
--(axis cs:94,0.127769768238068)
--(axis cs:93,0.127769768238068)
--(axis cs:92,0.127769768238068)
--(axis cs:91,0.127769768238068)
--(axis cs:90,0.127769768238068)
--(axis cs:89,0.127769768238068)
--(axis cs:88,0.127769768238068)
--(axis cs:87,0.127769768238068)
--(axis cs:86,0.127553954720497)
--(axis cs:85,0.127726569771767)
--(axis cs:84,0.12788225710392)
--(axis cs:83,0.127832412719727)
--(axis cs:82,0.128012955188751)
--(axis cs:81,0.128033012151718)
--(axis cs:80,0.128301709890366)
--(axis cs:79,0.128119260072708)
--(axis cs:78,0.127819627523422)
--(axis cs:77,0.12756060063839)
--(axis cs:76,0.127410873770714)
--(axis cs:75,0.126867905259132)
--(axis cs:74,0.126897886395454)
--(axis cs:73,0.126789107918739)
--(axis cs:72,0.127050533890724)
--(axis cs:71,0.126470074057579)
--(axis cs:70,0.126399457454681)
--(axis cs:69,0.126408278942108)
--(axis cs:68,0.127175450325012)
--(axis cs:67,0.127080544829369)
--(axis cs:66,0.127189189195633)
--(axis cs:65,0.127509236335754)
--(axis cs:64,0.127513512969017)
--(axis cs:63,0.127387702465057)
--(axis cs:62,0.127132892608643)
--(axis cs:61,0.127024412155151)
--(axis cs:60,0.126907929778099)
--(axis cs:59,0.127614304423332)
--(axis cs:58,0.128117859363556)
--(axis cs:57,0.127719268202782)
--(axis cs:56,0.128023102879524)
--(axis cs:55,0.127500399947166)
--(axis cs:54,0.127015799283981)
--(axis cs:53,0.126412987709045)
--(axis cs:52,0.126014828681946)
--(axis cs:51,0.125737696886063)
--(axis cs:50,0.124734036624432)
--(axis cs:49,0.124168001115322)
--(axis cs:48,0.123095974326134)
--(axis cs:47,0.12342382222414)
--(axis cs:46,0.123660184442997)
--(axis cs:45,0.124417647719383)
--(axis cs:44,0.124059066176414)
--(axis cs:43,0.123605348169804)
--(axis cs:42,0.122514791786671)
--(axis cs:41,0.12170485407114)
--(axis cs:40,0.120234698057175)
--(axis cs:39,0.1193503215909)
--(axis cs:38,0.117101840674877)
--(axis cs:37,0.116233818233013)
--(axis cs:36,0.114157013595104)
--(axis cs:35,0.111699998378754)
--(axis cs:34,0.110492542386055)
--(axis cs:33,0.108536459505558)
--(axis cs:32,0.107138656079769)
--(axis cs:31,0.106535881757736)
--(axis cs:30,0.105269834399223)
--(axis cs:29,0.103784061968327)
--(axis cs:28,0.103142507374287)
--(axis cs:27,0.102460421621799)
--(axis cs:26,0.101823821663857)
--(axis cs:25,0.101368643343449)
--(axis cs:24,0.101290866732597)
--(axis cs:23,0.101072527468204)
--(axis cs:22,0.100912317633629)
--(axis cs:21,0.100743472576141)
--(axis cs:20,0.100544832646847)
--(axis cs:19,0.100531317293644)
--(axis cs:18,0.10045126080513)
--(axis cs:17,0.100383676588535)
--(axis cs:16,0.100361913442612)
--(axis cs:15,0.100333362817764)
--(axis cs:14,0.100308753550053)
--(axis cs:13,0.100280679762363)
--(axis cs:12,0.100265741348267)
--(axis cs:11,0.100262045860291)
--(axis cs:10,0.100254766643047)
--(axis cs:9,0.100254654884338)
--(axis cs:8,0.100254364311695)
--(axis cs:7,0.100252367556095)
--(axis cs:6,0.100249737501144)
--(axis cs:5,0.100250974297523)
--(axis cs:4,0.100250788033009)
--(axis cs:3,0.10025080293417)
--(axis cs:2,0.100251391530037)
--(axis cs:1,0.10025092959404)
--(axis cs:0,0.100250817835331)
--cycle;

\addplot [color0]
table {%
0 0.103866338729858
1 0.107775822281837
2 0.112976118922234
3 0.119835190474987
4 0.126555055379868
5 0.134204238653183
6 0.142407640814781
7 0.15107735991478
8 0.158963769674301
9 0.167041659355164
10 0.176743984222412
11 0.185609608888626
12 0.194741293787956
13 0.203116595745087
14 0.213107645511627
15 0.221364185214043
16 0.230625867843628
17 0.24025647342205
18 0.248152151703835
19 0.256587088108063
20 0.264441579580307
21 0.273069858551025
22 0.280794262886047
23 0.28879314661026
24 0.297995835542679
25 0.30773663520813
26 0.316413044929504
27 0.325118362903595
28 0.334775567054749
29 0.34378582239151
30 0.352049827575684
31 0.361343801021576
32 0.370839774608612
33 0.377107977867126
34 0.386323988437653
35 0.395817220211029
36 0.404234707355499
37 0.413597583770752
38 0.423181682825089
39 0.43179452419281
40 0.440298020839691
41 0.448993384838104
42 0.457210898399353
43 0.466487407684326
44 0.475636929273605
45 0.484527051448822
46 0.491872102022171
47 0.50119537115097
48 0.510271906852722
49 0.519413828849792
50 0.528567373752594
51 0.539764642715454
52 0.548419237136841
53 0.557115912437439
54 0.565398573875427
55 0.575214803218842
56 0.583642959594727
57 0.592949271202087
58 0.601888656616211
59 0.608238577842712
60 0.614607393741608
61 0.620802760124207
62 0.628725051879883
63 0.636943697929382
64 0.645183801651001
65 0.655680954456329
66 0.659364461898804
67 0.66483998298645
68 0.670268058776855
69 0.677884340286255
70 0.68686830997467
71 0.694280982017517
72 0.702186822891235
73 0.708346903324127
74 0.715524554252625
75 0.723683059215546
76 0.731547653675079
77 0.740918636322021
78 0.748705267906189
79 0.756154537200928
80 0.765711903572083
81 0.774414360523224
82 0.783747613430023
83 0.791828274726868
84 0.799871802330017
85 0.806927084922791
86 0.8146812915802
87 0.823181629180908
88 0.833143949508667
89 0.840574264526367
90 0.846969544887543
91 0.853922963142395
92 0.861264288425446
93 0.869144439697266
94 0.878751575946808
95 0.889427125453949
96 0.898287534713745
97 0.906111776828766
98 0.914121150970459
99 0.922961831092834
100 0.931345045566559
101 0.94062352180481
102 0.948734283447266
103 0.956093847751617
104 0.964576482772827
105 0.972523927688599
106 0.980876564979553
107 0.990795791149139
108 0.999332308769226
109 1.00572490692139
110 1.01186800003052
111 1.01676249504089
112 1.02249383926392
113 1.02821493148804
114 1.03529858589172
115 1.04369366168976
116 1.05303585529327
117 1.06102085113525
118 1.06934642791748
119 1.07789790630341
120 1.08661770820618
121 1.09609246253967
122 1.10530757904053
123 1.11562931537628
124 1.12421655654907
125 1.13346266746521
126 1.14410769939423
127 1.15329253673553
128 1.16291570663452
129 1.17148077487946
130 1.18068158626556
131 1.18973052501678
132 1.19846415519714
133 1.20691347122192
134 1.21569764614105
135 1.22445201873779
136 1.23348665237427
137 1.24182558059692
138 1.24975597858429
139 1.25730848312378
140 1.26527047157288
141 1.27196550369263
142 1.27916622161865
143 1.28736197948456
144 1.29537415504456
145 1.30505228042603
146 1.31564950942993
147 1.3237966299057
148 1.33283734321594
149 1.34158325195312
150 1.34975039958954
151 1.35795164108276
152 1.36642897129059
153 1.37594389915466
154 1.3846755027771
155 1.39389300346375
156 1.40194749832153
157 1.41120505332947
158 1.42007613182068
159 1.42924046516418
160 1.43821084499359
161 1.44495058059692
162 1.45092248916626
163 1.45763659477234
164 1.46471571922302
165 1.47205877304077
166 1.47867298126221
167 1.48665261268616
168 1.49356245994568
169 1.50093173980713
170 1.5070583820343
171 1.51292324066162
172 1.51913475990295
173 1.52476537227631
174 1.53068137168884
175 1.536461353302
176 1.54213047027588
177 1.54680109024048
178 1.55200433731079
179 1.55533623695374
180 1.5588800907135
181 1.56207084655762
182 1.56393420696259
183 1.56712675094604
184 1.56953907012939
185 1.57234477996826
186 1.57430672645569
187 1.57619786262512
188 1.57755303382874
189 1.57929491996765
190 1.57979536056519
191 1.58079123497009
192 1.58154726028442
193 1.5823495388031
194 1.58247435092926
195 1.58323383331299
196 1.58340334892273
197 1.58369946479797
198 1.5838634967804
199 1.58388304710388
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.100694745779037
1 0.101435050368309
2 0.102564826607704
3 0.104211024940014
4 0.106298729777336
5 0.109023973345757
6 0.112811774015427
7 0.117343336343765
8 0.12169685959816
9 0.1268170773983
10 0.132675737142563
11 0.138092368841171
12 0.145105049014091
13 0.150902897119522
14 0.157392159104347
15 0.16426807641983
16 0.170425236225128
17 0.17700482904911
18 0.182481005787849
19 0.187798261642456
20 0.192319214344025
21 0.198225930333138
22 0.203239247202873
23 0.209254175424576
24 0.215201497077942
25 0.221349477767944
26 0.226882457733154
27 0.232253015041351
28 0.23932109773159
29 0.244860723614693
30 0.251192033290863
31 0.258531153202057
32 0.265041470527649
33 0.269066095352173
34 0.274637252092361
35 0.280283898115158
36 0.286435186862946
37 0.293214291334152
38 0.300195813179016
39 0.305694699287415
40 0.311656057834625
41 0.316661894321442
42 0.322490811347961
43 0.328688085079193
44 0.336071193218231
45 0.342833489179611
46 0.34821081161499
47 0.354051351547241
48 0.36146342754364
49 0.368304640054703
50 0.374741822481155
51 0.382802814245224
52 0.387710630893707
53 0.392434000968933
54 0.397638589143753
55 0.403937220573425
56 0.410355359315872
57 0.416234970092773
58 0.422411978244781
59 0.42756250500679
60 0.433942496776581
61 0.439224302768707
62 0.445940792560577
63 0.452161431312561
64 0.459158629179001
65 0.467827677726746
66 0.472365200519562
67 0.478740930557251
68 0.483745783567429
69 0.489669680595398
70 0.496309101581573
71 0.501524090766907
72 0.507452249526978
73 0.513485550880432
74 0.519721686840057
75 0.52702271938324
76 0.533094167709351
77 0.537543177604675
78 0.541045188903809
79 0.546173572540283
80 0.55113685131073
81 0.557556390762329
82 0.565451860427856
83 0.572233080863953
84 0.578191161155701
85 0.584126234054565
86 0.589096546173096
87 0.593270540237427
88 0.599431753158569
89 0.603972911834717
90 0.607244372367859
91 0.611912608146667
92 0.615902423858643
93 0.621212601661682
94 0.628522872924805
95 0.635046482086182
96 0.639490008354187
97 0.643895387649536
98 0.64921772480011
99 0.654601573944092
100 0.659395575523376
101 0.664580702781677
102 0.671484470367432
103 0.677947580814362
104 0.683839559555054
105 0.690098822116852
106 0.697865426540375
107 0.704514026641846
108 0.711960792541504
109 0.718350410461426
110 0.722731351852417
111 0.727684557437897
112 0.73270845413208
113 0.737788140773773
114 0.744027554988861
115 0.751798510551453
116 0.760089993476868
117 0.767039060592651
118 0.771361827850342
119 0.777744650840759
120 0.783987164497375
121 0.790717720985413
122 0.797697424888611
123 0.804617404937744
124 0.812419295310974
125 0.820654690265656
126 0.827682733535767
127 0.833029747009277
128 0.838925123214722
129 0.845365762710571
130 0.853586554527283
131 0.859547913074493
132 0.867209434509277
133 0.874804139137268
134 0.882335901260376
135 0.890283823013306
136 0.898371934890747
137 0.904288291931152
138 0.909492671489716
139 0.915738224983215
140 0.921359598636627
141 0.927581667900085
142 0.934176206588745
143 0.940701961517334
144 0.948122620582581
145 0.955734133720398
146 0.964322209358215
147 0.972840011119843
148 0.982383728027344
149 0.990559697151184
150 0.999341189861298
151 1.00701856613159
152 1.01467537879944
153 1.023228764534
154 1.03157925605774
155 1.03927004337311
156 1.04634165763855
157 1.05413174629211
158 1.06159162521362
159 1.06882381439209
160 1.07602500915527
161 1.08361268043518
162 1.09072935581207
163 1.09697151184082
164 1.10223591327667
165 1.10849034786224
166 1.11451625823975
167 1.12087917327881
168 1.12663102149963
169 1.13273763656616
170 1.13813245296478
171 1.14355146884918
172 1.14886891841888
173 1.15289914608002
174 1.15737414360046
175 1.16211104393005
176 1.16629886627197
177 1.1705162525177
178 1.1742547750473
179 1.17742776870728
180 1.18015563488007
181 1.18328249454498
182 1.18522536754608
183 1.18729758262634
184 1.1887663602829
185 1.19073855876923
186 1.19196152687073
187 1.19281148910522
188 1.19434797763824
189 1.19475173950195
190 1.19568157196045
191 1.19665169715881
192 1.1970374584198
193 1.19763314723969
194 1.19813084602356
195 1.19821166992188
196 1.19843709468842
197 1.19853210449219
198 1.19861733913422
199 1.19861841201782
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.106800734996796
1 0.112873949110508
2 0.120122835040092
3 0.128237664699554
4 0.135752320289612
5 0.143662959337234
6 0.152771860361099
7 0.161430567502975
8 0.169812858104706
9 0.178531229496002
10 0.187108278274536
11 0.197642058134079
12 0.208595037460327
13 0.218925952911377
14 0.228598847985268
15 0.238296315073967
16 0.248205006122589
17 0.258591592311859
18 0.267605543136597
19 0.277795821428299
20 0.288554251194
21 0.298841834068298
22 0.308464527130127
23 0.318345189094543
24 0.328499794006348
25 0.339094877243042
26 0.349663078784943
27 0.358927071094513
28 0.368497103452682
29 0.378033697605133
30 0.388606756925583
31 0.39813905954361
32 0.408982753753662
33 0.418600261211395
34 0.428218007087708
35 0.438212126493454
36 0.448142498731613
37 0.457627505064011
38 0.467381417751312
39 0.476863980293274
40 0.4876469373703
41 0.498849749565125
42 0.508711576461792
43 0.519333481788635
44 0.528616726398468
45 0.538782298564911
46 0.548475861549377
47 0.558457255363464
48 0.56834864616394
49 0.578880131244659
50 0.588910281658173
51 0.599281430244446
52 0.610392689704895
53 0.619768977165222
54 0.630077183246613
55 0.640608072280884
56 0.651763558387756
57 0.661527216434479
58 0.672552585601807
59 0.682509422302246
60 0.692880153656006
61 0.703424692153931
62 0.71325147151947
63 0.723190069198608
64 0.733878493309021
65 0.74367219209671
66 0.75397652387619
67 0.764222979545593
68 0.774701118469238
69 0.785723328590393
70 0.796871483325958
71 0.807404398918152
72 0.816632747650146
73 0.827590584754944
74 0.839145302772522
75 0.850513458251953
76 0.861934661865234
77 0.873059034347534
78 0.883257269859314
79 0.894332647323608
80 0.904779851436615
81 0.914137125015259
82 0.924679100513458
83 0.935023665428162
84 0.946003437042236
85 0.955851912498474
86 0.966515779495239
87 0.977369368076324
88 0.988310933113098
89 0.999243199825287
90 1.00905084609985
91 1.0205078125
92 1.03128063678741
93 1.04203927516937
94 1.05211913585663
95 1.06290340423584
96 1.07364535331726
97 1.08408141136169
98 1.09478211402893
99 1.10525715351105
100 1.11617982387543
101 1.12618613243103
102 1.13735795021057
103 1.14857339859009
104 1.15922367572784
105 1.17002439498901
106 1.18051981925964
107 1.19100260734558
108 1.20109963417053
109 1.21194291114807
110 1.22259056568146
111 1.23315668106079
112 1.24307131767273
113 1.2533552646637
114 1.26509118080139
115 1.27666163444519
116 1.28761053085327
117 1.2984367609024
118 1.30940270423889
119 1.32059264183044
120 1.33200824260712
121 1.34211039543152
122 1.35222291946411
123 1.36297738552094
124 1.37320578098297
125 1.38444864749908
126 1.39472270011902
127 1.40427505970001
128 1.41559886932373
129 1.42677938938141
130 1.43791913986206
131 1.44978010654449
132 1.46011018753052
133 1.4700779914856
134 1.48060131072998
135 1.49152374267578
136 1.5027756690979
137 1.51488018035889
138 1.52446961402893
139 1.53559410572052
140 1.54555523395538
141 1.55602216720581
142 1.56704545021057
143 1.57709205150604
144 1.58665132522583
145 1.59778654575348
146 1.60879707336426
147 1.61837267875671
148 1.62867367267609
149 1.63852143287659
150 1.64913046360016
151 1.66024255752563
152 1.6708596944809
153 1.68055582046509
154 1.68983149528503
155 1.7000207901001
156 1.71037542819977
157 1.72070062160492
158 1.73012578487396
159 1.74035501480103
160 1.75037026405334
161 1.76035594940186
162 1.77029752731323
163 1.77988529205322
164 1.79101896286011
165 1.80046045780182
166 1.80930233001709
167 1.81944143772125
168 1.82847261428833
169 1.83714842796326
170 1.84604442119598
171 1.8549063205719
172 1.86356902122498
173 1.87327885627747
174 1.88197457790375
175 1.89040017127991
176 1.89932215213776
177 1.90788578987122
178 1.91514611244202
179 1.92303383350372
180 1.92998778820038
181 1.93624401092529
182 1.94354975223541
183 1.95091128349304
184 1.95654058456421
185 1.96267652511597
186 1.96744096279144
187 1.97223544120789
188 1.97571980953217
189 1.97937726974487
190 1.9831405878067
191 1.98615837097168
192 1.98827564716339
193 1.98987889289856
194 1.99125647544861
195 1.99210643768311
196 1.99241161346436
197 1.99287247657776
198 1.99294877052307
199 1.99303078651428
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 0.100205481052399
1 0.100205354392529
2 0.100205585360527
3 0.100205555558205
4 0.10020524263382
5 0.100205689668655
6 0.10020500421524
7 0.100206136703491
8 0.100207388401031
9 0.100207395851612
10 0.100208103656769
11 0.10021635890007
12 0.100221365690231
13 0.100228026509285
14 0.100246198475361
15 0.100273169577122
16 0.100315675139427
17 0.100364021956921
18 0.100422702729702
19 0.100511148571968
20 0.100534945726395
21 0.100666329264641
22 0.100815653800964
23 0.100911386311054
24 0.10114423930645
25 0.101285614073277
26 0.101672075688839
27 0.102255508303642
28 0.10311983525753
29 0.103633143007755
30 0.104967415332794
31 0.106196135282516
32 0.107103407382965
33 0.10836797952652
34 0.109774023294449
35 0.110789999365807
36 0.11296421289444
37 0.114471837878227
38 0.114978179335594
39 0.116824977099895
40 0.11764021217823
41 0.11852154135704
42 0.119543746113777
43 0.120770066976547
44 0.122198656201363
45 0.122510403394699
46 0.122520878911018
47 0.122440524399281
48 0.12235701084137
49 0.122969001531601
50 0.123952582478523
51 0.125205039978027
52 0.125344067811966
53 0.125362634658813
54 0.125635206699371
55 0.125997647643089
56 0.126846730709076
57 0.12690070271492
58 0.127022743225098
59 0.126113742589951
60 0.125780791044235
61 0.125746250152588
62 0.125554293394089
63 0.125738218426704
64 0.125317007303238
65 0.125252425670624
66 0.124858982861042
67 0.124799594283104
68 0.124811038374901
69 0.12457812577486
70 0.125264778733253
71 0.125377282500267
72 0.125564336776733
73 0.125312209129333
74 0.125477731227875
75 0.125335216522217
76 0.125655055046082
77 0.125908851623535
78 0.126012474298477
79 0.12616229057312
80 0.126253515481949
81 0.12622994184494
82 0.126219898462296
83 0.126263961195946
84 0.126337289810181
85 0.12617652118206
86 0.126200422644615
87 0.126252740621567
88 0.126252740621567
89 0.126252740621567
90 0.126252740621567
91 0.126252740621567
92 0.126252740621567
93 0.126252740621567
94 0.126252740621567
95 0.126252740621567
96 0.126252740621567
97 0.126076251268387
98 0.126076251268387
99 0.126076251268387
100 0.126076251268387
101 0.126076251268387
102 0.126076251268387
103 0.126076251268387
104 0.126076251268387
105 0.126076251268387
106 0.126076251268387
107 0.126076251268387
108 0.126076251268387
109 0.126076251268387
110 0.126076251268387
111 0.126076251268387
112 0.126076251268387
113 0.126076251268387
114 0.126076251268387
115 0.126076251268387
116 0.126076251268387
117 0.126076251268387
118 0.126076251268387
119 0.126076251268387
120 0.126076251268387
121 0.126076251268387
122 0.126076251268387
123 0.126076251268387
124 0.126076251268387
125 0.126076251268387
126 0.126076251268387
127 0.126076251268387
128 0.126076251268387
129 0.126076251268387
130 0.126076251268387
131 0.126076251268387
132 0.126076251268387
133 0.126076251268387
134 0.126076251268387
135 0.126076251268387
136 0.126076251268387
137 0.126076251268387
138 0.126076251268387
139 0.126076251268387
140 0.126076251268387
141 0.126076251268387
142 0.126076251268387
143 0.126076251268387
144 0.126076251268387
145 0.126076251268387
146 0.126076251268387
147 0.126076251268387
148 0.126076251268387
149 0.126076251268387
150 0.126076251268387
151 0.126076251268387
152 0.126076251268387
153 0.126076251268387
154 0.126076251268387
155 0.126076251268387
156 0.126076251268387
157 0.126076251268387
158 0.126076251268387
159 0.126076251268387
160 0.126076251268387
161 0.126076251268387
162 0.126076251268387
163 0.126076251268387
164 0.126076251268387
165 0.126076251268387
166 0.126076251268387
167 0.126076251268387
168 0.126076251268387
169 0.126076251268387
170 0.126076251268387
171 0.126076251268387
172 0.126076251268387
173 0.126076251268387
174 0.126076251268387
175 0.126076251268387
176 0.126076251268387
177 0.126076251268387
178 0.126076251268387
179 0.126076251268387
180 0.126076251268387
181 0.126076251268387
182 0.126076251268387
183 0.126076251268387
184 0.126076251268387
185 0.126076251268387
186 0.126076251268387
187 0.126076251268387
188 0.126076251268387
189 0.126076251268387
190 0.126076251268387
191 0.126076251268387
192 0.126076251268387
193 0.126076251268387
194 0.126076251268387
195 0.126076251268387
196 0.126076251268387
197 0.126076251268387
198 0.126076251268387
199 0.126076251268387
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_cityscapes_disp.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=2.1,
    ytick style={color=black},
    ytick={0,0.5,1,1.5,2},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.101055219769478)
--(axis cs:0,0.100585326552391)
--(axis cs:1,0.101417146623135)
--(axis cs:2,0.102108687162399)
--(axis cs:3,0.103288590908051)
--(axis cs:4,0.105229064822197)
--(axis cs:5,0.107369117438793)
--(axis cs:6,0.110967010259628)
--(axis cs:7,0.114760354161263)
--(axis cs:8,0.118457980453968)
--(axis cs:9,0.123525641858578)
--(axis cs:10,0.128379136323929)
--(axis cs:11,0.132896393537521)
--(axis cs:12,0.137444466352463)
--(axis cs:13,0.142569601535797)
--(axis cs:14,0.149532943964005)
--(axis cs:15,0.155184328556061)
--(axis cs:16,0.160660341382027)
--(axis cs:17,0.165904179215431)
--(axis cs:18,0.171116068959236)
--(axis cs:19,0.17470595240593)
--(axis cs:20,0.180256962776184)
--(axis cs:21,0.184509843587875)
--(axis cs:22,0.190273880958557)
--(axis cs:23,0.195222422480583)
--(axis cs:24,0.19953665137291)
--(axis cs:25,0.205198168754578)
--(axis cs:26,0.210640147328377)
--(axis cs:27,0.216005995869637)
--(axis cs:28,0.222116962075233)
--(axis cs:29,0.228153795003891)
--(axis cs:30,0.232555478811264)
--(axis cs:31,0.238214567303658)
--(axis cs:32,0.244615018367767)
--(axis cs:33,0.249105215072632)
--(axis cs:34,0.25536435842514)
--(axis cs:35,0.261506348848343)
--(axis cs:36,0.266309529542923)
--(axis cs:37,0.272408574819565)
--(axis cs:38,0.275652885437012)
--(axis cs:39,0.279883205890656)
--(axis cs:40,0.284372627735138)
--(axis cs:41,0.289690554141998)
--(axis cs:42,0.294552803039551)
--(axis cs:43,0.300960749387741)
--(axis cs:44,0.306324928998947)
--(axis cs:45,0.313591241836548)
--(axis cs:46,0.318307340145111)
--(axis cs:47,0.322452753782272)
--(axis cs:48,0.326816856861115)
--(axis cs:49,0.330643653869629)
--(axis cs:50,0.336244851350784)
--(axis cs:51,0.342169284820557)
--(axis cs:52,0.34809398651123)
--(axis cs:53,0.352506697177887)
--(axis cs:54,0.357236444950104)
--(axis cs:55,0.363545924425125)
--(axis cs:56,0.368472099304199)
--(axis cs:57,0.372977316379547)
--(axis cs:58,0.376744478940964)
--(axis cs:59,0.381171107292175)
--(axis cs:60,0.38598895072937)
--(axis cs:61,0.390137135982513)
--(axis cs:62,0.395033627748489)
--(axis cs:63,0.398836106061935)
--(axis cs:64,0.406215965747833)
--(axis cs:65,0.412842601537704)
--(axis cs:66,0.416168481111526)
--(axis cs:67,0.420829832553864)
--(axis cs:68,0.425744235515594)
--(axis cs:69,0.431199073791504)
--(axis cs:70,0.436783611774445)
--(axis cs:71,0.44086542725563)
--(axis cs:72,0.445075958967209)
--(axis cs:73,0.450220227241516)
--(axis cs:74,0.455385833978653)
--(axis cs:75,0.458396077156067)
--(axis cs:76,0.465014308691025)
--(axis cs:77,0.471348881721497)
--(axis cs:78,0.474785834550858)
--(axis cs:79,0.478543758392334)
--(axis cs:80,0.48396298289299)
--(axis cs:81,0.489525109529495)
--(axis cs:82,0.494710475206375)
--(axis cs:83,0.498954325914383)
--(axis cs:84,0.504476726055145)
--(axis cs:85,0.507363796234131)
--(axis cs:86,0.510908305644989)
--(axis cs:87,0.514729976654053)
--(axis cs:88,0.520247578620911)
--(axis cs:89,0.524644434452057)
--(axis cs:90,0.528544425964355)
--(axis cs:91,0.534216940402985)
--(axis cs:92,0.539417147636414)
--(axis cs:93,0.544702172279358)
--(axis cs:94,0.550511300563812)
--(axis cs:95,0.554350316524506)
--(axis cs:96,0.55901175737381)
--(axis cs:97,0.564859867095947)
--(axis cs:98,0.56995016336441)
--(axis cs:99,0.575290262699127)
--(axis cs:100,0.58124166727066)
--(axis cs:101,0.585336625576019)
--(axis cs:102,0.589330494403839)
--(axis cs:103,0.594385027885437)
--(axis cs:104,0.598715543746948)
--(axis cs:105,0.602835297584534)
--(axis cs:106,0.608547866344452)
--(axis cs:107,0.61403626203537)
--(axis cs:108,0.61930787563324)
--(axis cs:109,0.623440802097321)
--(axis cs:110,0.630299210548401)
--(axis cs:111,0.633264064788818)
--(axis cs:112,0.640220284461975)
--(axis cs:113,0.644073784351349)
--(axis cs:114,0.650853633880615)
--(axis cs:115,0.657854855060577)
--(axis cs:116,0.663748979568481)
--(axis cs:117,0.668118178844452)
--(axis cs:118,0.673847794532776)
--(axis cs:119,0.6772301197052)
--(axis cs:120,0.683003067970276)
--(axis cs:121,0.688055694103241)
--(axis cs:122,0.694173038005829)
--(axis cs:123,0.700807452201843)
--(axis cs:124,0.705479085445404)
--(axis cs:125,0.710126578807831)
--(axis cs:126,0.715453743934631)
--(axis cs:127,0.721897125244141)
--(axis cs:128,0.727291405200958)
--(axis cs:129,0.732800185680389)
--(axis cs:130,0.737775027751923)
--(axis cs:131,0.74301153421402)
--(axis cs:132,0.747360527515411)
--(axis cs:133,0.752219915390015)
--(axis cs:134,0.757157862186432)
--(axis cs:135,0.762688040733337)
--(axis cs:136,0.7681884765625)
--(axis cs:137,0.775222778320312)
--(axis cs:138,0.780231654644012)
--(axis cs:139,0.784299910068512)
--(axis cs:140,0.788910031318665)
--(axis cs:141,0.793748915195465)
--(axis cs:142,0.799368143081665)
--(axis cs:143,0.803765773773193)
--(axis cs:144,0.809565544128418)
--(axis cs:145,0.816142916679382)
--(axis cs:146,0.820858478546143)
--(axis cs:147,0.826251983642578)
--(axis cs:148,0.830254435539246)
--(axis cs:149,0.836057484149933)
--(axis cs:150,0.841107070446014)
--(axis cs:151,0.846245229244232)
--(axis cs:152,0.852239668369293)
--(axis cs:153,0.857798218727112)
--(axis cs:154,0.861387014389038)
--(axis cs:155,0.865715205669403)
--(axis cs:156,0.870449125766754)
--(axis cs:157,0.874008417129517)
--(axis cs:158,0.876983463764191)
--(axis cs:159,0.880622088909149)
--(axis cs:160,0.885575413703918)
--(axis cs:161,0.890217781066895)
--(axis cs:162,0.893215179443359)
--(axis cs:163,0.896879374980927)
--(axis cs:164,0.900014460086823)
--(axis cs:165,0.902690410614014)
--(axis cs:166,0.90668135881424)
--(axis cs:167,0.910520136356354)
--(axis cs:168,0.914289534091949)
--(axis cs:169,0.918229639530182)
--(axis cs:170,0.921231925487518)
--(axis cs:171,0.924040555953979)
--(axis cs:172,0.925926923751831)
--(axis cs:173,0.929577648639679)
--(axis cs:174,0.93231588602066)
--(axis cs:175,0.936289727687836)
--(axis cs:176,0.939337551593781)
--(axis cs:177,0.942507147789001)
--(axis cs:178,0.944494664669037)
--(axis cs:179,0.947287738323212)
--(axis cs:180,0.948813438415527)
--(axis cs:181,0.948981702327728)
--(axis cs:182,0.950273096561432)
--(axis cs:183,0.952482163906097)
--(axis cs:184,0.953484416007996)
--(axis cs:185,0.95372873544693)
--(axis cs:186,0.952727079391479)
--(axis cs:187,0.953741073608398)
--(axis cs:188,0.954050838947296)
--(axis cs:189,0.95397937297821)
--(axis cs:190,0.953622221946716)
--(axis cs:191,0.95490574836731)
--(axis cs:192,0.955570995807648)
--(axis cs:193,0.955766141414642)
--(axis cs:194,0.955612063407898)
--(axis cs:195,0.955891847610474)
--(axis cs:196,0.955782532691956)
--(axis cs:197,0.955600440502167)
--(axis cs:198,0.955732345581055)
--(axis cs:199,0.955783665180206)
--(axis cs:199,0.961743712425232)
--(axis cs:199,0.961743712425232)
--(axis cs:198,0.961783587932587)
--(axis cs:197,0.961759209632874)
--(axis cs:196,0.961480379104614)
--(axis cs:195,0.961050808429718)
--(axis cs:194,0.960825562477112)
--(axis cs:193,0.960492253303528)
--(axis cs:192,0.960326075553894)
--(axis cs:191,0.959706604480743)
--(axis cs:190,0.959020972251892)
--(axis cs:189,0.95926034450531)
--(axis cs:188,0.958326756954193)
--(axis cs:187,0.958856880664825)
--(axis cs:186,0.958545088768005)
--(axis cs:185,0.957215309143066)
--(axis cs:184,0.955276787281036)
--(axis cs:183,0.9534952044487)
--(axis cs:182,0.95192289352417)
--(axis cs:181,0.951003313064575)
--(axis cs:180,0.950260937213898)
--(axis cs:179,0.94848644733429)
--(axis cs:178,0.946272492408752)
--(axis cs:177,0.945149183273315)
--(axis cs:176,0.943628489971161)
--(axis cs:175,0.941925704479218)
--(axis cs:174,0.940377533435822)
--(axis cs:173,0.939128577709198)
--(axis cs:172,0.936398923397064)
--(axis cs:171,0.933676838874817)
--(axis cs:170,0.930865108966827)
--(axis cs:169,0.927111089229584)
--(axis cs:168,0.923236310482025)
--(axis cs:167,0.919998526573181)
--(axis cs:166,0.91632091999054)
--(axis cs:165,0.913075029850006)
--(axis cs:164,0.908907175064087)
--(axis cs:163,0.905635595321655)
--(axis cs:162,0.901552259922028)
--(axis cs:161,0.899258971214294)
--(axis cs:160,0.895756661891937)
--(axis cs:159,0.892772912979126)
--(axis cs:158,0.889621198177338)
--(axis cs:157,0.883886516094208)
--(axis cs:156,0.879579544067383)
--(axis cs:155,0.875556111335754)
--(axis cs:154,0.871935606002808)
--(axis cs:153,0.868103682994843)
--(axis cs:152,0.862468719482422)
--(axis cs:151,0.856945157051086)
--(axis cs:150,0.853551208972931)
--(axis cs:149,0.848063707351685)
--(axis cs:148,0.842648148536682)
--(axis cs:147,0.837440490722656)
--(axis cs:146,0.8327756524086)
--(axis cs:145,0.828354358673096)
--(axis cs:144,0.824548125267029)
--(axis cs:143,0.820907771587372)
--(axis cs:142,0.816761136054993)
--(axis cs:141,0.810424566268921)
--(axis cs:140,0.806267499923706)
--(axis cs:139,0.80236691236496)
--(axis cs:138,0.796852469444275)
--(axis cs:137,0.791153848171234)
--(axis cs:136,0.785518407821655)
--(axis cs:135,0.780858397483826)
--(axis cs:134,0.775453090667725)
--(axis cs:133,0.770093023777008)
--(axis cs:132,0.764774441719055)
--(axis cs:131,0.759645402431488)
--(axis cs:130,0.754435896873474)
--(axis cs:129,0.750816464424133)
--(axis cs:128,0.74641889333725)
--(axis cs:127,0.741568267345428)
--(axis cs:126,0.737515270709991)
--(axis cs:125,0.732580959796906)
--(axis cs:124,0.726909756660461)
--(axis cs:123,0.722525358200073)
--(axis cs:122,0.718562066555023)
--(axis cs:121,0.715632498264313)
--(axis cs:120,0.710688471794128)
--(axis cs:119,0.705649852752686)
--(axis cs:118,0.700972616672516)
--(axis cs:117,0.694911241531372)
--(axis cs:116,0.690104424953461)
--(axis cs:115,0.684612810611725)
--(axis cs:114,0.678819954395294)
--(axis cs:113,0.673091530799866)
--(axis cs:112,0.66876882314682)
--(axis cs:111,0.66339236497879)
--(axis cs:110,0.659633755683899)
--(axis cs:109,0.654696643352509)
--(axis cs:108,0.647687435150146)
--(axis cs:107,0.642615020275116)
--(axis cs:106,0.636321723461151)
--(axis cs:105,0.63097095489502)
--(axis cs:104,0.625553369522095)
--(axis cs:103,0.621050953865051)
--(axis cs:102,0.616578578948975)
--(axis cs:101,0.612088322639465)
--(axis cs:100,0.604780793190002)
--(axis cs:99,0.600125908851624)
--(axis cs:98,0.594295859336853)
--(axis cs:97,0.588769495487213)
--(axis cs:96,0.583236932754517)
--(axis cs:95,0.578780710697174)
--(axis cs:94,0.572111368179321)
--(axis cs:93,0.567811012268066)
--(axis cs:92,0.562298774719238)
--(axis cs:91,0.556955754756927)
--(axis cs:90,0.551259815692902)
--(axis cs:89,0.547744750976562)
--(axis cs:88,0.541994094848633)
--(axis cs:87,0.534676313400269)
--(axis cs:86,0.530084192752838)
--(axis cs:85,0.524717211723328)
--(axis cs:84,0.519384205341339)
--(axis cs:83,0.513116002082825)
--(axis cs:82,0.508476614952087)
--(axis cs:81,0.504451155662537)
--(axis cs:80,0.496755987405777)
--(axis cs:79,0.491107493638992)
--(axis cs:78,0.486818343400955)
--(axis cs:77,0.482802212238312)
--(axis cs:76,0.478360176086426)
--(axis cs:75,0.471712350845337)
--(axis cs:74,0.466397851705551)
--(axis cs:73,0.459378719329834)
--(axis cs:72,0.454034894704819)
--(axis cs:71,0.450256735086441)
--(axis cs:70,0.444951802492142)
--(axis cs:69,0.439815044403076)
--(axis cs:68,0.434531629085541)
--(axis cs:67,0.429586291313171)
--(axis cs:66,0.425858050584793)
--(axis cs:65,0.421745628118515)
--(axis cs:64,0.416257202625275)
--(axis cs:63,0.410796463489532)
--(axis cs:62,0.405459880828857)
--(axis cs:61,0.401386380195618)
--(axis cs:60,0.397160857915878)
--(axis cs:59,0.391941487789154)
--(axis cs:58,0.384695559740067)
--(axis cs:57,0.379908055067062)
--(axis cs:56,0.374470174312592)
--(axis cs:55,0.368936836719513)
--(axis cs:54,0.362158328294754)
--(axis cs:53,0.356444388628006)
--(axis cs:52,0.352505505084991)
--(axis cs:51,0.347245931625366)
--(axis cs:50,0.341757923364639)
--(axis cs:49,0.338110268115997)
--(axis cs:48,0.333042293787003)
--(axis cs:47,0.330078631639481)
--(axis cs:46,0.323741376399994)
--(axis cs:45,0.317969053983688)
--(axis cs:44,0.313357770442963)
--(axis cs:43,0.309133559465408)
--(axis cs:42,0.30495485663414)
--(axis cs:41,0.300018906593323)
--(axis cs:40,0.296310007572174)
--(axis cs:39,0.293054759502411)
--(axis cs:38,0.286082595586777)
--(axis cs:37,0.279791682958603)
--(axis cs:36,0.275168001651764)
--(axis cs:35,0.269267618656158)
--(axis cs:34,0.262652039527893)
--(axis cs:33,0.257556319236755)
--(axis cs:32,0.252825200557709)
--(axis cs:31,0.247478038072586)
--(axis cs:30,0.24288409948349)
--(axis cs:29,0.237820222973824)
--(axis cs:28,0.232350543141365)
--(axis cs:27,0.226261883974075)
--(axis cs:26,0.222746193408966)
--(axis cs:25,0.218648210167885)
--(axis cs:24,0.213131994009018)
--(axis cs:23,0.208264723420143)
--(axis cs:22,0.202927216887474)
--(axis cs:21,0.199272707104683)
--(axis cs:20,0.194764018058777)
--(axis cs:19,0.188770160079002)
--(axis cs:18,0.183053463697433)
--(axis cs:17,0.176736190915108)
--(axis cs:16,0.172374799847603)
--(axis cs:15,0.167740181088448)
--(axis cs:14,0.161675676703453)
--(axis cs:13,0.155561283230782)
--(axis cs:12,0.15141923725605)
--(axis cs:11,0.145984292030334)
--(axis cs:10,0.13932129740715)
--(axis cs:9,0.133697479963303)
--(axis cs:8,0.129229590296745)
--(axis cs:7,0.124477349221706)
--(axis cs:6,0.11807356774807)
--(axis cs:5,0.113730944693089)
--(axis cs:4,0.110736884176731)
--(axis cs:3,0.107739605009556)
--(axis cs:2,0.10491143912077)
--(axis cs:1,0.102781526744366)
--(axis cs:0,0.101055219769478)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.10043378919363)
--(axis cs:0,0.0998900979757309)
--(axis cs:1,0.100216709077358)
--(axis cs:2,0.100911431014538)
--(axis cs:3,0.10143968462944)
--(axis cs:4,0.102515980601311)
--(axis cs:5,0.103900223970413)
--(axis cs:6,0.105568498373032)
--(axis cs:7,0.107759200036526)
--(axis cs:8,0.109552919864655)
--(axis cs:9,0.113215416669846)
--(axis cs:10,0.115874134004116)
--(axis cs:11,0.118953295052052)
--(axis cs:12,0.122589342296124)
--(axis cs:13,0.126964762806892)
--(axis cs:14,0.130845129489899)
--(axis cs:15,0.136038556694984)
--(axis cs:16,0.140208065509796)
--(axis cs:17,0.143903002142906)
--(axis cs:18,0.147688716650009)
--(axis cs:19,0.15220507979393)
--(axis cs:20,0.155746147036552)
--(axis cs:21,0.159213691949844)
--(axis cs:22,0.162776753306389)
--(axis cs:23,0.166941866278648)
--(axis cs:24,0.170626237988472)
--(axis cs:25,0.174975946545601)
--(axis cs:26,0.179610446095467)
--(axis cs:27,0.182216614484787)
--(axis cs:28,0.186175480484962)
--(axis cs:29,0.189651653170586)
--(axis cs:30,0.193193197250366)
--(axis cs:31,0.196966424584389)
--(axis cs:32,0.201105296611786)
--(axis cs:33,0.203795775771141)
--(axis cs:34,0.207303404808044)
--(axis cs:35,0.211465239524841)
--(axis cs:36,0.215080991387367)
--(axis cs:37,0.219411417841911)
--(axis cs:38,0.223836421966553)
--(axis cs:39,0.228478670120239)
--(axis cs:40,0.231827840209007)
--(axis cs:41,0.235629558563232)
--(axis cs:42,0.239002287387848)
--(axis cs:43,0.243038490414619)
--(axis cs:44,0.246133133769035)
--(axis cs:45,0.250544279813766)
--(axis cs:46,0.25539818406105)
--(axis cs:47,0.260139793157578)
--(axis cs:48,0.261161953210831)
--(axis cs:49,0.263872057199478)
--(axis cs:50,0.266615301370621)
--(axis cs:51,0.26993989944458)
--(axis cs:52,0.27249276638031)
--(axis cs:53,0.274803638458252)
--(axis cs:54,0.279737442731857)
--(axis cs:55,0.284471750259399)
--(axis cs:56,0.288103818893433)
--(axis cs:57,0.29269814491272)
--(axis cs:58,0.296388953924179)
--(axis cs:59,0.301748007535934)
--(axis cs:60,0.305935621261597)
--(axis cs:61,0.309458941221237)
--(axis cs:62,0.312510102987289)
--(axis cs:63,0.315970152616501)
--(axis cs:64,0.319380670785904)
--(axis cs:65,0.324043571949005)
--(axis cs:66,0.326734483242035)
--(axis cs:67,0.33119148015976)
--(axis cs:68,0.334537237882614)
--(axis cs:69,0.337629050016403)
--(axis cs:70,0.340048670768738)
--(axis cs:71,0.343872159719467)
--(axis cs:72,0.347571134567261)
--(axis cs:73,0.350743323564529)
--(axis cs:74,0.355422556400299)
--(axis cs:75,0.361378878355026)
--(axis cs:76,0.367648154497147)
--(axis cs:77,0.370913535356522)
--(axis cs:78,0.372569471597672)
--(axis cs:79,0.374318152666092)
--(axis cs:80,0.377856433391571)
--(axis cs:81,0.382403701543808)
--(axis cs:82,0.384470194578171)
--(axis cs:83,0.389196157455444)
--(axis cs:84,0.392381519079208)
--(axis cs:85,0.395774334669113)
--(axis cs:86,0.399103373289108)
--(axis cs:87,0.403178721666336)
--(axis cs:88,0.407630443572998)
--(axis cs:89,0.412458181381226)
--(axis cs:90,0.416334301233292)
--(axis cs:91,0.421217322349548)
--(axis cs:92,0.425606936216354)
--(axis cs:93,0.428962767124176)
--(axis cs:94,0.432237714529037)
--(axis cs:95,0.438043594360352)
--(axis cs:96,0.441936790943146)
--(axis cs:97,0.445050090551376)
--(axis cs:98,0.449676394462585)
--(axis cs:99,0.454535037279129)
--(axis cs:100,0.457927495241165)
--(axis cs:101,0.462424963712692)
--(axis cs:102,0.464325726032257)
--(axis cs:103,0.466617166996002)
--(axis cs:104,0.46917924284935)
--(axis cs:105,0.472431659698486)
--(axis cs:106,0.47667932510376)
--(axis cs:107,0.48079577088356)
--(axis cs:108,0.485610693693161)
--(axis cs:109,0.491388320922852)
--(axis cs:110,0.494062423706055)
--(axis cs:111,0.497838109731674)
--(axis cs:112,0.501679003238678)
--(axis cs:113,0.505830049514771)
--(axis cs:114,0.510407090187073)
--(axis cs:115,0.51433128118515)
--(axis cs:116,0.518397271633148)
--(axis cs:117,0.521674811840057)
--(axis cs:118,0.526110291481018)
--(axis cs:119,0.529331743717194)
--(axis cs:120,0.532444417476654)
--(axis cs:121,0.534447312355042)
--(axis cs:122,0.53725790977478)
--(axis cs:123,0.542432546615601)
--(axis cs:124,0.547212421894073)
--(axis cs:125,0.553435921669006)
--(axis cs:126,0.557551562786102)
--(axis cs:127,0.561613023281097)
--(axis cs:128,0.565973520278931)
--(axis cs:129,0.570712924003601)
--(axis cs:130,0.574400722980499)
--(axis cs:131,0.577227592468262)
--(axis cs:132,0.581778764724731)
--(axis cs:133,0.586311936378479)
--(axis cs:134,0.589488506317139)
--(axis cs:135,0.592237710952759)
--(axis cs:136,0.594846129417419)
--(axis cs:137,0.598965466022491)
--(axis cs:138,0.603321731090546)
--(axis cs:139,0.608592092990875)
--(axis cs:140,0.613059937953949)
--(axis cs:141,0.616049706935883)
--(axis cs:142,0.621311247348785)
--(axis cs:143,0.624204695224762)
--(axis cs:144,0.627628743648529)
--(axis cs:145,0.63083016872406)
--(axis cs:146,0.635147392749786)
--(axis cs:147,0.639412045478821)
--(axis cs:148,0.643132328987122)
--(axis cs:149,0.645736813545227)
--(axis cs:150,0.649148881435394)
--(axis cs:151,0.652019381523132)
--(axis cs:152,0.656464397907257)
--(axis cs:153,0.66058474779129)
--(axis cs:154,0.663590550422668)
--(axis cs:155,0.666448533535004)
--(axis cs:156,0.668659746646881)
--(axis cs:157,0.671722769737244)
--(axis cs:158,0.674357354640961)
--(axis cs:159,0.677777647972107)
--(axis cs:160,0.681934177875519)
--(axis cs:161,0.684897124767303)
--(axis cs:162,0.687636315822601)
--(axis cs:163,0.690213561058044)
--(axis cs:164,0.693441987037659)
--(axis cs:165,0.696256577968597)
--(axis cs:166,0.697937309741974)
--(axis cs:167,0.701054215431213)
--(axis cs:168,0.705564498901367)
--(axis cs:169,0.706657886505127)
--(axis cs:170,0.710157215595245)
--(axis cs:171,0.711775243282318)
--(axis cs:172,0.714482307434082)
--(axis cs:173,0.716104209423065)
--(axis cs:174,0.716572344303131)
--(axis cs:175,0.717804372310638)
--(axis cs:176,0.719906389713287)
--(axis cs:177,0.719797849655151)
--(axis cs:178,0.721690714359283)
--(axis cs:179,0.723848223686218)
--(axis cs:180,0.725336253643036)
--(axis cs:181,0.727711081504822)
--(axis cs:182,0.727629125118256)
--(axis cs:183,0.727540969848633)
--(axis cs:184,0.727771580219269)
--(axis cs:185,0.728174448013306)
--(axis cs:186,0.728726446628571)
--(axis cs:187,0.730374991893768)
--(axis cs:188,0.729911744594574)
--(axis cs:189,0.730660140514374)
--(axis cs:190,0.730380535125732)
--(axis cs:191,0.731410145759583)
--(axis cs:192,0.731602489948273)
--(axis cs:193,0.731912016868591)
--(axis cs:194,0.73091185092926)
--(axis cs:195,0.731116056442261)
--(axis cs:196,0.730956733226776)
--(axis cs:197,0.730856835842133)
--(axis cs:198,0.730858564376831)
--(axis cs:199,0.730809330940247)
--(axis cs:199,0.74350106716156)
--(axis cs:199,0.74350106716156)
--(axis cs:198,0.743504703044891)
--(axis cs:197,0.743752062320709)
--(axis cs:196,0.743709325790405)
--(axis cs:195,0.743506491184235)
--(axis cs:194,0.743563711643219)
--(axis cs:193,0.743179023265839)
--(axis cs:192,0.742351055145264)
--(axis cs:191,0.74198853969574)
--(axis cs:190,0.742076754570007)
--(axis cs:189,0.742126226425171)
--(axis cs:188,0.7419273853302)
--(axis cs:187,0.741655051708221)
--(axis cs:186,0.741633236408234)
--(axis cs:185,0.742875218391418)
--(axis cs:184,0.741685748100281)
--(axis cs:183,0.741975545883179)
--(axis cs:182,0.740140318870544)
--(axis cs:181,0.739240109920502)
--(axis cs:180,0.738185346126556)
--(axis cs:179,0.735775053501129)
--(axis cs:178,0.734171628952026)
--(axis cs:177,0.732959985733032)
--(axis cs:176,0.730507969856262)
--(axis cs:175,0.728615045547485)
--(axis cs:174,0.726436614990234)
--(axis cs:173,0.724230706691742)
--(axis cs:172,0.722682535648346)
--(axis cs:171,0.721565246582031)
--(axis cs:170,0.719569683074951)
--(axis cs:169,0.717634379863739)
--(axis cs:168,0.716084241867065)
--(axis cs:167,0.71411520242691)
--(axis cs:166,0.711406230926514)
--(axis cs:165,0.708329439163208)
--(axis cs:164,0.704896688461304)
--(axis cs:163,0.701887845993042)
--(axis cs:162,0.70075386762619)
--(axis cs:161,0.69681990146637)
--(axis cs:160,0.693502247333527)
--(axis cs:159,0.689818441867828)
--(axis cs:158,0.68556535243988)
--(axis cs:157,0.682260453701019)
--(axis cs:156,0.680794358253479)
--(axis cs:155,0.677908182144165)
--(axis cs:154,0.674125790596008)
--(axis cs:153,0.670440793037415)
--(axis cs:152,0.666537642478943)
--(axis cs:151,0.661802291870117)
--(axis cs:150,0.657260537147522)
--(axis cs:149,0.654156923294067)
--(axis cs:148,0.65094405412674)
--(axis cs:147,0.64695018529892)
--(axis cs:146,0.643027067184448)
--(axis cs:145,0.638974964618683)
--(axis cs:144,0.634281396865845)
--(axis cs:143,0.629194915294647)
--(axis cs:142,0.625381350517273)
--(axis cs:141,0.623138725757599)
--(axis cs:140,0.618173539638519)
--(axis cs:139,0.614825129508972)
--(axis cs:138,0.612086236476898)
--(axis cs:137,0.608837306499481)
--(axis cs:136,0.603351294994354)
--(axis cs:135,0.598798513412476)
--(axis cs:134,0.595694303512573)
--(axis cs:133,0.591028094291687)
--(axis cs:132,0.586578905582428)
--(axis cs:131,0.58282870054245)
--(axis cs:130,0.579326510429382)
--(axis cs:129,0.575452864170074)
--(axis cs:128,0.57143497467041)
--(axis cs:127,0.567703723907471)
--(axis cs:126,0.563815414905548)
--(axis cs:125,0.559569478034973)
--(axis cs:124,0.554983198642731)
--(axis cs:123,0.550561606884003)
--(axis cs:122,0.546189248561859)
--(axis cs:121,0.542479991912842)
--(axis cs:120,0.536885857582092)
--(axis cs:119,0.533005237579346)
--(axis cs:118,0.529472231864929)
--(axis cs:117,0.526297509670258)
--(axis cs:116,0.521099805831909)
--(axis cs:115,0.517797589302063)
--(axis cs:114,0.513374805450439)
--(axis cs:113,0.510254204273224)
--(axis cs:112,0.506483852863312)
--(axis cs:111,0.502620220184326)
--(axis cs:110,0.500116229057312)
--(axis cs:109,0.496173024177551)
--(axis cs:108,0.493426144123077)
--(axis cs:107,0.490160346031189)
--(axis cs:106,0.484943598508835)
--(axis cs:105,0.480785489082336)
--(axis cs:104,0.477857321500778)
--(axis cs:103,0.473259538412094)
--(axis cs:102,0.468604743480682)
--(axis cs:101,0.463989675045013)
--(axis cs:100,0.460973978042603)
--(axis cs:99,0.45678499341011)
--(axis cs:98,0.452492564916611)
--(axis cs:97,0.447782307863235)
--(axis cs:96,0.443348288536072)
--(axis cs:95,0.440309911966324)
--(axis cs:94,0.43646052479744)
--(axis cs:93,0.432532399892807)
--(axis cs:92,0.428078174591064)
--(axis cs:91,0.425002694129944)
--(axis cs:90,0.421499699354172)
--(axis cs:89,0.417295515537262)
--(axis cs:88,0.414633929729462)
--(axis cs:87,0.409635305404663)
--(axis cs:86,0.405155807733536)
--(axis cs:85,0.402226239442825)
--(axis cs:84,0.40022024512291)
--(axis cs:83,0.397232562303543)
--(axis cs:82,0.39410001039505)
--(axis cs:81,0.388843327760696)
--(axis cs:80,0.385194092988968)
--(axis cs:79,0.380994588136673)
--(axis cs:78,0.378504157066345)
--(axis cs:77,0.376853674650192)
--(axis cs:76,0.371973246335983)
--(axis cs:75,0.366880178451538)
--(axis cs:74,0.363864034414291)
--(axis cs:73,0.360488891601562)
--(axis cs:72,0.356159150600433)
--(axis cs:71,0.35344409942627)
--(axis cs:70,0.34928834438324)
--(axis cs:69,0.344335198402405)
--(axis cs:68,0.339376330375671)
--(axis cs:67,0.336171478033066)
--(axis cs:66,0.332019597291946)
--(axis cs:65,0.328939974308014)
--(axis cs:64,0.32539176940918)
--(axis cs:63,0.318568140268326)
--(axis cs:62,0.314628958702087)
--(axis cs:61,0.309651970863342)
--(axis cs:60,0.306250959634781)
--(axis cs:59,0.301993668079376)
--(axis cs:58,0.297049432992935)
--(axis cs:57,0.294557392597198)
--(axis cs:56,0.292121648788452)
--(axis cs:55,0.288127034902573)
--(axis cs:54,0.283892750740051)
--(axis cs:53,0.279994010925293)
--(axis cs:52,0.276869475841522)
--(axis cs:51,0.272176712751389)
--(axis cs:50,0.268103212118149)
--(axis cs:49,0.265858262777328)
--(axis cs:48,0.263532996177673)
--(axis cs:47,0.260264158248901)
--(axis cs:46,0.2576984167099)
--(axis cs:45,0.254220515489578)
--(axis cs:44,0.248205706477165)
--(axis cs:43,0.244554296135902)
--(axis cs:42,0.24099662899971)
--(axis cs:41,0.237207993865013)
--(axis cs:40,0.233996376395226)
--(axis cs:39,0.229997128248215)
--(axis cs:38,0.22641034424305)
--(axis cs:37,0.222402453422546)
--(axis cs:36,0.218479037284851)
--(axis cs:35,0.214506074786186)
--(axis cs:34,0.210748627781868)
--(axis cs:33,0.205666556954384)
--(axis cs:32,0.202067479491234)
--(axis cs:31,0.197293817996979)
--(axis cs:30,0.194396838545799)
--(axis cs:29,0.191518679261208)
--(axis cs:28,0.187527164816856)
--(axis cs:27,0.182685181498528)
--(axis cs:26,0.17972420156002)
--(axis cs:25,0.176189407706261)
--(axis cs:24,0.170971363782883)
--(axis cs:23,0.167122945189476)
--(axis cs:22,0.16344878077507)
--(axis cs:21,0.160378098487854)
--(axis cs:20,0.15650500357151)
--(axis cs:19,0.1531131118536)
--(axis cs:18,0.148957803845406)
--(axis cs:17,0.144139036536217)
--(axis cs:16,0.140972584486008)
--(axis cs:15,0.137418210506439)
--(axis cs:14,0.132791981101036)
--(axis cs:13,0.128866657614708)
--(axis cs:12,0.12631168961525)
--(axis cs:11,0.122018590569496)
--(axis cs:10,0.118422985076904)
--(axis cs:9,0.115635395050049)
--(axis cs:8,0.112961381673813)
--(axis cs:7,0.110083222389221)
--(axis cs:6,0.10589749366045)
--(axis cs:5,0.104190155863762)
--(axis cs:4,0.102537997066975)
--(axis cs:3,0.101488642394543)
--(axis cs:2,0.101049818098545)
--(axis cs:1,0.100684009492397)
--(axis cs:0,0.10043378919363)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.105915643274784)
--(axis cs:0,0.105765119194984)
--(axis cs:1,0.111365020275116)
--(axis cs:2,0.11892519146204)
--(axis cs:3,0.125059947371483)
--(axis cs:4,0.133138000965118)
--(axis cs:5,0.139580503106117)
--(axis cs:6,0.148274689912796)
--(axis cs:7,0.15684200823307)
--(axis cs:8,0.165372684597969)
--(axis cs:9,0.174827665090561)
--(axis cs:10,0.183293655514717)
--(axis cs:11,0.193320840597153)
--(axis cs:12,0.203151807188988)
--(axis cs:13,0.213005587458611)
--(axis cs:14,0.222526401281357)
--(axis cs:15,0.232113808393478)
--(axis cs:16,0.241702660918236)
--(axis cs:17,0.252113908529282)
--(axis cs:18,0.260329633951187)
--(axis cs:19,0.270580142736435)
--(axis cs:20,0.281545639038086)
--(axis cs:21,0.292001783847809)
--(axis cs:22,0.30224072933197)
--(axis cs:23,0.31276473402977)
--(axis cs:24,0.322611063718796)
--(axis cs:25,0.333015710115433)
--(axis cs:26,0.342484474182129)
--(axis cs:27,0.35149934887886)
--(axis cs:28,0.361204832792282)
--(axis cs:29,0.371936112642288)
--(axis cs:30,0.382229566574097)
--(axis cs:31,0.391236513853073)
--(axis cs:32,0.401739895343781)
--(axis cs:33,0.411111176013947)
--(axis cs:34,0.420758545398712)
--(axis cs:35,0.429301649332047)
--(axis cs:36,0.438845127820969)
--(axis cs:37,0.449563443660736)
--(axis cs:38,0.459522634744644)
--(axis cs:39,0.469078034162521)
--(axis cs:40,0.479577153921127)
--(axis cs:41,0.491157114505768)
--(axis cs:42,0.500565767288208)
--(axis cs:43,0.510097086429596)
--(axis cs:44,0.520499706268311)
--(axis cs:45,0.530996739864349)
--(axis cs:46,0.540097713470459)
--(axis cs:47,0.549271166324615)
--(axis cs:48,0.559128403663635)
--(axis cs:49,0.569303691387177)
--(axis cs:50,0.579099476337433)
--(axis cs:51,0.588991522789001)
--(axis cs:52,0.600033700466156)
--(axis cs:53,0.611197888851166)
--(axis cs:54,0.619524836540222)
--(axis cs:55,0.629435777664185)
--(axis cs:56,0.641250729560852)
--(axis cs:57,0.651160299777985)
--(axis cs:58,0.662048995494843)
--(axis cs:59,0.672358334064484)
--(axis cs:60,0.68236243724823)
--(axis cs:61,0.692305147647858)
--(axis cs:62,0.703338861465454)
--(axis cs:63,0.711531639099121)
--(axis cs:64,0.722290873527527)
--(axis cs:65,0.73226124048233)
--(axis cs:66,0.741517543792725)
--(axis cs:67,0.752216219902039)
--(axis cs:68,0.762584388256073)
--(axis cs:69,0.774323165416718)
--(axis cs:70,0.783332943916321)
--(axis cs:71,0.793732583522797)
--(axis cs:72,0.801417887210846)
--(axis cs:73,0.812109112739563)
--(axis cs:74,0.823310017585754)
--(axis cs:75,0.833073496818542)
--(axis cs:76,0.844239056110382)
--(axis cs:77,0.854709804058075)
--(axis cs:78,0.865194439888)
--(axis cs:79,0.876515865325928)
--(axis cs:80,0.886011719703674)
--(axis cs:81,0.895506501197815)
--(axis cs:82,0.907173335552216)
--(axis cs:83,0.915779232978821)
--(axis cs:84,0.926247000694275)
--(axis cs:85,0.935930073261261)
--(axis cs:86,0.944742679595947)
--(axis cs:87,0.956194698810577)
--(axis cs:88,0.96637749671936)
--(axis cs:89,0.976331353187561)
--(axis cs:90,0.986876547336578)
--(axis cs:91,0.998685777187347)
--(axis cs:92,1.00940799713135)
--(axis cs:93,1.01962292194366)
--(axis cs:94,1.02942407131195)
--(axis cs:95,1.03955268859863)
--(axis cs:96,1.04942262172699)
--(axis cs:97,1.05900967121124)
--(axis cs:98,1.06865549087524)
--(axis cs:99,1.07908606529236)
--(axis cs:100,1.08886384963989)
--(axis cs:101,1.1003897190094)
--(axis cs:102,1.1109459400177)
--(axis cs:103,1.12077832221985)
--(axis cs:104,1.13126158714294)
--(axis cs:105,1.14055633544922)
--(axis cs:106,1.15129458904266)
--(axis cs:107,1.16236352920532)
--(axis cs:108,1.17190742492676)
--(axis cs:109,1.18131077289581)
--(axis cs:110,1.19248700141907)
--(axis cs:111,1.20211553573608)
--(axis cs:112,1.21172523498535)
--(axis cs:113,1.22248816490173)
--(axis cs:114,1.23227679729462)
--(axis cs:115,1.24336659908295)
--(axis cs:116,1.25418663024902)
--(axis cs:117,1.26396036148071)
--(axis cs:118,1.27564454078674)
--(axis cs:119,1.28567004203796)
--(axis cs:120,1.29633224010468)
--(axis cs:121,1.30638873577118)
--(axis cs:122,1.31676805019379)
--(axis cs:123,1.32614779472351)
--(axis cs:124,1.33799993991852)
--(axis cs:125,1.34686148166656)
--(axis cs:126,1.35726141929626)
--(axis cs:127,1.36823213100433)
--(axis cs:128,1.37787270545959)
--(axis cs:129,1.38973760604858)
--(axis cs:130,1.40109419822693)
--(axis cs:131,1.40919482707977)
--(axis cs:132,1.4203040599823)
--(axis cs:133,1.42984366416931)
--(axis cs:134,1.44047486782074)
--(axis cs:135,1.45027351379395)
--(axis cs:136,1.46163272857666)
--(axis cs:137,1.47114372253418)
--(axis cs:138,1.47981119155884)
--(axis cs:139,1.49098765850067)
--(axis cs:140,1.50144147872925)
--(axis cs:141,1.51255261898041)
--(axis cs:142,1.52221143245697)
--(axis cs:143,1.53274726867676)
--(axis cs:144,1.5431193113327)
--(axis cs:145,1.55236840248108)
--(axis cs:146,1.5630134344101)
--(axis cs:147,1.57183873653412)
--(axis cs:148,1.58231496810913)
--(axis cs:149,1.59346699714661)
--(axis cs:150,1.60370087623596)
--(axis cs:151,1.61468708515167)
--(axis cs:152,1.62639260292053)
--(axis cs:153,1.63499355316162)
--(axis cs:154,1.64493048191071)
--(axis cs:155,1.65469574928284)
--(axis cs:156,1.66524064540863)
--(axis cs:157,1.67523169517517)
--(axis cs:158,1.68500745296478)
--(axis cs:159,1.69451415538788)
--(axis cs:160,1.70345616340637)
--(axis cs:161,1.7131462097168)
--(axis cs:162,1.72157263755798)
--(axis cs:163,1.73038625717163)
--(axis cs:164,1.73976230621338)
--(axis cs:165,1.74984705448151)
--(axis cs:166,1.75952363014221)
--(axis cs:167,1.76927781105042)
--(axis cs:168,1.77892136573792)
--(axis cs:169,1.7868515253067)
--(axis cs:170,1.79561901092529)
--(axis cs:171,1.80649876594543)
--(axis cs:172,1.81566798686981)
--(axis cs:173,1.82414662837982)
--(axis cs:174,1.83197069168091)
--(axis cs:175,1.83952474594116)
--(axis cs:176,1.84736311435699)
--(axis cs:177,1.85558795928955)
--(axis cs:178,1.8637855052948)
--(axis cs:179,1.87169587612152)
--(axis cs:180,1.87941873073578)
--(axis cs:181,1.88577544689178)
--(axis cs:182,1.89322710037231)
--(axis cs:183,1.90097260475159)
--(axis cs:184,1.90713107585907)
--(axis cs:185,1.91230034828186)
--(axis cs:186,1.91841852664948)
--(axis cs:187,1.92330121994019)
--(axis cs:188,1.92676377296448)
--(axis cs:189,1.93027937412262)
--(axis cs:190,1.93337786197662)
--(axis cs:191,1.93525993824005)
--(axis cs:192,1.93778896331787)
--(axis cs:193,1.9398638010025)
--(axis cs:194,1.94161677360535)
--(axis cs:195,1.94262564182281)
--(axis cs:196,1.9428699016571)
--(axis cs:197,1.94312369823456)
--(axis cs:198,1.94322776794434)
--(axis cs:199,1.94324445724487)
--(axis cs:199,1.96766567230225)
--(axis cs:199,1.96766567230225)
--(axis cs:198,1.96764194965363)
--(axis cs:197,1.9677699804306)
--(axis cs:196,1.96754038333893)
--(axis cs:195,1.9668470621109)
--(axis cs:194,1.96646904945374)
--(axis cs:193,1.96505904197693)
--(axis cs:192,1.96287548542023)
--(axis cs:191,1.96087491512299)
--(axis cs:190,1.95656824111938)
--(axis cs:189,1.95335102081299)
--(axis cs:188,1.94876992702484)
--(axis cs:187,1.94529211521149)
--(axis cs:186,1.9410172700882)
--(axis cs:185,1.93649351596832)
--(axis cs:184,1.93063294887543)
--(axis cs:183,1.925053358078)
--(axis cs:182,1.91874814033508)
--(axis cs:181,1.91133213043213)
--(axis cs:180,1.90421378612518)
--(axis cs:179,1.89798772335052)
--(axis cs:178,1.89020669460297)
--(axis cs:177,1.88039946556091)
--(axis cs:176,1.87339270114899)
--(axis cs:175,1.86508238315582)
--(axis cs:174,1.85718154907227)
--(axis cs:173,1.84825551509857)
--(axis cs:172,1.8396475315094)
--(axis cs:171,1.83168768882751)
--(axis cs:170,1.82269906997681)
--(axis cs:169,1.81397569179535)
--(axis cs:168,1.80354928970337)
--(axis cs:167,1.79193675518036)
--(axis cs:166,1.78214633464813)
--(axis cs:165,1.77276790142059)
--(axis cs:164,1.76367926597595)
--(axis cs:163,1.75379073619843)
--(axis cs:162,1.74443674087524)
--(axis cs:161,1.73604464530945)
--(axis cs:160,1.72516930103302)
--(axis cs:159,1.7156229019165)
--(axis cs:158,1.70612823963165)
--(axis cs:157,1.696772813797)
--(axis cs:156,1.68516063690186)
--(axis cs:155,1.67415988445282)
--(axis cs:154,1.66481411457062)
--(axis cs:153,1.65463578701019)
--(axis cs:152,1.64394962787628)
--(axis cs:151,1.63271427154541)
--(axis cs:150,1.62367308139801)
--(axis cs:149,1.61303651332855)
--(axis cs:148,1.60252344608307)
--(axis cs:147,1.5933198928833)
--(axis cs:146,1.58293008804321)
--(axis cs:145,1.5734955072403)
--(axis cs:144,1.56147336959839)
--(axis cs:143,1.55116677284241)
--(axis cs:142,1.54073989391327)
--(axis cs:141,1.52898907661438)
--(axis cs:140,1.51844322681427)
--(axis cs:139,1.5096982717514)
--(axis cs:138,1.49903321266174)
--(axis cs:137,1.48864161968231)
--(axis cs:136,1.4784060716629)
--(axis cs:135,1.46865952014923)
--(axis cs:134,1.45877814292908)
--(axis cs:133,1.44764459133148)
--(axis cs:132,1.43825137615204)
--(axis cs:131,1.42751574516296)
--(axis cs:130,1.41637289524078)
--(axis cs:129,1.40655946731567)
--(axis cs:128,1.39646410942078)
--(axis cs:127,1.38687455654144)
--(axis cs:126,1.37674641609192)
--(axis cs:125,1.3669558763504)
--(axis cs:124,1.35493314266205)
--(axis cs:123,1.34474468231201)
--(axis cs:122,1.33602213859558)
--(axis cs:121,1.32566583156586)
--(axis cs:120,1.31525182723999)
--(axis cs:119,1.3046407699585)
--(axis cs:118,1.29399728775024)
--(axis cs:117,1.28329741954803)
--(axis cs:116,1.271763920784)
--(axis cs:115,1.26177430152893)
--(axis cs:114,1.25080621242523)
--(axis cs:113,1.23896193504333)
--(axis cs:112,1.22876310348511)
--(axis cs:111,1.21905112266541)
--(axis cs:110,1.2081550359726)
--(axis cs:109,1.19761991500854)
--(axis cs:108,1.18659031391144)
--(axis cs:107,1.17706894874573)
--(axis cs:106,1.16768205165863)
--(axis cs:105,1.15651488304138)
--(axis cs:104,1.14639580249786)
--(axis cs:103,1.1367803812027)
--(axis cs:102,1.12603831291199)
--(axis cs:101,1.1152058839798)
--(axis cs:100,1.10472655296326)
--(axis cs:99,1.09372818470001)
--(axis cs:98,1.08357393741608)
--(axis cs:97,1.07414877414703)
--(axis cs:96,1.06332361698151)
--(axis cs:95,1.05334055423737)
--(axis cs:94,1.0418713092804)
--(axis cs:93,1.03124487400055)
--(axis cs:92,1.02067601680756)
--(axis cs:91,1.00919818878174)
--(axis cs:90,0.999301493167877)
--(axis cs:89,0.989707708358765)
--(axis cs:88,0.978101015090942)
--(axis cs:87,0.966340482234955)
--(axis cs:86,0.957324504852295)
--(axis cs:85,0.946033477783203)
--(axis cs:84,0.93512499332428)
--(axis cs:83,0.92375385761261)
--(axis cs:82,0.911753714084625)
--(axis cs:81,0.901897966861725)
--(axis cs:80,0.892909109592438)
--(axis cs:79,0.883634030818939)
--(axis cs:78,0.873746931552887)
--(axis cs:77,0.863163411617279)
--(axis cs:76,0.853654444217682)
--(axis cs:75,0.841300427913666)
--(axis cs:74,0.829808294773102)
--(axis cs:73,0.819332003593445)
--(axis cs:72,0.808388411998749)
--(axis cs:71,0.797958612442017)
--(axis cs:70,0.787637293338776)
--(axis cs:69,0.776102840900421)
--(axis cs:68,0.765594363212585)
--(axis cs:67,0.75638473033905)
--(axis cs:66,0.745699107646942)
--(axis cs:65,0.734532713890076)
--(axis cs:64,0.725227296352386)
--(axis cs:63,0.715434670448303)
--(axis cs:62,0.704877436161041)
--(axis cs:61,0.694922208786011)
--(axis cs:60,0.684455692768097)
--(axis cs:59,0.673837959766388)
--(axis cs:58,0.66403329372406)
--(axis cs:57,0.653984367847443)
--(axis cs:56,0.644340634346008)
--(axis cs:55,0.633043467998505)
--(axis cs:54,0.623059451580048)
--(axis cs:53,0.612226128578186)
--(axis cs:52,0.602168202400208)
--(axis cs:51,0.592179715633392)
--(axis cs:50,0.581856906414032)
--(axis cs:49,0.572023272514343)
--(axis cs:48,0.562124907970428)
--(axis cs:47,0.55164635181427)
--(axis cs:46,0.541267514228821)
--(axis cs:45,0.532520115375519)
--(axis cs:44,0.521305322647095)
--(axis cs:43,0.511915504932404)
--(axis cs:42,0.501109063625336)
--(axis cs:41,0.491606026887894)
--(axis cs:40,0.481200844049454)
--(axis cs:39,0.470635026693344)
--(axis cs:38,0.461120575666428)
--(axis cs:37,0.452679961919785)
--(axis cs:36,0.441818475723267)
--(axis cs:35,0.432810813188553)
--(axis cs:34,0.422989130020142)
--(axis cs:33,0.413901895284653)
--(axis cs:32,0.404480040073395)
--(axis cs:31,0.393354475498199)
--(axis cs:30,0.38307312130928)
--(axis cs:29,0.373338371515274)
--(axis cs:28,0.363777071237564)
--(axis cs:27,0.353391796350479)
--(axis cs:26,0.343914151191711)
--(axis cs:25,0.33331561088562)
--(axis cs:24,0.323616474866867)
--(axis cs:23,0.31369149684906)
--(axis cs:22,0.304270476102829)
--(axis cs:21,0.293293565511703)
--(axis cs:20,0.282049298286438)
--(axis cs:19,0.271964430809021)
--(axis cs:18,0.261673510074615)
--(axis cs:17,0.252865105867386)
--(axis cs:16,0.242692038416862)
--(axis cs:15,0.233539819717407)
--(axis cs:14,0.223409667611122)
--(axis cs:13,0.213896915316582)
--(axis cs:12,0.203998640179634)
--(axis cs:11,0.193400651216507)
--(axis cs:10,0.184214487671852)
--(axis cs:9,0.175597682595253)
--(axis cs:8,0.167583867907524)
--(axis cs:7,0.159092873334885)
--(axis cs:6,0.150621578097343)
--(axis cs:5,0.142130300402641)
--(axis cs:4,0.133548408746719)
--(axis cs:3,0.127543792128563)
--(axis cs:2,0.119388021528721)
--(axis cs:1,0.111882030963898)
--(axis cs:0,0.105915643274784)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.100204639136791)
--(axis cs:0,0.0999580845236778)
--(axis cs:1,0.0999583005905151)
--(axis cs:2,0.0999586582183838)
--(axis cs:3,0.099958673119545)
--(axis cs:4,0.0999593362212181)
--(axis cs:5,0.0999594405293465)
--(axis cs:6,0.099959559738636)
--(axis cs:7,0.0999599024653435)
--(axis cs:8,0.0999597534537315)
--(axis cs:9,0.0999585464596748)
--(axis cs:10,0.0999603867530823)
--(axis cs:11,0.099964439868927)
--(axis cs:12,0.0999703407287598)
--(axis cs:13,0.0999700352549553)
--(axis cs:14,0.0999847874045372)
--(axis cs:15,0.100000977516174)
--(axis cs:16,0.10003949701786)
--(axis cs:17,0.100052572786808)
--(axis cs:18,0.1001355946064)
--(axis cs:19,0.100203663110733)
--(axis cs:20,0.100188411772251)
--(axis cs:21,0.100263088941574)
--(axis cs:22,0.100494347512722)
--(axis cs:23,0.100635603070259)
--(axis cs:24,0.100917860865593)
--(axis cs:25,0.101205199956894)
--(axis cs:26,0.101644046604633)
--(axis cs:27,0.10186456143856)
--(axis cs:28,0.102214835584164)
--(axis cs:29,0.102315872907639)
--(axis cs:30,0.102639056742191)
--(axis cs:31,0.103195883333683)
--(axis cs:32,0.103775076568127)
--(axis cs:33,0.104489207267761)
--(axis cs:34,0.105474233627319)
--(axis cs:35,0.106964185833931)
--(axis cs:36,0.107985660433769)
--(axis cs:37,0.10908081382513)
--(axis cs:38,0.108955480158329)
--(axis cs:39,0.111602917313576)
--(axis cs:40,0.112802885472775)
--(axis cs:41,0.113504357635975)
--(axis cs:42,0.11352102458477)
--(axis cs:43,0.113169021904469)
--(axis cs:44,0.114242732524872)
--(axis cs:45,0.114107802510262)
--(axis cs:46,0.114539712667465)
--(axis cs:47,0.114954315125942)
--(axis cs:48,0.115219913423061)
--(axis cs:49,0.115286283195019)
--(axis cs:50,0.116072237491608)
--(axis cs:51,0.116684600710869)
--(axis cs:52,0.116872683167458)
--(axis cs:53,0.1172811165452)
--(axis cs:54,0.117261819541454)
--(axis cs:55,0.117702275514603)
--(axis cs:56,0.116900227963924)
--(axis cs:57,0.117311924695969)
--(axis cs:58,0.117423191666603)
--(axis cs:59,0.116653122007847)
--(axis cs:60,0.116313241422176)
--(axis cs:61,0.11604979634285)
--(axis cs:62,0.115507572889328)
--(axis cs:63,0.116182699799538)
--(axis cs:64,0.115850374102592)
--(axis cs:65,0.115860879421234)
--(axis cs:66,0.116201631724834)
--(axis cs:67,0.116182170808315)
--(axis cs:68,0.116397969424725)
--(axis cs:69,0.11653646081686)
--(axis cs:70,0.116430036723614)
--(axis cs:71,0.116265937685966)
--(axis cs:72,0.116352625191212)
--(axis cs:73,0.116415984928608)
--(axis cs:74,0.116627365350723)
--(axis cs:75,0.116339385509491)
--(axis cs:76,0.116110481321812)
--(axis cs:77,0.116282150149345)
--(axis cs:78,0.116282150149345)
--(axis cs:79,0.116282150149345)
--(axis cs:80,0.116044081747532)
--(axis cs:81,0.116237290203571)
--(axis cs:82,0.11633276194334)
--(axis cs:83,0.11633276194334)
--(axis cs:84,0.116422712802887)
--(axis cs:85,0.116551980376244)
--(axis cs:86,0.116381339728832)
--(axis cs:87,0.116216793656349)
--(axis cs:88,0.116216793656349)
--(axis cs:89,0.116216793656349)
--(axis cs:90,0.116216793656349)
--(axis cs:91,0.116216793656349)
--(axis cs:92,0.116216793656349)
--(axis cs:93,0.116216793656349)
--(axis cs:94,0.116216793656349)
--(axis cs:95,0.116083592176437)
--(axis cs:96,0.116083592176437)
--(axis cs:97,0.116083592176437)
--(axis cs:98,0.116083592176437)
--(axis cs:99,0.116083592176437)
--(axis cs:100,0.116083592176437)
--(axis cs:101,0.116083592176437)
--(axis cs:102,0.116083592176437)
--(axis cs:103,0.116083592176437)
--(axis cs:104,0.116083592176437)
--(axis cs:105,0.116083592176437)
--(axis cs:106,0.116083592176437)
--(axis cs:107,0.116083592176437)
--(axis cs:108,0.116083592176437)
--(axis cs:109,0.116083592176437)
--(axis cs:110,0.116083592176437)
--(axis cs:111,0.116083592176437)
--(axis cs:112,0.116083592176437)
--(axis cs:113,0.116083592176437)
--(axis cs:114,0.116083592176437)
--(axis cs:115,0.116083592176437)
--(axis cs:116,0.116083592176437)
--(axis cs:117,0.116083592176437)
--(axis cs:118,0.116083592176437)
--(axis cs:119,0.116083592176437)
--(axis cs:120,0.116083592176437)
--(axis cs:121,0.116083592176437)
--(axis cs:122,0.116083592176437)
--(axis cs:123,0.116083592176437)
--(axis cs:124,0.116083592176437)
--(axis cs:125,0.116083592176437)
--(axis cs:126,0.116083592176437)
--(axis cs:127,0.116083592176437)
--(axis cs:128,0.116083592176437)
--(axis cs:129,0.116083592176437)
--(axis cs:130,0.116083592176437)
--(axis cs:131,0.116083592176437)
--(axis cs:132,0.116083592176437)
--(axis cs:133,0.116083592176437)
--(axis cs:134,0.116083592176437)
--(axis cs:135,0.116083592176437)
--(axis cs:136,0.116083592176437)
--(axis cs:137,0.116083592176437)
--(axis cs:138,0.116083592176437)
--(axis cs:139,0.116083592176437)
--(axis cs:140,0.116083592176437)
--(axis cs:141,0.116083592176437)
--(axis cs:142,0.116083592176437)
--(axis cs:143,0.116083592176437)
--(axis cs:144,0.116083592176437)
--(axis cs:145,0.116083592176437)
--(axis cs:146,0.116083592176437)
--(axis cs:147,0.116083592176437)
--(axis cs:148,0.116083592176437)
--(axis cs:149,0.116083592176437)
--(axis cs:150,0.116083592176437)
--(axis cs:151,0.116083592176437)
--(axis cs:152,0.116083592176437)
--(axis cs:153,0.116083592176437)
--(axis cs:154,0.116083592176437)
--(axis cs:155,0.116083592176437)
--(axis cs:156,0.116083592176437)
--(axis cs:157,0.116083592176437)
--(axis cs:158,0.116083592176437)
--(axis cs:159,0.116083592176437)
--(axis cs:160,0.116083592176437)
--(axis cs:161,0.116083592176437)
--(axis cs:162,0.116083592176437)
--(axis cs:163,0.116083592176437)
--(axis cs:164,0.116083592176437)
--(axis cs:165,0.116083592176437)
--(axis cs:166,0.116083592176437)
--(axis cs:167,0.116083592176437)
--(axis cs:168,0.116083592176437)
--(axis cs:169,0.116083592176437)
--(axis cs:170,0.116083592176437)
--(axis cs:171,0.116083592176437)
--(axis cs:172,0.116083592176437)
--(axis cs:173,0.116083592176437)
--(axis cs:174,0.116083592176437)
--(axis cs:175,0.116083592176437)
--(axis cs:176,0.116083592176437)
--(axis cs:177,0.116083592176437)
--(axis cs:178,0.116083592176437)
--(axis cs:179,0.116083592176437)
--(axis cs:180,0.116083592176437)
--(axis cs:181,0.116083592176437)
--(axis cs:182,0.116083592176437)
--(axis cs:183,0.116083592176437)
--(axis cs:184,0.116083592176437)
--(axis cs:185,0.116083592176437)
--(axis cs:186,0.116083592176437)
--(axis cs:187,0.116083592176437)
--(axis cs:188,0.116083592176437)
--(axis cs:189,0.116083592176437)
--(axis cs:190,0.116083592176437)
--(axis cs:191,0.116083592176437)
--(axis cs:192,0.116083592176437)
--(axis cs:193,0.116083592176437)
--(axis cs:194,0.116083592176437)
--(axis cs:195,0.116083592176437)
--(axis cs:196,0.116083592176437)
--(axis cs:197,0.116083592176437)
--(axis cs:198,0.116083592176437)
--(axis cs:199,0.116083592176437)
--(axis cs:199,0.117447949945927)
--(axis cs:199,0.117447949945927)
--(axis cs:198,0.117447949945927)
--(axis cs:197,0.117447949945927)
--(axis cs:196,0.117447949945927)
--(axis cs:195,0.117447949945927)
--(axis cs:194,0.117447949945927)
--(axis cs:193,0.117447949945927)
--(axis cs:192,0.117447949945927)
--(axis cs:191,0.117447949945927)
--(axis cs:190,0.117447949945927)
--(axis cs:189,0.117447949945927)
--(axis cs:188,0.117447949945927)
--(axis cs:187,0.117447949945927)
--(axis cs:186,0.117447949945927)
--(axis cs:185,0.117447949945927)
--(axis cs:184,0.117447949945927)
--(axis cs:183,0.117447949945927)
--(axis cs:182,0.117447949945927)
--(axis cs:181,0.117447949945927)
--(axis cs:180,0.117447949945927)
--(axis cs:179,0.117447949945927)
--(axis cs:178,0.117447949945927)
--(axis cs:177,0.117447949945927)
--(axis cs:176,0.117447949945927)
--(axis cs:175,0.117447949945927)
--(axis cs:174,0.117447949945927)
--(axis cs:173,0.117447949945927)
--(axis cs:172,0.117447949945927)
--(axis cs:171,0.117447949945927)
--(axis cs:170,0.117447949945927)
--(axis cs:169,0.117447949945927)
--(axis cs:168,0.117447949945927)
--(axis cs:167,0.117447949945927)
--(axis cs:166,0.117447949945927)
--(axis cs:165,0.117447949945927)
--(axis cs:164,0.117447949945927)
--(axis cs:163,0.117447949945927)
--(axis cs:162,0.117447949945927)
--(axis cs:161,0.117447949945927)
--(axis cs:160,0.117447949945927)
--(axis cs:159,0.117447949945927)
--(axis cs:158,0.117447949945927)
--(axis cs:157,0.117447949945927)
--(axis cs:156,0.117447949945927)
--(axis cs:155,0.117447949945927)
--(axis cs:154,0.117447949945927)
--(axis cs:153,0.117447949945927)
--(axis cs:152,0.117447949945927)
--(axis cs:151,0.117447949945927)
--(axis cs:150,0.117447949945927)
--(axis cs:149,0.117447949945927)
--(axis cs:148,0.117447949945927)
--(axis cs:147,0.117447949945927)
--(axis cs:146,0.117447949945927)
--(axis cs:145,0.117447949945927)
--(axis cs:144,0.117447949945927)
--(axis cs:143,0.117447949945927)
--(axis cs:142,0.117447949945927)
--(axis cs:141,0.117447949945927)
--(axis cs:140,0.117447949945927)
--(axis cs:139,0.117447949945927)
--(axis cs:138,0.117447949945927)
--(axis cs:137,0.117447949945927)
--(axis cs:136,0.117447949945927)
--(axis cs:135,0.117447949945927)
--(axis cs:134,0.117447949945927)
--(axis cs:133,0.117447949945927)
--(axis cs:132,0.117447949945927)
--(axis cs:131,0.117447949945927)
--(axis cs:130,0.117447949945927)
--(axis cs:129,0.117447949945927)
--(axis cs:128,0.117447949945927)
--(axis cs:127,0.117447949945927)
--(axis cs:126,0.117447949945927)
--(axis cs:125,0.117447949945927)
--(axis cs:124,0.117447949945927)
--(axis cs:123,0.117447949945927)
--(axis cs:122,0.117447949945927)
--(axis cs:121,0.117447949945927)
--(axis cs:120,0.117447949945927)
--(axis cs:119,0.117447949945927)
--(axis cs:118,0.117447949945927)
--(axis cs:117,0.117447949945927)
--(axis cs:116,0.117447949945927)
--(axis cs:115,0.117447949945927)
--(axis cs:114,0.117447949945927)
--(axis cs:113,0.117447949945927)
--(axis cs:112,0.117447949945927)
--(axis cs:111,0.117447949945927)
--(axis cs:110,0.117447949945927)
--(axis cs:109,0.117447949945927)
--(axis cs:108,0.117447949945927)
--(axis cs:107,0.117447949945927)
--(axis cs:106,0.117447949945927)
--(axis cs:105,0.117447949945927)
--(axis cs:104,0.117447949945927)
--(axis cs:103,0.117447949945927)
--(axis cs:102,0.117447949945927)
--(axis cs:101,0.117447949945927)
--(axis cs:100,0.117447949945927)
--(axis cs:99,0.117447949945927)
--(axis cs:98,0.117447949945927)
--(axis cs:97,0.117447949945927)
--(axis cs:96,0.117447949945927)
--(axis cs:95,0.117447949945927)
--(axis cs:94,0.117447949945927)
--(axis cs:93,0.117447949945927)
--(axis cs:92,0.117447949945927)
--(axis cs:91,0.117447949945927)
--(axis cs:90,0.117447949945927)
--(axis cs:89,0.117447949945927)
--(axis cs:88,0.117447949945927)
--(axis cs:87,0.117447949945927)
--(axis cs:86,0.117312371730804)
--(axis cs:85,0.117312371730804)
--(axis cs:84,0.117312371730804)
--(axis cs:83,0.117191836237907)
--(axis cs:82,0.117214560508728)
--(axis cs:81,0.117214560508728)
--(axis cs:80,0.117446288466454)
--(axis cs:79,0.117587074637413)
--(axis cs:78,0.117743968963623)
--(axis cs:77,0.117843203246593)
--(axis cs:76,0.117996200919151)
--(axis cs:75,0.117967523634434)
--(axis cs:74,0.118531703948975)
--(axis cs:73,0.118434265255928)
--(axis cs:72,0.118201307952404)
--(axis cs:71,0.117836907505989)
--(axis cs:70,0.117314286530018)
--(axis cs:69,0.118115201592445)
--(axis cs:68,0.117884188890457)
--(axis cs:67,0.118156164884567)
--(axis cs:66,0.11799992620945)
--(axis cs:65,0.118170581758022)
--(axis cs:64,0.117274910211563)
--(axis cs:63,0.117291614413261)
--(axis cs:62,0.117549568414688)
--(axis cs:61,0.117617219686508)
--(axis cs:60,0.117868311703205)
--(axis cs:59,0.117443099617958)
--(axis cs:58,0.117785297334194)
--(axis cs:57,0.118891812860966)
--(axis cs:56,0.119174018502235)
--(axis cs:55,0.118489503860474)
--(axis cs:54,0.11924733966589)
--(axis cs:53,0.119970560073853)
--(axis cs:52,0.119981341063976)
--(axis cs:51,0.119489461183548)
--(axis cs:50,0.118572242558002)
--(axis cs:49,0.118254221975803)
--(axis cs:48,0.116957426071167)
--(axis cs:47,0.115975722670555)
--(axis cs:46,0.115543209016323)
--(axis cs:45,0.115892916917801)
--(axis cs:44,0.114902667701244)
--(axis cs:43,0.113994337618351)
--(axis cs:42,0.113824121654034)
--(axis cs:41,0.114017143845558)
--(axis cs:40,0.114081218838692)
--(axis cs:39,0.113352574408054)
--(axis cs:38,0.111539952456951)
--(axis cs:37,0.110899426043034)
--(axis cs:36,0.110193476080894)
--(axis cs:35,0.108764737844467)
--(axis cs:34,0.107575133442879)
--(axis cs:33,0.105918139219284)
--(axis cs:32,0.10412260144949)
--(axis cs:31,0.103934355080128)
--(axis cs:30,0.103009179234505)
--(axis cs:29,0.103017419576645)
--(axis cs:28,0.102260179817677)
--(axis cs:27,0.101894669234753)
--(axis cs:26,0.101686336100101)
--(axis cs:25,0.101236924529076)
--(axis cs:24,0.10099571198225)
--(axis cs:23,0.100697293877602)
--(axis cs:22,0.100714594125748)
--(axis cs:21,0.100475333631039)
--(axis cs:20,0.100396923720837)
--(axis cs:19,0.100355699658394)
--(axis cs:18,0.100296065211296)
--(axis cs:17,0.100255683064461)
--(axis cs:16,0.100240886211395)
--(axis cs:15,0.1002287119627)
--(axis cs:14,0.100219234824181)
--(axis cs:13,0.100216887891293)
--(axis cs:12,0.100216180086136)
--(axis cs:11,0.100211694836617)
--(axis cs:10,0.100207455456257)
--(axis cs:9,0.100205942988396)
--(axis cs:8,0.100202202796936)
--(axis cs:7,0.100203648209572)
--(axis cs:6,0.100204207003117)
--(axis cs:5,0.100203983485699)
--(axis cs:4,0.100203424692154)
--(axis cs:3,0.100203409790993)
--(axis cs:2,0.100203171372414)
--(axis cs:1,0.100203104317188)
--(axis cs:0,0.100204639136791)
--cycle;

\addplot [color0]
table {%
0 0.100820273160934
1 0.10209933668375
2 0.103510066866875
3 0.105514094233513
4 0.107982978224754
5 0.110550031065941
6 0.114520289003849
7 0.119618847966194
8 0.123843789100647
9 0.12861156463623
10 0.13385021686554
11 0.139440342783928
12 0.144431859254837
13 0.149065434932709
14 0.155604302883148
15 0.161462247371674
16 0.166517570614815
17 0.171320185065269
18 0.177084773778915
19 0.181738048791885
20 0.18751049041748
21 0.19189128279686
22 0.196600556373596
23 0.201743572950363
24 0.206334322690964
25 0.211923182010651
26 0.216693162918091
27 0.221133947372437
28 0.227233752608299
29 0.232987016439438
30 0.237719789147377
31 0.242846310138702
32 0.248720109462738
33 0.253330767154694
34 0.259008198976517
35 0.265386998653412
36 0.270738780498505
37 0.276100128889084
38 0.280867755413055
39 0.286468982696533
40 0.290341317653656
41 0.294854730367661
42 0.299753844738007
43 0.305047154426575
44 0.309841334819794
45 0.315780162811279
46 0.321024358272552
47 0.326265692710876
48 0.32992959022522
49 0.334376960992813
50 0.339001387357712
51 0.344707608222961
52 0.350299745798111
53 0.354475557804108
54 0.35969740152359
55 0.36624139547348
56 0.371471136808395
57 0.376442670822144
58 0.380720019340515
59 0.386556297540665
60 0.391574919223785
61 0.395761758089066
62 0.400246739387512
63 0.404816269874573
64 0.411236584186554
65 0.41729411482811
66 0.42101326584816
67 0.425208061933517
68 0.430137932300568
69 0.43550705909729
70 0.440867722034454
71 0.445561081171036
72 0.449555426836014
73 0.454799473285675
74 0.460891842842102
75 0.465054214000702
76 0.471687257289886
77 0.477075546979904
78 0.480802088975906
79 0.484825611114502
80 0.490359485149384
81 0.496988117694855
82 0.50159353017807
83 0.506035149097443
84 0.511930465698242
85 0.516040503978729
86 0.520496249198914
87 0.524703145027161
88 0.531120836734772
89 0.536194562911987
90 0.539902091026306
91 0.545586347579956
92 0.550857961177826
93 0.556256592273712
94 0.561311364173889
95 0.56656551361084
96 0.571124315261841
97 0.576814651489258
98 0.582123041152954
99 0.587708115577698
100 0.593011260032654
101 0.59871244430542
102 0.602954506874084
103 0.607717990875244
104 0.612134456634521
105 0.616903126239777
106 0.622434794902802
107 0.628325641155243
108 0.633497655391693
109 0.639068722724915
110 0.64496648311615
111 0.648328185081482
112 0.654494524002075
113 0.65858268737793
114 0.664836764335632
115 0.671233832836151
116 0.676926732063293
117 0.681514739990234
118 0.687410235404968
119 0.691439986228943
120 0.696845769882202
121 0.701844096183777
122 0.706367552280426
123 0.711666405200958
124 0.71619439125061
125 0.721353769302368
126 0.726484537124634
127 0.731732726097107
128 0.736855149269104
129 0.741808295249939
130 0.746105432510376
131 0.751328468322754
132 0.756067514419556
133 0.761156439781189
134 0.766305446624756
135 0.771773219108582
136 0.776853442192078
137 0.783188343048096
138 0.788542032241821
139 0.793333411216736
140 0.797588765621185
141 0.802086710929871
142 0.808064639568329
143 0.812336802482605
144 0.817056834697723
145 0.822248637676239
146 0.826817035675049
147 0.831846237182617
148 0.836451292037964
149 0.842060565948486
150 0.847329139709473
151 0.851595163345337
152 0.857354164123535
153 0.862950921058655
154 0.866661310195923
155 0.870635628700256
156 0.875014305114746
157 0.878947496414185
158 0.883302330970764
159 0.88669753074646
160 0.890666007995605
161 0.894738376140594
162 0.897383689880371
163 0.901257514953613
164 0.904460787773132
165 0.907882690429688
166 0.911501169204712
167 0.91525936126709
168 0.918762922286987
169 0.922670364379883
170 0.926048517227173
171 0.928858697414398
172 0.93116295337677
173 0.934353113174438
174 0.936346709728241
175 0.939107716083527
176 0.941483020782471
177 0.943828165531158
178 0.945383548736572
179 0.947887063026428
180 0.94953715801239
181 0.949992537498474
182 0.951097965240479
183 0.952988684177399
184 0.954380631446838
185 0.955471992492676
186 0.955636084079742
187 0.95629894733429
188 0.956188797950745
189 0.95661985874176
190 0.956321597099304
191 0.957306146621704
192 0.957948565483093
193 0.958129167556763
194 0.958218812942505
195 0.958471298217773
196 0.958631455898285
197 0.958679795265198
198 0.958757996559143
199 0.958763718605042
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.10016193985939
1 0.100450359284878
2 0.100980624556541
3 0.101464167237282
4 0.102526992559433
5 0.104045189917088
6 0.105732992291451
7 0.108921214938164
8 0.111257150769234
9 0.114425405859947
10 0.1171485632658
11 0.120485946536064
12 0.124450519680977
13 0.1279157102108
14 0.131818562746048
15 0.136728376150131
16 0.140590324997902
17 0.144021019339561
18 0.148323267698288
19 0.152659088373184
20 0.156125575304031
21 0.159795895218849
22 0.163112759590149
23 0.167032405734062
24 0.170798808336258
25 0.175582677125931
26 0.179667323827744
27 0.182450890541077
28 0.186851322650909
29 0.190585166215897
30 0.193795025348663
31 0.197130113840103
32 0.20158639550209
33 0.204731166362762
34 0.209026008844376
35 0.212985664606094
36 0.216780006885529
37 0.220906943082809
38 0.225123375654221
39 0.229237899184227
40 0.232912108302116
41 0.236418783664703
42 0.239999458193779
43 0.243796393275261
44 0.2471694201231
45 0.252382397651672
46 0.256548285484314
47 0.260201990604401
48 0.262347459793091
49 0.264865159988403
50 0.267359256744385
51 0.271058320999146
52 0.274681121110916
53 0.277398824691772
54 0.281815111637115
55 0.286299407482147
56 0.290112733840942
57 0.293627768754959
58 0.296719193458557
59 0.301870822906494
60 0.306093275547028
61 0.309555470943451
62 0.31356954574585
63 0.317269146442413
64 0.322386205196381
65 0.32649177312851
66 0.329377055168152
67 0.333681464195251
68 0.336956799030304
69 0.340982139110565
70 0.344668507575989
71 0.34865814447403
72 0.351865142583847
73 0.355616092681885
74 0.359643280506134
75 0.364129543304443
76 0.369810700416565
77 0.373883605003357
78 0.375536799430847
79 0.377656370401382
80 0.381525278091431
81 0.385623514652252
82 0.389285087585449
83 0.393214344978333
84 0.396300882101059
85 0.399000287055969
86 0.402129590511322
87 0.406406998634338
88 0.41113218665123
89 0.414876848459244
90 0.418917000293732
91 0.423110008239746
92 0.426842570304871
93 0.43074756860733
94 0.434349119663239
95 0.439176738262177
96 0.442642539739609
97 0.446416199207306
98 0.451084494590759
99 0.45566001534462
100 0.459450721740723
101 0.463207304477692
102 0.46646523475647
103 0.469938337802887
104 0.473518282175064
105 0.476608574390411
106 0.480811476707458
107 0.485478043556213
108 0.489518404006958
109 0.493780672550201
110 0.497089326381683
111 0.500229179859161
112 0.504081428050995
113 0.508042097091675
114 0.511890947818756
115 0.516064405441284
116 0.519748568534851
117 0.523986160755157
118 0.527791261672974
119 0.531168460845947
120 0.534665107727051
121 0.538463652133942
122 0.541723608970642
123 0.546497106552124
124 0.551097810268402
125 0.55650269985199
126 0.560683488845825
127 0.564658403396606
128 0.56870424747467
129 0.57308292388916
130 0.576863646507263
131 0.580028176307678
132 0.584178805351257
133 0.588670015335083
134 0.592591404914856
135 0.595518112182617
136 0.599098682403564
137 0.603901386260986
138 0.607703983783722
139 0.611708641052246
140 0.615616738796234
141 0.619594216346741
142 0.623346328735352
143 0.626699805259705
144 0.630955100059509
145 0.634902596473694
146 0.639087200164795
147 0.643181085586548
148 0.647038221359253
149 0.649946868419647
150 0.653204679489136
151 0.656910836696625
152 0.661501049995422
153 0.665512800216675
154 0.668858170509338
155 0.672178387641907
156 0.674727082252502
157 0.676991581916809
158 0.679961323738098
159 0.68379807472229
160 0.687718212604523
161 0.690858483314514
162 0.694195091724396
163 0.696050703525543
164 0.699169337749481
165 0.702293038368225
166 0.704671740531921
167 0.707584738731384
168 0.710824370384216
169 0.712146162986755
170 0.714863419532776
171 0.716670274734497
172 0.718582391738892
173 0.720167458057404
174 0.72150444984436
175 0.723209738731384
176 0.725207209587097
177 0.726378917694092
178 0.727931141853333
179 0.729811668395996
180 0.731760799884796
181 0.733475565910339
182 0.733884692192078
183 0.734758257865906
184 0.734728693962097
185 0.735524833202362
186 0.735179841518402
187 0.736015021800995
188 0.735919594764709
189 0.736393213272095
190 0.73622864484787
191 0.736699342727661
192 0.736976742744446
193 0.737545490264893
194 0.737237811088562
195 0.737311244010925
196 0.737333059310913
197 0.737304449081421
198 0.737181663513184
199 0.737155199050903
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.105840384960175
1 0.111623525619507
2 0.11915660649538
3 0.126301869750023
4 0.133343204855919
5 0.140855401754379
6 0.149448126554489
7 0.157967448234558
8 0.166478276252747
9 0.175212681293488
10 0.183754071593285
11 0.19336074590683
12 0.203575223684311
13 0.213451251387596
14 0.22296804189682
15 0.232826814055443
16 0.242197349667549
17 0.252489507198334
18 0.261001586914062
19 0.271272301673889
20 0.281797468662262
21 0.292647659778595
22 0.303255617618561
23 0.313228130340576
24 0.323113769292831
25 0.333165645599365
26 0.34319931268692
27 0.35244557261467
28 0.362490952014923
29 0.372637242078781
30 0.382651329040527
31 0.392295479774475
32 0.403109967708588
33 0.412506520748138
34 0.421873837709427
35 0.4310562312603
36 0.440331816673279
37 0.451121687889099
38 0.460321605205536
39 0.469856530427933
40 0.480388998985291
41 0.491381585597992
42 0.500837445259094
43 0.511006295681
44 0.520902514457703
45 0.531758427619934
46 0.54068261384964
47 0.550458788871765
48 0.560626626014709
49 0.570663452148438
50 0.580478191375732
51 0.590585589408875
52 0.601100921630859
53 0.611711978912354
54 0.621292114257812
55 0.631239652633667
56 0.64279568195343
57 0.652572333812714
58 0.663041114807129
59 0.673098146915436
60 0.683409094810486
61 0.693613648414612
62 0.704108119010925
63 0.713483154773712
64 0.723759055137634
65 0.733397006988525
66 0.743608355522156
67 0.754300475120544
68 0.764089345932007
69 0.775213003158569
70 0.785485148429871
71 0.795845627784729
72 0.804903149604797
73 0.815720558166504
74 0.82655918598175
75 0.837186932563782
76 0.848946750164032
77 0.858936607837677
78 0.869470715522766
79 0.880074977874756
80 0.889460444450378
81 0.898702263832092
82 0.90946352481842
83 0.919766545295715
84 0.930685997009277
85 0.94098174571991
86 0.951033592224121
87 0.961267590522766
88 0.972239255905151
89 0.983019530773163
90 0.993089020252228
91 1.00394201278687
92 1.0150420665741
93 1.02543389797211
94 1.03564763069153
95 1.04644656181335
96 1.05637311935425
97 1.06657922267914
98 1.07611465454102
99 1.08640718460083
100 1.09679520130157
101 1.10779786109924
102 1.11849212646484
103 1.12877941131592
104 1.13882875442505
105 1.1485356092453
106 1.15948832035065
107 1.16971623897552
108 1.17924880981445
109 1.18946528434753
110 1.20032095909119
111 1.21058332920074
112 1.22024416923523
113 1.23072504997253
114 1.24154150485992
115 1.25257039070129
116 1.26297521591187
117 1.27362895011902
118 1.28482091426849
119 1.29515540599823
120 1.30579209327698
121 1.31602728366852
122 1.32639503479004
123 1.33544623851776
124 1.34646654129028
125 1.35690867900848
126 1.36700391769409
127 1.37755334377289
128 1.38716840744019
129 1.39814853668213
130 1.4087336063385
131 1.41835522651672
132 1.42927765846252
133 1.43874406814575
134 1.44962644577026
135 1.45946645736694
136 1.47001934051514
137 1.47989273071289
138 1.48942220211029
139 1.50034296512604
140 1.50994229316711
141 1.52077078819275
142 1.53147566318512
143 1.54195702075958
144 1.55229640007019
145 1.56293201446533
146 1.5729718208313
147 1.58257937431335
148 1.59241914749146
149 1.60325169563293
150 1.61368703842163
151 1.6237006187439
152 1.63517117500305
153 1.64481472969055
154 1.65487229824066
155 1.66442775726318
156 1.67520070075989
157 1.68600225448608
158 1.69556784629822
159 1.70506858825684
160 1.71431279182434
161 1.72459542751312
162 1.73300468921661
163 1.74208855628967
164 1.75172078609467
165 1.76130747795105
166 1.77083492279053
167 1.78060722351074
168 1.79123532772064
169 1.80041360855103
170 1.80915904045105
171 1.81909322738647
172 1.82765769958496
173 1.8362010717392
174 1.84457612037659
175 1.85230350494385
176 1.86037790775299
177 1.86799371242523
178 1.87699604034424
179 1.88484179973602
180 1.89181625843048
181 1.8985538482666
182 1.9059876203537
183 1.91301298141479
184 1.91888201236725
185 1.92439699172974
186 1.92971789836884
187 1.93429660797119
188 1.93776679039001
189 1.94181513786316
190 1.94497299194336
191 1.94806742668152
192 1.9503321647644
193 1.95246148109436
194 1.95404291152954
195 1.95473635196686
196 1.95520520210266
197 1.95544683933258
198 1.95543479919434
199 1.95545506477356
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 0.100081361830235
1 0.100080698728561
2 0.100080914795399
3 0.100081041455269
4 0.100081384181976
5 0.100081712007523
6 0.100081883370876
7 0.100081771612167
8 0.100080981850624
9 0.100082248449326
10 0.100083917379379
11 0.100088067352772
12 0.100093260407448
13 0.100093461573124
14 0.100102007389069
15 0.100114844739437
16 0.100140191614628
17 0.100154131650925
18 0.100215829908848
19 0.100279681384563
20 0.100292667746544
21 0.100369215011597
22 0.100604474544525
23 0.10066644847393
24 0.100956782698631
25 0.101221062242985
26 0.101665191352367
27 0.101879611611366
28 0.10223750770092
29 0.102666646242142
30 0.102824121713638
31 0.103565119206905
32 0.103948839008808
33 0.105203673243523
34 0.106524683535099
35 0.107864461839199
36 0.109089568257332
37 0.109990119934082
38 0.11024771630764
39 0.112477749586105
40 0.113442048430443
41 0.113760754466057
42 0.113672569394112
43 0.11358167976141
44 0.114572703838348
45 0.115000359714031
46 0.115041464567184
47 0.115465015172958
48 0.116088673472404
49 0.116770252585411
50 0.117322236299515
51 0.118087030947208
52 0.118427008390427
53 0.118625834584236
54 0.118254579603672
55 0.118095889687538
56 0.11803711950779
57 0.118101865053177
58 0.117604240775108
59 0.117048114538193
60 0.117090776562691
61 0.116833508014679
62 0.116528570652008
63 0.1167371571064
64 0.116562642157078
65 0.117015734314919
66 0.117100775241852
67 0.117169171571732
68 0.117141082882881
69 0.117325827479362
70 0.116872161626816
71 0.117051422595978
72 0.117276966571808
73 0.117425128817558
74 0.117579534649849
75 0.117153450846672
76 0.117053344845772
77 0.117062672972679
78 0.117013059556484
79 0.116934612393379
80 0.116745188832283
81 0.116725921630859
82 0.116773664951324
83 0.116762295365334
84 0.116867542266846
85 0.116932176053524
86 0.116846859455109
87 0.116832375526428
88 0.116832375526428
89 0.116832375526428
90 0.116832375526428
91 0.116832375526428
92 0.116832375526428
93 0.116832375526428
94 0.116832375526428
95 0.116765767335892
96 0.116765767335892
97 0.116765767335892
98 0.116765767335892
99 0.116765767335892
100 0.116765767335892
101 0.116765767335892
102 0.116765767335892
103 0.116765767335892
104 0.116765767335892
105 0.116765767335892
106 0.116765767335892
107 0.116765767335892
108 0.116765767335892
109 0.116765767335892
110 0.116765767335892
111 0.116765767335892
112 0.116765767335892
113 0.116765767335892
114 0.116765767335892
115 0.116765767335892
116 0.116765767335892
117 0.116765767335892
118 0.116765767335892
119 0.116765767335892
120 0.116765767335892
121 0.116765767335892
122 0.116765767335892
123 0.116765767335892
124 0.116765767335892
125 0.116765767335892
126 0.116765767335892
127 0.116765767335892
128 0.116765767335892
129 0.116765767335892
130 0.116765767335892
131 0.116765767335892
132 0.116765767335892
133 0.116765767335892
134 0.116765767335892
135 0.116765767335892
136 0.116765767335892
137 0.116765767335892
138 0.116765767335892
139 0.116765767335892
140 0.116765767335892
141 0.116765767335892
142 0.116765767335892
143 0.116765767335892
144 0.116765767335892
145 0.116765767335892
146 0.116765767335892
147 0.116765767335892
148 0.116765767335892
149 0.116765767335892
150 0.116765767335892
151 0.116765767335892
152 0.116765767335892
153 0.116765767335892
154 0.116765767335892
155 0.116765767335892
156 0.116765767335892
157 0.116765767335892
158 0.116765767335892
159 0.116765767335892
160 0.116765767335892
161 0.116765767335892
162 0.116765767335892
163 0.116765767335892
164 0.116765767335892
165 0.116765767335892
166 0.116765767335892
167 0.116765767335892
168 0.116765767335892
169 0.116765767335892
170 0.116765767335892
171 0.116765767335892
172 0.116765767335892
173 0.116765767335892
174 0.116765767335892
175 0.116765767335892
176 0.116765767335892
177 0.116765767335892
178 0.116765767335892
179 0.116765767335892
180 0.116765767335892
181 0.116765767335892
182 0.116765767335892
183 0.116765767335892
184 0.116765767335892
185 0.116765767335892
186 0.116765767335892
187 0.116765767335892
188 0.116765767335892
189 0.116765767335892
190 0.116765767335892
191 0.116765767335892
192 0.116765767335892
193 0.116765767335892
194 0.116765767335892
195 0.116765767335892
196 0.116765767335892
197 0.116765767335892
198 0.116765767335892
199 0.116765767335892
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_cityscapes_part_seg.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=2.1,
    ytick style={color=black},
    ytick={0,0.5,1,1.5,2},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.10013572871685)
--(axis cs:0,0.0999524667859077)
--(axis cs:1,0.100419893860817)
--(axis cs:2,0.101134926080704)
--(axis cs:3,0.10216560959816)
--(axis cs:4,0.103409551084042)
--(axis cs:5,0.105103313922882)
--(axis cs:6,0.107633642852306)
--(axis cs:7,0.111580617725849)
--(axis cs:8,0.114303961396217)
--(axis cs:9,0.119416698813438)
--(axis cs:10,0.126042053103447)
--(axis cs:11,0.131422728300095)
--(axis cs:12,0.135960087180138)
--(axis cs:13,0.140203028917313)
--(axis cs:14,0.144720390439034)
--(axis cs:15,0.150925666093826)
--(axis cs:16,0.156335100531578)
--(axis cs:17,0.161848843097687)
--(axis cs:18,0.165933966636658)
--(axis cs:19,0.169505208730698)
--(axis cs:20,0.175569385290146)
--(axis cs:21,0.180605620145798)
--(axis cs:22,0.184529051184654)
--(axis cs:23,0.189551696181297)
--(axis cs:24,0.193896606564522)
--(axis cs:25,0.200282067060471)
--(axis cs:26,0.2046849578619)
--(axis cs:27,0.209011867642403)
--(axis cs:28,0.214490383863449)
--(axis cs:29,0.219388172030449)
--(axis cs:30,0.223838314414024)
--(axis cs:31,0.229940757155418)
--(axis cs:32,0.235535025596619)
--(axis cs:33,0.239758864045143)
--(axis cs:34,0.244976446032524)
--(axis cs:35,0.250662744045258)
--(axis cs:36,0.255373567342758)
--(axis cs:37,0.258358806371689)
--(axis cs:38,0.262201517820358)
--(axis cs:39,0.268343985080719)
--(axis cs:40,0.271973878145218)
--(axis cs:41,0.275115340948105)
--(axis cs:42,0.280944257974625)
--(axis cs:43,0.285846173763275)
--(axis cs:44,0.292209088802338)
--(axis cs:45,0.29624992609024)
--(axis cs:46,0.29951024055481)
--(axis cs:47,0.302247613668442)
--(axis cs:48,0.305703699588776)
--(axis cs:49,0.3089459836483)
--(axis cs:50,0.315594792366028)
--(axis cs:51,0.32046115398407)
--(axis cs:52,0.324445098638535)
--(axis cs:53,0.329327434301376)
--(axis cs:54,0.33560898900032)
--(axis cs:55,0.339347541332245)
--(axis cs:56,0.344544261693954)
--(axis cs:57,0.351618587970734)
--(axis cs:58,0.356470257043839)
--(axis cs:59,0.362541794776917)
--(axis cs:60,0.366828233003616)
--(axis cs:61,0.368500202894211)
--(axis cs:62,0.370988637208939)
--(axis cs:63,0.377582341432571)
--(axis cs:64,0.381076723337173)
--(axis cs:65,0.383308798074722)
--(axis cs:66,0.385833233594894)
--(axis cs:67,0.388159573078156)
--(axis cs:68,0.391569674015045)
--(axis cs:69,0.397460103034973)
--(axis cs:70,0.401253700256348)
--(axis cs:71,0.403539746999741)
--(axis cs:72,0.406312793493271)
--(axis cs:73,0.410102665424347)
--(axis cs:74,0.413796573877335)
--(axis cs:75,0.420505851507187)
--(axis cs:76,0.424247562885284)
--(axis cs:77,0.428602963685989)
--(axis cs:78,0.433038622140884)
--(axis cs:79,0.438440263271332)
--(axis cs:80,0.444255799055099)
--(axis cs:81,0.450001984834671)
--(axis cs:82,0.457316339015961)
--(axis cs:83,0.463487476110458)
--(axis cs:84,0.469371408224106)
--(axis cs:85,0.474378645420074)
--(axis cs:86,0.476983666419983)
--(axis cs:87,0.479322165250778)
--(axis cs:88,0.483503371477127)
--(axis cs:89,0.489014446735382)
--(axis cs:90,0.495412945747375)
--(axis cs:91,0.500169694423676)
--(axis cs:92,0.503605008125305)
--(axis cs:93,0.509672999382019)
--(axis cs:94,0.514071881771088)
--(axis cs:95,0.518715798854828)
--(axis cs:96,0.526443660259247)
--(axis cs:97,0.531306803226471)
--(axis cs:98,0.533995151519775)
--(axis cs:99,0.535873651504517)
--(axis cs:100,0.538612067699432)
--(axis cs:101,0.542596340179443)
--(axis cs:102,0.546778440475464)
--(axis cs:103,0.550389409065247)
--(axis cs:104,0.554663062095642)
--(axis cs:105,0.559861600399017)
--(axis cs:106,0.567605018615723)
--(axis cs:107,0.571769237518311)
--(axis cs:108,0.576971650123596)
--(axis cs:109,0.581539630889893)
--(axis cs:110,0.583538353443146)
--(axis cs:111,0.585681855678558)
--(axis cs:112,0.587844133377075)
--(axis cs:113,0.589908838272095)
--(axis cs:114,0.592723786830902)
--(axis cs:115,0.59789252281189)
--(axis cs:116,0.602064490318298)
--(axis cs:117,0.606652915477753)
--(axis cs:118,0.611229538917542)
--(axis cs:119,0.618785262107849)
--(axis cs:120,0.624514639377594)
--(axis cs:121,0.630264759063721)
--(axis cs:122,0.635325193405151)
--(axis cs:123,0.640244662761688)
--(axis cs:124,0.644497931003571)
--(axis cs:125,0.650657474994659)
--(axis cs:126,0.654588282108307)
--(axis cs:127,0.657435953617096)
--(axis cs:128,0.662701368331909)
--(axis cs:129,0.665306091308594)
--(axis cs:130,0.669145941734314)
--(axis cs:131,0.669754147529602)
--(axis cs:132,0.670481979846954)
--(axis cs:133,0.6714106798172)
--(axis cs:134,0.672684550285339)
--(axis cs:135,0.674411952495575)
--(axis cs:136,0.675991952419281)
--(axis cs:137,0.679967761039734)
--(axis cs:138,0.684266149997711)
--(axis cs:139,0.689260601997375)
--(axis cs:140,0.693353712558746)
--(axis cs:141,0.696625709533691)
--(axis cs:142,0.702244818210602)
--(axis cs:143,0.709113359451294)
--(axis cs:144,0.714695870876312)
--(axis cs:145,0.721581637859344)
--(axis cs:146,0.728284895420074)
--(axis cs:147,0.734980165958405)
--(axis cs:148,0.74067223072052)
--(axis cs:149,0.744899272918701)
--(axis cs:150,0.750849962234497)
--(axis cs:151,0.75610089302063)
--(axis cs:152,0.760617733001709)
--(axis cs:153,0.76649409532547)
--(axis cs:154,0.772257328033447)
--(axis cs:155,0.777673304080963)
--(axis cs:156,0.782594740390778)
--(axis cs:157,0.787653267383575)
--(axis cs:158,0.793118894100189)
--(axis cs:159,0.79738175868988)
--(axis cs:160,0.801982760429382)
--(axis cs:161,0.80601966381073)
--(axis cs:162,0.811288058757782)
--(axis cs:163,0.81682288646698)
--(axis cs:164,0.820814609527588)
--(axis cs:165,0.824859499931335)
--(axis cs:166,0.827610015869141)
--(axis cs:167,0.831011235713959)
--(axis cs:168,0.833329856395721)
--(axis cs:169,0.836821615695953)
--(axis cs:170,0.840377986431122)
--(axis cs:171,0.844303369522095)
--(axis cs:172,0.846113979816437)
--(axis cs:173,0.848278343677521)
--(axis cs:174,0.850239872932434)
--(axis cs:175,0.852419435977936)
--(axis cs:176,0.855244576931)
--(axis cs:177,0.858730792999268)
--(axis cs:178,0.859572768211365)
--(axis cs:179,0.861098647117615)
--(axis cs:180,0.861716866493225)
--(axis cs:181,0.863314032554626)
--(axis cs:182,0.864232957363129)
--(axis cs:183,0.866725981235504)
--(axis cs:184,0.868301808834076)
--(axis cs:185,0.869343519210815)
--(axis cs:186,0.869845628738403)
--(axis cs:187,0.870882272720337)
--(axis cs:188,0.871159791946411)
--(axis cs:189,0.872223079204559)
--(axis cs:190,0.873216211795807)
--(axis cs:191,0.873496770858765)
--(axis cs:192,0.874092042446136)
--(axis cs:193,0.874189019203186)
--(axis cs:194,0.873930096626282)
--(axis cs:195,0.874410092830658)
--(axis cs:196,0.874623715877533)
--(axis cs:197,0.874360740184784)
--(axis cs:198,0.874364614486694)
--(axis cs:199,0.874403774738312)
--(axis cs:199,0.922748029232025)
--(axis cs:199,0.922748029232025)
--(axis cs:198,0.922753572463989)
--(axis cs:197,0.922700822353363)
--(axis cs:196,0.922583639621735)
--(axis cs:195,0.923351347446442)
--(axis cs:194,0.922832608222961)
--(axis cs:193,0.92296701669693)
--(axis cs:192,0.921886146068573)
--(axis cs:191,0.921071827411652)
--(axis cs:190,0.920897722244263)
--(axis cs:189,0.920357763767242)
--(axis cs:188,0.919800460338593)
--(axis cs:187,0.919338047504425)
--(axis cs:186,0.918356657028198)
--(axis cs:185,0.918032467365265)
--(axis cs:184,0.916878581047058)
--(axis cs:183,0.915595233440399)
--(axis cs:182,0.913854241371155)
--(axis cs:181,0.91312974691391)
--(axis cs:180,0.910245358943939)
--(axis cs:179,0.908133327960968)
--(axis cs:178,0.906300067901611)
--(axis cs:177,0.904400169849396)
--(axis cs:176,0.902373194694519)
--(axis cs:175,0.899515509605408)
--(axis cs:174,0.896081149578094)
--(axis cs:173,0.894038379192352)
--(axis cs:172,0.891259133815765)
--(axis cs:171,0.88888144493103)
--(axis cs:170,0.88705176115036)
--(axis cs:169,0.88305526971817)
--(axis cs:168,0.878760278224945)
--(axis cs:167,0.876582264900208)
--(axis cs:166,0.872060656547546)
--(axis cs:165,0.868732392787933)
--(axis cs:164,0.865498960018158)
--(axis cs:163,0.860425591468811)
--(axis cs:162,0.855829417705536)
--(axis cs:161,0.851681590080261)
--(axis cs:160,0.846719622612)
--(axis cs:159,0.842701137065887)
--(axis cs:158,0.837946832180023)
--(axis cs:157,0.832786321640015)
--(axis cs:156,0.829192042350769)
--(axis cs:155,0.824281275272369)
--(axis cs:154,0.818223178386688)
--(axis cs:153,0.814183056354523)
--(axis cs:152,0.809175729751587)
--(axis cs:151,0.80455219745636)
--(axis cs:150,0.799251854419708)
--(axis cs:149,0.794384896755219)
--(axis cs:148,0.789709568023682)
--(axis cs:147,0.784693777561188)
--(axis cs:146,0.779402732849121)
--(axis cs:145,0.773733377456665)
--(axis cs:144,0.766888082027435)
--(axis cs:143,0.762116134166718)
--(axis cs:142,0.755894064903259)
--(axis cs:141,0.749963641166687)
--(axis cs:140,0.743908584117889)
--(axis cs:139,0.738314032554626)
--(axis cs:138,0.732901930809021)
--(axis cs:137,0.726223647594452)
--(axis cs:136,0.720648586750031)
--(axis cs:135,0.714951872825623)
--(axis cs:134,0.708631455898285)
--(axis cs:133,0.703044235706329)
--(axis cs:132,0.697185575962067)
--(axis cs:131,0.691041946411133)
--(axis cs:130,0.684894740581512)
--(axis cs:129,0.678430736064911)
--(axis cs:128,0.673841595649719)
--(axis cs:127,0.669324338436127)
--(axis cs:126,0.665101587772369)
--(axis cs:125,0.657893180847168)
--(axis cs:124,0.652338862419128)
--(axis cs:123,0.644874572753906)
--(axis cs:122,0.637800991535187)
--(axis cs:121,0.631960868835449)
--(axis cs:120,0.625734984874725)
--(axis cs:119,0.620461702346802)
--(axis cs:118,0.617221593856812)
--(axis cs:117,0.615083336830139)
--(axis cs:116,0.611496984958649)
--(axis cs:115,0.604941725730896)
--(axis cs:114,0.598488032817841)
--(axis cs:113,0.593813598155975)
--(axis cs:112,0.590270519256592)
--(axis cs:111,0.586931943893433)
--(axis cs:110,0.58414226770401)
--(axis cs:109,0.582669258117676)
--(axis cs:108,0.580571711063385)
--(axis cs:107,0.577143549919128)
--(axis cs:106,0.572561919689178)
--(axis cs:105,0.568734347820282)
--(axis cs:104,0.565009951591492)
--(axis cs:103,0.561936497688293)
--(axis cs:102,0.56002950668335)
--(axis cs:101,0.555113852024078)
--(axis cs:100,0.55302107334137)
--(axis cs:99,0.54937756061554)
--(axis cs:98,0.542584419250488)
--(axis cs:97,0.537938714027405)
--(axis cs:96,0.533416509628296)
--(axis cs:95,0.529964745044708)
--(axis cs:94,0.525013983249664)
--(axis cs:93,0.520391762256622)
--(axis cs:92,0.51544052362442)
--(axis cs:91,0.51068377494812)
--(axis cs:90,0.506240427494049)
--(axis cs:89,0.502977728843689)
--(axis cs:88,0.498745858669281)
--(axis cs:87,0.492697566747665)
--(axis cs:86,0.488310605287552)
--(axis cs:85,0.483939170837402)
--(axis cs:84,0.482008129358292)
--(axis cs:83,0.480426251888275)
--(axis cs:82,0.478785842657089)
--(axis cs:81,0.469680726528168)
--(axis cs:80,0.466086328029633)
--(axis cs:79,0.462521910667419)
--(axis cs:78,0.460115879774094)
--(axis cs:77,0.456902951002121)
--(axis cs:76,0.450831234455109)
--(axis cs:75,0.44733402132988)
--(axis cs:74,0.44240939617157)
--(axis cs:73,0.438339799642563)
--(axis cs:72,0.434693515300751)
--(axis cs:71,0.43090632557869)
--(axis cs:70,0.427913069725037)
--(axis cs:69,0.420109421014786)
--(axis cs:68,0.417194306850433)
--(axis cs:67,0.414212286472321)
--(axis cs:66,0.409648895263672)
--(axis cs:65,0.404075801372528)
--(axis cs:64,0.397522658109665)
--(axis cs:63,0.394374310970306)
--(axis cs:62,0.391591429710388)
--(axis cs:61,0.383236795663834)
--(axis cs:60,0.377677857875824)
--(axis cs:59,0.373046189546585)
--(axis cs:58,0.369741201400757)
--(axis cs:57,0.366046965122223)
--(axis cs:56,0.362948566675186)
--(axis cs:55,0.359432607889175)
--(axis cs:54,0.356690138578415)
--(axis cs:53,0.352243542671204)
--(axis cs:52,0.347225219011307)
--(axis cs:51,0.340617448091507)
--(axis cs:50,0.334829926490784)
--(axis cs:49,0.329420924186707)
--(axis cs:48,0.323027908802032)
--(axis cs:47,0.317373067140579)
--(axis cs:46,0.311861604452133)
--(axis cs:45,0.305848151445389)
--(axis cs:44,0.301440119743347)
--(axis cs:43,0.296844601631165)
--(axis cs:42,0.292438298463821)
--(axis cs:41,0.289133816957474)
--(axis cs:40,0.283409953117371)
--(axis cs:39,0.277720183134079)
--(axis cs:38,0.273373961448669)
--(axis cs:37,0.267693430185318)
--(axis cs:36,0.263038367033005)
--(axis cs:35,0.260252982378006)
--(axis cs:34,0.255119413137436)
--(axis cs:33,0.246856808662415)
--(axis cs:32,0.240967333316803)
--(axis cs:31,0.236592024564743)
--(axis cs:30,0.23016145825386)
--(axis cs:29,0.226136192679405)
--(axis cs:28,0.221449822187424)
--(axis cs:27,0.215418890118599)
--(axis cs:26,0.211224466562271)
--(axis cs:25,0.206821769475937)
--(axis cs:24,0.201536655426025)
--(axis cs:23,0.197217375040054)
--(axis cs:22,0.190664008259773)
--(axis cs:21,0.184759303927422)
--(axis cs:20,0.180343642830849)
--(axis cs:19,0.174856171011925)
--(axis cs:18,0.170587986707687)
--(axis cs:17,0.164089396595955)
--(axis cs:16,0.158930510282516)
--(axis cs:15,0.15342091023922)
--(axis cs:14,0.148548036813736)
--(axis cs:13,0.141945883631706)
--(axis cs:12,0.136307597160339)
--(axis cs:11,0.132005095481873)
--(axis cs:10,0.126537397503853)
--(axis cs:9,0.12202262878418)
--(axis cs:8,0.11783754080534)
--(axis cs:7,0.113481469452381)
--(axis cs:6,0.109415672719479)
--(axis cs:5,0.106261767446995)
--(axis cs:4,0.104455351829529)
--(axis cs:3,0.102502420544624)
--(axis cs:2,0.101210258901119)
--(axis cs:1,0.100664250552654)
--(axis cs:0,0.10013572871685)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100674219429493)
--(axis cs:0,0.100649163126945)
--(axis cs:1,0.101181507110596)
--(axis cs:2,0.101954258978367)
--(axis cs:3,0.102850563824177)
--(axis cs:4,0.104547426104546)
--(axis cs:5,0.105976328253746)
--(axis cs:6,0.108230717480183)
--(axis cs:7,0.111952364444733)
--(axis cs:8,0.115172997117043)
--(axis cs:9,0.119357220828533)
--(axis cs:10,0.125980913639069)
--(axis cs:11,0.131190046668053)
--(axis cs:12,0.136002868413925)
--(axis cs:13,0.141600638628006)
--(axis cs:14,0.146138936281204)
--(axis cs:15,0.15217436850071)
--(axis cs:16,0.158541202545166)
--(axis cs:17,0.1632040143013)
--(axis cs:18,0.171514347195625)
--(axis cs:19,0.177630767226219)
--(axis cs:20,0.18249024450779)
--(axis cs:21,0.185817629098892)
--(axis cs:22,0.188208028674126)
--(axis cs:23,0.192742452025414)
--(axis cs:24,0.197074264287949)
--(axis cs:25,0.202878028154373)
--(axis cs:26,0.208198845386505)
--(axis cs:27,0.214880168437958)
--(axis cs:28,0.220705971121788)
--(axis cs:29,0.225565373897552)
--(axis cs:30,0.229015037417412)
--(axis cs:31,0.234248697757721)
--(axis cs:32,0.238264352083206)
--(axis cs:33,0.241266280412674)
--(axis cs:34,0.245176568627357)
--(axis cs:35,0.250511646270752)
--(axis cs:36,0.256869971752167)
--(axis cs:37,0.259848713874817)
--(axis cs:38,0.263714164495468)
--(axis cs:39,0.270403951406479)
--(axis cs:40,0.275139033794403)
--(axis cs:41,0.280053198337555)
--(axis cs:42,0.286054998636246)
--(axis cs:43,0.292307406663895)
--(axis cs:44,0.299121230840683)
--(axis cs:45,0.302707821130753)
--(axis cs:46,0.306697338819504)
--(axis cs:47,0.309999048709869)
--(axis cs:48,0.314271926879883)
--(axis cs:49,0.318967670202255)
--(axis cs:50,0.326799869537354)
--(axis cs:51,0.331858277320862)
--(axis cs:52,0.336142957210541)
--(axis cs:53,0.341055780649185)
--(axis cs:54,0.347862124443054)
--(axis cs:55,0.351883351802826)
--(axis cs:56,0.357346266508102)
--(axis cs:57,0.364759832620621)
--(axis cs:58,0.368679255247116)
--(axis cs:59,0.371925979852676)
--(axis cs:60,0.373624086380005)
--(axis cs:61,0.374813139438629)
--(axis cs:62,0.376458883285522)
--(axis cs:63,0.380368798971176)
--(axis cs:64,0.383727490901947)
--(axis cs:65,0.3857441842556)
--(axis cs:66,0.38930144906044)
--(axis cs:67,0.391580253839493)
--(axis cs:68,0.395483314990997)
--(axis cs:69,0.401289582252502)
--(axis cs:70,0.404749035835266)
--(axis cs:71,0.407295197248459)
--(axis cs:72,0.41102609038353)
--(axis cs:73,0.415722578763962)
--(axis cs:74,0.420676171779633)
--(axis cs:75,0.428953468799591)
--(axis cs:76,0.431865245103836)
--(axis cs:77,0.43621489405632)
--(axis cs:78,0.440045118331909)
--(axis cs:79,0.445755064487457)
--(axis cs:80,0.45253911614418)
--(axis cs:81,0.459784835577011)
--(axis cs:82,0.467371851205826)
--(axis cs:83,0.475467085838318)
--(axis cs:84,0.48316490650177)
--(axis cs:85,0.487933754920959)
--(axis cs:86,0.490657418966293)
--(axis cs:87,0.493664562702179)
--(axis cs:88,0.498852401971817)
--(axis cs:89,0.504460990428925)
--(axis cs:90,0.511857151985168)
--(axis cs:91,0.51665335893631)
--(axis cs:92,0.519334316253662)
--(axis cs:93,0.524318635463715)
--(axis cs:94,0.529033780097961)
--(axis cs:95,0.533322215080261)
--(axis cs:96,0.542216658592224)
--(axis cs:97,0.546382009983063)
--(axis cs:98,0.551321804523468)
--(axis cs:99,0.554919242858887)
--(axis cs:100,0.559929013252258)
--(axis cs:101,0.565858662128448)
--(axis cs:102,0.572319626808167)
--(axis cs:103,0.578173100948334)
--(axis cs:104,0.583974003791809)
--(axis cs:105,0.590747654438019)
--(axis cs:106,0.599347949028015)
--(axis cs:107,0.604390561580658)
--(axis cs:108,0.612664401531219)
--(axis cs:109,0.614424467086792)
--(axis cs:110,0.616224586963654)
--(axis cs:111,0.618346214294434)
--(axis cs:112,0.621268033981323)
--(axis cs:113,0.624172568321228)
--(axis cs:114,0.628742635250092)
--(axis cs:115,0.63537734746933)
--(axis cs:116,0.642166018486023)
--(axis cs:117,0.645969808101654)
--(axis cs:118,0.650468945503235)
--(axis cs:119,0.656192302703857)
--(axis cs:120,0.662534415721893)
--(axis cs:121,0.670617461204529)
--(axis cs:122,0.677066504955292)
--(axis cs:123,0.685607969760895)
--(axis cs:124,0.694638252258301)
--(axis cs:125,0.702676773071289)
--(axis cs:126,0.705560505390167)
--(axis cs:127,0.708650708198547)
--(axis cs:128,0.713555932044983)
--(axis cs:129,0.715242326259613)
--(axis cs:130,0.718554794788361)
--(axis cs:131,0.721102595329285)
--(axis cs:132,0.722049057483673)
--(axis cs:133,0.722657263278961)
--(axis cs:134,0.723496198654175)
--(axis cs:135,0.724698185920715)
--(axis cs:136,0.726571679115295)
--(axis cs:137,0.72928124666214)
--(axis cs:138,0.73258239030838)
--(axis cs:139,0.73650199174881)
--(axis cs:140,0.737856149673462)
--(axis cs:141,0.739519596099854)
--(axis cs:142,0.741909801959991)
--(axis cs:143,0.745781898498535)
--(axis cs:144,0.750309228897095)
--(axis cs:145,0.756131172180176)
--(axis cs:146,0.7635138630867)
--(axis cs:147,0.770224452018738)
--(axis cs:148,0.776760876178741)
--(axis cs:149,0.781121253967285)
--(axis cs:150,0.788688480854034)
--(axis cs:151,0.794276893138885)
--(axis cs:152,0.800721347332001)
--(axis cs:153,0.807645499706268)
--(axis cs:154,0.815708160400391)
--(axis cs:155,0.823709547519684)
--(axis cs:156,0.830991387367249)
--(axis cs:157,0.838594377040863)
--(axis cs:158,0.845760762691498)
--(axis cs:159,0.851561009883881)
--(axis cs:160,0.858808696269989)
--(axis cs:161,0.865734875202179)
--(axis cs:162,0.871949315071106)
--(axis cs:163,0.878822922706604)
--(axis cs:164,0.884130477905273)
--(axis cs:165,0.891001999378204)
--(axis cs:166,0.896622180938721)
--(axis cs:167,0.903499364852905)
--(axis cs:168,0.90992283821106)
--(axis cs:169,0.916040420532227)
--(axis cs:170,0.922666430473328)
--(axis cs:171,0.927552402019501)
--(axis cs:172,0.932978451251984)
--(axis cs:173,0.937256991863251)
--(axis cs:174,0.940605342388153)
--(axis cs:175,0.945018529891968)
--(axis cs:176,0.949555218219757)
--(axis cs:177,0.953070402145386)
--(axis cs:178,0.955769598484039)
--(axis cs:179,0.959846019744873)
--(axis cs:180,0.962467849254608)
--(axis cs:181,0.966406166553497)
--(axis cs:182,0.969377040863037)
--(axis cs:183,0.97182822227478)
--(axis cs:184,0.973302841186523)
--(axis cs:185,0.974722266197205)
--(axis cs:186,0.976288676261902)
--(axis cs:187,0.977922022342682)
--(axis cs:188,0.979347348213196)
--(axis cs:189,0.981260240077972)
--(axis cs:190,0.982290744781494)
--(axis cs:191,0.982624053955078)
--(axis cs:192,0.98326575756073)
--(axis cs:193,0.982445895671844)
--(axis cs:194,0.982391476631165)
--(axis cs:195,0.982789993286133)
--(axis cs:196,0.982875943183899)
--(axis cs:197,0.983060359954834)
--(axis cs:198,0.982735931873322)
--(axis cs:199,0.982771813869476)
--(axis cs:199,1.06646716594696)
--(axis cs:199,1.06646716594696)
--(axis cs:198,1.06650495529175)
--(axis cs:197,1.06620979309082)
--(axis cs:196,1.06611084938049)
--(axis cs:195,1.06621420383453)
--(axis cs:194,1.06606066226959)
--(axis cs:193,1.06554210186005)
--(axis cs:192,1.0638507604599)
--(axis cs:191,1.06357538700104)
--(axis cs:190,1.06249034404755)
--(axis cs:189,1.06131613254547)
--(axis cs:188,1.06057929992676)
--(axis cs:187,1.05913460254669)
--(axis cs:186,1.05786144733429)
--(axis cs:185,1.05639982223511)
--(axis cs:184,1.05412435531616)
--(axis cs:183,1.05107831954956)
--(axis cs:182,1.0485235452652)
--(axis cs:181,1.04607760906219)
--(axis cs:180,1.04290521144867)
--(axis cs:179,1.04025828838348)
--(axis cs:178,1.03649997711182)
--(axis cs:177,1.03370594978333)
--(axis cs:176,1.02935147285461)
--(axis cs:175,1.02539324760437)
--(axis cs:174,1.02130126953125)
--(axis cs:173,1.01685583591461)
--(axis cs:172,1.011314868927)
--(axis cs:171,1.00682091712952)
--(axis cs:170,1.00215220451355)
--(axis cs:169,0.996600985527039)
--(axis cs:168,0.99147093296051)
--(axis cs:167,0.986992716789246)
--(axis cs:166,0.97974967956543)
--(axis cs:165,0.973642230033875)
--(axis cs:164,0.968073844909668)
--(axis cs:163,0.961084365844727)
--(axis cs:162,0.954338490962982)
--(axis cs:161,0.947799980640411)
--(axis cs:160,0.938275158405304)
--(axis cs:159,0.931804180145264)
--(axis cs:158,0.924437940120697)
--(axis cs:157,0.916988968849182)
--(axis cs:156,0.909564137458801)
--(axis cs:155,0.902210056781769)
--(axis cs:154,0.894494354724884)
--(axis cs:153,0.885967552661896)
--(axis cs:152,0.877124726772308)
--(axis cs:151,0.870068788528442)
--(axis cs:150,0.862731993198395)
--(axis cs:149,0.851985275745392)
--(axis cs:148,0.844483196735382)
--(axis cs:147,0.835644841194153)
--(axis cs:146,0.826760172843933)
--(axis cs:145,0.818505525588989)
--(axis cs:144,0.811013758182526)
--(axis cs:143,0.803690969944)
--(axis cs:142,0.796016991138458)
--(axis cs:141,0.789231538772583)
--(axis cs:140,0.780674397945404)
--(axis cs:139,0.772945284843445)
--(axis cs:138,0.765360355377197)
--(axis cs:137,0.757183611392975)
--(axis cs:136,0.749927759170532)
--(axis cs:135,0.743024945259094)
--(axis cs:134,0.736478984355927)
--(axis cs:133,0.731120228767395)
--(axis cs:132,0.72600382566452)
--(axis cs:131,0.721570670604706)
--(axis cs:130,0.721245348453522)
--(axis cs:129,0.717347323894501)
--(axis cs:128,0.715370714664459)
--(axis cs:127,0.71227091550827)
--(axis cs:126,0.70968234539032)
--(axis cs:125,0.702990531921387)
--(axis cs:124,0.698284208774567)
--(axis cs:123,0.692489147186279)
--(axis cs:122,0.683832347393036)
--(axis cs:121,0.675187408924103)
--(axis cs:120,0.667903304100037)
--(axis cs:119,0.661231458187103)
--(axis cs:118,0.653523862361908)
--(axis cs:117,0.647937536239624)
--(axis cs:116,0.642898857593536)
--(axis cs:115,0.637235105037689)
--(axis cs:114,0.630708396434784)
--(axis cs:113,0.626612186431885)
--(axis cs:112,0.623937845230103)
--(axis cs:111,0.621889889240265)
--(axis cs:110,0.620191276073456)
--(axis cs:109,0.619128167629242)
--(axis cs:108,0.613338768482208)
--(axis cs:107,0.608812808990479)
--(axis cs:106,0.601040542125702)
--(axis cs:105,0.594825565814972)
--(axis cs:104,0.589972853660583)
--(axis cs:103,0.586390018463135)
--(axis cs:102,0.583796203136444)
--(axis cs:101,0.578349411487579)
--(axis cs:100,0.575443863868713)
--(axis cs:99,0.571044206619263)
--(axis cs:98,0.56392377614975)
--(axis cs:97,0.559475004673004)
--(axis cs:96,0.554668128490448)
--(axis cs:95,0.551027357578278)
--(axis cs:94,0.545193016529083)
--(axis cs:93,0.540370166301727)
--(axis cs:92,0.533349215984344)
--(axis cs:91,0.527551174163818)
--(axis cs:90,0.521429002285004)
--(axis cs:89,0.518273591995239)
--(axis cs:88,0.515568494796753)
--(axis cs:87,0.513120353221893)
--(axis cs:86,0.511618852615356)
--(axis cs:85,0.509783565998077)
--(axis cs:84,0.509086549282074)
--(axis cs:83,0.508639872074127)
--(axis cs:82,0.508313298225403)
--(axis cs:81,0.503211140632629)
--(axis cs:80,0.497562915086746)
--(axis cs:79,0.493959903717041)
--(axis cs:78,0.491466909646988)
--(axis cs:77,0.488205671310425)
--(axis cs:76,0.48211994767189)
--(axis cs:75,0.478368103504181)
--(axis cs:74,0.47318434715271)
--(axis cs:73,0.465484201908112)
--(axis cs:72,0.460515171289444)
--(axis cs:71,0.455617636442184)
--(axis cs:70,0.452070444822311)
--(axis cs:69,0.442584961652756)
--(axis cs:68,0.43863719701767)
--(axis cs:67,0.434714049100876)
--(axis cs:66,0.430607914924622)
--(axis cs:65,0.427005082368851)
--(axis cs:64,0.421668618917465)
--(axis cs:63,0.419224739074707)
--(axis cs:62,0.41716668009758)
--(axis cs:61,0.408418118953705)
--(axis cs:60,0.402584105730057)
--(axis cs:59,0.397511810064316)
--(axis cs:58,0.394460022449493)
--(axis cs:57,0.391183108091354)
--(axis cs:56,0.387013554573059)
--(axis cs:55,0.382674843072891)
--(axis cs:54,0.378495395183563)
--(axis cs:53,0.37489327788353)
--(axis cs:52,0.370790481567383)
--(axis cs:51,0.364128291606903)
--(axis cs:50,0.357940077781677)
--(axis cs:49,0.350496590137482)
--(axis cs:48,0.344852715730667)
--(axis cs:47,0.339191675186157)
--(axis cs:46,0.333606541156769)
--(axis cs:45,0.325630336999893)
--(axis cs:44,0.318430691957474)
--(axis cs:43,0.312315434217453)
--(axis cs:42,0.306806802749634)
--(axis cs:41,0.302963256835938)
--(axis cs:40,0.296444058418274)
--(axis cs:39,0.291476458311081)
--(axis cs:38,0.288047194480896)
--(axis cs:37,0.282024592161179)
--(axis cs:36,0.277175486087799)
--(axis cs:35,0.273398369550705)
--(axis cs:34,0.269116580486298)
--(axis cs:33,0.261105179786682)
--(axis cs:32,0.25559589266777)
--(axis cs:31,0.250433593988419)
--(axis cs:30,0.241975605487823)
--(axis cs:29,0.236610308289528)
--(axis cs:28,0.230920106172562)
--(axis cs:27,0.224065974354744)
--(axis cs:26,0.219090133905411)
--(axis cs:25,0.214029178023338)
--(axis cs:24,0.209203824400902)
--(axis cs:23,0.204331696033478)
--(axis cs:22,0.19630640745163)
--(axis cs:21,0.190388530492783)
--(axis cs:20,0.184886768460274)
--(axis cs:19,0.178158149123192)
--(axis cs:18,0.173123091459274)
--(axis cs:17,0.169283628463745)
--(axis cs:16,0.163077905774117)
--(axis cs:15,0.157319888472557)
--(axis cs:14,0.150721058249474)
--(axis cs:13,0.1455367654562)
--(axis cs:12,0.139433518052101)
--(axis cs:11,0.132508993148804)
--(axis cs:10,0.126421794295311)
--(axis cs:9,0.120824098587036)
--(axis cs:8,0.116075694561005)
--(axis cs:7,0.112521521747112)
--(axis cs:6,0.109300494194031)
--(axis cs:5,0.106442622840405)
--(axis cs:4,0.104850128293037)
--(axis cs:3,0.103035993874073)
--(axis cs:2,0.102079518139362)
--(axis cs:1,0.101344108581543)
--(axis cs:0,0.100674219429493)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100565567612648)
--(axis cs:0,0.100115448236465)
--(axis cs:1,0.100323624908924)
--(axis cs:2,0.10084518045187)
--(axis cs:3,0.10145165771246)
--(axis cs:4,0.103190965950489)
--(axis cs:5,0.104665160179138)
--(axis cs:6,0.106028258800507)
--(axis cs:7,0.10866667330265)
--(axis cs:8,0.112507455050945)
--(axis cs:9,0.116916701197624)
--(axis cs:10,0.119955219328403)
--(axis cs:11,0.122689604759216)
--(axis cs:12,0.126301229000092)
--(axis cs:13,0.129725500941277)
--(axis cs:14,0.132837116718292)
--(axis cs:15,0.136031463742256)
--(axis cs:16,0.138614237308502)
--(axis cs:17,0.140663623809814)
--(axis cs:18,0.142309799790382)
--(axis cs:19,0.145797342061996)
--(axis cs:20,0.148913860321045)
--(axis cs:21,0.151541694998741)
--(axis cs:22,0.154123589396477)
--(axis cs:23,0.157351493835449)
--(axis cs:24,0.16035084426403)
--(axis cs:25,0.163436725735664)
--(axis cs:26,0.166409343481064)
--(axis cs:27,0.168731942772865)
--(axis cs:28,0.17212587594986)
--(axis cs:29,0.174756944179535)
--(axis cs:30,0.178030163049698)
--(axis cs:31,0.182595148682594)
--(axis cs:32,0.185999765992165)
--(axis cs:33,0.188577622175217)
--(axis cs:34,0.191513776779175)
--(axis cs:35,0.19495789706707)
--(axis cs:36,0.199044525623322)
--(axis cs:37,0.200885981321335)
--(axis cs:38,0.203957214951515)
--(axis cs:39,0.207364127039909)
--(axis cs:40,0.211559936404228)
--(axis cs:41,0.212465777993202)
--(axis cs:42,0.215762615203857)
--(axis cs:43,0.218991786241531)
--(axis cs:44,0.223586291074753)
--(axis cs:45,0.22609743475914)
--(axis cs:46,0.22882117331028)
--(axis cs:47,0.230005487799644)
--(axis cs:48,0.232241928577423)
--(axis cs:49,0.234392896294594)
--(axis cs:50,0.237800404429436)
--(axis cs:51,0.241440623998642)
--(axis cs:52,0.244607642292976)
--(axis cs:53,0.246980905532837)
--(axis cs:54,0.251451760530472)
--(axis cs:55,0.255195796489716)
--(axis cs:56,0.258177995681763)
--(axis cs:57,0.264493525028229)
--(axis cs:58,0.268190324306488)
--(axis cs:59,0.269622474908829)
--(axis cs:60,0.273361027240753)
--(axis cs:61,0.275123983621597)
--(axis cs:62,0.276188522577286)
--(axis cs:63,0.280304044485092)
--(axis cs:64,0.282324880361557)
--(axis cs:65,0.283919662237167)
--(axis cs:66,0.285828322172165)
--(axis cs:67,0.287883818149567)
--(axis cs:68,0.290195107460022)
--(axis cs:69,0.294433295726776)
--(axis cs:70,0.297998577356339)
--(axis cs:71,0.299046516418457)
--(axis cs:72,0.301392436027527)
--(axis cs:73,0.303851753473282)
--(axis cs:74,0.307359278202057)
--(axis cs:75,0.309943079948425)
--(axis cs:76,0.312365829944611)
--(axis cs:77,0.315665781497955)
--(axis cs:78,0.318328887224197)
--(axis cs:79,0.32135272026062)
--(axis cs:80,0.32393205165863)
--(axis cs:81,0.327682614326477)
--(axis cs:82,0.332113891839981)
--(axis cs:83,0.337400943040848)
--(axis cs:84,0.341546654701233)
--(axis cs:85,0.343651741743088)
--(axis cs:86,0.346166431903839)
--(axis cs:87,0.347083508968353)
--(axis cs:88,0.349146366119385)
--(axis cs:89,0.351872771978378)
--(axis cs:90,0.354233145713806)
--(axis cs:91,0.357040047645569)
--(axis cs:92,0.358701527118683)
--(axis cs:93,0.362350255250931)
--(axis cs:94,0.364752650260925)
--(axis cs:95,0.367718636989594)
--(axis cs:96,0.372349888086319)
--(axis cs:97,0.37591141462326)
--(axis cs:98,0.380356818437576)
--(axis cs:99,0.383080035448074)
--(axis cs:100,0.386357724666595)
--(axis cs:101,0.390968680381775)
--(axis cs:102,0.39447483420372)
--(axis cs:103,0.396463930606842)
--(axis cs:104,0.399066746234894)
--(axis cs:105,0.401589781045914)
--(axis cs:106,0.406539112329483)
--(axis cs:107,0.409012347459793)
--(axis cs:108,0.41130730509758)
--(axis cs:109,0.414472550153732)
--(axis cs:110,0.418126791715622)
--(axis cs:111,0.421926826238632)
--(axis cs:112,0.425425738096237)
--(axis cs:113,0.428515493869781)
--(axis cs:114,0.432347595691681)
--(axis cs:115,0.435505151748657)
--(axis cs:116,0.439282327890396)
--(axis cs:117,0.441745728254318)
--(axis cs:118,0.444053739309311)
--(axis cs:119,0.446302205324173)
--(axis cs:120,0.450121581554413)
--(axis cs:121,0.453604459762573)
--(axis cs:122,0.455966085195541)
--(axis cs:123,0.459425002336502)
--(axis cs:124,0.462913483381271)
--(axis cs:125,0.46729052066803)
--(axis cs:126,0.469850718975067)
--(axis cs:127,0.471993684768677)
--(axis cs:128,0.475165754556656)
--(axis cs:129,0.478106498718262)
--(axis cs:130,0.482408076524734)
--(axis cs:131,0.484226733446121)
--(axis cs:132,0.48709562420845)
--(axis cs:133,0.489659994840622)
--(axis cs:134,0.492446571588516)
--(axis cs:135,0.495571613311768)
--(axis cs:136,0.498147398233414)
--(axis cs:137,0.500872850418091)
--(axis cs:138,0.503284513950348)
--(axis cs:139,0.506568014621735)
--(axis cs:140,0.509410798549652)
--(axis cs:141,0.511879980564117)
--(axis cs:142,0.515265285968781)
--(axis cs:143,0.518044888973236)
--(axis cs:144,0.52026629447937)
--(axis cs:145,0.523928105831146)
--(axis cs:146,0.526837229728699)
--(axis cs:147,0.529629528522491)
--(axis cs:148,0.532234847545624)
--(axis cs:149,0.534295856952667)
--(axis cs:150,0.53671133518219)
--(axis cs:151,0.5383220911026)
--(axis cs:152,0.540373980998993)
--(axis cs:153,0.543732047080994)
--(axis cs:154,0.546371817588806)
--(axis cs:155,0.549857437610626)
--(axis cs:156,0.553108334541321)
--(axis cs:157,0.556536078453064)
--(axis cs:158,0.558436632156372)
--(axis cs:159,0.56053102016449)
--(axis cs:160,0.564054012298584)
--(axis cs:161,0.566848516464233)
--(axis cs:162,0.569564580917358)
--(axis cs:163,0.571420729160309)
--(axis cs:164,0.572616219520569)
--(axis cs:165,0.574255645275116)
--(axis cs:166,0.576283991336823)
--(axis cs:167,0.578747034072876)
--(axis cs:168,0.579724729061127)
--(axis cs:169,0.580935001373291)
--(axis cs:170,0.582403302192688)
--(axis cs:171,0.584437370300293)
--(axis cs:172,0.58533775806427)
--(axis cs:173,0.587585628032684)
--(axis cs:174,0.588365435600281)
--(axis cs:175,0.590719759464264)
--(axis cs:176,0.591698527336121)
--(axis cs:177,0.592944741249084)
--(axis cs:178,0.594026327133179)
--(axis cs:179,0.595286905765533)
--(axis cs:180,0.596069574356079)
--(axis cs:181,0.59746378660202)
--(axis cs:182,0.598177671432495)
--(axis cs:183,0.599343836307526)
--(axis cs:184,0.600898027420044)
--(axis cs:185,0.60075968503952)
--(axis cs:186,0.601219236850739)
--(axis cs:187,0.602135241031647)
--(axis cs:188,0.601757526397705)
--(axis cs:189,0.601487159729004)
--(axis cs:190,0.602061152458191)
--(axis cs:191,0.60365903377533)
--(axis cs:192,0.603557705879211)
--(axis cs:193,0.603089988231659)
--(axis cs:194,0.603286504745483)
--(axis cs:195,0.603288948535919)
--(axis cs:196,0.603353142738342)
--(axis cs:197,0.602998435497284)
--(axis cs:198,0.60295569896698)
--(axis cs:199,0.603042900562286)
--(axis cs:199,0.63379031419754)
--(axis cs:199,0.63379031419754)
--(axis cs:198,0.633828222751617)
--(axis cs:197,0.633284687995911)
--(axis cs:196,0.632813692092896)
--(axis cs:195,0.632746636867523)
--(axis cs:194,0.633091390132904)
--(axis cs:193,0.632580876350403)
--(axis cs:192,0.632516264915466)
--(axis cs:191,0.633012533187866)
--(axis cs:190,0.633063495159149)
--(axis cs:189,0.632966220378876)
--(axis cs:188,0.632902145385742)
--(axis cs:187,0.631990253925323)
--(axis cs:186,0.63168865442276)
--(axis cs:185,0.632323801517487)
--(axis cs:184,0.631628215312958)
--(axis cs:183,0.630849778652191)
--(axis cs:182,0.628989517688751)
--(axis cs:181,0.628574132919312)
--(axis cs:180,0.625850856304169)
--(axis cs:179,0.624922931194305)
--(axis cs:178,0.623833954334259)
--(axis cs:177,0.622649788856506)
--(axis cs:176,0.621137499809265)
--(axis cs:175,0.620016932487488)
--(axis cs:174,0.618721067905426)
--(axis cs:173,0.616643011569977)
--(axis cs:172,0.614192008972168)
--(axis cs:171,0.612232983112335)
--(axis cs:170,0.610753357410431)
--(axis cs:169,0.608695089817047)
--(axis cs:168,0.60640674829483)
--(axis cs:167,0.605489552021027)
--(axis cs:166,0.603930592536926)
--(axis cs:165,0.600366353988647)
--(axis cs:164,0.59948056936264)
--(axis cs:163,0.596409201622009)
--(axis cs:162,0.594606578350067)
--(axis cs:161,0.592742323875427)
--(axis cs:160,0.590310215950012)
--(axis cs:159,0.587830603122711)
--(axis cs:158,0.585109353065491)
--(axis cs:157,0.581989824771881)
--(axis cs:156,0.578653156757355)
--(axis cs:155,0.575562179088593)
--(axis cs:154,0.57320499420166)
--(axis cs:153,0.570950567722321)
--(axis cs:152,0.568253457546234)
--(axis cs:151,0.565728604793549)
--(axis cs:150,0.562470734119415)
--(axis cs:149,0.559590756893158)
--(axis cs:148,0.556152164936066)
--(axis cs:147,0.554140150547028)
--(axis cs:146,0.551457643508911)
--(axis cs:145,0.548094570636749)
--(axis cs:144,0.545408248901367)
--(axis cs:143,0.542274117469788)
--(axis cs:142,0.538416743278503)
--(axis cs:141,0.533873319625854)
--(axis cs:140,0.531155705451965)
--(axis cs:139,0.526784002780914)
--(axis cs:138,0.523272514343262)
--(axis cs:137,0.519623816013336)
--(axis cs:136,0.51497620344162)
--(axis cs:135,0.511621296405792)
--(axis cs:134,0.507056951522827)
--(axis cs:133,0.503727078437805)
--(axis cs:132,0.500600278377533)
--(axis cs:131,0.496842831373215)
--(axis cs:130,0.494932949542999)
--(axis cs:129,0.492011368274689)
--(axis cs:128,0.488440006971359)
--(axis cs:127,0.486175268888474)
--(axis cs:126,0.483650714159012)
--(axis cs:125,0.480045467615128)
--(axis cs:124,0.477665454149246)
--(axis cs:123,0.474002569913864)
--(axis cs:122,0.471790879964828)
--(axis cs:121,0.466864436864853)
--(axis cs:120,0.463834077119827)
--(axis cs:119,0.461030900478363)
--(axis cs:118,0.45588618516922)
--(axis cs:117,0.452570170164108)
--(axis cs:116,0.449412167072296)
--(axis cs:115,0.446330219507217)
--(axis cs:114,0.442250579595566)
--(axis cs:113,0.439459323883057)
--(axis cs:112,0.437396854162216)
--(axis cs:111,0.433460474014282)
--(axis cs:110,0.430362641811371)
--(axis cs:109,0.427091985940933)
--(axis cs:108,0.42496657371521)
--(axis cs:107,0.420178771018982)
--(axis cs:106,0.415259391069412)
--(axis cs:105,0.410375684499741)
--(axis cs:104,0.406591236591339)
--(axis cs:103,0.402599304914474)
--(axis cs:102,0.400477886199951)
--(axis cs:101,0.397030860185623)
--(axis cs:100,0.394109606742859)
--(axis cs:99,0.391147315502167)
--(axis cs:98,0.385910302400589)
--(axis cs:97,0.38366374373436)
--(axis cs:96,0.379965603351593)
--(axis cs:95,0.376459985971451)
--(axis cs:94,0.372937887907028)
--(axis cs:93,0.371407866477966)
--(axis cs:92,0.367569744586945)
--(axis cs:91,0.363234370946884)
--(axis cs:90,0.360060423612595)
--(axis cs:89,0.358118325471878)
--(axis cs:88,0.354266613721848)
--(axis cs:87,0.350493252277374)
--(axis cs:86,0.346684902906418)
--(axis cs:85,0.34395557641983)
--(axis cs:84,0.34295716881752)
--(axis cs:83,0.341996312141418)
--(axis cs:82,0.341243028640747)
--(axis cs:81,0.333444267511368)
--(axis cs:80,0.330286949872971)
--(axis cs:79,0.32673904299736)
--(axis cs:78,0.325217097997665)
--(axis cs:77,0.322556465864182)
--(axis cs:76,0.320526301860809)
--(axis cs:75,0.317786812782288)
--(axis cs:74,0.314345598220825)
--(axis cs:73,0.309159249067307)
--(axis cs:72,0.307112097740173)
--(axis cs:71,0.304523259401321)
--(axis cs:70,0.303284615278244)
--(axis cs:69,0.297068923711777)
--(axis cs:68,0.295328617095947)
--(axis cs:67,0.292939275503159)
--(axis cs:66,0.290356457233429)
--(axis cs:65,0.288448214530945)
--(axis cs:64,0.283950805664062)
--(axis cs:63,0.282274812459946)
--(axis cs:62,0.280916810035706)
--(axis cs:61,0.277013331651688)
--(axis cs:60,0.274607300758362)
--(axis cs:59,0.272821575403214)
--(axis cs:58,0.268600255250931)
--(axis cs:57,0.266143083572388)
--(axis cs:56,0.263204157352448)
--(axis cs:55,0.260023534297943)
--(axis cs:54,0.256830245256424)
--(axis cs:53,0.255150318145752)
--(axis cs:52,0.253898084163666)
--(axis cs:51,0.248612686991692)
--(axis cs:50,0.243915870785713)
--(axis cs:49,0.240449160337448)
--(axis cs:48,0.238313913345337)
--(axis cs:47,0.235492616891861)
--(axis cs:46,0.232778817415237)
--(axis cs:45,0.229132935404778)
--(axis cs:44,0.225129932165146)
--(axis cs:43,0.223089396953583)
--(axis cs:42,0.220890939235687)
--(axis cs:41,0.218934625387192)
--(axis cs:40,0.21577088534832)
--(axis cs:39,0.211727634072304)
--(axis cs:38,0.209616154432297)
--(axis cs:37,0.207348763942719)
--(axis cs:36,0.204028055071831)
--(axis cs:35,0.202375456690788)
--(axis cs:34,0.198900431394577)
--(axis cs:33,0.193142727017403)
--(axis cs:32,0.188669696450233)
--(axis cs:31,0.18531808257103)
--(axis cs:30,0.180853888392448)
--(axis cs:29,0.177071213722229)
--(axis cs:28,0.173486724495888)
--(axis cs:27,0.17078560590744)
--(axis cs:26,0.167833536863327)
--(axis cs:25,0.164810329675674)
--(axis cs:24,0.160971283912659)
--(axis cs:23,0.158714473247528)
--(axis cs:22,0.155068844556808)
--(axis cs:21,0.152145206928253)
--(axis cs:20,0.150275066494942)
--(axis cs:19,0.148529008030891)
--(axis cs:18,0.146080240607262)
--(axis cs:17,0.142060488462448)
--(axis cs:16,0.138876348733902)
--(axis cs:15,0.136615291237831)
--(axis cs:14,0.133618697524071)
--(axis cs:13,0.130501434206963)
--(axis cs:12,0.128419786691666)
--(axis cs:11,0.124662026762962)
--(axis cs:10,0.120420686900616)
--(axis cs:9,0.117859341204166)
--(axis cs:8,0.115422286093235)
--(axis cs:7,0.112798549234867)
--(axis cs:6,0.108828440308571)
--(axis cs:5,0.106766305863857)
--(axis cs:4,0.104656293988228)
--(axis cs:3,0.103010386228561)
--(axis cs:2,0.101995587348938)
--(axis cs:1,0.101343512535095)
--(axis cs:0,0.100565567612648)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.0999207347631454)
--(axis cs:0,0.0997607335448265)
--(axis cs:1,0.0997610688209534)
--(axis cs:2,0.0997609496116638)
--(axis cs:3,0.0997612327337265)
--(axis cs:4,0.0997607707977295)
--(axis cs:5,0.0997607111930847)
--(axis cs:6,0.0997612103819847)
--(axis cs:7,0.0997606217861176)
--(axis cs:8,0.0997616797685623)
--(axis cs:9,0.0997632518410683)
--(axis cs:10,0.0997635424137115)
--(axis cs:11,0.0997638925909996)
--(axis cs:12,0.0997604131698608)
--(axis cs:13,0.0997676327824593)
--(axis cs:14,0.0997578501701355)
--(axis cs:15,0.0997658297419548)
--(axis cs:16,0.0997899323701859)
--(axis cs:17,0.0998248979449272)
--(axis cs:18,0.0998517945408821)
--(axis cs:19,0.0998741537332535)
--(axis cs:20,0.0999551340937614)
--(axis cs:21,0.0999574437737465)
--(axis cs:22,0.100036390125751)
--(axis cs:23,0.10016668587923)
--(axis cs:24,0.100337326526642)
--(axis cs:25,0.100538112223148)
--(axis cs:26,0.100517950952053)
--(axis cs:27,0.100974850356579)
--(axis cs:28,0.101582147181034)
--(axis cs:29,0.1019586622715)
--(axis cs:30,0.102165922522545)
--(axis cs:31,0.102740317583084)
--(axis cs:32,0.103643454611301)
--(axis cs:33,0.104195676743984)
--(axis cs:34,0.105401284992695)
--(axis cs:35,0.105932027101517)
--(axis cs:36,0.105768866837025)
--(axis cs:37,0.106843315064907)
--(axis cs:38,0.106978431344032)
--(axis cs:39,0.107285283505917)
--(axis cs:40,0.108460538089275)
--(axis cs:41,0.109426103532314)
--(axis cs:42,0.109468244016171)
--(axis cs:43,0.110226392745972)
--(axis cs:44,0.110656045377254)
--(axis cs:45,0.111341625452042)
--(axis cs:46,0.111798979341984)
--(axis cs:47,0.111877933144569)
--(axis cs:48,0.111973516643047)
--(axis cs:49,0.112208381295204)
--(axis cs:50,0.11280719935894)
--(axis cs:51,0.113314539194107)
--(axis cs:52,0.113017342984676)
--(axis cs:53,0.112567596137524)
--(axis cs:54,0.112394697964191)
--(axis cs:55,0.112868569791317)
--(axis cs:56,0.113154530525208)
--(axis cs:57,0.113561034202576)
--(axis cs:58,0.114194057881832)
--(axis cs:59,0.113995254039764)
--(axis cs:60,0.114147581160069)
--(axis cs:61,0.114209234714508)
--(axis cs:62,0.113717973232269)
--(axis cs:63,0.114156261086464)
--(axis cs:64,0.113950662314892)
--(axis cs:65,0.114464983344078)
--(axis cs:66,0.114588797092438)
--(axis cs:67,0.1144710034132)
--(axis cs:68,0.114578247070312)
--(axis cs:69,0.114650875329971)
--(axis cs:70,0.114770509302616)
--(axis cs:71,0.114899151027203)
--(axis cs:72,0.114979945123196)
--(axis cs:73,0.114933960139751)
--(axis cs:74,0.11494742333889)
--(axis cs:75,0.114948824048042)
--(axis cs:76,0.114918276667595)
--(axis cs:77,0.11491847038269)
--(axis cs:78,0.114941723644733)
--(axis cs:79,0.114911444485188)
--(axis cs:80,0.114930436015129)
--(axis cs:81,0.114979475736618)
--(axis cs:82,0.114994779229164)
--(axis cs:83,0.115038156509399)
--(axis cs:84,0.115038171410561)
--(axis cs:85,0.115038171410561)
--(axis cs:86,0.114999622106552)
--(axis cs:87,0.114999622106552)
--(axis cs:88,0.114943958818913)
--(axis cs:89,0.114943958818913)
--(axis cs:90,0.114943958818913)
--(axis cs:91,0.114943958818913)
--(axis cs:92,0.114943958818913)
--(axis cs:93,0.114943958818913)
--(axis cs:94,0.114943958818913)
--(axis cs:95,0.114943958818913)
--(axis cs:96,0.114943958818913)
--(axis cs:97,0.114943958818913)
--(axis cs:98,0.114943958818913)
--(axis cs:99,0.114943958818913)
--(axis cs:100,0.114943958818913)
--(axis cs:101,0.114943958818913)
--(axis cs:102,0.114943958818913)
--(axis cs:103,0.114943958818913)
--(axis cs:104,0.114943958818913)
--(axis cs:105,0.114943958818913)
--(axis cs:106,0.114943958818913)
--(axis cs:107,0.114943958818913)
--(axis cs:108,0.114943958818913)
--(axis cs:109,0.114943958818913)
--(axis cs:110,0.114943958818913)
--(axis cs:111,0.114943958818913)
--(axis cs:112,0.114943958818913)
--(axis cs:113,0.114943958818913)
--(axis cs:114,0.114943958818913)
--(axis cs:115,0.114943958818913)
--(axis cs:116,0.114943958818913)
--(axis cs:117,0.114943958818913)
--(axis cs:118,0.114943958818913)
--(axis cs:119,0.114943958818913)
--(axis cs:120,0.114943958818913)
--(axis cs:121,0.114943958818913)
--(axis cs:122,0.114943958818913)
--(axis cs:123,0.114943958818913)
--(axis cs:124,0.114943958818913)
--(axis cs:125,0.114943958818913)
--(axis cs:126,0.114943958818913)
--(axis cs:127,0.114943958818913)
--(axis cs:128,0.114943958818913)
--(axis cs:129,0.114943958818913)
--(axis cs:130,0.114943958818913)
--(axis cs:131,0.114943958818913)
--(axis cs:132,0.114943958818913)
--(axis cs:133,0.114943958818913)
--(axis cs:134,0.114943958818913)
--(axis cs:135,0.114943958818913)
--(axis cs:136,0.114943958818913)
--(axis cs:137,0.114943958818913)
--(axis cs:138,0.114943958818913)
--(axis cs:139,0.114943958818913)
--(axis cs:140,0.114943958818913)
--(axis cs:141,0.114943958818913)
--(axis cs:142,0.114943958818913)
--(axis cs:143,0.114943958818913)
--(axis cs:144,0.114943958818913)
--(axis cs:145,0.114943958818913)
--(axis cs:146,0.114943958818913)
--(axis cs:147,0.114943958818913)
--(axis cs:148,0.114943958818913)
--(axis cs:149,0.114943958818913)
--(axis cs:150,0.114943958818913)
--(axis cs:151,0.114943958818913)
--(axis cs:152,0.114943958818913)
--(axis cs:153,0.114943958818913)
--(axis cs:154,0.114943958818913)
--(axis cs:155,0.114943958818913)
--(axis cs:156,0.114943958818913)
--(axis cs:157,0.114943958818913)
--(axis cs:158,0.114943958818913)
--(axis cs:159,0.114943958818913)
--(axis cs:160,0.114943958818913)
--(axis cs:161,0.114943958818913)
--(axis cs:162,0.114943958818913)
--(axis cs:163,0.114943958818913)
--(axis cs:164,0.114943958818913)
--(axis cs:165,0.114943958818913)
--(axis cs:166,0.114943958818913)
--(axis cs:167,0.114943958818913)
--(axis cs:168,0.114943958818913)
--(axis cs:169,0.114943958818913)
--(axis cs:170,0.114943958818913)
--(axis cs:171,0.114943958818913)
--(axis cs:172,0.114943958818913)
--(axis cs:173,0.114943958818913)
--(axis cs:174,0.114943958818913)
--(axis cs:175,0.114943958818913)
--(axis cs:176,0.114943958818913)
--(axis cs:177,0.114943958818913)
--(axis cs:178,0.114943958818913)
--(axis cs:179,0.114943958818913)
--(axis cs:180,0.114943958818913)
--(axis cs:181,0.114943958818913)
--(axis cs:182,0.114943958818913)
--(axis cs:183,0.114943958818913)
--(axis cs:184,0.114943958818913)
--(axis cs:185,0.114943958818913)
--(axis cs:186,0.114943958818913)
--(axis cs:187,0.114943958818913)
--(axis cs:188,0.114943958818913)
--(axis cs:189,0.114943958818913)
--(axis cs:190,0.114943958818913)
--(axis cs:191,0.114943958818913)
--(axis cs:192,0.114943958818913)
--(axis cs:193,0.114943958818913)
--(axis cs:194,0.114943958818913)
--(axis cs:195,0.114943958818913)
--(axis cs:196,0.114943958818913)
--(axis cs:197,0.114943958818913)
--(axis cs:198,0.114943958818913)
--(axis cs:199,0.114943958818913)
--(axis cs:199,0.115793034434319)
--(axis cs:199,0.115793034434319)
--(axis cs:198,0.115793034434319)
--(axis cs:197,0.115793034434319)
--(axis cs:196,0.115793034434319)
--(axis cs:195,0.115793034434319)
--(axis cs:194,0.115793034434319)
--(axis cs:193,0.115793034434319)
--(axis cs:192,0.115793034434319)
--(axis cs:191,0.115793034434319)
--(axis cs:190,0.115793034434319)
--(axis cs:189,0.115793034434319)
--(axis cs:188,0.115793034434319)
--(axis cs:187,0.115793034434319)
--(axis cs:186,0.115793034434319)
--(axis cs:185,0.115793034434319)
--(axis cs:184,0.115793034434319)
--(axis cs:183,0.115793034434319)
--(axis cs:182,0.115793034434319)
--(axis cs:181,0.115793034434319)
--(axis cs:180,0.115793034434319)
--(axis cs:179,0.115793034434319)
--(axis cs:178,0.115793034434319)
--(axis cs:177,0.115793034434319)
--(axis cs:176,0.115793034434319)
--(axis cs:175,0.115793034434319)
--(axis cs:174,0.115793034434319)
--(axis cs:173,0.115793034434319)
--(axis cs:172,0.115793034434319)
--(axis cs:171,0.115793034434319)
--(axis cs:170,0.115793034434319)
--(axis cs:169,0.115793034434319)
--(axis cs:168,0.115793034434319)
--(axis cs:167,0.115793034434319)
--(axis cs:166,0.115793034434319)
--(axis cs:165,0.115793034434319)
--(axis cs:164,0.115793034434319)
--(axis cs:163,0.115793034434319)
--(axis cs:162,0.115793034434319)
--(axis cs:161,0.115793034434319)
--(axis cs:160,0.115793034434319)
--(axis cs:159,0.115793034434319)
--(axis cs:158,0.115793034434319)
--(axis cs:157,0.115793034434319)
--(axis cs:156,0.115793034434319)
--(axis cs:155,0.115793034434319)
--(axis cs:154,0.115793034434319)
--(axis cs:153,0.115793034434319)
--(axis cs:152,0.115793034434319)
--(axis cs:151,0.115793034434319)
--(axis cs:150,0.115793034434319)
--(axis cs:149,0.115793034434319)
--(axis cs:148,0.115793034434319)
--(axis cs:147,0.115793034434319)
--(axis cs:146,0.115793034434319)
--(axis cs:145,0.115793034434319)
--(axis cs:144,0.115793034434319)
--(axis cs:143,0.115793034434319)
--(axis cs:142,0.115793034434319)
--(axis cs:141,0.115793034434319)
--(axis cs:140,0.115793034434319)
--(axis cs:139,0.115793034434319)
--(axis cs:138,0.115793034434319)
--(axis cs:137,0.115793034434319)
--(axis cs:136,0.115793034434319)
--(axis cs:135,0.115793034434319)
--(axis cs:134,0.115793034434319)
--(axis cs:133,0.115793034434319)
--(axis cs:132,0.115793034434319)
--(axis cs:131,0.115793034434319)
--(axis cs:130,0.115793034434319)
--(axis cs:129,0.115793034434319)
--(axis cs:128,0.115793034434319)
--(axis cs:127,0.115793034434319)
--(axis cs:126,0.115793034434319)
--(axis cs:125,0.115793034434319)
--(axis cs:124,0.115793034434319)
--(axis cs:123,0.115793034434319)
--(axis cs:122,0.115793034434319)
--(axis cs:121,0.115793034434319)
--(axis cs:120,0.115793034434319)
--(axis cs:119,0.115793034434319)
--(axis cs:118,0.115793034434319)
--(axis cs:117,0.115793034434319)
--(axis cs:116,0.115793034434319)
--(axis cs:115,0.115793034434319)
--(axis cs:114,0.115793034434319)
--(axis cs:113,0.115793034434319)
--(axis cs:112,0.115793034434319)
--(axis cs:111,0.115793034434319)
--(axis cs:110,0.115793034434319)
--(axis cs:109,0.115793034434319)
--(axis cs:108,0.115793034434319)
--(axis cs:107,0.115793034434319)
--(axis cs:106,0.115793034434319)
--(axis cs:105,0.115793034434319)
--(axis cs:104,0.115793034434319)
--(axis cs:103,0.115793034434319)
--(axis cs:102,0.115793034434319)
--(axis cs:101,0.115793034434319)
--(axis cs:100,0.115793034434319)
--(axis cs:99,0.115761898458004)
--(axis cs:98,0.115761898458004)
--(axis cs:97,0.115761898458004)
--(axis cs:96,0.115761898458004)
--(axis cs:95,0.115761898458004)
--(axis cs:94,0.115761898458004)
--(axis cs:93,0.115761898458004)
--(axis cs:92,0.115761898458004)
--(axis cs:91,0.115761898458004)
--(axis cs:90,0.115761898458004)
--(axis cs:89,0.115761898458004)
--(axis cs:88,0.115761898458004)
--(axis cs:87,0.115761898458004)
--(axis cs:86,0.115761898458004)
--(axis cs:85,0.115761898458004)
--(axis cs:84,0.115761898458004)
--(axis cs:83,0.115761898458004)
--(axis cs:82,0.115737624466419)
--(axis cs:81,0.115737624466419)
--(axis cs:80,0.115770258009434)
--(axis cs:79,0.11551234126091)
--(axis cs:78,0.11551234126091)
--(axis cs:77,0.115576781332493)
--(axis cs:76,0.115723349153996)
--(axis cs:75,0.115723349153996)
--(axis cs:74,0.115688733756542)
--(axis cs:73,0.115547575056553)
--(axis cs:72,0.115603417158127)
--(axis cs:71,0.115467175841331)
--(axis cs:70,0.11526695638895)
--(axis cs:69,0.115393340587616)
--(axis cs:68,0.115336857736111)
--(axis cs:67,0.115365214645863)
--(axis cs:66,0.115497946739197)
--(axis cs:65,0.115737736225128)
--(axis cs:64,0.115562915802002)
--(axis cs:63,0.11528468132019)
--(axis cs:62,0.115581788122654)
--(axis cs:61,0.115696951746941)
--(axis cs:60,0.116235606372356)
--(axis cs:59,0.115763232111931)
--(axis cs:58,0.116500064730644)
--(axis cs:57,0.116410948336124)
--(axis cs:56,0.11614366620779)
--(axis cs:55,0.115801095962524)
--(axis cs:54,0.11595680564642)
--(axis cs:53,0.115458250045776)
--(axis cs:52,0.114562653005123)
--(axis cs:51,0.1142857670784)
--(axis cs:50,0.114163406193256)
--(axis cs:49,0.114165544509888)
--(axis cs:48,0.113198630511761)
--(axis cs:47,0.112720236182213)
--(axis cs:46,0.112171679735184)
--(axis cs:45,0.111716412007809)
--(axis cs:44,0.111423991620541)
--(axis cs:43,0.11154866963625)
--(axis cs:42,0.110780335962772)
--(axis cs:41,0.110187344253063)
--(axis cs:40,0.109234817326069)
--(axis cs:39,0.108102455735207)
--(axis cs:38,0.107421636581421)
--(axis cs:37,0.106859415769577)
--(axis cs:36,0.106532402336597)
--(axis cs:35,0.106873609125614)
--(axis cs:34,0.105878010392189)
--(axis cs:33,0.104716703295708)
--(axis cs:32,0.103830985724926)
--(axis cs:31,0.102866925299168)
--(axis cs:30,0.102315798401833)
--(axis cs:29,0.102296344935894)
--(axis cs:28,0.101660616695881)
--(axis cs:27,0.10125096142292)
--(axis cs:26,0.100736878812313)
--(axis cs:25,0.100796513259411)
--(axis cs:24,0.100524269044399)
--(axis cs:23,0.100308999419212)
--(axis cs:22,0.100190557539463)
--(axis cs:21,0.100043646991253)
--(axis cs:20,0.100053675472736)
--(axis cs:19,0.10000142455101)
--(axis cs:18,0.0999661311507225)
--(axis cs:17,0.0999642163515091)
--(axis cs:16,0.0999848395586014)
--(axis cs:15,0.0999596789479256)
--(axis cs:14,0.0999464839696884)
--(axis cs:13,0.0999320521950722)
--(axis cs:12,0.0999272465705872)
--(axis cs:11,0.0999204963445663)
--(axis cs:10,0.0999195128679276)
--(axis cs:9,0.0999175757169724)
--(axis cs:8,0.0999189838767052)
--(axis cs:7,0.0999189838767052)
--(axis cs:6,0.0999189242720604)
--(axis cs:5,0.0999188721179962)
--(axis cs:4,0.0999196395277977)
--(axis cs:3,0.0999194011092186)
--(axis cs:2,0.0999196916818619)
--(axis cs:1,0.0999203398823738)
--(axis cs:0,0.0999207347631454)
--cycle;

\addplot [color0]
table {%
0 0.100044101476669
1 0.100542068481445
2 0.101172596216202
3 0.102334015071392
4 0.103932455182076
5 0.105682536959648
6 0.108524657785892
7 0.112531043589115
8 0.116070747375488
9 0.120719663798809
10 0.12628972530365
11 0.131713911890984
12 0.136133849620819
13 0.141074448823929
14 0.146634221076965
15 0.152173280715942
16 0.157632797956467
17 0.16296911239624
18 0.168260976672173
19 0.172180682420731
20 0.177956521511078
21 0.182682454586029
22 0.187596529722214
23 0.193384528160095
24 0.197716623544693
25 0.203551918268204
26 0.207954704761505
27 0.212215378880501
28 0.217970103025436
29 0.222762182354927
30 0.226999878883362
31 0.2332663834095
32 0.238251179456711
33 0.243307828903198
34 0.250047922134399
35 0.255457878112793
36 0.259205967187881
37 0.263026118278503
38 0.267787754535675
39 0.273032069206238
40 0.277691900730133
41 0.282124578952789
42 0.286691278219223
43 0.29134538769722
44 0.296824604272842
45 0.301049053668976
46 0.305685937404633
47 0.30981034040451
48 0.314365804195404
49 0.319183468818665
50 0.325212359428406
51 0.330539286136627
52 0.335835158824921
53 0.340785503387451
54 0.346149563789368
55 0.349390089511871
56 0.35374641418457
57 0.358832776546478
58 0.363105714321136
59 0.36779397726059
60 0.372253060340881
61 0.375868499279022
62 0.381290018558502
63 0.3859783411026
64 0.389299690723419
65 0.393692314624786
66 0.397741079330444
67 0.401185929775238
68 0.404381990432739
69 0.408784747123718
70 0.414583384990692
71 0.417223036289215
72 0.42050313949585
73 0.424221217632294
74 0.428102970123291
75 0.433919936418533
76 0.437539398670197
77 0.442752957344055
78 0.446577250957489
79 0.450481086969376
80 0.455171048641205
81 0.459841370582581
82 0.468051075935364
83 0.471956849098206
84 0.475689768791199
85 0.479158908128738
86 0.482647120952606
87 0.486009865999222
88 0.491124629974365
89 0.495996087789536
90 0.500826716423035
91 0.50542676448822
92 0.509522795677185
93 0.515032410621643
94 0.519542932510376
95 0.524340271949768
96 0.529930114746094
97 0.53462278842926
98 0.538289785385132
99 0.542625606060028
100 0.545816540718079
101 0.548855066299438
102 0.553403973579407
103 0.55616295337677
104 0.559836506843567
105 0.56429797410965
106 0.570083498954773
107 0.574456393718719
108 0.578771710395813
109 0.582104444503784
110 0.583840310573578
111 0.586306929588318
112 0.589057326316833
113 0.591861248016357
114 0.595605909824371
115 0.601417124271393
116 0.606780767440796
117 0.610868096351624
118 0.614225566387177
119 0.619623482227325
120 0.62512481212616
121 0.631112813949585
122 0.636563062667847
123 0.64255964756012
124 0.648418426513672
125 0.654275298118591
126 0.659844934940338
127 0.663380146026611
128 0.668271481990814
129 0.671868443489075
130 0.677020311355591
131 0.680398046970367
132 0.68383377790451
133 0.687227487564087
134 0.69065797328949
135 0.694681882858276
136 0.698320269584656
137 0.703095674514771
138 0.708584070205688
139 0.713787317276001
140 0.718631148338318
141 0.723294675350189
142 0.729069471359253
143 0.735614776611328
144 0.740791976451874
145 0.747657537460327
146 0.753843784332275
147 0.759836971759796
148 0.765190899372101
149 0.769642114639282
150 0.77505087852478
151 0.780326545238495
152 0.784896731376648
153 0.790338575839996
154 0.79524028301239
155 0.800977289676666
156 0.805893421173096
157 0.810219764709473
158 0.815532863140106
159 0.820041418075562
160 0.824351191520691
161 0.828850626945496
162 0.833558738231659
163 0.838624238967896
164 0.843156814575195
165 0.846795916557312
166 0.849835336208344
167 0.853796720504761
168 0.856045067310333
169 0.859938442707062
170 0.863714873790741
171 0.866592407226562
172 0.868686556816101
173 0.871158361434937
174 0.873160481452942
175 0.875967502593994
176 0.878808856010437
177 0.881565451622009
178 0.882936418056488
179 0.884616017341614
180 0.88598108291626
181 0.888221859931946
182 0.889043569564819
183 0.891160607337952
184 0.892590165138245
185 0.893687963485718
186 0.894101142883301
187 0.895110130310059
188 0.895480155944824
189 0.896290421485901
190 0.897056937217712
191 0.897284269332886
192 0.897989094257355
193 0.89857804775238
194 0.898381352424622
195 0.89888072013855
196 0.898603677749634
197 0.898530781269073
198 0.898559093475342
199 0.898575901985168
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.10066169500351
1 0.101262807846069
2 0.102016888558865
3 0.102943278849125
4 0.104698777198792
5 0.106209471821785
6 0.108765602111816
7 0.112236946821213
8 0.115624345839024
9 0.120090663433075
10 0.12620136141777
11 0.131849527359009
12 0.137718200683594
13 0.143568694591522
14 0.148429989814758
15 0.154747128486633
16 0.160809546709061
17 0.166243821382523
18 0.17231872677803
19 0.177894458174706
20 0.183688506484032
21 0.188103079795837
22 0.192257225513458
23 0.198537081480026
24 0.203139036893845
25 0.208453595638275
26 0.213644489645958
27 0.21947306394577
28 0.225813031196594
29 0.23108783364296
30 0.235495328903198
31 0.24234114587307
32 0.246930122375488
33 0.251185715198517
34 0.257146567106247
35 0.26195502281189
36 0.267022728919983
37 0.270936667919159
38 0.275880694389343
39 0.28094020485878
40 0.285791546106339
41 0.291508227586746
42 0.296430885791779
43 0.302311420440674
44 0.308775961399078
45 0.314169079065323
46 0.320151925086975
47 0.324595361948013
48 0.329562306404114
49 0.334732115268707
50 0.342369973659515
51 0.347993284463882
52 0.353466719388962
53 0.357974529266357
54 0.363178759813309
55 0.36727911233902
56 0.372179925441742
57 0.377971470355988
58 0.381569623947144
59 0.384718894958496
60 0.38810408115387
61 0.391615629196167
62 0.396812796592712
63 0.399796783924103
64 0.402698040008545
65 0.406374633312225
66 0.40995466709137
67 0.413147151470184
68 0.417060256004333
69 0.42193728685379
70 0.42840975522995
71 0.431456416845322
72 0.435770630836487
73 0.440603375434875
74 0.446930259466171
75 0.453660786151886
76 0.456992596387863
77 0.462210297584534
78 0.465755999088287
79 0.469857484102249
80 0.475051015615463
81 0.481498003005981
82 0.487842559814453
83 0.492053478956223
84 0.496125727891922
85 0.498858660459518
86 0.501138150691986
87 0.503392457962036
88 0.507210433483124
89 0.511367321014404
90 0.516643047332764
91 0.522102236747742
92 0.526341795921326
93 0.532344400882721
94 0.537113428115845
95 0.542174816131592
96 0.548442363739014
97 0.552928507328033
98 0.557622790336609
99 0.562981724739075
100 0.567686438560486
101 0.572104036808014
102 0.578057885169983
103 0.582281589508057
104 0.586973428726196
105 0.592786610126495
106 0.600194215774536
107 0.606601715087891
108 0.613001585006714
109 0.616776347160339
110 0.618207931518555
111 0.620118021965027
112 0.622602939605713
113 0.625392377376556
114 0.629725515842438
115 0.63630622625351
116 0.642532467842102
117 0.646953701972961
118 0.651996374130249
119 0.658711910247803
120 0.665218830108643
121 0.672902464866638
122 0.680449426174164
123 0.689048528671265
124 0.696461200714111
125 0.702833652496338
126 0.707621455192566
127 0.710460782051086
128 0.714463353157043
129 0.716294825077057
130 0.719900071620941
131 0.721336603164673
132 0.724026441574097
133 0.7268887758255
134 0.729987621307373
135 0.733861565589905
136 0.738249719142914
137 0.743232429027557
138 0.748971343040466
139 0.75472366809845
140 0.759265303611755
141 0.764375567436218
142 0.768963396549225
143 0.774736404418945
144 0.780661463737488
145 0.787318348884583
146 0.795137047767639
147 0.802934646606445
148 0.810622036457062
149 0.816553235054016
150 0.825710237026215
151 0.832172870635986
152 0.838923037052155
153 0.846806526184082
154 0.855101227760315
155 0.862959802150726
156 0.870277762413025
157 0.8777916431427
158 0.885099351406097
159 0.891682624816895
160 0.898541927337646
161 0.906767427921295
162 0.913143873214722
163 0.919953644275665
164 0.926102161407471
165 0.932322144508362
166 0.938185930252075
167 0.945246040821075
168 0.950696885585785
169 0.956320703029633
170 0.962409317493439
171 0.967186689376831
172 0.97214663028717
173 0.977056384086609
174 0.980953335762024
175 0.985205888748169
176 0.989453315734863
177 0.993388175964355
178 0.996134757995605
179 1.00005221366882
180 1.00268650054932
181 1.00624191761017
182 1.00895023345947
183 1.01145327091217
184 1.01371359825134
185 1.0155611038208
186 1.0170750617981
187 1.01852834224701
188 1.01996326446533
189 1.0212881565094
190 1.02239060401917
191 1.02309966087341
192 1.02355825901031
193 1.02399396896362
194 1.02422606945038
195 1.02450203895569
196 1.02449345588684
197 1.02463507652283
198 1.02462041378021
199 1.0246194601059
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.100340507924557
1 0.100833564996719
2 0.101420387625694
3 0.102231025695801
4 0.103923633694649
5 0.105715736746788
6 0.107428349554539
7 0.110732614994049
8 0.11396487057209
9 0.117388024926186
10 0.12018795311451
11 0.123675815761089
12 0.127360507845879
13 0.13011346757412
14 0.133227914571762
15 0.136323377490044
16 0.138745293021202
17 0.141362056136131
18 0.144195020198822
19 0.147163182497025
20 0.149594455957413
21 0.151843458414078
22 0.154596209526062
23 0.158032983541489
24 0.160661071538925
25 0.16412353515625
26 0.167121440172195
27 0.169758766889572
28 0.172806292772293
29 0.175914078950882
30 0.179442018270493
31 0.183956623077393
32 0.187334731221199
33 0.19086018204689
34 0.195207104086876
35 0.198666676878929
36 0.201536297798157
37 0.204117372632027
38 0.206786692142487
39 0.209545880556107
40 0.213665410876274
41 0.215700209140778
42 0.218326777219772
43 0.221040591597557
44 0.224358111619949
45 0.227615177631378
46 0.230800002813339
47 0.232749044895172
48 0.23527792096138
49 0.237421035766602
50 0.240858137607574
51 0.245026648044586
52 0.24925285577774
53 0.251065611839294
54 0.254141002893448
55 0.257609665393829
56 0.260691076517105
57 0.265318304300308
58 0.268395304679871
59 0.271222025156021
60 0.273984163999557
61 0.276068657636642
62 0.278552651405334
63 0.281289428472519
64 0.283137857913971
65 0.286183953285217
66 0.288092374801636
67 0.290411531925201
68 0.292761862277985
69 0.295751094818115
70 0.300641596317291
71 0.301784873008728
72 0.30425226688385
73 0.306505501270294
74 0.310852438211441
75 0.313864946365356
76 0.31644606590271
77 0.319111108779907
78 0.321772992610931
79 0.324045896530151
80 0.327109515666962
81 0.330563426017761
82 0.336678445339203
83 0.339698612689972
84 0.342251896858215
85 0.343803644180298
86 0.346425652503967
87 0.348788380622864
88 0.351706504821777
89 0.354995548725128
90 0.357146799564362
91 0.360137224197388
92 0.363135635852814
93 0.366879045963287
94 0.368845283985138
95 0.372089326381683
96 0.376157760620117
97 0.379787564277649
98 0.383133560419083
99 0.387113690376282
100 0.390233665704727
101 0.393999755382538
102 0.397476375102997
103 0.399531602859497
104 0.402828991413116
105 0.405982732772827
106 0.410899251699448
107 0.414595544338226
108 0.418136954307556
109 0.420782268047333
110 0.424244701862335
111 0.427693665027618
112 0.431411296129227
113 0.433987408876419
114 0.437299072742462
115 0.440917670726776
116 0.444347262382507
117 0.447157949209213
118 0.449969947338104
119 0.453666567802429
120 0.456977844238281
121 0.460234463214874
122 0.463878482580185
123 0.466713786125183
124 0.470289468765259
125 0.473667979240417
126 0.476750731468201
127 0.479084491729736
128 0.481802880764008
129 0.485058933496475
130 0.488670527935028
131 0.490534782409668
132 0.493847966194153
133 0.496693551540375
134 0.49975174665451
135 0.503596425056458
136 0.506561815738678
137 0.510248303413391
138 0.513278484344482
139 0.516676008701324
140 0.520283222198486
141 0.522876620292664
142 0.526841044425964
143 0.530159473419189
144 0.532837271690369
145 0.536011338233948
146 0.539147436618805
147 0.54188483953476
148 0.544193506240845
149 0.546943306922913
150 0.549591064453125
151 0.552025318145752
152 0.554313719272614
153 0.557341337203979
154 0.559788405895233
155 0.562709808349609
156 0.56588077545166
157 0.569262981414795
158 0.571772992610931
159 0.574180841445923
160 0.577182114124298
161 0.57979542016983
162 0.582085609436035
163 0.583914995193481
164 0.586048364639282
165 0.587311029434204
166 0.590107321739197
167 0.592118263244629
168 0.593065738677979
169 0.594815015792847
170 0.596578359603882
171 0.598335146903992
172 0.599764883518219
173 0.602114319801331
174 0.603543281555176
175 0.605368375778198
176 0.606418013572693
177 0.607797265052795
178 0.608930110931396
179 0.610104918479919
180 0.610960245132446
181 0.613018989562988
182 0.613583564758301
183 0.615096807479858
184 0.616263151168823
185 0.616541743278503
186 0.616453945636749
187 0.617062747478485
188 0.617329835891724
189 0.617226719856262
190 0.617562294006348
191 0.618335783481598
192 0.618036985397339
193 0.617835402488708
194 0.618188977241516
195 0.618017792701721
196 0.618083417415619
197 0.618141531944275
198 0.618391990661621
199 0.618416607379913
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 0.0998407304286957
1 0.0998407006263733
2 0.0998403206467628
3 0.0998403131961823
4 0.0998402088880539
5 0.0998397916555405
6 0.0998400673270226
7 0.0998398065567017
8 0.0998403280973434
9 0.0998404175043106
10 0.0998415276408195
11 0.0998421907424927
12 0.099843829870224
13 0.0998498424887657
14 0.099852167069912
15 0.0998627543449402
16 0.0998873859643936
17 0.0998945534229279
18 0.0999089628458023
19 0.0999377891421318
20 0.100004404783249
21 0.1000005453825
22 0.100113473832607
23 0.100237846374512
24 0.100430801510811
25 0.10066731274128
26 0.100627414882183
27 0.101112902164459
28 0.101621381938457
29 0.102127507328987
30 0.102240860462189
31 0.102803617715836
32 0.103737220168114
33 0.104456186294556
34 0.105639651417732
35 0.106402814388275
36 0.106150634586811
37 0.106851369142532
38 0.107200033962727
39 0.107693865895271
40 0.108847677707672
41 0.109806723892689
42 0.110124289989471
43 0.11088752746582
44 0.111040018498898
45 0.111529022455215
46 0.111985325813293
47 0.112299084663391
48 0.112586073577404
49 0.113186962902546
50 0.113485306501389
51 0.113800153136253
52 0.1137899979949
53 0.11401292681694
54 0.114175751805305
55 0.114334836602211
56 0.114649102091789
57 0.11498598754406
58 0.115347057580948
59 0.114879243075848
60 0.115191593766212
61 0.114953093230724
62 0.114649876952171
63 0.114720471203327
64 0.114756792783737
65 0.115101359784603
66 0.115043371915817
67 0.114918112754822
68 0.114957556128502
69 0.115022107958794
70 0.115018732845783
71 0.115183159708977
72 0.115291684865952
73 0.115240767598152
74 0.115318074822426
75 0.115336090326309
76 0.115320816636086
77 0.115247622132301
78 0.115227028727531
79 0.115211889147758
80 0.115350350737572
81 0.115358546376228
82 0.115366205573082
83 0.115400031208992
84 0.115400031208992
85 0.115400031208992
86 0.115380764007568
87 0.115380764007568
88 0.115352928638458
89 0.115352928638458
90 0.115352928638458
91 0.115352928638458
92 0.115352928638458
93 0.115352928638458
94 0.115352928638458
95 0.115352928638458
96 0.115352928638458
97 0.115352928638458
98 0.115352928638458
99 0.115352928638458
100 0.115368500351906
101 0.115368500351906
102 0.115368500351906
103 0.115368500351906
104 0.115368500351906
105 0.115368500351906
106 0.115368500351906
107 0.115368500351906
108 0.115368500351906
109 0.115368500351906
110 0.115368500351906
111 0.115368500351906
112 0.115368500351906
113 0.115368500351906
114 0.115368500351906
115 0.115368500351906
116 0.115368500351906
117 0.115368500351906
118 0.115368500351906
119 0.115368500351906
120 0.115368500351906
121 0.115368500351906
122 0.115368500351906
123 0.115368500351906
124 0.115368500351906
125 0.115368500351906
126 0.115368500351906
127 0.115368500351906
128 0.115368500351906
129 0.115368500351906
130 0.115368500351906
131 0.115368500351906
132 0.115368500351906
133 0.115368500351906
134 0.115368500351906
135 0.115368500351906
136 0.115368500351906
137 0.115368500351906
138 0.115368500351906
139 0.115368500351906
140 0.115368500351906
141 0.115368500351906
142 0.115368500351906
143 0.115368500351906
144 0.115368500351906
145 0.115368500351906
146 0.115368500351906
147 0.115368500351906
148 0.115368500351906
149 0.115368500351906
150 0.115368500351906
151 0.115368500351906
152 0.115368500351906
153 0.115368500351906
154 0.115368500351906
155 0.115368500351906
156 0.115368500351906
157 0.115368500351906
158 0.115368500351906
159 0.115368500351906
160 0.115368500351906
161 0.115368500351906
162 0.115368500351906
163 0.115368500351906
164 0.115368500351906
165 0.115368500351906
166 0.115368500351906
167 0.115368500351906
168 0.115368500351906
169 0.115368500351906
170 0.115368500351906
171 0.115368500351906
172 0.115368500351906
173 0.115368500351906
174 0.115368500351906
175 0.115368500351906
176 0.115368500351906
177 0.115368500351906
178 0.115368500351906
179 0.115368500351906
180 0.115368500351906
181 0.115368500351906
182 0.115368500351906
183 0.115368500351906
184 0.115368500351906
185 0.115368500351906
186 0.115368500351906
187 0.115368500351906
188 0.115368500351906
189 0.115368500351906
190 0.115368500351906
191 0.115368500351906
192 0.115368500351906
193 0.115368500351906
194 0.115368500351906
195 0.115368500351906
196 0.115368500351906
197 0.115368500351906
198 0.115368500351906
199 0.115368500351906
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_cityscapes_part_zoom.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={ultra thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
name=ax1,
width=0.8\textwidth,
height=0.8\textwidth,
legend cell align={left},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, ultra thick, fill=none},
tick pos=both,
xmin=-8, xmax=201,
xtick style={color=black},
ytick style={color=black},
xlabel=Epoch,
ylabel=Weighting,
xtick={0, 100, 200},
ymin=-0.8, ymax=14,
ytick style={color=black},
ytick={0,4,8,12},
]
\addplot [color0]
table {%
0 0.105383448302746
1 0.115986905992031
2 0.132793694734573
3 0.154522225260735
4 0.192794770002365
5 0.225342661142349
6 0.263807058334351
7 0.308671593666077
8 0.354531437158585
9 0.397878766059875
10 0.428795784711838
11 0.478346258401871
12 0.522488474845886
13 0.564199686050415
14 0.607833802700043
15 0.657235026359558
16 0.698458135128021
17 0.747045159339905
18 0.788280785083771
19 0.842514514923096
20 0.901965796947479
21 0.929494678974152
22 0.960086762905121
23 0.999208748340607
24 1.03145575523376
25 1.08863151073456
26 1.12246453762054
27 1.17553579807281
28 1.23840463161469
29 1.297607421875
30 1.34748291969299
31 1.39069795608521
32 1.43580985069275
33 1.4833652973175
34 1.52352678775787
35 1.54705190658569
36 1.5898026227951
37 1.6412113904953
38 1.68309700489044
39 1.73811221122742
40 1.77559387683868
41 1.81783378124237
42 1.87224793434143
43 1.9074729681015
44 1.93956804275513
45 2.01935362815857
46 2.0742883682251
47 2.12980508804321
48 2.19465589523315
49 2.24359846115112
50 2.26998353004456
51 2.30200004577637
52 2.3277862071991
53 2.36785960197449
54 2.40092396736145
55 2.42511034011841
56 2.47537136077881
57 2.52283453941345
58 2.58727049827576
59 2.62811803817749
60 2.65896201133728
61 2.68678522109985
62 2.73603367805481
63 2.77912449836731
64 2.81493449211121
65 2.89177656173706
66 2.92058634757996
67 2.94661235809326
68 2.97953295707703
69 3.02435660362244
70 3.05671882629395
71 3.08303904533386
72 3.1235556602478
73 3.15190744400024
74 3.17491388320923
75 3.21331477165222
76 3.25457286834717
77 3.29879021644592
78 3.36211395263672
79 3.42671012878418
80 3.46138668060303
81 3.50283360481262
82 3.56743931770325
83 3.59085702896118
84 3.62141871452332
85 3.66200542449951
86 3.69182825088501
87 3.74948525428772
88 3.81143498420715
89 3.86047863960266
90 3.91754102706909
91 4.00257158279419
92 4.01862668991089
93 4.0433497428894
94 4.06843519210815
95 4.1024112701416
96 4.1868691444397
97 4.22921133041382
98 4.26076316833496
99 4.31319856643677
100 4.3854193687439
101 4.41076326370239
102 4.44349718093872
103 4.48938941955566
104 4.5117073059082
105 4.57147836685181
106 4.5935845375061
107 4.62847995758057
108 4.68968057632446
109 4.70814371109009
110 4.73727750778198
111 4.76573610305786
112 4.8138222694397
113 4.85506868362427
114 4.90632915496826
115 4.94330787658691
116 5.00118923187256
117 5.06173610687256
118 5.11013984680176
119 5.16161251068115
120 5.20413684844971
121 5.25765371322632
122 5.28946542739868
123 5.31490182876587
124 5.35948419570923
125 5.38905477523804
126 5.42777872085571
127 5.47602891921997
128 5.52472019195557
129 5.57999897003174
130 5.63769912719727
131 5.68660068511963
132 5.73750305175781
133 5.79293727874756
134 5.84612989425659
135 5.8990159034729
136 5.93771314620972
137 5.97637176513672
138 6.0190634727478
139 6.09482336044312
140 6.11168575286865
141 6.12757253646851
142 6.14760398864746
143 6.17919158935547
144 6.20601463317871
145 6.24685335159302
146 6.29407119750977
147 6.33536386489868
148 6.36702919006348
149 6.41232442855835
150 6.46372842788696
151 6.51621723175049
152 6.57077074050903
153 6.62599229812622
154 6.67412328720093
155 6.72769546508789
156 6.77365827560425
157 6.81477880477905
158 6.86710405349731
159 6.91400814056396
160 6.96060657501221
161 7.00958633422852
162 7.05487823486328
163 7.10922241210938
164 7.16271591186523
165 7.20223331451416
166 7.23918342590332
167 7.26620674133301
168 7.29718160629272
169 7.33564138412476
170 7.36853647232056
171 7.3961238861084
172 7.42613554000854
173 7.43844652175903
174 7.44766759872437
175 7.46876764297485
176 7.49381732940674
177 7.51025152206421
178 7.52340364456177
179 7.54468107223511
180 7.56409358978271
181 7.56947994232178
182 7.57094097137451
183 7.57114553451538
184 7.571608543396
185 7.57449388504028
186 7.58480405807495
187 7.57687330245972
188 7.57791185379028
189 7.58864212036133
190 7.58968925476074
191 7.59294652938843
192 7.59772062301636
193 7.60375642776489
194 7.60111904144287
195 7.60335206985474
196 7.60140895843506
197 7.60052299499512
198 7.60005950927734
199 7.59973096847534
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.108380436897278
1 0.114239387214184
2 0.122627198696136
3 0.133805453777313
4 0.148204416036606
5 0.169102519750595
6 0.197691887617111
7 0.229445680975914
8 0.261315315961838
9 0.310458809137344
10 0.345519423484802
11 0.396056622266769
12 0.461575031280518
13 0.501809120178223
14 0.545476019382477
15 0.592049598693848
16 0.636620938777924
17 0.69237619638443
18 0.742583334445953
19 0.812001943588257
20 0.865671992301941
21 0.898162603378296
22 0.931122720241547
23 0.990158557891846
24 1.04074168205261
25 1.11123180389404
26 1.16723990440369
27 1.2399001121521
28 1.31689071655273
29 1.36738395690918
30 1.41693508625031
31 1.46264457702637
32 1.53234994411469
33 1.59600222110748
34 1.63610994815826
35 1.6814067363739
36 1.75744664669037
37 1.82511508464813
38 1.87432873249054
39 1.94023907184601
40 1.99244141578674
41 2.0521411895752
42 2.11301636695862
43 2.16655707359314
44 2.21574544906616
45 2.30182957649231
46 2.36298513412476
47 2.42699337005615
48 2.5034077167511
49 2.57114839553833
50 2.60942482948303
51 2.65553784370422
52 2.69862627983093
53 2.76907205581665
54 2.80475640296936
55 2.84212470054626
56 2.90936422348022
57 2.96708536148071
58 3.03626680374146
59 3.10265040397644
60 3.1444833278656
61 3.17219138145447
62 3.22030186653137
63 3.28354644775391
64 3.32702875137329
65 3.4226336479187
66 3.46810817718506
67 3.49963068962097
68 3.56815314292908
69 3.62516117095947
70 3.65084218978882
71 3.67208123207092
72 3.7093026638031
73 3.75410413742065
74 3.78690648078918
75 3.83713459968567
76 3.88596606254578
77 3.94600772857666
78 4.02207326889038
79 4.08123636245728
80 4.11567974090576
81 4.15774488449097
82 4.23983526229858
83 4.28737688064575
84 4.33303546905518
85 4.40109777450562
86 4.45740509033203
87 4.54871892929077
88 4.6279296875
89 4.68646812438965
90 4.78087854385376
91 4.86159229278564
92 4.89780521392822
93 4.93546342849731
94 4.98032760620117
95 5.03694772720337
96 5.11819410324097
97 5.15733861923218
98 5.19565296173096
99 5.26843547821045
100 5.35557079315186
101 5.38860177993774
102 5.43131685256958
103 5.47784805297852
104 5.51979684829712
105 5.60219955444336
106 5.63696527481079
107 5.68322277069092
108 5.77869033813477
109 5.81680345535278
110 5.86733055114746
111 5.91886949539185
112 5.98790121078491
113 6.04744863510132
114 6.11904954910278
115 6.1957221031189
116 6.29624271392822
117 6.37431144714355
118 6.4417576789856
119 6.4997239112854
120 6.56599569320679
121 6.62525606155396
122 6.68668127059937
123 6.75221538543701
124 6.82602548599243
125 6.90045356750488
126 6.97175168991089
127 7.06136798858643
128 7.13966464996338
129 7.24304723739624
130 7.33357954025269
131 7.42311668395996
132 7.49406290054321
133 7.56335306167603
134 7.64866828918457
135 7.7308177947998
136 7.8039083480835
137 7.87332153320312
138 7.95921659469604
139 8.02459621429443
140 8.04214572906494
141 8.06109809875488
142 8.08394241333008
143 8.11604976654053
144 8.15649318695068
145 8.19868183135986
146 8.2663631439209
147 8.32555198669434
148 8.39736747741699
149 8.46753692626953
150 8.55084609985352
151 8.63028240203857
152 8.71137237548828
153 8.78386688232422
154 8.85271072387695
155 8.92570018768311
156 8.99414253234863
157 9.07115840911865
158 9.14682102203369
159 9.22020626068115
160 9.31094646453857
161 9.38588905334473
162 9.47507667541504
163 9.56542682647705
164 9.65182495117188
165 9.72335624694824
166 9.793137550354
167 9.85401630401611
168 9.91886520385742
169 9.97891330718994
170 10.0422964096069
171 10.0987682342529
172 10.1508531570435
173 10.2004022598267
174 10.2439546585083
175 10.2865972518921
176 10.3367519378662
177 10.3851165771484
178 10.4294691085815
179 10.4676008224487
180 10.4956569671631
181 10.5314064025879
182 10.5582618713379
183 10.5681638717651
184 10.5925149917603
185 10.6093883514404
186 10.6329135894775
187 10.6444683074951
188 10.6653718948364
189 10.6845283508301
190 10.6915225982666
191 10.7070302963257
192 10.7106132507324
193 10.7061805725098
194 10.7104549407959
195 10.7088537216187
196 10.7070837020874
197 10.7070817947388
198 10.7063417434692
199 10.706353187561
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.103004589676857
1 0.105284214019775
2 0.110036760568619
3 0.116757474839687
4 0.125601470470428
5 0.131959140300751
6 0.150474652647972
7 0.168112203478813
8 0.188152730464935
9 0.212136700749397
10 0.225103989243507
11 0.254992187023163
12 0.289730608463287
13 0.315864056348801
14 0.332743585109711
15 0.358380615711212
16 0.382885634899139
17 0.406004458665848
18 0.428333789110184
19 0.459611922502518
20 0.481907963752747
21 0.492421805858612
22 0.508173704147339
23 0.521790146827698
24 0.555956244468689
25 0.593183040618896
26 0.615660309791565
27 0.648227870464325
28 0.681300103664398
29 0.704150378704071
30 0.739943325519562
31 0.776339590549469
32 0.826219439506531
33 0.858167946338654
34 0.883293390274048
35 0.8984534740448
36 0.935913324356079
37 0.965253829956055
38 0.979093134403229
39 1.01759326457977
40 1.04409050941467
41 1.07194149494171
42 1.10137724876404
43 1.1323184967041
44 1.1668609380722
45 1.19373285770416
46 1.2150547504425
47 1.2469334602356
48 1.29141283035278
49 1.3329735994339
50 1.3465815782547
51 1.3732248544693
52 1.39778316020966
53 1.42429888248444
54 1.44006609916687
55 1.46481215953827
56 1.49421525001526
57 1.52245390415192
58 1.55918347835541
59 1.60484731197357
60 1.62077152729034
61 1.63691735267639
62 1.66593170166016
63 1.68626427650452
64 1.70596218109131
65 1.75523543357849
66 1.76686465740204
67 1.77711927890778
68 1.79616856575012
69 1.83043575286865
70 1.84416770935059
71 1.85145902633667
72 1.85912203788757
73 1.87782406806946
74 1.89962482452393
75 1.9189590215683
76 1.93992078304291
77 1.97542476654053
78 2.02148985862732
79 2.06466174125671
80 2.09385371208191
81 2.12409543991089
82 2.18156051635742
83 2.19892811775208
84 2.21567273139954
85 2.24037790298462
86 2.26337862014771
87 2.29028367996216
88 2.3220591545105
89 2.34530258178711
90 2.37946534156799
91 2.42758107185364
92 2.44530153274536
93 2.47418999671936
94 2.48880052566528
95 2.50778436660767
96 2.55516648292542
97 2.58535981178284
98 2.60751986503601
99 2.63480806350708
100 2.69107723236084
101 2.70600008964539
102 2.73247265815735
103 2.75195240974426
104 2.76591181755066
105 2.78937005996704
106 2.81040048599243
107 2.82870745658875
108 2.87735795974731
109 2.89567589759827
110 2.91552805900574
111 2.93281841278076
112 2.9651792049408
113 2.98037481307983
114 3.0113890171051
115 3.02519750595093
116 3.06253719329834
117 3.09304666519165
118 3.1274425983429
119 3.14102935791016
120 3.18342447280884
121 3.2070837020874
122 3.228187084198
123 3.2498836517334
124 3.2873170375824
125 3.31383776664734
126 3.35167932510376
127 3.37263226509094
128 3.39755177497864
129 3.43481874465942
130 3.46084451675415
131 3.48482251167297
132 3.50075697898865
133 3.5194194316864
134 3.56150698661804
135 3.58742547035217
136 3.61309170722961
137 3.64554166793823
138 3.66038370132446
139 3.69183492660522
140 3.70577573776245
141 3.72262239456177
142 3.7379105091095
143 3.7553539276123
144 3.78212022781372
145 3.80278658866882
146 3.83308720588684
147 3.85936546325684
148 3.8819043636322
149 3.90703773498535
150 3.93463158607483
151 3.97223711013794
152 3.99193787574768
153 4.01967144012451
154 4.05646324157715
155 4.08467245101929
156 4.10445117950439
157 4.12227535247803
158 4.15070772171021
159 4.17547273635864
160 4.19699239730835
161 4.21325922012329
162 4.24575233459473
163 4.25354051589966
164 4.26519060134888
165 4.28259468078613
166 4.29942512512207
167 4.32597064971924
168 4.33957862854004
169 4.35320615768433
170 4.37535715103149
171 4.40478181838989
172 4.41376972198486
173 4.42730140686035
174 4.43802070617676
175 4.45695877075195
176 4.46402740478516
177 4.47723960876465
178 4.4889121055603
179 4.487633228302
180 4.49295902252197
181 4.49369382858276
182 4.50189638137817
183 4.50185585021973
184 4.50761699676514
185 4.50281858444214
186 4.51133155822754
187 4.51711988449097
188 4.51339817047119
189 4.527184009552
190 4.52650308609009
191 4.52438020706177
192 4.51459264755249
193 4.51051378250122
194 4.51105356216431
195 4.51363468170166
196 4.51409006118774
197 4.50833654403687
198 4.50699424743652
199 4.50687074661255
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 0.0994329750537872
1 0.0994342938065529
2 0.0994347706437111
3 0.0994395986199379
4 0.0994311422109604
5 0.0994293242692947
6 0.0994282960891724
7 0.0994254797697067
8 0.0994338318705559
9 0.0994367897510529
10 0.09943837672472
11 0.099439911544323
12 0.0994468852877617
13 0.099498376250267
14 0.0995142161846161
15 0.0995152816176414
16 0.0994823053479195
17 0.0995483845472336
18 0.0995602160692215
19 0.0996439084410667
20 0.0997348502278328
21 0.100002370774746
22 0.100015334784985
23 0.10017778724432
24 0.101595841348171
25 0.103638127446175
26 0.103143908083439
27 0.103307023644447
28 0.106280498206615
29 0.106375619769096
30 0.108258567750454
31 0.111410357058048
32 0.114745065569878
33 0.117093957960606
34 0.123102493584156
35 0.125391870737076
36 0.140489548444748
37 0.143606498837471
38 0.146892160177231
39 0.149584874510765
40 0.153798907995224
41 0.152977809309959
42 0.151190876960754
43 0.154860928654671
44 0.162734091281891
45 0.171460762619972
46 0.175390630960464
47 0.176510959863663
48 0.176364913582802
49 0.176086664199829
50 0.173604086041451
51 0.172614440321922
52 0.172135397791862
53 0.171595931053162
54 0.172003328800201
55 0.170273914933205
56 0.170354351401329
57 0.170329630374908
58 0.169092297554016
59 0.171037137508392
60 0.172774836421013
61 0.173555135726929
62 0.174258217215538
63 0.173844575881958
64 0.173821613192558
65 0.174109905958176
66 0.173560604453087
67 0.17411570250988
68 0.177281320095062
69 0.176726594567299
70 0.175891906023026
71 0.175483047962189
72 0.175687059760094
73 0.175337299704552
74 0.175818413496017
75 0.175611793994904
76 0.175716698169708
77 0.176083147525787
78 0.176358342170715
79 0.176322266459465
80 0.176132634282112
81 0.175856664776802
82 0.175976306200027
83 0.175845429301262
84 0.175924181938171
85 0.17593802511692
86 0.176022604107857
87 0.176105812191963
88 0.176105812191963
89 0.176105812191963
90 0.176105812191963
91 0.176105812191963
92 0.176105812191963
93 0.176105812191963
94 0.176105812191963
95 0.176105812191963
96 0.176105812191963
97 0.176105812191963
98 0.176105812191963
99 0.176105812191963
100 0.176105812191963
101 0.176105812191963
102 0.176105812191963
103 0.176105812191963
104 0.176105812191963
105 0.176105812191963
106 0.176105812191963
107 0.176105812191963
108 0.176105812191963
109 0.176105812191963
110 0.176105812191963
111 0.176105812191963
112 0.176105812191963
113 0.176105812191963
114 0.176105812191963
115 0.176105812191963
116 0.176105812191963
117 0.176105812191963
118 0.176105812191963
119 0.176105812191963
120 0.176105812191963
121 0.176105812191963
122 0.176105812191963
123 0.176105812191963
124 0.176105812191963
125 0.176105812191963
126 0.176105812191963
127 0.176105812191963
128 0.176105812191963
129 0.176105812191963
130 0.176105812191963
131 0.176105812191963
132 0.176105812191963
133 0.176105812191963
134 0.176105812191963
135 0.176105812191963
136 0.176105812191963
137 0.176105812191963
138 0.176105812191963
139 0.176105812191963
140 0.176105812191963
141 0.176105812191963
142 0.176105812191963
143 0.176105812191963
144 0.176105812191963
145 0.176105812191963
146 0.176105812191963
147 0.176105812191963
148 0.176105812191963
149 0.176105812191963
150 0.176105812191963
151 0.176105812191963
152 0.176105812191963
153 0.176105812191963
154 0.176105812191963
155 0.176105812191963
156 0.176105812191963
157 0.176105812191963
158 0.176105812191963
159 0.176105812191963
160 0.176105812191963
161 0.176105812191963
162 0.176105812191963
163 0.176105812191963
164 0.176105812191963
165 0.176105812191963
166 0.176105812191963
167 0.176105812191963
168 0.176105812191963
169 0.176105812191963
170 0.176105812191963
171 0.176105812191963
172 0.176105812191963
173 0.176105812191963
174 0.176105812191963
175 0.176105812191963
176 0.176105812191963
177 0.176105812191963
178 0.176105812191963
179 0.176105812191963
180 0.176105812191963
181 0.176105812191963
182 0.176105812191963
183 0.176105812191963
184 0.176105812191963
185 0.176105812191963
186 0.176105812191963
187 0.176105812191963
188 0.176105812191963
189 0.176105812191963
190 0.176105812191963
191 0.176105812191963
192 0.176105812191963
193 0.176105812191963
194 0.176105812191963
195 0.176105812191963
196 0.176105812191963
197 0.176105812191963
198 0.176105812191963
199 0.176105812191963
};
\addlegendentry{Noise}

\coordinate (c1) at (axis cs:3,-0.25);
\coordinate (c2) at (axis cs:3,1);
\coordinate (c3) at (axis cs:22,1);
\coordinate (c4) at (axis cs:22,-0.25);
\draw (c1) rectangle (axis cs:22,1.2);
\end{axis}


\begin{axis}[
    name=ax2,
    at={($(ax1.south east)+(0.5cm,0)$)},
    width=0.6\textwidth,
    height=0.6\textwidth,
    tick pos=both,
    xmin=3, xmax=20,
    ymin=-0.1, ymax=1,
    ticks=none
    ]
    \addplot [color0]
    table {%
    0 0.105383448302746
    1 0.115986905992031
    2 0.132793694734573
    3 0.154522225260735
    4 0.192794770002365
    5 0.225342661142349
    6 0.263807058334351
    7 0.308671593666077
    8 0.354531437158585
    9 0.397878766059875
    10 0.428795784711838
    11 0.478346258401871
    12 0.522488474845886
    13 0.564199686050415
    14 0.607833802700043
    15 0.657235026359558
    16 0.698458135128021
    17 0.747045159339905
    18 0.788280785083771
    19 0.842514514923096
    20 0.901965796947479
    21 0.929494678974152
    22 0.960086762905121
    23 0.999208748340607
    24 1.03145575523376
    25 1.08863151073456
    26 1.12246453762054
    27 1.17553579807281
    28 1.23840463161469
    29 1.297607421875
    30 1.34748291969299
    31 1.39069795608521
    32 1.43580985069275
    33 1.4833652973175
    34 1.52352678775787
    35 1.54705190658569
    36 1.5898026227951
    37 1.6412113904953
    38 1.68309700489044
    39 1.73811221122742
    40 1.77559387683868
    41 1.81783378124237
    42 1.87224793434143
    43 1.9074729681015
    44 1.93956804275513
    45 2.01935362815857
    46 2.0742883682251
    47 2.12980508804321
    48 2.19465589523315
    49 2.24359846115112
    50 2.26998353004456
    51 2.30200004577637
    52 2.3277862071991
    53 2.36785960197449
    54 2.40092396736145
    55 2.42511034011841
    56 2.47537136077881
    57 2.52283453941345
    58 2.58727049827576
    59 2.62811803817749
    60 2.65896201133728
    61 2.68678522109985
    62 2.73603367805481
    63 2.77912449836731
    64 2.81493449211121
    65 2.89177656173706
    66 2.92058634757996
    67 2.94661235809326
    68 2.97953295707703
    69 3.02435660362244
    70 3.05671882629395
    71 3.08303904533386
    72 3.1235556602478
    73 3.15190744400024
    74 3.17491388320923
    75 3.21331477165222
    76 3.25457286834717
    77 3.29879021644592
    78 3.36211395263672
    79 3.42671012878418
    80 3.46138668060303
    81 3.50283360481262
    82 3.56743931770325
    83 3.59085702896118
    84 3.62141871452332
    85 3.66200542449951
    86 3.69182825088501
    87 3.74948525428772
    88 3.81143498420715
    89 3.86047863960266
    90 3.91754102706909
    91 4.00257158279419
    92 4.01862668991089
    93 4.0433497428894
    94 4.06843519210815
    95 4.1024112701416
    96 4.1868691444397
    97 4.22921133041382
    98 4.26076316833496
    99 4.31319856643677
    100 4.3854193687439
    101 4.41076326370239
    102 4.44349718093872
    103 4.48938941955566
    104 4.5117073059082
    105 4.57147836685181
    106 4.5935845375061
    107 4.62847995758057
    108 4.68968057632446
    109 4.70814371109009
    110 4.73727750778198
    111 4.76573610305786
    112 4.8138222694397
    113 4.85506868362427
    114 4.90632915496826
    115 4.94330787658691
    116 5.00118923187256
    117 5.06173610687256
    118 5.11013984680176
    119 5.16161251068115
    120 5.20413684844971
    121 5.25765371322632
    122 5.28946542739868
    123 5.31490182876587
    124 5.35948419570923
    125 5.38905477523804
    126 5.42777872085571
    127 5.47602891921997
    128 5.52472019195557
    129 5.57999897003174
    130 5.63769912719727
    131 5.68660068511963
    132 5.73750305175781
    133 5.79293727874756
    134 5.84612989425659
    135 5.8990159034729
    136 5.93771314620972
    137 5.97637176513672
    138 6.0190634727478
    139 6.09482336044312
    140 6.11168575286865
    141 6.12757253646851
    142 6.14760398864746
    143 6.17919158935547
    144 6.20601463317871
    145 6.24685335159302
    146 6.29407119750977
    147 6.33536386489868
    148 6.36702919006348
    149 6.41232442855835
    150 6.46372842788696
    151 6.51621723175049
    152 6.57077074050903
    153 6.62599229812622
    154 6.67412328720093
    155 6.72769546508789
    156 6.77365827560425
    157 6.81477880477905
    158 6.86710405349731
    159 6.91400814056396
    160 6.96060657501221
    161 7.00958633422852
    162 7.05487823486328
    163 7.10922241210938
    164 7.16271591186523
    165 7.20223331451416
    166 7.23918342590332
    167 7.26620674133301
    168 7.29718160629272
    169 7.33564138412476
    170 7.36853647232056
    171 7.3961238861084
    172 7.42613554000854
    173 7.43844652175903
    174 7.44766759872437
    175 7.46876764297485
    176 7.49381732940674
    177 7.51025152206421
    178 7.52340364456177
    179 7.54468107223511
    180 7.56409358978271
    181 7.56947994232178
    182 7.57094097137451
    183 7.57114553451538
    184 7.571608543396
    185 7.57449388504028
    186 7.58480405807495
    187 7.57687330245972
    188 7.57791185379028
    189 7.58864212036133
    190 7.58968925476074
    191 7.59294652938843
    192 7.59772062301636
    193 7.60375642776489
    194 7.60111904144287
    195 7.60335206985474
    196 7.60140895843506
    197 7.60052299499512
    198 7.60005950927734
    199 7.59973096847534
    };
    \addplot [color1]
    table {%
    0 0.108380436897278
    1 0.114239387214184
    2 0.122627198696136
    3 0.133805453777313
    4 0.148204416036606
    5 0.169102519750595
    6 0.197691887617111
    7 0.229445680975914
    8 0.261315315961838
    9 0.310458809137344
    10 0.345519423484802
    11 0.396056622266769
    12 0.461575031280518
    13 0.501809120178223
    14 0.545476019382477
    15 0.592049598693848
    16 0.636620938777924
    17 0.69237619638443
    18 0.742583334445953
    19 0.812001943588257
    20 0.865671992301941
    21 0.898162603378296
    22 0.931122720241547
    23 0.990158557891846
    24 1.04074168205261
    25 1.11123180389404
    26 1.16723990440369
    27 1.2399001121521
    28 1.31689071655273
    29 1.36738395690918
    30 1.41693508625031
    31 1.46264457702637
    32 1.53234994411469
    33 1.59600222110748
    34 1.63610994815826
    35 1.6814067363739
    36 1.75744664669037
    37 1.82511508464813
    38 1.87432873249054
    39 1.94023907184601
    40 1.99244141578674
    41 2.0521411895752
    42 2.11301636695862
    43 2.16655707359314
    44 2.21574544906616
    45 2.30182957649231
    46 2.36298513412476
    47 2.42699337005615
    48 2.5034077167511
    49 2.57114839553833
    50 2.60942482948303
    51 2.65553784370422
    52 2.69862627983093
    53 2.76907205581665
    54 2.80475640296936
    55 2.84212470054626
    56 2.90936422348022
    57 2.96708536148071
    58 3.03626680374146
    59 3.10265040397644
    60 3.1444833278656
    61 3.17219138145447
    62 3.22030186653137
    63 3.28354644775391
    64 3.32702875137329
    65 3.4226336479187
    66 3.46810817718506
    67 3.49963068962097
    68 3.56815314292908
    69 3.62516117095947
    70 3.65084218978882
    71 3.67208123207092
    72 3.7093026638031
    73 3.75410413742065
    74 3.78690648078918
    75 3.83713459968567
    76 3.88596606254578
    77 3.94600772857666
    78 4.02207326889038
    79 4.08123636245728
    80 4.11567974090576
    81 4.15774488449097
    82 4.23983526229858
    83 4.28737688064575
    84 4.33303546905518
    85 4.40109777450562
    86 4.45740509033203
    87 4.54871892929077
    88 4.6279296875
    89 4.68646812438965
    90 4.78087854385376
    91 4.86159229278564
    92 4.89780521392822
    93 4.93546342849731
    94 4.98032760620117
    95 5.03694772720337
    96 5.11819410324097
    97 5.15733861923218
    98 5.19565296173096
    99 5.26843547821045
    100 5.35557079315186
    101 5.38860177993774
    102 5.43131685256958
    103 5.47784805297852
    104 5.51979684829712
    105 5.60219955444336
    106 5.63696527481079
    107 5.68322277069092
    108 5.77869033813477
    109 5.81680345535278
    110 5.86733055114746
    111 5.91886949539185
    112 5.98790121078491
    113 6.04744863510132
    114 6.11904954910278
    115 6.1957221031189
    116 6.29624271392822
    117 6.37431144714355
    118 6.4417576789856
    119 6.4997239112854
    120 6.56599569320679
    121 6.62525606155396
    122 6.68668127059937
    123 6.75221538543701
    124 6.82602548599243
    125 6.90045356750488
    126 6.97175168991089
    127 7.06136798858643
    128 7.13966464996338
    129 7.24304723739624
    130 7.33357954025269
    131 7.42311668395996
    132 7.49406290054321
    133 7.56335306167603
    134 7.64866828918457
    135 7.7308177947998
    136 7.8039083480835
    137 7.87332153320312
    138 7.95921659469604
    139 8.02459621429443
    140 8.04214572906494
    141 8.06109809875488
    142 8.08394241333008
    143 8.11604976654053
    144 8.15649318695068
    145 8.19868183135986
    146 8.2663631439209
    147 8.32555198669434
    148 8.39736747741699
    149 8.46753692626953
    150 8.55084609985352
    151 8.63028240203857
    152 8.71137237548828
    153 8.78386688232422
    154 8.85271072387695
    155 8.92570018768311
    156 8.99414253234863
    157 9.07115840911865
    158 9.14682102203369
    159 9.22020626068115
    160 9.31094646453857
    161 9.38588905334473
    162 9.47507667541504
    163 9.56542682647705
    164 9.65182495117188
    165 9.72335624694824
    166 9.793137550354
    167 9.85401630401611
    168 9.91886520385742
    169 9.97891330718994
    170 10.0422964096069
    171 10.0987682342529
    172 10.1508531570435
    173 10.2004022598267
    174 10.2439546585083
    175 10.2865972518921
    176 10.3367519378662
    177 10.3851165771484
    178 10.4294691085815
    179 10.4676008224487
    180 10.4956569671631
    181 10.5314064025879
    182 10.5582618713379
    183 10.5681638717651
    184 10.5925149917603
    185 10.6093883514404
    186 10.6329135894775
    187 10.6444683074951
    188 10.6653718948364
    189 10.6845283508301
    190 10.6915225982666
    191 10.7070302963257
    192 10.7106132507324
    193 10.7061805725098
    194 10.7104549407959
    195 10.7088537216187
    196 10.7070837020874
    197 10.7070817947388
    198 10.7063417434692
    199 10.706353187561
    };
    \addplot [color2]
    table {%
    0 0.103004589676857
    1 0.105284214019775
    2 0.110036760568619
    3 0.116757474839687
    4 0.125601470470428
    5 0.131959140300751
    6 0.150474652647972
    7 0.168112203478813
    8 0.188152730464935
    9 0.212136700749397
    10 0.225103989243507
    11 0.254992187023163
    12 0.289730608463287
    13 0.315864056348801
    14 0.332743585109711
    15 0.358380615711212
    16 0.382885634899139
    17 0.406004458665848
    18 0.428333789110184
    19 0.459611922502518
    20 0.481907963752747
    21 0.492421805858612
    22 0.508173704147339
    23 0.521790146827698
    24 0.555956244468689
    25 0.593183040618896
    26 0.615660309791565
    27 0.648227870464325
    28 0.681300103664398
    29 0.704150378704071
    30 0.739943325519562
    31 0.776339590549469
    32 0.826219439506531
    33 0.858167946338654
    34 0.883293390274048
    35 0.8984534740448
    36 0.935913324356079
    37 0.965253829956055
    38 0.979093134403229
    39 1.01759326457977
    40 1.04409050941467
    41 1.07194149494171
    42 1.10137724876404
    43 1.1323184967041
    44 1.1668609380722
    45 1.19373285770416
    46 1.2150547504425
    47 1.2469334602356
    48 1.29141283035278
    49 1.3329735994339
    50 1.3465815782547
    51 1.3732248544693
    52 1.39778316020966
    53 1.42429888248444
    54 1.44006609916687
    55 1.46481215953827
    56 1.49421525001526
    57 1.52245390415192
    58 1.55918347835541
    59 1.60484731197357
    60 1.62077152729034
    61 1.63691735267639
    62 1.66593170166016
    63 1.68626427650452
    64 1.70596218109131
    65 1.75523543357849
    66 1.76686465740204
    67 1.77711927890778
    68 1.79616856575012
    69 1.83043575286865
    70 1.84416770935059
    71 1.85145902633667
    72 1.85912203788757
    73 1.87782406806946
    74 1.89962482452393
    75 1.9189590215683
    76 1.93992078304291
    77 1.97542476654053
    78 2.02148985862732
    79 2.06466174125671
    80 2.09385371208191
    81 2.12409543991089
    82 2.18156051635742
    83 2.19892811775208
    84 2.21567273139954
    85 2.24037790298462
    86 2.26337862014771
    87 2.29028367996216
    88 2.3220591545105
    89 2.34530258178711
    90 2.37946534156799
    91 2.42758107185364
    92 2.44530153274536
    93 2.47418999671936
    94 2.48880052566528
    95 2.50778436660767
    96 2.55516648292542
    97 2.58535981178284
    98 2.60751986503601
    99 2.63480806350708
    100 2.69107723236084
    101 2.70600008964539
    102 2.73247265815735
    103 2.75195240974426
    104 2.76591181755066
    105 2.78937005996704
    106 2.81040048599243
    107 2.82870745658875
    108 2.87735795974731
    109 2.89567589759827
    110 2.91552805900574
    111 2.93281841278076
    112 2.9651792049408
    113 2.98037481307983
    114 3.0113890171051
    115 3.02519750595093
    116 3.06253719329834
    117 3.09304666519165
    118 3.1274425983429
    119 3.14102935791016
    120 3.18342447280884
    121 3.2070837020874
    122 3.228187084198
    123 3.2498836517334
    124 3.2873170375824
    125 3.31383776664734
    126 3.35167932510376
    127 3.37263226509094
    128 3.39755177497864
    129 3.43481874465942
    130 3.46084451675415
    131 3.48482251167297
    132 3.50075697898865
    133 3.5194194316864
    134 3.56150698661804
    135 3.58742547035217
    136 3.61309170722961
    137 3.64554166793823
    138 3.66038370132446
    139 3.69183492660522
    140 3.70577573776245
    141 3.72262239456177
    142 3.7379105091095
    143 3.7553539276123
    144 3.78212022781372
    145 3.80278658866882
    146 3.83308720588684
    147 3.85936546325684
    148 3.8819043636322
    149 3.90703773498535
    150 3.93463158607483
    151 3.97223711013794
    152 3.99193787574768
    153 4.01967144012451
    154 4.05646324157715
    155 4.08467245101929
    156 4.10445117950439
    157 4.12227535247803
    158 4.15070772171021
    159 4.17547273635864
    160 4.19699239730835
    161 4.21325922012329
    162 4.24575233459473
    163 4.25354051589966
    164 4.26519060134888
    165 4.28259468078613
    166 4.29942512512207
    167 4.32597064971924
    168 4.33957862854004
    169 4.35320615768433
    170 4.37535715103149
    171 4.40478181838989
    172 4.41376972198486
    173 4.42730140686035
    174 4.43802070617676
    175 4.45695877075195
    176 4.46402740478516
    177 4.47723960876465
    178 4.4889121055603
    179 4.487633228302
    180 4.49295902252197
    181 4.49369382858276
    182 4.50189638137817
    183 4.50185585021973
    184 4.50761699676514
    185 4.50281858444214
    186 4.51133155822754
    187 4.51711988449097
    188 4.51339817047119
    189 4.527184009552
    190 4.52650308609009
    191 4.52438020706177
    192 4.51459264755249
    193 4.51051378250122
    194 4.51105356216431
    195 4.51363468170166
    196 4.51409006118774
    197 4.50833654403687
    198 4.50699424743652
    199 4.50687074661255
    };
    \addplot [color3]
    table {%
    0 0.0994329750537872
    1 0.0994342938065529
    2 0.0994347706437111
    3 0.0994395986199379
    4 0.0994311422109604
    5 0.0994293242692947
    6 0.0994282960891724
    7 0.0994254797697067
    8 0.0994338318705559
    9 0.0994367897510529
    10 0.09943837672472
    11 0.099439911544323
    12 0.0994468852877617
    13 0.099498376250267
    14 0.0995142161846161
    15 0.0995152816176414
    16 0.0994823053479195
    17 0.0995483845472336
    18 0.0995602160692215
    19 0.0996439084410667
    20 0.0997348502278328
    21 0.100002370774746
    22 0.100015334784985
    23 0.10017778724432
    24 0.101595841348171
    25 0.103638127446175
    26 0.103143908083439
    27 0.103307023644447
    28 0.106280498206615
    29 0.106375619769096
    30 0.108258567750454
    31 0.111410357058048
    32 0.114745065569878
    33 0.117093957960606
    34 0.123102493584156
    35 0.125391870737076
    36 0.140489548444748
    37 0.143606498837471
    38 0.146892160177231
    39 0.149584874510765
    40 0.153798907995224
    41 0.152977809309959
    42 0.151190876960754
    43 0.154860928654671
    44 0.162734091281891
    45 0.171460762619972
    46 0.175390630960464
    47 0.176510959863663
    48 0.176364913582802
    49 0.176086664199829
    50 0.173604086041451
    51 0.172614440321922
    52 0.172135397791862
    53 0.171595931053162
    54 0.172003328800201
    55 0.170273914933205
    56 0.170354351401329
    57 0.170329630374908
    58 0.169092297554016
    59 0.171037137508392
    60 0.172774836421013
    61 0.173555135726929
    62 0.174258217215538
    63 0.173844575881958
    64 0.173821613192558
    65 0.174109905958176
    66 0.173560604453087
    67 0.17411570250988
    68 0.177281320095062
    69 0.176726594567299
    70 0.175891906023026
    71 0.175483047962189
    72 0.175687059760094
    73 0.175337299704552
    74 0.175818413496017
    75 0.175611793994904
    76 0.175716698169708
    77 0.176083147525787
    78 0.176358342170715
    79 0.176322266459465
    80 0.176132634282112
    81 0.175856664776802
    82 0.175976306200027
    83 0.175845429301262
    84 0.175924181938171
    85 0.17593802511692
    86 0.176022604107857
    87 0.176105812191963
    88 0.176105812191963
    89 0.176105812191963
    90 0.176105812191963
    91 0.176105812191963
    92 0.176105812191963
    93 0.176105812191963
    94 0.176105812191963
    95 0.176105812191963
    96 0.176105812191963
    97 0.176105812191963
    98 0.176105812191963
    99 0.176105812191963
    100 0.176105812191963
    101 0.176105812191963
    102 0.176105812191963
    103 0.176105812191963
    104 0.176105812191963
    105 0.176105812191963
    106 0.176105812191963
    107 0.176105812191963
    108 0.176105812191963
    109 0.176105812191963
    110 0.176105812191963
    111 0.176105812191963
    112 0.176105812191963
    113 0.176105812191963
    114 0.176105812191963
    115 0.176105812191963
    116 0.176105812191963
    117 0.176105812191963
    118 0.176105812191963
    119 0.176105812191963
    120 0.176105812191963
    121 0.176105812191963
    122 0.176105812191963
    123 0.176105812191963
    124 0.176105812191963
    125 0.176105812191963
    126 0.176105812191963
    127 0.176105812191963
    128 0.176105812191963
    129 0.176105812191963
    130 0.176105812191963
    131 0.176105812191963
    132 0.176105812191963
    133 0.176105812191963
    134 0.176105812191963
    135 0.176105812191963
    136 0.176105812191963
    137 0.176105812191963
    138 0.176105812191963
    139 0.176105812191963
    140 0.176105812191963
    141 0.176105812191963
    142 0.176105812191963
    143 0.176105812191963
    144 0.176105812191963
    145 0.176105812191963
    146 0.176105812191963
    147 0.176105812191963
    148 0.176105812191963
    149 0.176105812191963
    150 0.176105812191963
    151 0.176105812191963
    152 0.176105812191963
    153 0.176105812191963
    154 0.176105812191963
    155 0.176105812191963
    156 0.176105812191963
    157 0.176105812191963
    158 0.176105812191963
    159 0.176105812191963
    160 0.176105812191963
    161 0.176105812191963
    162 0.176105812191963
    163 0.176105812191963
    164 0.176105812191963
    165 0.176105812191963
    166 0.176105812191963
    167 0.176105812191963
    168 0.176105812191963
    169 0.176105812191963
    170 0.176105812191963
    171 0.176105812191963
    172 0.176105812191963
    173 0.176105812191963
    174 0.176105812191963
    175 0.176105812191963
    176 0.176105812191963
    177 0.176105812191963
    178 0.176105812191963
    179 0.176105812191963
    180 0.176105812191963
    181 0.176105812191963
    182 0.176105812191963
    183 0.176105812191963
    184 0.176105812191963
    185 0.176105812191963
    186 0.176105812191963
    187 0.176105812191963
    188 0.176105812191963
    189 0.176105812191963
    190 0.176105812191963
    191 0.176105812191963
    192 0.176105812191963
    193 0.176105812191963
    194 0.176105812191963
    195 0.176105812191963
    196 0.176105812191963
    197 0.176105812191963
    198 0.176105812191963
    199 0.176105812191963
    };
    \end{axis}


    \draw [dashed] (c3) -- (ax2.north west);
    \draw [dashed] (c4) -- (ax2.south west);
\end{tikzpicture}


==> images/atw_cityscapes_seg.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=2.1,
    ytick style={color=black},
    ytick={0,0.5,1,1.5,2},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.104311615228653)
--(axis cs:0,0.10285510122776)
--(axis cs:1,0.105809107422829)
--(axis cs:2,0.110284514725208)
--(axis cs:3,0.116291306912899)
--(axis cs:4,0.122553437948227)
--(axis cs:5,0.12884895503521)
--(axis cs:6,0.136262372136116)
--(axis cs:7,0.143791079521179)
--(axis cs:8,0.151081115007401)
--(axis cs:9,0.159246787428856)
--(axis cs:10,0.168603837490082)
--(axis cs:11,0.176979094743729)
--(axis cs:12,0.184588253498077)
--(axis cs:13,0.192417144775391)
--(axis cs:14,0.201406091451645)
--(axis cs:15,0.207971200346947)
--(axis cs:16,0.216013267636299)
--(axis cs:17,0.222942873835564)
--(axis cs:18,0.232162058353424)
--(axis cs:19,0.24136509001255)
--(axis cs:20,0.249377459287643)
--(axis cs:21,0.257525742053986)
--(axis cs:22,0.265852004289627)
--(axis cs:23,0.274739742279053)
--(axis cs:24,0.283196270465851)
--(axis cs:25,0.288781642913818)
--(axis cs:26,0.293881684541702)
--(axis cs:27,0.300508111715317)
--(axis cs:28,0.307960033416748)
--(axis cs:29,0.317459493875504)
--(axis cs:30,0.328327775001526)
--(axis cs:31,0.335973829030991)
--(axis cs:32,0.344988286495209)
--(axis cs:33,0.350449562072754)
--(axis cs:34,0.359314441680908)
--(axis cs:35,0.369746565818787)
--(axis cs:36,0.377751052379608)
--(axis cs:37,0.387839704751968)
--(axis cs:38,0.395201742649078)
--(axis cs:39,0.402960240840912)
--(axis cs:40,0.41206356883049)
--(axis cs:41,0.420242846012115)
--(axis cs:42,0.426930338144302)
--(axis cs:43,0.435756921768188)
--(axis cs:44,0.444888144731522)
--(axis cs:45,0.454226642847061)
--(axis cs:46,0.462222933769226)
--(axis cs:47,0.470800191164017)
--(axis cs:48,0.478543251752853)
--(axis cs:49,0.488380402326584)
--(axis cs:50,0.497232496738434)
--(axis cs:51,0.507132709026337)
--(axis cs:52,0.517136693000793)
--(axis cs:53,0.526611924171448)
--(axis cs:54,0.53290331363678)
--(axis cs:55,0.54036158323288)
--(axis cs:56,0.548401713371277)
--(axis cs:57,0.556321561336517)
--(axis cs:58,0.564241945743561)
--(axis cs:59,0.574224591255188)
--(axis cs:60,0.582858443260193)
--(axis cs:61,0.588669002056122)
--(axis cs:62,0.596605956554413)
--(axis cs:63,0.603509604930878)
--(axis cs:64,0.611193060874939)
--(axis cs:65,0.621953129768372)
--(axis cs:66,0.623930275440216)
--(axis cs:67,0.626464605331421)
--(axis cs:68,0.630587160587311)
--(axis cs:69,0.640017747879028)
--(axis cs:70,0.644859075546265)
--(axis cs:71,0.648358583450317)
--(axis cs:72,0.652629554271698)
--(axis cs:73,0.658561289310455)
--(axis cs:74,0.66532951593399)
--(axis cs:75,0.674965441226959)
--(axis cs:76,0.680010735988617)
--(axis cs:77,0.687506377696991)
--(axis cs:78,0.695369362831116)
--(axis cs:79,0.702300846576691)
--(axis cs:80,0.714516937732697)
--(axis cs:81,0.72259908914566)
--(axis cs:82,0.730052411556244)
--(axis cs:83,0.738380610942841)
--(axis cs:84,0.74695086479187)
--(axis cs:85,0.755487203598022)
--(axis cs:86,0.764384508132935)
--(axis cs:87,0.772231161594391)
--(axis cs:88,0.779674410820007)
--(axis cs:89,0.791650593280792)
--(axis cs:90,0.799716413021088)
--(axis cs:91,0.806904792785645)
--(axis cs:92,0.814422130584717)
--(axis cs:93,0.822416603565216)
--(axis cs:94,0.832105457782745)
--(axis cs:95,0.840396821498871)
--(axis cs:96,0.843855142593384)
--(axis cs:97,0.84858238697052)
--(axis cs:98,0.852118849754333)
--(axis cs:99,0.857356011867523)
--(axis cs:100,0.864098906517029)
--(axis cs:101,0.874912858009338)
--(axis cs:102,0.883753061294556)
--(axis cs:103,0.88856840133667)
--(axis cs:104,0.896439373493195)
--(axis cs:105,0.903088212013245)
--(axis cs:106,0.90838897228241)
--(axis cs:107,0.917014837265015)
--(axis cs:108,0.925963640213013)
--(axis cs:109,0.93149471282959)
--(axis cs:110,0.939448535442352)
--(axis cs:111,0.944202899932861)
--(axis cs:112,0.948115229606628)
--(axis cs:113,0.952346801757812)
--(axis cs:114,0.955950140953064)
--(axis cs:115,0.963361918926239)
--(axis cs:116,0.965221524238586)
--(axis cs:117,0.967672526836395)
--(axis cs:118,0.971268117427826)
--(axis cs:119,0.975726902484894)
--(axis cs:120,0.985247254371643)
--(axis cs:121,0.993074595928192)
--(axis cs:122,0.999175667762756)
--(axis cs:123,1.0061023235321)
--(axis cs:124,1.0126326084137)
--(axis cs:125,1.01833701133728)
--(axis cs:126,1.02694487571716)
--(axis cs:127,1.03582262992859)
--(axis cs:128,1.04524743556976)
--(axis cs:129,1.05302035808563)
--(axis cs:130,1.0598076581955)
--(axis cs:131,1.069664478302)
--(axis cs:132,1.0787718296051)
--(axis cs:133,1.0892915725708)
--(axis cs:134,1.0989146232605)
--(axis cs:135,1.1086483001709)
--(axis cs:136,1.12163913249969)
--(axis cs:137,1.12931597232819)
--(axis cs:138,1.13686490058899)
--(axis cs:139,1.14522969722748)
--(axis cs:140,1.15382647514343)
--(axis cs:141,1.1627402305603)
--(axis cs:142,1.17058265209198)
--(axis cs:143,1.17628276348114)
--(axis cs:144,1.18174588680267)
--(axis cs:145,1.1884378194809)
--(axis cs:146,1.19710659980774)
--(axis cs:147,1.20440328121185)
--(axis cs:148,1.21317636966705)
--(axis cs:149,1.22157371044159)
--(axis cs:150,1.22999310493469)
--(axis cs:151,1.23980331420898)
--(axis cs:152,1.24842715263367)
--(axis cs:153,1.2583247423172)
--(axis cs:154,1.26903259754181)
--(axis cs:155,1.27714967727661)
--(axis cs:156,1.28622055053711)
--(axis cs:157,1.29562270641327)
--(axis cs:158,1.30394625663757)
--(axis cs:159,1.31213355064392)
--(axis cs:160,1.32086622714996)
--(axis cs:161,1.32964324951172)
--(axis cs:162,1.33748853206635)
--(axis cs:163,1.3454213142395)
--(axis cs:164,1.35429513454437)
--(axis cs:165,1.36194086074829)
--(axis cs:166,1.36977791786194)
--(axis cs:167,1.37755036354065)
--(axis cs:168,1.38376700878143)
--(axis cs:169,1.39160990715027)
--(axis cs:170,1.39784455299377)
--(axis cs:171,1.40529251098633)
--(axis cs:172,1.41127991676331)
--(axis cs:173,1.41631138324738)
--(axis cs:174,1.42188930511475)
--(axis cs:175,1.4270726442337)
--(axis cs:176,1.43247509002686)
--(axis cs:177,1.43758606910706)
--(axis cs:178,1.44372713565826)
--(axis cs:179,1.44802820682526)
--(axis cs:180,1.45179498195648)
--(axis cs:181,1.4556440114975)
--(axis cs:182,1.45799171924591)
--(axis cs:183,1.46013247966766)
--(axis cs:184,1.46202147006989)
--(axis cs:185,1.46511781215668)
--(axis cs:186,1.46618676185608)
--(axis cs:187,1.46746921539307)
--(axis cs:188,1.46829867362976)
--(axis cs:189,1.46931958198547)
--(axis cs:190,1.47016751766205)
--(axis cs:191,1.47120785713196)
--(axis cs:192,1.47251772880554)
--(axis cs:193,1.47304856777191)
--(axis cs:194,1.4729231595993)
--(axis cs:195,1.47326016426086)
--(axis cs:196,1.47279810905457)
--(axis cs:197,1.47247397899628)
--(axis cs:198,1.47259604930878)
--(axis cs:199,1.47264313697815)
--(axis cs:199,1.47885954380035)
--(axis cs:199,1.47885954380035)
--(axis cs:198,1.47882425785065)
--(axis cs:197,1.47868597507477)
--(axis cs:196,1.47873783111572)
--(axis cs:195,1.47878050804138)
--(axis cs:194,1.47821569442749)
--(axis cs:193,1.47814464569092)
--(axis cs:192,1.47751128673553)
--(axis cs:191,1.47662627696991)
--(axis cs:190,1.47561407089233)
--(axis cs:189,1.4745032787323)
--(axis cs:188,1.47263383865356)
--(axis cs:187,1.47082471847534)
--(axis cs:186,1.46861064434052)
--(axis cs:185,1.466712474823)
--(axis cs:184,1.46362161636353)
--(axis cs:183,1.46162486076355)
--(axis cs:182,1.45847034454346)
--(axis cs:181,1.45599627494812)
--(axis cs:180,1.45286333560944)
--(axis cs:179,1.4488605260849)
--(axis cs:178,1.44449257850647)
--(axis cs:177,1.43983471393585)
--(axis cs:176,1.4350973367691)
--(axis cs:175,1.43060755729675)
--(axis cs:174,1.42678964138031)
--(axis cs:173,1.42062985897064)
--(axis cs:172,1.41447007656097)
--(axis cs:171,1.40767002105713)
--(axis cs:170,1.40044581890106)
--(axis cs:169,1.39336681365967)
--(axis cs:168,1.38514852523804)
--(axis cs:167,1.37818169593811)
--(axis cs:166,1.37207591533661)
--(axis cs:165,1.36375498771667)
--(axis cs:164,1.35674786567688)
--(axis cs:163,1.34918797016144)
--(axis cs:162,1.34197890758514)
--(axis cs:161,1.3358416557312)
--(axis cs:160,1.33009517192841)
--(axis cs:159,1.32274103164673)
--(axis cs:158,1.3149893283844)
--(axis cs:157,1.30716168880463)
--(axis cs:156,1.29887437820435)
--(axis cs:155,1.29178309440613)
--(axis cs:154,1.28490138053894)
--(axis cs:153,1.2785587310791)
--(axis cs:152,1.27364075183868)
--(axis cs:151,1.27033853530884)
--(axis cs:150,1.26247465610504)
--(axis cs:149,1.25336313247681)
--(axis cs:148,1.24465346336365)
--(axis cs:147,1.23604905605316)
--(axis cs:146,1.22683823108673)
--(axis cs:145,1.21859359741211)
--(axis cs:144,1.20825970172882)
--(axis cs:143,1.19965970516205)
--(axis cs:142,1.19054818153381)
--(axis cs:141,1.18175649642944)
--(axis cs:140,1.17400705814362)
--(axis cs:139,1.16625607013702)
--(axis cs:138,1.1557605266571)
--(axis cs:137,1.14620387554169)
--(axis cs:136,1.13684332370758)
--(axis cs:135,1.12709319591522)
--(axis cs:134,1.11821055412292)
--(axis cs:133,1.10820293426514)
--(axis cs:132,1.09977030754089)
--(axis cs:131,1.09179711341858)
--(axis cs:130,1.08497786521912)
--(axis cs:129,1.07922327518463)
--(axis cs:128,1.06978952884674)
--(axis cs:127,1.06122267246246)
--(axis cs:126,1.05449056625366)
--(axis cs:125,1.04839265346527)
--(axis cs:124,1.04511332511902)
--(axis cs:123,1.04230976104736)
--(axis cs:122,1.03909754753113)
--(axis cs:121,1.03571426868439)
--(axis cs:120,1.02653169631958)
--(axis cs:119,1.02037560939789)
--(axis cs:118,1.01556622982025)
--(axis cs:117,1.01052868366241)
--(axis cs:116,1.00168931484222)
--(axis cs:115,0.993307650089264)
--(axis cs:114,0.987878024578094)
--(axis cs:113,0.980432152748108)
--(axis cs:112,0.976605355739594)
--(axis cs:111,0.969090819358826)
--(axis cs:110,0.964419186115265)
--(axis cs:109,0.954986035823822)
--(axis cs:108,0.948246002197266)
--(axis cs:107,0.941085755825043)
--(axis cs:106,0.934322714805603)
--(axis cs:105,0.926451444625854)
--(axis cs:104,0.917897820472717)
--(axis cs:103,0.907244622707367)
--(axis cs:102,0.898650109767914)
--(axis cs:101,0.889037609100342)
--(axis cs:100,0.880529820919037)
--(axis cs:99,0.872541189193726)
--(axis cs:98,0.863803267478943)
--(axis cs:97,0.857470512390137)
--(axis cs:96,0.849151015281677)
--(axis cs:95,0.84083092212677)
--(axis cs:94,0.837064981460571)
--(axis cs:93,0.830957174301147)
--(axis cs:92,0.826151549816132)
--(axis cs:91,0.821499526500702)
--(axis cs:90,0.809628069400787)
--(axis cs:89,0.80217444896698)
--(axis cs:88,0.795798420906067)
--(axis cs:87,0.787960290908813)
--(axis cs:86,0.780476093292236)
--(axis cs:85,0.771631717681885)
--(axis cs:84,0.76588249206543)
--(axis cs:83,0.759841978549957)
--(axis cs:82,0.752937614917755)
--(axis cs:81,0.741726398468018)
--(axis cs:80,0.732780456542969)
--(axis cs:79,0.726110994815826)
--(axis cs:78,0.719527065753937)
--(axis cs:77,0.70963841676712)
--(axis cs:76,0.700900256633759)
--(axis cs:75,0.693492770195007)
--(axis cs:74,0.685740053653717)
--(axis cs:73,0.677868723869324)
--(axis cs:72,0.671186983585358)
--(axis cs:71,0.664720058441162)
--(axis cs:70,0.656455993652344)
--(axis cs:69,0.648517906665802)
--(axis cs:68,0.643255531787872)
--(axis cs:67,0.639840126037598)
--(axis cs:66,0.635701417922974)
--(axis cs:65,0.62631231546402)
--(axis cs:64,0.618202805519104)
--(axis cs:63,0.610583126544952)
--(axis cs:62,0.602293491363525)
--(axis cs:61,0.591032087802887)
--(axis cs:60,0.583161354064941)
--(axis cs:59,0.576743304729462)
--(axis cs:58,0.56718784570694)
--(axis cs:57,0.560262441635132)
--(axis cs:56,0.552489817142487)
--(axis cs:55,0.546287178993225)
--(axis cs:54,0.53741866350174)
--(axis cs:53,0.529108047485352)
--(axis cs:52,0.522707164287567)
--(axis cs:51,0.514953076839447)
--(axis cs:50,0.504633963108063)
--(axis cs:49,0.495454281568527)
--(axis cs:48,0.487371832132339)
--(axis cs:47,0.479362934827805)
--(axis cs:46,0.471721708774567)
--(axis cs:45,0.464078277349472)
--(axis cs:44,0.457662105560303)
--(axis cs:43,0.449556738138199)
--(axis cs:42,0.441282451152802)
--(axis cs:41,0.43444812297821)
--(axis cs:40,0.426796287298203)
--(axis cs:39,0.419362217187881)
--(axis cs:38,0.41019132733345)
--(axis cs:37,0.39815154671669)
--(axis cs:36,0.389706999063492)
--(axis cs:35,0.381087750196457)
--(axis cs:34,0.372612595558167)
--(axis cs:33,0.364448726177216)
--(axis cs:32,0.355817973613739)
--(axis cs:31,0.346687912940979)
--(axis cs:30,0.337534576654434)
--(axis cs:29,0.330469280481339)
--(axis cs:28,0.321944743394852)
--(axis cs:27,0.312927186489105)
--(axis cs:26,0.303728431463242)
--(axis cs:25,0.295563071966171)
--(axis cs:24,0.285508781671524)
--(axis cs:23,0.275602549314499)
--(axis cs:22,0.267727971076965)
--(axis cs:21,0.260335594415665)
--(axis cs:20,0.252647817134857)
--(axis cs:19,0.242916733026505)
--(axis cs:18,0.235081374645233)
--(axis cs:17,0.227376371622086)
--(axis cs:16,0.217474952340126)
--(axis cs:15,0.209782749414444)
--(axis cs:14,0.202460899949074)
--(axis cs:13,0.193831548094749)
--(axis cs:12,0.185982421040535)
--(axis cs:11,0.177802070975304)
--(axis cs:10,0.168801546096802)
--(axis cs:9,0.160820722579956)
--(axis cs:8,0.153709545731544)
--(axis cs:7,0.146314859390259)
--(axis cs:6,0.138365030288696)
--(axis cs:5,0.130169227719307)
--(axis cs:4,0.124389573931694)
--(axis cs:3,0.118485860526562)
--(axis cs:2,0.111821532249451)
--(axis cs:1,0.107941515743732)
--(axis cs:0,0.104311615228653)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100208424031734)
--(axis cs:0,0.0999749824404716)
--(axis cs:1,0.100300997495651)
--(axis cs:2,0.10063312202692)
--(axis cs:3,0.101555414497852)
--(axis cs:4,0.102519199252129)
--(axis cs:5,0.103854946792126)
--(axis cs:6,0.105286218225956)
--(axis cs:7,0.107861280441284)
--(axis cs:8,0.110735647380352)
--(axis cs:9,0.114529110491276)
--(axis cs:10,0.119093552231789)
--(axis cs:11,0.123913861811161)
--(axis cs:12,0.128445357084274)
--(axis cs:13,0.132827609777451)
--(axis cs:14,0.137637540698051)
--(axis cs:15,0.142248645424843)
--(axis cs:16,0.146378457546234)
--(axis cs:17,0.150846809148788)
--(axis cs:18,0.157372772693634)
--(axis cs:19,0.160872131586075)
--(axis cs:20,0.166114255785942)
--(axis cs:21,0.170786753296852)
--(axis cs:22,0.175546646118164)
--(axis cs:23,0.182096257805824)
--(axis cs:24,0.18563649058342)
--(axis cs:25,0.189110815525055)
--(axis cs:26,0.192810609936714)
--(axis cs:27,0.195985689759254)
--(axis cs:28,0.201241478323936)
--(axis cs:29,0.206407740712166)
--(axis cs:30,0.21260991692543)
--(axis cs:31,0.217020004987717)
--(axis cs:32,0.224700927734375)
--(axis cs:33,0.227753058075905)
--(axis cs:34,0.232351914048195)
--(axis cs:35,0.237881034612656)
--(axis cs:36,0.242636516690254)
--(axis cs:37,0.248471587896347)
--(axis cs:38,0.253190338611603)
--(axis cs:39,0.257575571537018)
--(axis cs:40,0.264353632926941)
--(axis cs:41,0.269108712673187)
--(axis cs:42,0.272830814123154)
--(axis cs:43,0.277409285306931)
--(axis cs:44,0.280323177576065)
--(axis cs:45,0.283469021320343)
--(axis cs:46,0.286147058010101)
--(axis cs:47,0.290266543626785)
--(axis cs:48,0.293579578399658)
--(axis cs:49,0.299785792827606)
--(axis cs:50,0.304984211921692)
--(axis cs:51,0.309493750333786)
--(axis cs:52,0.313281685113907)
--(axis cs:53,0.319670349359512)
--(axis cs:54,0.323969423770905)
--(axis cs:55,0.328674912452698)
--(axis cs:56,0.333643943071365)
--(axis cs:57,0.337238520383835)
--(axis cs:58,0.341010063886642)
--(axis cs:59,0.348599463701248)
--(axis cs:60,0.353480815887451)
--(axis cs:61,0.357752352952957)
--(axis cs:62,0.364623695611954)
--(axis cs:63,0.368987292051315)
--(axis cs:64,0.372678399085999)
--(axis cs:65,0.378355830907822)
--(axis cs:66,0.383982479572296)
--(axis cs:67,0.384578853845596)
--(axis cs:68,0.385004490613937)
--(axis cs:69,0.385736256837845)
--(axis cs:70,0.387671113014221)
--(axis cs:71,0.389899045228958)
--(axis cs:72,0.392546683549881)
--(axis cs:73,0.394932776689529)
--(axis cs:74,0.399270296096802)
--(axis cs:75,0.402432709932327)
--(axis cs:76,0.405009925365448)
--(axis cs:77,0.409521728754044)
--(axis cs:78,0.412637650966644)
--(axis cs:79,0.414149969816208)
--(axis cs:80,0.415777027606964)
--(axis cs:81,0.41903555393219)
--(axis cs:82,0.423850864171982)
--(axis cs:83,0.426075339317322)
--(axis cs:84,0.427762150764465)
--(axis cs:85,0.430208534002304)
--(axis cs:86,0.43395933508873)
--(axis cs:87,0.437048971652985)
--(axis cs:88,0.441064476966858)
--(axis cs:89,0.443381756544113)
--(axis cs:90,0.447604686021805)
--(axis cs:91,0.453016638755798)
--(axis cs:92,0.45693102478981)
--(axis cs:93,0.461603283882141)
--(axis cs:94,0.466183066368103)
--(axis cs:95,0.471121788024902)
--(axis cs:96,0.474475830793381)
--(axis cs:97,0.479200780391693)
--(axis cs:98,0.483361959457397)
--(axis cs:99,0.489486962556839)
--(axis cs:100,0.496765464544296)
--(axis cs:101,0.502603530883789)
--(axis cs:102,0.506609439849854)
--(axis cs:103,0.50970983505249)
--(axis cs:104,0.51482218503952)
--(axis cs:105,0.518742263317108)
--(axis cs:106,0.522132754325867)
--(axis cs:107,0.528847932815552)
--(axis cs:108,0.536323666572571)
--(axis cs:109,0.541029751300812)
--(axis cs:110,0.5454460978508)
--(axis cs:111,0.550222039222717)
--(axis cs:112,0.555988729000092)
--(axis cs:113,0.561509132385254)
--(axis cs:114,0.566323280334473)
--(axis cs:115,0.574397206306458)
--(axis cs:116,0.578214704990387)
--(axis cs:117,0.581978023052216)
--(axis cs:118,0.585290968418121)
--(axis cs:119,0.590269267559052)
--(axis cs:120,0.598628997802734)
--(axis cs:121,0.604842305183411)
--(axis cs:122,0.609583973884583)
--(axis cs:123,0.615263700485229)
--(axis cs:124,0.620120763778687)
--(axis cs:125,0.625091254711151)
--(axis cs:126,0.63163036108017)
--(axis cs:127,0.638968586921692)
--(axis cs:128,0.644509136676788)
--(axis cs:129,0.649197161197662)
--(axis cs:130,0.654595673084259)
--(axis cs:131,0.657697916030884)
--(axis cs:132,0.661714792251587)
--(axis cs:133,0.66748434305191)
--(axis cs:134,0.67320704460144)
--(axis cs:135,0.680047988891602)
--(axis cs:136,0.686665296554565)
--(axis cs:137,0.693149387836456)
--(axis cs:138,0.700704753398895)
--(axis cs:139,0.706344306468964)
--(axis cs:140,0.712887048721313)
--(axis cs:141,0.719195663928986)
--(axis cs:142,0.72523033618927)
--(axis cs:143,0.731035113334656)
--(axis cs:144,0.735827445983887)
--(axis cs:145,0.740204691886902)
--(axis cs:146,0.745980441570282)
--(axis cs:147,0.751783132553101)
--(axis cs:148,0.757665276527405)
--(axis cs:149,0.762005209922791)
--(axis cs:150,0.767084658145905)
--(axis cs:151,0.772729456424713)
--(axis cs:152,0.778626620769501)
--(axis cs:153,0.784646570682526)
--(axis cs:154,0.791561901569366)
--(axis cs:155,0.796095728874207)
--(axis cs:156,0.801060616970062)
--(axis cs:157,0.805023491382599)
--(axis cs:158,0.809466481208801)
--(axis cs:159,0.81436163187027)
--(axis cs:160,0.818988800048828)
--(axis cs:161,0.824460029602051)
--(axis cs:162,0.829382479190826)
--(axis cs:163,0.833900928497314)
--(axis cs:164,0.838238894939423)
--(axis cs:165,0.842852652072906)
--(axis cs:166,0.84836333990097)
--(axis cs:167,0.852527320384979)
--(axis cs:168,0.854329884052277)
--(axis cs:169,0.85854560136795)
--(axis cs:170,0.861965119838715)
--(axis cs:171,0.86554342508316)
--(axis cs:172,0.869275689125061)
--(axis cs:173,0.871445059776306)
--(axis cs:174,0.873460054397583)
--(axis cs:175,0.876493752002716)
--(axis cs:176,0.879474818706512)
--(axis cs:177,0.881214380264282)
--(axis cs:178,0.883249044418335)
--(axis cs:179,0.885357916355133)
--(axis cs:180,0.886417865753174)
--(axis cs:181,0.888356268405914)
--(axis cs:182,0.889608681201935)
--(axis cs:183,0.890979707241058)
--(axis cs:184,0.891931891441345)
--(axis cs:185,0.892417371273041)
--(axis cs:186,0.893096923828125)
--(axis cs:187,0.894259870052338)
--(axis cs:188,0.89408665895462)
--(axis cs:189,0.893570482730865)
--(axis cs:190,0.894286394119263)
--(axis cs:191,0.894412815570831)
--(axis cs:192,0.894481062889099)
--(axis cs:193,0.894101440906525)
--(axis cs:194,0.893999934196472)
--(axis cs:195,0.894003748893738)
--(axis cs:196,0.894341170787811)
--(axis cs:197,0.894660532474518)
--(axis cs:198,0.894352674484253)
--(axis cs:199,0.89434140920639)
--(axis cs:199,0.941476583480835)
--(axis cs:199,0.941476583480835)
--(axis cs:198,0.941462993621826)
--(axis cs:197,0.941283881664276)
--(axis cs:196,0.941168248653412)
--(axis cs:195,0.941085398197174)
--(axis cs:194,0.940524041652679)
--(axis cs:193,0.940085113048553)
--(axis cs:192,0.940142631530762)
--(axis cs:191,0.940128803253174)
--(axis cs:190,0.940568923950195)
--(axis cs:189,0.939818024635315)
--(axis cs:188,0.938881158828735)
--(axis cs:187,0.938655197620392)
--(axis cs:186,0.938209056854248)
--(axis cs:185,0.937468528747559)
--(axis cs:184,0.935930073261261)
--(axis cs:183,0.935587704181671)
--(axis cs:182,0.935533821582794)
--(axis cs:181,0.934727370738983)
--(axis cs:180,0.932515382766724)
--(axis cs:179,0.930762052536011)
--(axis cs:178,0.928971767425537)
--(axis cs:177,0.927765965461731)
--(axis cs:176,0.926060855388641)
--(axis cs:175,0.924490511417389)
--(axis cs:174,0.922313630580902)
--(axis cs:173,0.919746696949005)
--(axis cs:172,0.917281091213226)
--(axis cs:171,0.914215564727783)
--(axis cs:170,0.9101522564888)
--(axis cs:169,0.907704710960388)
--(axis cs:168,0.903497397899628)
--(axis cs:167,0.899911880493164)
--(axis cs:166,0.896331608295441)
--(axis cs:165,0.89217472076416)
--(axis cs:164,0.889057993888855)
--(axis cs:163,0.885164797306061)
--(axis cs:162,0.881273806095123)
--(axis cs:161,0.876975774765015)
--(axis cs:160,0.872671008110046)
--(axis cs:159,0.867186546325684)
--(axis cs:158,0.862725436687469)
--(axis cs:157,0.85918664932251)
--(axis cs:156,0.85341864824295)
--(axis cs:155,0.848540246486664)
--(axis cs:154,0.84264749288559)
--(axis cs:153,0.83559912443161)
--(axis cs:152,0.829362690448761)
--(axis cs:151,0.824402272701263)
--(axis cs:150,0.818243622779846)
--(axis cs:149,0.812862515449524)
--(axis cs:148,0.8078932762146)
--(axis cs:147,0.801550924777985)
--(axis cs:146,0.795093536376953)
--(axis cs:145,0.789445757865906)
--(axis cs:144,0.783588588237762)
--(axis cs:143,0.778588354587555)
--(axis cs:142,0.774266004562378)
--(axis cs:141,0.769595742225647)
--(axis cs:140,0.763499021530151)
--(axis cs:139,0.758584022521973)
--(axis cs:138,0.753042578697205)
--(axis cs:137,0.748725831508636)
--(axis cs:136,0.743799149990082)
--(axis cs:135,0.738141655921936)
--(axis cs:134,0.732446610927582)
--(axis cs:133,0.725680649280548)
--(axis cs:132,0.71940004825592)
--(axis cs:131,0.713012635707855)
--(axis cs:130,0.707072615623474)
--(axis cs:129,0.702854812145233)
--(axis cs:128,0.697824597358704)
--(axis cs:127,0.692472338676453)
--(axis cs:126,0.687588155269623)
--(axis cs:125,0.68148547410965)
--(axis cs:124,0.677904903888702)
--(axis cs:123,0.673804044723511)
--(axis cs:122,0.670204818248749)
--(axis cs:121,0.667071223258972)
--(axis cs:120,0.663406133651733)
--(axis cs:119,0.660730302333832)
--(axis cs:118,0.659173429012299)
--(axis cs:117,0.657607674598694)
--(axis cs:116,0.648691713809967)
--(axis cs:115,0.642294645309448)
--(axis cs:114,0.638709604740143)
--(axis cs:113,0.632853448390961)
--(axis cs:112,0.629207670688629)
--(axis cs:111,0.624695003032684)
--(axis cs:110,0.622263967990875)
--(axis cs:109,0.617560207843781)
--(axis cs:108,0.611602902412415)
--(axis cs:107,0.606622040271759)
--(axis cs:106,0.602085292339325)
--(axis cs:105,0.597363829612732)
--(axis cs:104,0.590360224246979)
--(axis cs:103,0.583361923694611)
--(axis cs:102,0.57761824131012)
--(axis cs:101,0.572143495082855)
--(axis cs:100,0.567828476428986)
--(axis cs:99,0.562645673751831)
--(axis cs:98,0.558282673358917)
--(axis cs:97,0.554899752140045)
--(axis cs:96,0.550291180610657)
--(axis cs:95,0.543610632419586)
--(axis cs:94,0.537797451019287)
--(axis cs:93,0.531030893325806)
--(axis cs:92,0.52639764547348)
--(axis cs:91,0.520985245704651)
--(axis cs:90,0.516433596611023)
--(axis cs:89,0.513159811496735)
--(axis cs:88,0.505929470062256)
--(axis cs:87,0.501272976398468)
--(axis cs:86,0.496381253004074)
--(axis cs:85,0.490607887506485)
--(axis cs:84,0.484631657600403)
--(axis cs:83,0.479278296232224)
--(axis cs:82,0.472461879253387)
--(axis cs:81,0.468586981296539)
--(axis cs:80,0.463999450206757)
--(axis cs:79,0.456519961357117)
--(axis cs:78,0.451869577169418)
--(axis cs:77,0.448634266853333)
--(axis cs:76,0.44632875919342)
--(axis cs:75,0.444138526916504)
--(axis cs:74,0.437180429697037)
--(axis cs:73,0.434300363063812)
--(axis cs:72,0.431798428297043)
--(axis cs:71,0.430228769779205)
--(axis cs:70,0.428861767053604)
--(axis cs:69,0.425868511199951)
--(axis cs:68,0.417798221111298)
--(axis cs:67,0.412762403488159)
--(axis cs:66,0.408407211303711)
--(axis cs:65,0.404374003410339)
--(axis cs:64,0.39842301607132)
--(axis cs:63,0.394504517316818)
--(axis cs:62,0.390565693378448)
--(axis cs:61,0.386835157871246)
--(axis cs:60,0.383236974477768)
--(axis cs:59,0.378849864006042)
--(axis cs:58,0.372699797153473)
--(axis cs:57,0.370053976774216)
--(axis cs:56,0.365791529417038)
--(axis cs:55,0.358886063098907)
--(axis cs:54,0.352480918169022)
--(axis cs:53,0.346093028783798)
--(axis cs:52,0.341544389724731)
--(axis cs:51,0.337453037500381)
--(axis cs:50,0.331276506185532)
--(axis cs:49,0.326473385095596)
--(axis cs:48,0.321875810623169)
--(axis cs:47,0.315066486597061)
--(axis cs:46,0.310980945825577)
--(axis cs:45,0.305586844682693)
--(axis cs:44,0.302056133747101)
--(axis cs:43,0.294298768043518)
--(axis cs:42,0.289533168077469)
--(axis cs:41,0.285914033651352)
--(axis cs:40,0.280525058507919)
--(axis cs:39,0.275305777788162)
--(axis cs:38,0.269542634487152)
--(axis cs:37,0.262056797742844)
--(axis cs:36,0.258098214864731)
--(axis cs:35,0.251304149627686)
--(axis cs:34,0.246049582958221)
--(axis cs:33,0.240005448460579)
--(axis cs:32,0.235609829425812)
--(axis cs:31,0.231178283691406)
--(axis cs:30,0.226957723498344)
--(axis cs:29,0.22419199347496)
--(axis cs:28,0.219651341438293)
--(axis cs:27,0.214089274406433)
--(axis cs:26,0.208799809217453)
--(axis cs:25,0.204626560211182)
--(axis cs:24,0.197318777441978)
--(axis cs:23,0.192026272416115)
--(axis cs:22,0.188155308365822)
--(axis cs:21,0.18394248187542)
--(axis cs:20,0.179190680384636)
--(axis cs:19,0.173029020428658)
--(axis cs:18,0.168940886855125)
--(axis cs:17,0.165537744760513)
--(axis cs:16,0.160153195261955)
--(axis cs:15,0.156134456396103)
--(axis cs:14,0.150988280773163)
--(axis cs:13,0.146992713212967)
--(axis cs:12,0.142684370279312)
--(axis cs:11,0.138594344258308)
--(axis cs:10,0.134688943624496)
--(axis cs:9,0.132088094949722)
--(axis cs:8,0.127770230174065)
--(axis cs:7,0.122538834810257)
--(axis cs:6,0.117632903158665)
--(axis cs:5,0.113586626946926)
--(axis cs:4,0.1102429702878)
--(axis cs:3,0.106485344469547)
--(axis cs:2,0.102649219334126)
--(axis cs:1,0.101250894367695)
--(axis cs:0,0.100208424031734)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.10053588449955)
--(axis cs:0,0.100311331450939)
--(axis cs:1,0.100840598344803)
--(axis cs:2,0.101829998195171)
--(axis cs:3,0.103211112320423)
--(axis cs:4,0.105729654431343)
--(axis cs:5,0.107623733580112)
--(axis cs:6,0.110506623983383)
--(axis cs:7,0.113777734339237)
--(axis cs:8,0.118192471563816)
--(axis cs:9,0.122369438409805)
--(axis cs:10,0.125816598534584)
--(axis cs:11,0.12941563129425)
--(axis cs:12,0.134158283472061)
--(axis cs:13,0.137868225574493)
--(axis cs:14,0.141765758395195)
--(axis cs:15,0.145391955971718)
--(axis cs:16,0.149401947855949)
--(axis cs:17,0.153227597475052)
--(axis cs:18,0.158345460891724)
--(axis cs:19,0.1620804220438)
--(axis cs:20,0.165861502289772)
--(axis cs:21,0.168831571936607)
--(axis cs:22,0.171646118164062)
--(axis cs:23,0.174392625689507)
--(axis cs:24,0.179961428046227)
--(axis cs:25,0.185699701309204)
--(axis cs:26,0.187793120741844)
--(axis cs:27,0.191254913806915)
--(axis cs:28,0.195035129785538)
--(axis cs:29,0.199389591813087)
--(axis cs:30,0.20444743335247)
--(axis cs:31,0.208469703793526)
--(axis cs:32,0.213169187307358)
--(axis cs:33,0.218270689249039)
--(axis cs:34,0.222281843423843)
--(axis cs:35,0.227145120501518)
--(axis cs:36,0.232092261314392)
--(axis cs:37,0.235901087522507)
--(axis cs:38,0.242302164435387)
--(axis cs:39,0.246153101325035)
--(axis cs:40,0.250552445650101)
--(axis cs:41,0.254097431898117)
--(axis cs:42,0.257733523845673)
--(axis cs:43,0.261885762214661)
--(axis cs:44,0.268176764249802)
--(axis cs:45,0.272379726171494)
--(axis cs:46,0.278076529502869)
--(axis cs:47,0.282592564821243)
--(axis cs:48,0.287627846002579)
--(axis cs:49,0.293452531099319)
--(axis cs:50,0.29768693447113)
--(axis cs:51,0.30273100733757)
--(axis cs:52,0.306743800640106)
--(axis cs:53,0.311115622520447)
--(axis cs:54,0.314757257699966)
--(axis cs:55,0.319921970367432)
--(axis cs:56,0.324958652257919)
--(axis cs:57,0.329578220844269)
--(axis cs:58,0.333913415670395)
--(axis cs:59,0.339591562747955)
--(axis cs:60,0.343169033527374)
--(axis cs:61,0.347085326910019)
--(axis cs:62,0.352475315332413)
--(axis cs:63,0.355939835309982)
--(axis cs:64,0.359024435281754)
--(axis cs:65,0.362733691930771)
--(axis cs:66,0.367905139923096)
--(axis cs:67,0.369758486747742)
--(axis cs:68,0.37059298157692)
--(axis cs:69,0.371715605258942)
--(axis cs:70,0.375646889209747)
--(axis cs:71,0.379998028278351)
--(axis cs:72,0.383371144533157)
--(axis cs:73,0.387813478708267)
--(axis cs:74,0.392430305480957)
--(axis cs:75,0.397136449813843)
--(axis cs:76,0.401909589767456)
--(axis cs:77,0.408172458410263)
--(axis cs:78,0.414408266544342)
--(axis cs:79,0.417727828025818)
--(axis cs:80,0.421933829784393)
--(axis cs:81,0.427220284938812)
--(axis cs:82,0.43294432759285)
--(axis cs:83,0.437480032444)
--(axis cs:84,0.439928591251373)
--(axis cs:85,0.442084938287735)
--(axis cs:86,0.447402983903885)
--(axis cs:87,0.452307522296906)
--(axis cs:88,0.457667976617813)
--(axis cs:89,0.461265414953232)
--(axis cs:90,0.465642929077148)
--(axis cs:91,0.471270591020584)
--(axis cs:92,0.476376831531525)
--(axis cs:93,0.481017053127289)
--(axis cs:94,0.488177835941315)
--(axis cs:95,0.493134945631027)
--(axis cs:96,0.496735155582428)
--(axis cs:97,0.501643180847168)
--(axis cs:98,0.505759835243225)
--(axis cs:99,0.510317862033844)
--(axis cs:100,0.514587223529816)
--(axis cs:101,0.519613742828369)
--(axis cs:102,0.5259929895401)
--(axis cs:103,0.530497670173645)
--(axis cs:104,0.535135328769684)
--(axis cs:105,0.538862586021423)
--(axis cs:106,0.542168200016022)
--(axis cs:107,0.549238324165344)
--(axis cs:108,0.555534899234772)
--(axis cs:109,0.55923467874527)
--(axis cs:110,0.563105583190918)
--(axis cs:111,0.566805958747864)
--(axis cs:112,0.572350800037384)
--(axis cs:113,0.576827526092529)
--(axis cs:114,0.579521477222443)
--(axis cs:115,0.585263609886169)
--(axis cs:116,0.587814569473267)
--(axis cs:117,0.590373158454895)
--(axis cs:118,0.593980610370636)
--(axis cs:119,0.59772789478302)
--(axis cs:120,0.603959560394287)
--(axis cs:121,0.609876155853271)
--(axis cs:122,0.612930953502655)
--(axis cs:123,0.617119491100311)
--(axis cs:124,0.621034622192383)
--(axis cs:125,0.624899566173553)
--(axis cs:126,0.62941700220108)
--(axis cs:127,0.634430170059204)
--(axis cs:128,0.639788627624512)
--(axis cs:129,0.644595324993134)
--(axis cs:130,0.647705554962158)
--(axis cs:131,0.653340220451355)
--(axis cs:132,0.65729832649231)
--(axis cs:133,0.66090190410614)
--(axis cs:134,0.665580332279205)
--(axis cs:135,0.670075714588165)
--(axis cs:136,0.674816966056824)
--(axis cs:137,0.679971098899841)
--(axis cs:138,0.684368968009949)
--(axis cs:139,0.689040124416351)
--(axis cs:140,0.693403780460358)
--(axis cs:141,0.697670161724091)
--(axis cs:142,0.703232169151306)
--(axis cs:143,0.706554234027863)
--(axis cs:144,0.710088491439819)
--(axis cs:145,0.71370130777359)
--(axis cs:146,0.717021763324738)
--(axis cs:147,0.721802413463593)
--(axis cs:148,0.725139081478119)
--(axis cs:149,0.729260385036469)
--(axis cs:150,0.734162747859955)
--(axis cs:151,0.737354338169098)
--(axis cs:152,0.741181612014771)
--(axis cs:153,0.746466934680939)
--(axis cs:154,0.750607073307037)
--(axis cs:155,0.755560040473938)
--(axis cs:156,0.759282290935516)
--(axis cs:157,0.763395071029663)
--(axis cs:158,0.768205583095551)
--(axis cs:159,0.773127913475037)
--(axis cs:160,0.777871012687683)
--(axis cs:161,0.781781613826752)
--(axis cs:162,0.784223794937134)
--(axis cs:163,0.786983072757721)
--(axis cs:164,0.790596783161163)
--(axis cs:165,0.795144855976105)
--(axis cs:166,0.798847377300262)
--(axis cs:167,0.801958799362183)
--(axis cs:168,0.804499566555023)
--(axis cs:169,0.808121681213379)
--(axis cs:170,0.80981707572937)
--(axis cs:171,0.81294184923172)
--(axis cs:172,0.814836919307709)
--(axis cs:173,0.816617727279663)
--(axis cs:174,0.818548023700714)
--(axis cs:175,0.820221900939941)
--(axis cs:176,0.821666896343231)
--(axis cs:177,0.824609875679016)
--(axis cs:178,0.826666831970215)
--(axis cs:179,0.827921271324158)
--(axis cs:180,0.828864276409149)
--(axis cs:181,0.829405844211578)
--(axis cs:182,0.831061005592346)
--(axis cs:183,0.83093398809433)
--(axis cs:184,0.83190244436264)
--(axis cs:185,0.833062350749969)
--(axis cs:186,0.833206176757812)
--(axis cs:187,0.834436774253845)
--(axis cs:188,0.835294604301453)
--(axis cs:189,0.835337042808533)
--(axis cs:190,0.835128128528595)
--(axis cs:191,0.83549290895462)
--(axis cs:192,0.836285293102264)
--(axis cs:193,0.836171567440033)
--(axis cs:194,0.83609539270401)
--(axis cs:195,0.835941135883331)
--(axis cs:196,0.836717486381531)
--(axis cs:197,0.836391448974609)
--(axis cs:198,0.836198151111603)
--(axis cs:199,0.836267232894897)
--(axis cs:199,0.836967170238495)
--(axis cs:199,0.836967170238495)
--(axis cs:198,0.837084054946899)
--(axis cs:197,0.8372483253479)
--(axis cs:196,0.837032616138458)
--(axis cs:195,0.836111545562744)
--(axis cs:194,0.836657106876373)
--(axis cs:193,0.837283492088318)
--(axis cs:192,0.836380541324615)
--(axis cs:191,0.836163997650146)
--(axis cs:190,0.83623605966568)
--(axis cs:189,0.837241947650909)
--(axis cs:188,0.836946845054626)
--(axis cs:187,0.83693915605545)
--(axis cs:186,0.835729479789734)
--(axis cs:185,0.83497029542923)
--(axis cs:184,0.834459006786346)
--(axis cs:183,0.832967400550842)
--(axis cs:182,0.831462502479553)
--(axis cs:181,0.831835269927979)
--(axis cs:180,0.830960333347321)
--(axis cs:179,0.829109609127045)
--(axis cs:178,0.8275226354599)
--(axis cs:177,0.824937880039215)
--(axis cs:176,0.823660969734192)
--(axis cs:175,0.822185814380646)
--(axis cs:174,0.820540964603424)
--(axis cs:173,0.818026423454285)
--(axis cs:172,0.81534081697464)
--(axis cs:171,0.814128398895264)
--(axis cs:170,0.811144232749939)
--(axis cs:169,0.808160245418549)
--(axis cs:168,0.806623637676239)
--(axis cs:167,0.805040419101715)
--(axis cs:166,0.802071928977966)
--(axis cs:165,0.799545228481293)
--(axis cs:164,0.796298444271088)
--(axis cs:163,0.793159186840057)
--(axis cs:162,0.789425253868103)
--(axis cs:161,0.786265254020691)
--(axis cs:160,0.782762289047241)
--(axis cs:159,0.778956770896912)
--(axis cs:158,0.774861931800842)
--(axis cs:157,0.771264374256134)
--(axis cs:156,0.767748236656189)
--(axis cs:155,0.764798879623413)
--(axis cs:154,0.76021409034729)
--(axis cs:153,0.756013214588165)
--(axis cs:152,0.751210451126099)
--(axis cs:151,0.746228456497192)
--(axis cs:150,0.739557921886444)
--(axis cs:149,0.735097289085388)
--(axis cs:148,0.73155152797699)
--(axis cs:147,0.727355122566223)
--(axis cs:146,0.7235067486763)
--(axis cs:145,0.720176517963409)
--(axis cs:144,0.713458061218262)
--(axis cs:143,0.708084344863892)
--(axis cs:142,0.703366160392761)
--(axis cs:141,0.700186610221863)
--(axis cs:140,0.694673299789429)
--(axis cs:139,0.690493702888489)
--(axis cs:138,0.685615181922913)
--(axis cs:137,0.680234611034393)
--(axis cs:136,0.676349103450775)
--(axis cs:135,0.670223355293274)
--(axis cs:134,0.666009724140167)
--(axis cs:133,0.661780059337616)
--(axis cs:132,0.657371401786804)
--(axis cs:131,0.653909802436829)
--(axis cs:130,0.650317430496216)
--(axis cs:129,0.646321952342987)
--(axis cs:128,0.64127916097641)
--(axis cs:127,0.636820495128632)
--(axis cs:126,0.63192743062973)
--(axis cs:125,0.626832246780396)
--(axis cs:124,0.623194396495819)
--(axis cs:123,0.620213747024536)
--(axis cs:122,0.617791175842285)
--(axis cs:121,0.613967835903168)
--(axis cs:120,0.608093440532684)
--(axis cs:119,0.60475754737854)
--(axis cs:118,0.601080536842346)
--(axis cs:117,0.597739100456238)
--(axis cs:116,0.591537952423096)
--(axis cs:115,0.587634444236755)
--(axis cs:114,0.58343380689621)
--(axis cs:113,0.578943908214569)
--(axis cs:112,0.576549768447876)
--(axis cs:111,0.571363866329193)
--(axis cs:110,0.568553626537323)
--(axis cs:109,0.560441195964813)
--(axis cs:108,0.556119382381439)
--(axis cs:107,0.551078498363495)
--(axis cs:106,0.548208832740784)
--(axis cs:105,0.543288350105286)
--(axis cs:104,0.537805676460266)
--(axis cs:103,0.530840694904327)
--(axis cs:102,0.52729457616806)
--(axis cs:101,0.522484123706818)
--(axis cs:100,0.515147268772125)
--(axis cs:99,0.51045548915863)
--(axis cs:98,0.507083892822266)
--(axis cs:97,0.502465128898621)
--(axis cs:96,0.498644858598709)
--(axis cs:95,0.495146065950394)
--(axis cs:94,0.49187695980072)
--(axis cs:93,0.486045658588409)
--(axis cs:92,0.483115941286087)
--(axis cs:91,0.478757530450821)
--(axis cs:90,0.475575625896454)
--(axis cs:89,0.471465557813644)
--(axis cs:88,0.466427206993103)
--(axis cs:87,0.463112741708755)
--(axis cs:86,0.459154725074768)
--(axis cs:85,0.45446389913559)
--(axis cs:84,0.450079470872879)
--(axis cs:83,0.445047199726105)
--(axis cs:82,0.441192120313644)
--(axis cs:81,0.436809360980988)
--(axis cs:80,0.432074874639511)
--(axis cs:79,0.425832778215408)
--(axis cs:78,0.421891331672668)
--(axis cs:77,0.416446626186371)
--(axis cs:76,0.413261294364929)
--(axis cs:75,0.409931629896164)
--(axis cs:74,0.404586374759674)
--(axis cs:73,0.401960641145706)
--(axis cs:72,0.399101674556732)
--(axis cs:71,0.397150009870529)
--(axis cs:70,0.394753783941269)
--(axis cs:69,0.391717582941055)
--(axis cs:68,0.383031129837036)
--(axis cs:67,0.377278387546539)
--(axis cs:66,0.372224181890488)
--(axis cs:65,0.369486898183823)
--(axis cs:64,0.362141102552414)
--(axis cs:63,0.35780742764473)
--(axis cs:62,0.354020357131958)
--(axis cs:61,0.348721206188202)
--(axis cs:60,0.344900250434875)
--(axis cs:59,0.340260833501816)
--(axis cs:58,0.334279537200928)
--(axis cs:57,0.331125169992447)
--(axis cs:56,0.326127290725708)
--(axis cs:55,0.320466458797455)
--(axis cs:54,0.316493690013885)
--(axis cs:53,0.311824321746826)
--(axis cs:52,0.30717271566391)
--(axis cs:51,0.302830219268799)
--(axis cs:50,0.297832608222961)
--(axis cs:49,0.294200122356415)
--(axis cs:48,0.288202166557312)
--(axis cs:47,0.284202396869659)
--(axis cs:46,0.279735296964645)
--(axis cs:45,0.275432050228119)
--(axis cs:44,0.26963397860527)
--(axis cs:43,0.26481369137764)
--(axis cs:42,0.261598765850067)
--(axis cs:41,0.257111936807632)
--(axis cs:40,0.253502696752548)
--(axis cs:39,0.250855147838593)
--(axis cs:38,0.245793774724007)
--(axis cs:37,0.240105047821999)
--(axis cs:36,0.23566809296608)
--(axis cs:35,0.232550650835037)
--(axis cs:34,0.227457717061043)
--(axis cs:33,0.223386064171791)
--(axis cs:32,0.220418512821198)
--(axis cs:31,0.215651243925095)
--(axis cs:30,0.211617469787598)
--(axis cs:29,0.205393224954605)
--(axis cs:28,0.20123228430748)
--(axis cs:27,0.19673915207386)
--(axis cs:26,0.193359777331352)
--(axis cs:25,0.189361065626144)
--(axis cs:24,0.186105951666832)
--(axis cs:23,0.182360604405403)
--(axis cs:22,0.177345469594002)
--(axis cs:21,0.173347339034081)
--(axis cs:20,0.168092504143715)
--(axis cs:19,0.163263514637947)
--(axis cs:18,0.159450203180313)
--(axis cs:17,0.156256660819054)
--(axis cs:16,0.152818664908409)
--(axis cs:15,0.149217188358307)
--(axis cs:14,0.145467966794968)
--(axis cs:13,0.141848161816597)
--(axis cs:12,0.137437954545021)
--(axis cs:11,0.132910832762718)
--(axis cs:10,0.127747714519501)
--(axis cs:9,0.124536387622356)
--(axis cs:8,0.120850019156933)
--(axis cs:7,0.117089308798313)
--(axis cs:6,0.11287160217762)
--(axis cs:5,0.109468668699265)
--(axis cs:4,0.106708973646164)
--(axis cs:3,0.105332501232624)
--(axis cs:2,0.102781876921654)
--(axis cs:1,0.101428553462029)
--(axis cs:0,0.10053588449955)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.0997540578246117)
--(axis cs:0,0.0997501164674759)
--(axis cs:1,0.0997502282261848)
--(axis cs:2,0.0997511297464371)
--(axis cs:3,0.0997504368424416)
--(axis cs:4,0.0997500717639923)
--(axis cs:5,0.0997507348656654)
--(axis cs:6,0.0997514799237251)
--(axis cs:7,0.0997521430253983)
--(axis cs:8,0.0997526720166206)
--(axis cs:9,0.0997538343071938)
--(axis cs:10,0.0997556820511818)
--(axis cs:11,0.0997547507286072)
--(axis cs:12,0.0997513756155968)
--(axis cs:13,0.0997682437300682)
--(axis cs:14,0.0997779741883278)
--(axis cs:15,0.0998018011450768)
--(axis cs:16,0.0998231321573257)
--(axis cs:17,0.0998276695609093)
--(axis cs:18,0.0998785123229027)
--(axis cs:19,0.0998922288417816)
--(axis cs:20,0.0999863594770432)
--(axis cs:21,0.0999937579035759)
--(axis cs:22,0.10009029507637)
--(axis cs:23,0.100135743618011)
--(axis cs:24,0.100551538169384)
--(axis cs:25,0.100843265652657)
--(axis cs:26,0.101085424423218)
--(axis cs:27,0.102401375770569)
--(axis cs:28,0.103292755782604)
--(axis cs:29,0.104499995708466)
--(axis cs:30,0.104934222996235)
--(axis cs:31,0.106080338358879)
--(axis cs:32,0.10746792703867)
--(axis cs:33,0.108435027301311)
--(axis cs:34,0.110321559011936)
--(axis cs:35,0.111314475536346)
--(axis cs:36,0.112850353121758)
--(axis cs:37,0.113888159394264)
--(axis cs:38,0.113400660455227)
--(axis cs:39,0.114455692470074)
--(axis cs:40,0.116595961153507)
--(axis cs:41,0.116356514394283)
--(axis cs:42,0.117642842233181)
--(axis cs:43,0.118080161511898)
--(axis cs:44,0.118697382509708)
--(axis cs:45,0.119480192661285)
--(axis cs:46,0.12102185189724)
--(axis cs:47,0.120610363781452)
--(axis cs:48,0.120895199477673)
--(axis cs:49,0.121275402605534)
--(axis cs:50,0.121498249471188)
--(axis cs:51,0.120809182524681)
--(axis cs:52,0.12119122594595)
--(axis cs:53,0.12185213714838)
--(axis cs:54,0.122925892472267)
--(axis cs:55,0.123180150985718)
--(axis cs:56,0.122729867696762)
--(axis cs:57,0.123151317238808)
--(axis cs:58,0.123313672840595)
--(axis cs:59,0.124034807085991)
--(axis cs:60,0.124094270169735)
--(axis cs:61,0.124988310039043)
--(axis cs:62,0.125371366739273)
--(axis cs:63,0.12555293738842)
--(axis cs:64,0.125685513019562)
--(axis cs:65,0.125373840332031)
--(axis cs:66,0.125421017408371)
--(axis cs:67,0.125644460320473)
--(axis cs:68,0.126008421182632)
--(axis cs:69,0.126301780343056)
--(axis cs:70,0.126451909542084)
--(axis cs:71,0.126460090279579)
--(axis cs:72,0.126360714435577)
--(axis cs:73,0.126239448785782)
--(axis cs:74,0.126111164689064)
--(axis cs:75,0.126208648085594)
--(axis cs:76,0.126156076788902)
--(axis cs:77,0.1257593780756)
--(axis cs:78,0.125776842236519)
--(axis cs:79,0.125945195555687)
--(axis cs:80,0.12604022026062)
--(axis cs:81,0.126120865345001)
--(axis cs:82,0.126313388347626)
--(axis cs:83,0.126124173402786)
--(axis cs:84,0.126124292612076)
--(axis cs:85,0.126124292612076)
--(axis cs:86,0.126124292612076)
--(axis cs:87,0.126124292612076)
--(axis cs:88,0.126124292612076)
--(axis cs:89,0.126124292612076)
--(axis cs:90,0.126124292612076)
--(axis cs:91,0.126124292612076)
--(axis cs:92,0.126124292612076)
--(axis cs:93,0.126124292612076)
--(axis cs:94,0.126124292612076)
--(axis cs:95,0.126124292612076)
--(axis cs:96,0.126124292612076)
--(axis cs:97,0.126124292612076)
--(axis cs:98,0.126124292612076)
--(axis cs:99,0.126124292612076)
--(axis cs:100,0.126124292612076)
--(axis cs:101,0.126124292612076)
--(axis cs:102,0.126124292612076)
--(axis cs:103,0.126124292612076)
--(axis cs:104,0.126124292612076)
--(axis cs:105,0.126124292612076)
--(axis cs:106,0.126124292612076)
--(axis cs:107,0.126124292612076)
--(axis cs:108,0.126124292612076)
--(axis cs:109,0.126124292612076)
--(axis cs:110,0.126124292612076)
--(axis cs:111,0.126124292612076)
--(axis cs:112,0.126124292612076)
--(axis cs:113,0.126124292612076)
--(axis cs:114,0.126124292612076)
--(axis cs:115,0.126124292612076)
--(axis cs:116,0.126124292612076)
--(axis cs:117,0.126124292612076)
--(axis cs:118,0.126124292612076)
--(axis cs:119,0.126124292612076)
--(axis cs:120,0.126124292612076)
--(axis cs:121,0.126124292612076)
--(axis cs:122,0.126124292612076)
--(axis cs:123,0.126124292612076)
--(axis cs:124,0.126124292612076)
--(axis cs:125,0.126124292612076)
--(axis cs:126,0.126124292612076)
--(axis cs:127,0.126124292612076)
--(axis cs:128,0.126124292612076)
--(axis cs:129,0.126124292612076)
--(axis cs:130,0.126124292612076)
--(axis cs:131,0.126124292612076)
--(axis cs:132,0.126124292612076)
--(axis cs:133,0.126124292612076)
--(axis cs:134,0.126124292612076)
--(axis cs:135,0.126124292612076)
--(axis cs:136,0.126124292612076)
--(axis cs:137,0.126124292612076)
--(axis cs:138,0.126124292612076)
--(axis cs:139,0.126124292612076)
--(axis cs:140,0.126124292612076)
--(axis cs:141,0.126124292612076)
--(axis cs:142,0.126124292612076)
--(axis cs:143,0.126124292612076)
--(axis cs:144,0.126124292612076)
--(axis cs:145,0.126124292612076)
--(axis cs:146,0.126124292612076)
--(axis cs:147,0.126124292612076)
--(axis cs:148,0.126124292612076)
--(axis cs:149,0.126124292612076)
--(axis cs:150,0.126124292612076)
--(axis cs:151,0.126124292612076)
--(axis cs:152,0.126124292612076)
--(axis cs:153,0.126124292612076)
--(axis cs:154,0.126124292612076)
--(axis cs:155,0.126124292612076)
--(axis cs:156,0.126124292612076)
--(axis cs:157,0.126124292612076)
--(axis cs:158,0.126124292612076)
--(axis cs:159,0.126124292612076)
--(axis cs:160,0.126124292612076)
--(axis cs:161,0.126124292612076)
--(axis cs:162,0.126124292612076)
--(axis cs:163,0.126124292612076)
--(axis cs:164,0.126124292612076)
--(axis cs:165,0.126124292612076)
--(axis cs:166,0.126124292612076)
--(axis cs:167,0.126124292612076)
--(axis cs:168,0.126124292612076)
--(axis cs:169,0.126124292612076)
--(axis cs:170,0.126124292612076)
--(axis cs:171,0.126124292612076)
--(axis cs:172,0.126124292612076)
--(axis cs:173,0.126124292612076)
--(axis cs:174,0.126124292612076)
--(axis cs:175,0.126124292612076)
--(axis cs:176,0.126124292612076)
--(axis cs:177,0.126124292612076)
--(axis cs:178,0.126124292612076)
--(axis cs:179,0.126124292612076)
--(axis cs:180,0.126124292612076)
--(axis cs:181,0.126124292612076)
--(axis cs:182,0.126124292612076)
--(axis cs:183,0.126124292612076)
--(axis cs:184,0.126124292612076)
--(axis cs:185,0.126124292612076)
--(axis cs:186,0.126124292612076)
--(axis cs:187,0.126124292612076)
--(axis cs:188,0.126124292612076)
--(axis cs:189,0.126124292612076)
--(axis cs:190,0.126124292612076)
--(axis cs:191,0.126124292612076)
--(axis cs:192,0.126124292612076)
--(axis cs:193,0.126124292612076)
--(axis cs:194,0.126124292612076)
--(axis cs:195,0.126124292612076)
--(axis cs:196,0.126124292612076)
--(axis cs:197,0.126124292612076)
--(axis cs:198,0.126124292612076)
--(axis cs:199,0.126124292612076)
--(axis cs:199,0.129673957824707)
--(axis cs:199,0.129673957824707)
--(axis cs:198,0.129673957824707)
--(axis cs:197,0.129673957824707)
--(axis cs:196,0.129673957824707)
--(axis cs:195,0.129673957824707)
--(axis cs:194,0.129673957824707)
--(axis cs:193,0.129673957824707)
--(axis cs:192,0.129673957824707)
--(axis cs:191,0.129673957824707)
--(axis cs:190,0.129673957824707)
--(axis cs:189,0.129673957824707)
--(axis cs:188,0.129673957824707)
--(axis cs:187,0.129673957824707)
--(axis cs:186,0.129673957824707)
--(axis cs:185,0.129673957824707)
--(axis cs:184,0.129673957824707)
--(axis cs:183,0.129673957824707)
--(axis cs:182,0.129673957824707)
--(axis cs:181,0.129673957824707)
--(axis cs:180,0.129673957824707)
--(axis cs:179,0.129673957824707)
--(axis cs:178,0.129673957824707)
--(axis cs:177,0.129673957824707)
--(axis cs:176,0.129673957824707)
--(axis cs:175,0.129673957824707)
--(axis cs:174,0.129673957824707)
--(axis cs:173,0.129673957824707)
--(axis cs:172,0.129673957824707)
--(axis cs:171,0.129673957824707)
--(axis cs:170,0.129673957824707)
--(axis cs:169,0.129673957824707)
--(axis cs:168,0.129673957824707)
--(axis cs:167,0.129673957824707)
--(axis cs:166,0.129673957824707)
--(axis cs:165,0.129673957824707)
--(axis cs:164,0.129673957824707)
--(axis cs:163,0.129673957824707)
--(axis cs:162,0.129673957824707)
--(axis cs:161,0.129673957824707)
--(axis cs:160,0.129673957824707)
--(axis cs:159,0.129673957824707)
--(axis cs:158,0.129673957824707)
--(axis cs:157,0.129673957824707)
--(axis cs:156,0.129673957824707)
--(axis cs:155,0.129673957824707)
--(axis cs:154,0.129673957824707)
--(axis cs:153,0.129673957824707)
--(axis cs:152,0.129673957824707)
--(axis cs:151,0.129673957824707)
--(axis cs:150,0.129673957824707)
--(axis cs:149,0.129673957824707)
--(axis cs:148,0.129673957824707)
--(axis cs:147,0.129673957824707)
--(axis cs:146,0.129673957824707)
--(axis cs:145,0.129673957824707)
--(axis cs:144,0.129673957824707)
--(axis cs:143,0.129673957824707)
--(axis cs:142,0.129673957824707)
--(axis cs:141,0.129673957824707)
--(axis cs:140,0.129673957824707)
--(axis cs:139,0.129673957824707)
--(axis cs:138,0.129673957824707)
--(axis cs:137,0.129673957824707)
--(axis cs:136,0.129673957824707)
--(axis cs:135,0.129673957824707)
--(axis cs:134,0.129673957824707)
--(axis cs:133,0.129673957824707)
--(axis cs:132,0.129673957824707)
--(axis cs:131,0.129673957824707)
--(axis cs:130,0.129673957824707)
--(axis cs:129,0.129673957824707)
--(axis cs:128,0.129673957824707)
--(axis cs:127,0.129673957824707)
--(axis cs:126,0.129673957824707)
--(axis cs:125,0.129673957824707)
--(axis cs:124,0.129673957824707)
--(axis cs:123,0.129673957824707)
--(axis cs:122,0.129673957824707)
--(axis cs:121,0.129673957824707)
--(axis cs:120,0.129673957824707)
--(axis cs:119,0.129673957824707)
--(axis cs:118,0.129673957824707)
--(axis cs:117,0.129673957824707)
--(axis cs:116,0.129673957824707)
--(axis cs:115,0.129673957824707)
--(axis cs:114,0.129673957824707)
--(axis cs:113,0.129673957824707)
--(axis cs:112,0.129673957824707)
--(axis cs:111,0.129673957824707)
--(axis cs:110,0.129673957824707)
--(axis cs:109,0.129673957824707)
--(axis cs:108,0.129673957824707)
--(axis cs:107,0.129673957824707)
--(axis cs:106,0.129673957824707)
--(axis cs:105,0.129673957824707)
--(axis cs:104,0.129673957824707)
--(axis cs:103,0.129673957824707)
--(axis cs:102,0.129673957824707)
--(axis cs:101,0.129673957824707)
--(axis cs:100,0.129673957824707)
--(axis cs:99,0.129673957824707)
--(axis cs:98,0.129718005657196)
--(axis cs:97,0.129718005657196)
--(axis cs:96,0.129718005657196)
--(axis cs:95,0.129718005657196)
--(axis cs:94,0.129718005657196)
--(axis cs:93,0.129718005657196)
--(axis cs:92,0.129718005657196)
--(axis cs:91,0.129718005657196)
--(axis cs:90,0.129656746983528)
--(axis cs:89,0.129656746983528)
--(axis cs:88,0.129656746983528)
--(axis cs:87,0.129670515656471)
--(axis cs:86,0.129670515656471)
--(axis cs:85,0.129608303308487)
--(axis cs:84,0.129608303308487)
--(axis cs:83,0.129458770155907)
--(axis cs:82,0.129458770155907)
--(axis cs:81,0.129390180110931)
--(axis cs:80,0.129249081015587)
--(axis cs:79,0.129317358136177)
--(axis cs:78,0.129361599683762)
--(axis cs:77,0.129466161131859)
--(axis cs:76,0.129366084933281)
--(axis cs:75,0.129303604364395)
--(axis cs:74,0.129209995269775)
--(axis cs:73,0.129232972860336)
--(axis cs:72,0.129173964262009)
--(axis cs:71,0.129134029150009)
--(axis cs:70,0.129143595695496)
--(axis cs:69,0.128938734531403)
--(axis cs:68,0.129283756017685)
--(axis cs:67,0.128463864326477)
--(axis cs:66,0.128194496035576)
--(axis cs:65,0.127844035625458)
--(axis cs:64,0.127361580729485)
--(axis cs:63,0.127210631966591)
--(axis cs:62,0.127178519964218)
--(axis cs:61,0.127277612686157)
--(axis cs:60,0.126996099948883)
--(axis cs:59,0.126653641462326)
--(axis cs:58,0.126049652695656)
--(axis cs:57,0.126002043485641)
--(axis cs:56,0.126504153013229)
--(axis cs:55,0.127628177404404)
--(axis cs:54,0.12783645093441)
--(axis cs:53,0.127784386277199)
--(axis cs:52,0.127808198332787)
--(axis cs:51,0.128077819943428)
--(axis cs:50,0.128013461828232)
--(axis cs:49,0.127479404211044)
--(axis cs:48,0.126964911818504)
--(axis cs:47,0.126022815704346)
--(axis cs:46,0.125888451933861)
--(axis cs:45,0.125622168183327)
--(axis cs:44,0.125531375408173)
--(axis cs:43,0.123711638152599)
--(axis cs:42,0.123300030827522)
--(axis cs:41,0.122329607605934)
--(axis cs:40,0.121229685842991)
--(axis cs:39,0.119783312082291)
--(axis cs:38,0.118380226194859)
--(axis cs:37,0.117384985089302)
--(axis cs:36,0.114900507032871)
--(axis cs:35,0.113505363464355)
--(axis cs:34,0.110852375626564)
--(axis cs:33,0.109654381871223)
--(axis cs:32,0.107538014650345)
--(axis cs:31,0.106090389192104)
--(axis cs:30,0.1052221134305)
--(axis cs:29,0.104508817195892)
--(axis cs:28,0.10343774408102)
--(axis cs:27,0.102500461041927)
--(axis cs:26,0.101533271372318)
--(axis cs:25,0.100960984826088)
--(axis cs:24,0.100972667336464)
--(axis cs:23,0.100477121770382)
--(axis cs:22,0.100423492491245)
--(axis cs:21,0.100312672555447)
--(axis cs:20,0.100233644247055)
--(axis cs:19,0.100160360336304)
--(axis cs:18,0.100010693073273)
--(axis cs:17,0.0999529287219048)
--(axis cs:16,0.0999415889382362)
--(axis cs:15,0.0999071449041367)
--(axis cs:14,0.0998155325651169)
--(axis cs:13,0.0998126268386841)
--(axis cs:12,0.099797785282135)
--(axis cs:11,0.0997777655720711)
--(axis cs:10,0.0997656956315041)
--(axis cs:9,0.0997541174292564)
--(axis cs:8,0.0997561514377594)
--(axis cs:7,0.0997532904148102)
--(axis cs:6,0.0997552648186684)
--(axis cs:5,0.0997536107897758)
--(axis cs:4,0.099753625690937)
--(axis cs:3,0.0997544825077057)
--(axis cs:2,0.0997532308101654)
--(axis cs:1,0.0997541397809982)
--(axis cs:0,0.0997540578246117)
--cycle;

\addplot [color0]
table {%
0 0.103583358228207
1 0.106875315308571
2 0.111053019762039
3 0.11738858371973
4 0.12347150593996
5 0.129509091377258
6 0.137313693761826
7 0.145052969455719
8 0.152395337820053
9 0.160033762454987
10 0.168702691793442
11 0.177390575408936
12 0.185285329818726
13 0.193124353885651
14 0.20193350315094
15 0.208876967430115
16 0.216744109988213
17 0.225159615278244
18 0.233621716499329
19 0.242140918970108
20 0.251012623310089
21 0.258930683135986
22 0.266789972782135
23 0.275171160697937
24 0.284352540969849
25 0.292172372341156
26 0.298805058002472
27 0.30671763420105
28 0.314952373504639
29 0.323964387178421
30 0.332931160926819
31 0.341330885887146
32 0.350403130054474
33 0.357449144124985
34 0.365963518619537
35 0.375417172908783
36 0.383729040622711
37 0.392995625734329
38 0.402696549892426
39 0.411161243915558
40 0.419429928064346
41 0.427345484495163
42 0.434106409549713
43 0.442656815052032
44 0.451275110244751
45 0.459152460098267
46 0.466972321271896
47 0.475081562995911
48 0.482957541942596
49 0.491917341947556
50 0.500933229923248
51 0.511042892932892
52 0.519921898841858
53 0.5278599858284
54 0.535161018371582
55 0.54332435131073
56 0.550445795059204
57 0.558292031288147
58 0.56571489572525
59 0.575483918190002
60 0.583009898662567
61 0.589850544929504
62 0.599449753761292
63 0.607046365737915
64 0.614697933197021
65 0.624132752418518
66 0.629815816879272
67 0.633152365684509
68 0.636921346187592
69 0.644267797470093
70 0.650657534599304
71 0.65653932094574
72 0.661908268928528
73 0.668215036392212
74 0.675534784793854
75 0.684229135513306
76 0.690455496311188
77 0.698572397232056
78 0.707448244094849
79 0.714205920696259
80 0.72364866733551
81 0.732162714004517
82 0.741495013237
83 0.749111294746399
84 0.75641667842865
85 0.763559460639954
86 0.772430300712585
87 0.78009569644928
88 0.787736415863037
89 0.796912550926208
90 0.804672241210938
91 0.814202189445496
92 0.820286870002747
93 0.826686859130859
94 0.834585189819336
95 0.840613842010498
96 0.846503078937531
97 0.853026449680328
98 0.857961058616638
99 0.864948630332947
100 0.87231433391571
101 0.88197523355484
102 0.891201615333557
103 0.897906541824341
104 0.907168626785278
105 0.91476982831955
106 0.921355843544006
107 0.929050326347351
108 0.937104821205139
109 0.943240404129028
110 0.951933860778809
111 0.956646859645844
112 0.962360262870789
113 0.96638947725296
114 0.971914052963257
115 0.978334784507751
116 0.983455419540405
117 0.989100575447083
118 0.993417143821716
119 0.998051285743713
120 1.00588941574097
121 1.01439440250397
122 1.01913666725159
123 1.02420604228973
124 1.02887296676636
125 1.03336477279663
126 1.04071772098541
127 1.04852271080017
128 1.05751848220825
129 1.06612181663513
130 1.07239270210266
131 1.08073079586029
132 1.089271068573
133 1.09874725341797
134 1.10856258869171
135 1.11787080764771
136 1.12924122810364
137 1.13775992393494
138 1.14631271362305
139 1.15574288368225
140 1.16391682624817
141 1.17224836349487
142 1.18056535720825
143 1.18797123432159
144 1.19500279426575
145 1.20351576805115
146 1.21197247505188
147 1.22022616863251
148 1.22891497612
149 1.23746848106384
150 1.24623394012451
151 1.25507092475891
152 1.26103401184082
153 1.26844167709351
154 1.27696704864502
155 1.28446638584137
156 1.29254746437073
157 1.30139219760895
158 1.30946779251099
159 1.31743729114532
160 1.32548069953918
161 1.33274245262146
162 1.33973371982574
163 1.34730458259583
164 1.35552144050598
165 1.36284792423248
166 1.37092685699463
167 1.37786602973938
168 1.38445782661438
169 1.39248836040497
170 1.39914512634277
171 1.40648126602173
172 1.4128749370575
173 1.41847062110901
174 1.42433953285217
175 1.42884016036987
176 1.43378615379333
177 1.4387104511261
178 1.44410991668701
179 1.44844436645508
180 1.45232915878296
181 1.45582008361816
182 1.45823097229004
183 1.46087861061096
184 1.46282148361206
185 1.46591520309448
186 1.46739864349365
187 1.4691469669342
188 1.47046625614166
189 1.47191143035889
190 1.47289085388184
191 1.47391700744629
192 1.47501444816589
193 1.47559666633606
194 1.47556948661804
195 1.47602033615112
196 1.47576797008514
197 1.47557997703552
198 1.47571015357971
199 1.4757513999939
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.100091703236103
1 0.100775942206383
2 0.101641170680523
3 0.1040203794837
4 0.106381088495255
5 0.108720786869526
6 0.11145956069231
7 0.115200057625771
8 0.119252935051918
9 0.123308598995209
10 0.126891255378723
11 0.131254106760025
12 0.135564863681793
13 0.139910161495209
14 0.144312918186188
15 0.149191558361053
16 0.153265833854675
17 0.158192276954651
18 0.16315683722496
19 0.166950583457947
20 0.172652468085289
21 0.177364617586136
22 0.181850969791412
23 0.18706126511097
24 0.191477626562119
25 0.196868687868118
26 0.200805217027664
27 0.205037474632263
28 0.210446417331696
29 0.215299874544144
30 0.219783812761307
31 0.224099144339561
32 0.230155378580093
33 0.233879253268242
34 0.239200741052628
35 0.244592592120171
36 0.250367373228073
37 0.255264192819595
38 0.261366486549377
39 0.266440689563751
40 0.272439360618591
41 0.277511358261108
42 0.281181991100311
43 0.285854041576385
44 0.291189670562744
45 0.294527947902679
46 0.298564016819
47 0.302666515111923
48 0.307727694511414
49 0.313129603862762
50 0.318130373954773
51 0.323473393917084
52 0.327413022518158
53 0.332881689071655
54 0.338225185871124
55 0.343780487775803
56 0.349717736244202
57 0.353646248579025
58 0.356854915618896
59 0.363724648952484
60 0.368358910083771
61 0.372293770313263
62 0.377594709396362
63 0.381745904684067
64 0.385550707578659
65 0.391364932060242
66 0.396194845438004
67 0.398670613765717
68 0.401401340961456
69 0.405802369117737
70 0.408266425132751
71 0.410063922405243
72 0.412172555923462
73 0.414616584777832
74 0.418225347995758
75 0.423285603523254
76 0.425669342279434
77 0.429077982902527
78 0.43225359916687
79 0.435334980487823
80 0.43988823890686
81 0.443811267614365
82 0.448156356811523
83 0.452676832675934
84 0.456196904182434
85 0.460408210754395
86 0.465170294046402
87 0.469160974025726
88 0.473496973514557
89 0.478270769119263
90 0.482019126415253
91 0.487000942230225
92 0.491664350032806
93 0.496317088603973
94 0.501990258693695
95 0.507366180419922
96 0.51238352060318
97 0.517050266265869
98 0.520822286605835
99 0.526066303253174
100 0.53229695558548
101 0.537373542785645
102 0.542113840579987
103 0.546535849571228
104 0.55259120464325
105 0.558053016662598
106 0.562108993530273
107 0.567734956741333
108 0.573963284492493
109 0.579294979572296
110 0.583855032920837
111 0.587458491325378
112 0.59259819984436
113 0.59718132019043
114 0.602516412734985
115 0.608345925807953
116 0.613453209400177
117 0.619792819023132
118 0.62223219871521
119 0.625499784946442
120 0.631017565727234
121 0.635956764221191
122 0.639894366264343
123 0.64453387260437
124 0.649012804031372
125 0.6532883644104
126 0.659609258174896
127 0.665720462799072
128 0.671166896820068
129 0.676025986671448
130 0.680834174156189
131 0.685355305671692
132 0.690557420253754
133 0.696582496166229
134 0.702826857566833
135 0.709094822406769
136 0.715232253074646
137 0.720937609672546
138 0.726873636245728
139 0.732464194297791
140 0.738193035125732
141 0.744395732879639
142 0.749748170375824
143 0.754811763763428
144 0.759708046913147
145 0.764825224876404
146 0.77053701877594
147 0.77666699886322
148 0.782779276371002
149 0.787433862686157
150 0.792664170265198
151 0.798565864562988
152 0.803994655609131
153 0.810122847557068
154 0.817104697227478
155 0.822317957878113
156 0.827239632606506
157 0.832105040550232
158 0.836095929145813
159 0.840774059295654
160 0.845829904079437
161 0.850717902183533
162 0.855328142642975
163 0.859532833099365
164 0.863648414611816
165 0.867513656616211
166 0.872347474098206
167 0.876219630241394
168 0.878913640975952
169 0.883125185966492
170 0.886058688163757
171 0.889879465103149
172 0.893278360366821
173 0.895595908164978
174 0.897886872291565
175 0.900492131710052
176 0.902767837047577
177 0.904490172863007
178 0.906110405921936
179 0.90805995464325
180 0.909466624259949
181 0.911541819572449
182 0.912571251392365
183 0.913283705711365
184 0.913931012153625
185 0.914942979812622
186 0.915652990341187
187 0.916457533836365
188 0.916483879089355
189 0.916694283485413
190 0.917427659034729
191 0.91727077960968
192 0.91731184720993
193 0.917093276977539
194 0.917261958122253
195 0.917544603347778
196 0.917754709720612
197 0.917972207069397
198 0.91790783405304
199 0.917909026145935
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.100423604249954
1 0.101134575903416
2 0.102305933833122
3 0.104271806776524
4 0.106219314038754
5 0.108546197414398
6 0.111689113080502
7 0.115433521568775
8 0.119521245360374
9 0.123452916741371
10 0.126782149076462
11 0.131163239479065
12 0.135798126459122
13 0.139858186244965
14 0.143616855144501
15 0.147304564714432
16 0.151110306382179
17 0.154742121696472
18 0.158897832036018
19 0.162671968340874
20 0.166977003216743
21 0.171089455485344
22 0.174495786428452
23 0.178376615047455
24 0.183033689856529
25 0.187530383467674
26 0.190576449036598
27 0.193997025489807
28 0.198133707046509
29 0.202391415834427
30 0.208032459020615
31 0.212060481309891
32 0.216793850064278
33 0.220828384160995
34 0.224869787693024
35 0.229847878217697
36 0.233880177140236
37 0.238003075122833
38 0.244047969579697
39 0.248504132032394
40 0.252027571201324
41 0.255604684352875
42 0.25966614484787
43 0.263349711894989
44 0.268905371427536
45 0.273905873298645
46 0.278905928134918
47 0.283397495746613
48 0.287914991378784
49 0.293826341629028
50 0.297759771347046
51 0.302780628204346
52 0.306958258152008
53 0.311469972133636
54 0.315625488758087
55 0.320194214582443
56 0.325542986392975
57 0.330351710319519
58 0.334096491336823
59 0.339926183223724
60 0.344034641981125
61 0.347903251647949
62 0.353247821331024
63 0.356873631477356
64 0.360582768917084
65 0.366110295057297
66 0.370064675807953
67 0.373518437147141
68 0.376812040805817
69 0.38171660900116
70 0.385200321674347
71 0.388574004173279
72 0.391236424446106
73 0.394887059926987
74 0.398508340120316
75 0.403534054756165
76 0.407585442066193
77 0.412309527397156
78 0.418149799108505
79 0.421780288219452
80 0.427004337310791
81 0.4320148229599
82 0.437068223953247
83 0.441263616085052
84 0.445004045963287
85 0.448274433612823
86 0.453278839588165
87 0.457710146903992
88 0.462047576904297
89 0.466365486383438
90 0.470609277486801
91 0.475014060735703
92 0.479746401309967
93 0.483531355857849
94 0.490027397871017
95 0.49414050579071
96 0.49769002199173
97 0.502054154872894
98 0.506421864032745
99 0.51038670539856
100 0.51486724615097
101 0.521048903465271
102 0.526643753051758
103 0.530669212341309
104 0.536470532417297
105 0.541075468063354
106 0.545188546180725
107 0.550158381462097
108 0.555827140808105
109 0.559837937355042
110 0.565829634666443
111 0.569084882736206
112 0.574450254440308
113 0.577885746955872
114 0.581477642059326
115 0.586449027061462
116 0.589676260948181
117 0.594056129455566
118 0.597530603408813
119 0.60124272108078
120 0.606026530265808
121 0.611922025680542
122 0.615361094474792
123 0.618666648864746
124 0.622114539146423
125 0.625865936279297
126 0.630672216415405
127 0.63562536239624
128 0.640533924102783
129 0.64545863866806
130 0.649011492729187
131 0.653625011444092
132 0.657334864139557
133 0.661340951919556
134 0.665795028209686
135 0.670149564743042
136 0.675583004951477
137 0.680102825164795
138 0.684992074966431
139 0.689766883850098
140 0.694038510322571
141 0.698928356170654
142 0.703299164772034
143 0.707319259643555
144 0.711773276329041
145 0.7169389128685
146 0.720264256000519
147 0.724578738212585
148 0.728345274925232
149 0.732178807258606
150 0.736860334873199
151 0.741791367530823
152 0.746196031570435
153 0.751240074634552
154 0.755410552024841
155 0.760179460048676
156 0.76351523399353
157 0.767329692840576
158 0.771533727645874
159 0.776042342185974
160 0.780316650867462
161 0.784023404121399
162 0.786824524402618
163 0.790071129798889
164 0.793447613716125
165 0.797345042228699
166 0.800459623336792
167 0.803499579429626
168 0.805561602115631
169 0.808140993118286
170 0.810480654239655
171 0.813535094261169
172 0.815088868141174
173 0.817322075366974
174 0.819544494152069
175 0.821203827857971
176 0.822663903236389
177 0.824773907661438
178 0.827094733715057
179 0.828515410423279
180 0.829912304878235
181 0.830620527267456
182 0.83126175403595
183 0.831950664520264
184 0.833180725574493
185 0.8340163230896
186 0.834467828273773
187 0.83568799495697
188 0.83612072467804
189 0.836289525032043
190 0.835682094097137
191 0.835828423500061
192 0.83633291721344
193 0.836727499961853
194 0.836376249790192
195 0.836026310920715
196 0.836875081062317
197 0.836819887161255
198 0.836641073226929
199 0.836617231369019
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 0.0997520834207535
1 0.0997521877288818
2 0.0997521802783012
3 0.0997524559497833
4 0.0997518450021744
5 0.0997521728277206
6 0.0997533723711967
7 0.0997527167201042
8 0.0997544080018997
9 0.0997539758682251
10 0.0997606888413429
11 0.0997662544250488
12 0.0997745841741562
13 0.0997904390096664
14 0.0997967571020126
15 0.0998544692993164
16 0.0998823642730713
17 0.099890299141407
18 0.099944606423378
19 0.100026294589043
20 0.100110001862049
21 0.100153215229511
22 0.100256890058517
23 0.100306436419487
24 0.100762099027634
25 0.100902125239372
26 0.101309344172478
27 0.102450922131538
28 0.103365249931812
29 0.104504406452179
30 0.105078168213367
31 0.106085360050201
32 0.107502967119217
33 0.109044700860977
34 0.11058697104454
35 0.112409919500351
36 0.113875433802605
37 0.115636572241783
38 0.115890443325043
39 0.117119506001472
40 0.118912823498249
41 0.119343057274818
42 0.120471432805061
43 0.120895899832249
44 0.12211437523365
45 0.122551180422306
46 0.12345515191555
47 0.123316586017609
48 0.123930051922798
49 0.124377399682999
50 0.124755859375
51 0.124443501234055
52 0.124499708414078
53 0.12481826543808
54 0.125381171703339
55 0.125404164195061
56 0.124617010354996
57 0.124576680362225
58 0.124681666493416
59 0.125344216823578
60 0.125545188784599
61 0.126132965087891
62 0.126274943351746
63 0.126381784677505
64 0.126523554325104
65 0.126608937978745
66 0.126807749271393
67 0.127054154872894
68 0.127646088600159
69 0.127620249986649
70 0.12779775261879
71 0.127797067165375
72 0.127767339348793
73 0.127736210823059
74 0.127660572528839
75 0.127756118774414
76 0.127761080861092
77 0.127612769603729
78 0.127569228410721
79 0.127631276845932
80 0.127644658088684
81 0.127755522727966
82 0.127886086702347
83 0.127791464328766
84 0.127866297960281
85 0.127866297960281
86 0.127897411584854
87 0.127897411584854
88 0.127890527248383
89 0.127890527248383
90 0.127890527248383
91 0.127921149134636
92 0.127921149134636
93 0.127921149134636
94 0.127921149134636
95 0.127921149134636
96 0.127921149134636
97 0.127921149134636
98 0.127921149134636
99 0.127899125218391
100 0.127899125218391
101 0.127899125218391
102 0.127899125218391
103 0.127899125218391
104 0.127899125218391
105 0.127899125218391
106 0.127899125218391
107 0.127899125218391
108 0.127899125218391
109 0.127899125218391
110 0.127899125218391
111 0.127899125218391
112 0.127899125218391
113 0.127899125218391
114 0.127899125218391
115 0.127899125218391
116 0.127899125218391
117 0.127899125218391
118 0.127899125218391
119 0.127899125218391
120 0.127899125218391
121 0.127899125218391
122 0.127899125218391
123 0.127899125218391
124 0.127899125218391
125 0.127899125218391
126 0.127899125218391
127 0.127899125218391
128 0.127899125218391
129 0.127899125218391
130 0.127899125218391
131 0.127899125218391
132 0.127899125218391
133 0.127899125218391
134 0.127899125218391
135 0.127899125218391
136 0.127899125218391
137 0.127899125218391
138 0.127899125218391
139 0.127899125218391
140 0.127899125218391
141 0.127899125218391
142 0.127899125218391
143 0.127899125218391
144 0.127899125218391
145 0.127899125218391
146 0.127899125218391
147 0.127899125218391
148 0.127899125218391
149 0.127899125218391
150 0.127899125218391
151 0.127899125218391
152 0.127899125218391
153 0.127899125218391
154 0.127899125218391
155 0.127899125218391
156 0.127899125218391
157 0.127899125218391
158 0.127899125218391
159 0.127899125218391
160 0.127899125218391
161 0.127899125218391
162 0.127899125218391
163 0.127899125218391
164 0.127899125218391
165 0.127899125218391
166 0.127899125218391
167 0.127899125218391
168 0.127899125218391
169 0.127899125218391
170 0.127899125218391
171 0.127899125218391
172 0.127899125218391
173 0.127899125218391
174 0.127899125218391
175 0.127899125218391
176 0.127899125218391
177 0.127899125218391
178 0.127899125218391
179 0.127899125218391
180 0.127899125218391
181 0.127899125218391
182 0.127899125218391
183 0.127899125218391
184 0.127899125218391
185 0.127899125218391
186 0.127899125218391
187 0.127899125218391
188 0.127899125218391
189 0.127899125218391
190 0.127899125218391
191 0.127899125218391
192 0.127899125218391
193 0.127899125218391
194 0.127899125218391
195 0.127899125218391
196 0.127899125218391
197 0.127899125218391
198 0.127899125218391
199 0.127899125218391
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_nyuv2_all.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=1.6,
    ytick style={color=black},
    ytick={0,0.5,1,1.5},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.103789195418358)
--(axis cs:0,0.101841278374195)
--(axis cs:1,0.103442974388599)
--(axis cs:2,0.105080373585224)
--(axis cs:3,0.10810599476099)
--(axis cs:4,0.111026890575886)
--(axis cs:5,0.114914372563362)
--(axis cs:6,0.118850745260715)
--(axis cs:7,0.122669085860252)
--(axis cs:8,0.126924231648445)
--(axis cs:9,0.132696956396103)
--(axis cs:10,0.137980997562408)
--(axis cs:11,0.142032012343407)
--(axis cs:12,0.147694706916809)
--(axis cs:13,0.154825493693352)
--(axis cs:14,0.161794319748878)
--(axis cs:15,0.167657181620598)
--(axis cs:16,0.173822715878487)
--(axis cs:17,0.180903226137161)
--(axis cs:18,0.188568368554115)
--(axis cs:19,0.196023106575012)
--(axis cs:20,0.20134049654007)
--(axis cs:21,0.208957344293594)
--(axis cs:22,0.216712832450867)
--(axis cs:23,0.224703177809715)
--(axis cs:24,0.230108648538589)
--(axis cs:25,0.237650394439697)
--(axis cs:26,0.245300948619843)
--(axis cs:27,0.252339601516724)
--(axis cs:28,0.259377717971802)
--(axis cs:29,0.266258865594864)
--(axis cs:30,0.275810718536377)
--(axis cs:31,0.28477269411087)
--(axis cs:32,0.293757051229477)
--(axis cs:33,0.301005154848099)
--(axis cs:34,0.309786587953568)
--(axis cs:35,0.317402124404907)
--(axis cs:36,0.323968976736069)
--(axis cs:37,0.33183816075325)
--(axis cs:38,0.338965386152267)
--(axis cs:39,0.346848845481873)
--(axis cs:40,0.354095935821533)
--(axis cs:41,0.3631611764431)
--(axis cs:42,0.370264053344727)
--(axis cs:43,0.377731770277023)
--(axis cs:44,0.38490504026413)
--(axis cs:45,0.393021076917648)
--(axis cs:46,0.402205288410187)
--(axis cs:47,0.410898685455322)
--(axis cs:48,0.419052541255951)
--(axis cs:49,0.425680875778198)
--(axis cs:50,0.432927191257477)
--(axis cs:51,0.440787255764008)
--(axis cs:52,0.449734568595886)
--(axis cs:53,0.458897948265076)
--(axis cs:54,0.467391967773438)
--(axis cs:55,0.473426669836044)
--(axis cs:56,0.48211669921875)
--(axis cs:57,0.492231816053391)
--(axis cs:58,0.500105798244476)
--(axis cs:59,0.509038686752319)
--(axis cs:60,0.518630623817444)
--(axis cs:61,0.528395175933838)
--(axis cs:62,0.537505030632019)
--(axis cs:63,0.546209454536438)
--(axis cs:64,0.555819809436798)
--(axis cs:65,0.564480125904083)
--(axis cs:66,0.574588418006897)
--(axis cs:67,0.58201801776886)
--(axis cs:68,0.589068353176117)
--(axis cs:69,0.598494470119476)
--(axis cs:70,0.606971979141235)
--(axis cs:71,0.616046130657196)
--(axis cs:72,0.625108003616333)
--(axis cs:73,0.633532047271729)
--(axis cs:74,0.640939176082611)
--(axis cs:75,0.651179432868958)
--(axis cs:76,0.658790707588196)
--(axis cs:77,0.66779750585556)
--(axis cs:78,0.679346740245819)
--(axis cs:79,0.689193844795227)
--(axis cs:80,0.69665539264679)
--(axis cs:81,0.703907787799835)
--(axis cs:82,0.710710525512695)
--(axis cs:83,0.71731960773468)
--(axis cs:84,0.726564824581146)
--(axis cs:85,0.733999192714691)
--(axis cs:86,0.740817248821259)
--(axis cs:87,0.748993873596191)
--(axis cs:88,0.755725681781769)
--(axis cs:89,0.761030375957489)
--(axis cs:90,0.767443358898163)
--(axis cs:91,0.778986811637878)
--(axis cs:92,0.789021551609039)
--(axis cs:93,0.79743754863739)
--(axis cs:94,0.805961787700653)
--(axis cs:95,0.813484370708466)
--(axis cs:96,0.819649517536163)
--(axis cs:97,0.827543973922729)
--(axis cs:98,0.835433423519135)
--(axis cs:99,0.842783212661743)
--(axis cs:100,0.849092185497284)
--(axis cs:101,0.855954825878143)
--(axis cs:102,0.862768232822418)
--(axis cs:103,0.868480920791626)
--(axis cs:104,0.873724460601807)
--(axis cs:105,0.879419267177582)
--(axis cs:106,0.883713603019714)
--(axis cs:107,0.891641199588776)
--(axis cs:108,0.900940239429474)
--(axis cs:109,0.909862756729126)
--(axis cs:110,0.917217910289764)
--(axis cs:111,0.923919141292572)
--(axis cs:112,0.929995536804199)
--(axis cs:113,0.934219777584076)
--(axis cs:114,0.938056111335754)
--(axis cs:115,0.94278359413147)
--(axis cs:116,0.947143793106079)
--(axis cs:117,0.952662885189056)
--(axis cs:118,0.959780275821686)
--(axis cs:119,0.965747356414795)
--(axis cs:120,0.970877408981323)
--(axis cs:121,0.975406408309937)
--(axis cs:122,0.980631947517395)
--(axis cs:123,0.985303103923798)
--(axis cs:124,0.990717709064484)
--(axis cs:125,0.995971024036407)
--(axis cs:126,0.999344825744629)
--(axis cs:127,1.00302135944366)
--(axis cs:128,1.00814306735992)
--(axis cs:129,1.01293659210205)
--(axis cs:130,1.02080988883972)
--(axis cs:131,1.02530241012573)
--(axis cs:132,1.03206741809845)
--(axis cs:133,1.03446125984192)
--(axis cs:134,1.0387327671051)
--(axis cs:135,1.04268074035645)
--(axis cs:136,1.04442226886749)
--(axis cs:137,1.04794859886169)
--(axis cs:138,1.05162715911865)
--(axis cs:139,1.0537633895874)
--(axis cs:140,1.05614173412323)
--(axis cs:141,1.05902564525604)
--(axis cs:142,1.06133377552032)
--(axis cs:143,1.06303441524506)
--(axis cs:144,1.06850588321686)
--(axis cs:145,1.07392919063568)
--(axis cs:146,1.07505571842194)
--(axis cs:147,1.07790637016296)
--(axis cs:148,1.07844877243042)
--(axis cs:149,1.07859492301941)
--(axis cs:150,1.07875454425812)
--(axis cs:151,1.07894694805145)
--(axis cs:152,1.07906138896942)
--(axis cs:153,1.07928550243378)
--(axis cs:154,1.07943177223206)
--(axis cs:155,1.07962048053741)
--(axis cs:156,1.07996726036072)
--(axis cs:157,1.08019435405731)
--(axis cs:158,1.08037519454956)
--(axis cs:159,1.08050501346588)
--(axis cs:160,1.0805778503418)
--(axis cs:161,1.08071875572205)
--(axis cs:162,1.08077919483185)
--(axis cs:163,1.08096504211426)
--(axis cs:164,1.08107316493988)
--(axis cs:165,1.08128821849823)
--(axis cs:166,1.08157896995544)
--(axis cs:167,1.08167314529419)
--(axis cs:168,1.08182501792908)
--(axis cs:169,1.08195376396179)
--(axis cs:170,1.08208310604095)
--(axis cs:171,1.0821441411972)
--(axis cs:172,1.08218097686768)
--(axis cs:173,1.0822319984436)
--(axis cs:174,1.08224773406982)
--(axis cs:175,1.08224534988403)
--(axis cs:176,1.08241486549377)
--(axis cs:177,1.08273124694824)
--(axis cs:178,1.08279287815094)
--(axis cs:179,1.08296227455139)
--(axis cs:180,1.08300757408142)
--(axis cs:181,1.08297991752625)
--(axis cs:182,1.08298277854919)
--(axis cs:183,1.08288729190826)
--(axis cs:184,1.08293306827545)
--(axis cs:185,1.08287703990936)
--(axis cs:186,1.08281755447388)
--(axis cs:187,1.08288204669952)
--(axis cs:188,1.08290982246399)
--(axis cs:189,1.08292472362518)
--(axis cs:190,1.08289170265198)
--(axis cs:191,1.08289861679077)
--(axis cs:192,1.08293795585632)
--(axis cs:193,1.08292615413666)
--(axis cs:194,1.08295011520386)
--(axis cs:195,1.08297061920166)
--(axis cs:196,1.08299446105957)
--(axis cs:197,1.0829883813858)
--(axis cs:198,1.08298516273499)
--(axis cs:199,1.08298516273499)
--(axis cs:199,1.11850965023041)
--(axis cs:199,1.11850965023041)
--(axis cs:198,1.11850202083588)
--(axis cs:197,1.11847484111786)
--(axis cs:196,1.11852419376373)
--(axis cs:195,1.11846613883972)
--(axis cs:194,1.11834347248077)
--(axis cs:193,1.11825168132782)
--(axis cs:192,1.11809587478638)
--(axis cs:191,1.11811280250549)
--(axis cs:190,1.11795568466187)
--(axis cs:189,1.1181868314743)
--(axis cs:188,1.11825513839722)
--(axis cs:187,1.11845314502716)
--(axis cs:186,1.11864042282104)
--(axis cs:185,1.11878275871277)
--(axis cs:184,1.11808884143829)
--(axis cs:183,1.11814963817596)
--(axis cs:182,1.11818027496338)
--(axis cs:181,1.11768341064453)
--(axis cs:180,1.1180317401886)
--(axis cs:179,1.11794364452362)
--(axis cs:178,1.11726605892181)
--(axis cs:177,1.11713981628418)
--(axis cs:176,1.11674952507019)
--(axis cs:175,1.11663472652435)
--(axis cs:174,1.11590230464935)
--(axis cs:173,1.11488401889801)
--(axis cs:172,1.1149275302887)
--(axis cs:171,1.11351478099823)
--(axis cs:170,1.11173236370087)
--(axis cs:169,1.11072587966919)
--(axis cs:168,1.10994648933411)
--(axis cs:167,1.11001372337341)
--(axis cs:166,1.10856378078461)
--(axis cs:165,1.10770428180695)
--(axis cs:164,1.10658097267151)
--(axis cs:163,1.10553097724915)
--(axis cs:162,1.10534811019897)
--(axis cs:161,1.10394251346588)
--(axis cs:160,1.10260200500488)
--(axis cs:159,1.10124552249908)
--(axis cs:158,1.09931349754333)
--(axis cs:157,1.09889721870422)
--(axis cs:156,1.0960191488266)
--(axis cs:155,1.09397089481354)
--(axis cs:154,1.09187150001526)
--(axis cs:153,1.09045612812042)
--(axis cs:152,1.08883702754974)
--(axis cs:151,1.08733761310577)
--(axis cs:150,1.08509194850922)
--(axis cs:149,1.08324658870697)
--(axis cs:148,1.0808242559433)
--(axis cs:147,1.07824778556824)
--(axis cs:146,1.07807207107544)
--(axis cs:145,1.07784259319305)
--(axis cs:144,1.07767069339752)
--(axis cs:143,1.0772397518158)
--(axis cs:142,1.077113032341)
--(axis cs:141,1.07697951793671)
--(axis cs:140,1.0766658782959)
--(axis cs:139,1.07137501239777)
--(axis cs:138,1.06913352012634)
--(axis cs:137,1.06651484966278)
--(axis cs:136,1.06350469589233)
--(axis cs:135,1.06141483783722)
--(axis cs:134,1.05797517299652)
--(axis cs:133,1.05474662780762)
--(axis cs:132,1.05193817615509)
--(axis cs:131,1.04765999317169)
--(axis cs:130,1.04182600975037)
--(axis cs:129,1.03739058971405)
--(axis cs:128,1.03394079208374)
--(axis cs:127,1.0299015045166)
--(axis cs:126,1.02628910541534)
--(axis cs:125,1.01919460296631)
--(axis cs:124,1.01534271240234)
--(axis cs:123,1.00667500495911)
--(axis cs:122,1.00232172012329)
--(axis cs:121,0.998459815979004)
--(axis cs:120,0.992494940757751)
--(axis cs:119,0.988355457782745)
--(axis cs:118,0.984095215797424)
--(axis cs:117,0.97990620136261)
--(axis cs:116,0.975838303565979)
--(axis cs:115,0.968546390533447)
--(axis cs:114,0.960368633270264)
--(axis cs:113,0.955574452877045)
--(axis cs:112,0.950328767299652)
--(axis cs:111,0.945234000682831)
--(axis cs:110,0.939254343509674)
--(axis cs:109,0.934499740600586)
--(axis cs:108,0.92893248796463)
--(axis cs:107,0.923542082309723)
--(axis cs:106,0.913849890232086)
--(axis cs:105,0.902552366256714)
--(axis cs:104,0.893332839012146)
--(axis cs:103,0.884591579437256)
--(axis cs:102,0.879241049289703)
--(axis cs:101,0.872488915920258)
--(axis cs:100,0.866558611392975)
--(axis cs:99,0.859911441802979)
--(axis cs:98,0.853698909282684)
--(axis cs:97,0.846111118793488)
--(axis cs:96,0.83885383605957)
--(axis cs:95,0.832426786422729)
--(axis cs:94,0.824532806873322)
--(axis cs:93,0.816311836242676)
--(axis cs:92,0.807640433311462)
--(axis cs:91,0.799803078174591)
--(axis cs:90,0.792871057987213)
--(axis cs:89,0.785144627094269)
--(axis cs:88,0.775343477725983)
--(axis cs:87,0.767033994197845)
--(axis cs:86,0.758315861225128)
--(axis cs:85,0.749280035495758)
--(axis cs:84,0.739515721797943)
--(axis cs:83,0.731676161289215)
--(axis cs:82,0.723495543003082)
--(axis cs:81,0.713976919651031)
--(axis cs:80,0.707383036613464)
--(axis cs:79,0.699245572090149)
--(axis cs:78,0.689616858959198)
--(axis cs:77,0.682269334793091)
--(axis cs:76,0.674927771091461)
--(axis cs:75,0.667011976242065)
--(axis cs:74,0.659507215023041)
--(axis cs:73,0.653311371803284)
--(axis cs:72,0.642310619354248)
--(axis cs:71,0.634262979030609)
--(axis cs:70,0.627966105937958)
--(axis cs:69,0.61740380525589)
--(axis cs:68,0.610547542572021)
--(axis cs:67,0.60323691368103)
--(axis cs:66,0.597386419773102)
--(axis cs:65,0.587749540805817)
--(axis cs:64,0.581793189048767)
--(axis cs:63,0.575396418571472)
--(axis cs:62,0.565395295619965)
--(axis cs:61,0.555282354354858)
--(axis cs:60,0.547626733779907)
--(axis cs:59,0.539816796779633)
--(axis cs:58,0.530823171138763)
--(axis cs:57,0.520302772521973)
--(axis cs:56,0.514365136623383)
--(axis cs:55,0.504456102848053)
--(axis cs:54,0.49681830406189)
--(axis cs:53,0.487960636615753)
--(axis cs:52,0.47993129491806)
--(axis cs:51,0.471757858991623)
--(axis cs:50,0.463885724544525)
--(axis cs:49,0.455869227647781)
--(axis cs:48,0.446728348731995)
--(axis cs:47,0.438042163848877)
--(axis cs:46,0.428515523672104)
--(axis cs:45,0.422386348247528)
--(axis cs:44,0.413432866334915)
--(axis cs:43,0.40402364730835)
--(axis cs:42,0.394332498311996)
--(axis cs:41,0.385540187358856)
--(axis cs:40,0.378389179706573)
--(axis cs:39,0.369468033313751)
--(axis cs:38,0.360560417175293)
--(axis cs:37,0.350711107254028)
--(axis cs:36,0.340482205152512)
--(axis cs:35,0.330968230962753)
--(axis cs:34,0.323964595794678)
--(axis cs:33,0.31577131152153)
--(axis cs:32,0.306148529052734)
--(axis cs:31,0.296952307224274)
--(axis cs:30,0.290743559598923)
--(axis cs:29,0.281678974628448)
--(axis cs:28,0.27154466509819)
--(axis cs:27,0.263947337865829)
--(axis cs:26,0.257655024528503)
--(axis cs:25,0.25035035610199)
--(axis cs:24,0.242861792445183)
--(axis cs:23,0.235339388251305)
--(axis cs:22,0.227989986538887)
--(axis cs:21,0.222667321562767)
--(axis cs:20,0.21575716137886)
--(axis cs:19,0.20835468173027)
--(axis cs:18,0.202410310506821)
--(axis cs:17,0.19635234773159)
--(axis cs:16,0.189740747213364)
--(axis cs:15,0.182802245020866)
--(axis cs:14,0.175951212644577)
--(axis cs:13,0.168247297406197)
--(axis cs:12,0.160680949687958)
--(axis cs:11,0.157070964574814)
--(axis cs:10,0.149245262145996)
--(axis cs:9,0.143424287438393)
--(axis cs:8,0.138669371604919)
--(axis cs:7,0.132414892315865)
--(axis cs:6,0.125292390584946)
--(axis cs:5,0.121460437774658)
--(axis cs:4,0.117946140468121)
--(axis cs:3,0.115259267389774)
--(axis cs:2,0.111043065786362)
--(axis cs:1,0.107627555727959)
--(axis cs:0,0.103789195418358)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.104545123875141)
--(axis cs:0,0.1037607640028)
--(axis cs:1,0.105000093579292)
--(axis cs:2,0.106187105178833)
--(axis cs:3,0.107099190354347)
--(axis cs:4,0.107613928616047)
--(axis cs:5,0.10831943154335)
--(axis cs:6,0.109401792287827)
--(axis cs:7,0.110336482524872)
--(axis cs:8,0.111212201416492)
--(axis cs:9,0.113265581429005)
--(axis cs:10,0.115113638341427)
--(axis cs:11,0.117897793650627)
--(axis cs:12,0.119747936725616)
--(axis cs:13,0.122226119041443)
--(axis cs:14,0.125961780548096)
--(axis cs:15,0.129216402769089)
--(axis cs:16,0.131542339920998)
--(axis cs:17,0.134159252047539)
--(axis cs:18,0.137475863099098)
--(axis cs:19,0.140812665224075)
--(axis cs:20,0.142939031124115)
--(axis cs:21,0.148313015699387)
--(axis cs:22,0.155087888240814)
--(axis cs:23,0.159191235899925)
--(axis cs:24,0.162413477897644)
--(axis cs:25,0.169867619872093)
--(axis cs:26,0.173711165785789)
--(axis cs:27,0.17883537709713)
--(axis cs:28,0.183047667145729)
--(axis cs:29,0.188150480389595)
--(axis cs:30,0.192519634962082)
--(axis cs:31,0.198056519031525)
--(axis cs:32,0.202694624662399)
--(axis cs:33,0.20674030482769)
--(axis cs:34,0.213332772254944)
--(axis cs:35,0.217030078172684)
--(axis cs:36,0.220800966024399)
--(axis cs:37,0.225780263543129)
--(axis cs:38,0.230790644884109)
--(axis cs:39,0.238936275243759)
--(axis cs:40,0.242309123277664)
--(axis cs:41,0.246968999505043)
--(axis cs:42,0.25319892168045)
--(axis cs:43,0.259219914674759)
--(axis cs:44,0.264929383993149)
--(axis cs:45,0.27294248342514)
--(axis cs:46,0.277903586626053)
--(axis cs:47,0.283578187227249)
--(axis cs:48,0.288244098424911)
--(axis cs:49,0.293988823890686)
--(axis cs:50,0.30059415102005)
--(axis cs:51,0.308278769254684)
--(axis cs:52,0.315260142087936)
--(axis cs:53,0.321385622024536)
--(axis cs:54,0.328993946313858)
--(axis cs:55,0.334388971328735)
--(axis cs:56,0.340874671936035)
--(axis cs:57,0.348581552505493)
--(axis cs:58,0.354619204998016)
--(axis cs:59,0.360712379217148)
--(axis cs:60,0.365706145763397)
--(axis cs:61,0.373944163322449)
--(axis cs:62,0.378811299800873)
--(axis cs:63,0.383954375982285)
--(axis cs:64,0.390138059854507)
--(axis cs:65,0.398500442504883)
--(axis cs:66,0.406749457120895)
--(axis cs:67,0.41325381398201)
--(axis cs:68,0.41913029551506)
--(axis cs:69,0.423698037862778)
--(axis cs:70,0.430465966463089)
--(axis cs:71,0.438628047704697)
--(axis cs:72,0.444936186075211)
--(axis cs:73,0.451140850782394)
--(axis cs:74,0.459092527627945)
--(axis cs:75,0.466391742229462)
--(axis cs:76,0.473840653896332)
--(axis cs:77,0.479051023721695)
--(axis cs:78,0.486778289079666)
--(axis cs:79,0.492908746004105)
--(axis cs:80,0.501452267169952)
--(axis cs:81,0.507552564144135)
--(axis cs:82,0.515607357025146)
--(axis cs:83,0.520101547241211)
--(axis cs:84,0.526529967784882)
--(axis cs:85,0.536950349807739)
--(axis cs:86,0.543641984462738)
--(axis cs:87,0.552473247051239)
--(axis cs:88,0.560071766376495)
--(axis cs:89,0.564631998538971)
--(axis cs:90,0.569671452045441)
--(axis cs:91,0.576257765293121)
--(axis cs:92,0.583150327205658)
--(axis cs:93,0.587606132030487)
--(axis cs:94,0.593511402606964)
--(axis cs:95,0.598469316959381)
--(axis cs:96,0.603054702281952)
--(axis cs:97,0.606817603111267)
--(axis cs:98,0.614999890327454)
--(axis cs:99,0.618965744972229)
--(axis cs:100,0.626208662986755)
--(axis cs:101,0.635333478450775)
--(axis cs:102,0.642150044441223)
--(axis cs:103,0.647903561592102)
--(axis cs:104,0.653289377689362)
--(axis cs:105,0.655906438827515)
--(axis cs:106,0.665173053741455)
--(axis cs:107,0.671177387237549)
--(axis cs:108,0.678528726100922)
--(axis cs:109,0.685067057609558)
--(axis cs:110,0.694032907485962)
--(axis cs:111,0.699716925621033)
--(axis cs:112,0.705154478549957)
--(axis cs:113,0.712407767772675)
--(axis cs:114,0.718606054782867)
--(axis cs:115,0.727977156639099)
--(axis cs:116,0.735942304134369)
--(axis cs:117,0.74533212184906)
--(axis cs:118,0.751848101615906)
--(axis cs:119,0.758006155490875)
--(axis cs:120,0.76484477519989)
--(axis cs:121,0.770331382751465)
--(axis cs:122,0.775929391384125)
--(axis cs:123,0.783711850643158)
--(axis cs:124,0.790219843387604)
--(axis cs:125,0.797625184059143)
--(axis cs:126,0.802102625370026)
--(axis cs:127,0.806281805038452)
--(axis cs:128,0.815681099891663)
--(axis cs:129,0.820605397224426)
--(axis cs:130,0.830749154090881)
--(axis cs:131,0.837706327438354)
--(axis cs:132,0.841844022274017)
--(axis cs:133,0.846853137016296)
--(axis cs:134,0.853561282157898)
--(axis cs:135,0.85788369178772)
--(axis cs:136,0.863080561161041)
--(axis cs:137,0.869391143321991)
--(axis cs:138,0.877257764339447)
--(axis cs:139,0.882529616355896)
--(axis cs:140,0.88852334022522)
--(axis cs:141,0.892391800880432)
--(axis cs:142,0.896165609359741)
--(axis cs:143,0.901504755020142)
--(axis cs:144,0.908771872520447)
--(axis cs:145,0.914392530918121)
--(axis cs:146,0.920565485954285)
--(axis cs:147,0.925052344799042)
--(axis cs:148,0.929627180099487)
--(axis cs:149,0.937150597572327)
--(axis cs:150,0.943225026130676)
--(axis cs:151,0.947628319263458)
--(axis cs:152,0.951694190502167)
--(axis cs:153,0.957351684570312)
--(axis cs:154,0.960384368896484)
--(axis cs:155,0.965104281902313)
--(axis cs:156,0.971584796905518)
--(axis cs:157,0.976982891559601)
--(axis cs:158,0.981050789356232)
--(axis cs:159,0.985103011131287)
--(axis cs:160,0.990117371082306)
--(axis cs:161,0.993356823921204)
--(axis cs:162,0.996802687644958)
--(axis cs:163,1.00142979621887)
--(axis cs:164,1.00576412677765)
--(axis cs:165,1.00949466228485)
--(axis cs:166,1.01469123363495)
--(axis cs:167,1.01855421066284)
--(axis cs:168,1.02312064170837)
--(axis cs:169,1.02567780017853)
--(axis cs:170,1.02791595458984)
--(axis cs:171,1.03107273578644)
--(axis cs:172,1.03393244743347)
--(axis cs:173,1.03763282299042)
--(axis cs:174,1.04046237468719)
--(axis cs:175,1.04266619682312)
--(axis cs:176,1.04528105258942)
--(axis cs:177,1.04751300811768)
--(axis cs:178,1.04901230335236)
--(axis cs:179,1.0517156124115)
--(axis cs:180,1.05458354949951)
--(axis cs:181,1.05597817897797)
--(axis cs:182,1.05773031711578)
--(axis cs:183,1.05846416950226)
--(axis cs:184,1.05908405780792)
--(axis cs:185,1.0587877035141)
--(axis cs:186,1.05890917778015)
--(axis cs:187,1.05908787250519)
--(axis cs:188,1.05938541889191)
--(axis cs:189,1.05939984321594)
--(axis cs:190,1.05920267105103)
--(axis cs:191,1.05936908721924)
--(axis cs:192,1.05948865413666)
--(axis cs:193,1.05975139141083)
--(axis cs:194,1.06013441085815)
--(axis cs:195,1.06036818027496)
--(axis cs:196,1.06041979789734)
--(axis cs:197,1.06045567989349)
--(axis cs:198,1.06036221981049)
--(axis cs:199,1.06036579608917)
--(axis cs:199,1.09807407855988)
--(axis cs:199,1.09807407855988)
--(axis cs:198,1.09807407855988)
--(axis cs:197,1.09811043739319)
--(axis cs:196,1.09818959236145)
--(axis cs:195,1.09826803207397)
--(axis cs:194,1.09826183319092)
--(axis cs:193,1.09802675247192)
--(axis cs:192,1.09785521030426)
--(axis cs:191,1.09763932228088)
--(axis cs:190,1.09748589992523)
--(axis cs:189,1.09713923931122)
--(axis cs:188,1.09638571739197)
--(axis cs:187,1.09555637836456)
--(axis cs:186,1.09486365318298)
--(axis cs:185,1.09467899799347)
--(axis cs:184,1.09407579898834)
--(axis cs:183,1.0927140712738)
--(axis cs:182,1.09169471263885)
--(axis cs:181,1.09010219573975)
--(axis cs:180,1.08857393264771)
--(axis cs:179,1.0856351852417)
--(axis cs:178,1.08329844474792)
--(axis cs:177,1.08121979236603)
--(axis cs:176,1.07863414287567)
--(axis cs:175,1.07696986198425)
--(axis cs:174,1.07540059089661)
--(axis cs:173,1.07325863838196)
--(axis cs:172,1.07022702693939)
--(axis cs:171,1.06778740882874)
--(axis cs:170,1.06332957744598)
--(axis cs:169,1.05994212627411)
--(axis cs:168,1.05658352375031)
--(axis cs:167,1.05381190776825)
--(axis cs:166,1.05046796798706)
--(axis cs:165,1.04332399368286)
--(axis cs:164,1.03940558433533)
--(axis cs:163,1.03547191619873)
--(axis cs:162,1.03180491924286)
--(axis cs:161,1.02721416950226)
--(axis cs:160,1.01990509033203)
--(axis cs:159,1.01662790775299)
--(axis cs:158,1.01159799098969)
--(axis cs:157,1.00809288024902)
--(axis cs:156,1.00207841396332)
--(axis cs:155,0.995548665523529)
--(axis cs:154,0.990469813346863)
--(axis cs:153,0.983622670173645)
--(axis cs:152,0.976036846637726)
--(axis cs:151,0.970739662647247)
--(axis cs:150,0.966956198215485)
--(axis cs:149,0.961761176586151)
--(axis cs:148,0.959294736385345)
--(axis cs:147,0.953436136245728)
--(axis cs:146,0.948659479618073)
--(axis cs:145,0.942485809326172)
--(axis cs:144,0.935833156108856)
--(axis cs:143,0.931866586208344)
--(axis cs:142,0.927267611026764)
--(axis cs:141,0.921158075332642)
--(axis cs:140,0.914400458335876)
--(axis cs:139,0.908664464950562)
--(axis cs:138,0.901775896549225)
--(axis cs:137,0.895065188407898)
--(axis cs:136,0.890244781970978)
--(axis cs:135,0.884730100631714)
--(axis cs:134,0.878378331661224)
--(axis cs:133,0.871735632419586)
--(axis cs:132,0.86148738861084)
--(axis cs:131,0.856790065765381)
--(axis cs:130,0.851565539836884)
--(axis cs:129,0.84516853094101)
--(axis cs:128,0.839407026767731)
--(axis cs:127,0.832046151161194)
--(axis cs:126,0.824554860591888)
--(axis cs:125,0.820856392383575)
--(axis cs:124,0.815951526165009)
--(axis cs:123,0.807957649230957)
--(axis cs:122,0.797447741031647)
--(axis cs:121,0.792696118354797)
--(axis cs:120,0.788753747940063)
--(axis cs:119,0.782535254955292)
--(axis cs:118,0.775207459926605)
--(axis cs:117,0.767755031585693)
--(axis cs:116,0.761947154998779)
--(axis cs:115,0.755940318107605)
--(axis cs:114,0.748806297779083)
--(axis cs:113,0.740590453147888)
--(axis cs:112,0.733594417572021)
--(axis cs:111,0.727703809738159)
--(axis cs:110,0.719915509223938)
--(axis cs:109,0.714907884597778)
--(axis cs:108,0.707798540592194)
--(axis cs:107,0.699925005435944)
--(axis cs:106,0.691545605659485)
--(axis cs:105,0.685556590557098)
--(axis cs:104,0.678013801574707)
--(axis cs:103,0.668485641479492)
--(axis cs:102,0.659689605236053)
--(axis cs:101,0.65547788143158)
--(axis cs:100,0.648903906345367)
--(axis cs:99,0.644167125225067)
--(axis cs:98,0.635625422000885)
--(axis cs:97,0.628161907196045)
--(axis cs:96,0.621442675590515)
--(axis cs:95,0.615619838237762)
--(axis cs:94,0.609392106533051)
--(axis cs:93,0.602382302284241)
--(axis cs:92,0.593173801898956)
--(axis cs:91,0.584816038608551)
--(axis cs:90,0.577446103096008)
--(axis cs:89,0.571293830871582)
--(axis cs:88,0.56547623872757)
--(axis cs:87,0.558964848518372)
--(axis cs:86,0.55222624540329)
--(axis cs:85,0.543742775917053)
--(axis cs:84,0.536234319210052)
--(axis cs:83,0.531385660171509)
--(axis cs:82,0.524687826633453)
--(axis cs:81,0.514563322067261)
--(axis cs:80,0.505294620990753)
--(axis cs:79,0.499583005905151)
--(axis cs:78,0.493855804204941)
--(axis cs:77,0.486936658620834)
--(axis cs:76,0.477558046579361)
--(axis cs:75,0.471942514181137)
--(axis cs:74,0.465655088424683)
--(axis cs:73,0.456916987895966)
--(axis cs:72,0.450386583805084)
--(axis cs:71,0.444556474685669)
--(axis cs:70,0.437759339809418)
--(axis cs:69,0.430336594581604)
--(axis cs:68,0.42190545797348)
--(axis cs:67,0.418149083852768)
--(axis cs:66,0.415049612522125)
--(axis cs:65,0.406444013118744)
--(axis cs:64,0.399628311395645)
--(axis cs:63,0.39575332403183)
--(axis cs:62,0.389764785766602)
--(axis cs:61,0.384662270545959)
--(axis cs:60,0.376522541046143)
--(axis cs:59,0.371395468711853)
--(axis cs:58,0.364483326673508)
--(axis cs:57,0.360459446907043)
--(axis cs:56,0.355890363454819)
--(axis cs:55,0.348159819841385)
--(axis cs:54,0.339313000440598)
--(axis cs:53,0.332736760377884)
--(axis cs:52,0.327759176492691)
--(axis cs:51,0.319959074258804)
--(axis cs:50,0.311330020427704)
--(axis cs:49,0.305027008056641)
--(axis cs:48,0.30077588558197)
--(axis cs:47,0.295150756835938)
--(axis cs:46,0.286992609500885)
--(axis cs:45,0.282987475395203)
--(axis cs:44,0.278218299150467)
--(axis cs:43,0.271092236042023)
--(axis cs:42,0.266413688659668)
--(axis cs:41,0.259768754243851)
--(axis cs:40,0.254761397838593)
--(axis cs:39,0.249911785125732)
--(axis cs:38,0.243065923452377)
--(axis cs:37,0.236519828438759)
--(axis cs:36,0.22825688123703)
--(axis cs:35,0.22110141813755)
--(axis cs:34,0.217526093125343)
--(axis cs:33,0.21128223836422)
--(axis cs:32,0.204905018210411)
--(axis cs:31,0.203667864203453)
--(axis cs:30,0.19869127869606)
--(axis cs:29,0.195745244622231)
--(axis cs:28,0.191391602158546)
--(axis cs:27,0.187998577952385)
--(axis cs:26,0.181891605257988)
--(axis cs:25,0.177842855453491)
--(axis cs:24,0.173813879489899)
--(axis cs:23,0.16798123717308)
--(axis cs:22,0.164776876568794)
--(axis cs:21,0.161823704838753)
--(axis cs:20,0.158567622303963)
--(axis cs:19,0.152023628354073)
--(axis cs:18,0.147101268172264)
--(axis cs:17,0.143483757972717)
--(axis cs:16,0.14179702103138)
--(axis cs:15,0.13872241973877)
--(axis cs:14,0.135185554623604)
--(axis cs:13,0.131582885980606)
--(axis cs:12,0.128309935331345)
--(axis cs:11,0.124270662665367)
--(axis cs:10,0.12229535728693)
--(axis cs:9,0.119885228574276)
--(axis cs:8,0.118387423455715)
--(axis cs:7,0.117254167795181)
--(axis cs:6,0.114532142877579)
--(axis cs:5,0.112984724342823)
--(axis cs:4,0.111526906490326)
--(axis cs:3,0.110227771103382)
--(axis cs:2,0.108990177512169)
--(axis cs:1,0.106777623295784)
--(axis cs:0,0.104545123875141)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.101004831492901)
--(axis cs:0,0.0996120497584343)
--(axis cs:1,0.0998905897140503)
--(axis cs:2,0.100385412573814)
--(axis cs:3,0.101186133921146)
--(axis cs:4,0.101869776844978)
--(axis cs:5,0.102161012589931)
--(axis cs:6,0.10279555618763)
--(axis cs:7,0.103816814720631)
--(axis cs:8,0.104580514132977)
--(axis cs:9,0.105219341814518)
--(axis cs:10,0.106539271771908)
--(axis cs:11,0.108926437795162)
--(axis cs:12,0.110330119729042)
--(axis cs:13,0.112459845840931)
--(axis cs:14,0.115311339497566)
--(axis cs:15,0.117568455636501)
--(axis cs:16,0.119997523725033)
--(axis cs:17,0.123054422438145)
--(axis cs:18,0.126142516732216)
--(axis cs:19,0.129961282014847)
--(axis cs:20,0.135047167539597)
--(axis cs:21,0.138757109642029)
--(axis cs:22,0.143221214413643)
--(axis cs:23,0.148842811584473)
--(axis cs:24,0.15416394174099)
--(axis cs:25,0.159816592931747)
--(axis cs:26,0.164638131856918)
--(axis cs:27,0.169583201408386)
--(axis cs:28,0.176227673888206)
--(axis cs:29,0.182540193200111)
--(axis cs:30,0.188293933868408)
--(axis cs:31,0.193432182073593)
--(axis cs:32,0.199245542287827)
--(axis cs:33,0.209591120481491)
--(axis cs:34,0.216128066182137)
--(axis cs:35,0.222452357411385)
--(axis cs:36,0.230007842183113)
--(axis cs:37,0.238023981451988)
--(axis cs:38,0.244732186198235)
--(axis cs:39,0.252083837985992)
--(axis cs:40,0.260399729013443)
--(axis cs:41,0.267592221498489)
--(axis cs:42,0.275905787944794)
--(axis cs:43,0.284165918827057)
--(axis cs:44,0.293161958456039)
--(axis cs:45,0.300721019506454)
--(axis cs:46,0.307998567819595)
--(axis cs:47,0.315638095140457)
--(axis cs:48,0.322998076677322)
--(axis cs:49,0.331499218940735)
--(axis cs:50,0.33993798494339)
--(axis cs:51,0.34674608707428)
--(axis cs:52,0.355191916227341)
--(axis cs:53,0.363438904285431)
--(axis cs:54,0.372463345527649)
--(axis cs:55,0.380400449037552)
--(axis cs:56,0.389194279909134)
--(axis cs:57,0.397281527519226)
--(axis cs:58,0.403188914060593)
--(axis cs:59,0.410979241132736)
--(axis cs:60,0.416969746351242)
--(axis cs:61,0.424016088247299)
--(axis cs:62,0.430528581142426)
--(axis cs:63,0.439179480075836)
--(axis cs:64,0.445909649133682)
--(axis cs:65,0.452310353517532)
--(axis cs:66,0.460994333028793)
--(axis cs:67,0.466901987791061)
--(axis cs:68,0.474304229021072)
--(axis cs:69,0.482579797506332)
--(axis cs:70,0.492427408695221)
--(axis cs:71,0.50268167257309)
--(axis cs:72,0.51049530506134)
--(axis cs:73,0.520489573478699)
--(axis cs:74,0.527179598808289)
--(axis cs:75,0.534333944320679)
--(axis cs:76,0.541108191013336)
--(axis cs:77,0.549634337425232)
--(axis cs:78,0.555465698242188)
--(axis cs:79,0.565047442913055)
--(axis cs:80,0.572792708873749)
--(axis cs:81,0.579496383666992)
--(axis cs:82,0.587067246437073)
--(axis cs:83,0.594769954681396)
--(axis cs:84,0.604256689548492)
--(axis cs:85,0.613644480705261)
--(axis cs:86,0.622209131717682)
--(axis cs:87,0.632437288761139)
--(axis cs:88,0.640532732009888)
--(axis cs:89,0.652753412723541)
--(axis cs:90,0.661095440387726)
--(axis cs:91,0.668257415294647)
--(axis cs:92,0.675893127918243)
--(axis cs:93,0.685465633869171)
--(axis cs:94,0.693201005458832)
--(axis cs:95,0.704590618610382)
--(axis cs:96,0.713460624217987)
--(axis cs:97,0.721266567707062)
--(axis cs:98,0.72902911901474)
--(axis cs:99,0.737282514572144)
--(axis cs:100,0.74566912651062)
--(axis cs:101,0.755073010921478)
--(axis cs:102,0.76277881860733)
--(axis cs:103,0.769017100334167)
--(axis cs:104,0.777842044830322)
--(axis cs:105,0.787372410297394)
--(axis cs:106,0.796915233135223)
--(axis cs:107,0.805220365524292)
--(axis cs:108,0.814639449119568)
--(axis cs:109,0.824029505252838)
--(axis cs:110,0.834334433078766)
--(axis cs:111,0.842033565044403)
--(axis cs:112,0.849339008331299)
--(axis cs:113,0.858727216720581)
--(axis cs:114,0.865681886672974)
--(axis cs:115,0.873517692089081)
--(axis cs:116,0.883119404315948)
--(axis cs:117,0.890413999557495)
--(axis cs:118,0.896227478981018)
--(axis cs:119,0.904297053813934)
--(axis cs:120,0.911047697067261)
--(axis cs:121,0.918736100196838)
--(axis cs:122,0.928277969360352)
--(axis cs:123,0.936419904232025)
--(axis cs:124,0.945503413677216)
--(axis cs:125,0.952841877937317)
--(axis cs:126,0.963325560092926)
--(axis cs:127,0.970643281936646)
--(axis cs:128,0.979086339473724)
--(axis cs:129,0.988403856754303)
--(axis cs:130,0.99487578868866)
--(axis cs:131,1.0031875371933)
--(axis cs:132,1.0099925994873)
--(axis cs:133,1.0195699930191)
--(axis cs:134,1.02720499038696)
--(axis cs:135,1.03438317775726)
--(axis cs:136,1.04149675369263)
--(axis cs:137,1.04899179935455)
--(axis cs:138,1.05650341510773)
--(axis cs:139,1.06326878070831)
--(axis cs:140,1.07147490978241)
--(axis cs:141,1.08289110660553)
--(axis cs:142,1.08934462070465)
--(axis cs:143,1.09544241428375)
--(axis cs:144,1.10238480567932)
--(axis cs:145,1.10975420475006)
--(axis cs:146,1.11472690105438)
--(axis cs:147,1.12370026111603)
--(axis cs:148,1.13148844242096)
--(axis cs:149,1.1380478143692)
--(axis cs:150,1.14325022697449)
--(axis cs:151,1.14907550811768)
--(axis cs:152,1.15350997447968)
--(axis cs:153,1.1591112613678)
--(axis cs:154,1.16382622718811)
--(axis cs:155,1.16798985004425)
--(axis cs:156,1.17249798774719)
--(axis cs:157,1.17937350273132)
--(axis cs:158,1.18400549888611)
--(axis cs:159,1.18846046924591)
--(axis cs:160,1.19252669811249)
--(axis cs:161,1.19728243350983)
--(axis cs:162,1.20138394832611)
--(axis cs:163,1.2057386636734)
--(axis cs:164,1.20900404453278)
--(axis cs:165,1.21279656887054)
--(axis cs:166,1.21697449684143)
--(axis cs:167,1.22030293941498)
--(axis cs:168,1.22280502319336)
--(axis cs:169,1.22642683982849)
--(axis cs:170,1.22895002365112)
--(axis cs:171,1.23205649852753)
--(axis cs:172,1.23334360122681)
--(axis cs:173,1.23603773117065)
--(axis cs:174,1.23791444301605)
--(axis cs:175,1.24051773548126)
--(axis cs:176,1.24207305908203)
--(axis cs:177,1.24383425712585)
--(axis cs:178,1.24514281749725)
--(axis cs:179,1.24625360965729)
--(axis cs:180,1.24719929695129)
--(axis cs:181,1.24925708770752)
--(axis cs:182,1.25015127658844)
--(axis cs:183,1.25152158737183)
--(axis cs:184,1.2522919178009)
--(axis cs:185,1.25258445739746)
--(axis cs:186,1.25325214862823)
--(axis cs:187,1.25396776199341)
--(axis cs:188,1.25482654571533)
--(axis cs:189,1.25484573841095)
--(axis cs:190,1.25566208362579)
--(axis cs:191,1.25641572475433)
--(axis cs:192,1.25682413578033)
--(axis cs:193,1.25707387924194)
--(axis cs:194,1.25725817680359)
--(axis cs:195,1.25716376304626)
--(axis cs:196,1.25725519657135)
--(axis cs:197,1.25718533992767)
--(axis cs:198,1.2572226524353)
--(axis cs:199,1.25720953941345)
--(axis cs:199,1.26924443244934)
--(axis cs:199,1.26924443244934)
--(axis cs:198,1.26922941207886)
--(axis cs:197,1.26922762393951)
--(axis cs:196,1.26905965805054)
--(axis cs:195,1.2690441608429)
--(axis cs:194,1.26894593238831)
--(axis cs:193,1.26901817321777)
--(axis cs:192,1.26866006851196)
--(axis cs:191,1.26832020282745)
--(axis cs:190,1.2679740190506)
--(axis cs:189,1.26794040203094)
--(axis cs:188,1.2682478427887)
--(axis cs:187,1.26772034168243)
--(axis cs:186,1.26645278930664)
--(axis cs:185,1.26482748985291)
--(axis cs:184,1.26517295837402)
--(axis cs:183,1.264155626297)
--(axis cs:182,1.26413714885712)
--(axis cs:181,1.26342940330505)
--(axis cs:180,1.26313424110413)
--(axis cs:179,1.26231420040131)
--(axis cs:178,1.25983262062073)
--(axis cs:177,1.2592967748642)
--(axis cs:176,1.2570937871933)
--(axis cs:175,1.25480842590332)
--(axis cs:174,1.254359126091)
--(axis cs:173,1.25218439102173)
--(axis cs:172,1.24703598022461)
--(axis cs:171,1.2457150220871)
--(axis cs:170,1.24370181560516)
--(axis cs:169,1.240278840065)
--(axis cs:168,1.23731338977814)
--(axis cs:167,1.23487746715546)
--(axis cs:166,1.23208749294281)
--(axis cs:165,1.22806906700134)
--(axis cs:164,1.22394812107086)
--(axis cs:163,1.22203147411346)
--(axis cs:162,1.21792614459991)
--(axis cs:161,1.21297717094421)
--(axis cs:160,1.20926904678345)
--(axis cs:159,1.20418536663055)
--(axis cs:158,1.19994735717773)
--(axis cs:157,1.19521105289459)
--(axis cs:156,1.18933093547821)
--(axis cs:155,1.18500435352325)
--(axis cs:154,1.18061912059784)
--(axis cs:153,1.17418158054352)
--(axis cs:152,1.17003846168518)
--(axis cs:151,1.16562497615814)
--(axis cs:150,1.16025960445404)
--(axis cs:149,1.15524399280548)
--(axis cs:148,1.15011858940125)
--(axis cs:147,1.14432466030121)
--(axis cs:146,1.13945174217224)
--(axis cs:145,1.13420021533966)
--(axis cs:144,1.12662553787231)
--(axis cs:143,1.11868906021118)
--(axis cs:142,1.11309587955475)
--(axis cs:141,1.10610520839691)
--(axis cs:140,1.09982872009277)
--(axis cs:139,1.09381210803986)
--(axis cs:138,1.08848917484283)
--(axis cs:137,1.08185613155365)
--(axis cs:136,1.07310307025909)
--(axis cs:135,1.06720423698425)
--(axis cs:134,1.05955934524536)
--(axis cs:133,1.05039918422699)
--(axis cs:132,1.04416120052338)
--(axis cs:131,1.03520774841309)
--(axis cs:130,1.02594983577728)
--(axis cs:129,1.01991236209869)
--(axis cs:128,1.0122104883194)
--(axis cs:127,1.00418186187744)
--(axis cs:126,0.99642413854599)
--(axis cs:125,0.990006983280182)
--(axis cs:124,0.981031954288483)
--(axis cs:123,0.972864925861359)
--(axis cs:122,0.965344548225403)
--(axis cs:121,0.958300411701202)
--(axis cs:120,0.950556933879852)
--(axis cs:119,0.942521691322327)
--(axis cs:118,0.933902502059937)
--(axis cs:117,0.925049841403961)
--(axis cs:116,0.917542457580566)
--(axis cs:115,0.91041898727417)
--(axis cs:114,0.903144419193268)
--(axis cs:113,0.894152820110321)
--(axis cs:112,0.886804759502411)
--(axis cs:111,0.880454480648041)
--(axis cs:110,0.87315160036087)
--(axis cs:109,0.8634272813797)
--(axis cs:108,0.855213642120361)
--(axis cs:107,0.847272396087646)
--(axis cs:106,0.838851511478424)
--(axis cs:105,0.830828666687012)
--(axis cs:104,0.823557674884796)
--(axis cs:103,0.816928088665009)
--(axis cs:102,0.810213387012482)
--(axis cs:101,0.802206873893738)
--(axis cs:100,0.794218182563782)
--(axis cs:99,0.784435331821442)
--(axis cs:98,0.777174770832062)
--(axis cs:97,0.768784403800964)
--(axis cs:96,0.761387765407562)
--(axis cs:95,0.75405091047287)
--(axis cs:94,0.746185719966888)
--(axis cs:93,0.734470665454865)
--(axis cs:92,0.727561771869659)
--(axis cs:91,0.717201173305511)
--(axis cs:90,0.709967911243439)
--(axis cs:89,0.702977478504181)
--(axis cs:88,0.69649738073349)
--(axis cs:87,0.689090371131897)
--(axis cs:86,0.679580092430115)
--(axis cs:85,0.672556817531586)
--(axis cs:84,0.665675699710846)
--(axis cs:83,0.657025814056396)
--(axis cs:82,0.647845029830933)
--(axis cs:81,0.638429284095764)
--(axis cs:80,0.629927039146423)
--(axis cs:79,0.621991991996765)
--(axis cs:78,0.61406147480011)
--(axis cs:77,0.604756772518158)
--(axis cs:76,0.597644031047821)
--(axis cs:75,0.589556217193604)
--(axis cs:74,0.580681681632996)
--(axis cs:73,0.571627914905548)
--(axis cs:72,0.563087224960327)
--(axis cs:71,0.552745401859283)
--(axis cs:70,0.54384309053421)
--(axis cs:69,0.535989940166473)
--(axis cs:68,0.527798116207123)
--(axis cs:67,0.518780648708344)
--(axis cs:66,0.511846423149109)
--(axis cs:65,0.503825902938843)
--(axis cs:64,0.493339091539383)
--(axis cs:63,0.48490697145462)
--(axis cs:62,0.475591152906418)
--(axis cs:61,0.467710644006729)
--(axis cs:60,0.458667457103729)
--(axis cs:59,0.4486383497715)
--(axis cs:58,0.437672317028046)
--(axis cs:57,0.430686950683594)
--(axis cs:56,0.42142128944397)
--(axis cs:55,0.414421856403351)
--(axis cs:54,0.408717006444931)
--(axis cs:53,0.400538831949234)
--(axis cs:52,0.392748564481735)
--(axis cs:51,0.384216517210007)
--(axis cs:50,0.375458568334579)
--(axis cs:49,0.369645178318024)
--(axis cs:48,0.361612558364868)
--(axis cs:47,0.352633416652679)
--(axis cs:46,0.346142888069153)
--(axis cs:45,0.336428135633469)
--(axis cs:44,0.328842312097549)
--(axis cs:43,0.321260035037994)
--(axis cs:42,0.312603026628494)
--(axis cs:41,0.304798603057861)
--(axis cs:40,0.297281175851822)
--(axis cs:39,0.288628160953522)
--(axis cs:38,0.282142907381058)
--(axis cs:37,0.276033192873001)
--(axis cs:36,0.268042474985123)
--(axis cs:35,0.26086813211441)
--(axis cs:34,0.255487680435181)
--(axis cs:33,0.247566565871239)
--(axis cs:32,0.241725340485573)
--(axis cs:31,0.234381377696991)
--(axis cs:30,0.227749451994896)
--(axis cs:29,0.221130460500717)
--(axis cs:28,0.214124828577042)
--(axis cs:27,0.207631543278694)
--(axis cs:26,0.200817093253136)
--(axis cs:25,0.193654015660286)
--(axis cs:24,0.1867745667696)
--(axis cs:23,0.18093304336071)
--(axis cs:22,0.173964112997055)
--(axis cs:21,0.168285831809044)
--(axis cs:20,0.162455424666405)
--(axis cs:19,0.156396463513374)
--(axis cs:18,0.151284500956535)
--(axis cs:17,0.145684063434601)
--(axis cs:16,0.140021294355392)
--(axis cs:15,0.13542103767395)
--(axis cs:14,0.131116703152657)
--(axis cs:13,0.12627674639225)
--(axis cs:12,0.121527761220932)
--(axis cs:11,0.117679595947266)
--(axis cs:10,0.115061104297638)
--(axis cs:9,0.11169870197773)
--(axis cs:8,0.109494157135487)
--(axis cs:7,0.107955515384674)
--(axis cs:6,0.106037177145481)
--(axis cs:5,0.103884853422642)
--(axis cs:4,0.102630496025085)
--(axis cs:3,0.101707719266415)
--(axis cs:2,0.101326376199722)
--(axis cs:1,0.101176388561726)
--(axis cs:0,0.101004831492901)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.100629672408104)
--(axis cs:0,0.100622266530991)
--(axis cs:1,0.100622557103634)
--(axis cs:2,0.100620582699776)
--(axis cs:3,0.100622229278088)
--(axis cs:4,0.100622743368149)
--(axis cs:5,0.100621432065964)
--(axis cs:6,0.100620627403259)
--(axis cs:7,0.100621499121189)
--(axis cs:8,0.10062163323164)
--(axis cs:9,0.100621342658997)
--(axis cs:10,0.100621566176414)
--(axis cs:11,0.100621789693832)
--(axis cs:12,0.100622192025185)
--(axis cs:13,0.100622221827507)
--(axis cs:14,0.10062238574028)
--(axis cs:15,0.10062213242054)
--(axis cs:16,0.100622110068798)
--(axis cs:17,0.10062201321125)
--(axis cs:18,0.100622318685055)
--(axis cs:19,0.100622482597828)
--(axis cs:20,0.100622676312923)
--(axis cs:21,0.100623778998852)
--(axis cs:22,0.100623413920403)
--(axis cs:23,0.100624077022076)
--(axis cs:24,0.100623950362206)
--(axis cs:25,0.100623175501823)
--(axis cs:26,0.100623458623886)
--(axis cs:27,0.100623108446598)
--(axis cs:28,0.100623019039631)
--(axis cs:29,0.100623540580273)
--(axis cs:30,0.100623250007629)
--(axis cs:31,0.100621648132801)
--(axis cs:32,0.100621551275253)
--(axis cs:33,0.100621491670609)
--(axis cs:34,0.100620448589325)
--(axis cs:35,0.100621424615383)
--(axis cs:36,0.100621595978737)
--(axis cs:37,0.100622572004795)
--(axis cs:38,0.100624993443489)
--(axis cs:39,0.100625164806843)
--(axis cs:40,0.100625455379486)
--(axis cs:41,0.100626535713673)
--(axis cs:42,0.10062699764967)
--(axis cs:43,0.100627616047859)
--(axis cs:44,0.100630231201649)
--(axis cs:45,0.100629180669785)
--(axis cs:46,0.100628025829792)
--(axis cs:47,0.100629828870296)
--(axis cs:48,0.100628949701786)
--(axis cs:49,0.100633472204208)
--(axis cs:50,0.100633345544338)
--(axis cs:51,0.10062999278307)
--(axis cs:52,0.100632816553116)
--(axis cs:53,0.100632965564728)
--(axis cs:54,0.100633077323437)
--(axis cs:55,0.100635707378387)
--(axis cs:56,0.100640036165714)
--(axis cs:57,0.100644245743752)
--(axis cs:58,0.10064847022295)
--(axis cs:59,0.100644245743752)
--(axis cs:60,0.100648194551468)
--(axis cs:61,0.100652448832989)
--(axis cs:62,0.100652933120728)
--(axis cs:63,0.100652068853378)
--(axis cs:64,0.100651398301125)
--(axis cs:65,0.100653417408466)
--(axis cs:66,0.100654177367687)
--(axis cs:67,0.100661158561707)
--(axis cs:68,0.100652866065502)
--(axis cs:69,0.100655809044838)
--(axis cs:70,0.100663296878338)
--(axis cs:71,0.100677751004696)
--(axis cs:72,0.100678808987141)
--(axis cs:73,0.100683338940144)
--(axis cs:74,0.10069989413023)
--(axis cs:75,0.100692890584469)
--(axis cs:76,0.100700631737709)
--(axis cs:77,0.100720405578613)
--(axis cs:78,0.100699611008167)
--(axis cs:79,0.100695386528969)
--(axis cs:80,0.100732266902924)
--(axis cs:81,0.100805290043354)
--(axis cs:82,0.100830428302288)
--(axis cs:83,0.100852683186531)
--(axis cs:84,0.100850850343704)
--(axis cs:85,0.100890450179577)
--(axis cs:86,0.100923165678978)
--(axis cs:87,0.100893460214138)
--(axis cs:88,0.10086103528738)
--(axis cs:89,0.10089610517025)
--(axis cs:90,0.100904211401939)
--(axis cs:91,0.100832901895046)
--(axis cs:92,0.100844971835613)
--(axis cs:93,0.100824259221554)
--(axis cs:94,0.10080810636282)
--(axis cs:95,0.100892506539822)
--(axis cs:96,0.100856646895409)
--(axis cs:97,0.101022735238075)
--(axis cs:98,0.10109531134367)
--(axis cs:99,0.101285867393017)
--(axis cs:100,0.10151881724596)
--(axis cs:101,0.101575322449207)
--(axis cs:102,0.101533390581608)
--(axis cs:103,0.101768814027309)
--(axis cs:104,0.101918391883373)
--(axis cs:105,0.101967692375183)
--(axis cs:106,0.10218008607626)
--(axis cs:107,0.102439150214195)
--(axis cs:108,0.102460488677025)
--(axis cs:109,0.103197857737541)
--(axis cs:110,0.103420957922935)
--(axis cs:111,0.103410549461842)
--(axis cs:112,0.103558547794819)
--(axis cs:113,0.103566966950893)
--(axis cs:114,0.103822983801365)
--(axis cs:115,0.103782720863819)
--(axis cs:116,0.104400210082531)
--(axis cs:117,0.104653537273407)
--(axis cs:118,0.10510016977787)
--(axis cs:119,0.105176769196987)
--(axis cs:120,0.106071218848228)
--(axis cs:121,0.10566833615303)
--(axis cs:122,0.106350757181644)
--(axis cs:123,0.107751607894897)
--(axis cs:124,0.107488304376602)
--(axis cs:125,0.107542790472507)
--(axis cs:126,0.10798405110836)
--(axis cs:127,0.107656188309193)
--(axis cs:128,0.107698231935501)
--(axis cs:129,0.107541427016258)
--(axis cs:130,0.109448060393333)
--(axis cs:131,0.109534196555614)
--(axis cs:132,0.111093968153)
--(axis cs:133,0.108422324061394)
--(axis cs:134,0.108921311795712)
--(axis cs:135,0.109197005629539)
--(axis cs:136,0.1099938377738)
--(axis cs:137,0.110640786588192)
--(axis cs:138,0.110662452876568)
--(axis cs:139,0.11076545715332)
--(axis cs:140,0.110607445240021)
--(axis cs:141,0.111327290534973)
--(axis cs:142,0.112196728587151)
--(axis cs:143,0.113413780927658)
--(axis cs:144,0.114946469664574)
--(axis cs:145,0.11433007568121)
--(axis cs:146,0.114565573632717)
--(axis cs:147,0.115327216684818)
--(axis cs:148,0.115867666900158)
--(axis cs:149,0.116784915328026)
--(axis cs:150,0.117008209228516)
--(axis cs:151,0.115961380302906)
--(axis cs:152,0.116384848952293)
--(axis cs:153,0.117149204015732)
--(axis cs:154,0.117827281355858)
--(axis cs:155,0.119642809033394)
--(axis cs:156,0.119683541357517)
--(axis cs:157,0.121067799627781)
--(axis cs:158,0.122167259454727)
--(axis cs:159,0.123217344284058)
--(axis cs:160,0.124242782592773)
--(axis cs:161,0.123973146080971)
--(axis cs:162,0.123646944761276)
--(axis cs:163,0.123167663812637)
--(axis cs:164,0.124005720019341)
--(axis cs:165,0.122771069407463)
--(axis cs:166,0.122501328587532)
--(axis cs:167,0.123629577457905)
--(axis cs:168,0.125412046909332)
--(axis cs:169,0.125492453575134)
--(axis cs:170,0.125381708145142)
--(axis cs:171,0.124556079506874)
--(axis cs:172,0.124280378222466)
--(axis cs:173,0.124223634600639)
--(axis cs:174,0.124268546700478)
--(axis cs:175,0.123647652566433)
--(axis cs:176,0.124216392636299)
--(axis cs:177,0.124427571892738)
--(axis cs:178,0.124713741242886)
--(axis cs:179,0.12500062584877)
--(axis cs:180,0.125606536865234)
--(axis cs:181,0.125833511352539)
--(axis cs:182,0.125982493162155)
--(axis cs:183,0.126200079917908)
--(axis cs:184,0.125794157385826)
--(axis cs:185,0.125876903533936)
--(axis cs:186,0.125692933797836)
--(axis cs:187,0.125983044505119)
--(axis cs:188,0.126009702682495)
--(axis cs:189,0.125808537006378)
--(axis cs:190,0.125898420810699)
--(axis cs:191,0.12586073577404)
--(axis cs:192,0.1260926425457)
--(axis cs:193,0.126149654388428)
--(axis cs:194,0.126166194677353)
--(axis cs:195,0.126211807131767)
--(axis cs:196,0.126192629337311)
--(axis cs:197,0.126242533326149)
--(axis cs:198,0.126257449388504)
--(axis cs:199,0.126253306865692)
--(axis cs:199,0.139183416962624)
--(axis cs:199,0.139183416962624)
--(axis cs:198,0.139181599020958)
--(axis cs:197,0.139177814126015)
--(axis cs:196,0.139196872711182)
--(axis cs:195,0.139126375317574)
--(axis cs:194,0.139135271310806)
--(axis cs:193,0.139012888073921)
--(axis cs:192,0.138910889625549)
--(axis cs:191,0.138939768075943)
--(axis cs:190,0.139106661081314)
--(axis cs:189,0.138902142643929)
--(axis cs:188,0.139170408248901)
--(axis cs:187,0.139065593481064)
--(axis cs:186,0.139253631234169)
--(axis cs:185,0.139218807220459)
--(axis cs:184,0.139245346188545)
--(axis cs:183,0.139631360769272)
--(axis cs:182,0.139461174607277)
--(axis cs:181,0.138980403542519)
--(axis cs:180,0.138360857963562)
--(axis cs:179,0.137386694550514)
--(axis cs:178,0.137781649827957)
--(axis cs:177,0.137885943055153)
--(axis cs:176,0.138972580432892)
--(axis cs:175,0.138713777065277)
--(axis cs:174,0.13880443572998)
--(axis cs:173,0.13776458799839)
--(axis cs:172,0.137606218457222)
--(axis cs:171,0.137320190668106)
--(axis cs:170,0.136920273303986)
--(axis cs:169,0.136076882481575)
--(axis cs:168,0.133914738893509)
--(axis cs:167,0.133949741721153)
--(axis cs:166,0.134196132421494)
--(axis cs:165,0.133606851100922)
--(axis cs:164,0.133436903357506)
--(axis cs:163,0.13256573677063)
--(axis cs:162,0.132342934608459)
--(axis cs:161,0.132931306958199)
--(axis cs:160,0.132772028446198)
--(axis cs:159,0.134447157382965)
--(axis cs:158,0.135018229484558)
--(axis cs:157,0.133810788393021)
--(axis cs:156,0.133563324809074)
--(axis cs:155,0.131445795297623)
--(axis cs:154,0.130287885665894)
--(axis cs:153,0.129080563783646)
--(axis cs:152,0.129337579011917)
--(axis cs:151,0.129291161894798)
--(axis cs:150,0.128789678215981)
--(axis cs:149,0.127780303359032)
--(axis cs:148,0.126201957464218)
--(axis cs:147,0.125635787844658)
--(axis cs:146,0.125141367316246)
--(axis cs:145,0.124838978052139)
--(axis cs:144,0.123622618615627)
--(axis cs:143,0.122167341411114)
--(axis cs:142,0.120770178735256)
--(axis cs:141,0.119838804006577)
--(axis cs:140,0.119273856282234)
--(axis cs:139,0.119461201131344)
--(axis cs:138,0.118041664361954)
--(axis cs:137,0.117987595498562)
--(axis cs:136,0.11697618663311)
--(axis cs:135,0.115079514682293)
--(axis cs:134,0.113294661045074)
--(axis cs:133,0.113179720938206)
--(axis cs:132,0.112036377191544)
--(axis cs:131,0.111101992428303)
--(axis cs:130,0.110595010221004)
--(axis cs:129,0.109446927905083)
--(axis cs:128,0.109392091631889)
--(axis cs:127,0.109225891530514)
--(axis cs:126,0.108972385525703)
--(axis cs:125,0.108577072620392)
--(axis cs:124,0.108297444880009)
--(axis cs:123,0.10785000026226)
--(axis cs:122,0.10685858130455)
--(axis cs:121,0.106590740382671)
--(axis cs:120,0.106326848268509)
--(axis cs:119,0.106201507151127)
--(axis cs:118,0.106461182236671)
--(axis cs:117,0.10624472796917)
--(axis cs:116,0.105705574154854)
--(axis cs:115,0.105346783995628)
--(axis cs:114,0.104707784950733)
--(axis cs:113,0.104614824056625)
--(axis cs:112,0.104234829545021)
--(axis cs:111,0.103737279772758)
--(axis cs:110,0.103625923395157)
--(axis cs:109,0.103289678692818)
--(axis cs:108,0.102887712419033)
--(axis cs:107,0.10285510122776)
--(axis cs:106,0.102419927716255)
--(axis cs:105,0.102113902568817)
--(axis cs:104,0.102086685597897)
--(axis cs:103,0.101986549794674)
--(axis cs:102,0.101577274501324)
--(axis cs:101,0.101659566164017)
--(axis cs:100,0.101728022098541)
--(axis cs:99,0.101499579846859)
--(axis cs:98,0.101389475166798)
--(axis cs:97,0.101363115012646)
--(axis cs:96,0.101232968270779)
--(axis cs:95,0.101108096539974)
--(axis cs:94,0.101135171949863)
--(axis cs:93,0.101140052080154)
--(axis cs:92,0.101114876568317)
--(axis cs:91,0.101181492209435)
--(axis cs:90,0.101060099899769)
--(axis cs:89,0.101038612425327)
--(axis cs:88,0.100985787808895)
--(axis cs:87,0.100972704589367)
--(axis cs:86,0.100964263081551)
--(axis cs:85,0.100973390042782)
--(axis cs:84,0.100953787565231)
--(axis cs:83,0.100911185145378)
--(axis cs:82,0.100898221135139)
--(axis cs:81,0.100826285779476)
--(axis cs:80,0.100830256938934)
--(axis cs:79,0.100829742848873)
--(axis cs:78,0.100830174982548)
--(axis cs:77,0.100766532123089)
--(axis cs:76,0.100756905972958)
--(axis cs:75,0.100742004811764)
--(axis cs:74,0.10070413351059)
--(axis cs:73,0.100718967616558)
--(axis cs:72,0.100710302591324)
--(axis cs:71,0.100684963166714)
--(axis cs:70,0.100671894848347)
--(axis cs:69,0.100675985217094)
--(axis cs:68,0.100662901997566)
--(axis cs:67,0.100665666162968)
--(axis cs:66,0.10066856443882)
--(axis cs:65,0.100666262209415)
--(axis cs:64,0.100659340620041)
--(axis cs:63,0.100667722523212)
--(axis cs:62,0.100663542747498)
--(axis cs:61,0.100666232407093)
--(axis cs:60,0.100666642189026)
--(axis cs:59,0.100656889379025)
--(axis cs:58,0.100649818778038)
--(axis cs:57,0.100646160542965)
--(axis cs:56,0.100641407072544)
--(axis cs:55,0.100644059479237)
--(axis cs:54,0.100644841790199)
--(axis cs:53,0.100644946098328)
--(axis cs:52,0.100645184516907)
--(axis cs:51,0.100642561912537)
--(axis cs:50,0.100642345845699)
--(axis cs:49,0.100642129778862)
--(axis cs:48,0.100638642907143)
--(axis cs:47,0.100637964904308)
--(axis cs:46,0.100638322532177)
--(axis cs:45,0.10063660889864)
--(axis cs:44,0.100637935101986)
--(axis cs:43,0.100637085735798)
--(axis cs:42,0.100638128817081)
--(axis cs:41,0.100635156035423)
--(axis cs:40,0.10063736140728)
--(axis cs:39,0.100639283657074)
--(axis cs:38,0.100638099014759)
--(axis cs:37,0.100638061761856)
--(axis cs:36,0.100640036165714)
--(axis cs:35,0.100639373064041)
--(axis cs:34,0.100639976561069)
--(axis cs:33,0.100640267133713)
--(axis cs:32,0.100640028715134)
--(axis cs:31,0.10063698887825)
--(axis cs:30,0.100638270378113)
--(axis cs:29,0.100639201700687)
--(axis cs:28,0.100635766983032)
--(axis cs:27,0.100634679198265)
--(axis cs:26,0.100633919239044)
--(axis cs:25,0.100634574890137)
--(axis cs:24,0.100634656846523)
--(axis cs:23,0.100634880363941)
--(axis cs:22,0.100634917616844)
--(axis cs:21,0.100635059177876)
--(axis cs:20,0.100634835660458)
--(axis cs:19,0.100634954869747)
--(axis cs:18,0.100634895265102)
--(axis cs:17,0.100634552538395)
--(axis cs:16,0.100634530186653)
--(axis cs:15,0.100634507834911)
--(axis cs:14,0.100634545087814)
--(axis cs:13,0.100634329020977)
--(axis cs:12,0.100634351372719)
--(axis cs:11,0.100632026791573)
--(axis cs:10,0.100631020963192)
--(axis cs:9,0.100630939006805)
--(axis cs:8,0.100631095468998)
--(axis cs:7,0.10063024610281)
--(axis cs:6,0.100629433989525)
--(axis cs:5,0.10062887519598)
--(axis cs:4,0.100629858672619)
--(axis cs:3,0.100631035864353)
--(axis cs:2,0.100631020963192)
--(axis cs:1,0.100628092885017)
--(axis cs:0,0.100629672408104)
--cycle;

\addplot [color0]
table {%
0 0.102815240621567
1 0.105535268783569
2 0.108061715960503
3 0.111682631075382
4 0.114486515522003
5 0.11818740516901
6 0.12207156419754
7 0.127541989088058
8 0.132796794176102
9 0.138060629367828
10 0.143613129854202
11 0.14955148100853
12 0.154187828302383
13 0.161536395549774
14 0.168872773647308
15 0.175229713320732
16 0.181781738996506
17 0.188627779483795
18 0.195489346981049
19 0.202188894152641
20 0.208548828959465
21 0.2158123254776
22 0.222351402044296
23 0.23002128303051
24 0.236485213041306
25 0.244000375270844
26 0.251477986574173
27 0.258143484592438
28 0.265461206436157
29 0.273968935012817
30 0.283277153968811
31 0.290862500667572
32 0.299952805042267
33 0.308388233184814
34 0.316875576972961
35 0.324185192584991
36 0.33222559094429
37 0.341274619102478
38 0.349762916564941
39 0.358158439397812
40 0.366242557764053
41 0.374350666999817
42 0.382298290729523
43 0.390877723693848
44 0.399168968200684
45 0.407703697681427
46 0.415360391139984
47 0.4244704246521
48 0.432890444993973
49 0.440775036811829
50 0.448406457901001
51 0.456272542476654
52 0.464832931756973
53 0.473429292440414
54 0.482105135917664
55 0.488941371440887
56 0.498240917921066
57 0.506267309188843
58 0.51546448469162
59 0.524427771568298
60 0.533128678798676
61 0.541838765144348
62 0.551450133323669
63 0.560802936553955
64 0.568806529045105
65 0.57611483335495
66 0.585987448692322
67 0.592627465724945
68 0.599807977676392
69 0.607949137687683
70 0.617469072341919
71 0.625154554843903
72 0.633709311485291
73 0.643421709537506
74 0.650223195552826
75 0.659095704555511
76 0.666859269142151
77 0.675033450126648
78 0.684481799602509
79 0.694219708442688
80 0.702019214630127
81 0.708942353725433
82 0.717103004455566
83 0.72449791431427
84 0.733040273189545
85 0.741639614105225
86 0.749566555023193
87 0.758013963699341
88 0.765534579753876
89 0.773087501525879
90 0.780157208442688
91 0.789394974708557
92 0.798331022262573
93 0.806874692440033
94 0.815247297286987
95 0.82295560836792
96 0.829251646995544
97 0.836827516555786
98 0.844566166400909
99 0.851347327232361
100 0.857825398445129
101 0.8642218708992
102 0.871004641056061
103 0.876536250114441
104 0.883528649806976
105 0.89098584651947
106 0.898781776428223
107 0.907591640949249
108 0.914936363697052
109 0.922181248664856
110 0.928236126899719
111 0.934576570987701
112 0.940162181854248
113 0.94489711523056
114 0.949212372303009
115 0.955664992332458
116 0.961491048336029
117 0.966284513473511
118 0.971937775611877
119 0.977051377296448
120 0.981686174869537
121 0.98693311214447
122 0.991476833820343
123 0.995989084243774
124 1.00303018093109
125 1.00758278369904
126 1.01281690597534
127 1.01646137237549
128 1.02104187011719
129 1.0251636505127
130 1.03131794929504
131 1.03648114204407
132 1.04200279712677
133 1.04460394382477
134 1.04835391044617
135 1.05204772949219
136 1.05396342277527
137 1.05723166465759
138 1.0603803396225
139 1.06256914138794
140 1.06640386581421
141 1.06800258159637
142 1.06922340393066
143 1.07013702392578
144 1.07308828830719
145 1.07588589191437
146 1.07656383514404
147 1.0780770778656
148 1.0796365737915
149 1.08092069625854
150 1.08192324638367
151 1.08314228057861
152 1.08394920825958
153 1.0848708152771
154 1.08565163612366
155 1.08679568767548
156 1.08799314498901
157 1.08954572677612
158 1.08984434604645
159 1.09087526798248
160 1.09158992767334
161 1.09233069419861
162 1.09306359291077
163 1.0932480096817
164 1.09382700920105
165 1.09449625015259
166 1.09507131576538
167 1.0958434343338
168 1.09588575363159
169 1.09633982181549
170 1.09690773487091
171 1.09782946109772
172 1.09855425357819
173 1.09855794906616
174 1.09907507896423
175 1.09944009780884
176 1.09958219528198
177 1.09993553161621
178 1.10002946853638
179 1.10045289993286
180 1.10051965713501
181 1.10033166408539
182 1.10058152675629
183 1.10051846504211
184 1.10051095485687
185 1.10082983970642
186 1.10072898864746
187 1.10066759586334
188 1.1005824804306
189 1.10055577754974
190 1.10042369365692
191 1.10050570964813
192 1.10051691532135
193 1.10058891773224
194 1.10064673423767
195 1.10071837902069
196 1.10075926780701
197 1.10073161125183
198 1.10074353218079
199 1.10074734687805
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.104152947664261
1 0.105888858437538
2 0.107588641345501
3 0.108663484454155
4 0.109570413827896
5 0.110652074217796
6 0.111966967582703
7 0.113795325160027
8 0.114799812436104
9 0.11657540500164
10 0.118704497814178
11 0.121084228157997
12 0.124028936028481
13 0.126904502511024
14 0.130573660135269
15 0.133969411253929
16 0.136669680476189
17 0.138821512460709
18 0.142288565635681
19 0.146418154239655
20 0.150753319263458
21 0.15506836771965
22 0.159932374954224
23 0.163586229085922
24 0.168113678693771
25 0.173855245113373
26 0.177801385521889
27 0.183416977524757
28 0.187219634652138
29 0.191947862505913
30 0.195605456829071
31 0.200862199068069
32 0.203799813985825
33 0.209011271595955
34 0.215429425239563
35 0.219065755605698
36 0.224528923630714
37 0.231150045990944
38 0.236928284168243
39 0.244424030184746
40 0.248535260558128
41 0.253368884325027
42 0.259806305170059
43 0.265156090259552
44 0.271573841571808
45 0.277964979410172
46 0.28244811296463
47 0.289364457130432
48 0.294510006904602
49 0.299507915973663
50 0.305962085723877
51 0.314118921756744
52 0.321509659290314
53 0.327061176300049
54 0.334153473377228
55 0.341274380683899
56 0.348382532596588
57 0.354520499706268
58 0.359551250934601
59 0.366053938865662
60 0.37111434340477
61 0.379303216934204
62 0.384288042783737
63 0.389853835105896
64 0.394883185625076
65 0.402472227811813
66 0.410899519920349
67 0.415701448917389
68 0.420517861843109
69 0.427017331123352
70 0.434112668037415
71 0.441592276096344
72 0.447661399841309
73 0.454028904438019
74 0.462373793125153
75 0.469167113304138
76 0.475699365139008
77 0.482993841171265
78 0.490317046642303
79 0.496245861053467
80 0.503373444080353
81 0.51105797290802
82 0.520147562026978
83 0.52574360370636
84 0.531382143497467
85 0.540346562862396
86 0.547934114933014
87 0.555719017982483
88 0.562774002552032
89 0.567962884902954
90 0.573558807373047
91 0.580536901950836
92 0.588162064552307
93 0.594994187355042
94 0.601451754570007
95 0.607044577598572
96 0.612248659133911
97 0.617489755153656
98 0.625312685966492
99 0.631566405296326
100 0.637556314468384
101 0.645405650138855
102 0.650919795036316
103 0.658194601535797
104 0.665651559829712
105 0.670731544494629
106 0.67835932970047
107 0.685551166534424
108 0.693163633346558
109 0.699987471103668
110 0.70697420835495
111 0.713710367679596
112 0.719374418258667
113 0.726499080657959
114 0.733706176280975
115 0.741958737373352
116 0.748944759368896
117 0.756543576717377
118 0.763527750968933
119 0.770270705223083
120 0.776799261569977
121 0.781513750553131
122 0.786688566207886
123 0.79583477973938
124 0.803085684776306
125 0.809240818023682
126 0.813328742980957
127 0.819163978099823
128 0.827544093132019
129 0.832886934280396
130 0.84115731716156
131 0.847248196601868
132 0.851665735244751
133 0.859294414520264
134 0.865969777107239
135 0.871306896209717
136 0.87666267156601
137 0.882228136062622
138 0.889516830444336
139 0.895597040653229
140 0.901461899280548
141 0.906774938106537
142 0.91171658039093
143 0.916685700416565
144 0.922302484512329
145 0.928439140319824
146 0.934612512588501
147 0.939244270324707
148 0.944460988044739
149 0.949455857276917
150 0.955090641975403
151 0.959183990955353
152 0.963865518569946
153 0.970487177371979
154 0.975427091121674
155 0.980326473712921
156 0.986831605434418
157 0.99253785610199
158 0.996324419975281
159 1.00086545944214
160 1.00501120090485
161 1.01028549671173
162 1.01430380344391
163 1.0184508562088
164 1.02258491516113
165 1.0264093875885
166 1.03257966041565
167 1.03618311882019
168 1.03985214233398
169 1.04280996322632
170 1.04562282562256
171 1.04943013191223
172 1.05207967758179
173 1.05544567108154
174 1.05793142318726
175 1.05981802940369
176 1.06195759773254
177 1.06436634063721
178 1.06615543365479
179 1.0686753988266
180 1.07157874107361
181 1.0730402469635
182 1.07471251487732
183 1.07558917999268
184 1.07657992839813
185 1.07673335075378
186 1.07688641548157
187 1.07732212543488
188 1.07788562774658
189 1.07826948165894
190 1.07834434509277
191 1.07850420475006
192 1.07867193222046
193 1.07888913154602
194 1.07919812202454
195 1.07931804656982
196 1.07930469512939
197 1.0792829990387
198 1.07921814918518
199 1.07921993732452
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.100308440625668
1 0.100533485412598
2 0.100855894386768
3 0.101446926593781
4 0.102250136435032
5 0.103022933006287
6 0.104416370391846
7 0.105886161327362
8 0.107037335634232
9 0.108459025621414
10 0.110800191760063
11 0.113303020596504
12 0.115928940474987
13 0.119368299841881
14 0.123214021325111
15 0.126494750380516
16 0.130009412765503
17 0.134369239211082
18 0.138713508844376
19 0.143178880214691
20 0.14875128865242
21 0.153521478176117
22 0.15859267115593
23 0.164887934923172
24 0.170469254255295
25 0.176735311746597
26 0.182727605104446
27 0.18860736489296
28 0.195176243782043
29 0.201835334300995
30 0.208021700382233
31 0.213906779885292
32 0.22048544883728
33 0.228578835725784
34 0.235807865858078
35 0.241660237312317
36 0.249025166034698
37 0.257028579711914
38 0.263437539339066
39 0.270355999469757
40 0.278840452432632
41 0.286195397377014
42 0.294254422187805
43 0.302712976932526
44 0.311002135276794
45 0.318574577569962
46 0.327070713043213
47 0.334135770797729
48 0.342305302619934
49 0.350572198629379
50 0.357698261737823
51 0.365481317043304
52 0.373970240354538
53 0.381988883018494
54 0.390590190887451
55 0.397411167621613
56 0.405307769775391
57 0.41398423910141
58 0.420430600643158
59 0.429808795452118
60 0.437818586826324
61 0.445863366127014
62 0.45305985212326
63 0.462043225765228
64 0.469624370336533
65 0.478068113327026
66 0.486420392990112
67 0.492841303348541
68 0.501051187515259
69 0.509284853935242
70 0.518135249614716
71 0.527713537216187
72 0.536791265010834
73 0.546058773994446
74 0.553930640220642
75 0.561945080757141
76 0.569376111030579
77 0.577195525169373
78 0.584763586521149
79 0.593519687652588
80 0.601359844207764
81 0.608962833881378
82 0.617456138134003
83 0.625897884368896
84 0.634966194629669
85 0.643100619316101
86 0.650894641876221
87 0.66076385974884
88 0.668515086174011
89 0.677865445613861
90 0.685531675815582
91 0.692729294300079
92 0.701727449893951
93 0.709968149662018
94 0.71969336271286
95 0.729320764541626
96 0.737424194812775
97 0.745025515556335
98 0.753101944923401
99 0.76085889339447
100 0.769943654537201
101 0.778639912605286
102 0.786496102809906
103 0.792972564697266
104 0.800699830055237
105 0.80910050868988
106 0.817883372306824
107 0.826246380805969
108 0.834926545619965
109 0.843728423118591
110 0.853743016719818
111 0.861244022846222
112 0.868071913719177
113 0.876440048217773
114 0.884413123130798
115 0.891968369483948
116 0.900330901145935
117 0.907731890678406
118 0.915064990520477
119 0.923409342765808
120 0.930802345275879
121 0.938518285751343
122 0.946811258792877
123 0.954642415046692
124 0.963267683982849
125 0.971424460411072
126 0.979874849319458
127 0.987412571907043
128 0.995648384094238
129 1.00415813922882
130 1.01041281223297
131 1.01919770240784
132 1.02707695960999
133 1.03498458862305
134 1.04338216781616
135 1.05079364776611
136 1.05729985237122
137 1.0654239654541
138 1.07249629497528
139 1.07854044437408
140 1.08565187454224
141 1.09449815750122
142 1.1012202501297
143 1.10706567764282
144 1.11450517177582
145 1.12197721004486
146 1.12708926200867
147 1.13401246070862
148 1.14080357551575
149 1.14664590358734
150 1.15175485610962
151 1.15735030174255
152 1.16177415847778
153 1.1666464805603
154 1.17222261428833
155 1.17649710178375
156 1.18091440200806
157 1.1872923374176
158 1.19197642803192
159 1.19632291793823
160 1.20089793205261
161 1.20512986183167
162 1.20965504646301
163 1.21388506889343
164 1.21647608280182
165 1.2204327583313
166 1.22453093528748
167 1.22759020328522
168 1.2300591468811
169 1.23335289955139
170 1.23632597923279
171 1.23888576030731
172 1.24018979072571
173 1.24411106109619
174 1.24613678455353
175 1.24766302108765
176 1.24958348274231
177 1.25156545639038
178 1.25248765945435
179 1.2542839050293
180 1.25516676902771
181 1.25634324550629
182 1.25714421272278
183 1.25783860683441
184 1.25873243808746
185 1.25870597362518
186 1.25985240936279
187 1.26084399223328
188 1.26153719425201
189 1.26139307022095
190 1.2618180513382
191 1.26236796379089
192 1.2627420425415
193 1.26304602622986
194 1.26310205459595
195 1.26310396194458
196 1.2631573677063
197 1.26320648193359
198 1.26322603225708
199 1.2632269859314
};
\addlegendentry{Normal}
\addplot [color3]
table {%
0 0.100625969469547
1 0.100625321269035
2 0.100625798106194
3 0.10062663257122
4 0.100626304745674
5 0.100625157356262
6 0.100625030696392
7 0.100625872612
8 0.100626364350319
9 0.100626140832901
10 0.100626289844513
11 0.100626908242702
12 0.100628271698952
13 0.100628271698952
14 0.100628465414047
15 0.100628316402435
16 0.100628316402435
17 0.100628286600113
18 0.100628606975079
19 0.100628718733788
20 0.100628755986691
21 0.100629419088364
22 0.100629165768623
23 0.100629478693008
24 0.100629299879074
25 0.10062887519598
26 0.100628688931465
27 0.100628897547722
28 0.100629389286041
29 0.10063137114048
30 0.100630760192871
31 0.100629314780235
32 0.100630789995193
33 0.100630879402161
34 0.100630208849907
35 0.100630402565002
36 0.100630819797516
37 0.100630313158035
38 0.100631549954414
39 0.100632220506668
40 0.100631408393383
41 0.100630849599838
42 0.100632563233376
43 0.100632354617119
44 0.100634083151817
45 0.100632891058922
46 0.100633174180984
47 0.100633896887302
48 0.100633800029755
49 0.100637800991535
50 0.100637845695019
51 0.100636273622513
52 0.100639000535011
53 0.100638955831528
54 0.100638955831528
55 0.100639879703522
56 0.100640721619129
57 0.100645199418068
58 0.100649148225784
59 0.100650563836098
60 0.100657418370247
61 0.100659340620041
62 0.100658237934113
63 0.100659891963005
64 0.100655369460583
65 0.100659839808941
66 0.100661367177963
67 0.100663408637047
68 0.100657880306244
69 0.100665897130966
70 0.100667595863342
71 0.100681357085705
72 0.100694552063942
73 0.100701153278351
74 0.1007020175457
75 0.100717447698116
76 0.100728765130043
77 0.100743472576141
78 0.100764892995358
79 0.100762560963631
80 0.100781261920929
81 0.100815787911415
82 0.100864320993423
83 0.100881934165955
84 0.100902318954468
85 0.100931920111179
86 0.100943714380264
87 0.100933082401752
88 0.100923411548138
89 0.100967362523079
90 0.100982159376144
91 0.10100719332695
92 0.100979924201965
93 0.100982159376144
94 0.100971639156342
95 0.101000301539898
96 0.101044803857803
97 0.10119292140007
98 0.101242393255234
99 0.101392723619938
100 0.10162341594696
101 0.101617440581322
102 0.101555332541466
103 0.101877681910992
104 0.102002538740635
105 0.102040797472
106 0.102300003170967
107 0.102647125720978
108 0.102674096822739
109 0.103243768215179
110 0.103523440659046
111 0.10357391834259
112 0.10389669239521
113 0.10409089922905
114 0.104265384376049
115 0.104564756155014
116 0.105052888393402
117 0.105449132621288
118 0.105780676007271
119 0.105689138174057
120 0.106199033558369
121 0.106129541993141
122 0.106604665517807
123 0.107800804078579
124 0.107892870903015
125 0.108059927821159
126 0.108478218317032
127 0.108441039919853
128 0.108545161783695
129 0.10849417746067
130 0.110021531581879
131 0.110318094491959
132 0.111565172672272
133 0.11080102622509
134 0.111107990145683
135 0.112138256430626
136 0.113485008478165
137 0.114314191043377
138 0.114352062344551
139 0.115113332867622
140 0.114940650761127
141 0.115583047270775
142 0.116483449935913
143 0.117790564894676
144 0.11928454041481
145 0.119584530591965
146 0.119853466749191
147 0.120481505990028
148 0.121034815907478
149 0.122282609343529
150 0.122898943722248
151 0.122626274824142
152 0.122861213982105
153 0.123114883899689
154 0.124057583510876
155 0.125544309616089
156 0.126623436808586
157 0.12743929028511
158 0.128592744469643
159 0.128832250833511
160 0.128507405519485
161 0.128452226519585
162 0.127994939684868
163 0.127866700291634
164 0.128721311688423
165 0.128188967704773
166 0.128348737955093
167 0.128789663314819
168 0.129663392901421
169 0.130784660577774
170 0.131150990724564
171 0.130938142538071
172 0.130943298339844
173 0.130994111299515
174 0.131536483764648
175 0.131180718541145
176 0.131594479084015
177 0.131156757473946
178 0.131247699260712
179 0.131193667650223
180 0.131983697414398
181 0.132406949996948
182 0.132721841335297
183 0.13291572034359
184 0.132519751787186
185 0.132547855377197
186 0.132473289966583
187 0.132524311542511
188 0.132590055465698
189 0.132355332374573
190 0.132502540946007
191 0.132400244474411
192 0.132501766085625
193 0.132581263780594
194 0.13265073299408
195 0.13266909122467
196 0.132694751024246
197 0.132710173726082
198 0.13271951675415
199 0.132718354463577
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_nyuv2_all_zoom.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={ultra thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
name=ax1,
width=0.8\textwidth,
height=0.8\textwidth,
legend cell align={left},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, ultra thick, fill=none},
tick pos=both,
xmin=-8, xmax=201,
xtick style={color=black},
ytick style={color=black},
xlabel=Epoch,
ylabel=Weighting,
xtick={0, 100, 200},
ymin=-0.1, ymax=3.8,
ytick style={color=black},
ytick={0,1,2,3},
]
\addplot [color0]
table {%
0 0.105927638709545
1 0.111163191497326
2 0.115412369370461
3 0.122530981898308
4 0.129466891288757
5 0.139341548085213
6 0.148220211267471
7 0.157272338867188
8 0.171891137957573
9 0.185560673475266
10 0.200158625841141
11 0.211497351527214
12 0.223157301545143
13 0.237459987401962
14 0.250814288854599
15 0.264059871435165
16 0.275807023048401
17 0.290941834449768
18 0.310135036706924
19 0.32726114988327
20 0.342504352331161
21 0.360728800296783
22 0.379615277051926
23 0.401612967252731
24 0.418357193470001
25 0.439027637243271
26 0.457679271697998
27 0.479967713356018
28 0.495292156934738
29 0.514741837978363
30 0.541313171386719
31 0.562679767608643
32 0.588240385055542
33 0.60640561580658
34 0.629668533802032
35 0.653474986553192
36 0.672219932079315
37 0.692927598953247
38 0.717350006103516
39 0.736814796924591
40 0.757169663906097
41 0.780263602733612
42 0.80317610502243
43 0.8286994099617
44 0.848264932632446
45 0.873962759971619
46 0.903650343418121
47 0.92781013250351
48 0.951767444610596
49 0.977235972881317
50 0.995832622051239
51 1.01818704605103
52 1.04450178146362
53 1.06610023975372
54 1.09476983547211
55 1.1135505437851
56 1.13742470741272
57 1.16340899467468
58 1.18796586990356
59 1.21992254257202
60 1.24771773815155
61 1.27472412586212
62 1.30787765979767
63 1.33377456665039
64 1.36183845996857
65 1.38658022880554
66 1.41483592987061
67 1.43603575229645
68 1.45504903793335
69 1.48069381713867
70 1.50548851490021
71 1.53382909297943
72 1.56129205226898
73 1.58558559417725
74 1.61048471927643
75 1.64178240299225
76 1.66584932804108
77 1.69147849082947
78 1.72245025634766
79 1.74696612358093
80 1.77312338352203
81 1.79656791687012
82 1.81977343559265
83 1.84483885765076
84 1.86905026435852
85 1.89071762561798
86 1.92161500453949
87 1.9471595287323
88 1.97701978683472
89 1.99752724170685
90 2.01852893829346
91 2.04965972900391
92 2.07217383384705
93 2.10200190544128
94 2.13207650184631
95 2.16038656234741
96 2.17761445045471
97 2.20000958442688
98 2.2228307723999
99 2.2478244304657
100 2.26261401176453
101 2.29099917411804
102 2.31462788581848
103 2.33254551887512
104 2.35116100311279
105 2.39252614974976
106 2.41236448287964
107 2.42903637886047
108 2.45163869857788
109 2.46777009963989
110 2.48215794563293
111 2.49977803230286
112 2.52137184143066
113 2.53567123413086
114 2.54536700248718
115 2.55984258651733
116 2.577472448349
117 2.59656691551208
118 2.6168794631958
119 2.64199209213257
120 2.65642333030701
121 2.66912436485291
122 2.68200993537903
123 2.70026874542236
124 2.72529578208923
125 2.73880934715271
126 2.75547623634338
127 2.76863932609558
128 2.78317952156067
129 2.80018091201782
130 2.81476354598999
131 2.82728862762451
132 2.83774542808533
133 2.85084223747253
134 2.86308407783508
135 2.8747124671936
136 2.8819591999054
137 2.89250254631042
138 2.90019369125366
139 2.9081654548645
140 2.91950130462646
141 2.93345928192139
142 2.9409875869751
143 2.94791626930237
144 2.9588029384613
145 2.97620677947998
146 2.98086619377136
147 2.98861312866211
148 2.99595475196838
149 3.00060677528381
150 3.00397205352783
151 3.00941395759583
152 3.01648712158203
153 3.02057766914368
154 3.02510595321655
155 3.03116083145142
156 3.03747200965881
157 3.04402089118958
158 3.04581642150879
159 3.04870867729187
160 3.05214691162109
161 3.05680727958679
162 3.06301927566528
163 3.06211757659912
164 3.06398487091064
165 3.06939768791199
166 3.07367920875549
167 3.07752513885498
168 3.08106136322021
169 3.08532929420471
170 3.08601498603821
171 3.08763360977173
172 3.09180927276611
173 3.09131097793579
174 3.09320688247681
175 3.0963077545166
176 3.09899067878723
177 3.10056447982788
178 3.10342526435852
179 3.10511589050293
180 3.1066746711731
181 3.10723042488098
182 3.1079409122467
183 3.10674786567688
184 3.10793161392212
185 3.10732197761536
186 3.10604739189148
187 3.10558247566223
188 3.10565328598022
189 3.10611033439636
190 3.10731148719788
191 3.10726165771484
192 3.10687804222107
193 3.10663723945618
194 3.10729026794434
195 3.10706901550293
196 3.10726618766785
197 3.10714316368103
198 3.10721611976624
199 3.1072404384613
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.111951746046543
1 0.116785027086735
2 0.119988970458508
3 0.122781082987785
4 0.125209748744965
5 0.128088757395744
6 0.133023738861084
7 0.136921912431717
8 0.140863329172134
9 0.144734755158424
10 0.153923571109772
11 0.162218868732452
12 0.168401002883911
13 0.174850434064865
14 0.182639166712761
15 0.189241036772728
16 0.19665752351284
17 0.203148066997528
18 0.213564485311508
19 0.224468603730202
20 0.231076300144196
21 0.242799207568169
22 0.257942020893097
23 0.27187305688858
24 0.281300276517868
25 0.301331371068954
26 0.313916683197021
27 0.329817205667496
28 0.347187936306
29 0.363357990980148
30 0.375201553106308
31 0.390008836984634
32 0.404648452997208
33 0.422247022390366
34 0.442063570022583
35 0.454098671674728
36 0.47076740860939
37 0.483168452978134
38 0.495735555887222
39 0.518865346908569
40 0.526642680168152
41 0.537075936794281
42 0.557194828987122
43 0.571236610412598
44 0.590634346008301
45 0.613850593566895
46 0.633695304393768
47 0.654387712478638
48 0.67424875497818
49 0.693528413772583
50 0.716122984886169
51 0.743152439594269
52 0.767465591430664
53 0.785058677196503
54 0.814491212368011
55 0.827953636646271
56 0.845892250537872
57 0.866427540779114
58 0.887612640857697
59 0.910349369049072
60 0.932443916797638
61 0.954487919807434
62 0.97329568862915
63 0.985994100570679
64 1.01545810699463
65 1.0464391708374
66 1.06491649150848
67 1.08679890632629
68 1.11299109458923
69 1.12936902046204
70 1.14698553085327
71 1.17598128318787
72 1.20123898983002
73 1.2210111618042
74 1.24442279338837
75 1.26180040836334
76 1.2833114862442
77 1.30219125747681
78 1.32823407649994
79 1.36139893531799
80 1.38594579696655
81 1.41033136844635
82 1.43227386474609
83 1.44806027412415
84 1.46278560161591
85 1.4961519241333
86 1.51469564437866
87 1.54225313663483
88 1.57217562198639
89 1.59137797355652
90 1.61303901672363
91 1.63069140911102
92 1.64776980876923
93 1.67429029941559
94 1.70777213573456
95 1.72565078735352
96 1.74112689495087
97 1.76517355442047
98 1.79094290733337
99 1.80847692489624
100 1.82939910888672
101 1.84875571727753
102 1.87188458442688
103 1.900031208992
104 1.92302739620209
105 1.94457542896271
106 1.97038948535919
107 1.99197471141815
108 2.0262017250061
109 2.05133533477783
110 2.0705099105835
111 2.09100246429443
112 2.11176204681396
113 2.13806509971619
114 2.15920424461365
115 2.1835401058197
116 2.20822930335999
117 2.22590684890747
118 2.25213813781738
119 2.27330112457275
120 2.29247379302979
121 2.30978798866272
122 2.3266863822937
123 2.35205626487732
124 2.37347626686096
125 2.40587043762207
126 2.43785619735718
127 2.45608043670654
128 2.48344588279724
129 2.49680733680725
130 2.52662467956543
131 2.549884557724
132 2.56429076194763
133 2.58173680305481
134 2.61127352714539
135 2.63353419303894
136 2.66001415252686
137 2.68003487586975
138 2.69754552841187
139 2.7173318862915
140 2.73857522010803
141 2.76041984558105
142 2.78170871734619
143 2.79993653297424
144 2.82085537910461
145 2.83458876609802
146 2.85122108459473
147 2.86935353279114
148 2.88896226882935
149 2.90530443191528
150 2.92509150505066
151 2.94671440124512
152 2.96650958061218
153 2.98587942123413
154 2.99794268608093
155 3.01040959358215
156 3.02886462211609
157 3.04290509223938
158 3.05727195739746
159 3.07007336616516
160 3.08339524269104
161 3.10126233100891
162 3.11590361595154
163 3.13318753242493
164 3.15274953842163
165 3.16633653640747
166 3.1885769367218
167 3.20473861694336
168 3.2183358669281
169 3.22481203079224
170 3.23047995567322
171 3.24113130569458
172 3.25492072105408
173 3.26095604896545
174 3.26716470718384
175 3.27779579162598
176 3.29417514801025
177 3.30142641067505
178 3.30337071418762
179 3.31383776664734
180 3.32058095932007
181 3.3252420425415
182 3.33042550086975
183 3.33199501037598
184 3.33666372299194
185 3.33855986595154
186 3.33979463577271
187 3.34050941467285
188 3.34180378913879
189 3.34243249893188
190 3.34363794326782
191 3.34401035308838
192 3.34413313865662
193 3.34545135498047
194 3.34611535072327
195 3.34589385986328
196 3.34598636627197
197 3.34613752365112
198 3.3459370136261
199 3.3459300994873
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.0987924933433533
1 0.0990538448095322
2 0.0998055189847946
3 0.100628234446049
4 0.102480813860893
5 0.104561142623425
6 0.107066214084625
7 0.111198082566261
8 0.115015864372253
9 0.117795750498772
10 0.123177878558636
11 0.126910954713821
12 0.134799242019653
13 0.140644297003746
14 0.147552207112312
15 0.154274702072144
16 0.161384880542755
17 0.169661551713943
18 0.180949777364731
19 0.186522170901299
20 0.196888387203217
21 0.204873919487
22 0.216064602136612
23 0.229342311620712
24 0.242015406489372
25 0.253315627574921
26 0.267960548400879
27 0.282936483621597
28 0.297449350357056
29 0.312100291252136
30 0.327394276857376
31 0.341628164052963
32 0.359478831291199
33 0.373366594314575
34 0.388706862926483
35 0.400446444749832
36 0.416578888893127
37 0.433085262775421
38 0.44902977347374
39 0.461252123117447
40 0.48038375377655
41 0.500374794006348
42 0.516477704048157
43 0.534665882587433
44 0.554438889026642
45 0.573632776737213
46 0.596287131309509
47 0.614130437374115
48 0.638964414596558
49 0.663010954856873
50 0.676569283008575
51 0.697719633579254
52 0.717410027980804
53 0.733189463615417
54 0.754063725471497
55 0.774230003356934
56 0.79373300075531
57 0.818097114562988
58 0.836658477783203
59 0.86688756942749
60 0.888357281684875
61 0.911325395107269
62 0.936196446418762
63 0.962249934673309
64 0.985688984394073
65 1.01143407821655
66 1.03059911727905
67 1.05568790435791
68 1.08103537559509
69 1.10004830360413
70 1.1216424703598
71 1.14830732345581
72 1.17450988292694
73 1.20096802711487
74 1.22697758674622
75 1.25402116775513
76 1.28018128871918
77 1.30135548114777
78 1.32455039024353
79 1.34372437000275
80 1.3685816526413
81 1.39622473716736
82 1.42176532745361
83 1.44693851470947
84 1.46514940261841
85 1.48897647857666
86 1.51431775093079
87 1.54267370700836
88 1.56739592552185
89 1.58901596069336
90 1.61010980606079
91 1.6315826177597
92 1.6592743396759
93 1.68400204181671
94 1.7138557434082
95 1.74009430408478
96 1.76557040214539
97 1.79070734977722
98 1.81737041473389
99 1.8386812210083
100 1.86187660694122
101 1.888179063797
102 1.91617178916931
103 1.93483877182007
104 1.95652759075165
105 1.98891842365265
106 2.0182683467865
107 2.04384422302246
108 2.06537890434265
109 2.07969570159912
110 2.10124516487122
111 2.12203192710876
112 2.14056134223938
113 2.16021466255188
114 2.18519473075867
115 2.20350670814514
116 2.22294521331787
117 2.24516534805298
118 2.26933693885803
119 2.29055380821228
120 2.31477808952332
121 2.33853220939636
122 2.35698199272156
123 2.37806844711304
124 2.40866160392761
125 2.43359231948853
126 2.4546537399292
127 2.4794499874115
128 2.5017786026001
129 2.52250170707703
130 2.54074168205261
131 2.56333136558533
132 2.5838782787323
133 2.60592699050903
134 2.63115262985229
135 2.65290975570679
136 2.66975522041321
137 2.69132733345032
138 2.71052575111389
139 2.72934770584106
140 2.74762916564941
141 2.76500678062439
142 2.78606820106506
143 2.80043840408325
144 2.82106447219849
145 2.84551215171814
146 2.86135315895081
147 2.87563490867615
148 2.89417147636414
149 2.91168141365051
150 2.93079423904419
151 2.94702816009521
152 2.95901584625244
153 2.97270131111145
154 2.99126648902893
155 3.00573968887329
156 3.02093482017517
157 3.03583860397339
158 3.05024981498718
159 3.06432437896729
160 3.08105492591858
161 3.09198832511902
162 3.10649228096008
163 3.11689519882202
164 3.12370038032532
165 3.13922691345215
166 3.15415358543396
167 3.16737365722656
168 3.17445492744446
169 3.18283653259277
170 3.19173789024353
171 3.20065307617188
172 3.20442223548889
173 3.21863269805908
174 3.22256278991699
175 3.22624397277832
176 3.23307871818542
177 3.23683094978333
178 3.23813009262085
179 3.24574637413025
180 3.24955725669861
181 3.25186920166016
182 3.2530665397644
183 3.25326776504517
184 3.25630640983582
185 3.25502753257751
186 3.25994610786438
187 3.26469659805298
188 3.2661120891571
189 3.26542043685913
190 3.26578044891357
191 3.26620221138
192 3.26814293861389
193 3.2690372467041
194 3.26871705055237
195 3.268798828125
196 3.2681999206543
197 3.26828169822693
198 3.2683253288269
199 3.26834750175476
};
\addlegendentry{Normal}
\addplot [color3]
table {%
0 0.102209083735943
1 0.102221868932247
2 0.102227926254272
3 0.102233946323395
4 0.102236181497574
5 0.102236963808537
6 0.102237939834595
7 0.102238222956657
8 0.102238669991493
9 0.102237775921822
10 0.102236106991768
11 0.10223476588726
12 0.102233394980431
13 0.10223326832056
14 0.102233648300171
15 0.102233156561852
16 0.102233834564686
17 0.102234326303005
18 0.102234229445457
19 0.102234229445457
20 0.102234646677971
21 0.102232307195663
22 0.102233044803143
23 0.102233350276947
24 0.10223451256752
25 0.102234579622746
26 0.10223413258791
27 0.102233618497849
28 0.102236703038216
29 0.102236084640026
30 0.102236375212669
31 0.102238304913044
32 0.102238990366459
33 0.102239035069942
34 0.102239310741425
35 0.102238789200783
36 0.102238290011883
37 0.102238014340401
38 0.102232106029987
39 0.102236039936543
40 0.102236732840538
41 0.10224037617445
42 0.102244101464748
43 0.102247782051563
44 0.102247752249241
45 0.102253131568432
46 0.102257363498211
47 0.102257773280144
48 0.102259643375874
49 0.102256648242474
50 0.102250054478645
51 0.10224861651659
52 0.102256782352924
53 0.102239519357681
54 0.102245166897774
55 0.102242782711983
56 0.102241717278957
57 0.102243982255459
58 0.102231457829475
59 0.102246887981892
60 0.102236993610859
61 0.102253995835781
62 0.10226371884346
63 0.102261886000633
64 0.102265149354935
65 0.102270230650902
66 0.102281183004379
67 0.102270424365997
68 0.102279543876648
69 0.102277174592018
70 0.102278560400009
71 0.102277219295502
72 0.102276183664799
73 0.102281145751476
74 0.102301761507988
75 0.102276213467121
76 0.102252818644047
77 0.102295525372028
78 0.102309755980968
79 0.102315194904804
80 0.102346390485764
81 0.102377459406853
82 0.102348491549492
83 0.102332755923271
84 0.102290309965611
85 0.102261364459991
86 0.102317228913307
87 0.102443479001522
88 0.102408818900585
89 0.102469384670258
90 0.102509744465351
91 0.102450020611286
92 0.1025310754776
93 0.102657228708267
94 0.10267711430788
95 0.102751806378365
96 0.102967165410519
97 0.102974928915501
98 0.103019125759602
99 0.103220149874687
100 0.103253714740276
101 0.103349342942238
102 0.103259727358818
103 0.103428207337856
104 0.103562712669373
105 0.10388895124197
106 0.103806860744953
107 0.104226097464561
108 0.104370795190334
109 0.104693740606308
110 0.104787044227123
111 0.104402489960194
112 0.104785725474358
113 0.105367936193943
114 0.105667650699615
115 0.105845980346203
116 0.105861127376556
117 0.106549449265003
118 0.107037648558617
119 0.107611179351807
120 0.107979461550713
121 0.108240373432636
122 0.107980147004128
123 0.109046548604965
124 0.109220340847969
125 0.110044077038765
126 0.111242040991783
127 0.111960269510746
128 0.114433825016022
129 0.114492826163769
130 0.115488424897194
131 0.115828104317188
132 0.118335485458374
133 0.117837183177471
134 0.121903315186501
135 0.123102389276028
136 0.124657645821571
137 0.128331661224365
138 0.128312826156616
139 0.12955279648304
140 0.132765457034111
141 0.133986681699753
142 0.131466209888458
143 0.131935015320778
144 0.132174715399742
145 0.131936952471733
146 0.131440907716751
147 0.132716074585915
148 0.134100183844566
149 0.139304101467133
150 0.142370641231537
151 0.143507078289986
152 0.145216003060341
153 0.147283330559731
154 0.147336632013321
155 0.144505098462105
156 0.146510615944862
157 0.144369810819626
158 0.141901552677155
159 0.140586003661156
160 0.142719805240631
161 0.141911417245865
162 0.143463373184204
163 0.144709557294846
164 0.148765385150909
165 0.150858357548714
166 0.151634678244591
167 0.152349025011063
168 0.14984704554081
169 0.151037618517876
170 0.154062360525131
171 0.154555395245552
172 0.156110137701035
173 0.154712751507759
174 0.155058339238167
175 0.15686509013176
176 0.156999677419662
177 0.15779010951519
178 0.1586092710495
179 0.158826544880867
180 0.159167155623436
181 0.158860236406326
182 0.158611819148064
183 0.159443244338036
184 0.159281715750694
185 0.15873858332634
186 0.159045442938805
187 0.158318549394608
188 0.158018931746483
189 0.157997474074364
190 0.1577408015728
191 0.157570496201515
192 0.157458558678627
193 0.157408624887466
194 0.15748119354248
195 0.157582953572273
196 0.157508254051208
197 0.157464668154716
198 0.157450407743454
199 0.157453522086143
};
\addlegendentry{Noise}

\coordinate (c1) at (axis cs:145,2.8);
\coordinate (c2) at (axis cs:145,3.3);
\coordinate (c3) at (axis cs:172,3.3);
\coordinate (c4) at (axis cs:172,2.8);
\draw (c1) rectangle (axis cs:172,3.3);
\end{axis}



\begin{axis}[
    name=ax2,
    at={($(ax1.south east)+(0.5cm,0)$)},
    width=0.6\textwidth,
    height=0.6\textwidth,
    tick pos=both,
    xmin=145, xmax=172,
    ymin=2.8, ymax=3.3,
    ticks=none
    ]
    \addplot [color0]
    table {%
    0 0.105927638709545
    1 0.111163191497326
    2 0.115412369370461
    3 0.122530981898308
    4 0.129466891288757
    5 0.139341548085213
    6 0.148220211267471
    7 0.157272338867188
    8 0.171891137957573
    9 0.185560673475266
    10 0.200158625841141
    11 0.211497351527214
    12 0.223157301545143
    13 0.237459987401962
    14 0.250814288854599
    15 0.264059871435165
    16 0.275807023048401
    17 0.290941834449768
    18 0.310135036706924
    19 0.32726114988327
    20 0.342504352331161
    21 0.360728800296783
    22 0.379615277051926
    23 0.401612967252731
    24 0.418357193470001
    25 0.439027637243271
    26 0.457679271697998
    27 0.479967713356018
    28 0.495292156934738
    29 0.514741837978363
    30 0.541313171386719
    31 0.562679767608643
    32 0.588240385055542
    33 0.60640561580658
    34 0.629668533802032
    35 0.653474986553192
    36 0.672219932079315
    37 0.692927598953247
    38 0.717350006103516
    39 0.736814796924591
    40 0.757169663906097
    41 0.780263602733612
    42 0.80317610502243
    43 0.8286994099617
    44 0.848264932632446
    45 0.873962759971619
    46 0.903650343418121
    47 0.92781013250351
    48 0.951767444610596
    49 0.977235972881317
    50 0.995832622051239
    51 1.01818704605103
    52 1.04450178146362
    53 1.06610023975372
    54 1.09476983547211
    55 1.1135505437851
    56 1.13742470741272
    57 1.16340899467468
    58 1.18796586990356
    59 1.21992254257202
    60 1.24771773815155
    61 1.27472412586212
    62 1.30787765979767
    63 1.33377456665039
    64 1.36183845996857
    65 1.38658022880554
    66 1.41483592987061
    67 1.43603575229645
    68 1.45504903793335
    69 1.48069381713867
    70 1.50548851490021
    71 1.53382909297943
    72 1.56129205226898
    73 1.58558559417725
    74 1.61048471927643
    75 1.64178240299225
    76 1.66584932804108
    77 1.69147849082947
    78 1.72245025634766
    79 1.74696612358093
    80 1.77312338352203
    81 1.79656791687012
    82 1.81977343559265
    83 1.84483885765076
    84 1.86905026435852
    85 1.89071762561798
    86 1.92161500453949
    87 1.9471595287323
    88 1.97701978683472
    89 1.99752724170685
    90 2.01852893829346
    91 2.04965972900391
    92 2.07217383384705
    93 2.10200190544128
    94 2.13207650184631
    95 2.16038656234741
    96 2.17761445045471
    97 2.20000958442688
    98 2.2228307723999
    99 2.2478244304657
    100 2.26261401176453
    101 2.29099917411804
    102 2.31462788581848
    103 2.33254551887512
    104 2.35116100311279
    105 2.39252614974976
    106 2.41236448287964
    107 2.42903637886047
    108 2.45163869857788
    109 2.46777009963989
    110 2.48215794563293
    111 2.49977803230286
    112 2.52137184143066
    113 2.53567123413086
    114 2.54536700248718
    115 2.55984258651733
    116 2.577472448349
    117 2.59656691551208
    118 2.6168794631958
    119 2.64199209213257
    120 2.65642333030701
    121 2.66912436485291
    122 2.68200993537903
    123 2.70026874542236
    124 2.72529578208923
    125 2.73880934715271
    126 2.75547623634338
    127 2.76863932609558
    128 2.78317952156067
    129 2.80018091201782
    130 2.81476354598999
    131 2.82728862762451
    132 2.83774542808533
    133 2.85084223747253
    134 2.86308407783508
    135 2.8747124671936
    136 2.8819591999054
    137 2.89250254631042
    138 2.90019369125366
    139 2.9081654548645
    140 2.91950130462646
    141 2.93345928192139
    142 2.9409875869751
    143 2.94791626930237
    144 2.9588029384613
    145 2.97620677947998
    146 2.98086619377136
    147 2.98861312866211
    148 2.99595475196838
    149 3.00060677528381
    150 3.00397205352783
    151 3.00941395759583
    152 3.01648712158203
    153 3.02057766914368
    154 3.02510595321655
    155 3.03116083145142
    156 3.03747200965881
    157 3.04402089118958
    158 3.04581642150879
    159 3.04870867729187
    160 3.05214691162109
    161 3.05680727958679
    162 3.06301927566528
    163 3.06211757659912
    164 3.06398487091064
    165 3.06939768791199
    166 3.07367920875549
    167 3.07752513885498
    168 3.08106136322021
    169 3.08532929420471
    170 3.08601498603821
    171 3.08763360977173
    172 3.09180927276611
    173 3.09131097793579
    174 3.09320688247681
    175 3.0963077545166
    176 3.09899067878723
    177 3.10056447982788
    178 3.10342526435852
    179 3.10511589050293
    180 3.1066746711731
    181 3.10723042488098
    182 3.1079409122467
    183 3.10674786567688
    184 3.10793161392212
    185 3.10732197761536
    186 3.10604739189148
    187 3.10558247566223
    188 3.10565328598022
    189 3.10611033439636
    190 3.10731148719788
    191 3.10726165771484
    192 3.10687804222107
    193 3.10663723945618
    194 3.10729026794434
    195 3.10706901550293
    196 3.10726618766785
    197 3.10714316368103
    198 3.10721611976624
    199 3.1072404384613
    };
    \addplot [color1]
    table {%
    0 0.111951746046543
    1 0.116785027086735
    2 0.119988970458508
    3 0.122781082987785
    4 0.125209748744965
    5 0.128088757395744
    6 0.133023738861084
    7 0.136921912431717
    8 0.140863329172134
    9 0.144734755158424
    10 0.153923571109772
    11 0.162218868732452
    12 0.168401002883911
    13 0.174850434064865
    14 0.182639166712761
    15 0.189241036772728
    16 0.19665752351284
    17 0.203148066997528
    18 0.213564485311508
    19 0.224468603730202
    20 0.231076300144196
    21 0.242799207568169
    22 0.257942020893097
    23 0.27187305688858
    24 0.281300276517868
    25 0.301331371068954
    26 0.313916683197021
    27 0.329817205667496
    28 0.347187936306
    29 0.363357990980148
    30 0.375201553106308
    31 0.390008836984634
    32 0.404648452997208
    33 0.422247022390366
    34 0.442063570022583
    35 0.454098671674728
    36 0.47076740860939
    37 0.483168452978134
    38 0.495735555887222
    39 0.518865346908569
    40 0.526642680168152
    41 0.537075936794281
    42 0.557194828987122
    43 0.571236610412598
    44 0.590634346008301
    45 0.613850593566895
    46 0.633695304393768
    47 0.654387712478638
    48 0.67424875497818
    49 0.693528413772583
    50 0.716122984886169
    51 0.743152439594269
    52 0.767465591430664
    53 0.785058677196503
    54 0.814491212368011
    55 0.827953636646271
    56 0.845892250537872
    57 0.866427540779114
    58 0.887612640857697
    59 0.910349369049072
    60 0.932443916797638
    61 0.954487919807434
    62 0.97329568862915
    63 0.985994100570679
    64 1.01545810699463
    65 1.0464391708374
    66 1.06491649150848
    67 1.08679890632629
    68 1.11299109458923
    69 1.12936902046204
    70 1.14698553085327
    71 1.17598128318787
    72 1.20123898983002
    73 1.2210111618042
    74 1.24442279338837
    75 1.26180040836334
    76 1.2833114862442
    77 1.30219125747681
    78 1.32823407649994
    79 1.36139893531799
    80 1.38594579696655
    81 1.41033136844635
    82 1.43227386474609
    83 1.44806027412415
    84 1.46278560161591
    85 1.4961519241333
    86 1.51469564437866
    87 1.54225313663483
    88 1.57217562198639
    89 1.59137797355652
    90 1.61303901672363
    91 1.63069140911102
    92 1.64776980876923
    93 1.67429029941559
    94 1.70777213573456
    95 1.72565078735352
    96 1.74112689495087
    97 1.76517355442047
    98 1.79094290733337
    99 1.80847692489624
    100 1.82939910888672
    101 1.84875571727753
    102 1.87188458442688
    103 1.900031208992
    104 1.92302739620209
    105 1.94457542896271
    106 1.97038948535919
    107 1.99197471141815
    108 2.0262017250061
    109 2.05133533477783
    110 2.0705099105835
    111 2.09100246429443
    112 2.11176204681396
    113 2.13806509971619
    114 2.15920424461365
    115 2.1835401058197
    116 2.20822930335999
    117 2.22590684890747
    118 2.25213813781738
    119 2.27330112457275
    120 2.29247379302979
    121 2.30978798866272
    122 2.3266863822937
    123 2.35205626487732
    124 2.37347626686096
    125 2.40587043762207
    126 2.43785619735718
    127 2.45608043670654
    128 2.48344588279724
    129 2.49680733680725
    130 2.52662467956543
    131 2.549884557724
    132 2.56429076194763
    133 2.58173680305481
    134 2.61127352714539
    135 2.63353419303894
    136 2.66001415252686
    137 2.68003487586975
    138 2.69754552841187
    139 2.7173318862915
    140 2.73857522010803
    141 2.76041984558105
    142 2.78170871734619
    143 2.79993653297424
    144 2.82085537910461
    145 2.83458876609802
    146 2.85122108459473
    147 2.86935353279114
    148 2.88896226882935
    149 2.90530443191528
    150 2.92509150505066
    151 2.94671440124512
    152 2.96650958061218
    153 2.98587942123413
    154 2.99794268608093
    155 3.01040959358215
    156 3.02886462211609
    157 3.04290509223938
    158 3.05727195739746
    159 3.07007336616516
    160 3.08339524269104
    161 3.10126233100891
    162 3.11590361595154
    163 3.13318753242493
    164 3.15274953842163
    165 3.16633653640747
    166 3.1885769367218
    167 3.20473861694336
    168 3.2183358669281
    169 3.22481203079224
    170 3.23047995567322
    171 3.24113130569458
    172 3.25492072105408
    173 3.26095604896545
    174 3.26716470718384
    175 3.27779579162598
    176 3.29417514801025
    177 3.30142641067505
    178 3.30337071418762
    179 3.31383776664734
    180 3.32058095932007
    181 3.3252420425415
    182 3.33042550086975
    183 3.33199501037598
    184 3.33666372299194
    185 3.33855986595154
    186 3.33979463577271
    187 3.34050941467285
    188 3.34180378913879
    189 3.34243249893188
    190 3.34363794326782
    191 3.34401035308838
    192 3.34413313865662
    193 3.34545135498047
    194 3.34611535072327
    195 3.34589385986328
    196 3.34598636627197
    197 3.34613752365112
    198 3.3459370136261
    199 3.3459300994873
    };
    \addplot [color2]
    table {%
    0 0.0987924933433533
    1 0.0990538448095322
    2 0.0998055189847946
    3 0.100628234446049
    4 0.102480813860893
    5 0.104561142623425
    6 0.107066214084625
    7 0.111198082566261
    8 0.115015864372253
    9 0.117795750498772
    10 0.123177878558636
    11 0.126910954713821
    12 0.134799242019653
    13 0.140644297003746
    14 0.147552207112312
    15 0.154274702072144
    16 0.161384880542755
    17 0.169661551713943
    18 0.180949777364731
    19 0.186522170901299
    20 0.196888387203217
    21 0.204873919487
    22 0.216064602136612
    23 0.229342311620712
    24 0.242015406489372
    25 0.253315627574921
    26 0.267960548400879
    27 0.282936483621597
    28 0.297449350357056
    29 0.312100291252136
    30 0.327394276857376
    31 0.341628164052963
    32 0.359478831291199
    33 0.373366594314575
    34 0.388706862926483
    35 0.400446444749832
    36 0.416578888893127
    37 0.433085262775421
    38 0.44902977347374
    39 0.461252123117447
    40 0.48038375377655
    41 0.500374794006348
    42 0.516477704048157
    43 0.534665882587433
    44 0.554438889026642
    45 0.573632776737213
    46 0.596287131309509
    47 0.614130437374115
    48 0.638964414596558
    49 0.663010954856873
    50 0.676569283008575
    51 0.697719633579254
    52 0.717410027980804
    53 0.733189463615417
    54 0.754063725471497
    55 0.774230003356934
    56 0.79373300075531
    57 0.818097114562988
    58 0.836658477783203
    59 0.86688756942749
    60 0.888357281684875
    61 0.911325395107269
    62 0.936196446418762
    63 0.962249934673309
    64 0.985688984394073
    65 1.01143407821655
    66 1.03059911727905
    67 1.05568790435791
    68 1.08103537559509
    69 1.10004830360413
    70 1.1216424703598
    71 1.14830732345581
    72 1.17450988292694
    73 1.20096802711487
    74 1.22697758674622
    75 1.25402116775513
    76 1.28018128871918
    77 1.30135548114777
    78 1.32455039024353
    79 1.34372437000275
    80 1.3685816526413
    81 1.39622473716736
    82 1.42176532745361
    83 1.44693851470947
    84 1.46514940261841
    85 1.48897647857666
    86 1.51431775093079
    87 1.54267370700836
    88 1.56739592552185
    89 1.58901596069336
    90 1.61010980606079
    91 1.6315826177597
    92 1.6592743396759
    93 1.68400204181671
    94 1.7138557434082
    95 1.74009430408478
    96 1.76557040214539
    97 1.79070734977722
    98 1.81737041473389
    99 1.8386812210083
    100 1.86187660694122
    101 1.888179063797
    102 1.91617178916931
    103 1.93483877182007
    104 1.95652759075165
    105 1.98891842365265
    106 2.0182683467865
    107 2.04384422302246
    108 2.06537890434265
    109 2.07969570159912
    110 2.10124516487122
    111 2.12203192710876
    112 2.14056134223938
    113 2.16021466255188
    114 2.18519473075867
    115 2.20350670814514
    116 2.22294521331787
    117 2.24516534805298
    118 2.26933693885803
    119 2.29055380821228
    120 2.31477808952332
    121 2.33853220939636
    122 2.35698199272156
    123 2.37806844711304
    124 2.40866160392761
    125 2.43359231948853
    126 2.4546537399292
    127 2.4794499874115
    128 2.5017786026001
    129 2.52250170707703
    130 2.54074168205261
    131 2.56333136558533
    132 2.5838782787323
    133 2.60592699050903
    134 2.63115262985229
    135 2.65290975570679
    136 2.66975522041321
    137 2.69132733345032
    138 2.71052575111389
    139 2.72934770584106
    140 2.74762916564941
    141 2.76500678062439
    142 2.78606820106506
    143 2.80043840408325
    144 2.82106447219849
    145 2.84551215171814
    146 2.86135315895081
    147 2.87563490867615
    148 2.89417147636414
    149 2.91168141365051
    150 2.93079423904419
    151 2.94702816009521
    152 2.95901584625244
    153 2.97270131111145
    154 2.99126648902893
    155 3.00573968887329
    156 3.02093482017517
    157 3.03583860397339
    158 3.05024981498718
    159 3.06432437896729
    160 3.08105492591858
    161 3.09198832511902
    162 3.10649228096008
    163 3.11689519882202
    164 3.12370038032532
    165 3.13922691345215
    166 3.15415358543396
    167 3.16737365722656
    168 3.17445492744446
    169 3.18283653259277
    170 3.19173789024353
    171 3.20065307617188
    172 3.20442223548889
    173 3.21863269805908
    174 3.22256278991699
    175 3.22624397277832
    176 3.23307871818542
    177 3.23683094978333
    178 3.23813009262085
    179 3.24574637413025
    180 3.24955725669861
    181 3.25186920166016
    182 3.2530665397644
    183 3.25326776504517
    184 3.25630640983582
    185 3.25502753257751
    186 3.25994610786438
    187 3.26469659805298
    188 3.2661120891571
    189 3.26542043685913
    190 3.26578044891357
    191 3.26620221138
    192 3.26814293861389
    193 3.2690372467041
    194 3.26871705055237
    195 3.268798828125
    196 3.2681999206543
    197 3.26828169822693
    198 3.2683253288269
    199 3.26834750175476
    };
    \addplot [color3]
    table {%
    0 0.102209083735943
    1 0.102221868932247
    2 0.102227926254272
    3 0.102233946323395
    4 0.102236181497574
    5 0.102236963808537
    6 0.102237939834595
    7 0.102238222956657
    8 0.102238669991493
    9 0.102237775921822
    10 0.102236106991768
    11 0.10223476588726
    12 0.102233394980431
    13 0.10223326832056
    14 0.102233648300171
    15 0.102233156561852
    16 0.102233834564686
    17 0.102234326303005
    18 0.102234229445457
    19 0.102234229445457
    20 0.102234646677971
    21 0.102232307195663
    22 0.102233044803143
    23 0.102233350276947
    24 0.10223451256752
    25 0.102234579622746
    26 0.10223413258791
    27 0.102233618497849
    28 0.102236703038216
    29 0.102236084640026
    30 0.102236375212669
    31 0.102238304913044
    32 0.102238990366459
    33 0.102239035069942
    34 0.102239310741425
    35 0.102238789200783
    36 0.102238290011883
    37 0.102238014340401
    38 0.102232106029987
    39 0.102236039936543
    40 0.102236732840538
    41 0.10224037617445
    42 0.102244101464748
    43 0.102247782051563
    44 0.102247752249241
    45 0.102253131568432
    46 0.102257363498211
    47 0.102257773280144
    48 0.102259643375874
    49 0.102256648242474
    50 0.102250054478645
    51 0.10224861651659
    52 0.102256782352924
    53 0.102239519357681
    54 0.102245166897774
    55 0.102242782711983
    56 0.102241717278957
    57 0.102243982255459
    58 0.102231457829475
    59 0.102246887981892
    60 0.102236993610859
    61 0.102253995835781
    62 0.10226371884346
    63 0.102261886000633
    64 0.102265149354935
    65 0.102270230650902
    66 0.102281183004379
    67 0.102270424365997
    68 0.102279543876648
    69 0.102277174592018
    70 0.102278560400009
    71 0.102277219295502
    72 0.102276183664799
    73 0.102281145751476
    74 0.102301761507988
    75 0.102276213467121
    76 0.102252818644047
    77 0.102295525372028
    78 0.102309755980968
    79 0.102315194904804
    80 0.102346390485764
    81 0.102377459406853
    82 0.102348491549492
    83 0.102332755923271
    84 0.102290309965611
    85 0.102261364459991
    86 0.102317228913307
    87 0.102443479001522
    88 0.102408818900585
    89 0.102469384670258
    90 0.102509744465351
    91 0.102450020611286
    92 0.1025310754776
    93 0.102657228708267
    94 0.10267711430788
    95 0.102751806378365
    96 0.102967165410519
    97 0.102974928915501
    98 0.103019125759602
    99 0.103220149874687
    100 0.103253714740276
    101 0.103349342942238
    102 0.103259727358818
    103 0.103428207337856
    104 0.103562712669373
    105 0.10388895124197
    106 0.103806860744953
    107 0.104226097464561
    108 0.104370795190334
    109 0.104693740606308
    110 0.104787044227123
    111 0.104402489960194
    112 0.104785725474358
    113 0.105367936193943
    114 0.105667650699615
    115 0.105845980346203
    116 0.105861127376556
    117 0.106549449265003
    118 0.107037648558617
    119 0.107611179351807
    120 0.107979461550713
    121 0.108240373432636
    122 0.107980147004128
    123 0.109046548604965
    124 0.109220340847969
    125 0.110044077038765
    126 0.111242040991783
    127 0.111960269510746
    128 0.114433825016022
    129 0.114492826163769
    130 0.115488424897194
    131 0.115828104317188
    132 0.118335485458374
    133 0.117837183177471
    134 0.121903315186501
    135 0.123102389276028
    136 0.124657645821571
    137 0.128331661224365
    138 0.128312826156616
    139 0.12955279648304
    140 0.132765457034111
    141 0.133986681699753
    142 0.131466209888458
    143 0.131935015320778
    144 0.132174715399742
    145 0.131936952471733
    146 0.131440907716751
    147 0.132716074585915
    148 0.134100183844566
    149 0.139304101467133
    150 0.142370641231537
    151 0.143507078289986
    152 0.145216003060341
    153 0.147283330559731
    154 0.147336632013321
    155 0.144505098462105
    156 0.146510615944862
    157 0.144369810819626
    158 0.141901552677155
    159 0.140586003661156
    160 0.142719805240631
    161 0.141911417245865
    162 0.143463373184204
    163 0.144709557294846
    164 0.148765385150909
    165 0.150858357548714
    166 0.151634678244591
    167 0.152349025011063
    168 0.14984704554081
    169 0.151037618517876
    170 0.154062360525131
    171 0.154555395245552
    172 0.156110137701035
    173 0.154712751507759
    174 0.155058339238167
    175 0.15686509013176
    176 0.156999677419662
    177 0.15779010951519
    178 0.1586092710495
    179 0.158826544880867
    180 0.159167155623436
    181 0.158860236406326
    182 0.158611819148064
    183 0.159443244338036
    184 0.159281715750694
    185 0.15873858332634
    186 0.159045442938805
    187 0.158318549394608
    188 0.158018931746483
    189 0.157997474074364
    190 0.1577408015728
    191 0.157570496201515
    192 0.157458558678627
    193 0.157408624887466
    194 0.15748119354248
    195 0.157582953572273
    196 0.157508254051208
    197 0.157464668154716
    198 0.157450407743454
    199 0.157453522086143
    };

    \end{axis}

    \draw [dashed] (c3) -- (ax2.north west);
    \draw [dashed] (c4) -- (ax2.south west);
   
\end{tikzpicture}


==> images/atw_nyuv2_depth.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=1.6,
    ytick style={color=black},
    ytick={0,0.5,1,1.5},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.10010189563036)
--(axis cs:0,0.0989663153886795)
--(axis cs:1,0.0990036576986313)
--(axis cs:2,0.0991104990243912)
--(axis cs:3,0.0992211103439331)
--(axis cs:4,0.0995192974805832)
--(axis cs:5,0.0994496867060661)
--(axis cs:6,0.099524162709713)
--(axis cs:7,0.100121960043907)
--(axis cs:8,0.100495882332325)
--(axis cs:9,0.100541017949581)
--(axis cs:10,0.101230084896088)
--(axis cs:11,0.101362064480782)
--(axis cs:12,0.10149671882391)
--(axis cs:13,0.103561826050282)
--(axis cs:14,0.104840576648712)
--(axis cs:15,0.106461249291897)
--(axis cs:16,0.107880048453808)
--(axis cs:17,0.110437788069248)
--(axis cs:18,0.110880374908447)
--(axis cs:19,0.113353088498116)
--(axis cs:20,0.115221545100212)
--(axis cs:21,0.117576964199543)
--(axis cs:22,0.120588682591915)
--(axis cs:23,0.122501902282238)
--(axis cs:24,0.124442383646965)
--(axis cs:25,0.127593800425529)
--(axis cs:26,0.130945652723312)
--(axis cs:27,0.132857248187065)
--(axis cs:28,0.135779604315758)
--(axis cs:29,0.13960212469101)
--(axis cs:30,0.142559140920639)
--(axis cs:31,0.143697157502174)
--(axis cs:32,0.14797106385231)
--(axis cs:33,0.150907814502716)
--(axis cs:34,0.154841750860214)
--(axis cs:35,0.159202441573143)
--(axis cs:36,0.163558095693588)
--(axis cs:37,0.164815381169319)
--(axis cs:38,0.169441640377045)
--(axis cs:39,0.172366201877594)
--(axis cs:40,0.174580618739128)
--(axis cs:41,0.178419858217239)
--(axis cs:42,0.180881962180138)
--(axis cs:43,0.186858937144279)
--(axis cs:44,0.190719053149223)
--(axis cs:45,0.193114459514618)
--(axis cs:46,0.197286784648895)
--(axis cs:47,0.200413629412651)
--(axis cs:48,0.20444118976593)
--(axis cs:49,0.207534179091454)
--(axis cs:50,0.211018592119217)
--(axis cs:51,0.216795310378075)
--(axis cs:52,0.222107350826263)
--(axis cs:53,0.227970853447914)
--(axis cs:54,0.231035858392715)
--(axis cs:55,0.234071642160416)
--(axis cs:56,0.236559480428696)
--(axis cs:57,0.237474247813225)
--(axis cs:58,0.241771832108498)
--(axis cs:59,0.247826844453812)
--(axis cs:60,0.251158833503723)
--(axis cs:61,0.2543024122715)
--(axis cs:62,0.259457170963287)
--(axis cs:63,0.264567345380783)
--(axis cs:64,0.266653001308441)
--(axis cs:65,0.271365642547607)
--(axis cs:66,0.273518592119217)
--(axis cs:67,0.275813698768616)
--(axis cs:68,0.278909951448441)
--(axis cs:69,0.279471874237061)
--(axis cs:70,0.281612157821655)
--(axis cs:71,0.286171734333038)
--(axis cs:72,0.290741801261902)
--(axis cs:73,0.294919550418854)
--(axis cs:74,0.298552930355072)
--(axis cs:75,0.301025867462158)
--(axis cs:76,0.303776234388351)
--(axis cs:77,0.305628955364227)
--(axis cs:78,0.311011284589767)
--(axis cs:79,0.31543093919754)
--(axis cs:80,0.320384711027145)
--(axis cs:81,0.324105560779572)
--(axis cs:82,0.325168043375015)
--(axis cs:83,0.329660326242447)
--(axis cs:84,0.332577705383301)
--(axis cs:85,0.335565268993378)
--(axis cs:86,0.337743192911148)
--(axis cs:87,0.340172737836838)
--(axis cs:88,0.343785494565964)
--(axis cs:89,0.345701068639755)
--(axis cs:90,0.349156886339188)
--(axis cs:91,0.352532655000687)
--(axis cs:92,0.355681627988815)
--(axis cs:93,0.359713673591614)
--(axis cs:94,0.365916669368744)
--(axis cs:95,0.371668815612793)
--(axis cs:96,0.374124586582184)
--(axis cs:97,0.376343607902527)
--(axis cs:98,0.378952741622925)
--(axis cs:99,0.381715595722198)
--(axis cs:100,0.383962333202362)
--(axis cs:101,0.38764750957489)
--(axis cs:102,0.392354965209961)
--(axis cs:103,0.395290702581406)
--(axis cs:104,0.398661017417908)
--(axis cs:105,0.400656372308731)
--(axis cs:106,0.402578353881836)
--(axis cs:107,0.405596137046814)
--(axis cs:108,0.407331615686417)
--(axis cs:109,0.410056442022324)
--(axis cs:110,0.415147662162781)
--(axis cs:111,0.418754607439041)
--(axis cs:112,0.42071607708931)
--(axis cs:113,0.423596084117889)
--(axis cs:114,0.426734924316406)
--(axis cs:115,0.430615156888962)
--(axis cs:116,0.436250805854797)
--(axis cs:117,0.441045999526978)
--(axis cs:118,0.444297343492508)
--(axis cs:119,0.447406142950058)
--(axis cs:120,0.450478076934814)
--(axis cs:121,0.453410595655441)
--(axis cs:122,0.458238810300827)
--(axis cs:123,0.462274760007858)
--(axis cs:124,0.464530616998672)
--(axis cs:125,0.466923356056213)
--(axis cs:126,0.467894941568375)
--(axis cs:127,0.470143437385559)
--(axis cs:128,0.474173992872238)
--(axis cs:129,0.478341817855835)
--(axis cs:130,0.482652813196182)
--(axis cs:131,0.483713686466217)
--(axis cs:132,0.486195594072342)
--(axis cs:133,0.489500492811203)
--(axis cs:134,0.491671651601791)
--(axis cs:135,0.493841916322708)
--(axis cs:136,0.496492385864258)
--(axis cs:137,0.49842357635498)
--(axis cs:138,0.500558733940125)
--(axis cs:139,0.502359330654144)
--(axis cs:140,0.504227638244629)
--(axis cs:141,0.506271660327911)
--(axis cs:142,0.50766521692276)
--(axis cs:143,0.509840488433838)
--(axis cs:144,0.511935830116272)
--(axis cs:145,0.513320863246918)
--(axis cs:146,0.515510618686676)
--(axis cs:147,0.518652141094208)
--(axis cs:148,0.519931077957153)
--(axis cs:149,0.521471679210663)
--(axis cs:150,0.521403074264526)
--(axis cs:151,0.522585093975067)
--(axis cs:152,0.523420453071594)
--(axis cs:153,0.525322675704956)
--(axis cs:154,0.526013314723969)
--(axis cs:155,0.527435421943665)
--(axis cs:156,0.530784010887146)
--(axis cs:157,0.531978607177734)
--(axis cs:158,0.534143090248108)
--(axis cs:159,0.534785509109497)
--(axis cs:160,0.535504877567291)
--(axis cs:161,0.536865651607513)
--(axis cs:162,0.538439214229584)
--(axis cs:163,0.540146589279175)
--(axis cs:164,0.541162490844727)
--(axis cs:165,0.540975034236908)
--(axis cs:166,0.54229325056076)
--(axis cs:167,0.543505907058716)
--(axis cs:168,0.543697953224182)
--(axis cs:169,0.544662594795227)
--(axis cs:170,0.545818507671356)
--(axis cs:171,0.546463489532471)
--(axis cs:172,0.547996819019318)
--(axis cs:173,0.547878205776215)
--(axis cs:174,0.54892110824585)
--(axis cs:175,0.548923969268799)
--(axis cs:176,0.54912257194519)
--(axis cs:177,0.549792170524597)
--(axis cs:178,0.550431609153748)
--(axis cs:179,0.551578760147095)
--(axis cs:180,0.551997303962708)
--(axis cs:181,0.55228865146637)
--(axis cs:182,0.552241265773773)
--(axis cs:183,0.553112030029297)
--(axis cs:184,0.552956759929657)
--(axis cs:185,0.55259495973587)
--(axis cs:186,0.552719950675964)
--(axis cs:187,0.552254736423492)
--(axis cs:188,0.552288234233856)
--(axis cs:189,0.551502585411072)
--(axis cs:190,0.551523685455322)
--(axis cs:191,0.551533699035645)
--(axis cs:192,0.551366627216339)
--(axis cs:193,0.551234126091003)
--(axis cs:194,0.551512837409973)
--(axis cs:195,0.551443159580231)
--(axis cs:196,0.551531076431274)
--(axis cs:197,0.551544487476349)
--(axis cs:198,0.551581025123596)
--(axis cs:199,0.55157881975174)
--(axis cs:199,0.584301233291626)
--(axis cs:199,0.584301233291626)
--(axis cs:198,0.584307193756104)
--(axis cs:197,0.584302127361298)
--(axis cs:196,0.58418470621109)
--(axis cs:195,0.584115982055664)
--(axis cs:194,0.584209382534027)
--(axis cs:193,0.584276020526886)
--(axis cs:192,0.584447622299194)
--(axis cs:191,0.584589838981628)
--(axis cs:190,0.584935009479523)
--(axis cs:189,0.584637522697449)
--(axis cs:188,0.584170162677765)
--(axis cs:187,0.583985209465027)
--(axis cs:186,0.584477841854095)
--(axis cs:185,0.584521114826202)
--(axis cs:184,0.584333121776581)
--(axis cs:183,0.583505153656006)
--(axis cs:182,0.583425343036652)
--(axis cs:181,0.582826673984528)
--(axis cs:180,0.581093609333038)
--(axis cs:179,0.579758524894714)
--(axis cs:178,0.57874459028244)
--(axis cs:177,0.578096508979797)
--(axis cs:176,0.576438784599304)
--(axis cs:175,0.575694143772125)
--(axis cs:174,0.575315356254578)
--(axis cs:173,0.576486170291901)
--(axis cs:172,0.576989114284515)
--(axis cs:171,0.575718343257904)
--(axis cs:170,0.575610399246216)
--(axis cs:169,0.574231922626495)
--(axis cs:168,0.572648644447327)
--(axis cs:167,0.571018159389496)
--(axis cs:166,0.569733858108521)
--(axis cs:165,0.567485868930817)
--(axis cs:164,0.566755056381226)
--(axis cs:163,0.566974699497223)
--(axis cs:162,0.566136181354523)
--(axis cs:161,0.564948916435242)
--(axis cs:160,0.565182626247406)
--(axis cs:159,0.563456654548645)
--(axis cs:158,0.562092959880829)
--(axis cs:157,0.560460567474365)
--(axis cs:156,0.559045255184174)
--(axis cs:155,0.557237446308136)
--(axis cs:154,0.556960999965668)
--(axis cs:153,0.554714918136597)
--(axis cs:152,0.553595721721649)
--(axis cs:151,0.554389238357544)
--(axis cs:150,0.554398119449615)
--(axis cs:149,0.552590548992157)
--(axis cs:148,0.551755964756012)
--(axis cs:147,0.549605786800385)
--(axis cs:146,0.547555327415466)
--(axis cs:145,0.545631945133209)
--(axis cs:144,0.542864680290222)
--(axis cs:143,0.541569650173187)
--(axis cs:142,0.537713289260864)
--(axis cs:141,0.536338925361633)
--(axis cs:140,0.533293306827545)
--(axis cs:139,0.530699193477631)
--(axis cs:138,0.52846097946167)
--(axis cs:137,0.527123272418976)
--(axis cs:136,0.52367639541626)
--(axis cs:135,0.521271049976349)
--(axis cs:134,0.518292307853699)
--(axis cs:133,0.515856027603149)
--(axis cs:132,0.513470649719238)
--(axis cs:131,0.510039389133453)
--(axis cs:130,0.506572425365448)
--(axis cs:129,0.50349098443985)
--(axis cs:128,0.502185344696045)
--(axis cs:127,0.500039100646973)
--(axis cs:126,0.496651709079742)
--(axis cs:125,0.491282075643539)
--(axis cs:124,0.487613499164581)
--(axis cs:123,0.482706636190414)
--(axis cs:122,0.478912442922592)
--(axis cs:121,0.475746244192123)
--(axis cs:120,0.472418785095215)
--(axis cs:119,0.470009356737137)
--(axis cs:118,0.466065257787704)
--(axis cs:117,0.461433857679367)
--(axis cs:116,0.460236221551895)
--(axis cs:115,0.454866319894791)
--(axis cs:114,0.450221091508865)
--(axis cs:113,0.446419447660446)
--(axis cs:112,0.443305373191833)
--(axis cs:111,0.441899806261063)
--(axis cs:110,0.437948793172836)
--(axis cs:109,0.435257762670517)
--(axis cs:108,0.432584762573242)
--(axis cs:107,0.430430680513382)
--(axis cs:106,0.425674647092819)
--(axis cs:105,0.422662138938904)
--(axis cs:104,0.418906539678574)
--(axis cs:103,0.417416244745255)
--(axis cs:102,0.413476318120956)
--(axis cs:101,0.410958707332611)
--(axis cs:100,0.407060712575912)
--(axis cs:99,0.404730319976807)
--(axis cs:98,0.40279421210289)
--(axis cs:97,0.398446440696716)
--(axis cs:96,0.394711583852768)
--(axis cs:95,0.389496088027954)
--(axis cs:94,0.381676614284515)
--(axis cs:93,0.37750655412674)
--(axis cs:92,0.372851073741913)
--(axis cs:91,0.367099493741989)
--(axis cs:90,0.361338913440704)
--(axis cs:89,0.357906073331833)
--(axis cs:88,0.35499119758606)
--(axis cs:87,0.352797538042068)
--(axis cs:86,0.348520219326019)
--(axis cs:85,0.345870494842529)
--(axis cs:84,0.341760843992233)
--(axis cs:83,0.339570730924606)
--(axis cs:82,0.336359798908234)
--(axis cs:81,0.332664161920547)
--(axis cs:80,0.328619211912155)
--(axis cs:79,0.325234740972519)
--(axis cs:78,0.322270423173904)
--(axis cs:77,0.316737741231918)
--(axis cs:76,0.313975125551224)
--(axis cs:75,0.311914175748825)
--(axis cs:74,0.30952113866806)
--(axis cs:73,0.306253612041473)
--(axis cs:72,0.303408265113831)
--(axis cs:71,0.29938992857933)
--(axis cs:70,0.296356707811356)
--(axis cs:69,0.29160475730896)
--(axis cs:68,0.287757247686386)
--(axis cs:67,0.283357053995132)
--(axis cs:66,0.279430270195007)
--(axis cs:65,0.2762590944767)
--(axis cs:64,0.271693408489227)
--(axis cs:63,0.266452014446259)
--(axis cs:62,0.259923845529556)
--(axis cs:61,0.254423588514328)
--(axis cs:60,0.252377718687057)
--(axis cs:59,0.247934922575951)
--(axis cs:58,0.243490114808083)
--(axis cs:57,0.239586040377617)
--(axis cs:56,0.236595869064331)
--(axis cs:55,0.234235748648643)
--(axis cs:54,0.23114438354969)
--(axis cs:53,0.228044584393501)
--(axis cs:52,0.224829062819481)
--(axis cs:51,0.219422727823257)
--(axis cs:50,0.21775509417057)
--(axis cs:49,0.213859692215919)
--(axis cs:48,0.2083610445261)
--(axis cs:47,0.203322723507881)
--(axis cs:46,0.199754044413567)
--(axis cs:45,0.197742834687233)
--(axis cs:44,0.19500344991684)
--(axis cs:43,0.191817298531532)
--(axis cs:42,0.188030421733856)
--(axis cs:41,0.182617962360382)
--(axis cs:40,0.180370762944221)
--(axis cs:39,0.176566272974014)
--(axis cs:38,0.172952920198441)
--(axis cs:37,0.169929727911949)
--(axis cs:36,0.164281710982323)
--(axis cs:35,0.162140443921089)
--(axis cs:34,0.157940179109573)
--(axis cs:33,0.153524622321129)
--(axis cs:32,0.149383842945099)
--(axis cs:31,0.146634548902512)
--(axis cs:30,0.145768836140633)
--(axis cs:29,0.143816754221916)
--(axis cs:28,0.138856679201126)
--(axis cs:27,0.135707646608353)
--(axis cs:26,0.131983190774918)
--(axis cs:25,0.12964591383934)
--(axis cs:24,0.126433417201042)
--(axis cs:23,0.123394049704075)
--(axis cs:22,0.121488176286221)
--(axis cs:21,0.118699699640274)
--(axis cs:20,0.115874327719212)
--(axis cs:19,0.114050760865211)
--(axis cs:18,0.112126022577286)
--(axis cs:17,0.110978469252586)
--(axis cs:16,0.109074927866459)
--(axis cs:15,0.10752160847187)
--(axis cs:14,0.105652272701263)
--(axis cs:13,0.10479012131691)
--(axis cs:12,0.104069858789444)
--(axis cs:11,0.102921530604362)
--(axis cs:10,0.101654931902885)
--(axis cs:9,0.100675560534)
--(axis cs:8,0.100678198039532)
--(axis cs:7,0.100512258708477)
--(axis cs:6,0.100337222218513)
--(axis cs:5,0.100360997021198)
--(axis cs:4,0.100151248276234)
--(axis cs:3,0.100242793560028)
--(axis cs:2,0.100158922374249)
--(axis cs:1,0.100189045071602)
--(axis cs:0,0.10010189563036)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.103945635259151)
--(axis cs:0,0.10383964329958)
--(axis cs:1,0.10492031276226)
--(axis cs:2,0.105996400117874)
--(axis cs:3,0.107052944600582)
--(axis cs:4,0.107506506145)
--(axis cs:5,0.108027696609497)
--(axis cs:6,0.109221562743187)
--(axis cs:7,0.110113583505154)
--(axis cs:8,0.111013248562813)
--(axis cs:9,0.112414374947548)
--(axis cs:10,0.114396542310715)
--(axis cs:11,0.116658300161362)
--(axis cs:12,0.11811600625515)
--(axis cs:13,0.119849510490894)
--(axis cs:14,0.122609108686447)
--(axis cs:15,0.124864242970943)
--(axis cs:16,0.127385467290878)
--(axis cs:17,0.130110248923302)
--(axis cs:18,0.133673578500748)
--(axis cs:19,0.137424767017365)
--(axis cs:20,0.140037670731544)
--(axis cs:21,0.145140528678894)
--(axis cs:22,0.150822982192039)
--(axis cs:23,0.154248610138893)
--(axis cs:24,0.158613711595535)
--(axis cs:25,0.165873438119888)
--(axis cs:26,0.169645622372627)
--(axis cs:27,0.172801703214645)
--(axis cs:28,0.176644638180733)
--(axis cs:29,0.181719899177551)
--(axis cs:30,0.186272531747818)
--(axis cs:31,0.191412478685379)
--(axis cs:32,0.195558741688728)
--(axis cs:33,0.198994174599648)
--(axis cs:34,0.204020291566849)
--(axis cs:35,0.208185985684395)
--(axis cs:36,0.213315233588219)
--(axis cs:37,0.217255592346191)
--(axis cs:38,0.221604764461517)
--(axis cs:39,0.22779892385006)
--(axis cs:40,0.230112388730049)
--(axis cs:41,0.2335364818573)
--(axis cs:42,0.238821104168892)
--(axis cs:43,0.243639007210732)
--(axis cs:44,0.250068843364716)
--(axis cs:45,0.258471012115479)
--(axis cs:46,0.263283103704453)
--(axis cs:47,0.269486278295517)
--(axis cs:48,0.274539113044739)
--(axis cs:49,0.279391467571259)
--(axis cs:50,0.286185771226883)
--(axis cs:51,0.294333696365356)
--(axis cs:52,0.299635976552963)
--(axis cs:53,0.305122703313828)
--(axis cs:54,0.312379658222198)
--(axis cs:55,0.316809087991714)
--(axis cs:56,0.323163330554962)
--(axis cs:57,0.329534083604813)
--(axis cs:58,0.334211349487305)
--(axis cs:59,0.340308725833893)
--(axis cs:60,0.345122575759888)
--(axis cs:61,0.352138787508011)
--(axis cs:62,0.358377635478973)
--(axis cs:63,0.364211410284042)
--(axis cs:64,0.371195495128632)
--(axis cs:65,0.379620939493179)
--(axis cs:66,0.390173941850662)
--(axis cs:67,0.39627406001091)
--(axis cs:68,0.402375161647797)
--(axis cs:69,0.406939327716827)
--(axis cs:70,0.416959553956985)
--(axis cs:71,0.423699229955673)
--(axis cs:72,0.431066960096359)
--(axis cs:73,0.437702476978302)
--(axis cs:74,0.446002513170242)
--(axis cs:75,0.449413120746613)
--(axis cs:76,0.456930935382843)
--(axis cs:77,0.461555689573288)
--(axis cs:78,0.468447387218475)
--(axis cs:79,0.473228603601456)
--(axis cs:80,0.480785071849823)
--(axis cs:81,0.486113786697388)
--(axis cs:82,0.493333131074905)
--(axis cs:83,0.497816234827042)
--(axis cs:84,0.502615690231323)
--(axis cs:85,0.511994957923889)
--(axis cs:86,0.518211722373962)
--(axis cs:87,0.526383638381958)
--(axis cs:88,0.534042775630951)
--(axis cs:89,0.538829565048218)
--(axis cs:90,0.543402850627899)
--(axis cs:91,0.549212574958801)
--(axis cs:92,0.557644128799438)
--(axis cs:93,0.565605998039246)
--(axis cs:94,0.573379278182983)
--(axis cs:95,0.579999029636383)
--(axis cs:96,0.58518773317337)
--(axis cs:97,0.590079843997955)
--(axis cs:98,0.597576797008514)
--(axis cs:99,0.603299260139465)
--(axis cs:100,0.610576510429382)
--(axis cs:101,0.621598720550537)
--(axis cs:102,0.62833046913147)
--(axis cs:103,0.635965585708618)
--(axis cs:104,0.640969157218933)
--(axis cs:105,0.646392166614532)
--(axis cs:106,0.654911577701569)
--(axis cs:107,0.659473061561584)
--(axis cs:108,0.664892315864563)
--(axis cs:109,0.672838985919952)
--(axis cs:110,0.679924786090851)
--(axis cs:111,0.686243057250977)
--(axis cs:112,0.692377090454102)
--(axis cs:113,0.701338469982147)
--(axis cs:114,0.708117008209229)
--(axis cs:115,0.717164099216461)
--(axis cs:116,0.726887702941895)
--(axis cs:117,0.73547488451004)
--(axis cs:118,0.740236520767212)
--(axis cs:119,0.746776700019836)
--(axis cs:120,0.753888368606567)
--(axis cs:121,0.759697735309601)
--(axis cs:122,0.764877736568451)
--(axis cs:123,0.772509098052979)
--(axis cs:124,0.779487371444702)
--(axis cs:125,0.786134243011475)
--(axis cs:126,0.793682396411896)
--(axis cs:127,0.797608852386475)
--(axis cs:128,0.809528708457947)
--(axis cs:129,0.817338466644287)
--(axis cs:130,0.825654327869415)
--(axis cs:131,0.8321932554245)
--(axis cs:132,0.835133135318756)
--(axis cs:133,0.839193403720856)
--(axis cs:134,0.844508051872253)
--(axis cs:135,0.851326525211334)
--(axis cs:136,0.856134653091431)
--(axis cs:137,0.861440300941467)
--(axis cs:138,0.869125783443451)
--(axis cs:139,0.875200688838959)
--(axis cs:140,0.880934238433838)
--(axis cs:141,0.885755240917206)
--(axis cs:142,0.888888597488403)
--(axis cs:143,0.894500732421875)
--(axis cs:144,0.901699721813202)
--(axis cs:145,0.906356036663055)
--(axis cs:146,0.911683738231659)
--(axis cs:147,0.915362894535065)
--(axis cs:148,0.920597851276398)
--(axis cs:149,0.927815020084381)
--(axis cs:150,0.933107554912567)
--(axis cs:151,0.937709987163544)
--(axis cs:152,0.942949712276459)
--(axis cs:153,0.947490096092224)
--(axis cs:154,0.951715528964996)
--(axis cs:155,0.956522464752197)
--(axis cs:156,0.963225841522217)
--(axis cs:157,0.970465004444122)
--(axis cs:158,0.975574314594269)
--(axis cs:159,0.978242814540863)
--(axis cs:160,0.983827769756317)
--(axis cs:161,0.98775714635849)
--(axis cs:162,0.99191153049469)
--(axis cs:163,0.996122360229492)
--(axis cs:164,1.00174725055695)
--(axis cs:165,1.0047208070755)
--(axis cs:166,1.00985944271088)
--(axis cs:167,1.01224172115326)
--(axis cs:168,1.01678586006165)
--(axis cs:169,1.01897692680359)
--(axis cs:170,1.02219998836517)
--(axis cs:171,1.02465105056763)
--(axis cs:172,1.02833807468414)
--(axis cs:173,1.03176844120026)
--(axis cs:174,1.03548741340637)
--(axis cs:175,1.03770661354065)
--(axis cs:176,1.04022467136383)
--(axis cs:177,1.04319632053375)
--(axis cs:178,1.04471564292908)
--(axis cs:179,1.04764521121979)
--(axis cs:180,1.04988503456116)
--(axis cs:181,1.05087888240814)
--(axis cs:182,1.05245292186737)
--(axis cs:183,1.05360686779022)
--(axis cs:184,1.05430543422699)
--(axis cs:185,1.05457675457001)
--(axis cs:186,1.05454242229462)
--(axis cs:187,1.05524921417236)
--(axis cs:188,1.05462241172791)
--(axis cs:189,1.05501198768616)
--(axis cs:190,1.05483031272888)
--(axis cs:191,1.05490219593048)
--(axis cs:192,1.0546156167984)
--(axis cs:193,1.05495810508728)
--(axis cs:194,1.05511176586151)
--(axis cs:195,1.05522608757019)
--(axis cs:196,1.0552374124527)
--(axis cs:197,1.05526268482208)
--(axis cs:198,1.05516159534454)
--(axis cs:199,1.05515503883362)
--(axis cs:199,1.08309185504913)
--(axis cs:199,1.08309185504913)
--(axis cs:198,1.08308839797974)
--(axis cs:197,1.08312046527863)
--(axis cs:196,1.08317792415619)
--(axis cs:195,1.08313417434692)
--(axis cs:194,1.0830500125885)
--(axis cs:193,1.08295476436615)
--(axis cs:192,1.0830043554306)
--(axis cs:191,1.08287191390991)
--(axis cs:190,1.08269202709198)
--(axis cs:189,1.08226847648621)
--(axis cs:188,1.08167731761932)
--(axis cs:187,1.08061909675598)
--(axis cs:186,1.07980632781982)
--(axis cs:185,1.0795304775238)
--(axis cs:184,1.07903432846069)
--(axis cs:183,1.07772636413574)
--(axis cs:182,1.07608282566071)
--(axis cs:181,1.07431852817535)
--(axis cs:180,1.07294309139252)
--(axis cs:179,1.0706832408905)
--(axis cs:178,1.07020103931427)
--(axis cs:177,1.06817054748535)
--(axis cs:176,1.06543302536011)
--(axis cs:175,1.06323385238647)
--(axis cs:174,1.06112086772919)
--(axis cs:173,1.05842709541321)
--(axis cs:172,1.05598223209381)
--(axis cs:171,1.0535341501236)
--(axis cs:170,1.0489490032196)
--(axis cs:169,1.04576146602631)
--(axis cs:168,1.04250478744507)
--(axis cs:167,1.04036688804626)
--(axis cs:166,1.03780233860016)
--(axis cs:165,1.03203499317169)
--(axis cs:164,1.028360247612)
--(axis cs:163,1.02553510665894)
--(axis cs:162,1.02094948291779)
--(axis cs:161,1.01639080047607)
--(axis cs:160,1.01154172420502)
--(axis cs:159,1.00813448429108)
--(axis cs:158,1.00305736064911)
--(axis cs:157,0.998219430446625)
--(axis cs:156,0.991874039173126)
--(axis cs:155,0.986000180244446)
--(axis cs:154,0.980591952800751)
--(axis cs:153,0.974771618843079)
--(axis cs:152,0.967225253582001)
--(axis cs:151,0.958325028419495)
--(axis cs:150,0.95517772436142)
--(axis cs:149,0.949628949165344)
--(axis cs:148,0.94472473859787)
--(axis cs:147,0.939322054386139)
--(axis cs:146,0.935322284698486)
--(axis cs:145,0.931174278259277)
--(axis cs:144,0.923405110836029)
--(axis cs:143,0.91848748922348)
--(axis cs:142,0.910625219345093)
--(axis cs:141,0.904650807380676)
--(axis cs:140,0.898811817169189)
--(axis cs:139,0.89280778169632)
--(axis cs:138,0.888256728649139)
--(axis cs:137,0.88150030374527)
--(axis cs:136,0.876416444778442)
--(axis cs:135,0.87057363986969)
--(axis cs:134,0.863162577152252)
--(axis cs:133,0.858326017856598)
--(axis cs:132,0.849433362483978)
--(axis cs:131,0.843808710575104)
--(axis cs:130,0.837454617023468)
--(axis cs:129,0.83050012588501)
--(axis cs:128,0.825314223766327)
--(axis cs:127,0.816505074501038)
--(axis cs:126,0.81036102771759)
--(axis cs:125,0.805158674716949)
--(axis cs:124,0.79951685667038)
--(axis cs:123,0.790015876293182)
--(axis cs:122,0.780167639255524)
--(axis cs:121,0.774678885936737)
--(axis cs:120,0.770056784152985)
--(axis cs:119,0.764903962612152)
--(axis cs:118,0.756545126438141)
--(axis cs:117,0.747877895832062)
--(axis cs:116,0.742785453796387)
--(axis cs:115,0.737854719161987)
--(axis cs:114,0.730273842811584)
--(axis cs:113,0.723598539829254)
--(axis cs:112,0.715638995170593)
--(axis cs:111,0.711554408073425)
--(axis cs:110,0.70435243844986)
--(axis cs:109,0.700316429138184)
--(axis cs:108,0.69373482465744)
--(axis cs:107,0.682878017425537)
--(axis cs:106,0.676826775074005)
--(axis cs:105,0.67093688249588)
--(axis cs:104,0.664339125156403)
--(axis cs:103,0.654748022556305)
--(axis cs:102,0.646434009075165)
--(axis cs:101,0.639420449733734)
--(axis cs:100,0.633601248264313)
--(axis cs:99,0.629877746105194)
--(axis cs:98,0.620443224906921)
--(axis cs:97,0.615250825881958)
--(axis cs:96,0.607597947120667)
--(axis cs:95,0.602020502090454)
--(axis cs:94,0.597005665302277)
--(axis cs:93,0.590222120285034)
--(axis cs:92,0.582088887691498)
--(axis cs:91,0.573795318603516)
--(axis cs:90,0.568414270877838)
--(axis cs:89,0.5643350481987)
--(axis cs:88,0.55912709236145)
--(axis cs:87,0.552473723888397)
--(axis cs:86,0.545204401016235)
--(axis cs:85,0.537835896015167)
--(axis cs:84,0.532321512699127)
--(axis cs:83,0.52674800157547)
--(axis cs:82,0.518585443496704)
--(axis cs:81,0.50887668132782)
--(axis cs:80,0.499409556388855)
--(axis cs:79,0.493321090936661)
--(axis cs:78,0.487603485584259)
--(axis cs:77,0.480346113443375)
--(axis cs:76,0.472101211547852)
--(axis cs:75,0.465692460536957)
--(axis cs:74,0.460984528064728)
--(axis cs:73,0.45160248875618)
--(axis cs:72,0.444155931472778)
--(axis cs:71,0.438642561435699)
--(axis cs:70,0.433615893125534)
--(axis cs:69,0.427808672189713)
--(axis cs:68,0.419391602277756)
--(axis cs:67,0.414444625377655)
--(axis cs:66,0.410830467939377)
--(axis cs:65,0.401766747236252)
--(axis cs:64,0.395424127578735)
--(axis cs:63,0.391878247261047)
--(axis cs:62,0.385990023612976)
--(axis cs:61,0.381225973367691)
--(axis cs:60,0.373160630464554)
--(axis cs:59,0.367012202739716)
--(axis cs:58,0.360151350498199)
--(axis cs:57,0.356621265411377)
--(axis cs:56,0.352001279592514)
--(axis cs:55,0.345311880111694)
--(axis cs:54,0.338044375181198)
--(axis cs:53,0.331452697515488)
--(axis cs:52,0.326505571603775)
--(axis cs:51,0.317807555198669)
--(axis cs:50,0.308339595794678)
--(axis cs:49,0.301115930080414)
--(axis cs:48,0.296869039535522)
--(axis cs:47,0.291365295648575)
--(axis cs:46,0.281929612159729)
--(axis cs:45,0.27882844209671)
--(axis cs:44,0.273796677589417)
--(axis cs:43,0.26732924580574)
--(axis cs:42,0.261524498462677)
--(axis cs:41,0.253943055868149)
--(axis cs:40,0.249091938138008)
--(axis cs:39,0.244286864995956)
--(axis cs:38,0.238361999392509)
--(axis cs:37,0.232221856713295)
--(axis cs:36,0.224825277924538)
--(axis cs:35,0.219098508358002)
--(axis cs:34,0.214773699641228)
--(axis cs:33,0.209323719143867)
--(axis cs:32,0.20241691172123)
--(axis cs:31,0.199441075325012)
--(axis cs:30,0.194137364625931)
--(axis cs:29,0.190746560692787)
--(axis cs:28,0.186575710773468)
--(axis cs:27,0.183350786566734)
--(axis cs:26,0.176919236779213)
--(axis cs:25,0.173363536596298)
--(axis cs:24,0.170543521642685)
--(axis cs:23,0.165301948785782)
--(axis cs:22,0.162344947457314)
--(axis cs:21,0.159880369901657)
--(axis cs:20,0.156228110194206)
--(axis cs:19,0.150170803070068)
--(axis cs:18,0.145472198724747)
--(axis cs:17,0.142220854759216)
--(axis cs:16,0.140393704175949)
--(axis cs:15,0.137392669916153)
--(axis cs:14,0.133716464042664)
--(axis cs:13,0.13023042678833)
--(axis cs:12,0.127452149987221)
--(axis cs:11,0.124440900981426)
--(axis cs:10,0.122526109218597)
--(axis cs:9,0.119978241622448)
--(axis cs:8,0.119010023772717)
--(axis cs:7,0.11826229840517)
--(axis cs:6,0.115770563483238)
--(axis cs:5,0.114418245851994)
--(axis cs:4,0.112804666161537)
--(axis cs:3,0.11100922524929)
--(axis cs:2,0.108823858201504)
--(axis cs:1,0.106606103479862)
--(axis cs:0,0.103945635259151)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.0996830016374588)
--(axis cs:0,0.0991081297397614)
--(axis cs:1,0.0991352573037148)
--(axis cs:2,0.0991831421852112)
--(axis cs:3,0.0991515070199966)
--(axis cs:4,0.0992036163806915)
--(axis cs:5,0.0991145521402359)
--(axis cs:6,0.0992643237113953)
--(axis cs:7,0.0995743125677109)
--(axis cs:8,0.0996614024043083)
--(axis cs:9,0.0996996015310287)
--(axis cs:10,0.100175581872463)
--(axis cs:11,0.100007876753807)
--(axis cs:12,0.100214958190918)
--(axis cs:13,0.101078510284424)
--(axis cs:14,0.102001018822193)
--(axis cs:15,0.10280080139637)
--(axis cs:16,0.104084923863411)
--(axis cs:17,0.105765819549561)
--(axis cs:18,0.10700299590826)
--(axis cs:19,0.107853353023529)
--(axis cs:20,0.10912099480629)
--(axis cs:21,0.110032074153423)
--(axis cs:22,0.111568354070187)
--(axis cs:23,0.112582445144653)
--(axis cs:24,0.114472515881062)
--(axis cs:25,0.116267450153828)
--(axis cs:26,0.117239415645599)
--(axis cs:27,0.119599014520645)
--(axis cs:28,0.120736002922058)
--(axis cs:29,0.123065024614334)
--(axis cs:30,0.124476507306099)
--(axis cs:31,0.126329123973846)
--(axis cs:32,0.128076106309891)
--(axis cs:33,0.130892768502235)
--(axis cs:34,0.133397787809372)
--(axis cs:35,0.136387661099434)
--(axis cs:36,0.139230221509933)
--(axis cs:37,0.142430439591408)
--(axis cs:38,0.145412728190422)
--(axis cs:39,0.149453595280647)
--(axis cs:40,0.154639586806297)
--(axis cs:41,0.157217532396317)
--(axis cs:42,0.161085084080696)
--(axis cs:43,0.164514273405075)
--(axis cs:44,0.165870204567909)
--(axis cs:45,0.16950635612011)
--(axis cs:46,0.171773627400398)
--(axis cs:47,0.175342381000519)
--(axis cs:48,0.17913518846035)
--(axis cs:49,0.182946473360062)
--(axis cs:50,0.186691328883171)
--(axis cs:51,0.190475821495056)
--(axis cs:52,0.195372626185417)
--(axis cs:53,0.198518380522728)
--(axis cs:54,0.201486572623253)
--(axis cs:55,0.204582035541534)
--(axis cs:56,0.20947028696537)
--(axis cs:57,0.213137596845627)
--(axis cs:58,0.21705025434494)
--(axis cs:59,0.22151605784893)
--(axis cs:60,0.224178522825241)
--(axis cs:61,0.2274129986763)
--(axis cs:62,0.231957033276558)
--(axis cs:63,0.239017724990845)
--(axis cs:64,0.243488162755966)
--(axis cs:65,0.24839049577713)
--(axis cs:66,0.252716869115829)
--(axis cs:67,0.254198491573334)
--(axis cs:68,0.256387114524841)
--(axis cs:69,0.260897576808929)
--(axis cs:70,0.264640659093857)
--(axis cs:71,0.268548727035522)
--(axis cs:72,0.273538619279861)
--(axis cs:73,0.2775799036026)
--(axis cs:74,0.279087424278259)
--(axis cs:75,0.281961351633072)
--(axis cs:76,0.285986870527267)
--(axis cs:77,0.288113176822662)
--(axis cs:78,0.29228413105011)
--(axis cs:79,0.297834455966949)
--(axis cs:80,0.302337944507599)
--(axis cs:81,0.303727895021439)
--(axis cs:82,0.308322459459305)
--(axis cs:83,0.312271624803543)
--(axis cs:84,0.316291242837906)
--(axis cs:85,0.321591794490814)
--(axis cs:86,0.324416041374207)
--(axis cs:87,0.330159693956375)
--(axis cs:88,0.331542134284973)
--(axis cs:89,0.336186140775681)
--(axis cs:90,0.339581072330475)
--(axis cs:91,0.342254191637039)
--(axis cs:92,0.346842467784882)
--(axis cs:93,0.351854860782623)
--(axis cs:94,0.356842815876007)
--(axis cs:95,0.36346897482872)
--(axis cs:96,0.36929988861084)
--(axis cs:97,0.374842166900635)
--(axis cs:98,0.379453837871552)
--(axis cs:99,0.380831241607666)
--(axis cs:100,0.384051531553268)
--(axis cs:101,0.387829422950745)
--(axis cs:102,0.390555322170258)
--(axis cs:103,0.393534898757935)
--(axis cs:104,0.397393614053726)
--(axis cs:105,0.40012139081955)
--(axis cs:106,0.403178811073303)
--(axis cs:107,0.407009899616241)
--(axis cs:108,0.409314632415771)
--(axis cs:109,0.41150489449501)
--(axis cs:110,0.414593607187271)
--(axis cs:111,0.419638395309448)
--(axis cs:112,0.422619342803955)
--(axis cs:113,0.424705475568771)
--(axis cs:114,0.42760756611824)
--(axis cs:115,0.430465370416641)
--(axis cs:116,0.436104089021683)
--(axis cs:117,0.439359426498413)
--(axis cs:118,0.442678987979889)
--(axis cs:119,0.444980651140213)
--(axis cs:120,0.446860998868942)
--(axis cs:121,0.45039102435112)
--(axis cs:122,0.454647719860077)
--(axis cs:123,0.457878410816193)
--(axis cs:124,0.462281256914139)
--(axis cs:125,0.465343028306961)
--(axis cs:126,0.46903458237648)
--(axis cs:127,0.47450977563858)
--(axis cs:128,0.480114698410034)
--(axis cs:129,0.484799176454544)
--(axis cs:130,0.490115255117416)
--(axis cs:131,0.492474496364594)
--(axis cs:132,0.49651026725769)
--(axis cs:133,0.501052916049957)
--(axis cs:134,0.503907680511475)
--(axis cs:135,0.506896138191223)
--(axis cs:136,0.50962883234024)
--(axis cs:137,0.514032661914825)
--(axis cs:138,0.516009509563446)
--(axis cs:139,0.517860472202301)
--(axis cs:140,0.519472122192383)
--(axis cs:141,0.522926092147827)
--(axis cs:142,0.526150345802307)
--(axis cs:143,0.531476974487305)
--(axis cs:144,0.533597946166992)
--(axis cs:145,0.537066638469696)
--(axis cs:146,0.540087163448334)
--(axis cs:147,0.543843984603882)
--(axis cs:148,0.547851383686066)
--(axis cs:149,0.548730850219727)
--(axis cs:150,0.550499260425568)
--(axis cs:151,0.55176830291748)
--(axis cs:152,0.552439391613007)
--(axis cs:153,0.555254876613617)
--(axis cs:154,0.558247625827789)
--(axis cs:155,0.560534715652466)
--(axis cs:156,0.562783479690552)
--(axis cs:157,0.56425279378891)
--(axis cs:158,0.568506300449371)
--(axis cs:159,0.570036709308624)
--(axis cs:160,0.571824669837952)
--(axis cs:161,0.573214292526245)
--(axis cs:162,0.575969874858856)
--(axis cs:163,0.57865297794342)
--(axis cs:164,0.579042255878448)
--(axis cs:165,0.580500364303589)
--(axis cs:166,0.582351803779602)
--(axis cs:167,0.583275258541107)
--(axis cs:168,0.58272659778595)
--(axis cs:169,0.585485756397247)
--(axis cs:170,0.587719023227692)
--(axis cs:171,0.589067757129669)
--(axis cs:172,0.591251492500305)
--(axis cs:173,0.592586815357208)
--(axis cs:174,0.591512620449066)
--(axis cs:175,0.591804504394531)
--(axis cs:176,0.593115329742432)
--(axis cs:177,0.593021869659424)
--(axis cs:178,0.593439280986786)
--(axis cs:179,0.595711469650269)
--(axis cs:180,0.595943987369537)
--(axis cs:181,0.597125053405762)
--(axis cs:182,0.597788989543915)
--(axis cs:183,0.597246468067169)
--(axis cs:184,0.597746193408966)
--(axis cs:185,0.597184836864471)
--(axis cs:186,0.597847580909729)
--(axis cs:187,0.597152590751648)
--(axis cs:188,0.597862601280212)
--(axis cs:189,0.598523199558258)
--(axis cs:190,0.598629176616669)
--(axis cs:191,0.598420679569244)
--(axis cs:192,0.59857302904129)
--(axis cs:193,0.598481357097626)
--(axis cs:194,0.598023414611816)
--(axis cs:195,0.597899496555328)
--(axis cs:196,0.59781140089035)
--(axis cs:197,0.597771883010864)
--(axis cs:198,0.597728312015533)
--(axis cs:199,0.597729921340942)
--(axis cs:199,0.610184609889984)
--(axis cs:199,0.610184609889984)
--(axis cs:198,0.610185563564301)
--(axis cs:197,0.610232472419739)
--(axis cs:196,0.610250532627106)
--(axis cs:195,0.610285699367523)
--(axis cs:194,0.610151767730713)
--(axis cs:193,0.610220491886139)
--(axis cs:192,0.610181868076324)
--(axis cs:191,0.610110640525818)
--(axis cs:190,0.609599590301514)
--(axis cs:189,0.60953563451767)
--(axis cs:188,0.609867215156555)
--(axis cs:187,0.609656572341919)
--(axis cs:186,0.609732449054718)
--(axis cs:185,0.609339535236359)
--(axis cs:184,0.608760952949524)
--(axis cs:183,0.607553243637085)
--(axis cs:182,0.606428802013397)
--(axis cs:181,0.605953693389893)
--(axis cs:180,0.605155408382416)
--(axis cs:179,0.605276048183441)
--(axis cs:178,0.604694783687592)
--(axis cs:177,0.604246497154236)
--(axis cs:176,0.602614998817444)
--(axis cs:175,0.602389216423035)
--(axis cs:174,0.601228773593903)
--(axis cs:173,0.600391626358032)
--(axis cs:172,0.599586308002472)
--(axis cs:171,0.597541630268097)
--(axis cs:170,0.595611691474915)
--(axis cs:169,0.59478098154068)
--(axis cs:168,0.594177484512329)
--(axis cs:167,0.591779053211212)
--(axis cs:166,0.591058611869812)
--(axis cs:165,0.588878154754639)
--(axis cs:164,0.588188529014587)
--(axis cs:163,0.585707724094391)
--(axis cs:162,0.583371877670288)
--(axis cs:161,0.582084894180298)
--(axis cs:160,0.582244098186493)
--(axis cs:159,0.579488158226013)
--(axis cs:158,0.577971339225769)
--(axis cs:157,0.574931919574738)
--(axis cs:156,0.572111368179321)
--(axis cs:155,0.568998277187347)
--(axis cs:154,0.566423773765564)
--(axis cs:153,0.561713397502899)
--(axis cs:152,0.558015882968903)
--(axis cs:151,0.556982517242432)
--(axis cs:150,0.554835438728333)
--(axis cs:149,0.552120506763458)
--(axis cs:148,0.550354361534119)
--(axis cs:147,0.548607110977173)
--(axis cs:146,0.546645164489746)
--(axis cs:145,0.545978605747223)
--(axis cs:144,0.54293018579483)
--(axis cs:143,0.537259638309479)
--(axis cs:142,0.53446239233017)
--(axis cs:141,0.530960381031036)
--(axis cs:140,0.52804833650589)
--(axis cs:139,0.525530338287354)
--(axis cs:138,0.521429717540741)
--(axis cs:137,0.5175461769104)
--(axis cs:136,0.514651954174042)
--(axis cs:135,0.511740803718567)
--(axis cs:134,0.508411109447479)
--(axis cs:133,0.505278944969177)
--(axis cs:132,0.503897130489349)
--(axis cs:131,0.500335931777954)
--(axis cs:130,0.497953563928604)
--(axis cs:129,0.493738830089569)
--(axis cs:128,0.489327192306519)
--(axis cs:127,0.485485911369324)
--(axis cs:126,0.483600318431854)
--(axis cs:125,0.481134086847305)
--(axis cs:124,0.479062229394913)
--(axis cs:123,0.475311756134033)
--(axis cs:122,0.469648241996765)
--(axis cs:121,0.465990662574768)
--(axis cs:120,0.461826473474503)
--(axis cs:119,0.457441478967667)
--(axis cs:118,0.452832132577896)
--(axis cs:117,0.448180943727493)
--(axis cs:116,0.442364662885666)
--(axis cs:115,0.438670784235001)
--(axis cs:114,0.435443967580795)
--(axis cs:113,0.431598424911499)
--(axis cs:112,0.427975803613663)
--(axis cs:111,0.423818975687027)
--(axis cs:110,0.420738130807877)
--(axis cs:109,0.417502552270889)
--(axis cs:108,0.41416209936142)
--(axis cs:107,0.411976128816605)
--(axis cs:106,0.407642751932144)
--(axis cs:105,0.404165804386139)
--(axis cs:104,0.402536869049072)
--(axis cs:103,0.399372220039368)
--(axis cs:102,0.395953506231308)
--(axis cs:101,0.39129450917244)
--(axis cs:100,0.387999922037125)
--(axis cs:99,0.38621199131012)
--(axis cs:98,0.382249742746353)
--(axis cs:97,0.379344016313553)
--(axis cs:96,0.377268642187119)
--(axis cs:95,0.373198479413986)
--(axis cs:94,0.370825320482254)
--(axis cs:93,0.365023344755173)
--(axis cs:92,0.361587584018707)
--(axis cs:91,0.357877790927887)
--(axis cs:90,0.355481058359146)
--(axis cs:89,0.351941525936127)
--(axis cs:88,0.348858803510666)
--(axis cs:87,0.345217496156693)
--(axis cs:86,0.338865429162979)
--(axis cs:85,0.335178673267365)
--(axis cs:84,0.330492258071899)
--(axis cs:83,0.328687697649002)
--(axis cs:82,0.325407356023788)
--(axis cs:81,0.321878343820572)
--(axis cs:80,0.3188236951828)
--(axis cs:79,0.314353883266449)
--(axis cs:78,0.312102973461151)
--(axis cs:77,0.30654439330101)
--(axis cs:76,0.303849041461945)
--(axis cs:75,0.299211382865906)
--(axis cs:74,0.296216070652008)
--(axis cs:73,0.293310016393661)
--(axis cs:72,0.290295362472534)
--(axis cs:71,0.28723531961441)
--(axis cs:70,0.283766359090805)
--(axis cs:69,0.282727211713791)
--(axis cs:68,0.278294950723648)
--(axis cs:67,0.272518873214722)
--(axis cs:66,0.271171361207962)
--(axis cs:65,0.267554074525833)
--(axis cs:64,0.263262093067169)
--(axis cs:63,0.25879168510437)
--(axis cs:62,0.254810512065887)
--(axis cs:61,0.251150131225586)
--(axis cs:60,0.247162103652954)
--(axis cs:59,0.242732539772987)
--(axis cs:58,0.237302079796791)
--(axis cs:57,0.234227567911148)
--(axis cs:56,0.230187237262726)
--(axis cs:55,0.228530660271645)
--(axis cs:54,0.225987806916237)
--(axis cs:53,0.221859812736511)
--(axis cs:52,0.218827664852142)
--(axis cs:51,0.21422153711319)
--(axis cs:50,0.210822507739067)
--(axis cs:49,0.205376297235489)
--(axis cs:48,0.20098477602005)
--(axis cs:47,0.196505710482597)
--(axis cs:46,0.193780899047852)
--(axis cs:45,0.189632773399353)
--(axis cs:44,0.187795430421829)
--(axis cs:43,0.183908298611641)
--(axis cs:42,0.180081516504288)
--(axis cs:41,0.177665770053864)
--(axis cs:40,0.174077674746513)
--(axis cs:39,0.171559110283852)
--(axis cs:38,0.169290110468864)
--(axis cs:37,0.166729286313057)
--(axis cs:36,0.163207530975342)
--(axis cs:35,0.160389751195908)
--(axis cs:34,0.157360628247261)
--(axis cs:33,0.153622880578041)
--(axis cs:32,0.150869995355606)
--(axis cs:31,0.146723628044128)
--(axis cs:30,0.145090371370316)
--(axis cs:29,0.143256098031998)
--(axis cs:28,0.14070600271225)
--(axis cs:27,0.137482568621635)
--(axis cs:26,0.134099125862122)
--(axis cs:25,0.132079780101776)
--(axis cs:24,0.129443272948265)
--(axis cs:23,0.128509253263474)
--(axis cs:22,0.125729531049728)
--(axis cs:21,0.12244887650013)
--(axis cs:20,0.120615668594837)
--(axis cs:19,0.117320291697979)
--(axis cs:18,0.114159055054188)
--(axis cs:17,0.11185622215271)
--(axis cs:16,0.109536170959473)
--(axis cs:15,0.107294909656048)
--(axis cs:14,0.105743117630482)
--(axis cs:13,0.104130156338215)
--(axis cs:12,0.103349693119526)
--(axis cs:11,0.102256201207638)
--(axis cs:10,0.101181626319885)
--(axis cs:9,0.100466072559357)
--(axis cs:8,0.100172340869904)
--(axis cs:7,0.0998821631073952)
--(axis cs:6,0.0996568948030472)
--(axis cs:5,0.099704198539257)
--(axis cs:4,0.100002884864807)
--(axis cs:3,0.0999689772725105)
--(axis cs:2,0.099929578602314)
--(axis cs:1,0.0997230336070061)
--(axis cs:0,0.0996830016374588)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.100309804081917)
--(axis cs:0,0.100278459489346)
--(axis cs:1,0.100278668105602)
--(axis cs:2,0.100278943777084)
--(axis cs:3,0.100279055535793)
--(axis cs:4,0.100278079509735)
--(axis cs:5,0.100281305611134)
--(axis cs:6,0.100281849503517)
--(axis cs:7,0.100282318890095)
--(axis cs:8,0.100281521677971)
--(axis cs:9,0.10028100758791)
--(axis cs:10,0.100282035768032)
--(axis cs:11,0.100282467901707)
--(axis cs:12,0.100281998515129)
--(axis cs:13,0.100283652544022)
--(axis cs:14,0.100283935666084)
--(axis cs:15,0.100283600389957)
--(axis cs:16,0.100285232067108)
--(axis cs:17,0.100285105407238)
--(axis cs:18,0.100285597145557)
--(axis cs:19,0.100287236273289)
--(axis cs:20,0.100287087261677)
--(axis cs:21,0.100286714732647)
--(axis cs:22,0.100285738706589)
--(axis cs:23,0.100285619497299)
--(axis cs:24,0.100287638604641)
--(axis cs:25,0.100286118686199)
--(axis cs:26,0.100286789238453)
--(axis cs:27,0.100285187363625)
--(axis cs:28,0.100286595523357)
--(axis cs:29,0.100285895168781)
--(axis cs:30,0.100293330848217)
--(axis cs:31,0.100289471447468)
--(axis cs:32,0.10029074549675)
--(axis cs:33,0.100294567644596)
--(axis cs:34,0.100295349955559)
--(axis cs:35,0.100293874740601)
--(axis cs:36,0.100291229784489)
--(axis cs:37,0.100292719900608)
--(axis cs:38,0.100288368761539)
--(axis cs:39,0.100286066532135)
--(axis cs:40,0.100285895168781)
--(axis cs:41,0.100286290049553)
--(axis cs:42,0.100287102162838)
--(axis cs:43,0.100283712148666)
--(axis cs:44,0.100274957716465)
--(axis cs:45,0.100275278091431)
--(axis cs:46,0.100279755890369)
--(axis cs:47,0.100288547575474)
--(axis cs:48,0.100292198359966)
--(axis cs:49,0.100298397243023)
--(axis cs:50,0.100303068757057)
--(axis cs:51,0.100308611989021)
--(axis cs:52,0.100310117006302)
--(axis cs:53,0.100312039256096)
--(axis cs:54,0.100314870476723)
--(axis cs:55,0.100307613611221)
--(axis cs:56,0.100312419235706)
--(axis cs:57,0.100310146808624)
--(axis cs:58,0.100318320095539)
--(axis cs:59,0.100314326584339)
--(axis cs:60,0.100300393998623)
--(axis cs:61,0.100287638604641)
--(axis cs:62,0.100287541747093)
--(axis cs:63,0.100281603634357)
--(axis cs:64,0.100275732576847)
--(axis cs:65,0.100303143262863)
--(axis cs:66,0.100319914519787)
--(axis cs:67,0.100305818021297)
--(axis cs:68,0.100311554968357)
--(axis cs:69,0.100302994251251)
--(axis cs:70,0.100306898355484)
--(axis cs:71,0.100325472652912)
--(axis cs:72,0.100330404937267)
--(axis cs:73,0.100337699055672)
--(axis cs:74,0.100340694189072)
--(axis cs:75,0.100359998643398)
--(axis cs:76,0.1003487855196)
--(axis cs:77,0.100346878170967)
--(axis cs:78,0.100354470312595)
--(axis cs:79,0.100370146334171)
--(axis cs:80,0.1003627628088)
--(axis cs:81,0.100349314510822)
--(axis cs:82,0.100356869399548)
--(axis cs:83,0.100371792912483)
--(axis cs:84,0.100360482931137)
--(axis cs:85,0.100331999361515)
--(axis cs:86,0.100365430116653)
--(axis cs:87,0.100383408367634)
--(axis cs:88,0.100366182625294)
--(axis cs:89,0.100319407880306)
--(axis cs:90,0.100364752113819)
--(axis cs:91,0.100480459630489)
--(axis cs:92,0.100562587380409)
--(axis cs:93,0.100618772208691)
--(axis cs:94,0.100662015378475)
--(axis cs:95,0.100808791816235)
--(axis cs:96,0.100839972496033)
--(axis cs:97,0.100857615470886)
--(axis cs:98,0.100588358938694)
--(axis cs:99,0.100625388324261)
--(axis cs:100,0.100824505090714)
--(axis cs:101,0.100865215063095)
--(axis cs:102,0.100997261703014)
--(axis cs:103,0.101041153073311)
--(axis cs:104,0.101277522742748)
--(axis cs:105,0.101402871310711)
--(axis cs:106,0.101607225835323)
--(axis cs:107,0.101582877337933)
--(axis cs:108,0.101567476987839)
--(axis cs:109,0.101848036050797)
--(axis cs:110,0.101759180426598)
--(axis cs:111,0.100705407559872)
--(axis cs:112,0.101039506494999)
--(axis cs:113,0.1022067964077)
--(axis cs:114,0.101467527449131)
--(axis cs:115,0.102838262915611)
--(axis cs:116,0.102393291890621)
--(axis cs:117,0.103278234601021)
--(axis cs:118,0.103159427642822)
--(axis cs:119,0.103323943912983)
--(axis cs:120,0.103699736297131)
--(axis cs:121,0.103759355843067)
--(axis cs:122,0.104610063135624)
--(axis cs:123,0.104603417217731)
--(axis cs:124,0.103705711662769)
--(axis cs:125,0.104747235774994)
--(axis cs:126,0.105768240988255)
--(axis cs:127,0.106501959264278)
--(axis cs:128,0.107581213116646)
--(axis cs:129,0.108449831604958)
--(axis cs:130,0.108799450099468)
--(axis cs:131,0.109464183449745)
--(axis cs:132,0.110307589173317)
--(axis cs:133,0.109607137739658)
--(axis cs:134,0.109947502613068)
--(axis cs:135,0.11085768789053)
--(axis cs:136,0.110631816089153)
--(axis cs:137,0.109678342938423)
--(axis cs:138,0.111219108104706)
--(axis cs:139,0.112301878631115)
--(axis cs:140,0.112755581736565)
--(axis cs:141,0.113007865846157)
--(axis cs:142,0.113975510001183)
--(axis cs:143,0.11511304974556)
--(axis cs:144,0.115240298211575)
--(axis cs:145,0.116728380322456)
--(axis cs:146,0.118331849575043)
--(axis cs:147,0.115731127560139)
--(axis cs:148,0.116204723715782)
--(axis cs:149,0.114565640687943)
--(axis cs:150,0.11566236615181)
--(axis cs:151,0.114991582930088)
--(axis cs:152,0.113147012889385)
--(axis cs:153,0.113497443497181)
--(axis cs:154,0.113739617168903)
--(axis cs:155,0.114217109978199)
--(axis cs:156,0.114842213690281)
--(axis cs:157,0.11576534062624)
--(axis cs:158,0.116327479481697)
--(axis cs:159,0.116669364273548)
--(axis cs:160,0.117980852723122)
--(axis cs:161,0.11854013055563)
--(axis cs:162,0.118105113506317)
--(axis cs:163,0.117806300520897)
--(axis cs:164,0.11798857152462)
--(axis cs:165,0.119886666536331)
--(axis cs:166,0.120391830801964)
--(axis cs:167,0.120780721306801)
--(axis cs:168,0.119735218584538)
--(axis cs:169,0.120168887078762)
--(axis cs:170,0.12031714618206)
--(axis cs:171,0.120258986949921)
--(axis cs:172,0.119920872151852)
--(axis cs:173,0.119744308292866)
--(axis cs:174,0.119899988174438)
--(axis cs:175,0.120603427290916)
--(axis cs:176,0.120909035205841)
--(axis cs:177,0.120694614946842)
--(axis cs:178,0.120743937790394)
--(axis cs:179,0.120580241084099)
--(axis cs:180,0.120431311428547)
--(axis cs:181,0.121160961687565)
--(axis cs:182,0.121906608343124)
--(axis cs:183,0.12203124910593)
--(axis cs:184,0.121939226984978)
--(axis cs:185,0.121675707399845)
--(axis cs:186,0.12148379534483)
--(axis cs:187,0.121622957289219)
--(axis cs:188,0.12146769464016)
--(axis cs:189,0.121604859828949)
--(axis cs:190,0.121468789875507)
--(axis cs:191,0.121373981237411)
--(axis cs:192,0.121521584689617)
--(axis cs:193,0.121458075940609)
--(axis cs:194,0.121595673263073)
--(axis cs:195,0.121584601700306)
--(axis cs:196,0.121615633368492)
--(axis cs:197,0.121615625917912)
--(axis cs:198,0.121613182127476)
--(axis cs:199,0.121608301997185)
--(axis cs:199,0.123818010091782)
--(axis cs:199,0.123818010091782)
--(axis cs:198,0.123822741210461)
--(axis cs:197,0.12383746355772)
--(axis cs:196,0.123820081353188)
--(axis cs:195,0.123802453279495)
--(axis cs:194,0.123694203794003)
--(axis cs:193,0.12364150583744)
--(axis cs:192,0.123675547540188)
--(axis cs:191,0.123592518270016)
--(axis cs:190,0.123423919081688)
--(axis cs:189,0.123198553919792)
--(axis cs:188,0.123342141509056)
--(axis cs:187,0.123244620859623)
--(axis cs:186,0.123113833367825)
--(axis cs:185,0.123121857643127)
--(axis cs:184,0.122756749391556)
--(axis cs:183,0.122507877647877)
--(axis cs:182,0.122324928641319)
--(axis cs:181,0.122457168996334)
--(axis cs:180,0.121696196496487)
--(axis cs:179,0.121217519044876)
--(axis cs:178,0.122022330760956)
--(axis cs:177,0.121710166335106)
--(axis cs:176,0.121353499591351)
--(axis cs:175,0.122161105275154)
--(axis cs:174,0.121776707470417)
--(axis cs:173,0.122239299118519)
--(axis cs:172,0.121140763163567)
--(axis cs:171,0.120564363896847)
--(axis cs:170,0.120635107159615)
--(axis cs:169,0.121825262904167)
--(axis cs:168,0.12218002974987)
--(axis cs:167,0.121720187366009)
--(axis cs:166,0.121030732989311)
--(axis cs:165,0.121152773499489)
--(axis cs:164,0.121353141963482)
--(axis cs:163,0.122174732387066)
--(axis cs:162,0.121290571987629)
--(axis cs:161,0.120826125144958)
--(axis cs:160,0.122427724301815)
--(axis cs:159,0.122851863503456)
--(axis cs:158,0.122114457190037)
--(axis cs:157,0.120963931083679)
--(axis cs:156,0.121592566370964)
--(axis cs:155,0.120271354913712)
--(axis cs:154,0.120138816535473)
--(axis cs:153,0.119616486132145)
--(axis cs:152,0.118471704423428)
--(axis cs:151,0.117721140384674)
--(axis cs:150,0.116648696362972)
--(axis cs:149,0.116983957588673)
--(axis cs:148,0.116944760084152)
--(axis cs:147,0.118833251297474)
--(axis cs:146,0.118817403912544)
--(axis cs:145,0.118677832186222)
--(axis cs:144,0.117851853370667)
--(axis cs:143,0.11594171077013)
--(axis cs:142,0.114693500101566)
--(axis cs:141,0.113967090845108)
--(axis cs:140,0.113688535988331)
--(axis cs:139,0.113406889140606)
--(axis cs:138,0.113099448382854)
--(axis cs:137,0.113052867352962)
--(axis cs:136,0.110817402601242)
--(axis cs:135,0.111684449017048)
--(axis cs:134,0.110620692372322)
--(axis cs:133,0.110409036278725)
--(axis cs:132,0.110573194921017)
--(axis cs:131,0.110917113721371)
--(axis cs:130,0.110524788498878)
--(axis cs:129,0.108906537294388)
--(axis cs:128,0.107834480702877)
--(axis cs:127,0.108103446662426)
--(axis cs:126,0.108230404555798)
--(axis cs:125,0.107557639479637)
--(axis cs:124,0.106769651174545)
--(axis cs:123,0.107553742825985)
--(axis cs:122,0.105560958385468)
--(axis cs:121,0.105204641819)
--(axis cs:120,0.104516677558422)
--(axis cs:119,0.105612114071846)
--(axis cs:118,0.106146581470966)
--(axis cs:117,0.105847828090191)
--(axis cs:116,0.10439782589674)
--(axis cs:115,0.102844655513763)
--(axis cs:114,0.102669224143028)
--(axis cs:113,0.102630093693733)
--(axis cs:112,0.10162591189146)
--(axis cs:111,0.10179141908884)
--(axis cs:110,0.102229580283165)
--(axis cs:109,0.101916007697582)
--(axis cs:108,0.102924384176731)
--(axis cs:107,0.103637136518955)
--(axis cs:106,0.103305995464325)
--(axis cs:105,0.102852158248425)
--(axis cs:104,0.102422907948494)
--(axis cs:103,0.102380037307739)
--(axis cs:102,0.102824568748474)
--(axis cs:101,0.102845266461372)
--(axis cs:100,0.102586425840855)
--(axis cs:99,0.102388523519039)
--(axis cs:98,0.10204017162323)
--(axis cs:97,0.101636163890362)
--(axis cs:96,0.101545207202435)
--(axis cs:95,0.101388394832611)
--(axis cs:94,0.101390153169632)
--(axis cs:93,0.101426482200623)
--(axis cs:92,0.101331457495689)
--(axis cs:91,0.100950852036476)
--(axis cs:90,0.101077549159527)
--(axis cs:89,0.10103601962328)
--(axis cs:88,0.101000003516674)
--(axis cs:87,0.101077556610107)
--(axis cs:86,0.10093031078577)
--(axis cs:85,0.100900538265705)
--(axis cs:84,0.100665204226971)
--(axis cs:83,0.100611947476864)
--(axis cs:82,0.100526310503483)
--(axis cs:81,0.100573718547821)
--(axis cs:80,0.100557580590248)
--(axis cs:79,0.10059317201376)
--(axis cs:78,0.100640803575516)
--(axis cs:77,0.100602947175503)
--(axis cs:76,0.100650526583195)
--(axis cs:75,0.100571438670158)
--(axis cs:74,0.100529842078686)
--(axis cs:73,0.100431993603706)
--(axis cs:72,0.100377142429352)
--(axis cs:71,0.100336983799934)
--(axis cs:70,0.100318245589733)
--(axis cs:69,0.100371189415455)
--(axis cs:68,0.100334390997887)
--(axis cs:67,0.100331701338291)
--(axis cs:66,0.100327722728252)
--(axis cs:65,0.100321717560291)
--(axis cs:64,0.100318238139153)
--(axis cs:63,0.100316502153873)
--(axis cs:62,0.10031919926405)
--(axis cs:61,0.100323081016541)
--(axis cs:60,0.100321285426617)
--(axis cs:59,0.100319482386112)
--(axis cs:58,0.100322119891644)
--(axis cs:57,0.100326515734196)
--(axis cs:56,0.100324004888535)
--(axis cs:55,0.100315652787685)
--(axis cs:54,0.100315757095814)
--(axis cs:53,0.10031695663929)
--(axis cs:52,0.100322015583515)
--(axis cs:51,0.100314028561115)
--(axis cs:50,0.100306518375874)
--(axis cs:49,0.100307688117027)
--(axis cs:48,0.100307866930962)
--(axis cs:47,0.100308120250702)
--(axis cs:46,0.100309729576111)
--(axis cs:45,0.100308865308762)
--(axis cs:44,0.100306361913681)
--(axis cs:43,0.100306056439877)
--(axis cs:42,0.10030822455883)
--(axis cs:41,0.10030847042799)
--(axis cs:40,0.100309409201145)
--(axis cs:39,0.100308172404766)
--(axis cs:38,0.10030672699213)
--(axis cs:37,0.100306257605553)
--(axis cs:36,0.100308738648891)
--(axis cs:35,0.100308448076248)
--(axis cs:34,0.100308895111084)
--(axis cs:33,0.100310310721397)
--(axis cs:32,0.100309766829014)
--(axis cs:31,0.100309588015079)
--(axis cs:30,0.100310191512108)
--(axis cs:29,0.100310295820236)
--(axis cs:28,0.100309990346432)
--(axis cs:27,0.100310012698174)
--(axis cs:26,0.100310333073139)
--(axis cs:25,0.100310087203979)
--(axis cs:24,0.100309751927853)
--(axis cs:23,0.100309789180756)
--(axis cs:22,0.100309982895851)
--(axis cs:21,0.100310064852238)
--(axis cs:20,0.100309990346432)
--(axis cs:19,0.100310176610947)
--(axis cs:18,0.100310310721397)
--(axis cs:17,0.100309550762177)
--(axis cs:16,0.100310005247593)
--(axis cs:15,0.100309662520885)
--(axis cs:14,0.100309625267982)
--(axis cs:13,0.100309565663338)
--(axis cs:12,0.100309230387211)
--(axis cs:11,0.100309371948242)
--(axis cs:10,0.100309357047081)
--(axis cs:9,0.100308582186699)
--(axis cs:8,0.100307799875736)
--(axis cs:7,0.100307814776897)
--(axis cs:6,0.100306928157806)
--(axis cs:5,0.100307732820511)
--(axis cs:4,0.100307486951351)
--(axis cs:3,0.100307986140251)
--(axis cs:2,0.100308954715729)
--(axis cs:1,0.100308366119862)
--(axis cs:0,0.100309804081917)
--cycle;

\addplot [color0]
table {%
0 0.0995341092348099
1 0.0995963513851166
2 0.0996347069740295
3 0.0997319519519806
4 0.0998352766036987
5 0.0999053418636322
6 0.0999306887388229
7 0.100317105650902
8 0.100587040185928
9 0.100608289241791
10 0.101442508399487
11 0.102141797542572
12 0.102783292531967
13 0.104175969958305
14 0.105246424674988
15 0.106991425156593
16 0.108477488160133
17 0.110708132386208
18 0.111503198742867
19 0.113701924681664
20 0.115547940135002
21 0.118138328194618
22 0.121038429439068
23 0.122947975993156
24 0.125437900424004
25 0.128619849681854
26 0.131464421749115
27 0.134282439947128
28 0.137318134307861
29 0.141709446907043
30 0.144163995981216
31 0.145165860652924
32 0.148677453398705
33 0.152216225862503
34 0.156390964984894
35 0.160671442747116
36 0.163919895887375
37 0.167372554540634
38 0.171197280287743
39 0.174466237425804
40 0.177475690841675
41 0.180518910288811
42 0.184456199407578
43 0.189338117837906
44 0.192861258983612
45 0.195428639650345
46 0.198520421981812
47 0.201868176460266
48 0.206401109695435
49 0.210696935653687
50 0.214386850595474
51 0.218109011650085
52 0.223468214273453
53 0.228007718920708
54 0.231090128421783
55 0.234153687953949
56 0.236577674746513
57 0.238530144095421
58 0.24263097345829
59 0.247880876064301
60 0.251768290996552
61 0.254363000392914
62 0.259690523147583
63 0.26550966501236
64 0.269173204898834
65 0.273812353610992
66 0.276474416255951
67 0.279585361480713
68 0.283333599567413
69 0.28553831577301
70 0.288984417915344
71 0.292780816555023
72 0.297075033187866
73 0.300586581230164
74 0.304037034511566
75 0.306470036506653
76 0.308875679969788
77 0.311183333396912
78 0.316640853881836
79 0.320332825183868
80 0.32450196146965
81 0.328384876251221
82 0.330763936042786
83 0.334615528583527
84 0.337169289588928
85 0.340717881917953
86 0.343131721019745
87 0.346485137939453
88 0.349388360977173
89 0.351803570985794
90 0.355247914791107
91 0.359816074371338
92 0.364266335964203
93 0.368610113859177
94 0.37379664182663
95 0.380582451820374
96 0.384418070316315
97 0.387395024299622
98 0.390873491764069
99 0.393222957849503
100 0.395511507987976
101 0.399303108453751
102 0.40291565656662
103 0.40635347366333
104 0.408783793449402
105 0.411659240722656
106 0.414126515388489
107 0.418013393878937
108 0.419958174228668
109 0.42265710234642
110 0.42654824256897
111 0.430327206850052
112 0.43201071023941
113 0.435007750988007
114 0.438477993011475
115 0.442740738391876
116 0.448243498802185
117 0.451239943504333
118 0.455181300640106
119 0.458707749843597
120 0.461448431015015
121 0.464578419923782
122 0.46857562661171
123 0.472490698099136
124 0.476072072982788
125 0.479102730751038
126 0.48227334022522
127 0.485091269016266
128 0.488179683685303
129 0.490916401147842
130 0.494612634181976
131 0.496876537799835
132 0.499833106994629
133 0.502678275108337
134 0.504981994628906
135 0.50755649805069
136 0.510084390640259
137 0.512773394584656
138 0.514509856700897
139 0.516529262065887
140 0.518760442733765
141 0.521305322647095
142 0.52268922328949
143 0.525705099105835
144 0.527400255203247
145 0.529476404190063
146 0.531533002853394
147 0.534128963947296
148 0.53584349155426
149 0.53703111410141
150 0.537900567054749
151 0.538487195968628
152 0.538508057594299
153 0.540018796920776
154 0.541487157344818
155 0.542336463928223
156 0.544914603233337
157 0.54621958732605
158 0.548117995262146
159 0.549121081829071
160 0.550343751907349
161 0.550907254219055
162 0.552287697792053
163 0.553560614585876
164 0.553958773612976
165 0.554230451583862
166 0.556013584136963
167 0.557262063026428
168 0.558173298835754
169 0.559447288513184
170 0.560714483261108
171 0.56109094619751
172 0.562492966651917
173 0.562182188034058
174 0.562118232250214
175 0.56230902671814
176 0.562780678272247
177 0.563944339752197
178 0.564588069915771
179 0.565668642520905
180 0.566545486450195
181 0.567557692527771
182 0.567833304405212
183 0.568308591842651
184 0.568644940853119
185 0.568558037281036
186 0.568598866462708
187 0.568120002746582
188 0.568229198455811
189 0.56807005405426
190 0.5682293176651
191 0.568061769008636
192 0.567907094955444
193 0.567755103111267
194 0.567861080169678
195 0.567779541015625
196 0.56785786151886
197 0.567923307418823
198 0.56794410943985
199 0.56793999671936
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.103892639279366
1 0.105763211846352
2 0.107410132884979
3 0.109031081199646
4 0.110155582427979
5 0.111222967505455
6 0.112496063113213
7 0.114187940955162
8 0.115011632442474
9 0.116196304559708
10 0.118461325764656
11 0.120549604296684
12 0.122784078121185
13 0.125039964914322
14 0.128162786364555
15 0.131128460168839
16 0.133889585733414
17 0.13616555929184
18 0.139572888612747
19 0.143797785043716
20 0.148132890462875
21 0.152510449290276
22 0.156583964824677
23 0.159775286912918
24 0.16457861661911
25 0.169618487358093
26 0.17328242957592
27 0.178076237440109
28 0.18161016702652
29 0.186233222484589
30 0.190204948186874
31 0.195426777005196
32 0.198987826704979
33 0.204158946871758
34 0.209396988153458
35 0.213642239570618
36 0.219070255756378
37 0.224738717079163
38 0.229983389377594
39 0.236042886972427
40 0.239602163434029
41 0.243739768862724
42 0.250172793865204
43 0.255484133958817
44 0.261932760477066
45 0.268649727106094
46 0.272606372833252
47 0.280425786972046
48 0.285704076290131
49 0.290253698825836
50 0.297262668609619
51 0.306070625782013
52 0.313070774078369
53 0.318287700414658
54 0.325212001800537
55 0.331060469150543
56 0.337582290172577
57 0.343077659606934
58 0.347181349992752
59 0.353660464286804
60 0.35914158821106
61 0.366682380437851
62 0.372183829545975
63 0.378044843673706
64 0.383309811353683
65 0.390693843364716
66 0.40050220489502
67 0.405359327793121
68 0.410883367061615
69 0.417374014854431
70 0.42528772354126
71 0.431170880794525
72 0.43761146068573
73 0.444652497768402
74 0.453493535518646
75 0.457552790641785
76 0.464516073465347
77 0.470950901508331
78 0.478025436401367
79 0.483274847269058
80 0.490097314119339
81 0.497495234012604
82 0.505959272384644
83 0.512282133102417
84 0.517468571662903
85 0.524915456771851
86 0.531708061695099
87 0.5394287109375
88 0.546584963798523
89 0.551582336425781
90 0.555908560752869
91 0.561503946781158
92 0.569866538047791
93 0.57791405916214
94 0.585192441940308
95 0.591009736061096
96 0.596392869949341
97 0.602665305137634
98 0.609009981155396
99 0.616588473320007
100 0.62208890914917
101 0.630509614944458
102 0.63738226890564
103 0.645356774330139
104 0.65265417098999
105 0.658664524555206
106 0.665869176387787
107 0.671175539493561
108 0.679313540458679
109 0.686577677726746
110 0.692138612270355
111 0.698898732662201
112 0.704008042812347
113 0.712468504905701
114 0.719195425510406
115 0.727509379386902
116 0.734836578369141
117 0.741676390171051
118 0.748390793800354
119 0.755840301513672
120 0.761972546577454
121 0.767188310623169
122 0.772522687911987
123 0.781262516975403
124 0.789502143859863
125 0.79564642906189
126 0.802021741867065
127 0.807056963443756
128 0.817421436309814
129 0.823919296264648
130 0.831554472446442
131 0.838001012802124
132 0.842283248901367
133 0.848759710788727
134 0.853835344314575
135 0.860950112342834
136 0.866275548934937
137 0.871470332145691
138 0.878691256046295
139 0.884004235267639
140 0.889873027801514
141 0.895202994346619
142 0.899756908416748
143 0.906494140625
144 0.912552416324615
145 0.918765187263489
146 0.923503041267395
147 0.927342474460602
148 0.932661294937134
149 0.938722014427185
150 0.944142639636993
151 0.948017477989197
152 0.95508748292923
153 0.961130857467651
154 0.966153740882874
155 0.971261322498322
156 0.977549910545349
157 0.984342217445374
158 0.989315867424011
159 0.993188619613647
160 0.997684717178345
161 1.0020740032196
162 1.00643050670624
163 1.01082873344421
164 1.01505374908447
165 1.0183779001236
166 1.02383089065552
167 1.02630424499512
168 1.02964532375336
169 1.0323691368103
170 1.03557443618774
171 1.03909254074097
172 1.04216015338898
173 1.04509782791138
174 1.04830408096313
175 1.05047023296356
176 1.05282878875732
177 1.05568337440491
178 1.05745840072632
179 1.05916428565979
180 1.06141400337219
181 1.06259870529175
182 1.06426787376404
183 1.06566667556763
184 1.06666994094849
185 1.06705355644226
186 1.06717443466187
187 1.06793415546417
188 1.06814980506897
189 1.06864023208618
190 1.06876111030579
191 1.06888699531555
192 1.0688099861145
193 1.06895637512207
194 1.06908082962036
195 1.06918013095856
196 1.06920766830444
197 1.06919157505035
198 1.0691249370575
199 1.06912350654602
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.0993955656886101
1 0.0994291454553604
2 0.0995563566684723
3 0.0995602458715439
4 0.0996032506227493
5 0.0994093716144562
6 0.0994606092572212
7 0.0997282415628433
8 0.0999168753623962
9 0.100082837045193
10 0.100678607821465
11 0.101132035255432
12 0.101782321929932
13 0.102604329586029
14 0.103872068226337
15 0.105047851800919
16 0.106810547411442
17 0.108811020851135
18 0.110581025481224
19 0.112586826086044
20 0.114868327975273
21 0.116240471601486
22 0.118648946285248
23 0.120545849204063
24 0.121957898139954
25 0.124173611402512
26 0.12566927075386
27 0.12854078412056
28 0.130721002817154
29 0.133160561323166
30 0.134783446788788
31 0.136526376008987
32 0.139473050832748
33 0.142257824540138
34 0.145379215478897
35 0.148388713598251
36 0.151218876242638
37 0.154579862952232
38 0.157351419329643
39 0.160506352782249
40 0.164358630776405
41 0.16744165122509
42 0.170583307743073
43 0.174211293458939
44 0.17683282494545
45 0.179569572210312
46 0.182777255773544
47 0.185924053192139
48 0.190059989690781
49 0.194161385297775
50 0.198756918311119
51 0.202348679304123
52 0.20710015296936
53 0.2101891040802
54 0.213737189769745
55 0.216556340456009
56 0.219828754663467
57 0.223682582378387
58 0.227176159620285
59 0.232124298810959
60 0.235670313239098
61 0.239281564950943
62 0.243383765220642
63 0.248904705047607
64 0.253375113010406
65 0.257972300052643
66 0.261944115161896
67 0.263358682394028
68 0.267341017723083
69 0.271812379360199
70 0.274203509092331
71 0.277892023324966
72 0.281916975975037
73 0.285444974899292
74 0.287651747465134
75 0.290586352348328
76 0.294917941093445
77 0.297328770160675
78 0.30219355225563
79 0.306094169616699
80 0.3105808198452
81 0.312803119421005
82 0.316864907741547
83 0.320479661226273
84 0.323391735553741
85 0.328385233879089
86 0.331640720367432
87 0.337688595056534
88 0.340200483798981
89 0.344063818454742
90 0.347531080245972
91 0.350066006183624
92 0.354215025901794
93 0.358439087867737
94 0.363834083080292
95 0.368333727121353
96 0.37328428030014
97 0.377093076705933
98 0.380851805210114
99 0.383521616458893
100 0.386025726795197
101 0.389561951160431
102 0.393254399299622
103 0.396453559398651
104 0.399965226650238
105 0.402143597602844
106 0.405410766601562
107 0.409493029117584
108 0.411738365888596
109 0.41450372338295
110 0.417665868997574
111 0.421728670597076
112 0.425297558307648
113 0.428151965141296
114 0.431525766849518
115 0.434568077325821
116 0.439234375953674
117 0.443770170211792
118 0.447755575180054
119 0.45121106505394
120 0.454343736171722
121 0.458190858364105
122 0.462147980928421
123 0.466595083475113
124 0.470671743154526
125 0.473238557577133
126 0.476317465305328
127 0.479997843503952
128 0.484720945358276
129 0.489269018173218
130 0.49403440952301
131 0.496405214071274
132 0.500203728675842
133 0.50316596031189
134 0.506159424781799
135 0.509318470954895
136 0.512140393257141
137 0.515789389610291
138 0.518719613552094
139 0.521695375442505
140 0.523760199546814
141 0.526943206787109
142 0.530306339263916
143 0.534368276596069
144 0.538264036178589
145 0.541522622108459
146 0.543366193771362
147 0.546225547790527
148 0.549102902412415
149 0.55042564868927
150 0.552667379379272
151 0.554375410079956
152 0.555227637290955
153 0.558484137058258
154 0.562335729598999
155 0.564766526222229
156 0.567447423934937
157 0.569592356681824
158 0.573238849639893
159 0.574762463569641
160 0.5770343542099
161 0.577649593353271
162 0.579670906066895
163 0.582180380821228
164 0.58361542224884
165 0.584689259529114
166 0.586705207824707
167 0.58752715587616
168 0.588452041149139
169 0.590133368968964
170 0.591665387153625
171 0.593304693698883
172 0.595418930053711
173 0.596489191055298
174 0.596370697021484
175 0.597096860408783
176 0.597865164279938
177 0.59863418340683
178 0.599067032337189
179 0.600493788719177
180 0.600549697875977
181 0.601539373397827
182 0.602108895778656
183 0.602399826049805
184 0.603253602981567
185 0.603262186050415
186 0.603790044784546
187 0.603404581546783
188 0.603864908218384
189 0.604029417037964
190 0.604114413261414
191 0.604265689849854
192 0.604377448558807
193 0.604350924491882
194 0.604087591171265
195 0.604092597961426
196 0.604030966758728
197 0.604002177715302
198 0.603956937789917
199 0.603957295417786
};
\addlegendentry{Normal}
\addplot [color3]
table {%
0 0.100294128060341
1 0.100293517112732
2 0.100293949246407
3 0.100293517112732
4 0.100292786955833
5 0.100294515490532
6 0.100294388830662
7 0.100295066833496
8 0.100294664502144
9 0.100294798612595
10 0.100295692682266
11 0.100295916199684
12 0.10029561817646
13 0.10029660910368
14 0.100296780467033
15 0.100296631455421
16 0.10029761493206
17 0.100297331809998
18 0.100297957658768
19 0.100298702716827
20 0.100298538804054
21 0.100298389792442
22 0.10029786080122
23 0.100297704339027
24 0.100298695266247
25 0.10029810667038
26 0.100298561155796
27 0.100297600030899
28 0.100298292934895
29 0.100298091769218
30 0.100301757454872
31 0.100299529731274
32 0.100300252437592
33 0.100302442908287
34 0.100302122533321
35 0.100301161408424
36 0.10029998421669
37 0.100299492478371
38 0.100297547876835
39 0.100297123193741
40 0.100297652184963
41 0.100297376513481
42 0.100297659635544
43 0.100294888019562
44 0.100290656089783
45 0.100292071700096
46 0.10029473900795
47 0.100298330187798
48 0.100300028920174
49 0.100303038954735
50 0.100304797291756
51 0.100311324000359
52 0.100316062569618
53 0.100314497947693
54 0.100315317511559
55 0.100311636924744
56 0.10031820833683
57 0.10031832754612
58 0.100320219993591
59 0.100316904485226
60 0.10031083971262
61 0.100305363535881
62 0.100303366780281
63 0.100299052894115
64 0.10029698908329
65 0.100312426686287
66 0.10032381862402
67 0.100318759679794
68 0.100322976708412
69 0.100337088108063
70 0.100312575697899
71 0.100331231951714
72 0.1003537774086
73 0.100384846329689
74 0.100435271859169
75 0.100465714931488
76 0.100499659776688
77 0.100474908947945
78 0.100497633218765
79 0.100481659173965
80 0.100460171699524
81 0.100461512804031
82 0.100441589951515
83 0.100491866469383
84 0.100512847304344
85 0.10061626881361
86 0.100647866725922
87 0.10073047876358
88 0.100683093070984
89 0.100677713751793
90 0.100721150636673
91 0.100715652108192
92 0.100947022438049
93 0.101022630929947
94 0.101026087999344
95 0.101098597049713
96 0.101192593574524
97 0.101246893405914
98 0.101314261555672
99 0.10150695592165
100 0.101705461740494
101 0.101855240762234
102 0.101910918951035
103 0.101710595190525
104 0.101850211620331
105 0.102127514779568
106 0.102456614375114
107 0.102610006928444
108 0.102245926856995
109 0.10188202559948
110 0.101994380354881
111 0.101248413324356
112 0.10133270919323
113 0.102418445050716
114 0.10206837952137
115 0.102841459214687
116 0.103395558893681
117 0.104563027620316
118 0.104653000831604
119 0.104468032717705
120 0.104108206927776
121 0.104481995105743
122 0.105085507035255
123 0.106078580021858
124 0.105237677693367
125 0.106152437627316
126 0.106999322772026
127 0.107302702963352
128 0.107707843184471
129 0.108678184449673
130 0.109662115573883
131 0.110190644860268
132 0.110440388321877
133 0.110008090734482
134 0.110284097492695
135 0.111271068453789
136 0.110724613070488
137 0.111365601420403
138 0.11215928196907
139 0.11285438388586
140 0.113222062587738
141 0.113487482070923
142 0.114334508776665
143 0.115527376532555
144 0.116546079516411
145 0.11770310997963
146 0.118574626743793
147 0.117282189428806
148 0.116574741899967
149 0.115774795413017
150 0.116155534982681
151 0.116356357932091
152 0.115809358656406
153 0.116556964814663
154 0.116939216852188
155 0.117244228720665
156 0.118217393755913
157 0.118364632129669
158 0.119220972061157
159 0.119760617613792
160 0.120204284787178
161 0.119683131575584
162 0.119697839021683
163 0.119990512728691
164 0.119670853018761
165 0.12051972001791
166 0.120711281895638
167 0.121250450611115
168 0.120957627892494
169 0.120997071266174
170 0.120476126670837
171 0.120411679148674
172 0.120530813932419
173 0.120991803705692
174 0.120838344097137
175 0.121382266283035
176 0.121131271123886
177 0.121202394366264
178 0.121383130550385
179 0.120898880064487
180 0.121063753962517
181 0.121809065341949
182 0.122115768492222
183 0.122269563376904
184 0.122347988188267
185 0.122398778796196
186 0.122298814356327
187 0.122433789074421
188 0.122404918074608
189 0.122401706874371
190 0.122446358203888
191 0.122483253479004
192 0.122598566114902
193 0.122549787163734
194 0.122644938528538
195 0.12269352376461
196 0.12271785736084
197 0.122726544737816
198 0.122717961668968
199 0.122713156044483
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_nyuv2_normal.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=1.6,
    ytick style={color=black},
    ytick={0,0.5,1,1.5},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100802637636662)
--(axis cs:0,0.0990338176488876)
--(axis cs:1,0.099370963871479)
--(axis cs:2,0.100288271903992)
--(axis cs:3,0.101073279976845)
--(axis cs:4,0.101398192346096)
--(axis cs:5,0.102067328989506)
--(axis cs:6,0.102585926651955)
--(axis cs:7,0.10375601798296)
--(axis cs:8,0.104694403707981)
--(axis cs:9,0.105711027979851)
--(axis cs:10,0.107373274862766)
--(axis cs:11,0.108463853597641)
--(axis cs:12,0.109217517077923)
--(axis cs:13,0.111686587333679)
--(axis cs:14,0.113423779606819)
--(axis cs:15,0.119232781231403)
--(axis cs:16,0.121773466467857)
--(axis cs:17,0.123016387224197)
--(axis cs:18,0.12514953315258)
--(axis cs:19,0.126517802476883)
--(axis cs:20,0.128330394625664)
--(axis cs:21,0.131942898035049)
--(axis cs:22,0.135835722088814)
--(axis cs:23,0.139399990439415)
--(axis cs:24,0.142288789153099)
--(axis cs:25,0.146364375948906)
--(axis cs:26,0.15100821852684)
--(axis cs:27,0.154095411300659)
--(axis cs:28,0.156971916556358)
--(axis cs:29,0.161959826946259)
--(axis cs:30,0.16692116856575)
--(axis cs:31,0.173645660281181)
--(axis cs:32,0.178388684988022)
--(axis cs:33,0.181517288088799)
--(axis cs:34,0.185168877243996)
--(axis cs:35,0.188471466302872)
--(axis cs:36,0.19367478787899)
--(axis cs:37,0.199804410338402)
--(axis cs:38,0.203947260975838)
--(axis cs:39,0.208209380507469)
--(axis cs:40,0.212606474757195)
--(axis cs:41,0.218476384878159)
--(axis cs:42,0.22264763712883)
--(axis cs:43,0.228597447276115)
--(axis cs:44,0.233280032873154)
--(axis cs:45,0.236388757824898)
--(axis cs:46,0.240190550684929)
--(axis cs:47,0.246409028768539)
--(axis cs:48,0.249981477856636)
--(axis cs:49,0.252401739358902)
--(axis cs:50,0.25524914264679)
--(axis cs:51,0.260484874248505)
--(axis cs:52,0.264976024627686)
--(axis cs:53,0.270735174417496)
--(axis cs:54,0.275680422782898)
--(axis cs:55,0.284152835607529)
--(axis cs:56,0.288557946681976)
--(axis cs:57,0.29576650261879)
--(axis cs:58,0.299435079097748)
--(axis cs:59,0.304109632968903)
--(axis cs:60,0.308039426803589)
--(axis cs:61,0.314853757619858)
--(axis cs:62,0.318190604448318)
--(axis cs:63,0.324245691299438)
--(axis cs:64,0.329396724700928)
--(axis cs:65,0.338464319705963)
--(axis cs:66,0.343419283628464)
--(axis cs:67,0.347156912088394)
--(axis cs:68,0.353385627269745)
--(axis cs:69,0.359924525022507)
--(axis cs:70,0.367417573928833)
--(axis cs:71,0.371415287256241)
--(axis cs:72,0.376245826482773)
--(axis cs:73,0.381272286176682)
--(axis cs:74,0.386895686388016)
--(axis cs:75,0.390443950891495)
--(axis cs:76,0.393937528133392)
--(axis cs:77,0.39927813410759)
--(axis cs:78,0.403120785951614)
--(axis cs:79,0.40661346912384)
--(axis cs:80,0.412370979785919)
--(axis cs:81,0.417480736970901)
--(axis cs:82,0.421200513839722)
--(axis cs:83,0.426540106534958)
--(axis cs:84,0.431471526622772)
--(axis cs:85,0.437302887439728)
--(axis cs:86,0.442799836397171)
--(axis cs:87,0.448374599218369)
--(axis cs:88,0.45390048623085)
--(axis cs:89,0.457496523857117)
--(axis cs:90,0.463981628417969)
--(axis cs:91,0.468536138534546)
--(axis cs:92,0.474031358957291)
--(axis cs:93,0.4779072701931)
--(axis cs:94,0.482486367225647)
--(axis cs:95,0.489028424024582)
--(axis cs:96,0.492855101823807)
--(axis cs:97,0.497058033943176)
--(axis cs:98,0.501533269882202)
--(axis cs:99,0.505087018013)
--(axis cs:100,0.509724736213684)
--(axis cs:101,0.517273664474487)
--(axis cs:102,0.520677268505096)
--(axis cs:103,0.524969816207886)
--(axis cs:104,0.528661906719208)
--(axis cs:105,0.532924234867096)
--(axis cs:106,0.539217293262482)
--(axis cs:107,0.546488285064697)
--(axis cs:108,0.553666234016418)
--(axis cs:109,0.558190882205963)
--(axis cs:110,0.563237726688385)
--(axis cs:111,0.569021701812744)
--(axis cs:112,0.57464212179184)
--(axis cs:113,0.579157948493958)
--(axis cs:114,0.583535075187683)
--(axis cs:115,0.586673736572266)
--(axis cs:116,0.59011173248291)
--(axis cs:117,0.595561921596527)
--(axis cs:118,0.602173507213593)
--(axis cs:119,0.605447113513947)
--(axis cs:120,0.610054910182953)
--(axis cs:121,0.613597929477692)
--(axis cs:122,0.61785626411438)
--(axis cs:123,0.620788216590881)
--(axis cs:124,0.624305903911591)
--(axis cs:125,0.629089295864105)
--(axis cs:126,0.632831752300262)
--(axis cs:127,0.637698590755463)
--(axis cs:128,0.640825748443604)
--(axis cs:129,0.64239889383316)
--(axis cs:130,0.645299434661865)
--(axis cs:131,0.648902297019958)
--(axis cs:132,0.652750134468079)
--(axis cs:133,0.655012547969818)
--(axis cs:134,0.65711498260498)
--(axis cs:135,0.660686254501343)
--(axis cs:136,0.663651823997498)
--(axis cs:137,0.666126191616058)
--(axis cs:138,0.668981730937958)
--(axis cs:139,0.671592354774475)
--(axis cs:140,0.673241496086121)
--(axis cs:141,0.675628006458282)
--(axis cs:142,0.67766147851944)
--(axis cs:143,0.678873658180237)
--(axis cs:144,0.681797742843628)
--(axis cs:145,0.684569656848907)
--(axis cs:146,0.687181949615479)
--(axis cs:147,0.690584361553192)
--(axis cs:148,0.692426919937134)
--(axis cs:149,0.694281876087189)
--(axis cs:150,0.696691334247589)
--(axis cs:151,0.699840128421783)
--(axis cs:152,0.700512290000916)
--(axis cs:153,0.702736675739288)
--(axis cs:154,0.70500773191452)
--(axis cs:155,0.706082820892334)
--(axis cs:156,0.707760453224182)
--(axis cs:157,0.710225582122803)
--(axis cs:158,0.71282434463501)
--(axis cs:159,0.717381417751312)
--(axis cs:160,0.718301296234131)
--(axis cs:161,0.719538390636444)
--(axis cs:162,0.721190333366394)
--(axis cs:163,0.723136782646179)
--(axis cs:164,0.725616931915283)
--(axis cs:165,0.727522432804108)
--(axis cs:166,0.728464901447296)
--(axis cs:167,0.728821635246277)
--(axis cs:168,0.728807270526886)
--(axis cs:169,0.731307148933411)
--(axis cs:170,0.732588171958923)
--(axis cs:171,0.733124673366547)
--(axis cs:172,0.733293890953064)
--(axis cs:173,0.734445571899414)
--(axis cs:174,0.735406041145325)
--(axis cs:175,0.736373603343964)
--(axis cs:176,0.736486196517944)
--(axis cs:177,0.736447870731354)
--(axis cs:178,0.737392008304596)
--(axis cs:179,0.737664222717285)
--(axis cs:180,0.736761391162872)
--(axis cs:181,0.736666738986969)
--(axis cs:182,0.736326217651367)
--(axis cs:183,0.737012922763824)
--(axis cs:184,0.737106025218964)
--(axis cs:185,0.737178862094879)
--(axis cs:186,0.737376272678375)
--(axis cs:187,0.737467706203461)
--(axis cs:188,0.73768150806427)
--(axis cs:189,0.737580597400665)
--(axis cs:190,0.738016366958618)
--(axis cs:191,0.738384127616882)
--(axis cs:192,0.737998485565186)
--(axis cs:193,0.737992763519287)
--(axis cs:194,0.738182604312897)
--(axis cs:195,0.738365411758423)
--(axis cs:196,0.738460600376129)
--(axis cs:197,0.738425552845001)
--(axis cs:198,0.738374710083008)
--(axis cs:199,0.738373517990112)
--(axis cs:199,0.754534661769867)
--(axis cs:199,0.754534661769867)
--(axis cs:198,0.754518747329712)
--(axis cs:197,0.754506349563599)
--(axis cs:196,0.754549086093903)
--(axis cs:195,0.754664719104767)
--(axis cs:194,0.754664421081543)
--(axis cs:193,0.754705607891083)
--(axis cs:192,0.755047023296356)
--(axis cs:191,0.755317449569702)
--(axis cs:190,0.755076110363007)
--(axis cs:189,0.755396604537964)
--(axis cs:188,0.755597829818726)
--(axis cs:187,0.755678415298462)
--(axis cs:186,0.75564181804657)
--(axis cs:185,0.755827486515045)
--(axis cs:184,0.756059646606445)
--(axis cs:183,0.755505800247192)
--(axis cs:182,0.755150377750397)
--(axis cs:181,0.755660831928253)
--(axis cs:180,0.756429135799408)
--(axis cs:179,0.755924463272095)
--(axis cs:178,0.754952132701874)
--(axis cs:177,0.753986418247223)
--(axis cs:176,0.753332018852234)
--(axis cs:175,0.752319037914276)
--(axis cs:174,0.75136387348175)
--(axis cs:173,0.751605927944183)
--(axis cs:172,0.749824047088623)
--(axis cs:171,0.749740421772003)
--(axis cs:170,0.748807430267334)
--(axis cs:169,0.747629463672638)
--(axis cs:168,0.746340036392212)
--(axis cs:167,0.744028806686401)
--(axis cs:166,0.74262398481369)
--(axis cs:165,0.740839242935181)
--(axis cs:164,0.740036010742188)
--(axis cs:163,0.739850044250488)
--(axis cs:162,0.738134980201721)
--(axis cs:161,0.736161947250366)
--(axis cs:160,0.733748435974121)
--(axis cs:159,0.733412146568298)
--(axis cs:158,0.731487929821014)
--(axis cs:157,0.729345083236694)
--(axis cs:156,0.727711379528046)
--(axis cs:155,0.726738214492798)
--(axis cs:154,0.726670145988464)
--(axis cs:153,0.725272238254547)
--(axis cs:152,0.722228705883026)
--(axis cs:151,0.719811022281647)
--(axis cs:150,0.71797788143158)
--(axis cs:149,0.716113150119781)
--(axis cs:148,0.714332401752472)
--(axis cs:147,0.711286604404449)
--(axis cs:146,0.709292352199554)
--(axis cs:145,0.707719743251801)
--(axis cs:144,0.706362962722778)
--(axis cs:143,0.700912535190582)
--(axis cs:142,0.698372542858124)
--(axis cs:141,0.697152376174927)
--(axis cs:140,0.694189012050629)
--(axis cs:139,0.688510596752167)
--(axis cs:138,0.684677422046661)
--(axis cs:137,0.682321667671204)
--(axis cs:136,0.680791735649109)
--(axis cs:135,0.678802847862244)
--(axis cs:134,0.676156282424927)
--(axis cs:133,0.674356341362)
--(axis cs:132,0.671657919883728)
--(axis cs:131,0.667871594429016)
--(axis cs:130,0.662914156913757)
--(axis cs:129,0.660454213619232)
--(axis cs:128,0.657157897949219)
--(axis cs:127,0.64977353811264)
--(axis cs:126,0.646526753902435)
--(axis cs:125,0.643313884735107)
--(axis cs:124,0.639378488063812)
--(axis cs:123,0.63543164730072)
--(axis cs:122,0.632430136203766)
--(axis cs:121,0.629739105701447)
--(axis cs:120,0.625024020671844)
--(axis cs:119,0.621659934520721)
--(axis cs:118,0.61933970451355)
--(axis cs:117,0.615598976612091)
--(axis cs:116,0.613551616668701)
--(axis cs:115,0.61050271987915)
--(axis cs:114,0.606774508953094)
--(axis cs:113,0.604570806026459)
--(axis cs:112,0.600168228149414)
--(axis cs:111,0.593436777591705)
--(axis cs:110,0.588294863700867)
--(axis cs:109,0.584358096122742)
--(axis cs:108,0.580438435077667)
--(axis cs:107,0.574782133102417)
--(axis cs:106,0.570569515228271)
--(axis cs:105,0.564928591251373)
--(axis cs:104,0.55985414981842)
--(axis cs:103,0.555729389190674)
--(axis cs:102,0.552836716175079)
--(axis cs:101,0.548256099224091)
--(axis cs:100,0.543380558490753)
--(axis cs:99,0.538917124271393)
--(axis cs:98,0.534971952438354)
--(axis cs:97,0.531730175018311)
--(axis cs:96,0.527001976966858)
--(axis cs:95,0.523834705352783)
--(axis cs:94,0.51904708147049)
--(axis cs:93,0.510993421077728)
--(axis cs:92,0.504619956016541)
--(axis cs:91,0.500132441520691)
--(axis cs:90,0.496073871850967)
--(axis cs:89,0.491803646087646)
--(axis cs:88,0.486699730157852)
--(axis cs:87,0.481281608343124)
--(axis cs:86,0.477510392665863)
--(axis cs:85,0.469096153974533)
--(axis cs:84,0.465423405170441)
--(axis cs:83,0.458643078804016)
--(axis cs:82,0.454713761806488)
--(axis cs:81,0.450675964355469)
--(axis cs:80,0.445728033781052)
--(axis cs:79,0.441650539636612)
--(axis cs:78,0.433111608028412)
--(axis cs:77,0.428021430969238)
--(axis cs:76,0.42130720615387)
--(axis cs:75,0.415617793798447)
--(axis cs:74,0.409955829381943)
--(axis cs:73,0.405793756246567)
--(axis cs:72,0.401078999042511)
--(axis cs:71,0.397417277097702)
--(axis cs:70,0.391194880008698)
--(axis cs:69,0.384350955486298)
--(axis cs:68,0.382215589284897)
--(axis cs:67,0.375628232955933)
--(axis cs:66,0.369506299495697)
--(axis cs:65,0.363424122333527)
--(axis cs:64,0.358808904886246)
--(axis cs:63,0.353625416755676)
--(axis cs:62,0.347172349691391)
--(axis cs:61,0.341505229473114)
--(axis cs:60,0.337506681680679)
--(axis cs:59,0.332610428333282)
--(axis cs:58,0.328249543905258)
--(axis cs:57,0.325791776180267)
--(axis cs:56,0.321858316659927)
--(axis cs:55,0.317046582698822)
--(axis cs:54,0.310978531837463)
--(axis cs:53,0.308324724435806)
--(axis cs:52,0.304036140441895)
--(axis cs:51,0.298747956752777)
--(axis cs:50,0.293770641088486)
--(axis cs:49,0.289195984601974)
--(axis cs:48,0.282913655042648)
--(axis cs:47,0.278203457593918)
--(axis cs:46,0.27227994799614)
--(axis cs:45,0.267742991447449)
--(axis cs:44,0.262835383415222)
--(axis cs:43,0.258835971355438)
--(axis cs:42,0.253776788711548)
--(axis cs:41,0.246390759944916)
--(axis cs:40,0.242901012301445)
--(axis cs:39,0.237650707364082)
--(axis cs:38,0.234398320317268)
--(axis cs:37,0.227668553590775)
--(axis cs:36,0.221979513764381)
--(axis cs:35,0.215777695178986)
--(axis cs:34,0.209904134273529)
--(axis cs:33,0.204865783452988)
--(axis cs:32,0.199309721589088)
--(axis cs:31,0.194917306303978)
--(axis cs:30,0.19105127453804)
--(axis cs:29,0.186765179038048)
--(axis cs:28,0.180738061666489)
--(axis cs:27,0.176533058285713)
--(axis cs:26,0.172558799386024)
--(axis cs:25,0.167236790060997)
--(axis cs:24,0.162628456950188)
--(axis cs:23,0.156885057687759)
--(axis cs:22,0.152377620339394)
--(axis cs:21,0.14946985244751)
--(axis cs:20,0.145606175065041)
--(axis cs:19,0.141956776380539)
--(axis cs:18,0.139482915401459)
--(axis cs:17,0.136256635189056)
--(axis cs:16,0.132347390055656)
--(axis cs:15,0.12852418422699)
--(axis cs:14,0.126872375607491)
--(axis cs:13,0.123541213572025)
--(axis cs:12,0.119940914213657)
--(axis cs:11,0.11747083067894)
--(axis cs:10,0.113831587135792)
--(axis cs:9,0.111327119171619)
--(axis cs:8,0.109092488884926)
--(axis cs:7,0.106199651956558)
--(axis cs:6,0.104016333818436)
--(axis cs:5,0.10221815854311)
--(axis cs:4,0.101643174886703)
--(axis cs:3,0.101276397705078)
--(axis cs:2,0.101011171936989)
--(axis cs:1,0.100965216755867)
--(axis cs:0,0.100802637636662)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100569948554039)
--(axis cs:0,0.100344248116016)
--(axis cs:1,0.100440606474876)
--(axis cs:2,0.10030048340559)
--(axis cs:3,0.100107923150063)
--(axis cs:4,0.1000642105937)
--(axis cs:5,0.100545540452003)
--(axis cs:6,0.100619487464428)
--(axis cs:7,0.101482465863228)
--(axis cs:8,0.102298371493816)
--(axis cs:9,0.1031534075737)
--(axis cs:10,0.104308322072029)
--(axis cs:11,0.104991301894188)
--(axis cs:12,0.106862477958202)
--(axis cs:13,0.108148843050003)
--(axis cs:14,0.110155954957008)
--(axis cs:15,0.111792214214802)
--(axis cs:16,0.112410925328732)
--(axis cs:17,0.112671963870525)
--(axis cs:18,0.11449022591114)
--(axis cs:19,0.114880211651325)
--(axis cs:20,0.11621829867363)
--(axis cs:21,0.116147682070732)
--(axis cs:22,0.118028178811073)
--(axis cs:23,0.120934061706066)
--(axis cs:24,0.123924903571606)
--(axis cs:25,0.127107873558998)
--(axis cs:26,0.130034297704697)
--(axis cs:27,0.131982058286667)
--(axis cs:28,0.133779212832451)
--(axis cs:29,0.139207184314728)
--(axis cs:30,0.142698109149933)
--(axis cs:31,0.145064309239388)
--(axis cs:32,0.149156600236893)
--(axis cs:33,0.151044756174088)
--(axis cs:34,0.151887997984886)
--(axis cs:35,0.153759568929672)
--(axis cs:36,0.157238706946373)
--(axis cs:37,0.160665437579155)
--(axis cs:38,0.162356942892075)
--(axis cs:39,0.163849547505379)
--(axis cs:40,0.163905248045921)
--(axis cs:41,0.165537565946579)
--(axis cs:42,0.166944906115532)
--(axis cs:43,0.170459523797035)
--(axis cs:44,0.171525701880455)
--(axis cs:45,0.17475426197052)
--(axis cs:46,0.177203431725502)
--(axis cs:47,0.180909618735313)
--(axis cs:48,0.182878434658051)
--(axis cs:49,0.185763955116272)
--(axis cs:50,0.186712890863419)
--(axis cs:51,0.18968303501606)
--(axis cs:52,0.193607553839684)
--(axis cs:53,0.196807697415352)
--(axis cs:54,0.202051684260368)
--(axis cs:55,0.20380537211895)
--(axis cs:56,0.207990139722824)
--(axis cs:57,0.209794983267784)
--(axis cs:58,0.213002175092697)
--(axis cs:59,0.21699820458889)
--(axis cs:60,0.219030424952507)
--(axis cs:61,0.222712591290474)
--(axis cs:62,0.224418878555298)
--(axis cs:63,0.228774636983871)
--(axis cs:64,0.229583546519279)
--(axis cs:65,0.233026877045631)
--(axis cs:66,0.235789731144905)
--(axis cs:67,0.237402737140656)
--(axis cs:68,0.242091730237007)
--(axis cs:69,0.242944821715355)
--(axis cs:70,0.247591480612755)
--(axis cs:71,0.251023352146149)
--(axis cs:72,0.25329864025116)
--(axis cs:73,0.257654815912247)
--(axis cs:74,0.259212166070938)
--(axis cs:75,0.262054264545441)
--(axis cs:76,0.263627380132675)
--(axis cs:77,0.265669405460358)
--(axis cs:78,0.267754703760147)
--(axis cs:79,0.272504150867462)
--(axis cs:80,0.27600884437561)
--(axis cs:81,0.27919265627861)
--(axis cs:82,0.28233602643013)
--(axis cs:83,0.283990919589996)
--(axis cs:84,0.28660523891449)
--(axis cs:85,0.289644122123718)
--(axis cs:86,0.291833996772766)
--(axis cs:87,0.294088214635849)
--(axis cs:88,0.29747286438942)
--(axis cs:89,0.300851434469223)
--(axis cs:90,0.304549276828766)
--(axis cs:91,0.306636452674866)
--(axis cs:92,0.307816475629807)
--(axis cs:93,0.310979336500168)
--(axis cs:94,0.313447505235672)
--(axis cs:95,0.315000236034393)
--(axis cs:96,0.317888766527176)
--(axis cs:97,0.321172654628754)
--(axis cs:98,0.322233408689499)
--(axis cs:99,0.324309289455414)
--(axis cs:100,0.328074216842651)
--(axis cs:101,0.329266250133514)
--(axis cs:102,0.33208566904068)
--(axis cs:103,0.334556043148041)
--(axis cs:104,0.335932910442352)
--(axis cs:105,0.336614340543747)
--(axis cs:106,0.342192620038986)
--(axis cs:107,0.347186297178268)
--(axis cs:108,0.351579368114471)
--(axis cs:109,0.355872929096222)
--(axis cs:110,0.358215749263763)
--(axis cs:111,0.363380372524261)
--(axis cs:112,0.366081386804581)
--(axis cs:113,0.367329388856888)
--(axis cs:114,0.370724081993103)
--(axis cs:115,0.374212861061096)
--(axis cs:116,0.377359688282013)
--(axis cs:117,0.378276705741882)
--(axis cs:118,0.380660951137543)
--(axis cs:119,0.383412957191467)
--(axis cs:120,0.384038507938385)
--(axis cs:121,0.38459101319313)
--(axis cs:122,0.384759187698364)
--(axis cs:123,0.386995285749435)
--(axis cs:124,0.38884624838829)
--(axis cs:125,0.390601366758347)
--(axis cs:126,0.395495265722275)
--(axis cs:127,0.397942125797272)
--(axis cs:128,0.401341021060944)
--(axis cs:129,0.404568493366241)
--(axis cs:130,0.407644897699356)
--(axis cs:131,0.410202592611313)
--(axis cs:132,0.412619560956955)
--(axis cs:133,0.415876179933548)
--(axis cs:134,0.41759181022644)
--(axis cs:135,0.420843750238419)
--(axis cs:136,0.423607409000397)
--(axis cs:137,0.424278914928436)
--(axis cs:138,0.426244109869003)
--(axis cs:139,0.427907794713974)
--(axis cs:140,0.428320288658142)
--(axis cs:141,0.430051296949387)
--(axis cs:142,0.432815581560135)
--(axis cs:143,0.435223400592804)
--(axis cs:144,0.437463790178299)
--(axis cs:145,0.436477035284042)
--(axis cs:146,0.437857389450073)
--(axis cs:147,0.441816508769989)
--(axis cs:148,0.442769795656204)
--(axis cs:149,0.444915920495987)
--(axis cs:150,0.443264156579971)
--(axis cs:151,0.443741530179977)
--(axis cs:152,0.445665389299393)
--(axis cs:153,0.447853803634644)
--(axis cs:154,0.448384374380112)
--(axis cs:155,0.451261013746262)
--(axis cs:156,0.452115178108215)
--(axis cs:157,0.453188806772232)
--(axis cs:158,0.456045866012573)
--(axis cs:159,0.458770841360092)
--(axis cs:160,0.45961794257164)
--(axis cs:161,0.461694538593292)
--(axis cs:162,0.461012333631516)
--(axis cs:163,0.46205598115921)
--(axis cs:164,0.462221086025238)
--(axis cs:165,0.463052034378052)
--(axis cs:166,0.463623493909836)
--(axis cs:167,0.463326245546341)
--(axis cs:168,0.46432101726532)
--(axis cs:169,0.464790254831314)
--(axis cs:170,0.466488718986511)
--(axis cs:171,0.465102851390839)
--(axis cs:172,0.465384364128113)
--(axis cs:173,0.466960251331329)
--(axis cs:174,0.468546330928802)
--(axis cs:175,0.468441426753998)
--(axis cs:176,0.468628287315369)
--(axis cs:177,0.468255132436752)
--(axis cs:178,0.468855410814285)
--(axis cs:179,0.468454897403717)
--(axis cs:180,0.469321191310883)
--(axis cs:181,0.470121145248413)
--(axis cs:182,0.469682812690735)
--(axis cs:183,0.469589293003082)
--(axis cs:184,0.46935710310936)
--(axis cs:185,0.469935059547424)
--(axis cs:186,0.469547390937805)
--(axis cs:187,0.470302134752274)
--(axis cs:188,0.470281690359116)
--(axis cs:189,0.470971345901489)
--(axis cs:190,0.4714075922966)
--(axis cs:191,0.471543908119202)
--(axis cs:192,0.471594840288162)
--(axis cs:193,0.471628457307816)
--(axis cs:194,0.471463650465012)
--(axis cs:195,0.471357822418213)
--(axis cs:196,0.471332609653473)
--(axis cs:197,0.471326887607574)
--(axis cs:198,0.471301585435867)
--(axis cs:199,0.471298366785049)
--(axis cs:199,0.485264748334885)
--(axis cs:199,0.485264748334885)
--(axis cs:198,0.485264778137207)
--(axis cs:197,0.485224604606628)
--(axis cs:196,0.485200524330139)
--(axis cs:195,0.485371559858322)
--(axis cs:194,0.485410511493683)
--(axis cs:193,0.485351741313934)
--(axis cs:192,0.485160052776337)
--(axis cs:191,0.485246926546097)
--(axis cs:190,0.484762728214264)
--(axis cs:189,0.484697341918945)
--(axis cs:188,0.484230220317841)
--(axis cs:187,0.483699321746826)
--(axis cs:186,0.483677864074707)
--(axis cs:185,0.48364719748497)
--(axis cs:184,0.483111888170242)
--(axis cs:183,0.482268452644348)
--(axis cs:182,0.483208656311035)
--(axis cs:181,0.483618378639221)
--(axis cs:180,0.482438683509827)
--(axis cs:179,0.482149034738541)
--(axis cs:178,0.4807168841362)
--(axis cs:177,0.480115622282028)
--(axis cs:176,0.48058557510376)
--(axis cs:175,0.480412036180496)
--(axis cs:174,0.479515910148621)
--(axis cs:173,0.479342520236969)
--(axis cs:172,0.478437960147858)
--(axis cs:171,0.478475093841553)
--(axis cs:170,0.477295577526093)
--(axis cs:169,0.477209657430649)
--(axis cs:168,0.475035399198532)
--(axis cs:167,0.474700421094894)
--(axis cs:166,0.474579244852066)
--(axis cs:165,0.474430352449417)
--(axis cs:164,0.474659502506256)
--(axis cs:163,0.47373166680336)
--(axis cs:162,0.472366124391556)
--(axis cs:161,0.472952872514725)
--(axis cs:160,0.472213000059128)
--(axis cs:159,0.471547454595566)
--(axis cs:158,0.470137745141983)
--(axis cs:157,0.46846404671669)
--(axis cs:156,0.465722322463989)
--(axis cs:155,0.462330222129822)
--(axis cs:154,0.460719078779221)
--(axis cs:153,0.459555625915527)
--(axis cs:152,0.459224939346313)
--(axis cs:151,0.459755003452301)
--(axis cs:150,0.458657741546631)
--(axis cs:149,0.458383321762085)
--(axis cs:148,0.457821220159531)
--(axis cs:147,0.456184387207031)
--(axis cs:146,0.455220729112625)
--(axis cs:145,0.454483360052109)
--(axis cs:144,0.452389717102051)
--(axis cs:143,0.449676364660263)
--(axis cs:142,0.446878492832184)
--(axis cs:141,0.444969087839127)
--(axis cs:140,0.441884785890579)
--(axis cs:139,0.44122102856636)
--(axis cs:138,0.440591096878052)
--(axis cs:137,0.438597083091736)
--(axis cs:136,0.435007244348526)
--(axis cs:135,0.433334410190582)
--(axis cs:134,0.431793987751007)
--(axis cs:133,0.429835647344589)
--(axis cs:132,0.427276581525803)
--(axis cs:131,0.427016377449036)
--(axis cs:130,0.423168659210205)
--(axis cs:129,0.421749889850616)
--(axis cs:128,0.41898638010025)
--(axis cs:127,0.417718350887299)
--(axis cs:126,0.414358615875244)
--(axis cs:125,0.414202600717545)
--(axis cs:124,0.412008494138718)
--(axis cs:123,0.410103112459183)
--(axis cs:122,0.407759726047516)
--(axis cs:121,0.407894849777222)
--(axis cs:120,0.404422044754028)
--(axis cs:119,0.402266651391983)
--(axis cs:118,0.399206072092056)
--(axis cs:117,0.397411286830902)
--(axis cs:116,0.395080536603928)
--(axis cs:115,0.392644733190536)
--(axis cs:114,0.391347438097)
--(axis cs:113,0.388452112674713)
--(axis cs:112,0.385737508535385)
--(axis cs:111,0.382399141788483)
--(axis cs:110,0.378416627645493)
--(axis cs:109,0.375416547060013)
--(axis cs:108,0.374111980199814)
--(axis cs:107,0.371059060096741)
--(axis cs:106,0.368058919906616)
--(axis cs:105,0.364670276641846)
--(axis cs:104,0.360156685113907)
--(axis cs:103,0.358473271131516)
--(axis cs:102,0.356443017721176)
--(axis cs:101,0.353727966547012)
--(axis cs:100,0.350370436906815)
--(axis cs:99,0.349170744419098)
--(axis cs:98,0.346488058567047)
--(axis cs:97,0.345853358507156)
--(axis cs:96,0.344832211732864)
--(axis cs:95,0.33973291516304)
--(axis cs:94,0.336692631244659)
--(axis cs:93,0.332988083362579)
--(axis cs:92,0.328608185052872)
--(axis cs:91,0.325546383857727)
--(axis cs:90,0.324243485927582)
--(axis cs:89,0.321811854839325)
--(axis cs:88,0.317397117614746)
--(axis cs:87,0.314492255449295)
--(axis cs:86,0.313088893890381)
--(axis cs:85,0.310219794511795)
--(axis cs:84,0.308101236820221)
--(axis cs:83,0.304636776447296)
--(axis cs:82,0.302522242069244)
--(axis cs:81,0.300162553787231)
--(axis cs:80,0.29841536283493)
--(axis cs:79,0.295117557048798)
--(axis cs:78,0.288086771965027)
--(axis cs:77,0.285592764616013)
--(axis cs:76,0.280394405126572)
--(axis cs:75,0.277952313423157)
--(axis cs:74,0.275970876216888)
--(axis cs:73,0.272747248411179)
--(axis cs:72,0.269283264875412)
--(axis cs:71,0.26570251584053)
--(axis cs:70,0.261618137359619)
--(axis cs:69,0.260127931833267)
--(axis cs:68,0.25911670923233)
--(axis cs:67,0.255783885717392)
--(axis cs:66,0.252667635679245)
--(axis cs:65,0.248503416776657)
--(axis cs:64,0.246272891759872)
--(axis cs:63,0.243977665901184)
--(axis cs:62,0.240749299526215)
--(axis cs:61,0.237733900547028)
--(axis cs:60,0.234787195920944)
--(axis cs:59,0.232110172510147)
--(axis cs:58,0.227230623364449)
--(axis cs:57,0.225348725914955)
--(axis cs:56,0.222419872879982)
--(axis cs:55,0.219192236661911)
--(axis cs:54,0.215845748782158)
--(axis cs:53,0.213541343808174)
--(axis cs:52,0.211199641227722)
--(axis cs:51,0.208202794194221)
--(axis cs:50,0.203631147742271)
--(axis cs:49,0.200542911887169)
--(axis cs:48,0.196157053112984)
--(axis cs:47,0.193798169493675)
--(axis cs:46,0.18754518032074)
--(axis cs:45,0.185491845011711)
--(axis cs:44,0.181487619876862)
--(axis cs:43,0.17697386443615)
--(axis cs:42,0.173568874597549)
--(axis cs:41,0.1713607609272)
--(axis cs:40,0.170272529125214)
--(axis cs:39,0.166407689452171)
--(axis cs:38,0.162885725498199)
--(axis cs:37,0.16199503839016)
--(axis cs:36,0.16185650229454)
--(axis cs:35,0.159205228090286)
--(axis cs:34,0.15666751563549)
--(axis cs:33,0.154183268547058)
--(axis cs:32,0.151904731988907)
--(axis cs:31,0.149498149752617)
--(axis cs:30,0.146545365452766)
--(axis cs:29,0.14392152428627)
--(axis cs:28,0.142663344740868)
--(axis cs:27,0.140353173017502)
--(axis cs:26,0.137639850378036)
--(axis cs:25,0.13532617688179)
--(axis cs:24,0.131822764873505)
--(axis cs:23,0.129996120929718)
--(axis cs:22,0.126938909292221)
--(axis cs:21,0.126620933413506)
--(axis cs:20,0.124530546367168)
--(axis cs:19,0.121989101171494)
--(axis cs:18,0.120250001549721)
--(axis cs:17,0.118067055940628)
--(axis cs:16,0.115829616785049)
--(axis cs:15,0.114232793450356)
--(axis cs:14,0.113500043749809)
--(axis cs:13,0.111298181116581)
--(axis cs:12,0.109186351299286)
--(axis cs:11,0.107655055820942)
--(axis cs:10,0.106180913746357)
--(axis cs:9,0.104145906865597)
--(axis cs:8,0.102661445736885)
--(axis cs:7,0.102466724812984)
--(axis cs:6,0.102039091289043)
--(axis cs:5,0.100560963153839)
--(axis cs:4,0.100349217653275)
--(axis cs:3,0.100350700318813)
--(axis cs:2,0.100910574197769)
--(axis cs:1,0.100666880607605)
--(axis cs:0,0.100569948554039)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100823648273945)
--(axis cs:0,0.0995972231030464)
--(axis cs:1,0.0997277572751045)
--(axis cs:2,0.0998720601201057)
--(axis cs:3,0.100130662322044)
--(axis cs:4,0.100371338427067)
--(axis cs:5,0.100547857582569)
--(axis cs:6,0.101044565439224)
--(axis cs:7,0.101439893245697)
--(axis cs:8,0.101984597742558)
--(axis cs:9,0.10260684043169)
--(axis cs:10,0.103361003100872)
--(axis cs:11,0.104748643934727)
--(axis cs:12,0.106137968599796)
--(axis cs:13,0.107206791639328)
--(axis cs:14,0.108592174947262)
--(axis cs:15,0.109392046928406)
--(axis cs:16,0.111223459243774)
--(axis cs:17,0.113032460212708)
--(axis cs:18,0.115411683917046)
--(axis cs:19,0.118505418300629)
--(axis cs:20,0.121773146092892)
--(axis cs:21,0.124569788575172)
--(axis cs:22,0.127618446946144)
--(axis cs:23,0.131556317210197)
--(axis cs:24,0.136115118861198)
--(axis cs:25,0.139776989817619)
--(axis cs:26,0.143373668193817)
--(axis cs:27,0.148330792784691)
--(axis cs:28,0.152409717440605)
--(axis cs:29,0.156826704740524)
--(axis cs:30,0.161002174019814)
--(axis cs:31,0.16468334197998)
--(axis cs:32,0.170330226421356)
--(axis cs:33,0.177599832415581)
--(axis cs:34,0.18295806646347)
--(axis cs:35,0.188840419054031)
--(axis cs:36,0.196127101778984)
--(axis cs:37,0.203373223543167)
--(axis cs:38,0.208743274211884)
--(axis cs:39,0.214575231075287)
--(axis cs:40,0.221017822623253)
--(axis cs:41,0.227247908711433)
--(axis cs:42,0.234831377863884)
--(axis cs:43,0.242231383919716)
--(axis cs:44,0.250518888235092)
--(axis cs:45,0.255981177091599)
--(axis cs:46,0.262751281261444)
--(axis cs:47,0.271688163280487)
--(axis cs:48,0.275461733341217)
--(axis cs:49,0.280385047197342)
--(axis cs:50,0.286468148231506)
--(axis cs:51,0.291542708873749)
--(axis cs:52,0.297208964824677)
--(axis cs:53,0.301846593618393)
--(axis cs:54,0.307755202054977)
--(axis cs:55,0.314543634653091)
--(axis cs:56,0.320136845111847)
--(axis cs:57,0.325761169195175)
--(axis cs:58,0.331182718276978)
--(axis cs:59,0.335349798202515)
--(axis cs:60,0.340171158313751)
--(axis cs:61,0.345114797353745)
--(axis cs:62,0.350028246641159)
--(axis cs:63,0.356255203485489)
--(axis cs:64,0.363216400146484)
--(axis cs:65,0.367391407489777)
--(axis cs:66,0.373508423566818)
--(axis cs:67,0.380388885736465)
--(axis cs:68,0.386738151311874)
--(axis cs:69,0.393644839525223)
--(axis cs:70,0.401865929365158)
--(axis cs:71,0.412451386451721)
--(axis cs:72,0.419748455286026)
--(axis cs:73,0.427057892084122)
--(axis cs:74,0.431892782449722)
--(axis cs:75,0.437969267368317)
--(axis cs:76,0.443814307451248)
--(axis cs:77,0.452031403779984)
--(axis cs:78,0.457740217447281)
--(axis cs:79,0.467664122581482)
--(axis cs:80,0.474847882986069)
--(axis cs:81,0.481224536895752)
--(axis cs:82,0.487436413764954)
--(axis cs:83,0.493826866149902)
--(axis cs:84,0.503248155117035)
--(axis cs:85,0.510372698307037)
--(axis cs:86,0.518104672431946)
--(axis cs:87,0.52731454372406)
--(axis cs:88,0.533809304237366)
--(axis cs:89,0.543102502822876)
--(axis cs:90,0.550212800502777)
--(axis cs:91,0.557970821857452)
--(axis cs:92,0.56476366519928)
--(axis cs:93,0.573038756847382)
--(axis cs:94,0.580271899700165)
--(axis cs:95,0.590403318405151)
--(axis cs:96,0.597366034984589)
--(axis cs:97,0.606102526187897)
--(axis cs:98,0.614054977893829)
--(axis cs:99,0.621511876583099)
--(axis cs:100,0.630367815494537)
--(axis cs:101,0.639544725418091)
--(axis cs:102,0.645051062107086)
--(axis cs:103,0.651181101799011)
--(axis cs:104,0.658100605010986)
--(axis cs:105,0.666496932506561)
--(axis cs:106,0.674580454826355)
--(axis cs:107,0.681049406528473)
--(axis cs:108,0.689312756061554)
--(axis cs:109,0.695323526859283)
--(axis cs:110,0.70500522851944)
--(axis cs:111,0.710948944091797)
--(axis cs:112,0.718287408351898)
--(axis cs:113,0.726983666419983)
--(axis cs:114,0.735978424549103)
--(axis cs:115,0.742812633514404)
--(axis cs:116,0.751321315765381)
--(axis cs:117,0.758257269859314)
--(axis cs:118,0.764826238155365)
--(axis cs:119,0.77334451675415)
--(axis cs:120,0.779828011989594)
--(axis cs:121,0.786779582500458)
--(axis cs:122,0.795189917087555)
--(axis cs:123,0.803534984588623)
--(axis cs:124,0.810771703720093)
--(axis cs:125,0.817688822746277)
--(axis cs:126,0.825862467288971)
--(axis cs:127,0.832074820995331)
--(axis cs:128,0.839466750621796)
--(axis cs:129,0.847252666950226)
--(axis cs:130,0.852791607379913)
--(axis cs:131,0.859013259410858)
--(axis cs:132,0.86580502986908)
--(axis cs:133,0.873384535312653)
--(axis cs:134,0.881607711315155)
--(axis cs:135,0.890297055244446)
--(axis cs:136,0.896056771278381)
--(axis cs:137,0.903559029102325)
--(axis cs:138,0.910311639308929)
--(axis cs:139,0.917903661727905)
--(axis cs:140,0.926336526870728)
--(axis cs:141,0.935788691043854)
--(axis cs:142,0.943015933036804)
--(axis cs:143,0.947684347629547)
--(axis cs:144,0.95337587594986)
--(axis cs:145,0.960503458976746)
--(axis cs:146,0.964485108852386)
--(axis cs:147,0.971895813941956)
--(axis cs:148,0.980422019958496)
--(axis cs:149,0.986958861351013)
--(axis cs:150,0.991405189037323)
--(axis cs:151,0.996911287307739)
--(axis cs:152,1.00270080566406)
--(axis cs:153,1.00937759876251)
--(axis cs:154,1.01373016834259)
--(axis cs:155,1.01761090755463)
--(axis cs:156,1.02105534076691)
--(axis cs:157,1.02778720855713)
--(axis cs:158,1.031867146492)
--(axis cs:159,1.03731787204742)
--(axis cs:160,1.04155123233795)
--(axis cs:161,1.04552698135376)
--(axis cs:162,1.05014836788177)
--(axis cs:163,1.05431747436523)
--(axis cs:164,1.05811250209808)
--(axis cs:165,1.06226360797882)
--(axis cs:166,1.06677782535553)
--(axis cs:167,1.07100045681)
--(axis cs:168,1.07324516773224)
--(axis cs:169,1.07724261283875)
--(axis cs:170,1.08047997951508)
--(axis cs:171,1.08381426334381)
--(axis cs:172,1.08457291126251)
--(axis cs:173,1.08803534507751)
--(axis cs:174,1.09022259712219)
--(axis cs:175,1.0934065580368)
--(axis cs:176,1.09560656547546)
--(axis cs:177,1.09674656391144)
--(axis cs:178,1.09796786308289)
--(axis cs:179,1.10020780563354)
--(axis cs:180,1.10122668743134)
--(axis cs:181,1.10263419151306)
--(axis cs:182,1.10274505615234)
--(axis cs:183,1.10477411746979)
--(axis cs:184,1.1057516336441)
--(axis cs:185,1.1065970659256)
--(axis cs:186,1.10653591156006)
--(axis cs:187,1.10692179203033)
--(axis cs:188,1.10784232616425)
--(axis cs:189,1.10789430141449)
--(axis cs:190,1.10889291763306)
--(axis cs:191,1.1096214056015)
--(axis cs:192,1.11008560657501)
--(axis cs:193,1.11031079292297)
--(axis cs:194,1.11051785945892)
--(axis cs:195,1.11051666736603)
--(axis cs:196,1.11055541038513)
--(axis cs:197,1.11053848266602)
--(axis cs:198,1.11055588722229)
--(axis cs:199,1.11055505275726)
--(axis cs:199,1.21349692344666)
--(axis cs:199,1.21349692344666)
--(axis cs:198,1.21348261833191)
--(axis cs:197,1.21347332000732)
--(axis cs:196,1.21335577964783)
--(axis cs:195,1.21355605125427)
--(axis cs:194,1.21352696418762)
--(axis cs:193,1.21357893943787)
--(axis cs:192,1.21329367160797)
--(axis cs:191,1.21297216415405)
--(axis cs:190,1.21298098564148)
--(axis cs:189,1.21306252479553)
--(axis cs:188,1.21317398548126)
--(axis cs:187,1.21207928657532)
--(axis cs:186,1.21143758296967)
--(axis cs:185,1.21016120910645)
--(axis cs:184,1.20984578132629)
--(axis cs:183,1.20918965339661)
--(axis cs:182,1.20925891399384)
--(axis cs:181,1.20888376235962)
--(axis cs:180,1.20734620094299)
--(axis cs:179,1.20640909671783)
--(axis cs:178,1.20393133163452)
--(axis cs:177,1.20293116569519)
--(axis cs:176,1.20184552669525)
--(axis cs:175,1.20041263103485)
--(axis cs:174,1.19982552528381)
--(axis cs:173,1.19801115989685)
--(axis cs:172,1.19355237483978)
--(axis cs:171,1.19144380092621)
--(axis cs:170,1.18998157978058)
--(axis cs:169,1.18604457378387)
--(axis cs:168,1.1830952167511)
--(axis cs:167,1.17959845066071)
--(axis cs:166,1.17571926116943)
--(axis cs:165,1.1709645986557)
--(axis cs:164,1.167316198349)
--(axis cs:163,1.16483795642853)
--(axis cs:162,1.15941786766052)
--(axis cs:161,1.15478181838989)
--(axis cs:160,1.15192818641663)
--(axis cs:159,1.14683532714844)
--(axis cs:158,1.14119732379913)
--(axis cs:157,1.13577628135681)
--(axis cs:156,1.12949454784393)
--(axis cs:155,1.12590360641479)
--(axis cs:154,1.12211012840271)
--(axis cs:153,1.11494970321655)
--(axis cs:152,1.11066544055939)
--(axis cs:151,1.10714626312256)
--(axis cs:150,1.10017049312592)
--(axis cs:149,1.09331512451172)
--(axis cs:148,1.08790922164917)
--(axis cs:147,1.08173370361328)
--(axis cs:146,1.07656180858612)
--(axis cs:145,1.0714293718338)
--(axis cs:144,1.06420969963074)
--(axis cs:143,1.05799412727356)
--(axis cs:142,1.05360472202301)
--(axis cs:141,1.04748046398163)
--(axis cs:140,1.04032492637634)
--(axis cs:139,1.03505480289459)
--(axis cs:138,1.02792656421661)
--(axis cs:137,1.02126288414001)
--(axis cs:136,1.01384270191193)
--(axis cs:135,1.00685274600983)
--(axis cs:134,0.999190747737885)
--(axis cs:133,0.989950776100159)
--(axis cs:132,0.983225643634796)
--(axis cs:131,0.975667476654053)
--(axis cs:130,0.967557489871979)
--(axis cs:129,0.960947811603546)
--(axis cs:128,0.95322597026825)
--(axis cs:127,0.946712970733643)
--(axis cs:126,0.939370453357697)
--(axis cs:125,0.932080864906311)
--(axis cs:124,0.923561036586761)
--(axis cs:123,0.915983200073242)
--(axis cs:122,0.909856498241425)
--(axis cs:121,0.902848780155182)
--(axis cs:120,0.895881593227386)
--(axis cs:119,0.887533783912659)
--(axis cs:118,0.88135951757431)
--(axis cs:117,0.875279664993286)
--(axis cs:116,0.867839455604553)
--(axis cs:115,0.862526893615723)
--(axis cs:114,0.856935262680054)
--(axis cs:113,0.848082363605499)
--(axis cs:112,0.841093301773071)
--(axis cs:111,0.833602070808411)
--(axis cs:110,0.827121913433075)
--(axis cs:109,0.819816052913666)
--(axis cs:108,0.814683377742767)
--(axis cs:107,0.807029545307159)
--(axis cs:106,0.798341989517212)
--(axis cs:105,0.788417339324951)
--(axis cs:104,0.781856894493103)
--(axis cs:103,0.775345861911774)
--(axis cs:102,0.768680334091187)
--(axis cs:101,0.762196838855743)
--(axis cs:100,0.753148674964905)
--(axis cs:99,0.745802223682404)
--(axis cs:98,0.739662885665894)
--(axis cs:97,0.731431603431702)
--(axis cs:96,0.723966717720032)
--(axis cs:95,0.716869175434113)
--(axis cs:94,0.708529770374298)
--(axis cs:93,0.699488341808319)
--(axis cs:92,0.693072557449341)
--(axis cs:91,0.683973252773285)
--(axis cs:90,0.6773721575737)
--(axis cs:89,0.669909477233887)
--(axis cs:88,0.663606405258179)
--(axis cs:87,0.656437933444977)
--(axis cs:86,0.64812821149826)
--(axis cs:85,0.640276670455933)
--(axis cs:84,0.632856965065002)
--(axis cs:83,0.62620085477829)
--(axis cs:82,0.618096351623535)
--(axis cs:81,0.611104846000671)
--(axis cs:80,0.601955592632294)
--(axis cs:79,0.59490042924881)
--(axis cs:78,0.588103115558624)
--(axis cs:77,0.579986453056335)
--(axis cs:76,0.572126030921936)
--(axis cs:75,0.564626634120941)
--(axis cs:74,0.55630487203598)
--(axis cs:73,0.548198521137238)
--(axis cs:72,0.540373146533966)
--(axis cs:71,0.53115701675415)
--(axis cs:70,0.525413751602173)
--(axis cs:69,0.517784357070923)
--(axis cs:68,0.510245025157928)
--(axis cs:67,0.50210177898407)
--(axis cs:66,0.496026158332825)
--(axis cs:65,0.48913899064064)
--(axis cs:64,0.479151636362076)
--(axis cs:63,0.46979358792305)
--(axis cs:62,0.461951315402985)
--(axis cs:61,0.453303515911102)
--(axis cs:60,0.443517833948135)
--(axis cs:59,0.435796976089478)
--(axis cs:58,0.426120907068253)
--(axis cs:57,0.419371575117111)
--(axis cs:56,0.410438716411591)
--(axis cs:55,0.403891623020172)
--(axis cs:54,0.396452516317368)
--(axis cs:53,0.387345045804977)
--(axis cs:52,0.380192428827286)
--(axis cs:51,0.372356176376343)
--(axis cs:50,0.364294081926346)
--(axis cs:49,0.36042594909668)
--(axis cs:48,0.352172017097473)
--(axis cs:47,0.342860221862793)
--(axis cs:46,0.336114436388016)
--(axis cs:45,0.32797646522522)
--(axis cs:44,0.322066932916641)
--(axis cs:43,0.31420686841011)
--(axis cs:42,0.305981069803238)
--(axis cs:41,0.299868941307068)
--(axis cs:40,0.291727483272552)
--(axis cs:39,0.285532236099243)
--(axis cs:38,0.278630167245865)
--(axis cs:37,0.27202171087265)
--(axis cs:36,0.26442152261734)
--(axis cs:35,0.257256329059601)
--(axis cs:34,0.252969861030579)
--(axis cs:33,0.245405778288841)
--(axis cs:32,0.239805310964584)
--(axis cs:31,0.233112156391144)
--(axis cs:30,0.227880537509918)
--(axis cs:29,0.221871972084045)
--(axis cs:28,0.214727982878685)
--(axis cs:27,0.208524972200394)
--(axis cs:26,0.203881949186325)
--(axis cs:25,0.198699027299881)
--(axis cs:24,0.192863613367081)
--(axis cs:23,0.187062203884125)
--(axis cs:22,0.18023706972599)
--(axis cs:21,0.174387410283089)
--(axis cs:20,0.17066416144371)
--(axis cs:19,0.164884492754936)
--(axis cs:18,0.161489129066467)
--(axis cs:17,0.154164507985115)
--(axis cs:16,0.147639602422714)
--(axis cs:15,0.142527535557747)
--(axis cs:14,0.136391550302505)
--(axis cs:13,0.131294265389442)
--(axis cs:12,0.126598194241524)
--(axis cs:11,0.123489581048489)
--(axis cs:10,0.119239561259747)
--(axis cs:9,0.116526179015636)
--(axis cs:8,0.115041479468346)
--(axis cs:7,0.111608952283859)
--(axis cs:6,0.109222911298275)
--(axis cs:5,0.10689764469862)
--(axis cs:4,0.104894407093525)
--(axis cs:3,0.103903710842133)
--(axis cs:2,0.102886006236076)
--(axis cs:1,0.101682148873806)
--(axis cs:0,0.100823648273945)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.0997988507151604)
--(axis cs:0,0.0997251644730568)
--(axis cs:1,0.099724717438221)
--(axis cs:2,0.0997250080108643)
--(axis cs:3,0.0997258350253105)
--(axis cs:4,0.0997266694903374)
--(axis cs:5,0.0997265875339508)
--(axis cs:6,0.0997263044118881)
--(axis cs:7,0.099726639688015)
--(axis cs:8,0.0997264087200165)
--(axis cs:9,0.099727027118206)
--(axis cs:10,0.0997270196676254)
--(axis cs:11,0.0997269973158836)
--(axis cs:12,0.0997267216444016)
--(axis cs:13,0.0997269153594971)
--(axis cs:14,0.099727027118206)
--(axis cs:15,0.0997273847460747)
--(axis cs:16,0.0997280180454254)
--(axis cs:17,0.0997281149029732)
--(axis cs:18,0.0997281521558762)
--(axis cs:19,0.0997285842895508)
--(axis cs:20,0.0997288227081299)
--(axis cs:21,0.0997287184000015)
--(axis cs:22,0.0997288748621941)
--(axis cs:23,0.0997280552983284)
--(axis cs:24,0.0997284278273582)
--(axis cs:25,0.099728487432003)
--(axis cs:26,0.099728137254715)
--(axis cs:27,0.0997282043099403)
--(axis cs:28,0.0997273474931717)
--(axis cs:29,0.0997283682227135)
--(axis cs:30,0.0997291505336761)
--(axis cs:31,0.0997281074523926)
--(axis cs:32,0.099727526307106)
--(axis cs:33,0.0997267290949821)
--(axis cs:34,0.0997258722782135)
--(axis cs:35,0.0997253060340881)
--(axis cs:36,0.0997252613306046)
--(axis cs:37,0.0997261479496956)
--(axis cs:38,0.0997258499264717)
--(axis cs:39,0.0997266098856926)
--(axis cs:40,0.0997269973158836)
--(axis cs:41,0.0997270047664642)
--(axis cs:42,0.0997289344668388)
--(axis cs:43,0.0997300148010254)
--(axis cs:44,0.099732793867588)
--(axis cs:45,0.0997322276234627)
--(axis cs:46,0.0997321978211403)
--(axis cs:47,0.0997325628995895)
--(axis cs:48,0.0997347310185432)
--(axis cs:49,0.0997355505824089)
--(axis cs:50,0.0997314751148224)
--(axis cs:51,0.0997326895594597)
--(axis cs:52,0.0997323170304298)
--(axis cs:53,0.099731832742691)
--(axis cs:54,0.0997311994433403)
--(axis cs:55,0.0997315645217896)
--(axis cs:56,0.0997282117605209)
--(axis cs:57,0.0997277423739433)
--(axis cs:58,0.0997307524085045)
--(axis cs:59,0.0997237637639046)
--(axis cs:60,0.0997279211878777)
--(axis cs:61,0.0997313931584358)
--(axis cs:62,0.0997326225042343)
--(axis cs:63,0.0997353121638298)
--(axis cs:64,0.0997310131788254)
--(axis cs:65,0.0997337102890015)
--(axis cs:66,0.0997366234660149)
--(axis cs:67,0.0997421145439148)
--(axis cs:68,0.0997481495141983)
--(axis cs:69,0.0997716337442398)
--(axis cs:70,0.0997841954231262)
--(axis cs:71,0.0997755154967308)
--(axis cs:72,0.0997917652130127)
--(axis cs:73,0.0997987911105156)
--(axis cs:74,0.0997990220785141)
--(axis cs:75,0.0997915118932724)
--(axis cs:76,0.0998020321130753)
--(axis cs:77,0.099795363843441)
--(axis cs:78,0.0997526347637177)
--(axis cs:79,0.0997543483972549)
--(axis cs:80,0.0997643023729324)
--(axis cs:81,0.0997996479272842)
--(axis cs:82,0.0998271927237511)
--(axis cs:83,0.0998829230666161)
--(axis cs:84,0.099922388792038)
--(axis cs:85,0.0998985171318054)
--(axis cs:86,0.0999239459633827)
--(axis cs:87,0.0999567285180092)
--(axis cs:88,0.0999801754951477)
--(axis cs:89,0.100030012428761)
--(axis cs:90,0.0999960899353027)
--(axis cs:91,0.100019127130508)
--(axis cs:92,0.0999692007899284)
--(axis cs:93,0.0999957770109177)
--(axis cs:94,0.100004568696022)
--(axis cs:95,0.100021280348301)
--(axis cs:96,0.100085608661175)
--(axis cs:97,0.100134812295437)
--(axis cs:98,0.100104138255119)
--(axis cs:99,0.100100144743919)
--(axis cs:100,0.10017329454422)
--(axis cs:101,0.100394442677498)
--(axis cs:102,0.100436203181744)
--(axis cs:103,0.100523188710213)
--(axis cs:104,0.100567393004894)
--(axis cs:105,0.100847788155079)
--(axis cs:106,0.100849233567715)
--(axis cs:107,0.100377187132835)
--(axis cs:108,0.100215151906013)
--(axis cs:109,0.100738853216171)
--(axis cs:110,0.100914351642132)
--(axis cs:111,0.100802086293697)
--(axis cs:112,0.101322621107101)
--(axis cs:113,0.101472534239292)
--(axis cs:114,0.102071568369865)
--(axis cs:115,0.10222552716732)
--(axis cs:116,0.103050276637077)
--(axis cs:117,0.103739485144615)
--(axis cs:118,0.103769510984421)
--(axis cs:119,0.102989487349987)
--(axis cs:120,0.102583676576614)
--(axis cs:121,0.102602027356625)
--(axis cs:122,0.103360503911972)
--(axis cs:123,0.104004338383675)
--(axis cs:124,0.105099737644196)
--(axis cs:125,0.105937913060188)
--(axis cs:126,0.105903781950474)
--(axis cs:127,0.10661119222641)
--(axis cs:128,0.106890745460987)
--(axis cs:129,0.107417717576027)
--(axis cs:130,0.107995547354221)
--(axis cs:131,0.10833977907896)
--(axis cs:132,0.108632922172546)
--(axis cs:133,0.108437709510326)
--(axis cs:134,0.108730725944042)
--(axis cs:135,0.109055958688259)
--(axis cs:136,0.110541351139545)
--(axis cs:137,0.111704044044018)
--(axis cs:138,0.113057911396027)
--(axis cs:139,0.113902643322945)
--(axis cs:140,0.1132557913661)
--(axis cs:141,0.113489933311939)
--(axis cs:142,0.115230187773705)
--(axis cs:143,0.11547289788723)
--(axis cs:144,0.115507788956165)
--(axis cs:145,0.115616641938686)
--(axis cs:146,0.116293393075466)
--(axis cs:147,0.116010956466198)
--(axis cs:148,0.115710631012917)
--(axis cs:149,0.116701155900955)
--(axis cs:150,0.11564689129591)
--(axis cs:151,0.116534724831581)
--(axis cs:152,0.115895040333271)
--(axis cs:153,0.11673878878355)
--(axis cs:154,0.11652810126543)
--(axis cs:155,0.116596803069115)
--(axis cs:156,0.117332331836224)
--(axis cs:157,0.118643708527088)
--(axis cs:158,0.118969194591045)
--(axis cs:159,0.119234226644039)
--(axis cs:160,0.11977219581604)
--(axis cs:161,0.118831694126129)
--(axis cs:162,0.117616042494774)
--(axis cs:163,0.118133418262005)
--(axis cs:164,0.119502350687981)
--(axis cs:165,0.119891688227654)
--(axis cs:166,0.120621234178543)
--(axis cs:167,0.121914729475975)
--(axis cs:168,0.121458142995834)
--(axis cs:169,0.12281534075737)
--(axis cs:170,0.123869843780994)
--(axis cs:171,0.124513924121857)
--(axis cs:172,0.123889744281769)
--(axis cs:173,0.124136112630367)
--(axis cs:174,0.124132357537746)
--(axis cs:175,0.123980559408665)
--(axis cs:176,0.123114258050919)
--(axis cs:177,0.123329259455204)
--(axis cs:178,0.123310320079327)
--(axis cs:179,0.123325519263744)
--(axis cs:180,0.123236536979675)
--(axis cs:181,0.123846746981144)
--(axis cs:182,0.123622097074986)
--(axis cs:183,0.123578168451786)
--(axis cs:184,0.123781263828278)
--(axis cs:185,0.123780705034733)
--(axis cs:186,0.123796246945858)
--(axis cs:187,0.123750887811184)
--(axis cs:188,0.124066382646561)
--(axis cs:189,0.123923733830452)
--(axis cs:190,0.123829796910286)
--(axis cs:191,0.123927541077137)
--(axis cs:192,0.124066144227982)
--(axis cs:193,0.123993702232838)
--(axis cs:194,0.123950518667698)
--(axis cs:195,0.123924970626831)
--(axis cs:196,0.123906299471855)
--(axis cs:197,0.123911552131176)
--(axis cs:198,0.123921953141689)
--(axis cs:199,0.123921066522598)
--(axis cs:199,0.133340418338776)
--(axis cs:199,0.133340418338776)
--(axis cs:198,0.133338823914528)
--(axis cs:197,0.133333876729012)
--(axis cs:196,0.133326232433319)
--(axis cs:195,0.133325561881065)
--(axis cs:194,0.133395224809647)
--(axis cs:193,0.133475050330162)
--(axis cs:192,0.133494704961777)
--(axis cs:191,0.13339264690876)
--(axis cs:190,0.133306115865707)
--(axis cs:189,0.1333968937397)
--(axis cs:188,0.13372690975666)
--(axis cs:187,0.133629724383354)
--(axis cs:186,0.133598923683167)
--(axis cs:185,0.133737742900848)
--(axis cs:184,0.133244469761848)
--(axis cs:183,0.133558422327042)
--(axis cs:182,0.133615791797638)
--(axis cs:181,0.133552476763725)
--(axis cs:180,0.133344367146492)
--(axis cs:179,0.133760720491409)
--(axis cs:178,0.1337651014328)
--(axis cs:177,0.133297890424728)
--(axis cs:176,0.133116126060486)
--(axis cs:175,0.132394582033157)
--(axis cs:174,0.133258461952209)
--(axis cs:173,0.133828282356262)
--(axis cs:172,0.133944943547249)
--(axis cs:171,0.133818730711937)
--(axis cs:170,0.133434861898422)
--(axis cs:169,0.13321253657341)
--(axis cs:168,0.13325722515583)
--(axis cs:167,0.133408591151237)
--(axis cs:166,0.133227720856667)
--(axis cs:165,0.132488504052162)
--(axis cs:164,0.132131293416023)
--(axis cs:163,0.131439000368118)
--(axis cs:162,0.131459757685661)
--(axis cs:161,0.130933418869972)
--(axis cs:160,0.130985468626022)
--(axis cs:159,0.131436794996262)
--(axis cs:158,0.129778951406479)
--(axis cs:157,0.127067998051643)
--(axis cs:156,0.127445161342621)
--(axis cs:155,0.126950085163116)
--(axis cs:154,0.125474065542221)
--(axis cs:153,0.126146122813225)
--(axis cs:152,0.126587525010109)
--(axis cs:151,0.124969162046909)
--(axis cs:150,0.124546661973)
--(axis cs:149,0.123307108879089)
--(axis cs:148,0.123055964708328)
--(axis cs:147,0.122701376676559)
--(axis cs:146,0.122966088354588)
--(axis cs:145,0.12213247269392)
--(axis cs:144,0.12102635204792)
--(axis cs:143,0.120979480445385)
--(axis cs:142,0.121533654630184)
--(axis cs:141,0.120078794658184)
--(axis cs:140,0.117900654673576)
--(axis cs:139,0.117081023752689)
--(axis cs:138,0.116053961217403)
--(axis cs:137,0.115521937608719)
--(axis cs:136,0.113829530775547)
--(axis cs:135,0.111220881342888)
--(axis cs:134,0.111994430422783)
--(axis cs:133,0.110546991229057)
--(axis cs:132,0.109228126704693)
--(axis cs:131,0.108715310692787)
--(axis cs:130,0.109473295509815)
--(axis cs:129,0.108868017792702)
--(axis cs:128,0.10810860991478)
--(axis cs:127,0.107296414673328)
--(axis cs:126,0.106489665806293)
--(axis cs:125,0.106029316782951)
--(axis cs:124,0.105773739516735)
--(axis cs:123,0.105579286813736)
--(axis cs:122,0.104704961180687)
--(axis cs:121,0.105270117521286)
--(axis cs:120,0.105029553174973)
--(axis cs:119,0.104854732751846)
--(axis cs:118,0.104487970471382)
--(axis cs:117,0.103901885449886)
--(axis cs:116,0.103091455996037)
--(axis cs:115,0.102740153670311)
--(axis cs:114,0.102112412452698)
--(axis cs:113,0.101512990891933)
--(axis cs:112,0.101559981703758)
--(axis cs:111,0.101501204073429)
--(axis cs:110,0.101364284753799)
--(axis cs:109,0.101422637701035)
--(axis cs:108,0.101350024342537)
--(axis cs:107,0.101318322122097)
--(axis cs:106,0.100875817239285)
--(axis cs:105,0.100909315049648)
--(axis cs:104,0.100568450987339)
--(axis cs:103,0.100880458950996)
--(axis cs:102,0.100663311779499)
--(axis cs:101,0.10052701830864)
--(axis cs:100,0.100526072084904)
--(axis cs:99,0.100582525134087)
--(axis cs:98,0.100463688373566)
--(axis cs:97,0.100541338324547)
--(axis cs:96,0.100482940673828)
--(axis cs:95,0.100354671478271)
--(axis cs:94,0.100095793604851)
--(axis cs:93,0.100029811263084)
--(axis cs:92,0.100004561245441)
--(axis cs:91,0.100029490888119)
--(axis cs:90,0.100050143897533)
--(axis cs:89,0.1001016497612)
--(axis cs:88,0.10006882250309)
--(axis cs:87,0.0999693721532822)
--(axis cs:86,0.099933385848999)
--(axis cs:85,0.0999530032277107)
--(axis cs:84,0.099959708750248)
--(axis cs:83,0.0999125242233276)
--(axis cs:82,0.099923387169838)
--(axis cs:81,0.0998850762844086)
--(axis cs:80,0.0998378470540047)
--(axis cs:79,0.099835678935051)
--(axis cs:78,0.0998158678412437)
--(axis cs:77,0.099804624915123)
--(axis cs:76,0.0998088866472244)
--(axis cs:75,0.0998158305883408)
--(axis cs:74,0.0998152196407318)
--(axis cs:73,0.099813848733902)
--(axis cs:72,0.0998166501522064)
--(axis cs:71,0.0998141691088676)
--(axis cs:70,0.0998179242014885)
--(axis cs:69,0.0998104214668274)
--(axis cs:68,0.099802203476429)
--(axis cs:67,0.0998026058077812)
--(axis cs:66,0.0997999981045723)
--(axis cs:65,0.0998035669326782)
--(axis cs:64,0.0997952669858932)
--(axis cs:63,0.0997977703809738)
--(axis cs:62,0.0997986048460007)
--(axis cs:61,0.0997985824942589)
--(axis cs:60,0.0998007729649544)
--(axis cs:59,0.0998051986098289)
--(axis cs:58,0.0997990965843201)
--(axis cs:57,0.0997958555817604)
--(axis cs:56,0.0997926369309425)
--(axis cs:55,0.0997945964336395)
--(axis cs:54,0.099794939160347)
--(axis cs:53,0.0997949466109276)
--(axis cs:52,0.0997968092560768)
--(axis cs:51,0.0997988283634186)
--(axis cs:50,0.0998005047440529)
--(axis cs:49,0.09980109333992)
--(axis cs:48,0.0998006239533424)
--(axis cs:47,0.0997990071773529)
--(axis cs:46,0.0997994467616081)
--(axis cs:45,0.0997987762093544)
--(axis cs:44,0.0997980013489723)
--(axis cs:43,0.0997978672385216)
--(axis cs:42,0.0997980609536171)
--(axis cs:41,0.0997961312532425)
--(axis cs:40,0.0997964888811111)
--(axis cs:39,0.0997970923781395)
--(axis cs:38,0.0997965112328529)
--(axis cs:37,0.0997968539595604)
--(axis cs:36,0.0997976064682007)
--(axis cs:35,0.0997974127531052)
--(axis cs:34,0.0997976809740067)
--(axis cs:33,0.0997977331280708)
--(axis cs:32,0.099797323346138)
--(axis cs:31,0.0997978001832962)
--(axis cs:30,0.0997980162501335)
--(axis cs:29,0.0997981056571007)
--(axis cs:28,0.099797859787941)
--(axis cs:27,0.0997977331280708)
--(axis cs:26,0.099797360599041)
--(axis cs:25,0.0997973382472992)
--(axis cs:24,0.0997980386018753)
--(axis cs:23,0.099798247218132)
--(axis cs:22,0.0997980386018753)
--(axis cs:21,0.099798172712326)
--(axis cs:20,0.0997982621192932)
--(axis cs:19,0.0997982993721962)
--(axis cs:18,0.0997981801629066)
--(axis cs:17,0.0997980833053589)
--(axis cs:16,0.0997979864478111)
--(axis cs:15,0.0997979268431664)
--(axis cs:14,0.099797822535038)
--(axis cs:13,0.0997979268431664)
--(axis cs:12,0.0997979789972305)
--(axis cs:11,0.0997981280088425)
--(axis cs:10,0.0997976735234261)
--(axis cs:9,0.099797822535038)
--(axis cs:8,0.0997985973954201)
--(axis cs:7,0.0997989326715469)
--(axis cs:6,0.0997989773750305)
--(axis cs:5,0.0997991263866425)
--(axis cs:4,0.099798783659935)
--(axis cs:3,0.0997994244098663)
--(axis cs:2,0.0997992008924484)
--(axis cs:1,0.0997991487383842)
--(axis cs:0,0.0997988507151604)
--cycle;

\addplot [color0]
table {%
0 0.0999182313680649
1 0.100168094038963
2 0.10064972192049
3 0.101174838840961
4 0.10152068734169
5 0.102142743766308
6 0.103301130235195
7 0.104977831244469
8 0.106893450021744
9 0.108519077301025
10 0.110602430999279
11 0.11296734213829
12 0.11457921564579
13 0.117613896727562
14 0.120148077607155
15 0.123878479003906
16 0.127060428261757
17 0.129636511206627
18 0.1323162317276
19 0.134237289428711
20 0.136968284845352
21 0.14070637524128
22 0.144106671214104
23 0.148142516613007
24 0.152458623051643
25 0.156800583004951
26 0.161783516407013
27 0.165314227342606
28 0.168854981660843
29 0.174362510442734
30 0.178986221551895
31 0.18428148329258
32 0.188849210739136
33 0.193191528320312
34 0.197536498308182
35 0.202124580740929
36 0.207827150821686
37 0.213736474514008
38 0.219172790646553
39 0.222930043935776
40 0.22775374352932
41 0.232433572411537
42 0.238212212920189
43 0.243716716766357
44 0.248057708144188
45 0.252065867185593
46 0.256235241889954
47 0.262306243181229
48 0.266447573900223
49 0.270798861980438
50 0.274509906768799
51 0.279616415500641
52 0.28450608253479
53 0.289529949426651
54 0.293329477310181
55 0.300599694252014
56 0.305208146572113
57 0.31077915430069
58 0.313842296600342
59 0.318360030651093
60 0.322773039340973
61 0.328179478645325
62 0.332681477069855
63 0.338935554027557
64 0.344102799892426
65 0.350944221019745
66 0.356462776660919
67 0.361392557621002
68 0.36780059337616
69 0.372137725353241
70 0.379306226968765
71 0.384416282176971
72 0.388662397861481
73 0.393533021211624
74 0.398425757884979
75 0.403030872344971
76 0.407622367143631
77 0.413649797439575
78 0.418116211891174
79 0.424131989479065
80 0.429049491882324
81 0.434078335762024
82 0.437957137823105
83 0.442591607570648
84 0.448447465896606
85 0.453199505805969
86 0.460155129432678
87 0.464828103780746
88 0.470300108194351
89 0.474650084972382
90 0.480027735233307
91 0.484334290027618
92 0.489325642585754
93 0.494450330734253
94 0.500766754150391
95 0.506431579589844
96 0.509928524494171
97 0.514394104480743
98 0.518252611160278
99 0.522002100944519
100 0.526552677154541
101 0.532764911651611
102 0.536756992340088
103 0.54034960269928
104 0.544257998466492
105 0.548926413059235
106 0.554893374443054
107 0.560635209083557
108 0.567052364349365
109 0.571274518966675
110 0.575766324996948
111 0.581229209899902
112 0.587405204772949
113 0.591864347457886
114 0.595154762268066
115 0.598588228225708
116 0.601831674575806
117 0.605580449104309
118 0.610756635665894
119 0.613553524017334
120 0.617539465427399
121 0.621668517589569
122 0.62514317035675
123 0.628109931945801
124 0.631842195987701
125 0.636201620101929
126 0.639679253101349
127 0.643736064434052
128 0.648991823196411
129 0.651426553726196
130 0.654106795787811
131 0.658386945724487
132 0.662204027175903
133 0.664684414863586
134 0.666635632514954
135 0.669744551181793
136 0.672221779823303
137 0.674223899841309
138 0.67682957649231
139 0.680051445960999
140 0.683715224266052
141 0.686390161514282
142 0.688017010688782
143 0.689893126487732
144 0.694080352783203
145 0.696144700050354
146 0.698237180709839
147 0.700935482978821
148 0.70337963104248
149 0.705197513103485
150 0.707334637641907
151 0.709825575351715
152 0.711370468139648
153 0.714004456996918
154 0.71583890914917
155 0.716410517692566
156 0.717735886573792
157 0.719785332679749
158 0.722156167030334
159 0.725396752357483
160 0.726024866104126
161 0.727850198745728
162 0.729662656784058
163 0.731493413448334
164 0.732826471328735
165 0.734180808067322
166 0.735544443130493
167 0.736425220966339
168 0.737573623657227
169 0.739468336105347
170 0.740697801113129
171 0.741432547569275
172 0.741558969020844
173 0.743025779724121
174 0.743384957313538
175 0.74434632062912
176 0.744909107685089
177 0.745217144489288
178 0.746172070503235
179 0.74679434299469
180 0.74659526348114
181 0.746163785457611
182 0.74573826789856
183 0.746259331703186
184 0.746582865715027
185 0.746503174304962
186 0.746509075164795
187 0.746573090553284
188 0.746639668941498
189 0.746488571166992
190 0.746546268463135
191 0.746850788593292
192 0.746522784233093
193 0.746349215507507
194 0.746423482894897
195 0.746515035629272
196 0.746504843235016
197 0.746465921401978
198 0.74644672870636
199 0.746454119682312
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.100457102060318
1 0.100553743541241
2 0.10060553252697
3 0.100229308009148
4 0.100206717848778
5 0.100553251802921
6 0.101329289376736
7 0.101974591612816
8 0.10247990489006
9 0.103649660944939
10 0.105244621634483
11 0.106323182582855
12 0.108024418354034
13 0.109723508358002
14 0.111827999353409
15 0.113012507557869
16 0.114120274782181
17 0.115369513630867
18 0.117370113730431
19 0.118434652686119
20 0.120374426245689
21 0.121384307742119
22 0.122483544051647
23 0.125465095043182
24 0.127873837947845
25 0.131217032670975
26 0.133837074041367
27 0.136167615652084
28 0.138221278786659
29 0.141564354300499
30 0.144621729850769
31 0.147281229496002
32 0.1505306661129
33 0.152614012360573
34 0.154277756810188
35 0.156482398509979
36 0.159547597169876
37 0.161330237984657
38 0.162621334195137
39 0.165128618478775
40 0.167088896036148
41 0.16844916343689
42 0.17025688290596
43 0.173716694116592
44 0.176506668329239
45 0.180123060941696
46 0.18237429857254
47 0.187353894114494
48 0.189517736434937
49 0.193153440952301
50 0.195172011852264
51 0.198942914605141
52 0.202403604984283
53 0.205174520611763
54 0.208948716521263
55 0.21149879693985
56 0.215205013751984
57 0.21757185459137
58 0.220116406679153
59 0.224554181098938
60 0.226908802986145
61 0.23022323846817
62 0.232584089040756
63 0.236376151442528
64 0.237928211688995
65 0.240765154361725
66 0.244228690862656
67 0.246593311429024
68 0.250604212284088
69 0.25153636932373
70 0.254604816436768
71 0.258362948894501
72 0.261290967464447
73 0.265201032161713
74 0.267591536045074
75 0.270003288984299
76 0.272010892629623
77 0.275631070137024
78 0.277920722961426
79 0.28381085395813
80 0.28721210360527
81 0.289677619934082
82 0.292429149150848
83 0.294313848018646
84 0.297353237867355
85 0.299931943416595
86 0.302461445331573
87 0.304290235042572
88 0.307434976100922
89 0.311331629753113
90 0.314396381378174
91 0.316091418266296
92 0.318212330341339
93 0.321983695030212
94 0.325070083141327
95 0.327366590499878
96 0.33136048913002
97 0.333513021469116
98 0.334360718727112
99 0.336740016937256
100 0.339222311973572
101 0.341497123241425
102 0.344264328479767
103 0.346514642238617
104 0.348044812679291
105 0.350642323493958
106 0.355125784873962
107 0.359122693538666
108 0.362845659255981
109 0.365644752979279
110 0.368316173553467
111 0.372889757156372
112 0.375909447669983
113 0.377890765666962
114 0.38103574514389
115 0.383428812026978
116 0.386220097541809
117 0.387843996286392
118 0.389933526515961
119 0.392839789390564
120 0.394230276346207
121 0.396242916584015
122 0.39625945687294
123 0.398549199104309
124 0.400427371263504
125 0.402401983737946
126 0.404926955699921
127 0.407830238342285
128 0.410163700580597
129 0.413159191608429
130 0.415406763553619
131 0.418609499931335
132 0.419948071241379
133 0.422855913639069
134 0.424692898988724
135 0.427089095115662
136 0.429307341575623
137 0.431437999010086
138 0.433417618274689
139 0.434564411640167
140 0.435102522373199
141 0.437510192394257
142 0.439847052097321
143 0.442449867725372
144 0.444926738739014
145 0.445480197668076
146 0.446539044380188
147 0.44900044798851
148 0.450295507907867
149 0.451649606227875
150 0.45096093416214
151 0.451748251914978
152 0.452445149421692
153 0.453704714775085
154 0.454551726579666
155 0.456795632839203
156 0.458918750286102
157 0.460826426744461
158 0.463091790676117
159 0.465159147977829
160 0.465915471315384
161 0.46732372045517
162 0.466689229011536
163 0.467893838882446
164 0.468440294265747
165 0.468741178512573
166 0.469101369380951
167 0.469013333320618
168 0.469678223133087
169 0.470999956130981
170 0.471892148256302
171 0.471788972616196
172 0.471911162137985
173 0.473151385784149
174 0.474031120538712
175 0.474426746368408
176 0.474606931209564
177 0.47418537735939
178 0.474786162376404
179 0.47530198097229
180 0.475879937410355
181 0.476869761943817
182 0.476445734500885
183 0.475928872823715
184 0.476234495639801
185 0.476791143417358
186 0.476612627506256
187 0.477000713348389
188 0.477255940437317
189 0.477834343910217
190 0.478085160255432
191 0.478395402431488
192 0.478377461433411
193 0.478490114212036
194 0.478437066078186
195 0.478364706039429
196 0.478266566991806
197 0.478275746107101
198 0.478283166885376
199 0.478281557559967
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.100210435688496
1 0.100704953074455
2 0.101379036903381
3 0.102017186582088
4 0.102632872760296
5 0.103722751140594
6 0.10513374209404
7 0.106524422764778
8 0.108513042330742
9 0.109566509723663
10 0.111300282180309
11 0.114119112491608
12 0.11636808514595
13 0.119250528514385
14 0.122491866350174
15 0.125959783792496
16 0.129431530833244
17 0.133598476648331
18 0.138450413942337
19 0.141694962978363
20 0.146218657493591
21 0.149478599429131
22 0.153927758336067
23 0.159309267997742
24 0.164489358663559
25 0.16923800110817
26 0.173627808690071
27 0.178427875041962
28 0.183568850159645
29 0.189349338412285
30 0.194441348314285
31 0.198897749185562
32 0.20506776869297
33 0.211502805352211
34 0.217963963747025
35 0.223048374056816
36 0.230274319648743
37 0.237697467207909
38 0.243686720728874
39 0.250053733587265
40 0.256372660398483
41 0.26355841755867
42 0.27040621638298
43 0.278219133615494
44 0.286292910575867
45 0.29197883605957
46 0.299432873725891
47 0.30727419257164
48 0.313816875219345
49 0.32040548324585
50 0.325381100177765
51 0.331949442625046
52 0.338700711727142
53 0.344595819711685
54 0.352103859186172
55 0.359217643737793
56 0.365287780761719
57 0.372566372156143
58 0.378651797771454
59 0.385573387145996
60 0.391844511032104
61 0.399209141731262
62 0.405989766120911
63 0.413024395704269
64 0.421184003353119
65 0.42826521396637
66 0.434767305850983
67 0.441245317459106
68 0.44849157333374
69 0.455714583396912
70 0.463639855384827
71 0.471804201602936
72 0.480060815811157
73 0.487628221511841
74 0.494098842144012
75 0.501297950744629
76 0.507970154285431
77 0.516008913516998
78 0.522921681404114
79 0.531282305717468
80 0.53840172290802
81 0.546164691448212
82 0.552766382694244
83 0.560013890266418
84 0.568052530288696
85 0.575324654579163
86 0.583116412162781
87 0.591876268386841
88 0.598707854747772
89 0.606505990028381
90 0.613792479038239
91 0.620972037315369
92 0.62891811132431
93 0.63626354932785
94 0.644400835037231
95 0.65363621711731
96 0.660666346549988
97 0.668767094612122
98 0.676858901977539
99 0.683657050132751
100 0.691758275032043
101 0.700870752334595
102 0.706865668296814
103 0.713263511657715
104 0.719978749752045
105 0.727457165718079
106 0.736461222171783
107 0.744039475917816
108 0.751998066902161
109 0.757569789886475
110 0.766063570976257
111 0.772275507450104
112 0.779690384864807
113 0.787533044815063
114 0.796456813812256
115 0.802669763565063
116 0.809580385684967
117 0.8167684674263
118 0.823092877864838
119 0.830439150333405
120 0.83785480260849
121 0.84481418132782
122 0.85252320766449
123 0.859759092330933
124 0.86716639995575
125 0.874884843826294
126 0.882616460323334
127 0.889393925666809
128 0.8963463306427
129 0.904100239276886
130 0.910174548625946
131 0.917340397834778
132 0.92451536655426
133 0.931667685508728
134 0.94039922952652
135 0.948574900627136
136 0.954949736595154
137 0.962410926818848
138 0.969119071960449
139 0.976479232311249
140 0.983330726623535
141 0.991634607315063
142 0.998310327529907
143 1.00283920764923
144 1.00879275798798
145 1.01596641540527
146 1.02052342891693
147 1.02681469917297
148 1.03416562080383
149 1.04013705253601
150 1.0457878112793
151 1.05202877521515
152 1.05668306350708
153 1.06216359138489
154 1.06792020797729
155 1.07175731658936
156 1.07527494430542
157 1.08178174495697
158 1.08653223514557
159 1.09207653999329
160 1.09673976898193
161 1.10015439987183
162 1.1047830581665
163 1.10957765579224
164 1.1127142906189
165 1.11661410331726
166 1.12124848365784
167 1.12529945373535
168 1.12817025184631
169 1.13164353370667
170 1.13523077964783
171 1.13762903213501
172 1.13906264305115
173 1.14302325248718
174 1.145024061203
175 1.14690959453583
176 1.14872598648071
177 1.14983892440796
178 1.1509495973587
179 1.15330839157104
180 1.15428638458252
181 1.15575897693634
182 1.15600204467773
183 1.15698194503784
184 1.15779876708984
185 1.15837907791138
186 1.15898680686951
187 1.15950059890747
188 1.16050815582275
189 1.16047835350037
190 1.16093695163727
191 1.16129684448242
192 1.16168963909149
193 1.16194486618042
194 1.16202235221863
195 1.16203641891479
196 1.16195559501648
197 1.16200590133667
198 1.1620192527771
199 1.16202592849731
};
\addlegendentry{Normal}
\addplot [color3]
table {%
0 0.0997620075941086
1 0.0997619330883026
2 0.0997621044516563
3 0.0997626334428787
4 0.0997627228498459
5 0.0997628569602966
6 0.0997626408934593
7 0.0997627824544907
8 0.099762499332428
9 0.099762424826622
10 0.099762350320816
11 0.0997625589370728
12 0.099762350320816
13 0.099762424826622
14 0.099762424826622
15 0.0997626557946205
16 0.0997630059719086
17 0.0997630953788757
18 0.0997631698846817
19 0.0997634381055832
20 0.0997635424137115
21 0.0997634455561638
22 0.0997634530067444
23 0.0997631549835205
24 0.0997632294893265
25 0.0997629165649414
26 0.0997627526521683
27 0.0997629687190056
28 0.0997626036405563
29 0.0997632369399071
30 0.0997635871171951
31 0.0997629538178444
32 0.099762424826622
33 0.0997622311115265
34 0.0997617766261101
35 0.0997613593935966
36 0.0997614338994026
37 0.099761500954628
38 0.0997611805796623
39 0.099761851131916
40 0.0997617393732071
41 0.0997615680098534
42 0.099763497710228
43 0.0997639447450638
44 0.0997653976082802
45 0.0997655019164085
46 0.0997658222913742
47 0.0997657850384712
48 0.0997676774859428
49 0.0997683256864548
50 0.0997659862041473
51 0.0997657626867294
52 0.0997645631432533
53 0.0997633934020996
54 0.0997630655765533
55 0.0997630804777145
56 0.099760428071022
57 0.0997617989778519
58 0.0997649282217026
59 0.0997644811868668
60 0.099764347076416
61 0.0997649878263474
62 0.0997656136751175
63 0.0997665375471115
64 0.0997631400823593
65 0.0997686386108398
66 0.0997683107852936
67 0.0997723639011383
68 0.0997751802206039
69 0.0997910276055336
70 0.0998010635375977
71 0.0997948423027992
72 0.0998042076826096
73 0.0998063236474991
74 0.099807120859623
75 0.0998036712408066
76 0.0998054593801498
77 0.0997999906539917
78 0.099784255027771
79 0.099795013666153
80 0.0998010784387589
81 0.0998423621058464
82 0.0998752862215042
83 0.0998977273702621
84 0.0999410450458527
85 0.0999257564544678
86 0.0999286621809006
87 0.099963054060936
88 0.100024498999119
89 0.10006582736969
90 0.100023120641708
91 0.100024312734604
92 0.0999868810176849
93 0.100012794137001
94 0.100050181150436
95 0.100187972187996
96 0.100284278392792
97 0.100338071584702
98 0.100283913314342
99 0.100341334939003
100 0.100349679589272
101 0.100460730493069
102 0.100549757480621
103 0.100701823830605
104 0.100567921996117
105 0.100878551602364
106 0.1008625254035
107 0.100847750902176
108 0.100782588124275
109 0.101080745458603
110 0.101139321923256
111 0.101151645183563
112 0.10144130140543
113 0.101492762565613
114 0.102091990411282
115 0.102482840418816
116 0.103070870041847
117 0.10382068157196
118 0.104128740727901
119 0.103922113776207
120 0.103806614875793
121 0.103936076164246
122 0.104032732546329
123 0.104791812598705
124 0.105436742305756
125 0.10598361492157
126 0.106196723878384
127 0.106953799724579
128 0.107499673962593
129 0.108142867684364
130 0.108734421432018
131 0.108527541160583
132 0.10893052816391
133 0.109492346644402
134 0.110362574458122
135 0.110138416290283
136 0.112185440957546
137 0.113612994551659
138 0.114555940032005
139 0.115491837263107
140 0.115578219294548
141 0.116784363985062
142 0.118381917476654
143 0.118226185441017
144 0.118267074227333
145 0.118874557316303
146 0.119629740715027
147 0.119356170296669
148 0.119383297860622
149 0.120004132390022
150 0.120096772909164
151 0.120751947164536
152 0.12124128639698
153 0.121442452073097
154 0.121001079678535
155 0.121773444116116
156 0.122388750314713
157 0.122855857014656
158 0.124374076724052
159 0.125335514545441
160 0.125378832221031
161 0.124882556498051
162 0.124537900090218
163 0.124786213040352
164 0.125816822052002
165 0.126190096139908
166 0.126924484968185
167 0.127661660313606
168 0.127357691526413
169 0.12801393866539
170 0.128652349114418
171 0.129166334867477
172 0.128917336463928
173 0.128982201218605
174 0.128695413470268
175 0.128187566995621
176 0.128115192055702
177 0.128313571214676
178 0.128537714481354
179 0.128543123602867
180 0.128290444612503
181 0.128699615597725
182 0.128618940711021
183 0.128568291664124
184 0.128512859344482
185 0.1287592202425
186 0.128697589039803
187 0.128690302371979
188 0.128896653652191
189 0.128660321235657
190 0.128567963838577
191 0.128660097718239
192 0.128780424594879
193 0.12873438000679
194 0.128672868013382
195 0.128625273704529
196 0.128616273403168
197 0.128622710704803
198 0.128630384802818
199 0.128630742430687
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/atw_nyuv2_seg.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=1.6\textwidth,
    height=1.6\textwidth,
    legend cell align={left},
    legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
    tick pos=both,
    xmin=-8, xmax=201,
    xtick style={color=black},
    ytick style={color=black},
    xlabel=Epoch,
    ylabel=Weighting,
    xtick={0, 100, 200},
    ymin=-0.1, ymax=1.6,
    ytick style={color=black},
    ytick={0,0.5,1,1.5},
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.104090221226215)
--(axis cs:0,0.102779760956764)
--(axis cs:1,0.106203764677048)
--(axis cs:2,0.109058000147343)
--(axis cs:3,0.112873040139675)
--(axis cs:4,0.115763530135155)
--(axis cs:5,0.118506841361523)
--(axis cs:6,0.12263698130846)
--(axis cs:7,0.128049671649933)
--(axis cs:8,0.133529335260391)
--(axis cs:9,0.137970387935638)
--(axis cs:10,0.143432125449181)
--(axis cs:11,0.149719715118408)
--(axis cs:12,0.154612362384796)
--(axis cs:13,0.160992935299873)
--(axis cs:14,0.16755023598671)
--(axis cs:15,0.172538623213768)
--(axis cs:16,0.178194239735603)
--(axis cs:17,0.185225501656532)
--(axis cs:18,0.193662092089653)
--(axis cs:19,0.20028518140316)
--(axis cs:20,0.206908762454987)
--(axis cs:21,0.214363977313042)
--(axis cs:22,0.221564128994942)
--(axis cs:23,0.229360312223434)
--(axis cs:24,0.236652448773384)
--(axis cs:25,0.243672415614128)
--(axis cs:26,0.251408129930496)
--(axis cs:27,0.257585734128952)
--(axis cs:28,0.263459295034409)
--(axis cs:29,0.271465927362442)
--(axis cs:30,0.280467957258224)
--(axis cs:31,0.286723077297211)
--(axis cs:32,0.293097078800201)
--(axis cs:33,0.302141427993774)
--(axis cs:34,0.309539616107941)
--(axis cs:35,0.318040817975998)
--(axis cs:36,0.327089190483093)
--(axis cs:37,0.336279064416885)
--(axis cs:38,0.344447940587997)
--(axis cs:39,0.351436525583267)
--(axis cs:40,0.358345508575439)
--(axis cs:41,0.366336435079575)
--(axis cs:42,0.375039041042328)
--(axis cs:43,0.382559180259705)
--(axis cs:44,0.390292018651962)
--(axis cs:45,0.39851114153862)
--(axis cs:46,0.408097982406616)
--(axis cs:47,0.415672928094864)
--(axis cs:48,0.424232870340347)
--(axis cs:49,0.432998448610306)
--(axis cs:50,0.440219134092331)
--(axis cs:51,0.449010491371155)
--(axis cs:52,0.4568991959095)
--(axis cs:53,0.464413672685623)
--(axis cs:54,0.474784642457962)
--(axis cs:55,0.482217133045197)
--(axis cs:56,0.490175247192383)
--(axis cs:57,0.498761504888535)
--(axis cs:58,0.506092011928558)
--(axis cs:59,0.51537013053894)
--(axis cs:60,0.523859560489655)
--(axis cs:61,0.532679200172424)
--(axis cs:62,0.542164325714111)
--(axis cs:63,0.549588084220886)
--(axis cs:64,0.558144211769104)
--(axis cs:65,0.567207515239716)
--(axis cs:66,0.576546907424927)
--(axis cs:67,0.582605361938477)
--(axis cs:68,0.588108062744141)
--(axis cs:69,0.598024129867554)
--(axis cs:70,0.606544077396393)
--(axis cs:71,0.613685667514801)
--(axis cs:72,0.622239887714386)
--(axis cs:73,0.62917822599411)
--(axis cs:74,0.637218713760376)
--(axis cs:75,0.646463930606842)
--(axis cs:76,0.652253806591034)
--(axis cs:77,0.660416066646576)
--(axis cs:78,0.673648774623871)
--(axis cs:79,0.681437492370605)
--(axis cs:80,0.689686179161072)
--(axis cs:81,0.696837484836578)
--(axis cs:82,0.702766895294189)
--(axis cs:83,0.710611879825592)
--(axis cs:84,0.718442022800446)
--(axis cs:85,0.72837221622467)
--(axis cs:86,0.737127304077148)
--(axis cs:87,0.744791865348816)
--(axis cs:88,0.751171946525574)
--(axis cs:89,0.758074343204498)
--(axis cs:90,0.765852808952332)
--(axis cs:91,0.774501085281372)
--(axis cs:92,0.781051933765411)
--(axis cs:93,0.790130913257599)
--(axis cs:94,0.799498200416565)
--(axis cs:95,0.806794047355652)
--(axis cs:96,0.811699092388153)
--(axis cs:97,0.817823708057404)
--(axis cs:98,0.823173880577087)
--(axis cs:99,0.828850030899048)
--(axis cs:100,0.83329164981842)
--(axis cs:101,0.841675937175751)
--(axis cs:102,0.84717732667923)
--(axis cs:103,0.852043986320496)
--(axis cs:104,0.858149409294128)
--(axis cs:105,0.863906145095825)
--(axis cs:106,0.870180606842041)
--(axis cs:107,0.876476645469666)
--(axis cs:108,0.883414447307587)
--(axis cs:109,0.888876557350159)
--(axis cs:110,0.894550025463104)
--(axis cs:111,0.900466859340668)
--(axis cs:112,0.90536642074585)
--(axis cs:113,0.910390019416809)
--(axis cs:114,0.914142489433289)
--(axis cs:115,0.921055614948273)
--(axis cs:116,0.925831615924835)
--(axis cs:117,0.932084619998932)
--(axis cs:118,0.940074682235718)
--(axis cs:119,0.947346687316895)
--(axis cs:120,0.951744139194489)
--(axis cs:121,0.957387864589691)
--(axis cs:122,0.961142480373383)
--(axis cs:123,0.96473628282547)
--(axis cs:124,0.970549046993256)
--(axis cs:125,0.976927399635315)
--(axis cs:126,0.981350898742676)
--(axis cs:127,0.984650075435638)
--(axis cs:128,0.989499926567078)
--(axis cs:129,0.994435787200928)
--(axis cs:130,1.00033009052277)
--(axis cs:131,1.00415146350861)
--(axis cs:132,1.00824999809265)
--(axis cs:133,1.01121199131012)
--(axis cs:134,1.01410639286041)
--(axis cs:135,1.0169632434845)
--(axis cs:136,1.01990139484406)
--(axis cs:137,1.02222156524658)
--(axis cs:138,1.02514493465424)
--(axis cs:139,1.02723848819733)
--(axis cs:140,1.0325984954834)
--(axis cs:141,1.03434908390045)
--(axis cs:142,1.03515791893005)
--(axis cs:143,1.03611826896667)
--(axis cs:144,1.03968489170074)
--(axis cs:145,1.04069483280182)
--(axis cs:146,1.04216754436493)
--(axis cs:147,1.04388165473938)
--(axis cs:148,1.04551839828491)
--(axis cs:149,1.04626607894897)
--(axis cs:150,1.04736804962158)
--(axis cs:151,1.04827213287354)
--(axis cs:152,1.04871654510498)
--(axis cs:153,1.05021858215332)
--(axis cs:154,1.05059969425201)
--(axis cs:155,1.05163037776947)
--(axis cs:156,1.05302298069)
--(axis cs:157,1.05436909198761)
--(axis cs:158,1.05513763427734)
--(axis cs:159,1.05639111995697)
--(axis cs:160,1.05659210681915)
--(axis cs:161,1.05739974975586)
--(axis cs:162,1.05833208560944)
--(axis cs:163,1.05905044078827)
--(axis cs:164,1.05969953536987)
--(axis cs:165,1.06097221374512)
--(axis cs:166,1.06194496154785)
--(axis cs:167,1.06298589706421)
--(axis cs:168,1.06413590908051)
--(axis cs:169,1.06460893154144)
--(axis cs:170,1.06468057632446)
--(axis cs:171,1.06513822078705)
--(axis cs:172,1.06551468372345)
--(axis cs:173,1.06596231460571)
--(axis cs:174,1.06684148311615)
--(axis cs:175,1.06784331798553)
--(axis cs:176,1.06886911392212)
--(axis cs:177,1.06959843635559)
--(axis cs:178,1.06962156295776)
--(axis cs:179,1.06984519958496)
--(axis cs:180,1.07024908065796)
--(axis cs:181,1.07051384449005)
--(axis cs:182,1.07094609737396)
--(axis cs:183,1.07092487812042)
--(axis cs:184,1.0710791349411)
--(axis cs:185,1.07116627693176)
--(axis cs:186,1.07111525535583)
--(axis cs:187,1.07118582725525)
--(axis cs:188,1.07102119922638)
--(axis cs:189,1.07080972194672)
--(axis cs:190,1.07074379920959)
--(axis cs:191,1.07061350345612)
--(axis cs:192,1.07061076164246)
--(axis cs:193,1.07061648368835)
--(axis cs:194,1.07051658630371)
--(axis cs:195,1.07062089443207)
--(axis cs:196,1.0706250667572)
--(axis cs:197,1.07055556774139)
--(axis cs:198,1.07054674625397)
--(axis cs:199,1.0705418586731)
--(axis cs:199,1.07873618602753)
--(axis cs:199,1.07873618602753)
--(axis cs:198,1.07872641086578)
--(axis cs:197,1.07868087291718)
--(axis cs:196,1.07871901988983)
--(axis cs:195,1.07870638370514)
--(axis cs:194,1.07857608795166)
--(axis cs:193,1.07863581180573)
--(axis cs:192,1.07870984077454)
--(axis cs:191,1.07884407043457)
--(axis cs:190,1.07892465591431)
--(axis cs:189,1.0785961151123)
--(axis cs:188,1.07883524894714)
--(axis cs:187,1.07918095588684)
--(axis cs:186,1.07967817783356)
--(axis cs:185,1.07946133613586)
--(axis cs:184,1.0799309015274)
--(axis cs:183,1.079256772995)
--(axis cs:182,1.07933831214905)
--(axis cs:181,1.07914733886719)
--(axis cs:180,1.07911765575409)
--(axis cs:179,1.07848429679871)
--(axis cs:178,1.07841336727142)
--(axis cs:177,1.07818233966827)
--(axis cs:176,1.07796156406403)
--(axis cs:175,1.07726287841797)
--(axis cs:174,1.07645440101624)
--(axis cs:173,1.07556176185608)
--(axis cs:172,1.07686293125153)
--(axis cs:171,1.07572948932648)
--(axis cs:170,1.07429814338684)
--(axis cs:169,1.07441020011902)
--(axis cs:168,1.0734977722168)
--(axis cs:167,1.0729798078537)
--(axis cs:166,1.07213819026947)
--(axis cs:165,1.07185757160187)
--(axis cs:164,1.07159924507141)
--(axis cs:163,1.07251930236816)
--(axis cs:162,1.07188153266907)
--(axis cs:161,1.07122087478638)
--(axis cs:160,1.07024097442627)
--(axis cs:159,1.06993448734283)
--(axis cs:158,1.06937944889069)
--(axis cs:157,1.06857907772064)
--(axis cs:156,1.06560838222504)
--(axis cs:155,1.06345093250275)
--(axis cs:154,1.06139755249023)
--(axis cs:153,1.05955564975739)
--(axis cs:152,1.05789017677307)
--(axis cs:151,1.05561208724976)
--(axis cs:150,1.05351138114929)
--(axis cs:149,1.05229544639587)
--(axis cs:148,1.05113160610199)
--(axis cs:147,1.04757905006409)
--(axis cs:146,1.04513549804688)
--(axis cs:145,1.04400360584259)
--(axis cs:144,1.04121744632721)
--(axis cs:143,1.03853821754456)
--(axis cs:142,1.03709387779236)
--(axis cs:141,1.03492307662964)
--(axis cs:140,1.03264963626862)
--(axis cs:139,1.03137969970703)
--(axis cs:138,1.02994418144226)
--(axis cs:137,1.02684962749481)
--(axis cs:136,1.02457809448242)
--(axis cs:135,1.02311015129089)
--(axis cs:134,1.01788294315338)
--(axis cs:133,1.01361417770386)
--(axis cs:132,1.0086236000061)
--(axis cs:131,1.00513732433319)
--(axis cs:130,1.00073802471161)
--(axis cs:129,0.997753262519836)
--(axis cs:128,0.994481801986694)
--(axis cs:127,0.991466522216797)
--(axis cs:126,0.986017882823944)
--(axis cs:125,0.97999095916748)
--(axis cs:124,0.976973950862885)
--(axis cs:123,0.970611095428467)
--(axis cs:122,0.96708756685257)
--(axis cs:121,0.962321877479553)
--(axis cs:120,0.956913709640503)
--(axis cs:119,0.953880608081818)
--(axis cs:118,0.950878620147705)
--(axis cs:117,0.946975290775299)
--(axis cs:116,0.943962275981903)
--(axis cs:115,0.936580538749695)
--(axis cs:114,0.929141640663147)
--(axis cs:113,0.919354021549225)
--(axis cs:112,0.913627326488495)
--(axis cs:111,0.907904982566833)
--(axis cs:110,0.901883065700531)
--(axis cs:109,0.897137880325317)
--(axis cs:108,0.893756568431854)
--(axis cs:107,0.887770116329193)
--(axis cs:106,0.88148421049118)
--(axis cs:105,0.871560752391815)
--(axis cs:104,0.866386473178864)
--(axis cs:103,0.859816074371338)
--(axis cs:102,0.854383587837219)
--(axis cs:101,0.848563432693481)
--(axis cs:100,0.842649817466736)
--(axis cs:99,0.835725784301758)
--(axis cs:98,0.830977380275726)
--(axis cs:97,0.825263142585754)
--(axis cs:96,0.819165527820587)
--(axis cs:95,0.813914954662323)
--(axis cs:94,0.80646288394928)
--(axis cs:93,0.79654997587204)
--(axis cs:92,0.787882447242737)
--(axis cs:91,0.780259013175964)
--(axis cs:90,0.772921860218048)
--(axis cs:89,0.765778422355652)
--(axis cs:88,0.75757360458374)
--(axis cs:87,0.750302612781525)
--(axis cs:86,0.741096198558807)
--(axis cs:85,0.732785165309906)
--(axis cs:84,0.723911166191101)
--(axis cs:83,0.714391231536865)
--(axis cs:82,0.706306874752045)
--(axis cs:81,0.697218120098114)
--(axis cs:80,0.691108524799347)
--(axis cs:79,0.684210360050201)
--(axis cs:78,0.674220561981201)
--(axis cs:77,0.667421400547028)
--(axis cs:76,0.659578502178192)
--(axis cs:75,0.65259325504303)
--(axis cs:74,0.642949938774109)
--(axis cs:73,0.636102080345154)
--(axis cs:72,0.626916527748108)
--(axis cs:71,0.618699371814728)
--(axis cs:70,0.611719071865082)
--(axis cs:69,0.600442469120026)
--(axis cs:68,0.594542682170868)
--(axis cs:67,0.586682856082916)
--(axis cs:66,0.579135119915009)
--(axis cs:65,0.572144627571106)
--(axis cs:64,0.566617786884308)
--(axis cs:63,0.558652877807617)
--(axis cs:62,0.549634516239166)
--(axis cs:61,0.540940582752228)
--(axis cs:60,0.533752143383026)
--(axis cs:59,0.524809777736664)
--(axis cs:58,0.516030848026276)
--(axis cs:57,0.506701290607452)
--(axis cs:56,0.500458419322968)
--(axis cs:55,0.491464525461197)
--(axis cs:54,0.483794897794724)
--(axis cs:53,0.475591868162155)
--(axis cs:52,0.468686580657959)
--(axis cs:51,0.458979725837708)
--(axis cs:50,0.450255692005157)
--(axis cs:49,0.442196518182755)
--(axis cs:48,0.431718498468399)
--(axis cs:47,0.423114001750946)
--(axis cs:46,0.411867499351501)
--(axis cs:45,0.404518067836761)
--(axis cs:44,0.396357357501984)
--(axis cs:43,0.388855576515198)
--(axis cs:42,0.377326756715775)
--(axis cs:41,0.369478166103363)
--(axis cs:40,0.361890941858292)
--(axis cs:39,0.353938519954681)
--(axis cs:38,0.344747513532639)
--(axis cs:37,0.336736589670181)
--(axis cs:36,0.328097820281982)
--(axis cs:35,0.321032136678696)
--(axis cs:34,0.31360274553299)
--(axis cs:33,0.306195497512817)
--(axis cs:32,0.299241095781326)
--(axis cs:31,0.289214849472046)
--(axis cs:30,0.28125786781311)
--(axis cs:29,0.272795349359512)
--(axis cs:28,0.265586614608765)
--(axis cs:27,0.258955150842667)
--(axis cs:26,0.251800537109375)
--(axis cs:25,0.245161131024361)
--(axis cs:24,0.237294837832451)
--(axis cs:23,0.230516463518143)
--(axis cs:22,0.222552090883255)
--(axis cs:21,0.216780513525009)
--(axis cs:20,0.209316730499268)
--(axis cs:19,0.203422114253044)
--(axis cs:18,0.196594595909119)
--(axis cs:17,0.189799547195435)
--(axis cs:16,0.183080732822418)
--(axis cs:15,0.174655497074127)
--(axis cs:14,0.169848918914795)
--(axis cs:13,0.162014856934547)
--(axis cs:12,0.1550053358078)
--(axis cs:11,0.149853751063347)
--(axis cs:10,0.144874840974808)
--(axis cs:9,0.139286905527115)
--(axis cs:8,0.134081497788429)
--(axis cs:7,0.129036635160446)
--(axis cs:6,0.125435590744019)
--(axis cs:5,0.121413588523865)
--(axis cs:4,0.116402864456177)
--(axis cs:3,0.113269835710526)
--(axis cs:2,0.109428629279137)
--(axis cs:1,0.107051052153111)
--(axis cs:0,0.104090221226215)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100932814180851)
--(axis cs:0,0.100564181804657)
--(axis cs:1,0.100507967174053)
--(axis cs:2,0.100727401673794)
--(axis cs:3,0.101082004606724)
--(axis cs:4,0.10141097009182)
--(axis cs:5,0.102066516876221)
--(axis cs:6,0.102583259344101)
--(axis cs:7,0.104180991649628)
--(axis cs:8,0.105212017893791)
--(axis cs:9,0.106105923652649)
--(axis cs:10,0.107712246477604)
--(axis cs:11,0.109308071434498)
--(axis cs:12,0.110689736902714)
--(axis cs:13,0.113884106278419)
--(axis cs:14,0.118193291127682)
--(axis cs:15,0.120443046092987)
--(axis cs:16,0.122144088149071)
--(axis cs:17,0.123932935297489)
--(axis cs:18,0.127948582172394)
--(axis cs:19,0.130972594022751)
--(axis cs:20,0.133615419268608)
--(axis cs:21,0.134350001811981)
--(axis cs:22,0.139385506510735)
--(axis cs:23,0.142018914222717)
--(axis cs:24,0.144362643361092)
--(axis cs:25,0.148498386144638)
--(axis cs:26,0.151245325803757)
--(axis cs:27,0.155532777309418)
--(axis cs:28,0.159107387065887)
--(axis cs:29,0.16070269048214)
--(axis cs:30,0.163285821676254)
--(axis cs:31,0.166998252272606)
--(axis cs:32,0.169628530740738)
--(axis cs:33,0.171830251812935)
--(axis cs:34,0.175145551562309)
--(axis cs:35,0.177655190229416)
--(axis cs:36,0.18014033138752)
--(axis cs:37,0.184714138507843)
--(axis cs:38,0.189503371715546)
--(axis cs:39,0.192276820540428)
--(axis cs:40,0.195021763443947)
--(axis cs:41,0.197210520505905)
--(axis cs:42,0.19977542757988)
--(axis cs:43,0.203105717897415)
--(axis cs:44,0.20622518658638)
--(axis cs:45,0.210643142461777)
--(axis cs:46,0.213971495628357)
--(axis cs:47,0.21657258272171)
--(axis cs:48,0.220240607857704)
--(axis cs:49,0.222621858119965)
--(axis cs:50,0.22572161257267)
--(axis cs:51,0.229845032095909)
--(axis cs:52,0.235235393047333)
--(axis cs:53,0.239232406020164)
--(axis cs:54,0.243194162845612)
--(axis cs:55,0.247673571109772)
--(axis cs:56,0.250525712966919)
--(axis cs:57,0.254126906394958)
--(axis cs:58,0.255338668823242)
--(axis cs:59,0.259588420391083)
--(axis cs:60,0.262885540723801)
--(axis cs:61,0.268191128969193)
--(axis cs:62,0.272320985794067)
--(axis cs:63,0.275555342435837)
--(axis cs:64,0.27788981795311)
--(axis cs:65,0.281395703554153)
--(axis cs:66,0.285341918468475)
--(axis cs:67,0.289368778467178)
--(axis cs:68,0.292886108160019)
--(axis cs:69,0.296386063098907)
--(axis cs:70,0.300692796707153)
--(axis cs:71,0.303193539381027)
--(axis cs:72,0.305270344018936)
--(axis cs:73,0.308906704187393)
--(axis cs:74,0.311200588941574)
--(axis cs:75,0.315406411886215)
--(axis cs:76,0.319057285785675)
--(axis cs:77,0.323197305202484)
--(axis cs:78,0.328229635953903)
--(axis cs:79,0.332525134086609)
--(axis cs:80,0.336682468652725)
--(axis cs:81,0.340000867843628)
--(axis cs:82,0.343098938465118)
--(axis cs:83,0.347643673419952)
--(axis cs:84,0.351571172475815)
--(axis cs:85,0.355743229389191)
--(axis cs:86,0.359482705593109)
--(axis cs:87,0.361776381731033)
--(axis cs:88,0.365299016237259)
--(axis cs:89,0.368845075368881)
--(axis cs:90,0.373728543519974)
--(axis cs:91,0.377441793680191)
--(axis cs:92,0.380285501480103)
--(axis cs:93,0.3831487596035)
--(axis cs:94,0.38728255033493)
--(axis cs:95,0.391284227371216)
--(axis cs:96,0.39329406619072)
--(axis cs:97,0.395213276147842)
--(axis cs:98,0.396740436553955)
--(axis cs:99,0.397829741239548)
--(axis cs:100,0.398550182580948)
--(axis cs:101,0.400912582874298)
--(axis cs:102,0.404575884342194)
--(axis cs:103,0.407354354858398)
--(axis cs:104,0.411049276590347)
--(axis cs:105,0.412547439336777)
--(axis cs:106,0.416904628276825)
--(axis cs:107,0.419758141040802)
--(axis cs:108,0.421229690313339)
--(axis cs:109,0.424049317836761)
--(axis cs:110,0.426758646965027)
--(axis cs:111,0.429378122091293)
--(axis cs:112,0.432020217180252)
--(axis cs:113,0.434226423501968)
--(axis cs:114,0.436032205820084)
--(axis cs:115,0.437555968761444)
--(axis cs:116,0.438571244478226)
--(axis cs:117,0.438734978437424)
--(axis cs:118,0.442371308803558)
--(axis cs:119,0.444469034671783)
--(axis cs:120,0.445952028036118)
--(axis cs:121,0.44948610663414)
--(axis cs:122,0.451305717229843)
--(axis cs:123,0.45332857966423)
--(axis cs:124,0.455684453248978)
--(axis cs:125,0.45780685544014)
--(axis cs:126,0.459601193666458)
--(axis cs:127,0.461885392665863)
--(axis cs:128,0.463744044303894)
--(axis cs:129,0.464739680290222)
--(axis cs:130,0.4685979783535)
--(axis cs:131,0.469754368066788)
--(axis cs:132,0.472228795289993)
--(axis cs:133,0.474310219287872)
--(axis cs:134,0.475202232599258)
--(axis cs:135,0.479515939950943)
--(axis cs:136,0.479862153530121)
--(axis cs:137,0.481499284505844)
--(axis cs:138,0.484132796525955)
--(axis cs:139,0.486197501420975)
--(axis cs:140,0.487428188323975)
--(axis cs:141,0.487632036209106)
--(axis cs:142,0.488980799913406)
--(axis cs:143,0.490043252706528)
--(axis cs:144,0.491039335727692)
--(axis cs:145,0.490866214036942)
--(axis cs:146,0.491174846887589)
--(axis cs:147,0.493356823921204)
--(axis cs:148,0.495646297931671)
--(axis cs:149,0.496219277381897)
--(axis cs:150,0.497664034366608)
--(axis cs:151,0.498382776975632)
--(axis cs:152,0.499574661254883)
--(axis cs:153,0.499932825565338)
--(axis cs:154,0.500552415847778)
--(axis cs:155,0.502726376056671)
--(axis cs:156,0.503403723239899)
--(axis cs:157,0.503730356693268)
--(axis cs:158,0.505874633789062)
--(axis cs:159,0.505874514579773)
--(axis cs:160,0.506828248500824)
--(axis cs:161,0.508502721786499)
--(axis cs:162,0.50709468126297)
--(axis cs:163,0.508992493152618)
--(axis cs:164,0.509583115577698)
--(axis cs:165,0.509827136993408)
--(axis cs:166,0.511046707630157)
--(axis cs:167,0.511161148548126)
--(axis cs:168,0.511956036090851)
--(axis cs:169,0.511928141117096)
--(axis cs:170,0.511395931243896)
--(axis cs:171,0.512066125869751)
--(axis cs:172,0.510513305664062)
--(axis cs:173,0.511786282062531)
--(axis cs:174,0.512475430965424)
--(axis cs:175,0.513005137443542)
--(axis cs:176,0.513414621353149)
--(axis cs:177,0.513389229774475)
--(axis cs:178,0.513929784297943)
--(axis cs:179,0.514044404029846)
--(axis cs:180,0.514861941337585)
--(axis cs:181,0.515006840229034)
--(axis cs:182,0.514997780323029)
--(axis cs:183,0.515094697475433)
--(axis cs:184,0.515377163887024)
--(axis cs:185,0.515836536884308)
--(axis cs:186,0.515514075756073)
--(axis cs:187,0.515422701835632)
--(axis cs:188,0.515393018722534)
--(axis cs:189,0.515220701694489)
--(axis cs:190,0.51543927192688)
--(axis cs:191,0.515896558761597)
--(axis cs:192,0.515857756137848)
--(axis cs:193,0.515692710876465)
--(axis cs:194,0.515856921672821)
--(axis cs:195,0.515999436378479)
--(axis cs:196,0.515856027603149)
--(axis cs:197,0.515757322311401)
--(axis cs:198,0.515722692012787)
--(axis cs:199,0.515731930732727)
--(axis cs:199,0.518589496612549)
--(axis cs:199,0.518589496612549)
--(axis cs:198,0.51858776807785)
--(axis cs:197,0.518599212169647)
--(axis cs:196,0.518465995788574)
--(axis cs:195,0.518411636352539)
--(axis cs:194,0.518276393413544)
--(axis cs:193,0.518153131008148)
--(axis cs:192,0.517992854118347)
--(axis cs:191,0.517533123493195)
--(axis cs:190,0.517703711986542)
--(axis cs:189,0.51800137758255)
--(axis cs:188,0.517882108688354)
--(axis cs:187,0.517717361450195)
--(axis cs:186,0.518795549869537)
--(axis cs:185,0.518389463424683)
--(axis cs:184,0.517973303794861)
--(axis cs:183,0.517015933990479)
--(axis cs:182,0.516795933246613)
--(axis cs:181,0.516873598098755)
--(axis cs:180,0.516807675361633)
--(axis cs:179,0.515836596488953)
--(axis cs:178,0.515500783920288)
--(axis cs:177,0.515153646469116)
--(axis cs:176,0.51423305273056)
--(axis cs:175,0.513638913631439)
--(axis cs:174,0.513017296791077)
--(axis cs:173,0.513038396835327)
--(axis cs:172,0.512309432029724)
--(axis cs:171,0.512161135673523)
--(axis cs:170,0.512833297252655)
--(axis cs:169,0.512866258621216)
--(axis cs:168,0.512679517269135)
--(axis cs:167,0.511690676212311)
--(axis cs:166,0.511355698108673)
--(axis cs:165,0.510267734527588)
--(axis cs:164,0.509668052196503)
--(axis cs:163,0.509683609008789)
--(axis cs:162,0.509189009666443)
--(axis cs:161,0.50861006975174)
--(axis cs:160,0.507557511329651)
--(axis cs:159,0.506253182888031)
--(axis cs:158,0.507290363311768)
--(axis cs:157,0.506567180156708)
--(axis cs:156,0.505433857440948)
--(axis cs:155,0.506537318229675)
--(axis cs:154,0.505741655826569)
--(axis cs:153,0.504608571529388)
--(axis cs:152,0.504490733146667)
--(axis cs:151,0.503329038619995)
--(axis cs:150,0.503380537033081)
--(axis cs:149,0.502824008464813)
--(axis cs:148,0.5016228556633)
--(axis cs:147,0.500620424747467)
--(axis cs:146,0.4997638463974)
--(axis cs:145,0.498979210853577)
--(axis cs:144,0.498793810606003)
--(axis cs:143,0.49624165892601)
--(axis cs:142,0.495505601167679)
--(axis cs:141,0.494028776884079)
--(axis cs:140,0.49304124712944)
--(axis cs:139,0.488253712654114)
--(axis cs:138,0.486499607563019)
--(axis cs:137,0.485390722751617)
--(axis cs:136,0.482998728752136)
--(axis cs:135,0.481321096420288)
--(axis cs:134,0.480069130659103)
--(axis cs:133,0.478730469942093)
--(axis cs:132,0.478031307458878)
--(axis cs:131,0.476671397686005)
--(axis cs:130,0.474926680326462)
--(axis cs:129,0.473361730575562)
--(axis cs:128,0.472118467092514)
--(axis cs:127,0.470755219459534)
--(axis cs:126,0.468321591615677)
--(axis cs:125,0.467540204524994)
--(axis cs:124,0.465990990400314)
--(axis cs:123,0.465553402900696)
--(axis cs:122,0.464219003915787)
--(axis cs:121,0.461068540811539)
--(axis cs:120,0.459982573986053)
--(axis cs:119,0.458938151597977)
--(axis cs:118,0.45812714099884)
--(axis cs:117,0.4565070271492)
--(axis cs:116,0.455772340297699)
--(axis cs:115,0.45139616727829)
--(axis cs:114,0.447753965854645)
--(axis cs:113,0.442897379398346)
--(axis cs:112,0.439149677753448)
--(axis cs:111,0.436155080795288)
--(axis cs:110,0.433999568223953)
--(axis cs:109,0.432842314243317)
--(axis cs:108,0.431067079305649)
--(axis cs:107,0.42877408862114)
--(axis cs:106,0.425569832324982)
--(axis cs:105,0.421081483364105)
--(axis cs:104,0.416465610265732)
--(axis cs:103,0.412883341312408)
--(axis cs:102,0.410576343536377)
--(axis cs:101,0.407623648643494)
--(axis cs:100,0.404406905174255)
--(axis cs:99,0.402729153633118)
--(axis cs:98,0.39992681145668)
--(axis cs:97,0.397289305925369)
--(axis cs:96,0.394358575344086)
--(axis cs:95,0.391588598489761)
--(axis cs:94,0.389401853084564)
--(axis cs:93,0.386205166578293)
--(axis cs:92,0.382746815681458)
--(axis cs:91,0.379880398511887)
--(axis cs:90,0.378100484609604)
--(axis cs:89,0.376151919364929)
--(axis cs:88,0.373591661453247)
--(axis cs:87,0.369944900274277)
--(axis cs:86,0.364640891551971)
--(axis cs:85,0.360902905464172)
--(axis cs:84,0.357762217521667)
--(axis cs:83,0.351381212472916)
--(axis cs:82,0.347302883863449)
--(axis cs:81,0.345000237226486)
--(axis cs:80,0.342702716588974)
--(axis cs:79,0.33927059173584)
--(axis cs:78,0.334291338920593)
--(axis cs:77,0.329536736011505)
--(axis cs:76,0.324204295873642)
--(axis cs:75,0.322298258543015)
--(axis cs:74,0.317587971687317)
--(axis cs:73,0.313485741615295)
--(axis cs:72,0.30758997797966)
--(axis cs:71,0.304567754268646)
--(axis cs:70,0.301678359508514)
--(axis cs:69,0.296673953533173)
--(axis cs:68,0.293879806995392)
--(axis cs:67,0.289525598287582)
--(axis cs:66,0.287352353334427)
--(axis cs:65,0.283074587583542)
--(axis cs:64,0.280036091804504)
--(axis cs:63,0.280558913946152)
--(axis cs:62,0.276760905981064)
--(axis cs:61,0.272560805082321)
--(axis cs:60,0.269489824771881)
--(axis cs:59,0.264940172433853)
--(axis cs:58,0.262692451477051)
--(axis cs:57,0.259739726781845)
--(axis cs:56,0.256538599729538)
--(axis cs:55,0.251315325498581)
--(axis cs:54,0.248100027441978)
--(axis cs:53,0.245044961571693)
--(axis cs:52,0.241721227765083)
--(axis cs:51,0.238151848316193)
--(axis cs:50,0.234385326504707)
--(axis cs:49,0.231496185064316)
--(axis cs:48,0.228186175227165)
--(axis cs:47,0.224342808127403)
--(axis cs:46,0.219765424728394)
--(axis cs:45,0.217757254838943)
--(axis cs:44,0.21422316133976)
--(axis cs:43,0.209946393966675)
--(axis cs:42,0.204952225089073)
--(axis cs:41,0.201225772500038)
--(axis cs:40,0.198288962244987)
--(axis cs:39,0.19495677947998)
--(axis cs:38,0.189691513776779)
--(axis cs:37,0.185811519622803)
--(axis cs:36,0.182794064283371)
--(axis cs:35,0.181070953607559)
--(axis cs:34,0.177676096558571)
--(axis cs:33,0.175645634531975)
--(axis cs:32,0.173643067479134)
--(axis cs:31,0.169905334711075)
--(axis cs:30,0.167828872799873)
--(axis cs:29,0.165999785065651)
--(axis cs:28,0.16228175163269)
--(axis cs:27,0.159786075353622)
--(axis cs:26,0.156791865825653)
--(axis cs:25,0.152023285627365)
--(axis cs:24,0.148360297083855)
--(axis cs:23,0.143445178866386)
--(axis cs:22,0.139891088008881)
--(axis cs:21,0.13818821310997)
--(axis cs:20,0.136237367987633)
--(axis cs:19,0.132642596960068)
--(axis cs:18,0.130871206521988)
--(axis cs:17,0.128158926963806)
--(axis cs:16,0.125970453023911)
--(axis cs:15,0.121697850525379)
--(axis cs:14,0.119588330388069)
--(axis cs:13,0.115604512393475)
--(axis cs:12,0.112489528954029)
--(axis cs:11,0.109612256288528)
--(axis cs:10,0.108813926577568)
--(axis cs:9,0.107745431363583)
--(axis cs:8,0.106109626591206)
--(axis cs:7,0.104192316532135)
--(axis cs:6,0.103553183376789)
--(axis cs:5,0.103226266801357)
--(axis cs:4,0.101450957357883)
--(axis cs:3,0.101392492651939)
--(axis cs:2,0.100957803428173)
--(axis cs:1,0.100829914212227)
--(axis cs:0,0.100932814180851)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100422851741314)
--(axis cs:0,0.0993688255548477)
--(axis cs:1,0.0995001867413521)
--(axis cs:2,0.099788561463356)
--(axis cs:3,0.100292332470417)
--(axis cs:4,0.100651532411575)
--(axis cs:5,0.101078845560551)
--(axis cs:6,0.101592570543289)
--(axis cs:7,0.102587923407555)
--(axis cs:8,0.10309986770153)
--(axis cs:9,0.103833831846714)
--(axis cs:10,0.105167843401432)
--(axis cs:11,0.106963708996773)
--(axis cs:12,0.108097963035107)
--(axis cs:13,0.109236001968384)
--(axis cs:14,0.112451732158661)
--(axis cs:15,0.11410653591156)
--(axis cs:16,0.115380473434925)
--(axis cs:17,0.118024811148643)
--(axis cs:18,0.121902331709862)
--(axis cs:19,0.124500431120396)
--(axis cs:20,0.128205612301826)
--(axis cs:21,0.131185337901115)
--(axis cs:22,0.135798126459122)
--(axis cs:23,0.139089286327362)
--(axis cs:24,0.141779735684395)
--(axis cs:25,0.145396888256073)
--(axis cs:26,0.151188507676125)
--(axis cs:27,0.156164228916168)
--(axis cs:28,0.159629434347153)
--(axis cs:29,0.164294674992561)
--(axis cs:30,0.167688578367233)
--(axis cs:31,0.170111194252968)
--(axis cs:32,0.174239113926888)
--(axis cs:33,0.176937744021416)
--(axis cs:34,0.182884648442268)
--(axis cs:35,0.187807112932205)
--(axis cs:36,0.191439583897591)
--(axis cs:37,0.1964942663908)
--(axis cs:38,0.200644344091415)
--(axis cs:39,0.204824388027191)
--(axis cs:40,0.211684495210648)
--(axis cs:41,0.216358885169029)
--(axis cs:42,0.224207475781441)
--(axis cs:43,0.230885043740273)
--(axis cs:44,0.235560610890388)
--(axis cs:45,0.240640580654144)
--(axis cs:46,0.251733690500259)
--(axis cs:47,0.256354093551636)
--(axis cs:48,0.263884782791138)
--(axis cs:49,0.270671933889389)
--(axis cs:50,0.275335103273392)
--(axis cs:51,0.281889379024506)
--(axis cs:52,0.28699517250061)
--(axis cs:53,0.292672783136368)
--(axis cs:54,0.299309998750687)
--(axis cs:55,0.306073129177094)
--(axis cs:56,0.310073137283325)
--(axis cs:57,0.314746826887131)
--(axis cs:58,0.32083934545517)
--(axis cs:59,0.32837849855423)
--(axis cs:60,0.33445006608963)
--(axis cs:61,0.341199725866318)
--(axis cs:62,0.347812414169312)
--(axis cs:63,0.353137701749802)
--(axis cs:64,0.359395444393158)
--(axis cs:65,0.366916358470917)
--(axis cs:66,0.372531831264496)
--(axis cs:67,0.3769291639328)
--(axis cs:68,0.382819801568985)
--(axis cs:69,0.389480918645859)
--(axis cs:70,0.39801499247551)
--(axis cs:71,0.403061240911484)
--(axis cs:72,0.411557137966156)
--(axis cs:73,0.416774779558182)
--(axis cs:74,0.423535704612732)
--(axis cs:75,0.429690778255463)
--(axis cs:76,0.434353321790695)
--(axis cs:77,0.438257128000259)
--(axis cs:78,0.450367778539658)
--(axis cs:79,0.456317365169525)
--(axis cs:80,0.462894707918167)
--(axis cs:81,0.468513458967209)
--(axis cs:82,0.473410397768021)
--(axis cs:83,0.48065385222435)
--(axis cs:84,0.485158622264862)
--(axis cs:85,0.492000132799149)
--(axis cs:86,0.49681881070137)
--(axis cs:87,0.502968966960907)
--(axis cs:88,0.509391784667969)
--(axis cs:89,0.514989376068115)
--(axis cs:90,0.522785663604736)
--(axis cs:91,0.527151703834534)
--(axis cs:92,0.531503438949585)
--(axis cs:93,0.537914216518402)
--(axis cs:94,0.546392977237701)
--(axis cs:95,0.553305387496948)
--(axis cs:96,0.55810683965683)
--(axis cs:97,0.563524305820465)
--(axis cs:98,0.567612886428833)
--(axis cs:99,0.572240054607391)
--(axis cs:100,0.576521635055542)
--(axis cs:101,0.580133676528931)
--(axis cs:102,0.585183918476105)
--(axis cs:103,0.590978741645813)
--(axis cs:104,0.595298647880554)
--(axis cs:105,0.599739372730255)
--(axis cs:106,0.605012357234955)
--(axis cs:107,0.611320734024048)
--(axis cs:108,0.617861092090607)
--(axis cs:109,0.625872611999512)
--(axis cs:110,0.632844746112823)
--(axis cs:111,0.639731585979462)
--(axis cs:112,0.645247101783752)
--(axis cs:113,0.649914264678955)
--(axis cs:114,0.652933299541473)
--(axis cs:115,0.659634351730347)
--(axis cs:116,0.664957761764526)
--(axis cs:117,0.670202851295471)
--(axis cs:118,0.678814351558685)
--(axis cs:119,0.685806393623352)
--(axis cs:120,0.690202832221985)
--(axis cs:121,0.69626373052597)
--(axis cs:122,0.698650777339935)
--(axis cs:123,0.702356696128845)
--(axis cs:124,0.707501351833344)
--(axis cs:125,0.710699021816254)
--(axis cs:126,0.715023875236511)
--(axis cs:127,0.717980682849884)
--(axis cs:128,0.723030626773834)
--(axis cs:129,0.726282835006714)
--(axis cs:130,0.730929553508759)
--(axis cs:131,0.735085725784302)
--(axis cs:132,0.737376272678375)
--(axis cs:133,0.742945313453674)
--(axis cs:134,0.748642802238464)
--(axis cs:135,0.754491865634918)
--(axis cs:136,0.756537199020386)
--(axis cs:137,0.760109126567841)
--(axis cs:138,0.764494061470032)
--(axis cs:139,0.767132878303528)
--(axis cs:140,0.767504870891571)
--(axis cs:141,0.770125329494476)
--(axis cs:142,0.77292263507843)
--(axis cs:143,0.77568793296814)
--(axis cs:144,0.782215893268585)
--(axis cs:145,0.784901142120361)
--(axis cs:146,0.788186430931091)
--(axis cs:147,0.791128635406494)
--(axis cs:148,0.794401943683624)
--(axis cs:149,0.796396791934967)
--(axis cs:150,0.798610150814056)
--(axis cs:151,0.801137030124664)
--(axis cs:152,0.80335009098053)
--(axis cs:153,0.805115401744843)
--(axis cs:154,0.808427214622498)
--(axis cs:155,0.809575498104095)
--(axis cs:156,0.810093820095062)
--(axis cs:157,0.812381982803345)
--(axis cs:158,0.813671469688416)
--(axis cs:159,0.816117525100708)
--(axis cs:160,0.818777978420258)
--(axis cs:161,0.820643782615662)
--(axis cs:162,0.821602046489716)
--(axis cs:163,0.822863042354584)
--(axis cs:164,0.824278652667999)
--(axis cs:165,0.825669467449188)
--(axis cs:166,0.827012777328491)
--(axis cs:167,0.827365696430206)
--(axis cs:168,0.82805871963501)
--(axis cs:169,0.830055892467499)
--(axis cs:170,0.83039927482605)
--(axis cs:171,0.82887864112854)
--(axis cs:172,0.829877376556396)
--(axis cs:173,0.83085173368454)
--(axis cs:174,0.83099889755249)
--(axis cs:175,0.831407904624939)
--(axis cs:176,0.832166850566864)
--(axis cs:177,0.833246946334839)
--(axis cs:178,0.83406525850296)
--(axis cs:179,0.835406422615051)
--(axis cs:180,0.835664689540863)
--(axis cs:181,0.835619211196899)
--(axis cs:182,0.836103737354279)
--(axis cs:183,0.836484014987946)
--(axis cs:184,0.837896585464478)
--(axis cs:185,0.838496625423431)
--(axis cs:186,0.838994801044464)
--(axis cs:187,0.838678598403931)
--(axis cs:188,0.838951289653778)
--(axis cs:189,0.838408946990967)
--(axis cs:190,0.83837765455246)
--(axis cs:191,0.837960064411163)
--(axis cs:192,0.838236153125763)
--(axis cs:193,0.838404834270477)
--(axis cs:194,0.838466465473175)
--(axis cs:195,0.838470637798309)
--(axis cs:196,0.838651359081268)
--(axis cs:197,0.838837146759033)
--(axis cs:198,0.838881731033325)
--(axis cs:199,0.838888108730316)
--(axis cs:199,0.8467937707901)
--(axis cs:199,0.8467937707901)
--(axis cs:198,0.846791386604309)
--(axis cs:197,0.84673398733139)
--(axis cs:196,0.846785724163055)
--(axis cs:195,0.846786797046661)
--(axis cs:194,0.846773743629456)
--(axis cs:193,0.847030162811279)
--(axis cs:192,0.847123861312866)
--(axis cs:191,0.846954584121704)
--(axis cs:190,0.847127139568329)
--(axis cs:189,0.8467897772789)
--(axis cs:188,0.84671151638031)
--(axis cs:187,0.846796333789825)
--(axis cs:186,0.846607029438019)
--(axis cs:185,0.847023129463196)
--(axis cs:184,0.846518635749817)
--(axis cs:183,0.845923960208893)
--(axis cs:182,0.846509635448456)
--(axis cs:181,0.845651924610138)
--(axis cs:180,0.845116555690765)
--(axis cs:179,0.84419184923172)
--(axis cs:178,0.844061553478241)
--(axis cs:177,0.843631684780121)
--(axis cs:176,0.842732548713684)
--(axis cs:175,0.84178215265274)
--(axis cs:174,0.840353429317474)
--(axis cs:173,0.83966863155365)
--(axis cs:172,0.839814782142639)
--(axis cs:171,0.839493811130524)
--(axis cs:170,0.838151693344116)
--(axis cs:169,0.837291955947876)
--(axis cs:168,0.837461888790131)
--(axis cs:167,0.837193191051483)
--(axis cs:166,0.834761500358582)
--(axis cs:165,0.831899464130402)
--(axis cs:164,0.831302464008331)
--(axis cs:163,0.83033412694931)
--(axis cs:162,0.830839693546295)
--(axis cs:161,0.829750895500183)
--(axis cs:160,0.829594135284424)
--(axis cs:159,0.828413784503937)
--(axis cs:158,0.826724052429199)
--(axis cs:157,0.825435757637024)
--(axis cs:156,0.823779165744781)
--(axis cs:155,0.82184112071991)
--(axis cs:154,0.81982547044754)
--(axis cs:153,0.817080080509186)
--(axis cs:152,0.815779447555542)
--(axis cs:151,0.815272212028503)
--(axis cs:150,0.81330794095993)
--(axis cs:149,0.811551570892334)
--(axis cs:148,0.809448540210724)
--(axis cs:147,0.808754920959473)
--(axis cs:146,0.807179093360901)
--(axis cs:145,0.805829703807831)
--(axis cs:144,0.803033888339996)
--(axis cs:143,0.798999130725861)
--(axis cs:142,0.797121226787567)
--(axis cs:141,0.794657170772552)
--(axis cs:140,0.790386557579041)
--(axis cs:139,0.784464716911316)
--(axis cs:138,0.781547367572784)
--(axis cs:137,0.777015507221222)
--(axis cs:136,0.77321070432663)
--(axis cs:135,0.770083129405975)
--(axis cs:134,0.767224907875061)
--(axis cs:133,0.764355182647705)
--(axis cs:132,0.761943519115448)
--(axis cs:131,0.757885992527008)
--(axis cs:130,0.753034830093384)
--(axis cs:129,0.749720335006714)
--(axis cs:128,0.74576997756958)
--(axis cs:127,0.741164028644562)
--(axis cs:126,0.738868892192841)
--(axis cs:125,0.733977079391479)
--(axis cs:124,0.731776714324951)
--(axis cs:123,0.726279377937317)
--(axis cs:122,0.723422884941101)
--(axis cs:121,0.719235181808472)
--(axis cs:120,0.716196417808533)
--(axis cs:119,0.714162290096283)
--(axis cs:118,0.7113116979599)
--(axis cs:117,0.708691835403442)
--(axis cs:116,0.70649915933609)
--(axis cs:115,0.70187520980835)
--(axis cs:114,0.69782280921936)
--(axis cs:113,0.685865938663483)
--(axis cs:112,0.681017637252808)
--(axis cs:111,0.676583588123322)
--(axis cs:110,0.669316411018372)
--(axis cs:109,0.666494905948639)
--(axis cs:108,0.664393067359924)
--(axis cs:107,0.658689022064209)
--(axis cs:106,0.653401792049408)
--(axis cs:105,0.64769434928894)
--(axis cs:104,0.644635915756226)
--(axis cs:103,0.638013482093811)
--(axis cs:102,0.63305002450943)
--(axis cs:101,0.628198087215424)
--(axis cs:100,0.622325539588928)
--(axis cs:99,0.617976009845734)
--(axis cs:98,0.612689793109894)
--(axis cs:97,0.609328210353851)
--(axis cs:96,0.605642914772034)
--(axis cs:95,0.60041344165802)
--(axis cs:94,0.593858361244202)
--(axis cs:93,0.582814812660217)
--(axis cs:92,0.577622532844543)
--(axis cs:91,0.572645664215088)
--(axis cs:90,0.567286670207977)
--(axis cs:89,0.561116397380829)
--(axis cs:88,0.55748051404953)
--(axis cs:87,0.551245331764221)
--(axis cs:86,0.544812738895416)
--(axis cs:85,0.538038194179535)
--(axis cs:84,0.529870271682739)
--(axis cs:83,0.521049499511719)
--(axis cs:82,0.515108287334442)
--(axis cs:81,0.50913393497467)
--(axis cs:80,0.504023253917694)
--(axis cs:79,0.498269826173782)
--(axis cs:78,0.490750461816788)
--(axis cs:77,0.486158311367035)
--(axis cs:76,0.480365306138992)
--(axis cs:75,0.476165682077408)
--(axis cs:74,0.47125831246376)
--(axis cs:73,0.464835613965988)
--(axis cs:72,0.458442181348801)
--(axis cs:71,0.453307390213013)
--(axis cs:70,0.447235077619553)
--(axis cs:69,0.43706026673317)
--(axis cs:68,0.431224137544632)
--(axis cs:67,0.425211191177368)
--(axis cs:66,0.420223623514175)
--(axis cs:65,0.412651598453522)
--(axis cs:64,0.408274918794632)
--(axis cs:63,0.40422385931015)
--(axis cs:62,0.396414309740067)
--(axis cs:61,0.391007840633392)
--(axis cs:60,0.385036945343018)
--(axis cs:59,0.379631966352463)
--(axis cs:58,0.373698353767395)
--(axis cs:57,0.367884606122971)
--(axis cs:56,0.361716955900192)
--(axis cs:55,0.354446053504944)
--(axis cs:54,0.348437875509262)
--(axis cs:53,0.343210160732269)
--(axis cs:52,0.335179090499878)
--(axis cs:51,0.327897876501083)
--(axis cs:50,0.322779059410095)
--(axis cs:49,0.316824823617935)
--(axis cs:48,0.308210492134094)
--(axis cs:47,0.301749795675278)
--(axis cs:46,0.293303430080414)
--(axis cs:45,0.288172036409378)
--(axis cs:44,0.283155798912048)
--(axis cs:43,0.276744574308395)
--(axis cs:42,0.268907785415649)
--(axis cs:41,0.261793971061707)
--(axis cs:40,0.256969779729843)
--(axis cs:39,0.251716166734695)
--(axis cs:38,0.245069786906242)
--(axis cs:37,0.239399045705795)
--(axis cs:36,0.233400151133537)
--(axis cs:35,0.227715164422989)
--(axis cs:34,0.221850603818893)
--(axis cs:33,0.217402562499046)
--(axis cs:32,0.213138714432716)
--(axis cs:31,0.209566652774811)
--(axis cs:30,0.205649450421333)
--(axis cs:29,0.199642434716225)
--(axis cs:28,0.195675134658813)
--(axis cs:27,0.191677257418633)
--(axis cs:26,0.185890972614288)
--(axis cs:25,0.181569829583168)
--(axis cs:24,0.176038846373558)
--(axis cs:23,0.171224594116211)
--(axis cs:22,0.166335836052895)
--(axis cs:21,0.16249543428421)
--(axis cs:20,0.158669710159302)
--(axis cs:19,0.153812751173973)
--(axis cs:18,0.149838864803314)
--(axis cs:17,0.1459651440382)
--(axis cs:16,0.14230777323246)
--(axis cs:15,0.138148844242096)
--(axis cs:14,0.133734211325645)
--(axis cs:13,0.128646224737167)
--(axis cs:12,0.125075176358223)
--(axis cs:11,0.122498497366905)
--(axis cs:10,0.120117619633675)
--(axis cs:9,0.116091765463352)
--(axis cs:8,0.111795373260975)
--(axis cs:7,0.107968084514141)
--(axis cs:6,0.106361158192158)
--(axis cs:5,0.104640945792198)
--(axis cs:4,0.103715486824512)
--(axis cs:3,0.102317444980145)
--(axis cs:2,0.101229026913643)
--(axis cs:1,0.100937142968178)
--(axis cs:0,0.100422851741314)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0.101221472024918)
--(axis cs:0,0.10031882673502)
--(axis cs:1,0.100322246551514)
--(axis cs:2,0.10032357275486)
--(axis cs:3,0.100323162972927)
--(axis cs:4,0.100323714315891)
--(axis cs:5,0.10032407194376)
--(axis cs:6,0.100324735045433)
--(axis cs:7,0.100323639810085)
--(axis cs:8,0.100322753190994)
--(axis cs:9,0.100321523845196)
--(axis cs:10,0.100320816040039)
--(axis cs:11,0.100320391356945)
--(axis cs:12,0.10032045096159)
--(axis cs:13,0.100319683551788)
--(axis cs:14,0.100319266319275)
--(axis cs:15,0.10032007843256)
--(axis cs:16,0.100320391356945)
--(axis cs:17,0.100319877266884)
--(axis cs:18,0.10031995177269)
--(axis cs:19,0.100319623947144)
--(axis cs:20,0.1003188341856)
--(axis cs:21,0.100318551063538)
--(axis cs:22,0.100319087505341)
--(axis cs:23,0.100319549441338)
--(axis cs:24,0.100319556891918)
--(axis cs:25,0.10031919926405)
--(axis cs:26,0.100319758057594)
--(axis cs:27,0.100320674479008)
--(axis cs:28,0.100320592522621)
--(axis cs:29,0.1003208309412)
--(axis cs:30,0.100321061909199)
--(axis cs:31,0.1003248244524)
--(axis cs:32,0.100324362516403)
--(axis cs:33,0.100323349237442)
--(axis cs:34,0.100326411426067)
--(axis cs:35,0.100324057042599)
--(axis cs:36,0.100325770676136)
--(axis cs:37,0.100324295461178)
--(axis cs:38,0.100325152277946)
--(axis cs:39,0.100328855216503)
--(axis cs:40,0.100326247513294)
--(axis cs:41,0.100327059626579)
--(axis cs:42,0.10032581537962)
--(axis cs:43,0.100325986742973)
--(axis cs:44,0.100332707166672)
--(axis cs:45,0.100335173308849)
--(axis cs:46,0.100342303514481)
--(axis cs:47,0.10034067928791)
--(axis cs:48,0.100338280200958)
--(axis cs:49,0.100343629717827)
--(axis cs:50,0.10035116225481)
--(axis cs:51,0.100352890789509)
--(axis cs:52,0.100350640714169)
--(axis cs:53,0.100336685776711)
--(axis cs:54,0.100330092012882)
--(axis cs:55,0.100340038537979)
--(axis cs:56,0.100335687398911)
--(axis cs:57,0.100318066775799)
--(axis cs:58,0.10032207518816)
--(axis cs:59,0.100326888263226)
--(axis cs:60,0.10034091770649)
--(axis cs:61,0.100332580506802)
--(axis cs:62,0.100338719785213)
--(axis cs:63,0.100335039198399)
--(axis cs:64,0.100329577922821)
--(axis cs:65,0.100359097123146)
--(axis cs:66,0.100351646542549)
--(axis cs:67,0.100357808172703)
--(axis cs:68,0.100366361439228)
--(axis cs:69,0.100362561643124)
--(axis cs:70,0.100408114492893)
--(axis cs:71,0.100457981228828)
--(axis cs:72,0.100491590797901)
--(axis cs:73,0.100554764270782)
--(axis cs:74,0.100565247237682)
--(axis cs:75,0.100610718131065)
--(axis cs:76,0.100623674690723)
--(axis cs:77,0.100627392530441)
--(axis cs:78,0.100633777678013)
--(axis cs:79,0.100686356425285)
--(axis cs:80,0.100696384906769)
--(axis cs:81,0.100793041288853)
--(axis cs:82,0.10071437060833)
--(axis cs:83,0.100720949470997)
--(axis cs:84,0.100794985890388)
--(axis cs:85,0.100886270403862)
--(axis cs:86,0.101121440529823)
--(axis cs:87,0.101267516613007)
--(axis cs:88,0.101299896836281)
--(axis cs:89,0.101419426500797)
--(axis cs:90,0.1015879586339)
--(axis cs:91,0.101711302995682)
--(axis cs:92,0.101852625608444)
--(axis cs:93,0.101933553814888)
--(axis cs:94,0.102411933243275)
--(axis cs:95,0.102436475455761)
--(axis cs:96,0.102608382701874)
--(axis cs:97,0.102449618279934)
--(axis cs:98,0.102563261985779)
--(axis cs:99,0.102654866874218)
--(axis cs:100,0.102864861488342)
--(axis cs:101,0.102528862655163)
--(axis cs:102,0.10306416451931)
--(axis cs:103,0.102956563234329)
--(axis cs:104,0.102774597704411)
--(axis cs:105,0.102494433522224)
--(axis cs:106,0.102281682193279)
--(axis cs:107,0.103770524263382)
--(axis cs:108,0.104439787566662)
--(axis cs:109,0.104603826999664)
--(axis cs:110,0.10469912737608)
--(axis cs:111,0.104531303048134)
--(axis cs:112,0.104611895978451)
--(axis cs:113,0.105205371975899)
--(axis cs:114,0.106186248362064)
--(axis cs:115,0.106152512133121)
--(axis cs:116,0.108145490288734)
--(axis cs:117,0.108725339174271)
--(axis cs:118,0.108832687139511)
--(axis cs:119,0.108513385057449)
--(axis cs:120,0.109095834195614)
--(axis cs:121,0.109617739915848)
--(axis cs:122,0.11090412735939)
--(axis cs:123,0.113117031753063)
--(axis cs:124,0.115022413432598)
--(axis cs:125,0.114614464342594)
--(axis cs:126,0.114932775497437)
--(axis cs:127,0.115979708731174)
--(axis cs:128,0.115000002086163)
--(axis cs:129,0.114443391561508)
--(axis cs:130,0.114808656275272)
--(axis cs:131,0.115239098668098)
--(axis cs:132,0.115371771156788)
--(axis cs:133,0.115264162421227)
--(axis cs:134,0.115181758999825)
--(axis cs:135,0.114081688225269)
--(axis cs:136,0.113333284854889)
--(axis cs:137,0.112994030117989)
--(axis cs:138,0.113544933497906)
--(axis cs:139,0.112371236085892)
--(axis cs:140,0.115766242146492)
--(axis cs:141,0.116072073578835)
--(axis cs:142,0.115878082811832)
--(axis cs:143,0.116823367774487)
--(axis cs:144,0.118312038481236)
--(axis cs:145,0.119444884359837)
--(axis cs:146,0.120048381388187)
--(axis cs:147,0.120309486985207)
--(axis cs:148,0.121835574507713)
--(axis cs:149,0.121436424553394)
--(axis cs:150,0.121481418609619)
--(axis cs:151,0.120918042957783)
--(axis cs:152,0.119776248931885)
--(axis cs:153,0.121073096990585)
--(axis cs:154,0.121381230652332)
--(axis cs:155,0.121848374605179)
--(axis cs:156,0.122823089361191)
--(axis cs:157,0.123694866895676)
--(axis cs:158,0.123002372682095)
--(axis cs:159,0.123026967048645)
--(axis cs:160,0.122386649250984)
--(axis cs:161,0.12328714877367)
--(axis cs:162,0.123438559472561)
--(axis cs:163,0.123315699398518)
--(axis cs:164,0.123233243823051)
--(axis cs:165,0.123478971421719)
--(axis cs:166,0.123418889939785)
--(axis cs:167,0.123671762645245)
--(axis cs:168,0.124274514615536)
--(axis cs:169,0.124177701771259)
--(axis cs:170,0.124487809836864)
--(axis cs:171,0.124098986387253)
--(axis cs:172,0.124445222318172)
--(axis cs:173,0.125255301594734)
--(axis cs:174,0.125426515936852)
--(axis cs:175,0.126098871231079)
--(axis cs:176,0.125935673713684)
--(axis cs:177,0.125907808542252)
--(axis cs:178,0.126086801290512)
--(axis cs:179,0.126401230692863)
--(axis cs:180,0.126200214028358)
--(axis cs:181,0.126218602061272)
--(axis cs:182,0.126517727971077)
--(axis cs:183,0.126378536224365)
--(axis cs:184,0.126395136117935)
--(axis cs:185,0.126542374491692)
--(axis cs:186,0.126540586352348)
--(axis cs:187,0.126545429229736)
--(axis cs:188,0.126642227172852)
--(axis cs:189,0.12662073969841)
--(axis cs:190,0.126663982868195)
--(axis cs:191,0.126826673746109)
--(axis cs:192,0.126785039901733)
--(axis cs:193,0.126880213618279)
--(axis cs:194,0.126814723014832)
--(axis cs:195,0.12682817876339)
--(axis cs:196,0.126824632287025)
--(axis cs:197,0.126817941665649)
--(axis cs:198,0.126815542578697)
--(axis cs:199,0.126817762851715)
--(axis cs:199,0.141368508338928)
--(axis cs:199,0.141368508338928)
--(axis cs:198,0.141368165612221)
--(axis cs:197,0.141369298100471)
--(axis cs:196,0.141360312700272)
--(axis cs:195,0.141375705599785)
--(axis cs:194,0.141417786478996)
--(axis cs:193,0.141478091478348)
--(axis cs:192,0.141506105661392)
--(axis cs:191,0.141535267233849)
--(axis cs:190,0.141442894935608)
--(axis cs:189,0.141548648476601)
--(axis cs:188,0.14157822728157)
--(axis cs:187,0.141775622963905)
--(axis cs:186,0.141710072755814)
--(axis cs:185,0.141721531748772)
--(axis cs:184,0.141453564167023)
--(axis cs:183,0.141401886940002)
--(axis cs:182,0.141536429524422)
--(axis cs:181,0.141238287091255)
--(axis cs:180,0.142062842845917)
--(axis cs:179,0.142005741596222)
--(axis cs:178,0.142477303743362)
--(axis cs:177,0.142643854022026)
--(axis cs:176,0.14239513874054)
--(axis cs:175,0.142487227916718)
--(axis cs:174,0.142276510596275)
--(axis cs:173,0.142338961362839)
--(axis cs:172,0.142704397439957)
--(axis cs:171,0.143380180001259)
--(axis cs:170,0.143667623400688)
--(axis cs:169,0.143235668540001)
--(axis cs:168,0.142872199416161)
--(axis cs:167,0.143208742141724)
--(axis cs:166,0.143349274992943)
--(axis cs:165,0.14295919239521)
--(axis cs:164,0.141468673944473)
--(axis cs:163,0.141635745763779)
--(axis cs:162,0.140589520335197)
--(axis cs:161,0.140168830752373)
--(axis cs:160,0.13958740234375)
--(axis cs:159,0.138814046978951)
--(axis cs:158,0.137743756175041)
--(axis cs:157,0.137455075979233)
--(axis cs:156,0.137979045510292)
--(axis cs:155,0.136897936463356)
--(axis cs:154,0.136222466826439)
--(axis cs:153,0.136297345161438)
--(axis cs:152,0.13659904897213)
--(axis cs:151,0.136100247502327)
--(axis cs:150,0.136432006955147)
--(axis cs:149,0.134759619832039)
--(axis cs:148,0.134737402200699)
--(axis cs:147,0.134420856833458)
--(axis cs:146,0.13302606344223)
--(axis cs:145,0.132492229342461)
--(axis cs:144,0.131728917360306)
--(axis cs:143,0.132510036230087)
--(axis cs:142,0.132959067821503)
--(axis cs:141,0.132215484976768)
--(axis cs:140,0.129778876900673)
--(axis cs:139,0.129424586892128)
--(axis cs:138,0.129225820302963)
--(axis cs:137,0.127934888005257)
--(axis cs:136,0.125937297940254)
--(axis cs:135,0.124640457332134)
--(axis cs:134,0.123075157403946)
--(axis cs:133,0.123290985822678)
--(axis cs:132,0.123924382030964)
--(axis cs:131,0.12412067502737)
--(axis cs:130,0.123453952372074)
--(axis cs:129,0.124533444643021)
--(axis cs:128,0.124729879200459)
--(axis cs:127,0.12249955534935)
--(axis cs:126,0.121420241892338)
--(axis cs:125,0.120009332895279)
--(axis cs:124,0.118120364844799)
--(axis cs:123,0.115568950772285)
--(axis cs:122,0.115727171301842)
--(axis cs:121,0.113887898623943)
--(axis cs:120,0.112836740911007)
--(axis cs:119,0.111124590039253)
--(axis cs:118,0.1104886084795)
--(axis cs:117,0.109255351126194)
--(axis cs:116,0.109520450234413)
--(axis cs:115,0.109020039439201)
--(axis cs:114,0.109400637447834)
--(axis cs:113,0.109193310141563)
--(axis cs:112,0.108623042702675)
--(axis cs:111,0.10729867964983)
--(axis cs:110,0.107792481780052)
--(axis cs:109,0.106984332203865)
--(axis cs:108,0.107351921498775)
--(axis cs:107,0.106331780552864)
--(axis cs:106,0.105056032538414)
--(axis cs:105,0.105467081069946)
--(axis cs:104,0.105212345719337)
--(axis cs:103,0.105247102677822)
--(axis cs:102,0.10633460432291)
--(axis cs:101,0.106115870177746)
--(axis cs:100,0.105612277984619)
--(axis cs:99,0.105190746486187)
--(axis cs:98,0.105038367211819)
--(axis cs:97,0.105347782373428)
--(axis cs:96,0.104630276560783)
--(axis cs:95,0.104329831898212)
--(axis cs:94,0.104268454015255)
--(axis cs:93,0.103964291512966)
--(axis cs:92,0.103626646101475)
--(axis cs:91,0.103309519588947)
--(axis cs:90,0.102956883609295)
--(axis cs:89,0.102859422564507)
--(axis cs:88,0.102742627263069)
--(axis cs:87,0.102497190237045)
--(axis cs:86,0.102391116321087)
--(axis cs:85,0.102259524166584)
--(axis cs:84,0.102157332003117)
--(axis cs:83,0.102157525718212)
--(axis cs:82,0.102092020213604)
--(axis cs:81,0.10201483219862)
--(axis cs:80,0.102011330425739)
--(axis cs:79,0.101947635412216)
--(axis cs:78,0.10196366161108)
--(axis cs:77,0.101789392530918)
--(axis cs:76,0.101740606129169)
--(axis cs:75,0.101702287793159)
--(axis cs:74,0.101679973304272)
--(axis cs:73,0.101625442504883)
--(axis cs:72,0.101583398878574)
--(axis cs:71,0.101569719612598)
--(axis cs:70,0.101622670888901)
--(axis cs:69,0.101605653762817)
--(axis cs:68,0.101540967822075)
--(axis cs:67,0.10146602243185)
--(axis cs:66,0.101424232125282)
--(axis cs:65,0.101401045918465)
--(axis cs:64,0.101415976881981)
--(axis cs:63,0.101381674408913)
--(axis cs:62,0.101377286016941)
--(axis cs:61,0.101334199309349)
--(axis cs:60,0.101329565048218)
--(axis cs:59,0.101304411888123)
--(axis cs:58,0.101328454911709)
--(axis cs:57,0.101334638893604)
--(axis cs:56,0.101316474378109)
--(axis cs:55,0.101315818727016)
--(axis cs:54,0.101332060992718)
--(axis cs:53,0.101310551166534)
--(axis cs:52,0.101299241185188)
--(axis cs:51,0.101312316954136)
--(axis cs:50,0.101322866976261)
--(axis cs:49,0.101304441690445)
--(axis cs:48,0.101300373673439)
--(axis cs:47,0.101289324462414)
--(axis cs:46,0.101282805204391)
--(axis cs:45,0.101278103888035)
--(axis cs:44,0.101274542510509)
--(axis cs:43,0.101262748241425)
--(axis cs:42,0.101258911192417)
--(axis cs:41,0.101258642971516)
--(axis cs:40,0.101257845759392)
--(axis cs:39,0.101249277591705)
--(axis cs:38,0.101246140897274)
--(axis cs:37,0.101243019104004)
--(axis cs:36,0.101239949464798)
--(axis cs:35,0.101241990923882)
--(axis cs:34,0.101235285401344)
--(axis cs:33,0.101238459348679)
--(axis cs:32,0.101235494017601)
--(axis cs:31,0.101234644651413)
--(axis cs:30,0.101234413683414)
--(axis cs:29,0.101230897009373)
--(axis cs:28,0.101233176887035)
--(axis cs:27,0.101233527064323)
--(axis cs:26,0.101232208311558)
--(axis cs:25,0.101232163608074)
--(axis cs:24,0.101231634616852)
--(axis cs:23,0.101233884692192)
--(axis cs:22,0.10123673081398)
--(axis cs:21,0.101239927113056)
--(axis cs:20,0.101240016520023)
--(axis cs:19,0.101235553622246)
--(axis cs:18,0.101234294474125)
--(axis cs:17,0.101233102381229)
--(axis cs:16,0.101232409477234)
--(axis cs:15,0.101232014596462)
--(axis cs:14,0.101229220628738)
--(axis cs:13,0.101226858794689)
--(axis cs:12,0.101227216422558)
--(axis cs:11,0.101227186620235)
--(axis cs:10,0.101225800812244)
--(axis cs:9,0.101228840649128)
--(axis cs:8,0.101228892803192)
--(axis cs:7,0.10122637450695)
--(axis cs:6,0.101224087178707)
--(axis cs:5,0.101223304867744)
--(axis cs:4,0.101219616830349)
--(axis cs:3,0.101222716271877)
--(axis cs:2,0.101224035024643)
--(axis cs:1,0.101222105324268)
--(axis cs:0,0.101221472024918)
--cycle;

\addplot [color0]
table {%
0 0.10343499481678
1 0.106627404689789
2 0.10924331843853
3 0.113071441650391
4 0.116083197295666
5 0.119960218667984
6 0.124036282300949
7 0.12854315340519
8 0.133805423974991
9 0.138628646731377
10 0.144153475761414
11 0.149786740541458
12 0.154808849096298
13 0.16150389611721
14 0.168699577450752
15 0.173597067594528
16 0.18063747882843
17 0.187512516975403
18 0.195128351449966
19 0.201853647828102
20 0.208112746477127
21 0.215572237968445
22 0.222058117389679
23 0.229938387870789
24 0.236973643302917
25 0.244416773319244
26 0.251604318618774
27 0.258270442485809
28 0.264522969722748
29 0.272130638360977
30 0.280862927436829
31 0.287968963384628
32 0.296169102191925
33 0.304168462753296
34 0.311571180820465
35 0.319536477327347
36 0.327593505382538
37 0.336507827043533
38 0.344597727060318
39 0.352687537670135
40 0.360118210315704
41 0.367907285690308
42 0.376182913780212
43 0.385707378387451
44 0.393324673175812
45 0.40151458978653
46 0.409982740879059
47 0.419393479824066
48 0.427975684404373
49 0.43759748339653
50 0.445237398147583
51 0.453995108604431
52 0.462792873382568
53 0.470002770423889
54 0.479289770126343
55 0.486840844154358
56 0.495316833257675
57 0.502731382846832
58 0.511061429977417
59 0.520089983940125
60 0.52880585193634
61 0.536809921264648
62 0.545899391174316
63 0.554120481014252
64 0.562381029129028
65 0.569676041603088
66 0.57784104347229
67 0.584644079208374
68 0.591325402259827
69 0.599233269691467
70 0.609131574630737
71 0.616192519664764
72 0.624578237533569
73 0.63264012336731
74 0.640084326267242
75 0.649528622627258
76 0.655916154384613
77 0.663918733596802
78 0.673934698104858
79 0.682823896408081
80 0.690397381782532
81 0.697027802467346
82 0.704536914825439
83 0.712501525878906
84 0.721176624298096
85 0.730578660964966
86 0.7391117811203
87 0.747547268867493
88 0.754372775554657
89 0.761926412582397
90 0.769387364387512
91 0.777380049228668
92 0.784467220306396
93 0.793340444564819
94 0.802980542182922
95 0.810354471206665
96 0.81543231010437
97 0.821543455123901
98 0.827075600624084
99 0.832287907600403
100 0.837970733642578
101 0.845119714736938
102 0.850780487060547
103 0.855930030345917
104 0.862267971038818
105 0.867733478546143
106 0.875832438468933
107 0.882123351097107
108 0.88858550786972
109 0.893007218837738
110 0.898216545581818
111 0.904185891151428
112 0.909496903419495
113 0.914872050285339
114 0.921642065048218
115 0.928818106651306
116 0.934896945953369
117 0.939529955387115
118 0.945476651191711
119 0.950613617897034
120 0.954328894615173
121 0.9598548412323
122 0.964115023612976
123 0.967673659324646
124 0.97376149892807
125 0.978459179401398
126 0.983684420585632
127 0.98805832862854
128 0.991990864276886
129 0.996094524860382
130 1.00053405761719
131 1.0046443939209
132 1.00843679904938
133 1.01241302490234
134 1.0159946680069
135 1.0200366973877
136 1.02223968505859
137 1.02453565597534
138 1.0275444984436
139 1.02930903434753
140 1.03262400627136
141 1.0346360206604
142 1.03612589836121
143 1.03732824325562
144 1.04045116901398
145 1.0423492193222
146 1.04365158081055
147 1.04573035240173
148 1.0483250617981
149 1.04928076267242
150 1.05043971538544
151 1.05194211006165
152 1.05330336093903
153 1.05488705635071
154 1.05599856376648
155 1.05754065513611
156 1.05931568145752
157 1.06147408485413
158 1.06225848197937
159 1.0631628036499
160 1.06341648101807
161 1.06431031227112
162 1.0651068687439
163 1.06578493118286
164 1.06564939022064
165 1.06641483306885
166 1.06704163551331
167 1.0679829120636
168 1.0688169002533
169 1.06950950622559
170 1.06948935985565
171 1.07043385505676
172 1.07118880748749
173 1.0707620382309
174 1.07164788246155
175 1.0725531578064
176 1.07341527938843
177 1.07389044761658
178 1.07401752471924
179 1.07416474819183
180 1.07468342781067
181 1.07483053207397
182 1.07514214515686
183 1.07509088516235
184 1.07550501823425
185 1.07531380653381
186 1.07539677619934
187 1.07518339157104
188 1.07492828369141
189 1.07470297813416
190 1.07483422756195
191 1.0747287273407
192 1.0746603012085
193 1.07462620735168
194 1.07454633712769
195 1.0746636390686
196 1.07467198371887
197 1.07461822032928
198 1.07463657855988
199 1.07463908195496
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.100748494267464
1 0.10066893696785
2 0.100842602550983
3 0.101237252354622
4 0.101430967450142
5 0.102646395564079
6 0.103068217635155
7 0.104186654090881
8 0.105660825967789
9 0.106925681233406
10 0.108263090252876
11 0.109460160136223
12 0.111589632928371
13 0.114744305610657
14 0.118890807032585
15 0.121070444583893
16 0.124057270586491
17 0.126045927405357
18 0.129409894347191
19 0.131807595491409
20 0.13492639362812
21 0.136269107460976
22 0.139638304710388
23 0.142732053995132
24 0.146361470222473
25 0.150260835886002
26 0.154018595814705
27 0.15765942633152
28 0.160694569349289
29 0.163351237773895
30 0.165557354688644
31 0.16845178604126
32 0.171635806560516
33 0.173737943172455
34 0.17641082406044
35 0.179363071918488
36 0.181467205286026
37 0.185262829065323
38 0.189597442746162
39 0.193616807460785
40 0.196655362844467
41 0.199218153953552
42 0.202363818883896
43 0.206526055932045
44 0.210224181413651
45 0.21420019865036
46 0.216868460178375
47 0.220457702875137
48 0.224213391542435
49 0.22705902159214
50 0.230053469538689
51 0.233998447656631
52 0.238478302955627
53 0.242138683795929
54 0.245647102594376
55 0.249494448304176
56 0.25353217124939
57 0.256933331489563
58 0.259015560150146
59 0.262264311313629
60 0.26618766784668
61 0.270375967025757
62 0.274540960788727
63 0.278057128190994
64 0.278962969779968
65 0.282235145568848
66 0.286347150802612
67 0.28944718837738
68 0.293382942676544
69 0.29653000831604
70 0.301185578107834
71 0.303880631923676
72 0.306430160999298
73 0.311196208000183
74 0.314394295215607
75 0.318852335214615
76 0.321630775928497
77 0.326367020606995
78 0.331260502338409
79 0.335897862911224
80 0.33969259262085
81 0.342500567436218
82 0.345200896263123
83 0.349512457847595
84 0.354666709899902
85 0.358323067426682
86 0.36206179857254
87 0.365860641002655
88 0.369445323944092
89 0.372498512268066
90 0.375914514064789
91 0.378661096096039
92 0.38151615858078
93 0.384676963090897
94 0.388342201709747
95 0.391436398029327
96 0.393826305866241
97 0.396251291036606
98 0.398333609104156
99 0.400279462337494
100 0.40147852897644
101 0.404268115758896
102 0.407576113939285
103 0.410118848085403
104 0.41375744342804
105 0.41681444644928
106 0.421237230300903
107 0.42426609992981
108 0.426148384809494
109 0.428445816040039
110 0.430379092693329
111 0.432766616344452
112 0.435584962368011
113 0.438561916351318
114 0.441893100738525
115 0.444476068019867
116 0.447171807289124
117 0.447620987892151
118 0.450249224901199
119 0.451703608036041
120 0.452967286109924
121 0.455277323722839
122 0.457762360572815
123 0.459441006183624
124 0.460837721824646
125 0.462673544883728
126 0.463961392641068
127 0.466320306062698
128 0.467931270599365
129 0.469050705432892
130 0.471762329339981
131 0.473212897777557
132 0.475130051374435
133 0.476520359516144
134 0.477635681629181
135 0.480418503284454
136 0.481430441141129
137 0.48344498872757
138 0.485316216945648
139 0.487225592136383
140 0.490234732627869
141 0.490830421447754
142 0.492243200540543
143 0.493142455816269
144 0.494916558265686
145 0.494922697544098
146 0.495469331741333
147 0.496988624334335
148 0.498634576797485
149 0.499521642923355
150 0.500522255897522
151 0.500855922698975
152 0.502032697200775
153 0.502270698547363
154 0.503147006034851
155 0.504631876945496
156 0.504418790340424
157 0.505148768424988
158 0.506582498550415
159 0.50606381893158
160 0.507192850112915
161 0.508556365966797
162 0.508141875267029
163 0.509338021278381
164 0.509625554084778
165 0.510047435760498
166 0.511201202869415
167 0.511425912380219
168 0.512317776679993
169 0.512397170066833
170 0.512114644050598
171 0.512113630771637
172 0.511411368846893
173 0.512412309646606
174 0.512746334075928
175 0.513321995735168
176 0.513823866844177
177 0.514271438121796
178 0.514715313911438
179 0.514940500259399
180 0.515834808349609
181 0.515940189361572
182 0.515896856784821
183 0.516055345535278
184 0.516675233840942
185 0.517112970352173
186 0.517154812812805
187 0.516570031642914
188 0.516637563705444
189 0.516611039638519
190 0.516571521759033
191 0.516714811325073
192 0.51692533493042
193 0.516922950744629
194 0.517066657543182
195 0.517205536365509
196 0.517161011695862
197 0.517178297042847
198 0.517155230045319
199 0.517160713672638
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.0998958349227905
1 0.100218668580055
2 0.100508794188499
3 0.101304888725281
4 0.102183505892754
5 0.102859899401665
6 0.103976860642433
7 0.105278000235558
8 0.107447624206543
9 0.109962798655033
10 0.112642735242844
11 0.114731103181839
12 0.116586565971375
13 0.118941113352776
14 0.123092971742153
15 0.126127690076828
16 0.128844127058983
17 0.131994977593422
18 0.135870605707169
19 0.139156594872475
20 0.143437653779984
21 0.146840393543243
22 0.151066988706589
23 0.155156940221786
24 0.158909291028976
25 0.16348335146904
26 0.168539732694626
27 0.173920750617981
28 0.177652284502983
29 0.181968554854393
30 0.186669021844864
31 0.189838916063309
32 0.193688914179802
33 0.197170153260231
34 0.202367633581161
35 0.207761138677597
36 0.212419867515564
37 0.217946648597717
38 0.222857058048248
39 0.228270277380943
40 0.234327137470245
41 0.239076435565948
42 0.246557623147964
43 0.253814816474915
44 0.259358197450638
45 0.264406323432922
46 0.272518575191498
47 0.279051959514618
48 0.286047637462616
49 0.293748378753662
50 0.299057066440582
51 0.304893612861633
52 0.311087131500244
53 0.31794148683548
54 0.323873937129974
55 0.330259591341019
56 0.33589506149292
57 0.341315716505051
58 0.347268849611282
59 0.354005217552185
60 0.359743505716324
61 0.366103768348694
62 0.372113347053528
63 0.378680765628815
64 0.383835196495056
65 0.389783978462219
66 0.396377742290497
67 0.401070177555084
68 0.407021969556808
69 0.413270592689514
70 0.422625035047531
71 0.428184330463409
72 0.434999644756317
73 0.440805196762085
74 0.447396993637085
75 0.452928245067596
76 0.457359313964844
77 0.462207734584808
78 0.470559120178223
79 0.477293610572815
80 0.483458995819092
81 0.488823711872101
82 0.494259357452393
83 0.500851690769196
84 0.507514476776123
85 0.515019178390503
86 0.520815789699554
87 0.527107119560242
88 0.533436179161072
89 0.538052916526794
90 0.545036196708679
91 0.549898684024811
92 0.554562985897064
93 0.560364484786987
94 0.570125699043274
95 0.576859414577484
96 0.581874847412109
97 0.586426258087158
98 0.590151309967041
99 0.595108032226562
100 0.599423587322235
101 0.6041659116745
102 0.609116971492767
103 0.614496111869812
104 0.61996728181839
105 0.623716831207275
106 0.629207074642181
107 0.635004878044128
108 0.641127109527588
109 0.646183729171753
110 0.65108060836792
111 0.658157587051392
112 0.66313236951828
113 0.667890071868896
114 0.675378084182739
115 0.680754780769348
116 0.685728430747986
117 0.689447343349457
118 0.69506299495697
119 0.699984312057495
120 0.703199625015259
121 0.707749485969543
122 0.711036801338196
123 0.714318037033081
124 0.71963906288147
125 0.722338080406189
126 0.726946353912354
127 0.729572355747223
128 0.734400272369385
129 0.738001585006714
130 0.741982221603394
131 0.746485829353333
132 0.749659895896912
133 0.75365024805069
134 0.757933855056763
135 0.762287497520447
136 0.76487398147583
137 0.768562316894531
138 0.77302074432373
139 0.775798797607422
140 0.778945684432983
141 0.782391250133514
142 0.785021901130676
143 0.787343502044678
144 0.792624890804291
145 0.795365452766418
146 0.797682762145996
147 0.799941778182983
148 0.801925241947174
149 0.803974151611328
150 0.805959045886993
151 0.808204650878906
152 0.809564769268036
153 0.811097741127014
154 0.814126372337341
155 0.81570827960968
156 0.816936492919922
157 0.818908870220184
158 0.820197761058807
159 0.822265625
160 0.824186086654663
161 0.825197339057922
162 0.826220870018005
163 0.826598584651947
164 0.827790558338165
165 0.828784465789795
166 0.830887138843536
167 0.832279443740845
168 0.832760334014893
169 0.83367395401001
170 0.834275484085083
171 0.834186196327209
172 0.834846079349518
173 0.835260152816772
174 0.835676193237305
175 0.836595058441162
176 0.837449669837952
177 0.838439345359802
178 0.839063405990601
179 0.839799165725708
180 0.840390622615814
181 0.840635538101196
182 0.841306686401367
183 0.841203987598419
184 0.842207610607147
185 0.842759847640991
186 0.842800915241241
187 0.842737436294556
188 0.842831373214722
189 0.842599391937256
190 0.842752397060394
191 0.842457294464111
192 0.842679977416992
193 0.842717528343201
194 0.842620134353638
195 0.842628717422485
196 0.842718541622162
197 0.842785596847534
198 0.842836558818817
199 0.842840909957886
};
\addlegendentry{Normal}
\addplot [color3]
table {%
0 0.100770145654678
1 0.100772172212601
2 0.100773803889751
3 0.100772939622402
4 0.10077166557312
5 0.100773692131042
6 0.10077440738678
7 0.100775003433228
8 0.100775822997093
9 0.100775182247162
10 0.100773304700851
11 0.10077378898859
12 0.100773833692074
13 0.100773274898529
14 0.100774243474007
15 0.100776046514511
16 0.10077640414238
17 0.100776493549347
18 0.100777119398117
19 0.100777588784695
20 0.100779429078102
21 0.100779235363007
22 0.10077790915966
23 0.100776717066765
24 0.100775599479675
25 0.100775681436062
26 0.100775986909866
27 0.100777104496956
28 0.100776880979538
29 0.100775867700577
30 0.100777737796307
31 0.100779734551907
32 0.100779928267002
33 0.10078090429306
34 0.100780844688416
35 0.10078302025795
36 0.100782856345177
37 0.100783661007881
38 0.10078564286232
39 0.100789070129395
40 0.100792050361633
41 0.100792855024338
42 0.100792363286018
43 0.100794367492199
44 0.100803628563881
45 0.100806638598442
46 0.100812554359436
47 0.100814998149872
48 0.100819326937199
49 0.100824035704136
50 0.100837014615536
51 0.100832603871822
52 0.100824937224388
53 0.100823618471622
54 0.1008310765028
55 0.100827932357788
56 0.1008260846138
57 0.100826352834702
58 0.100825265049934
59 0.100815653800964
60 0.100835241377354
61 0.100833386182785
62 0.100858002901077
63 0.100858360528946
64 0.100872777402401
65 0.100880071520805
66 0.100887939333916
67 0.100911915302277
68 0.100953668355942
69 0.100984111428261
70 0.101015388965607
71 0.101013854146004
72 0.101037494838238
73 0.101090103387833
74 0.101122610270977
75 0.101156502962112
76 0.101182140409946
77 0.101208388805389
78 0.101298719644547
79 0.101316995918751
80 0.101353853940964
81 0.101403936743736
82 0.101403191685677
83 0.101439237594604
84 0.101476162672043
85 0.101572901010513
86 0.101756274700165
87 0.101882353425026
88 0.102021262049675
89 0.102139428257942
90 0.102272421121597
91 0.102510407567024
92 0.102739632129669
93 0.102948918938637
94 0.103340193629265
95 0.103383153676987
96 0.103619329631329
97 0.103898704051971
98 0.103800818324089
99 0.103922806680202
100 0.104238569736481
101 0.104322366416454
102 0.1046993881464
103 0.104101836681366
104 0.103993475437164
105 0.103980757296085
106 0.103668853640556
107 0.105051152408123
108 0.105895854532719
109 0.105794079601765
110 0.106245800852776
111 0.105914995074272
112 0.106617465615273
113 0.107199341058731
114 0.107793442904949
115 0.107586279511452
116 0.108832970261574
117 0.108990341424942
118 0.109660647809505
119 0.109818987548351
120 0.11096628755331
121 0.111752822995186
122 0.113315649330616
123 0.114342987537384
124 0.116571389138699
125 0.117311894893646
126 0.118176504969597
127 0.119239628314972
128 0.119864940643311
129 0.119488418102264
130 0.119131304323673
131 0.119679883122444
132 0.119648076593876
133 0.119277574121952
134 0.119128458201885
135 0.119361072778702
136 0.119635291397572
137 0.120464459061623
138 0.121385380625725
139 0.12089791148901
140 0.122772559523582
141 0.124143779277802
142 0.124418571591377
143 0.124666705727577
144 0.12502047419548
145 0.125968560576439
146 0.126537218689919
147 0.127365171909332
148 0.128286480903625
149 0.128098025918007
150 0.128956705331802
151 0.128509148955345
152 0.128187656402588
153 0.128685221076012
154 0.128801852464676
155 0.129373162984848
156 0.130401074886322
157 0.130574971437454
158 0.130373060703278
159 0.130920499563217
160 0.130987018346786
161 0.131727993488312
162 0.132014036178589
163 0.132475718855858
164 0.132350951433182
165 0.133219078183174
166 0.133384078741074
167 0.133440256118774
168 0.133573353290558
169 0.13370668888092
170 0.134077712893486
171 0.133739590644836
172 0.133574813604355
173 0.133797138929367
174 0.133851513266563
175 0.134293049573898
176 0.134165406227112
177 0.134275823831558
178 0.134282052516937
179 0.134203493595123
180 0.134131520986557
181 0.133728444576263
182 0.134027078747749
183 0.133890211582184
184 0.133924350142479
185 0.134131953120232
186 0.1341253221035
187 0.13416051864624
188 0.134110227227211
189 0.134084701538086
190 0.134053438901901
191 0.134180963039398
192 0.134145572781563
193 0.134179145097733
194 0.134116262197495
195 0.134101942181587
196 0.134092479944229
197 0.13409361243248
198 0.134091854095459
199 0.134093135595322
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/cifar_corr.tex <==
\begin{tikzpicture}[every plot/.append style={thick}]

\definecolor{color0}{rgb}{1,0.172549019607843,0}
\definecolor{color1}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}

\begin{axis}[
width=0.4\textwidth,
height=0.4\textwidth,
tick pos=both,
xmin=-0.95, xmax=20.05,
xtick style={color=black},
xtick={0, 19},
xticklabels={Low, High},
ymin=-0.95, ymax=20.05,
ytick style={color=black},
ytick={0,19},
yticklabels={Low, High},
xlabel=Predicted Task Complexity,
ylabel=GT Task Complexity,
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 15
1 2
2 1
3 8
4 11
5 19
6 0
7 4
8 5
9 9
10 3
11 10
12 7
13 13
14 16
15 17
16 12
17 6
18 18
19 14
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0
1 1
2 2
3 9
4 12
5 4
6 8
7 6
8 14
9 3
10 13
11 10
12 5
13 15
14 7
15 17
16 16
17 18
18 11
19 19
};
\addplot [color1]
table {%
0 15
1 2
2 1
3 8
4 11
5 19
6 0
7 4
8 5
9 9
10 3
11 10
12 7
13 13
14 16
15 17
16 12
17 6
18 18
19 14
};
\addplot [color0]
table {%
0 0
1 1
2 2
3 9
4 12
5 4
6 8
7 6
8 14
9 3
10 13
11 10
12 5
13 15
14 7
15 17
16 16
17 18
18 11
19 19
};

\end{axis}

\end{tikzpicture}


==> images/direct.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0862594056874514, ymax=0.414949681982398,
ytick style={color=black}
]
\addplot [color0]
table {%
0 0.101199872791767
1 0.101623997092247
2 0.101595059037209
3 0.102597288787365
4 0.10289727896452
5 0.103470988571644
6 0.104524031281471
7 0.105527475476265
8 0.106027148663998
9 0.108347453176975
10 0.10886200517416
11 0.109401844441891
12 0.110576428472996
13 0.112733632326126
14 0.11420951038599
15 0.115898124873638
16 0.117892205715179
17 0.120204947888851
18 0.122602105140686
19 0.12558114528656
20 0.128036692738533
21 0.129933506250381
22 0.131929278373718
23 0.133269101381302
24 0.135277315974236
25 0.136027470231056
26 0.139105960726738
27 0.142100244760513
28 0.14335261285305
29 0.144561991095543
30 0.146453768014908
31 0.149624064564705
32 0.152220338582993
33 0.155422732234001
34 0.157031282782555
35 0.158689826726913
36 0.160156279802322
37 0.162753224372864
38 0.164721474051476
39 0.16717803478241
40 0.169115871191025
41 0.170528411865234
42 0.17208556830883
43 0.173350989818573
44 0.174093037843704
45 0.176418721675873
46 0.177874609827995
47 0.178851127624512
48 0.180109798908234
49 0.181779414415359
50 0.183255061507225
51 0.184627994894981
52 0.186832308769226
53 0.188628181815147
54 0.190558612346649
55 0.191676884889603
56 0.192931056022644
57 0.194556847214699
58 0.195641368627548
59 0.198011592030525
60 0.1988745033741
61 0.199630662798882
62 0.201242431998253
63 0.202683046460152
64 0.204723179340363
65 0.206780046224594
66 0.208166390657425
67 0.209332481026649
68 0.210508987307549
69 0.211335986852646
70 0.212308257818222
71 0.213654518127441
72 0.215394884347916
73 0.216972276568413
74 0.218719407916069
75 0.219847023487091
76 0.221186712384224
77 0.222565412521362
78 0.224643215537071
79 0.226521909236908
80 0.227774053812027
81 0.229528695344925
82 0.230243787169456
83 0.231257915496826
84 0.232592418789864
85 0.233287408947945
86 0.233705535531044
87 0.234821334481239
88 0.235204473137856
89 0.235545247793198
90 0.236173465847969
91 0.236843809485435
92 0.237688526511192
93 0.238387241959572
94 0.239362686872482
95 0.240176156163216
96 0.24115777015686
97 0.242523238062859
98 0.24289046227932
99 0.243341848254204
100 0.243943601846695
101 0.244660958647728
102 0.245509713888168
103 0.246433407068253
104 0.247345626354218
105 0.247954919934273
106 0.248943775892258
107 0.249475404620171
108 0.250319242477417
109 0.251238971948624
110 0.251851737499237
111 0.252733051776886
112 0.253169029951096
113 0.253952115774155
114 0.25474014878273
115 0.255632489919662
116 0.256423771381378
117 0.257294237613678
118 0.258053511381149
119 0.259151250123978
120 0.259359747171402
121 0.259997814893723
122 0.260318577289581
123 0.260858803987503
124 0.261646270751953
125 0.262372046709061
126 0.262912392616272
127 0.263480991125107
128 0.26406592130661
129 0.264426797628403
130 0.264968544244766
131 0.26554611325264
132 0.265917927026749
133 0.266199499368668
134 0.266445904970169
135 0.267060071229935
136 0.26746141910553
137 0.267784982919693
138 0.268333852291107
139 0.268381655216217
140 0.268718212842941
141 0.269095212221146
142 0.269144326448441
143 0.269341349601746
144 0.269951522350311
145 0.270334750413895
146 0.270612776279449
147 0.270855575799942
148 0.271036624908447
149 0.271260112524033
150 0.271437764167786
151 0.271584510803223
152 0.27184197306633
153 0.272023439407349
154 0.272215038537979
155 0.272284001111984
156 0.272369474172592
157 0.27238205075264
158 0.272503763437271
159 0.272627592086792
160 0.272752791643143
161 0.272819072008133
162 0.272822290658951
163 0.27283102273941
164 0.27287945151329
165 0.272817313671112
166 0.272761642932892
167 0.272824704647064
168 0.272926568984985
169 0.273032784461975
170 0.273031115531921
171 0.273017168045044
172 0.273052990436554
173 0.273020923137665
174 0.273065805435181
175 0.273119032382965
176 0.273151576519012
177 0.27315816283226
178 0.273134887218475
179 0.273174971342087
180 0.273160845041275
181 0.273177117109299
182 0.27320584654808
183 0.273223698139191
184 0.273207277059555
185 0.273216158151627
186 0.273228228092194
187 0.273229628801346
188 0.2732293009758
189 0.273239254951477
190 0.27323842048645
191 0.273239612579346
192 0.273242294788361
193 0.273242831230164
194 0.273242026567459
195 0.273245573043823
196 0.273244559764862
197 0.273244827985764
198 0.273244947195053
199 0.273244976997375
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.110932931303978
1 0.112034119665623
2 0.111928507685661
3 0.113031193614006
4 0.111786879599094
5 0.112978652119637
6 0.113512068986893
7 0.113425023853779
8 0.112282581627369
9 0.1128945723176
10 0.115044325590134
11 0.116753526031971
12 0.118233375251293
13 0.119864702224731
14 0.123863965272903
15 0.123477883636951
16 0.12580132484436
17 0.130035132169724
18 0.132965356111526
19 0.137861728668213
20 0.144672617316246
21 0.145996794104576
22 0.150237068533897
23 0.155429348349571
24 0.159691005945206
25 0.164861038327217
26 0.169123992323875
27 0.174076914787292
28 0.177868917584419
29 0.180813178420067
30 0.184606075286865
31 0.189068168401718
32 0.190807238221169
33 0.194859966635704
34 0.198846951127052
35 0.201707929372787
36 0.204352542757988
37 0.208414629101753
38 0.212914764881134
39 0.21456278860569
40 0.219595342874527
41 0.223179340362549
42 0.22453385591507
43 0.22797217965126
44 0.233200937509537
45 0.236123695969582
46 0.239164918661118
47 0.24337549507618
48 0.24406261742115
49 0.245165273547173
50 0.248353645205498
51 0.252585917711258
52 0.255338698625565
53 0.259639114141464
54 0.259842425584793
55 0.260871171951294
56 0.262700915336609
57 0.266104519367218
58 0.269568026065826
59 0.270720064640045
60 0.271919697523117
61 0.274859309196472
62 0.277511596679688
63 0.28181579709053
64 0.283857822418213
65 0.284953773021698
66 0.286013662815094
67 0.285794198513031
68 0.287540823221207
69 0.289154142141342
70 0.289967954158783
71 0.292467325925827
72 0.293905645608902
73 0.295970916748047
74 0.297614336013794
75 0.301838666200638
76 0.304334551095963
77 0.307175636291504
78 0.310083955526352
79 0.312112241983414
80 0.313505530357361
81 0.316665917634964
82 0.318164855241776
83 0.319625556468964
84 0.321043759584427
85 0.322974413633347
86 0.324056446552277
87 0.326303750276566
88 0.32773357629776
89 0.329749792814255
90 0.331448346376419
91 0.331944435834885
92 0.333534449338913
93 0.335268020629883
94 0.337033748626709
95 0.338510900735855
96 0.340685904026031
97 0.342935740947723
98 0.343433648347855
99 0.344940423965454
100 0.346441060304642
101 0.347844004631042
102 0.349253356456757
103 0.350596010684967
104 0.350729554891586
105 0.351995676755905
106 0.352678835391998
107 0.353576898574829
108 0.355388432741165
109 0.356512039899826
110 0.357942461967468
111 0.359530001878738
112 0.360952585935593
113 0.36135596036911
114 0.363065749406815
115 0.364622294902802
116 0.366135388612747
117 0.368108183145523
118 0.370222955942154
119 0.371806055307388
120 0.371979594230652
121 0.371797233819962
122 0.372878193855286
123 0.37407186627388
124 0.375883996486664
125 0.376980572938919
126 0.377794474363327
127 0.379284709692001
128 0.380193054676056
129 0.381652802228928
130 0.382607102394104
131 0.383283734321594
132 0.385115325450897
133 0.386218994855881
134 0.386653989553452
135 0.387258678674698
136 0.387258976697922
137 0.388095587491989
138 0.389226913452148
139 0.389506608247757
140 0.389604330062866
141 0.390082061290741
142 0.390376418828964
143 0.391823709011078
144 0.392658233642578
145 0.393142193555832
146 0.393948525190353
147 0.394041329622269
148 0.394517511129379
149 0.394870460033417
150 0.395700097084045
151 0.39568093419075
152 0.396046251058578
153 0.396456360816956
154 0.39698314666748
155 0.39728918671608
156 0.397788107395172
157 0.397882342338562
158 0.398348897695541
159 0.398483961820602
160 0.398662805557251
161 0.398769170045853
162 0.398729830980301
163 0.39904460310936
164 0.399292767047882
165 0.399384528398514
166 0.399476766586304
167 0.399560928344727
168 0.399630963802338
169 0.39970076084137
170 0.399671822786331
171 0.399574756622314
172 0.399672538042068
173 0.399782866239548
174 0.399918854236603
175 0.399872392416
176 0.399919092655182
177 0.399920731782913
178 0.39997473359108
179 0.399914085865021
180 0.399946212768555
181 0.39994204044342
182 0.399910271167755
183 0.399962902069092
184 0.399986803531647
185 0.400009214878082
186 0.399955064058304
187 0.399964272975922
188 0.399973541498184
189 0.399984270334244
190 0.399982482194901
191 0.399975419044495
192 0.399967879056931
193 0.399973422288895
194 0.399973213672638
195 0.399979084730148
196 0.399978011846542
197 0.399979025125504
198 0.399979203939438
199 0.399979144334793
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.101249493658543
1 0.101521506905556
2 0.101655758917332
3 0.102247029542923
4 0.102222181856632
5 0.102373190224171
6 0.103054009377956
7 0.103770017623901
8 0.103840410709381
9 0.104515172541142
10 0.104905717074871
11 0.105497390031815
12 0.106397606432438
13 0.107214979827404
14 0.107953369617462
15 0.10858441144228
16 0.109096333384514
17 0.110118359327316
18 0.1114267334342
19 0.112321019172668
20 0.113495439291
21 0.11384841799736
22 0.114943377673626
23 0.115887150168419
24 0.116784878075123
25 0.117091208696365
26 0.118424415588379
27 0.118667103350163
28 0.119020484387875
29 0.119396902620792
30 0.11961604654789
31 0.121331408619881
32 0.121380850672722
33 0.122372411191463
34 0.122749492526054
35 0.123116552829742
36 0.123636797070503
37 0.124317571520805
38 0.125073030591011
39 0.125634118914604
40 0.126550987362862
41 0.126731976866722
42 0.127185553312302
43 0.12769615650177
44 0.128241449594498
45 0.128841668367386
46 0.12912954390049
47 0.12950773537159
48 0.129880174994469
49 0.1306192278862
50 0.13129061460495
51 0.131691515445709
52 0.1322291046381
53 0.133114382624626
54 0.1340621560812
55 0.13470470905304
56 0.135197013616562
57 0.135629206895828
58 0.135875374078751
59 0.136771738529205
60 0.137350454926491
61 0.13792373239994
62 0.1385108679533
63 0.139197945594788
64 0.139696225523949
65 0.140254110097885
66 0.140872329473495
67 0.141238018870354
68 0.141591787338257
69 0.142116189002991
70 0.142358601093292
71 0.143164843320847
72 0.143687471747398
73 0.143912807106972
74 0.144332647323608
75 0.144785389304161
76 0.145318016409874
77 0.145714849233627
78 0.146584674715996
79 0.147085070610046
80 0.147224768996239
81 0.147769644856453
82 0.14808714389801
83 0.148686200380325
84 0.148980289697647
85 0.149580165743828
86 0.150081843137741
87 0.150795385241508
88 0.151041954755783
89 0.151343390345573
90 0.151622653007507
91 0.151888594031334
92 0.152103558182716
93 0.152216851711273
94 0.152777627110481
95 0.153141140937805
96 0.153666481375694
97 0.153861209750175
98 0.154250606894493
99 0.154580920934677
100 0.154887959361076
101 0.155147925019264
102 0.155430123209953
103 0.155760079622269
104 0.156118959188461
105 0.156384289264679
106 0.156686753034592
107 0.15700851380825
108 0.157228380441666
109 0.157459601759911
110 0.157724753022194
111 0.157794743776321
112 0.15784278512001
113 0.158095464110374
114 0.158304914832115
115 0.158439084887505
116 0.158706307411194
117 0.158844739198685
118 0.159181952476501
119 0.159412503242493
120 0.159555375576019
121 0.159536853432655
122 0.159700155258179
123 0.159813523292542
124 0.160023331642151
125 0.160212978720665
126 0.160434275865555
127 0.160526663064957
128 0.160641685128212
129 0.160913959145546
130 0.161016657948494
131 0.161195024847984
132 0.161293134093285
133 0.16137358546257
134 0.161483958363533
135 0.161632791161537
136 0.161547377705574
137 0.161731615662575
138 0.161861926317215
139 0.161965414881706
140 0.161946445703506
141 0.161973059177399
142 0.161976560950279
143 0.161968782544136
144 0.16215218603611
145 0.162131249904633
146 0.162172868847847
147 0.162211194634438
148 0.162263974547386
149 0.162423476576805
150 0.162522569298744
151 0.162526905536652
152 0.162581473588943
153 0.162639662623405
154 0.162661463022232
155 0.162661671638489
156 0.162698999047279
157 0.162755593657494
158 0.16281795501709
159 0.162901327013969
160 0.162906244397163
161 0.162939980626106
162 0.162963390350342
163 0.162955641746521
164 0.162995338439941
165 0.162985771894455
166 0.163010612130165
167 0.16303376853466
168 0.16305410861969
169 0.163087338209152
170 0.163101255893707
171 0.163101002573967
172 0.163108348846436
173 0.163112670183182
174 0.163129284977913
175 0.163140460848808
176 0.16315583884716
177 0.163142159581184
178 0.163155645132065
179 0.163172021508217
180 0.163175716996193
181 0.16318815946579
182 0.163191214203835
183 0.163189113140106
184 0.163190454244614
185 0.16318941116333
186 0.163184940814972
187 0.163186699151993
188 0.163188263773918
189 0.163188934326172
190 0.163187429308891
191 0.163187429308891
192 0.163188755512238
193 0.16318953037262
194 0.163190558552742
195 0.163190722465515
196 0.163190886378288
197 0.163190826773643
198 0.163190841674805
199 0.163190841674805
};
\addlegendentry{Normal}
\end{axis}

\end{tikzpicture}


==> images/direct_diff.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    tick align=outside,
    xtick pos=bottom,
    ytick pos=left,
    width=1.2\textwidth,
    height=0.7\textwidth,
    ymin=-0.01, ymax=0.105,
    ytick={0, 0.05,0.10},
    yticklabels={0, 0.05, 0.10},
    xtick={0, 1, 2, 3},
    xticklabels={Sem. Seg., Depth, Normal, Noise},
]
\path [draw=black, thick]
(axis cs:0,0.000928625464439392)
--(axis cs:0,0.0488556623458862);

\path [draw=black, thick]
(axis cs:1,4.99486923217773e-05)
--(axis cs:1,0.0114359855651855);

\path [draw=black, thick]
(axis cs:2,8.55326652526855e-05)
--(axis cs:2,0.0803462266921997);

\path [draw=black, thick]
(axis cs:3,2.01016664505005e-05)
--(axis cs:3,0.0227957665920258);

\path [draw=black, thick]
(axis cs:0,0.000928625464439392)
--(axis cs:0,0.0488556623458862);

\path [draw=black, thick]
(axis cs:1,4.99486923217773e-05)
--(axis cs:1,0.0114359855651855);

\path [draw=black, thick]
(axis cs:2,8.55326652526855e-05)
--(axis cs:2,0.0803462266921997);

\path [draw=black, thick]
(axis cs:3,2.01016664505005e-05)
--(axis cs:3,0.0227957665920258);

\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.000928625464439392
1 4.99486923217773e-05
2 8.55326652526855e-05
3 2.01016664505005e-05
};
\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.0488556623458862
1 0.0114359855651855
2 0.0803462266921997
3 0.0227957665920258
};
\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.000928625464439392
1 4.99486923217773e-05
2 8.55326652526855e-05
3 2.01016664505005e-05
};
\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.0488556623458862
1 0.0114359855651855
2 0.0803462266921997
3 0.0227957665920258
};

\addplot [thick, color2, mark=-, mark size=12.5, mark options={solid,draw=color1}, only marks]
table {%
0 0.0303265620023012
1 0.00506739038974047
2 0.0375690460205078
3 0.00956906657665968
};
\end{axis}

\end{tikzpicture}


==> images/no_direct.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\)
},
y grid style={white!69.0196078431373!black},
ymin=0.0854538675397634, ymax=0.4328045476228,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\),
  \(\displaystyle {0.35}\),
  \(\displaystyle {0.40}\),
  \(\displaystyle {0.45}\)
}
]
\addplot [color0]
table {%
0 0.101242534816265
1 0.102047733962536
2 0.101978927850723
3 0.101749494671822
4 0.101889945566654
5 0.102984592318535
6 0.103788301348686
7 0.10462449491024
8 0.104804828763008
9 0.10665237903595
10 0.10795771330595
11 0.107843197882175
12 0.109040983021259
13 0.110925003886223
14 0.112774074077606
15 0.115536235272884
16 0.117328315973282
17 0.120878703892231
18 0.123435579240322
19 0.127573803067207
20 0.131729036569595
21 0.134594649076462
22 0.137950167059898
23 0.14054474234581
24 0.142339631915092
25 0.144293740391731
26 0.146402597427368
27 0.148542627692223
28 0.150856554508209
29 0.155108794569969
30 0.156407788395882
31 0.159984186291695
32 0.162374779582024
33 0.165981471538544
34 0.16796438395977
35 0.171081647276878
36 0.17261865735054
37 0.176077917218208
38 0.178631275892258
39 0.180543899536133
40 0.182094067335129
41 0.184464767575264
42 0.186288610100746
43 0.188670307397842
44 0.191206753253937
45 0.194519177079201
46 0.196089193224907
47 0.197452634572983
48 0.198682576417923
49 0.200205311179161
50 0.201397448778152
51 0.203553736209869
52 0.206016898155212
53 0.207515358924866
54 0.208898544311523
55 0.209617748856544
56 0.211687222123146
57 0.21297724545002
58 0.214098453521729
59 0.216345503926277
60 0.217643201351166
61 0.219208300113678
62 0.220160767436028
63 0.222000390291214
64 0.223980218172073
65 0.225834295153618
66 0.226870536804199
67 0.2272959202528
68 0.22842438519001
69 0.229318350553513
70 0.230709403753281
71 0.231673493981361
72 0.232595473527908
73 0.233947798609734
74 0.235469192266464
75 0.236745581030846
76 0.238174691796303
77 0.239208146929741
78 0.241612106561661
79 0.242673605680466
80 0.243600398302078
81 0.245153248310089
82 0.245889648795128
83 0.247068047523499
84 0.247914925217628
85 0.249476313591003
86 0.249984934926033
87 0.251381903886795
88 0.252144008874893
89 0.253129303455353
90 0.253782659769058
91 0.254950881004333
92 0.255831956863403
93 0.256603688001633
94 0.257150709629059
95 0.257599085569382
96 0.258551359176636
97 0.259809076786041
98 0.260628521442413
99 0.261360198259354
100 0.261913418769836
101 0.262726336717606
102 0.26346942782402
103 0.264423668384552
104 0.265321165323257
105 0.266549497842789
106 0.267160683870316
107 0.26770892739296
108 0.268682658672333
109 0.269268661737442
110 0.269990026950836
111 0.270545333623886
112 0.271076291799545
113 0.271684646606445
114 0.272756934165955
115 0.273277938365936
116 0.273904472589493
117 0.274634301662445
118 0.275417059659958
119 0.276284277439117
120 0.276191622018814
121 0.276545435190201
122 0.276635706424713
123 0.277194440364838
124 0.277865767478943
125 0.278387099504471
126 0.278646558523178
127 0.279403269290924
128 0.280208945274353
129 0.280441492795944
130 0.281028747558594
131 0.281627386808395
132 0.281895995140076
133 0.282143324613571
134 0.282534182071686
135 0.28301602602005
136 0.283363670110703
137 0.283683478832245
138 0.284068375825882
139 0.284140318632126
140 0.284461855888367
141 0.284904688596725
142 0.285075277090073
143 0.285259544849396
144 0.285664737224579
145 0.285828083753586
146 0.286089092493057
147 0.28618535399437
148 0.286378711462021
149 0.286661714315414
150 0.286793947219849
151 0.286857396364212
152 0.287095785140991
153 0.287176698446274
154 0.287286400794983
155 0.287420898675919
156 0.287472039461136
157 0.287594795227051
158 0.287569314241409
159 0.287726581096649
160 0.287927001714706
161 0.288074046373367
162 0.288075774908066
163 0.288049012422562
164 0.288094609975815
165 0.288203418254852
166 0.288173735141754
167 0.288155198097229
168 0.288217306137085
169 0.288314402103424
170 0.288354396820068
171 0.288360625505447
172 0.288305461406708
173 0.288265258073807
174 0.28828176856041
175 0.28820526599884
176 0.288227945566177
177 0.288255989551544
178 0.288237005472183
179 0.288254588842392
180 0.288219839334488
181 0.288245320320129
182 0.288266599178314
183 0.288263946771622
184 0.288254886865616
185 0.288264632225037
186 0.288269460201263
187 0.288254827260971
188 0.288250774145126
189 0.288250476121902
190 0.288246482610703
191 0.288245856761932
192 0.288248300552368
193 0.288249224424362
194 0.288248717784882
195 0.288248360157013
196 0.288247853517532
197 0.288248389959335
198 0.288248389959335
199 0.288248389959335
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 0.111341319978237
1 0.112412877380848
2 0.113137789070606
3 0.10934890806675
4 0.108138054609299
5 0.108578093349934
6 0.109859853982925
7 0.109992071986198
8 0.109033942222595
9 0.109877482056618
10 0.112040407955647
11 0.113988623023033
12 0.116014786064625
13 0.119392357766628
14 0.124035395681858
15 0.12561246752739
16 0.128346011042595
17 0.133531734347343
18 0.133550375699997
19 0.134465202689171
20 0.14496985077858
21 0.144689947366714
22 0.147971242666245
23 0.155796691775322
24 0.159907534718513
25 0.167343854904175
26 0.170927867293358
27 0.176223069429398
28 0.17785918712616
29 0.18386422097683
30 0.187779098749161
31 0.195152923464775
32 0.196823328733444
33 0.203127264976501
34 0.20883221924305
35 0.213404402136803
36 0.217512354254723
37 0.224169865250587
38 0.230212539434433
39 0.232867330312729
40 0.236361280083656
41 0.242304340004921
42 0.243988826870918
43 0.244993016123772
44 0.248630180954933
45 0.250041574239731
46 0.253923624753952
47 0.259055644273758
48 0.261340141296387
49 0.26528126001358
50 0.267882734537125
51 0.271406501531601
52 0.273328542709351
53 0.277041465044022
54 0.27846547961235
55 0.279365926980972
56 0.28172242641449
57 0.284335553646088
58 0.285958111286163
59 0.288471698760986
60 0.28968870639801
61 0.293193787336349
62 0.29682993888855
63 0.301171064376831
64 0.304377645254135
65 0.307622015476227
66 0.30748376250267
67 0.306432545185089
68 0.310112863779068
69 0.3131183385849
70 0.315276861190796
71 0.319482266902924
72 0.3209488093853
73 0.324267119169235
74 0.32728773355484
75 0.331061959266663
76 0.333120465278625
77 0.336293667554855
78 0.338033854961395
79 0.341060400009155
80 0.342191189527512
81 0.344625324010849
82 0.346208810806274
83 0.347485512495041
84 0.349557250738144
85 0.351867467164993
86 0.353822648525238
87 0.356554925441742
88 0.358624935150146
89 0.360429704189301
90 0.361503660678864
91 0.363549441099167
92 0.364594578742981
93 0.365149945020676
94 0.366167604923248
95 0.367984175682068
96 0.369817197322845
97 0.371543377637863
98 0.371711224317551
99 0.372644335031509
100 0.373701125383377
101 0.374970018863678
102 0.376661092042923
103 0.37835830450058
104 0.379541099071503
105 0.38111400604248
106 0.381437182426453
107 0.38259157538414
108 0.384613633155823
109 0.385290622711182
110 0.385967135429382
111 0.38781675696373
112 0.388670653104782
113 0.389108061790466
114 0.390571117401123
115 0.392080068588257
116 0.393594086170197
117 0.395384132862091
118 0.396932542324066
119 0.397945672273636
120 0.398240864276886
121 0.398156762123108
122 0.399399876594543
123 0.400468736886978
124 0.40144756436348
125 0.402445673942566
126 0.402678161859512
127 0.40328586101532
128 0.403534591197968
129 0.40410241484642
130 0.404904514551163
131 0.405527740716934
132 0.40623551607132
133 0.406850576400757
134 0.407055348157883
135 0.407648921012878
136 0.407705426216125
137 0.408427447080612
138 0.408923596143723
139 0.409292340278625
140 0.40944030880928
141 0.410026550292969
142 0.41020542383194
143 0.411339193582535
144 0.412297576665878
145 0.412238985300064
146 0.41288635134697
147 0.413047790527344
148 0.413095831871033
149 0.413496792316437
150 0.413843512535095
151 0.413785666227341
152 0.414325594902039
153 0.414602488279343
154 0.414816856384277
155 0.414954900741577
156 0.415286868810654
157 0.415281802415848
158 0.41557303071022
159 0.415837824344635
160 0.415905475616455
161 0.416122704744339
162 0.416153401136398
163 0.41619399189949
164 0.416388064622879
165 0.416391968727112
166 0.416254788637161
167 0.416373044252396
168 0.416474789381027
169 0.416583329439163
170 0.416717350482941
171 0.416776418685913
172 0.416817158460617
173 0.416816234588623
174 0.416905671358109
175 0.416837573051453
176 0.416864007711411
177 0.416826665401459
178 0.416904211044312
179 0.41690593957901
180 0.416952967643738
181 0.416980504989624
182 0.416974753141403
183 0.416983336210251
184 0.416987627744675
185 0.416999578475952
186 0.416965574026108
187 0.416972756385803
188 0.416990101337433
189 0.417001187801361
190 0.417005300521851
191 0.416999220848083
192 0.416997075080872
193 0.41700604557991
194 0.417012900114059
195 0.417015880346298
196 0.417014241218567
197 0.417015016078949
198 0.417014896869659
199 0.417014837265015
};
\addlegendentry{Depth}
\addplot [color2]
table {%
0 0.102338306605816
1 0.102581679821014
2 0.104065977036953
3 0.10506933182478
4 0.105374425649643
5 0.105933777987957
6 0.106134794652462
7 0.107056871056557
8 0.107617653906345
9 0.107794493436813
10 0.108147695660591
11 0.10868775844574
12 0.10949631780386
13 0.110291600227356
14 0.110294409096241
15 0.111337050795555
16 0.112009830772877
17 0.112767033278942
18 0.114008978009224
19 0.114927031099796
20 0.116331562399864
21 0.117289930582047
22 0.11817329376936
23 0.118594631552696
24 0.119578063488007
25 0.119740940630436
26 0.120657503604889
27 0.121426701545715
28 0.122447177767754
29 0.123330242931843
30 0.123659245669842
31 0.124970778822899
32 0.12588258087635
33 0.126802653074265
34 0.127735942602158
35 0.128940507769585
36 0.129757806658745
37 0.130662068724632
38 0.131330773234367
39 0.132430508732796
40 0.133399084210396
41 0.134047642350197
42 0.134857252240181
43 0.135457381606102
44 0.136390224099159
45 0.137196123600006
46 0.137646868824959
47 0.138126745820045
48 0.138815402984619
49 0.139521136879921
50 0.140132710337639
51 0.140690043568611
52 0.141386419534683
53 0.142012402415276
54 0.142506390810013
55 0.143403917551041
56 0.143596842885017
57 0.144095957279205
58 0.144481316208839
59 0.145359396934509
60 0.146228790283203
61 0.146800488233566
62 0.147393271327019
63 0.148272037506104
64 0.148811653256416
65 0.149664402008057
66 0.150405928492546
67 0.150757387280464
68 0.151030600070953
69 0.151251211762428
70 0.151539966464043
71 0.152229472994804
72 0.152489900588989
73 0.152806460857391
74 0.153246015310287
75 0.153781250119209
76 0.154459610581398
77 0.154938325285912
78 0.155622497200966
79 0.155830204486847
80 0.155820071697235
81 0.156300261616707
82 0.156863942742348
83 0.157362580299377
84 0.157452821731567
85 0.158242374658585
86 0.158498346805573
87 0.159006401896477
88 0.159152537584305
89 0.159634307026863
90 0.159991711378098
91 0.160449981689453
92 0.160597428679466
93 0.160689726471901
94 0.160841137170792
95 0.161137983202934
96 0.16157554090023
97 0.161829516291618
98 0.162037044763565
99 0.162525802850723
100 0.162835419178009
101 0.16321188211441
102 0.163376733660698
103 0.163554042577744
104 0.163952752947807
105 0.164424702525139
106 0.164663210511208
107 0.164928257465363
108 0.165134891867638
109 0.165486589074135
110 0.165762364864349
111 0.165803641080856
112 0.165957540273666
113 0.166214615106583
114 0.16634401679039
115 0.166392624378204
116 0.166605398058891
117 0.166910722851753
118 0.167131409049034
119 0.167270243167877
120 0.16739784181118
121 0.167527720332146
122 0.167639821767807
123 0.167726963758469
124 0.167954817414284
125 0.168135896325111
126 0.16833907365799
127 0.168459251523018
128 0.168698593974113
129 0.168866097927094
130 0.169022500514984
131 0.16916686296463
132 0.169187724590302
133 0.169242158532143
134 0.169393137097359
135 0.16949462890625
136 0.16961644589901
137 0.169780120253563
138 0.16985510289669
139 0.169927835464478
140 0.169952362775803
141 0.170096650719643
142 0.170139476656914
143 0.170166358351707
144 0.170314759016037
145 0.170343279838562
146 0.170311510562897
147 0.170384675264359
148 0.170436143875122
149 0.170525327324867
150 0.170561477541924
151 0.170562788844109
152 0.170649513602257
153 0.170635432004929
154 0.170606806874275
155 0.17064243555069
156 0.170641198754311
157 0.17071333527565
158 0.170783221721649
159 0.170874238014221
160 0.170894280076027
161 0.170923590660095
162 0.170936733484268
163 0.170931324362755
164 0.170934081077576
165 0.170938223600388
166 0.170952752232552
167 0.170974731445312
168 0.170987159013748
169 0.171013936400414
170 0.171048775315285
171 0.171028405427933
172 0.171023577451706
173 0.171038076281548
174 0.171041756868362
175 0.171036317944527
176 0.171037957072258
177 0.171042308211327
178 0.171053126454353
179 0.171065717935562
180 0.171070247888565
181 0.171072870492935
182 0.171075865626335
183 0.171078339219093
184 0.171078816056252
185 0.171079084277153
186 0.171075358986855
187 0.171074688434601
188 0.171077117323875
189 0.171075791120529
190 0.171075254678726
191 0.171075657010078
192 0.171077027916908
193 0.171079203486443
194 0.171079769730568
195 0.171080484986305
196 0.171080648899078
197 0.171080946922302
198 0.171081006526947
199 0.171081006526947
};
\addlegendentry{Normal}
\end{axis}

\end{tikzpicture}


==> images/regularisation.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{lightgrey}{RGB}{165,165,165}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{lightteal}{RGB}{129,199,212}


\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=1mm, font=\scriptsize},
  every tick label/.append style={font=\scriptsize},
  width=1.1\textwidth,
  height=0.27\textwidth,
  tick pos=left,
  xmin=-0.5, xmax=11.5,
  tick align=outside,
  xtick={0,1,2,3,4,5,6,7,8,9,10,11},
  xticklabel style= {align=center},
  xticklabels={
    Unit. Scal.,
    Uncert.,
    DWA,
    RLW \\ (Diri.),
    RLW \\ (Norm.),
    IMTL,
    MGDA,
    GradDrop,
    PCGrad,
    CAGrad,
    Auto-$\lambda$ \\ (MTL),
    Auto-$\lambda$ \\ (AL)
  },
  ylabel={\makecell{Task Mean \\ Accuracy (\%)}},
  ytick={0.9025, 0.9050, 0.9075, 0.9100, 0.9125},
  yticklabels={90.25, 90.50, 90.75, 91.00, 91.25},
ymin=0.900591365, ymax=0.914669935,
]

\addplot[line width=0.2pt, dashed] coordinates {(-0.5,0.9025)(11.5, 0.9025)};
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,0.9050)(11.5, 0.9050)};
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,0.9075)(11.5, 0.9075)};
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,0.9100)(11.5, 0.9100)};
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,0.9125)(11.5, 0.9125)};

\path [draw=black, thick]
(axis cs:0,0.9082432)
--(axis cs:0,0.9097568);

\path [draw=black, thick]
(axis cs:1,0.9083)
--(axis cs:1,0.9099);

\path [draw=black, thick]
(axis cs:2,0.90897)
--(axis cs:2,0.9094);

\path [draw=black, thick]
(axis cs:3,0.9091155)
--(axis cs:3,0.9106845);

\path [draw=black, thick]
(axis cs:4,0.908488)
--(axis cs:4,0.910512);

\path [draw=black, thick]
(axis cs:5,0.9085369)
--(axis cs:5,0.9100631);

\path [draw=black, thick]
(axis cs:6,0.9012313)
--(axis cs:6,0.9031687);

\path [draw=black, thick]
(axis cs:7,0.9094617)
--(axis cs:7,0.9101383);

\path [draw=black, thick]
(axis cs:8,0.908192)
--(axis cs:8,0.910408);

\path [draw=black, thick]
(axis cs:9,0.9083)
--(axis cs:9,0.9093);

\path [draw=black, thick]
(axis cs:10,0.90936)
--(axis cs:10,0.91163);

\path [draw=black, thick]
(axis cs:11,0.912115)
--(axis cs:11,0.91403);

\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.9082432
1 0.9083
2 0.90897
3 0.9091155
4 0.908488
5 0.9085369
6 0.9012313
7 0.9094617
8 0.908192
9 0.9083
10 0.90936
11 0.912115
};
\addplot [thick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.9097568
1 0.9099
2 0.9094
3 0.9106845
4 0.910512
5 0.9100631
6 0.9031687
7 0.9101383
8 0.910408
9 0.9093
10 0.91163
11 0.91403
};
\addplot [thick, mark=-, mark size=12.5, mark options={solid,draw=lightgrey}, only marks]
table {%
0 0.909
1 0.9091
2 0.909183333333333
3 0.9099
4 0.9095
5 0.9093
6 0.9022
7 0.9098
8 0.9093
9 0.9088
};
\addplot [thick, mark=-, mark size=12.5, mark options={solid,draw=color0}, only marks]
table {%
10 0.91045
11 0.913071666666667
};

\end{axis}

\end{tikzpicture}


==> images/rlbench_0.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100074626505375)
--(axis cs:0,0.100074626505375)
--(axis cs:1,0.100284598767757)
--(axis cs:2,0.100311852991581)
--(axis cs:3,0.100335575640202)
--(axis cs:4,0.100345745682716)
--(axis cs:5,0.100358329713345)
--(axis cs:6,0.100365482270718)
--(axis cs:7,0.100374147295952)
--(axis cs:8,0.100383400917053)
--(axis cs:9,0.100391000509262)
--(axis cs:10,0.100397929549217)
--(axis cs:11,0.100402846932411)
--(axis cs:12,0.100409060716629)
--(axis cs:13,0.100424192845821)
--(axis cs:14,0.100427910685539)
--(axis cs:15,0.10043178498745)
--(axis cs:16,0.100434087216854)
--(axis cs:17,0.100439712405205)
--(axis cs:18,0.100442573428154)
--(axis cs:19,0.100445054471493)
--(axis cs:20,0.100448727607727)
--(axis cs:21,0.100459061563015)
--(axis cs:22,0.100461192429066)
--(axis cs:23,0.100463204085827)
--(axis cs:24,0.100465163588524)
--(axis cs:25,0.100466445088387)
--(axis cs:26,0.100467942655087)
--(axis cs:27,0.100473053753376)
--(axis cs:28,0.100475214421749)
--(axis cs:29,0.100478067994118)
--(axis cs:30,0.100479334592819)
--(axis cs:31,0.100482024252415)
--(axis cs:32,0.100484132766724)
--(axis cs:33,0.10048495978117)
--(axis cs:34,0.100486151874065)
--(axis cs:35,0.100487396121025)
--(axis cs:36,0.100488714873791)
--(axis cs:37,0.10049070417881)
--(axis cs:38,0.100492216646671)
--(axis cs:39,0.100493371486664)
--(axis cs:40,0.100495107471943)
--(axis cs:41,0.100495897233486)
--(axis cs:42,0.100496634840965)
--(axis cs:43,0.100497528910637)
--(axis cs:44,0.100499235093594)
--(axis cs:45,0.100500449538231)
--(axis cs:46,0.10050131380558)
--(axis cs:47,0.100502751767635)
--(axis cs:48,0.100506074726582)
--(axis cs:49,0.100508011877537)
--(axis cs:50,0.100509963929653)
--(axis cs:51,0.100511282682419)
--(axis cs:52,0.100512154400349)
--(axis cs:53,0.100512951612473)
--(axis cs:54,0.100514233112335)
--(axis cs:55,0.100515425205231)
--(axis cs:56,0.100517921149731)
--(axis cs:57,0.100519523024559)
--(axis cs:58,0.100520811975002)
--(axis cs:59,0.100522264838219)
--(axis cs:60,0.100524768233299)
--(axis cs:61,0.100526638329029)
--(axis cs:62,0.100528687238693)
--(axis cs:63,0.100529693067074)
--(axis cs:64,0.100531786680222)
--(axis cs:65,0.100533649325371)
--(axis cs:66,0.100534372031689)
--(axis cs:67,0.100537106394768)
--(axis cs:68,0.100538097321987)
--(axis cs:69,0.100539788603783)
--(axis cs:70,0.100541405379772)
--(axis cs:71,0.100542277097702)
--(axis cs:72,0.100543260574341)
--(axis cs:73,0.100543856620789)
--(axis cs:74,0.100544437766075)
--(axis cs:75,0.100545771420002)
--(axis cs:76,0.100546896457672)
--(axis cs:77,0.100548073649406)
--(axis cs:78,0.100549213588238)
--(axis cs:79,0.100551351904869)
--(axis cs:80,0.100553154945374)
--(axis cs:81,0.100554630160332)
--(axis cs:82,0.100555576384068)
--(axis cs:83,0.10055685788393)
--(axis cs:84,0.100558191537857)
--(axis cs:85,0.100559525191784)
--(axis cs:86,0.100560687482357)
--(axis cs:87,0.100562117993832)
--(axis cs:88,0.10056322067976)
--(axis cs:89,0.100564420223236)
--(axis cs:90,0.100567132234573)
--(axis cs:91,0.10056859254837)
--(axis cs:92,0.100570432841778)
--(axis cs:93,0.100572392344475)
--(axis cs:94,0.100573420524597)
--(axis cs:95,0.100574240088463)
--(axis cs:96,0.100575402379036)
--(axis cs:97,0.100577503442764)
--(axis cs:98,0.100578933954239)
--(axis cs:99,0.100579641759396)
--(axis cs:100,0.100581705570221)
--(axis cs:101,0.100582897663116)
--(axis cs:102,0.100585699081421)
--(axis cs:103,0.100588612258434)
--(axis cs:104,0.100590117275715)
--(axis cs:105,0.100591942667961)
--(axis cs:106,0.100593984127045)
--(axis cs:107,0.100595608353615)
--(axis cs:108,0.100596964359283)
--(axis cs:109,0.100597880780697)
--(axis cs:110,0.100599989295006)
--(axis cs:111,0.100601099431515)
--(axis cs:112,0.100607603788376)
--(axis cs:113,0.100609630346298)
--(axis cs:114,0.100613623857498)
--(axis cs:115,0.10061489790678)
--(axis cs:116,0.100615605711937)
--(axis cs:117,0.100618049502373)
--(axis cs:118,0.100620053708553)
--(axis cs:119,0.100621335208416)
--(axis cs:120,0.100622624158859)
--(axis cs:121,0.100624114274979)
--(axis cs:122,0.100626915693283)
--(axis cs:123,0.100628912448883)
--(axis cs:124,0.100634180009365)
--(axis cs:125,0.100635714828968)
--(axis cs:126,0.100637182593346)
--(axis cs:127,0.100640654563904)
--(axis cs:128,0.100642815232277)
--(axis cs:129,0.10064647346735)
--(axis cs:130,0.100648172199726)
--(axis cs:131,0.100650705397129)
--(axis cs:132,0.100652620196342)
--(axis cs:133,0.100655429065228)
--(axis cs:134,0.100662365555763)
--(axis cs:135,0.100664988160133)
--(axis cs:136,0.100670248270035)
--(axis cs:137,0.100678332149982)
--(axis cs:138,0.100680641829967)
--(axis cs:139,0.100684478878975)
--(axis cs:140,0.100686721503735)
--(axis cs:141,0.10069202631712)
--(axis cs:142,0.100694127380848)
--(axis cs:143,0.100697815418243)
--(axis cs:144,0.10069977492094)
--(axis cs:145,0.10070639103651)
--(axis cs:146,0.100708529353142)
--(axis cs:147,0.10071124881506)
--(axis cs:148,0.100715845823288)
--(axis cs:149,0.100720427930355)
--(axis cs:150,0.100724078714848)
--(axis cs:151,0.100726641714573)
--(axis cs:152,0.100728660821915)
--(axis cs:153,0.100729733705521)
--(axis cs:154,0.100731581449509)
--(axis cs:155,0.100734263658524)
--(axis cs:156,0.100736424326897)
--(axis cs:157,0.100737892091274)
--(axis cs:158,0.100743621587753)
--(axis cs:159,0.10074619948864)
--(axis cs:160,0.100749440491199)
--(axis cs:161,0.100754499435425)
--(axis cs:162,0.100755535066128)
--(axis cs:163,0.10075793415308)
--(axis cs:164,0.100760757923126)
--(axis cs:165,0.100764743983746)
--(axis cs:166,0.100770011544228)
--(axis cs:167,0.10077466070652)
--(axis cs:168,0.100777484476566)
--(axis cs:169,0.100784242153168)
--(axis cs:170,0.100790575146675)
--(axis cs:171,0.100797027349472)
--(axis cs:172,0.100804768502712)
--(axis cs:173,0.100808456540108)
--(axis cs:174,0.100810512900352)
--(axis cs:175,0.100816011428833)
--(axis cs:176,0.100824907422066)
--(axis cs:177,0.100829258561134)
--(axis cs:178,0.100833855569363)
--(axis cs:179,0.100842215120792)
--(axis cs:180,0.100846320390701)
--(axis cs:181,0.100857824087143)
--(axis cs:182,0.100866720080376)
--(axis cs:183,0.100882411003113)
--(axis cs:184,0.100887477397919)
--(axis cs:185,0.100891701877117)
--(axis cs:186,0.10089760273695)
--(axis cs:187,0.10090284049511)
--(axis cs:188,0.100912258028984)
--(axis cs:189,0.10092281550169)
--(axis cs:190,0.100936822593212)
--(axis cs:191,0.100950680673122)
--(axis cs:192,0.10097997635603)
--(axis cs:193,0.10099146515131)
--(axis cs:194,0.101000249385834)
--(axis cs:195,0.101010754704475)
--(axis cs:196,0.101018078625202)
--(axis cs:197,0.101034127175808)
--(axis cs:198,0.101042598485947)
--(axis cs:199,0.101057268679142)
--(axis cs:200,0.101068094372749)
--(axis cs:201,0.101079806685448)
--(axis cs:202,0.101088009774685)
--(axis cs:203,0.101093448698521)
--(axis cs:204,0.101109527051449)
--(axis cs:205,0.101117990911007)
--(axis cs:206,0.101124823093414)
--(axis cs:207,0.101132899522781)
--(axis cs:208,0.101148791611195)
--(axis cs:209,0.101158633828163)
--(axis cs:210,0.101164437830448)
--(axis cs:211,0.101175300776958)
--(axis cs:212,0.10118842124939)
--(axis cs:213,0.101201847195625)
--(axis cs:214,0.101216040551662)
--(axis cs:215,0.101224645972252)
--(axis cs:216,0.101238057017326)
--(axis cs:217,0.101245582103729)
--(axis cs:218,0.10126131772995)
--(axis cs:219,0.101269297301769)
--(axis cs:220,0.101274900138378)
--(axis cs:221,0.101295180618763)
--(axis cs:222,0.101309642195702)
--(axis cs:223,0.101330026984215)
--(axis cs:224,0.101337239146233)
--(axis cs:225,0.101377464830875)
--(axis cs:226,0.101390570402145)
--(axis cs:227,0.101396679878235)
--(axis cs:228,0.101423844695091)
--(axis cs:229,0.101445183157921)
--(axis cs:230,0.101454995572567)
--(axis cs:231,0.101467445492744)
--(axis cs:232,0.101476773619652)
--(axis cs:233,0.101495370268822)
--(axis cs:234,0.101513095200062)
--(axis cs:235,0.101559706032276)
--(axis cs:236,0.101579554378986)
--(axis cs:237,0.101596087217331)
--(axis cs:238,0.101617723703384)
--(axis cs:239,0.101634778082371)
--(axis cs:240,0.101666525006294)
--(axis cs:241,0.101695463061333)
--(axis cs:242,0.101713828742504)
--(axis cs:243,0.101734846830368)
--(axis cs:244,0.101747550070286)
--(axis cs:245,0.101767607033253)
--(axis cs:246,0.101805813610554)
--(axis cs:247,0.101862877607346)
--(axis cs:248,0.101874820888042)
--(axis cs:249,0.101878762245178)
--(axis cs:250,0.101891241967678)
--(axis cs:251,0.101906135678291)
--(axis cs:252,0.101942360401154)
--(axis cs:253,0.101951077580452)
--(axis cs:254,0.101966358721256)
--(axis cs:255,0.101978056132793)
--(axis cs:256,0.101999372243881)
--(axis cs:257,0.102039635181427)
--(axis cs:258,0.102122515439987)
--(axis cs:259,0.102164648473263)
--(axis cs:260,0.102179326117039)
--(axis cs:261,0.102212689816952)
--(axis cs:262,0.102243013679981)
--(axis cs:263,0.102272801101208)
--(axis cs:264,0.102286115288734)
--(axis cs:265,0.102317772805691)
--(axis cs:266,0.102368585765362)
--(axis cs:267,0.102386705577374)
--(axis cs:268,0.102419488132)
--(axis cs:269,0.102443285286427)
--(axis cs:270,0.102506563067436)
--(axis cs:271,0.102548316121101)
--(axis cs:272,0.10256752371788)
--(axis cs:273,0.102580428123474)
--(axis cs:274,0.102602012455463)
--(axis cs:275,0.102633588016033)
--(axis cs:276,0.102755919098854)
--(axis cs:277,0.102836020290852)
--(axis cs:278,0.102909959852695)
--(axis cs:279,0.102944627404213)
--(axis cs:280,0.102969206869602)
--(axis cs:281,0.10306266695261)
--(axis cs:282,0.103140562772751)
--(axis cs:283,0.103177428245544)
--(axis cs:284,0.103198774158955)
--(axis cs:285,0.103218570351601)
--(axis cs:286,0.103261426091194)
--(axis cs:287,0.103301040828228)
--(axis cs:288,0.103324294090271)
--(axis cs:289,0.103390887379646)
--(axis cs:290,0.103431485593319)
--(axis cs:291,0.103443123400211)
--(axis cs:292,0.10349664837122)
--(axis cs:293,0.103548869490623)
--(axis cs:294,0.103620074689388)
--(axis cs:295,0.103663735091686)
--(axis cs:296,0.103736653923988)
--(axis cs:297,0.103813894093037)
--(axis cs:298,0.10392714291811)
--(axis cs:299,0.10396882891655)
--(axis cs:300,0.104101680219173)
--(axis cs:301,0.104138813912868)
--(axis cs:302,0.104197576642036)
--(axis cs:303,0.10421796143055)
--(axis cs:304,0.104265265166759)
--(axis cs:305,0.104302600026131)
--(axis cs:306,0.10432955622673)
--(axis cs:307,0.104345470666885)
--(axis cs:308,0.104358293116093)
--(axis cs:309,0.10454448312521)
--(axis cs:310,0.104633316397667)
--(axis cs:311,0.104774884879589)
--(axis cs:312,0.104807831346989)
--(axis cs:313,0.104858003556728)
--(axis cs:314,0.104890063405037)
--(axis cs:315,0.104933552443981)
--(axis cs:316,0.104992233216763)
--(axis cs:317,0.105055868625641)
--(axis cs:318,0.105192102491856)
--(axis cs:319,0.105240203440189)
--(axis cs:320,0.105365686118603)
--(axis cs:321,0.105440206825733)
--(axis cs:322,0.105621129274368)
--(axis cs:323,0.105744183063507)
--(axis cs:324,0.105802275240421)
--(axis cs:325,0.105900794267654)
--(axis cs:326,0.105983920395374)
--(axis cs:327,0.106136687099934)
--(axis cs:328,0.10620903968811)
--(axis cs:329,0.106254749000072)
--(axis cs:330,0.106292650103569)
--(axis cs:331,0.10646615922451)
--(axis cs:332,0.106687195599079)
--(axis cs:333,0.106753870844841)
--(axis cs:334,0.106831423938274)
--(axis cs:335,0.10708200186491)
--(axis cs:336,0.107157967984676)
--(axis cs:337,0.107276678085327)
--(axis cs:338,0.107451714575291)
--(axis cs:339,0.107513457536697)
--(axis cs:340,0.107684537768364)
--(axis cs:341,0.107800215482712)
--(axis cs:342,0.107875652611256)
--(axis cs:343,0.108089379966259)
--(axis cs:344,0.108223214745522)
--(axis cs:345,0.108507178723812)
--(axis cs:346,0.108614481985569)
--(axis cs:347,0.108680374920368)
--(axis cs:348,0.108772069215775)
--(axis cs:349,0.108933128416538)
--(axis cs:350,0.108993589878082)
--(axis cs:351,0.109188035130501)
--(axis cs:352,0.109359219670296)
--(axis cs:353,0.10944139957428)
--(axis cs:354,0.109532229602337)
--(axis cs:355,0.109604068100452)
--(axis cs:356,0.109645903110504)
--(axis cs:357,0.109830170869827)
--(axis cs:358,0.110085211694241)
--(axis cs:359,0.11013899743557)
--(axis cs:360,0.110233172774315)
--(axis cs:361,0.110312409698963)
--(axis cs:362,0.110362142324448)
--(axis cs:363,0.110560297966003)
--(axis cs:364,0.110695876181126)
--(axis cs:365,0.111003234982491)
--(axis cs:366,0.111136414110661)
--(axis cs:367,0.111248701810837)
--(axis cs:368,0.111532405018806)
--(axis cs:369,0.111766524612904)
--(axis cs:370,0.111990101635456)
--(axis cs:371,0.112099781632423)
--(axis cs:372,0.112197123467922)
--(axis cs:373,0.112298995256424)
--(axis cs:374,0.112377189099789)
--(axis cs:375,0.112434521317482)
--(axis cs:376,0.112693831324577)
--(axis cs:377,0.112823829054832)
--(axis cs:378,0.112939819693565)
--(axis cs:379,0.113187685608864)
--(axis cs:380,0.113353937864304)
--(axis cs:381,0.113426767289639)
--(axis cs:382,0.113592028617859)
--(axis cs:383,0.11374219506979)
--(axis cs:384,0.11409991979599)
--(axis cs:385,0.11425706744194)
--(axis cs:386,0.114378705620766)
--(axis cs:387,0.114489637315273)
--(axis cs:388,0.114562205970287)
--(axis cs:389,0.114905424416065)
--(axis cs:390,0.114966101944447)
--(axis cs:391,0.115154013037682)
--(axis cs:392,0.115396521985531)
--(axis cs:393,0.115476556122303)
--(axis cs:394,0.115593865513802)
--(axis cs:395,0.116166710853577)
--(axis cs:396,0.116415627300739)
--(axis cs:397,0.11651236563921)
--(axis cs:398,0.116525538265705)
--(axis cs:399,0.116555288434029)
--(axis cs:399,0.120008639991283)
--(axis cs:399,0.120008639991283)
--(axis cs:398,0.119663670659065)
--(axis cs:397,0.11962167173624)
--(axis cs:396,0.119428209960461)
--(axis cs:395,0.11914250254631)
--(axis cs:394,0.118991784751415)
--(axis cs:393,0.118821330368519)
--(axis cs:392,0.11856584250927)
--(axis cs:391,0.118382297456264)
--(axis cs:390,0.11827977001667)
--(axis cs:389,0.118127770721912)
--(axis cs:388,0.117918886244297)
--(axis cs:387,0.117678873240948)
--(axis cs:386,0.117446318268776)
--(axis cs:385,0.117224000394344)
--(axis cs:384,0.116985283792019)
--(axis cs:383,0.116803400218487)
--(axis cs:382,0.116283893585205)
--(axis cs:381,0.116139203310013)
--(axis cs:380,0.115996718406677)
--(axis cs:379,0.115856893360615)
--(axis cs:378,0.115628726780415)
--(axis cs:377,0.115507811307907)
--(axis cs:376,0.115278191864491)
--(axis cs:375,0.115101560950279)
--(axis cs:374,0.114945702254772)
--(axis cs:373,0.114799752831459)
--(axis cs:372,0.114666096866131)
--(axis cs:371,0.114527098834515)
--(axis cs:370,0.114397533237934)
--(axis cs:369,0.114283129572868)
--(axis cs:368,0.114238597452641)
--(axis cs:367,0.114101208746433)
--(axis cs:366,0.113946482539177)
--(axis cs:365,0.113759830594063)
--(axis cs:364,0.113568298518658)
--(axis cs:363,0.113386735320091)
--(axis cs:362,0.11302275210619)
--(axis cs:361,0.112880505621433)
--(axis cs:360,0.11277487128973)
--(axis cs:359,0.112719692289829)
--(axis cs:358,0.112492635846138)
--(axis cs:357,0.112327627837658)
--(axis cs:356,0.112129211425781)
--(axis cs:355,0.111988477408886)
--(axis cs:354,0.111896269023418)
--(axis cs:353,0.1117043197155)
--(axis cs:352,0.111616440117359)
--(axis cs:351,0.111240595579147)
--(axis cs:350,0.111106105148792)
--(axis cs:349,0.111002646386623)
--(axis cs:348,0.110860385000706)
--(axis cs:347,0.110768534243107)
--(axis cs:346,0.110715128481388)
--(axis cs:345,0.110583364963531)
--(axis cs:344,0.110541790723801)
--(axis cs:343,0.110507644712925)
--(axis cs:342,0.110440097749233)
--(axis cs:341,0.110349863767624)
--(axis cs:340,0.11011465638876)
--(axis cs:339,0.109990283846855)
--(axis cs:338,0.109892562031746)
--(axis cs:337,0.109791472554207)
--(axis cs:336,0.1095966771245)
--(axis cs:335,0.109510853886604)
--(axis cs:334,0.109247483313084)
--(axis cs:333,0.109144367277622)
--(axis cs:332,0.109052062034607)
--(axis cs:331,0.108764708042145)
--(axis cs:330,0.108584150671959)
--(axis cs:329,0.10826238244772)
--(axis cs:328,0.108004793524742)
--(axis cs:327,0.107866130769253)
--(axis cs:326,0.107749372720718)
--(axis cs:325,0.107631385326385)
--(axis cs:324,0.107415609061718)
--(axis cs:323,0.107239529490471)
--(axis cs:322,0.107192859053612)
--(axis cs:321,0.107067957520485)
--(axis cs:320,0.10702183842659)
--(axis cs:319,0.1069206148386)
--(axis cs:318,0.106800325214863)
--(axis cs:317,0.106448270380497)
--(axis cs:316,0.106394685804844)
--(axis cs:315,0.106289274990559)
--(axis cs:314,0.106175638735294)
--(axis cs:313,0.106079213321209)
--(axis cs:312,0.105971746146679)
--(axis cs:311,0.105920627713203)
--(axis cs:310,0.105847582221031)
--(axis cs:309,0.105785615742207)
--(axis cs:308,0.105663672089577)
--(axis cs:307,0.105624355375767)
--(axis cs:306,0.105573005974293)
--(axis cs:305,0.10549196600914)
--(axis cs:304,0.105338618159294)
--(axis cs:303,0.105162017047405)
--(axis cs:302,0.105141408741474)
--(axis cs:301,0.105071388185024)
--(axis cs:300,0.105041742324829)
--(axis cs:299,0.104991294443607)
--(axis cs:298,0.104967094957829)
--(axis cs:297,0.104872345924377)
--(axis cs:296,0.10481184720993)
--(axis cs:295,0.104743428528309)
--(axis cs:294,0.104630559682846)
--(axis cs:293,0.10454648733139)
--(axis cs:292,0.104495592415333)
--(axis cs:291,0.104465670883656)
--(axis cs:290,0.104422435164452)
--(axis cs:289,0.104349218308926)
--(axis cs:288,0.104258291423321)
--(axis cs:287,0.104092754423618)
--(axis cs:286,0.104041613638401)
--(axis cs:285,0.103984341025352)
--(axis cs:284,0.103912934660912)
--(axis cs:283,0.103844657540321)
--(axis cs:282,0.103753142058849)
--(axis cs:281,0.103669986128807)
--(axis cs:280,0.103591427206993)
--(axis cs:279,0.103563711047173)
--(axis cs:278,0.10348903387785)
--(axis cs:277,0.103275142610073)
--(axis cs:276,0.103189803659916)
--(axis cs:275,0.103152573108673)
--(axis cs:274,0.103128656744957)
--(axis cs:273,0.103049606084824)
--(axis cs:272,0.102940864861012)
--(axis cs:271,0.102908290922642)
--(axis cs:270,0.102838806807995)
--(axis cs:269,0.102788202464581)
--(axis cs:268,0.102767266333103)
--(axis cs:267,0.102717459201813)
--(axis cs:266,0.102683641016483)
--(axis cs:265,0.102629870176315)
--(axis cs:264,0.10258311778307)
--(axis cs:263,0.102552436292171)
--(axis cs:262,0.102517537772655)
--(axis cs:261,0.102475389838219)
--(axis cs:260,0.102455675601959)
--(axis cs:259,0.102442525327206)
--(axis cs:258,0.102388173341751)
--(axis cs:257,0.102362066507339)
--(axis cs:256,0.102337196469307)
--(axis cs:255,0.102298304438591)
--(axis cs:254,0.10225035995245)
--(axis cs:253,0.102204173803329)
--(axis cs:252,0.102132625877857)
--(axis cs:251,0.102111242711544)
--(axis cs:250,0.102096952497959)
--(axis cs:249,0.102084495127201)
--(axis cs:248,0.102067328989506)
--(axis cs:247,0.102054692804813)
--(axis cs:246,0.101847387850285)
--(axis cs:245,0.101797670125961)
--(axis cs:244,0.101776592433453)
--(axis cs:243,0.101758934557438)
--(axis cs:242,0.101741962134838)
--(axis cs:241,0.101711980998516)
--(axis cs:240,0.101699188351631)
--(axis cs:239,0.101687587797642)
--(axis cs:238,0.10167633742094)
--(axis cs:237,0.101656779646873)
--(axis cs:236,0.101637423038483)
--(axis cs:235,0.101624600589275)
--(axis cs:234,0.101604603230953)
--(axis cs:233,0.10158533602953)
--(axis cs:232,0.101579263806343)
--(axis cs:231,0.101569011807442)
--(axis cs:230,0.101555243134499)
--(axis cs:229,0.10154290497303)
--(axis cs:228,0.101529695093632)
--(axis cs:227,0.101517543196678)
--(axis cs:226,0.101492255926132)
--(axis cs:225,0.101462729275227)
--(axis cs:224,0.101433992385864)
--(axis cs:223,0.10142607986927)
--(axis cs:222,0.101412631571293)
--(axis cs:221,0.101387165486813)
--(axis cs:220,0.10137677192688)
--(axis cs:219,0.101365707814693)
--(axis cs:218,0.101361110806465)
--(axis cs:217,0.101344786584377)
--(axis cs:216,0.101330280303955)
--(axis cs:215,0.101322330534458)
--(axis cs:214,0.101315818727016)
--(axis cs:213,0.101304456591606)
--(axis cs:212,0.101287811994553)
--(axis cs:211,0.101270265877247)
--(axis cs:210,0.101267971098423)
--(axis cs:209,0.10126043856144)
--(axis cs:208,0.101246759295464)
--(axis cs:207,0.101241819560528)
--(axis cs:206,0.101231142878532)
--(axis cs:205,0.101204827427864)
--(axis cs:204,0.101156465709209)
--(axis cs:203,0.101138740777969)
--(axis cs:202,0.101131819188595)
--(axis cs:201,0.101114720106125)
--(axis cs:200,0.101099915802479)
--(axis cs:199,0.101088792085648)
--(axis cs:198,0.101063340902328)
--(axis cs:197,0.101038165390491)
--(axis cs:196,0.101030267775059)
--(axis cs:195,0.101023904979229)
--(axis cs:194,0.101019948720932)
--(axis cs:193,0.101009875535965)
--(axis cs:192,0.10099896043539)
--(axis cs:191,0.100992523133755)
--(axis cs:190,0.100988179445267)
--(axis cs:189,0.100984267890453)
--(axis cs:188,0.100980214774609)
--(axis cs:187,0.100974328815937)
--(axis cs:186,0.100970156490803)
--(axis cs:185,0.10096737742424)
--(axis cs:184,0.100958481431007)
--(axis cs:183,0.100953847169876)
--(axis cs:182,0.100946627557278)
--(axis cs:181,0.10093829035759)
--(axis cs:180,0.100924104452133)
--(axis cs:179,0.100921452045441)
--(axis cs:178,0.100919753313065)
--(axis cs:177,0.100915372371674)
--(axis cs:176,0.100912690162659)
--(axis cs:175,0.100907526910305)
--(axis cs:174,0.100900284945965)
--(axis cs:173,0.100897200405598)
--(axis cs:172,0.100894294679165)
--(axis cs:171,0.100891560316086)
--(axis cs:170,0.100883617997169)
--(axis cs:169,0.100879102945328)
--(axis cs:168,0.10087576508522)
--(axis cs:167,0.100872546434402)
--(axis cs:166,0.10086689889431)
--(axis cs:165,0.100862622261047)
--(axis cs:164,0.100855782628059)
--(axis cs:163,0.100853145122528)
--(axis cs:162,0.100848354399204)
--(axis cs:161,0.100845135748386)
--(axis cs:160,0.100838959217072)
--(axis cs:159,0.100829914212227)
--(axis cs:158,0.100824825465679)
--(axis cs:157,0.100822150707245)
--(axis cs:156,0.100819937884808)
--(axis cs:155,0.100817084312439)
--(axis cs:154,0.100812301039696)
--(axis cs:153,0.100808747112751)
--(axis cs:152,0.100806154310703)
--(axis cs:151,0.100795701146126)
--(axis cs:150,0.100792199373245)
--(axis cs:149,0.10079051554203)
--(axis cs:148,0.100787505507469)
--(axis cs:147,0.100785315036774)
--(axis cs:146,0.100784115493298)
--(axis cs:145,0.100781165063381)
--(axis cs:144,0.100779548287392)
--(axis cs:143,0.100773371756077)
--(axis cs:142,0.100770130753517)
--(axis cs:141,0.10076891630888)
--(axis cs:140,0.100766703486443)
--(axis cs:139,0.100763633847237)
--(axis cs:138,0.100759103894234)
--(axis cs:137,0.10075756162405)
--(axis cs:136,0.100754298269749)
--(axis cs:135,0.10075119882822)
--(axis cs:134,0.10074969381094)
--(axis cs:133,0.100747883319855)
--(axis cs:132,0.100745521485806)
--(axis cs:131,0.100743480026722)
--(axis cs:130,0.100739404559135)
--(axis cs:129,0.100737765431404)
--(axis cs:128,0.100736528635025)
--(axis cs:127,0.100734584033489)
--(axis cs:126,0.100733131170273)
--(axis cs:125,0.100731730461121)
--(axis cs:124,0.100729517638683)
--(axis cs:123,0.100726000964642)
--(axis cs:122,0.100724786520004)
--(axis cs:121,0.100724250078201)
--(axis cs:120,0.100722521543503)
--(axis cs:119,0.100720390677452)
--(axis cs:118,0.100719295442104)
--(axis cs:117,0.100718148052692)
--(axis cs:116,0.100717216730118)
--(axis cs:115,0.100715287029743)
--(axis cs:114,0.100712575018406)
--(axis cs:113,0.100708894431591)
--(axis cs:112,0.100704371929169)
--(axis cs:111,0.100701093673706)
--(axis cs:110,0.100700005888939)
--(axis cs:109,0.10069877654314)
--(axis cs:108,0.100698068737984)
--(axis cs:107,0.100697234272957)
--(axis cs:106,0.100696131587029)
--(axis cs:105,0.100694946944714)
--(axis cs:104,0.100693166255951)
--(axis cs:103,0.10067081451416)
--(axis cs:102,0.100668884813786)
--(axis cs:101,0.100667700171471)
--(axis cs:100,0.100666724145412)
--(axis cs:99,0.100665956735611)
--(axis cs:98,0.10066532343626)
--(axis cs:97,0.100664928555489)
--(axis cs:96,0.100661419332027)
--(axis cs:95,0.100660040974617)
--(axis cs:94,0.100659437477589)
--(axis cs:93,0.100580342113972)
--(axis cs:92,0.100577488541603)
--(axis cs:91,0.100576490163803)
--(axis cs:90,0.100575484335423)
--(axis cs:89,0.100574783980846)
--(axis cs:88,0.100573793053627)
--(axis cs:87,0.100572496652603)
--(axis cs:86,0.100571513175964)
--(axis cs:85,0.100569307804108)
--(axis cs:84,0.100568316876888)
--(axis cs:83,0.100564993917942)
--(axis cs:82,0.100561119616032)
--(axis cs:81,0.100560016930103)
--(axis cs:80,0.100558303296566)
--(axis cs:79,0.100555911660194)
--(axis cs:78,0.100555196404457)
--(axis cs:77,0.100554682314396)
--(axis cs:76,0.1005534902215)
--(axis cs:75,0.100552782416344)
--(axis cs:74,0.100552164018154)
--(axis cs:73,0.100551024079323)
--(axis cs:72,0.100548721849918)
--(axis cs:71,0.100547909736633)
--(axis cs:70,0.10054636746645)
--(axis cs:69,0.100545473396778)
--(axis cs:68,0.100544199347496)
--(axis cs:67,0.100543439388275)
--(axis cs:66,0.100540794432163)
--(axis cs:65,0.100539654493332)
--(axis cs:64,0.100538738071918)
--(axis cs:63,0.100537322461605)
--(axis cs:62,0.100536338984966)
--(axis cs:61,0.100535430014133)
--(axis cs:60,0.100533992052078)
--(axis cs:59,0.100532703101635)
--(axis cs:58,0.100531712174416)
--(axis cs:57,0.100530780851841)
--(axis cs:56,0.10052914917469)
--(axis cs:55,0.100527375936508)
--(axis cs:54,0.10052552819252)
--(axis cs:53,0.10052477568388)
--(axis cs:52,0.100524291396141)
--(axis cs:51,0.100523576140404)
--(axis cs:50,0.10052252560854)
--(axis cs:49,0.100520938634872)
--(axis cs:48,0.100519724190235)
--(axis cs:47,0.10051866620779)
--(axis cs:46,0.100517943501472)
--(axis cs:45,0.100516386330128)
--(axis cs:44,0.10051529109478)
--(axis cs:43,0.100513026118279)
--(axis cs:42,0.100511573255062)
--(axis cs:41,0.100510969758034)
--(axis cs:40,0.100510016083717)
--(axis cs:39,0.100506812334061)
--(axis cs:38,0.100503161549568)
--(axis cs:37,0.100500203669071)
--(axis cs:36,0.100498780608177)
--(axis cs:35,0.10049682110548)
--(axis cs:34,0.100494399666786)
--(axis cs:33,0.10049169510603)
--(axis cs:32,0.100489683449268)
--(axis cs:31,0.100486196577549)
--(axis cs:30,0.100483968853951)
--(axis cs:29,0.100482046604156)
--(axis cs:28,0.100479863584042)
--(axis cs:27,0.100476957857609)
--(axis cs:26,0.100473687052727)
--(axis cs:25,0.100472778081894)
--(axis cs:24,0.100470021367073)
--(axis cs:23,0.100466817617416)
--(axis cs:22,0.100464634597301)
--(axis cs:21,0.100462004542351)
--(axis cs:20,0.10045813024044)
--(axis cs:19,0.100454173982143)
--(axis cs:18,0.100450932979584)
--(axis cs:17,0.100448109209538)
--(axis cs:16,0.100440345704556)
--(axis cs:15,0.100438147783279)
--(axis cs:14,0.100435473024845)
--(axis cs:13,0.100432485342026)
--(axis cs:12,0.10041406750679)
--(axis cs:11,0.100404143333435)
--(axis cs:10,0.100400313735008)
--(axis cs:9,0.100392811000347)
--(axis cs:8,0.100386187434196)
--(axis cs:7,0.100376531481743)
--(axis cs:6,0.100365608930588)
--(axis cs:5,0.100359901785851)
--(axis cs:4,0.100350089371204)
--(axis cs:3,0.100336521863937)
--(axis cs:2,0.100316256284714)
--(axis cs:1,0.100287601351738)
--(axis cs:0,0.100074626505375)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100477546453476)
--(axis cs:2,0.100402653217316)
--(axis cs:3,0.10047110915184)
--(axis cs:4,0.100505776703358)
--(axis cs:5,0.100532047450542)
--(axis cs:6,0.100555747747421)
--(axis cs:7,0.100568793714046)
--(axis cs:8,0.100600235164165)
--(axis cs:9,0.100610263645649)
--(axis cs:10,0.100635945796967)
--(axis cs:11,0.100659430027008)
--(axis cs:12,0.100672490894794)
--(axis cs:13,0.100699283182621)
--(axis cs:14,0.100720852613449)
--(axis cs:15,0.100731641054153)
--(axis cs:16,0.100743338465691)
--(axis cs:17,0.100774697959423)
--(axis cs:18,0.100781016051769)
--(axis cs:19,0.100790850818157)
--(axis cs:20,0.100833505392075)
--(axis cs:21,0.100874073803425)
--(axis cs:22,0.100881680846214)
--(axis cs:23,0.100884683430195)
--(axis cs:24,0.100898399949074)
--(axis cs:25,0.100907288491726)
--(axis cs:26,0.100921683013439)
--(axis cs:27,0.100948296487331)
--(axis cs:28,0.10095751285553)
--(axis cs:29,0.100970417261124)
--(axis cs:30,0.100979872047901)
--(axis cs:31,0.100994616746902)
--(axis cs:32,0.101001396775246)
--(axis cs:33,0.101006165146828)
--(axis cs:34,0.101020067930222)
--(axis cs:35,0.10103166103363)
--(axis cs:36,0.101041406393051)
--(axis cs:37,0.101047337055206)
--(axis cs:38,0.101057976484299)
--(axis cs:39,0.101058043539524)
--(axis cs:40,0.101072289049625)
--(axis cs:41,0.101074725389481)
--(axis cs:42,0.101078994572163)
--(axis cs:43,0.101084746420383)
--(axis cs:44,0.101084843277931)
--(axis cs:45,0.10108307749033)
--(axis cs:46,0.101084634661674)
--(axis cs:47,0.101090088486671)
--(axis cs:48,0.101096890866756)
--(axis cs:49,0.101102836430073)
--(axis cs:50,0.101103849709034)
--(axis cs:51,0.101112850010395)
--(axis cs:52,0.101123690605164)
--(axis cs:53,0.10113164037466)
--(axis cs:54,0.101141609251499)
--(axis cs:55,0.101153194904327)
--(axis cs:56,0.10116633027792)
--(axis cs:57,0.101173005998135)
--(axis cs:58,0.101175300776958)
--(axis cs:59,0.101178705692291)
--(axis cs:60,0.101186096668243)
--(axis cs:61,0.101191759109497)
--(axis cs:62,0.101194433867931)
--(axis cs:63,0.101199835538864)
--(axis cs:64,0.101218275725842)
--(axis cs:65,0.101223900914192)
--(axis cs:66,0.101231001317501)
--(axis cs:67,0.101254820823669)
--(axis cs:68,0.10126755386591)
--(axis cs:69,0.101276583969593)
--(axis cs:70,0.101282954216003)
--(axis cs:71,0.101287372410297)
--(axis cs:72,0.101294703781605)
--(axis cs:73,0.101300537586212)
--(axis cs:74,0.101305395364761)
--(axis cs:75,0.101317808032036)
--(axis cs:76,0.10132672637701)
--(axis cs:77,0.101330794394016)
--(axis cs:78,0.101333498954773)
--(axis cs:79,0.101336792111397)
--(axis cs:80,0.101340010762215)
--(axis cs:81,0.101350165903568)
--(axis cs:82,0.101351737976074)
--(axis cs:83,0.101350538432598)
--(axis cs:84,0.101355351507664)
--(axis cs:85,0.101354092359543)
--(axis cs:86,0.101365700364113)
--(axis cs:87,0.101385086774826)
--(axis cs:88,0.101383656263351)
--(axis cs:89,0.101392395794392)
--(axis cs:90,0.10140897333622)
--(axis cs:91,0.101431876420975)
--(axis cs:92,0.101451821625233)
--(axis cs:93,0.101473487913609)
--(axis cs:94,0.101479783654213)
--(axis cs:95,0.101496085524559)
--(axis cs:96,0.101502530276775)
--(axis cs:97,0.101516343653202)
--(axis cs:98,0.101525008678436)
--(axis cs:99,0.101529538631439)
--(axis cs:100,0.101549178361893)
--(axis cs:101,0.101560898125172)
--(axis cs:102,0.101567625999451)
--(axis cs:103,0.101576499640942)
--(axis cs:104,0.10159133374691)
--(axis cs:105,0.10161554813385)
--(axis cs:106,0.101649262011051)
--(axis cs:107,0.101672433316708)
--(axis cs:108,0.101704500615597)
--(axis cs:109,0.101711168885231)
--(axis cs:110,0.101721495389938)
--(axis cs:111,0.10172800719738)
--(axis cs:112,0.101734593510628)
--(axis cs:113,0.101741194725037)
--(axis cs:114,0.101754441857338)
--(axis cs:115,0.101763360202312)
--(axis cs:116,0.101761728525162)
--(axis cs:117,0.101793356239796)
--(axis cs:118,0.101795919239521)
--(axis cs:119,0.101788356900215)
--(axis cs:120,0.101803608238697)
--(axis cs:121,0.101811610162258)
--(axis cs:122,0.101842179894447)
--(axis cs:123,0.101867094635963)
--(axis cs:124,0.101895660161972)
--(axis cs:125,0.101902358233929)
--(axis cs:126,0.101930074393749)
--(axis cs:127,0.101958088576794)
--(axis cs:128,0.101970352232456)
--(axis cs:129,0.101979978382587)
--(axis cs:130,0.101990446448326)
--(axis cs:131,0.102010168135166)
--(axis cs:132,0.102018035948277)
--(axis cs:133,0.102023564279079)
--(axis cs:134,0.102031134068966)
--(axis cs:135,0.102028891444206)
--(axis cs:136,0.10203742235899)
--(axis cs:137,0.102054722607136)
--(axis cs:138,0.102062173187733)
--(axis cs:139,0.102084644138813)
--(axis cs:140,0.102092817425728)
--(axis cs:141,0.102100290358067)
--(axis cs:142,0.102089948952198)
--(axis cs:143,0.102097317576408)
--(axis cs:144,0.102126695215702)
--(axis cs:145,0.102139294147491)
--(axis cs:146,0.102140948176384)
--(axis cs:147,0.102145083248615)
--(axis cs:148,0.102151401340961)
--(axis cs:149,0.10215549916029)
--(axis cs:150,0.102158203721046)
--(axis cs:151,0.102179072797298)
--(axis cs:152,0.1021843329072)
--(axis cs:153,0.102197080850601)
--(axis cs:154,0.102197520434856)
--(axis cs:155,0.102205596864223)
--(axis cs:156,0.102234482765198)
--(axis cs:157,0.102246642112732)
--(axis cs:158,0.102269731462002)
--(axis cs:159,0.102274283766747)
--(axis cs:160,0.10233698785305)
--(axis cs:161,0.102330029010773)
--(axis cs:162,0.102337010204792)
--(axis cs:163,0.102334387600422)
--(axis cs:164,0.102358177304268)
--(axis cs:165,0.102349504828453)
--(axis cs:166,0.102352485060692)
--(axis cs:167,0.102375194430351)
--(axis cs:168,0.102378591895103)
--(axis cs:169,0.102387703955173)
--(axis cs:170,0.102399401366711)
--(axis cs:171,0.102442033588886)
--(axis cs:172,0.102462865412235)
--(axis cs:173,0.102476693689823)
--(axis cs:174,0.102467857301235)
--(axis cs:175,0.102476321160793)
--(axis cs:176,0.102489195764065)
--(axis cs:177,0.102506056427956)
--(axis cs:178,0.102529399096966)
--(axis cs:179,0.102542571723461)
--(axis cs:180,0.102529890835285)
--(axis cs:181,0.102614261209965)
--(axis cs:182,0.102641150355339)
--(axis cs:183,0.102692976593971)
--(axis cs:184,0.102715954184532)
--(axis cs:185,0.102769091725349)
--(axis cs:186,0.102775931358337)
--(axis cs:187,0.102769903838634)
--(axis cs:188,0.102790802717209)
--(axis cs:189,0.102802440524101)
--(axis cs:190,0.102846443653107)
--(axis cs:191,0.102882318198681)
--(axis cs:192,0.102930434048176)
--(axis cs:193,0.102949537336826)
--(axis cs:194,0.102993778884411)
--(axis cs:195,0.102996729314327)
--(axis cs:196,0.102994933724403)
--(axis cs:197,0.103056825697422)
--(axis cs:198,0.103098005056381)
--(axis cs:199,0.103138267993927)
--(axis cs:200,0.103183537721634)
--(axis cs:201,0.103258326649666)
--(axis cs:202,0.103161111474037)
--(axis cs:203,0.103216297924519)
--(axis cs:204,0.103287868201733)
--(axis cs:205,0.103306464850903)
--(axis cs:206,0.10331366956234)
--(axis cs:207,0.103330314159393)
--(axis cs:208,0.103422030806541)
--(axis cs:209,0.103507950901985)
--(axis cs:210,0.103619478642941)
--(axis cs:211,0.103645376861095)
--(axis cs:212,0.103702291846275)
--(axis cs:213,0.103702522814274)
--(axis cs:214,0.103777922689915)
--(axis cs:215,0.103781744837761)
--(axis cs:216,0.10380607098341)
--(axis cs:217,0.103949829936028)
--(axis cs:218,0.104038618505001)
--(axis cs:219,0.104081407189369)
--(axis cs:220,0.104173824191093)
--(axis cs:221,0.104233480989933)
--(axis cs:222,0.104324102401733)
--(axis cs:223,0.104444660246372)
--(axis cs:224,0.104434505105019)
--(axis cs:225,0.104549013078213)
--(axis cs:226,0.104641765356064)
--(axis cs:227,0.104705184698105)
--(axis cs:228,0.10484965890646)
--(axis cs:229,0.104865036904812)
--(axis cs:230,0.104900218546391)
--(axis cs:231,0.10497509688139)
--(axis cs:232,0.104963399469852)
--(axis cs:233,0.10507383197546)
--(axis cs:234,0.105163164436817)
--(axis cs:235,0.105305545032024)
--(axis cs:236,0.105406485497952)
--(axis cs:237,0.105435311794281)
--(axis cs:238,0.105591274797916)
--(axis cs:239,0.105757191777229)
--(axis cs:240,0.105770483613014)
--(axis cs:241,0.105835057795048)
--(axis cs:242,0.105967923998833)
--(axis cs:243,0.106109373271465)
--(axis cs:244,0.106199167668819)
--(axis cs:245,0.106228232383728)
--(axis cs:246,0.106318652629852)
--(axis cs:247,0.106416389346123)
--(axis cs:248,0.106433361768723)
--(axis cs:249,0.106621138751507)
--(axis cs:250,0.10673663020134)
--(axis cs:251,0.106803171336651)
--(axis cs:252,0.106901042163372)
--(axis cs:253,0.106929153203964)
--(axis cs:254,0.107109032571316)
--(axis cs:255,0.107191041111946)
--(axis cs:256,0.107224434614182)
--(axis cs:257,0.107294254004955)
--(axis cs:258,0.107308432459831)
--(axis cs:259,0.10748091340065)
--(axis cs:260,0.107529126107693)
--(axis cs:261,0.107586055994034)
--(axis cs:262,0.107597559690475)
--(axis cs:263,0.10771256685257)
--(axis cs:264,0.10782191157341)
--(axis cs:265,0.107935644686222)
--(axis cs:266,0.107970334589481)
--(axis cs:267,0.107933700084686)
--(axis cs:268,0.107978656888008)
--(axis cs:269,0.10798068344593)
--(axis cs:270,0.107993043959141)
--(axis cs:271,0.108124330639839)
--(axis cs:272,0.108192667365074)
--(axis cs:273,0.108446784317493)
--(axis cs:274,0.108618445694447)
--(axis cs:275,0.108761362731457)
--(axis cs:276,0.108958780765533)
--(axis cs:277,0.109213411808014)
--(axis cs:278,0.109308421611786)
--(axis cs:279,0.109560109674931)
--(axis cs:280,0.109691500663757)
--(axis cs:281,0.10993130505085)
--(axis cs:282,0.110027961432934)
--(axis cs:283,0.11013787984848)
--(axis cs:284,0.110102318227291)
--(axis cs:285,0.110241517424583)
--(axis cs:286,0.110385783016682)
--(axis cs:287,0.110665529966354)
--(axis cs:288,0.110840283334255)
--(axis cs:289,0.110883109271526)
--(axis cs:290,0.110972620546818)
--(axis cs:291,0.110967241227627)
--(axis cs:292,0.111188746988773)
--(axis cs:293,0.111253216862679)
--(axis cs:294,0.111298017203808)
--(axis cs:295,0.111384622752666)
--(axis cs:296,0.111320123076439)
--(axis cs:297,0.111380971968174)
--(axis cs:298,0.111314706504345)
--(axis cs:299,0.111351445317268)
--(axis cs:300,0.111122198402882)
--(axis cs:301,0.111137144267559)
--(axis cs:302,0.11119668930769)
--(axis cs:303,0.111260063946247)
--(axis cs:304,0.111418284475803)
--(axis cs:305,0.111563391983509)
--(axis cs:306,0.111668437719345)
--(axis cs:307,0.111762061715126)
--(axis cs:308,0.11179480701685)
--(axis cs:309,0.111838579177856)
--(axis cs:310,0.11178944259882)
--(axis cs:311,0.111783944070339)
--(axis cs:312,0.111766271293163)
--(axis cs:313,0.111876577138901)
--(axis cs:314,0.111876241862774)
--(axis cs:315,0.111853644251823)
--(axis cs:316,0.111778996884823)
--(axis cs:317,0.111850917339325)
--(axis cs:318,0.111841179430485)
--(axis cs:319,0.111847527325153)
--(axis cs:320,0.11181865632534)
--(axis cs:321,0.111757777631283)
--(axis cs:322,0.111788041889668)
--(axis cs:323,0.111847139894962)
--(axis cs:324,0.111968047916889)
--(axis cs:325,0.111990995705128)
--(axis cs:326,0.112051956355572)
--(axis cs:327,0.11218448728323)
--(axis cs:328,0.112202689051628)
--(axis cs:329,0.112227387726307)
--(axis cs:330,0.112281531095505)
--(axis cs:331,0.112363912165165)
--(axis cs:332,0.112392380833626)
--(axis cs:333,0.112483531236649)
--(axis cs:334,0.112541258335114)
--(axis cs:335,0.112731270492077)
--(axis cs:336,0.11270884424448)
--(axis cs:337,0.112907625734806)
--(axis cs:338,0.113044925034046)
--(axis cs:339,0.113117292523384)
--(axis cs:340,0.11319637298584)
--(axis cs:341,0.113271690905094)
--(axis cs:342,0.113236159086227)
--(axis cs:343,0.113239243626595)
--(axis cs:344,0.113305188715458)
--(axis cs:345,0.113164760172367)
--(axis cs:346,0.113317236304283)
--(axis cs:347,0.113377220928669)
--(axis cs:348,0.113432608544827)
--(axis cs:349,0.113396942615509)
--(axis cs:350,0.113322168588638)
--(axis cs:351,0.113234609365463)
--(axis cs:352,0.113262824714184)
--(axis cs:353,0.113303862512112)
--(axis cs:354,0.113333880901337)
--(axis cs:355,0.113298542797565)
--(axis cs:356,0.113371267914772)
--(axis cs:357,0.113421179354191)
--(axis cs:358,0.113579824566841)
--(axis cs:359,0.113549113273621)
--(axis cs:360,0.11361675709486)
--(axis cs:361,0.113702684640884)
--(axis cs:362,0.113731935620308)
--(axis cs:363,0.113885559141636)
--(axis cs:364,0.113955654203892)
--(axis cs:365,0.114074535667896)
--(axis cs:366,0.114053800702095)
--(axis cs:367,0.114196091890335)
--(axis cs:368,0.114143632352352)
--(axis cs:369,0.114267334342003)
--(axis cs:370,0.114356957376003)
--(axis cs:371,0.114401049911976)
--(axis cs:372,0.114568129181862)
--(axis cs:373,0.114654205739498)
--(axis cs:374,0.11471788585186)
--(axis cs:375,0.114826329052448)
--(axis cs:376,0.114891663193703)
--(axis cs:377,0.114889279007912)
--(axis cs:378,0.114935889840126)
--(axis cs:379,0.115091167390347)
--(axis cs:380,0.115226045250893)
--(axis cs:381,0.115268290042877)
--(axis cs:382,0.115361869335175)
--(axis cs:383,0.115525186061859)
--(axis cs:384,0.115517236292362)
--(axis cs:385,0.115463480353355)
--(axis cs:386,0.115556798875332)
--(axis cs:387,0.115679025650024)
--(axis cs:388,0.115644320845604)
--(axis cs:389,0.115733467042446)
--(axis cs:390,0.115728840231895)
--(axis cs:391,0.115684293210506)
--(axis cs:392,0.115987211465836)
--(axis cs:393,0.115982912480831)
--(axis cs:394,0.115928404033184)
--(axis cs:395,0.115939572453499)
--(axis cs:396,0.115968719124794)
--(axis cs:397,0.115975730121136)
--(axis cs:398,0.1160042360425)
--(axis cs:399,0.11601772159338)
--(axis cs:399,0.119317956268787)
--(axis cs:399,0.119317956268787)
--(axis cs:398,0.119255170226097)
--(axis cs:397,0.119249150156975)
--(axis cs:396,0.119241200387478)
--(axis cs:395,0.119094252586365)
--(axis cs:394,0.118949979543686)
--(axis cs:393,0.118985883891582)
--(axis cs:392,0.118924386799335)
--(axis cs:391,0.118744529783726)
--(axis cs:390,0.118654437363148)
--(axis cs:389,0.118597984313965)
--(axis cs:388,0.118412129580975)
--(axis cs:387,0.118183627724648)
--(axis cs:386,0.118098527193069)
--(axis cs:385,0.118038445711136)
--(axis cs:384,0.118095390498638)
--(axis cs:383,0.118054039776325)
--(axis cs:382,0.117914192378521)
--(axis cs:381,0.117853276431561)
--(axis cs:380,0.117823071777821)
--(axis cs:379,0.117770604789257)
--(axis cs:378,0.117531098425388)
--(axis cs:377,0.117513187229633)
--(axis cs:376,0.117432750761509)
--(axis cs:375,0.117371186614037)
--(axis cs:374,0.117278151214123)
--(axis cs:373,0.117275603115559)
--(axis cs:372,0.117109261453152)
--(axis cs:371,0.117056973278522)
--(axis cs:370,0.117045626044273)
--(axis cs:369,0.116987384855747)
--(axis cs:368,0.116849102079868)
--(axis cs:367,0.11680793762207)
--(axis cs:366,0.116783373057842)
--(axis cs:365,0.116748176515102)
--(axis cs:364,0.116335339844227)
--(axis cs:363,0.116349577903748)
--(axis cs:362,0.116142608225346)
--(axis cs:361,0.116009779274464)
--(axis cs:360,0.115980915725231)
--(axis cs:359,0.115959867835045)
--(axis cs:358,0.115979067981243)
--(axis cs:357,0.11583461612463)
--(axis cs:356,0.115771919488907)
--(axis cs:355,0.115669921040535)
--(axis cs:354,0.115592651069164)
--(axis cs:353,0.11550709605217)
--(axis cs:352,0.11546890437603)
--(axis cs:351,0.115427166223526)
--(axis cs:350,0.115290440618992)
--(axis cs:349,0.115306451916695)
--(axis cs:348,0.115234702825546)
--(axis cs:347,0.115310736000538)
--(axis cs:346,0.115320540964603)
--(axis cs:345,0.115158639848232)
--(axis cs:344,0.115139059722424)
--(axis cs:343,0.115142747759819)
--(axis cs:342,0.115081608295441)
--(axis cs:341,0.114987067878246)
--(axis cs:340,0.114785440266132)
--(axis cs:339,0.114670656621456)
--(axis cs:338,0.114635102450848)
--(axis cs:337,0.114590615034103)
--(axis cs:336,0.114578492939472)
--(axis cs:335,0.11454301327467)
--(axis cs:334,0.114436462521553)
--(axis cs:333,0.114444315433502)
--(axis cs:332,0.114426702260971)
--(axis cs:331,0.114302299916744)
--(axis cs:330,0.11413461714983)
--(axis cs:329,0.113987132906914)
--(axis cs:328,0.113829605281353)
--(axis cs:327,0.113719336688519)
--(axis cs:326,0.113698929548264)
--(axis cs:325,0.113561198115349)
--(axis cs:324,0.113383784890175)
--(axis cs:323,0.113269314169884)
--(axis cs:322,0.113158158957958)
--(axis cs:321,0.113071493804455)
--(axis cs:320,0.112987235188484)
--(axis cs:319,0.112904861569405)
--(axis cs:318,0.112895660102367)
--(axis cs:317,0.112717114388943)
--(axis cs:316,0.112622976303101)
--(axis cs:315,0.112682841718197)
--(axis cs:314,0.112666018307209)
--(axis cs:313,0.112556837499142)
--(axis cs:312,0.112551584839821)
--(axis cs:311,0.112544246017933)
--(axis cs:310,0.112514309585094)
--(axis cs:309,0.11246120929718)
--(axis cs:308,0.112398512661457)
--(axis cs:307,0.112336613237858)
--(axis cs:306,0.112302221357822)
--(axis cs:305,0.112239316105843)
--(axis cs:304,0.112016171216965)
--(axis cs:303,0.111868776381016)
--(axis cs:302,0.111846886575222)
--(axis cs:301,0.111807055771351)
--(axis cs:300,0.111812859773636)
--(axis cs:299,0.111735753715038)
--(axis cs:298,0.111721210181713)
--(axis cs:297,0.111660920083523)
--(axis cs:296,0.11166350543499)
--(axis cs:295,0.111618846654892)
--(axis cs:294,0.111466147005558)
--(axis cs:293,0.111339181661606)
--(axis cs:292,0.111232988536358)
--(axis cs:291,0.111143447458744)
--(axis cs:290,0.111164055764675)
--(axis cs:289,0.111114233732224)
--(axis cs:288,0.110867939889431)
--(axis cs:287,0.110792323946953)
--(axis cs:286,0.110754601657391)
--(axis cs:285,0.110565483570099)
--(axis cs:284,0.110455706715584)
--(axis cs:283,0.11046402156353)
--(axis cs:282,0.110325962305069)
--(axis cs:281,0.109940126538277)
--(axis cs:280,0.109811209142208)
--(axis cs:279,0.10979288071394)
--(axis cs:278,0.109720319509506)
--(axis cs:277,0.109587036073208)
--(axis cs:276,0.109537743031979)
--(axis cs:275,0.109416954219341)
--(axis cs:274,0.109329231083393)
--(axis cs:273,0.109255701303482)
--(axis cs:272,0.109112359583378)
--(axis cs:271,0.10899892449379)
--(axis cs:270,0.108912967145443)
--(axis cs:269,0.109013557434082)
--(axis cs:268,0.108915507793427)
--(axis cs:267,0.10863995552063)
--(axis cs:266,0.108579657971859)
--(axis cs:265,0.108440220355988)
--(axis cs:264,0.108353137969971)
--(axis cs:263,0.108346521854401)
--(axis cs:262,0.108304411172867)
--(axis cs:261,0.108239322900772)
--(axis cs:260,0.108166173100471)
--(axis cs:259,0.10804246366024)
--(axis cs:258,0.10782802850008)
--(axis cs:257,0.107552208006382)
--(axis cs:256,0.107533790171146)
--(axis cs:255,0.107466027140617)
--(axis cs:254,0.107421785593033)
--(axis cs:253,0.107389874756336)
--(axis cs:252,0.107280492782593)
--(axis cs:251,0.107118025422096)
--(axis cs:250,0.107071235775948)
--(axis cs:249,0.106987565755844)
--(axis cs:248,0.106968939304352)
--(axis cs:247,0.10696680098772)
--(axis cs:246,0.106916382908821)
--(axis cs:245,0.106949850916862)
--(axis cs:244,0.106852985918522)
--(axis cs:243,0.106832355260849)
--(axis cs:242,0.106856033205986)
--(axis cs:241,0.106691032648087)
--(axis cs:240,0.106593914330006)
--(axis cs:239,0.106575660407543)
--(axis cs:238,0.106409922242165)
--(axis cs:237,0.106375508010387)
--(axis cs:236,0.106279276311398)
--(axis cs:235,0.10626944899559)
--(axis cs:234,0.106310486793518)
--(axis cs:233,0.106197915971279)
--(axis cs:232,0.105851456522942)
--(axis cs:231,0.10578004270792)
--(axis cs:230,0.105795912444592)
--(axis cs:229,0.105819851160049)
--(axis cs:228,0.105791941285133)
--(axis cs:227,0.105632372200489)
--(axis cs:226,0.105475269258022)
--(axis cs:225,0.105502009391785)
--(axis cs:224,0.105346672236919)
--(axis cs:223,0.105326347053051)
--(axis cs:222,0.105277054011822)
--(axis cs:221,0.10522174090147)
--(axis cs:220,0.10513760894537)
--(axis cs:219,0.105057671666145)
--(axis cs:218,0.105003841221333)
--(axis cs:217,0.104915387928486)
--(axis cs:216,0.104752004146576)
--(axis cs:215,0.104763984680176)
--(axis cs:214,0.104712136089802)
--(axis cs:213,0.104699768126011)
--(axis cs:212,0.104629047214985)
--(axis cs:211,0.104638956487179)
--(axis cs:210,0.104645416140556)
--(axis cs:209,0.104549892246723)
--(axis cs:208,0.104484297335148)
--(axis cs:207,0.104392930865288)
--(axis cs:206,0.104374453425407)
--(axis cs:205,0.104267030954361)
--(axis cs:204,0.104119502007961)
--(axis cs:203,0.104087337851524)
--(axis cs:202,0.104096360504627)
--(axis cs:201,0.104048244655132)
--(axis cs:200,0.104012422263622)
--(axis cs:199,0.103880994021893)
--(axis cs:198,0.103726364672184)
--(axis cs:197,0.103568643331528)
--(axis cs:196,0.103515937924385)
--(axis cs:195,0.103538580238819)
--(axis cs:194,0.10355656594038)
--(axis cs:193,0.103467918932438)
--(axis cs:192,0.103430218994617)
--(axis cs:191,0.103292003273964)
--(axis cs:190,0.103164739906788)
--(axis cs:189,0.103038385510445)
--(axis cs:188,0.103026874363422)
--(axis cs:187,0.103019185364246)
--(axis cs:186,0.103007629513741)
--(axis cs:185,0.103005975484848)
--(axis cs:184,0.103007696568966)
--(axis cs:183,0.103024438023567)
--(axis cs:182,0.102961421012878)
--(axis cs:181,0.102976061403751)
--(axis cs:180,0.10289740562439)
--(axis cs:179,0.102882713079453)
--(axis cs:178,0.10286957025528)
--(axis cs:177,0.102857284247875)
--(axis cs:176,0.102834455668926)
--(axis cs:175,0.102814339101315)
--(axis cs:174,0.102785505354404)
--(axis cs:173,0.102788150310516)
--(axis cs:172,0.102775074541569)
--(axis cs:171,0.102704264223576)
--(axis cs:170,0.102661669254303)
--(axis cs:169,0.102639272809029)
--(axis cs:168,0.102575197815895)
--(axis cs:167,0.102565169334412)
--(axis cs:166,0.102536730468273)
--(axis cs:165,0.102518960833549)
--(axis cs:164,0.102515645325184)
--(axis cs:163,0.102494336664677)
--(axis cs:162,0.102494493126869)
--(axis cs:161,0.102487936615944)
--(axis cs:160,0.102463006973267)
--(axis cs:159,0.102459520101547)
--(axis cs:158,0.102457657456398)
--(axis cs:157,0.102402828633785)
--(axis cs:156,0.10242560505867)
--(axis cs:155,0.102386198937893)
--(axis cs:154,0.102366834878922)
--(axis cs:153,0.102374173700809)
--(axis cs:152,0.102372571825981)
--(axis cs:151,0.102370664477348)
--(axis cs:150,0.102362342178822)
--(axis cs:149,0.102353394031525)
--(axis cs:148,0.102339498698711)
--(axis cs:147,0.102303318679333)
--(axis cs:146,0.102273665368557)
--(axis cs:145,0.10226184129715)
--(axis cs:144,0.102200999855995)
--(axis cs:143,0.102180324494839)
--(axis cs:142,0.102166399359703)
--(axis cs:141,0.102158509194851)
--(axis cs:140,0.102130673825741)
--(axis cs:139,0.102121666073799)
--(axis cs:138,0.102104149758816)
--(axis cs:137,0.102082915604115)
--(axis cs:136,0.102064944803715)
--(axis cs:135,0.102040275931358)
--(axis cs:134,0.102037690579891)
--(axis cs:133,0.10202419757843)
--(axis cs:132,0.102021537721157)
--(axis cs:131,0.102023042738438)
--(axis cs:130,0.102016136050224)
--(axis cs:129,0.101996906101704)
--(axis cs:128,0.101981744170189)
--(axis cs:127,0.101967006921768)
--(axis cs:126,0.101958006620407)
--(axis cs:125,0.101946458220482)
--(axis cs:124,0.101930685341358)
--(axis cs:123,0.101926736533642)
--(axis cs:122,0.101913034915924)
--(axis cs:121,0.101898305118084)
--(axis cs:120,0.101884372532368)
--(axis cs:119,0.101865351200104)
--(axis cs:118,0.101853378117085)
--(axis cs:117,0.101853795349598)
--(axis cs:116,0.101847060024738)
--(axis cs:115,0.101835533976555)
--(axis cs:114,0.101824775338173)
--(axis cs:113,0.101805031299591)
--(axis cs:112,0.10179004073143)
--(axis cs:111,0.101771757006645)
--(axis cs:110,0.101771056652069)
--(axis cs:109,0.101762391626835)
--(axis cs:108,0.10176208615303)
--(axis cs:107,0.101754792034626)
--(axis cs:106,0.101743832230568)
--(axis cs:105,0.101732954382896)
--(axis cs:104,0.101722478866577)
--(axis cs:103,0.101583607494831)
--(axis cs:102,0.10157398879528)
--(axis cs:101,0.101567320525646)
--(axis cs:100,0.101566083729267)
--(axis cs:99,0.101560808718204)
--(axis cs:98,0.10155663639307)
--(axis cs:97,0.101556688547134)
--(axis cs:96,0.101552426815033)
--(axis cs:95,0.101549550890923)
--(axis cs:94,0.101541131734848)
--(axis cs:93,0.10154065489769)
--(axis cs:92,0.101529598236084)
--(axis cs:91,0.101526312530041)
--(axis cs:90,0.101517163217068)
--(axis cs:89,0.101507849991322)
--(axis cs:88,0.10149709135294)
--(axis cs:87,0.101490989327431)
--(axis cs:86,0.101482518017292)
--(axis cs:85,0.101465217769146)
--(axis cs:84,0.101468108594418)
--(axis cs:83,0.101455181837082)
--(axis cs:82,0.101439215242863)
--(axis cs:81,0.101443417370319)
--(axis cs:80,0.101440630853176)
--(axis cs:79,0.101436845958233)
--(axis cs:78,0.101434268057346)
--(axis cs:77,0.101426519453526)
--(axis cs:76,0.101420827209949)
--(axis cs:75,0.101412519812584)
--(axis cs:74,0.101410955190659)
--(axis cs:73,0.101407438516617)
--(axis cs:72,0.101400300860405)
--(axis cs:71,0.101394459605217)
--(axis cs:70,0.10138975083828)
--(axis cs:69,0.101381987333298)
--(axis cs:68,0.101376995444298)
--(axis cs:67,0.101374253630638)
--(axis cs:66,0.101369634270668)
--(axis cs:65,0.101368740200996)
--(axis cs:64,0.101368024945259)
--(axis cs:63,0.101362846791744)
--(axis cs:62,0.101356953382492)
--(axis cs:61,0.101354047656059)
--(axis cs:60,0.101342745125294)
--(axis cs:59,0.101341128349304)
--(axis cs:58,0.101340286433697)
--(axis cs:57,0.101336196064949)
--(axis cs:56,0.101332947611809)
--(axis cs:55,0.101328246295452)
--(axis cs:54,0.101311296224594)
--(axis cs:53,0.101305268704891)
--(axis cs:52,0.101301491260529)
--(axis cs:51,0.101294964551926)
--(axis cs:50,0.101291760802269)
--(axis cs:49,0.101288430392742)
--(axis cs:48,0.101282730698586)
--(axis cs:47,0.101276822388172)
--(axis cs:46,0.101273410022259)
--(axis cs:45,0.101265795528889)
--(axis cs:44,0.101262077689171)
--(axis cs:43,0.101259477436543)
--(axis cs:42,0.101247660815716)
--(axis cs:41,0.101242676377296)
--(axis cs:40,0.101238153874874)
--(axis cs:39,0.101232461631298)
--(axis cs:38,0.101197972893715)
--(axis cs:37,0.101191036403179)
--(axis cs:36,0.101183027029037)
--(axis cs:35,0.101177133619785)
--(axis cs:34,0.101165592670441)
--(axis cs:33,0.101147204637527)
--(axis cs:32,0.101132743060589)
--(axis cs:31,0.101123474538326)
--(axis cs:30,0.101111680269241)
--(axis cs:29,0.101099833846092)
--(axis cs:28,0.101093135774136)
--(axis cs:27,0.101087741553783)
--(axis cs:26,0.101072743535042)
--(axis cs:25,0.10106223076582)
--(axis cs:24,0.101049408316612)
--(axis cs:23,0.101027771830559)
--(axis cs:22,0.101013831794262)
--(axis cs:21,0.100995473563671)
--(axis cs:20,0.100978724658489)
--(axis cs:19,0.100936159491539)
--(axis cs:18,0.100915841758251)
--(axis cs:17,0.10090097784996)
--(axis cs:16,0.100864991545677)
--(axis cs:15,0.100850567221642)
--(axis cs:14,0.100844986736774)
--(axis cs:13,0.100828066468239)
--(axis cs:12,0.100709103047848)
--(axis cs:11,0.100701540708542)
--(axis cs:10,0.100684858858585)
--(axis cs:9,0.100647166371346)
--(axis cs:8,0.10063873231411)
--(axis cs:7,0.100605890154839)
--(axis cs:6,0.100574865937233)
--(axis cs:5,0.100551635026932)
--(axis cs:4,0.100514583289623)
--(axis cs:3,0.100484929978848)
--(axis cs:2,0.100417099893093)
--(axis cs:1,0.100507318973541)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.0994031652808189)
--(axis cs:2,0.0994269624352455)
--(axis cs:3,0.0994320809841156)
--(axis cs:4,0.0994318202137947)
--(axis cs:5,0.0994173884391785)
--(axis cs:6,0.0994095578789711)
--(axis cs:7,0.0994173586368561)
--(axis cs:8,0.0994121134281158)
--(axis cs:9,0.099408783018589)
--(axis cs:10,0.0994038134813309)
--(axis cs:11,0.0994042828679085)
--(axis cs:12,0.0994104221463203)
--(axis cs:13,0.0994128659367561)
--(axis cs:14,0.0994127690792084)
--(axis cs:15,0.0994090586900711)
--(axis cs:16,0.0994074046611786)
--(axis cs:17,0.0994116067886353)
--(axis cs:18,0.0994127914309502)
--(axis cs:19,0.0994136780500412)
--(axis cs:20,0.0994163677096367)
--(axis cs:21,0.0994166359305382)
--(axis cs:22,0.0994134321808815)
--(axis cs:23,0.0994094982743263)
--(axis cs:24,0.0994109436869621)
--(axis cs:25,0.0994173362851143)
--(axis cs:26,0.0994228050112724)
--(axis cs:27,0.0994087234139442)
--(axis cs:28,0.0994024351239204)
--(axis cs:29,0.0994106084108353)
--(axis cs:30,0.0994157344102859)
--(axis cs:31,0.0994265675544739)
--(axis cs:32,0.0994473770260811)
--(axis cs:33,0.0994554311037064)
--(axis cs:34,0.0994806364178658)
--(axis cs:35,0.0994856134057045)
--(axis cs:36,0.099500447511673)
--(axis cs:37,0.0995172560214996)
--(axis cs:38,0.0995337069034576)
--(axis cs:39,0.0995330214500427)
--(axis cs:40,0.0995282605290413)
--(axis cs:41,0.0995271354913712)
--(axis cs:42,0.0995324999094009)
--(axis cs:43,0.0995115265250206)
--(axis cs:44,0.0995145365595818)
--(axis cs:45,0.0995208472013474)
--(axis cs:46,0.099532313644886)
--(axis cs:47,0.0995451062917709)
--(axis cs:48,0.0995541885495186)
--(axis cs:49,0.0995644181966782)
--(axis cs:50,0.0995878428220749)
--(axis cs:51,0.0995952859520912)
--(axis cs:52,0.0996310040354729)
--(axis cs:53,0.0996535196900368)
--(axis cs:54,0.0996821373701096)
--(axis cs:55,0.0996995866298676)
--(axis cs:56,0.0997363775968552)
--(axis cs:57,0.0997545570135117)
--(axis cs:58,0.099730558693409)
--(axis cs:59,0.0997487455606461)
--(axis cs:60,0.0998104363679886)
--(axis cs:61,0.0998592153191566)
--(axis cs:62,0.099859394133091)
--(axis cs:63,0.0998861566185951)
--(axis cs:64,0.0998948737978935)
--(axis cs:65,0.0996832251548767)
--(axis cs:66,0.0996834263205528)
--(axis cs:67,0.0997375696897507)
--(axis cs:68,0.0997690930962563)
--(axis cs:69,0.0997323766350746)
--(axis cs:70,0.0997347384691238)
--(axis cs:71,0.0997950434684753)
--(axis cs:72,0.0998171418905258)
--(axis cs:73,0.0998202338814735)
--(axis cs:74,0.0998404920101166)
--(axis cs:75,0.0998405590653419)
--(axis cs:76,0.0998347401618958)
--(axis cs:77,0.0998532027006149)
--(axis cs:78,0.0998809486627579)
--(axis cs:79,0.099905788898468)
--(axis cs:80,0.099909670650959)
--(axis cs:81,0.0998968929052353)
--(axis cs:82,0.0999010279774666)
--(axis cs:83,0.0999057069420815)
--(axis cs:84,0.099957637488842)
--(axis cs:85,0.0999841913580894)
--(axis cs:86,0.100002318620682)
--(axis cs:87,0.100025914609432)
--(axis cs:88,0.100039146840572)
--(axis cs:89,0.100016012787819)
--(axis cs:90,0.100022859871387)
--(axis cs:91,0.100010648369789)
--(axis cs:92,0.100029014050961)
--(axis cs:93,0.10004486143589)
--(axis cs:94,0.100071139633656)
--(axis cs:95,0.100068330764771)
--(axis cs:96,0.100089862942696)
--(axis cs:97,0.100178577005863)
--(axis cs:98,0.100192718207836)
--(axis cs:99,0.100179098546505)
--(axis cs:100,0.100184760987759)
--(axis cs:101,0.100196823477745)
--(axis cs:102,0.100272059440613)
--(axis cs:103,0.100375890731812)
--(axis cs:104,0.100339725613594)
--(axis cs:105,0.100316181778908)
--(axis cs:106,0.100312449038029)
--(axis cs:107,0.10031670331955)
--(axis cs:108,0.100306063890457)
--(axis cs:109,0.100343927741051)
--(axis cs:110,0.100409358739853)
--(axis cs:111,0.100455835461617)
--(axis cs:112,0.100593388080597)
--(axis cs:113,0.100639902055264)
--(axis cs:114,0.10065920650959)
--(axis cs:115,0.100656144320965)
--(axis cs:116,0.10067268460989)
--(axis cs:117,0.100702688097954)
--(axis cs:118,0.100733816623688)
--(axis cs:119,0.100744247436523)
--(axis cs:120,0.100742854177952)
--(axis cs:121,0.100772745907307)
--(axis cs:122,0.100793085992336)
--(axis cs:123,0.100883863866329)
--(axis cs:124,0.100934758782387)
--(axis cs:125,0.100955449044704)
--(axis cs:126,0.100974947214127)
--(axis cs:127,0.100974932312965)
--(axis cs:128,0.101010382175446)
--(axis cs:129,0.10120578110218)
--(axis cs:130,0.101469710469246)
--(axis cs:131,0.101597242057323)
--(axis cs:132,0.101714387536049)
--(axis cs:133,0.1017075330019)
--(axis cs:134,0.101707927882671)
--(axis cs:135,0.101716257631779)
--(axis cs:136,0.10174623131752)
--(axis cs:137,0.101778075098991)
--(axis cs:138,0.101798936724663)
--(axis cs:139,0.101906500756741)
--(axis cs:140,0.101933501660824)
--(axis cs:141,0.101955398917198)
--(axis cs:142,0.101921185851097)
--(axis cs:143,0.102003678679466)
--(axis cs:144,0.101981826126575)
--(axis cs:145,0.102090880274773)
--(axis cs:146,0.102154269814491)
--(axis cs:147,0.102082476019859)
--(axis cs:148,0.102080017328262)
--(axis cs:149,0.102118968963623)
--(axis cs:150,0.102116473019123)
--(axis cs:151,0.102104499936104)
--(axis cs:152,0.102017730474472)
--(axis cs:153,0.102007642388344)
--(axis cs:154,0.102024801075459)
--(axis cs:155,0.102029725909233)
--(axis cs:156,0.102020047605038)
--(axis cs:157,0.102047339081764)
--(axis cs:158,0.101998098194599)
--(axis cs:159,0.101978033781052)
--(axis cs:160,0.10193058103323)
--(axis cs:161,0.101883195340633)
--(axis cs:162,0.101908296346664)
--(axis cs:163,0.102013602852821)
--(axis cs:164,0.102050364017487)
--(axis cs:165,0.102066993713379)
--(axis cs:166,0.10213278234005)
--(axis cs:167,0.102220065891743)
--(axis cs:168,0.102288447320461)
--(axis cs:169,0.102218277752399)
--(axis cs:170,0.102318450808525)
--(axis cs:171,0.102485224604607)
--(axis cs:172,0.102459542453289)
--(axis cs:173,0.102374456822872)
--(axis cs:174,0.102390550076962)
--(axis cs:175,0.102429822087288)
--(axis cs:176,0.102515064179897)
--(axis cs:177,0.102463133633137)
--(axis cs:178,0.102456599473953)
--(axis cs:179,0.102850273251534)
--(axis cs:180,0.102938584983349)
--(axis cs:181,0.102990299463272)
--(axis cs:182,0.102971203625202)
--(axis cs:183,0.102961920201778)
--(axis cs:184,0.10305043309927)
--(axis cs:185,0.103059202432632)
--(axis cs:186,0.103021614253521)
--(axis cs:187,0.103315457701683)
--(axis cs:188,0.103601932525635)
--(axis cs:189,0.103547617793083)
--(axis cs:190,0.10310485213995)
--(axis cs:191,0.103116691112518)
--(axis cs:192,0.10330455750227)
--(axis cs:193,0.103356666862965)
--(axis cs:194,0.103349782526493)
--(axis cs:195,0.10352835804224)
--(axis cs:196,0.103582955896854)
--(axis cs:197,0.10353072732687)
--(axis cs:198,0.103430904448032)
--(axis cs:199,0.103741116821766)
--(axis cs:200,0.103907480835915)
--(axis cs:201,0.10393588244915)
--(axis cs:202,0.103894218802452)
--(axis cs:203,0.104032248258591)
--(axis cs:204,0.104341320693493)
--(axis cs:205,0.104434303939342)
--(axis cs:206,0.10452326387167)
--(axis cs:207,0.10465756803751)
--(axis cs:208,0.104754000902176)
--(axis cs:209,0.104583986103535)
--(axis cs:210,0.10492766648531)
--(axis cs:211,0.104978479444981)
--(axis cs:212,0.104980237782001)
--(axis cs:213,0.105029553174973)
--(axis cs:214,0.104965828359127)
--(axis cs:215,0.105010524392128)
--(axis cs:216,0.105129353702068)
--(axis cs:217,0.105197161436081)
--(axis cs:218,0.105280324816704)
--(axis cs:219,0.105389900505543)
--(axis cs:220,0.105309121310711)
--(axis cs:221,0.10530249029398)
--(axis cs:222,0.105250969529152)
--(axis cs:223,0.104536168277264)
--(axis cs:224,0.10447596013546)
--(axis cs:225,0.104456350207329)
--(axis cs:226,0.104623138904572)
--(axis cs:227,0.104644790291786)
--(axis cs:228,0.104621641337872)
--(axis cs:229,0.104623310267925)
--(axis cs:230,0.104559138417244)
--(axis cs:231,0.104464754462242)
--(axis cs:232,0.104512512683868)
--(axis cs:233,0.104583412408829)
--(axis cs:234,0.104665905237198)
--(axis cs:235,0.104663386940956)
--(axis cs:236,0.104692615568638)
--(axis cs:237,0.104784175753593)
--(axis cs:238,0.104761883616447)
--(axis cs:239,0.105268239974976)
--(axis cs:240,0.105303570628166)
--(axis cs:241,0.105338782072067)
--(axis cs:242,0.105425171554089)
--(axis cs:243,0.105469688773155)
--(axis cs:244,0.105394579470158)
--(axis cs:245,0.105424501001835)
--(axis cs:246,0.105577707290649)
--(axis cs:247,0.105598509311676)
--(axis cs:248,0.105558641254902)
--(axis cs:249,0.105709500610828)
--(axis cs:250,0.105833500623703)
--(axis cs:251,0.105964928865433)
--(axis cs:252,0.10578615218401)
--(axis cs:253,0.10582784563303)
--(axis cs:254,0.105878114700317)
--(axis cs:255,0.10588026791811)
--(axis cs:256,0.105815716087818)
--(axis cs:257,0.105827182531357)
--(axis cs:258,0.106308542191982)
--(axis cs:259,0.106619067490101)
--(axis cs:260,0.106667160987854)
--(axis cs:261,0.106692165136337)
--(axis cs:262,0.106803238391876)
--(axis cs:263,0.106859765946865)
--(axis cs:264,0.106868520379066)
--(axis cs:265,0.106928057968616)
--(axis cs:266,0.10697141289711)
--(axis cs:267,0.106993690133095)
--(axis cs:268,0.107049316167831)
--(axis cs:269,0.107083119452)
--(axis cs:270,0.107112646102905)
--(axis cs:271,0.107120469212532)
--(axis cs:272,0.107076108455658)
--(axis cs:273,0.107060506939888)
--(axis cs:274,0.107074432075024)
--(axis cs:275,0.107248529791832)
--(axis cs:276,0.107116520404816)
--(axis cs:277,0.107147745788097)
--(axis cs:278,0.107214152812958)
--(axis cs:279,0.10723876953125)
--(axis cs:280,0.107411183416843)
--(axis cs:281,0.107487455010414)
--(axis cs:282,0.107678227126598)
--(axis cs:283,0.107754610478878)
--(axis cs:284,0.107725270092487)
--(axis cs:285,0.107697993516922)
--(axis cs:286,0.10775151848793)
--(axis cs:287,0.107787974178791)
--(axis cs:288,0.107842072844505)
--(axis cs:289,0.107709713280201)
--(axis cs:290,0.107770837843418)
--(axis cs:291,0.107845678925514)
--(axis cs:292,0.107732936739922)
--(axis cs:293,0.107715226709843)
--(axis cs:294,0.108202770352364)
--(axis cs:295,0.108263075351715)
--(axis cs:296,0.108298823237419)
--(axis cs:297,0.10801637172699)
--(axis cs:298,0.108493953943253)
--(axis cs:299,0.108633682131767)
--(axis cs:300,0.10894500464201)
--(axis cs:301,0.108577966690063)
--(axis cs:302,0.108751401305199)
--(axis cs:303,0.108893610537052)
--(axis cs:304,0.10895662009716)
--(axis cs:305,0.109011471271515)
--(axis cs:306,0.109072335064411)
--(axis cs:307,0.109224900603294)
--(axis cs:308,0.109299093484879)
--(axis cs:309,0.109693728387356)
--(axis cs:310,0.109780423343182)
--(axis cs:311,0.109488047659397)
--(axis cs:312,0.109421566128731)
--(axis cs:313,0.109466128051281)
--(axis cs:314,0.109420835971832)
--(axis cs:315,0.109392859041691)
--(axis cs:316,0.109532810747623)
--(axis cs:317,0.109688468277454)
--(axis cs:318,0.109579145908356)
--(axis cs:319,0.110088177025318)
--(axis cs:320,0.1101258918643)
--(axis cs:321,0.110138893127441)
--(axis cs:322,0.110389098525047)
--(axis cs:323,0.110444769263268)
--(axis cs:324,0.110440500080585)
--(axis cs:325,0.110474541783333)
--(axis cs:326,0.110564455389977)
--(axis cs:327,0.11071565747261)
--(axis cs:328,0.110621266067028)
--(axis cs:329,0.110618360340595)
--(axis cs:330,0.110604792833328)
--(axis cs:331,0.110797040164471)
--(axis cs:332,0.110940985381603)
--(axis cs:333,0.110996425151825)
--(axis cs:334,0.111022599041462)
--(axis cs:335,0.111237540841103)
--(axis cs:336,0.111277215182781)
--(axis cs:337,0.111241079866886)
--(axis cs:338,0.111194990575314)
--(axis cs:339,0.111258499324322)
--(axis cs:340,0.11152359098196)
--(axis cs:341,0.11165214329958)
--(axis cs:342,0.11166962236166)
--(axis cs:343,0.11166962236166)
--(axis cs:344,0.111735887825489)
--(axis cs:345,0.111377499997616)
--(axis cs:346,0.111421272158623)
--(axis cs:347,0.111544191837311)
--(axis cs:348,0.111395411193371)
--(axis cs:349,0.111341193318367)
--(axis cs:350,0.111435137689114)
--(axis cs:351,0.11162568628788)
--(axis cs:352,0.111685432493687)
--(axis cs:353,0.111741863191128)
--(axis cs:354,0.111792974174023)
--(axis cs:355,0.111815325915813)
--(axis cs:356,0.11186932772398)
--(axis cs:357,0.111944638192654)
--(axis cs:358,0.111998729407787)
--(axis cs:359,0.111882768571377)
--(axis cs:360,0.111776202917099)
--(axis cs:361,0.111796364188194)
--(axis cs:362,0.111879222095013)
--(axis cs:363,0.111868694424629)
--(axis cs:364,0.111967131495476)
--(axis cs:365,0.112071789801121)
--(axis cs:366,0.112107291817665)
--(axis cs:367,0.112126223742962)
--(axis cs:368,0.112167745828629)
--(axis cs:369,0.112248159945011)
--(axis cs:370,0.112376138567924)
--(axis cs:371,0.112419568002224)
--(axis cs:372,0.112524025142193)
--(axis cs:373,0.112535551190376)
--(axis cs:374,0.112592503428459)
--(axis cs:375,0.11252897977829)
--(axis cs:376,0.112572081387043)
--(axis cs:377,0.112657129764557)
--(axis cs:378,0.112672761082649)
--(axis cs:379,0.112682074308395)
--(axis cs:380,0.112898707389832)
--(axis cs:381,0.112874269485474)
--(axis cs:382,0.112971819937229)
--(axis cs:383,0.11310538649559)
--(axis cs:384,0.113219372928143)
--(axis cs:385,0.113226786255836)
--(axis cs:386,0.113273859024048)
--(axis cs:387,0.113312713801861)
--(axis cs:388,0.11331594735384)
--(axis cs:389,0.113248392939568)
--(axis cs:390,0.113218776881695)
--(axis cs:391,0.113402359187603)
--(axis cs:392,0.113700158894062)
--(axis cs:393,0.113738685846329)
--(axis cs:394,0.113903261721134)
--(axis cs:395,0.113917917013168)
--(axis cs:396,0.114000722765923)
--(axis cs:397,0.114052429795265)
--(axis cs:398,0.114097826182842)
--(axis cs:399,0.114053785800934)
--(axis cs:399,0.115096390247345)
--(axis cs:399,0.115096390247345)
--(axis cs:398,0.115574277937412)
--(axis cs:397,0.115510657429695)
--(axis cs:396,0.115471959114075)
--(axis cs:395,0.115393199026585)
--(axis cs:394,0.11532711237669)
--(axis cs:393,0.11515761911869)
--(axis cs:392,0.115056946873665)
--(axis cs:391,0.115071527659893)
--(axis cs:390,0.115073025226593)
--(axis cs:389,0.115031532943249)
--(axis cs:388,0.114852756261826)
--(axis cs:387,0.114852607250214)
--(axis cs:386,0.114638820290565)
--(axis cs:385,0.114641785621643)
--(axis cs:384,0.114624232053757)
--(axis cs:383,0.114719115197659)
--(axis cs:382,0.114817053079605)
--(axis cs:381,0.114530481398106)
--(axis cs:380,0.114489942789078)
--(axis cs:379,0.114480771124363)
--(axis cs:378,0.114428035914898)
--(axis cs:377,0.114274829626083)
--(axis cs:376,0.114223621785641)
--(axis cs:375,0.114097729325294)
--(axis cs:374,0.113835282623768)
--(axis cs:373,0.113474018871784)
--(axis cs:372,0.113506451249123)
--(axis cs:371,0.113502934575081)
--(axis cs:370,0.1134879514575)
--(axis cs:369,0.113460510969162)
--(axis cs:368,0.113455682992935)
--(axis cs:367,0.113476246595383)
--(axis cs:366,0.113405585289001)
--(axis cs:365,0.113314442336559)
--(axis cs:364,0.113305665552616)
--(axis cs:363,0.113363325595856)
--(axis cs:362,0.113390475511551)
--(axis cs:361,0.113255687057972)
--(axis cs:360,0.113163135945797)
--(axis cs:359,0.113176897168159)
--(axis cs:358,0.113117359578609)
--(axis cs:357,0.113080456852913)
--(axis cs:356,0.112973064184189)
--(axis cs:355,0.112914070487022)
--(axis cs:354,0.112883605062962)
--(axis cs:353,0.112847939133644)
--(axis cs:352,0.112787358462811)
--(axis cs:351,0.113194696605206)
--(axis cs:350,0.113215066492558)
--(axis cs:349,0.113166123628616)
--(axis cs:348,0.113128267228603)
--(axis cs:347,0.113100633025169)
--(axis cs:346,0.113089829683304)
--(axis cs:345,0.11314832419157)
--(axis cs:344,0.113099008798599)
--(axis cs:343,0.112965039908886)
--(axis cs:342,0.112905323505402)
--(axis cs:341,0.112753964960575)
--(axis cs:340,0.11232603341341)
--(axis cs:339,0.112360894680023)
--(axis cs:338,0.112305156886578)
--(axis cs:337,0.112290591001511)
--(axis cs:336,0.112168870866299)
--(axis cs:335,0.112190008163452)
--(axis cs:334,0.112139627337456)
--(axis cs:333,0.112101532518864)
--(axis cs:332,0.112006515264511)
--(axis cs:331,0.111946433782578)
--(axis cs:330,0.111778125166893)
--(axis cs:329,0.111663967370987)
--(axis cs:328,0.111596286296844)
--(axis cs:327,0.111563630402088)
--(axis cs:326,0.111548542976379)
--(axis cs:325,0.111358679831028)
--(axis cs:324,0.111476205289364)
--(axis cs:323,0.111427880823612)
--(axis cs:322,0.111451432108879)
--(axis cs:321,0.111594848334789)
--(axis cs:320,0.111593447625637)
--(axis cs:319,0.11161445826292)
--(axis cs:318,0.111579246819019)
--(axis cs:317,0.110884286463261)
--(axis cs:316,0.110859967768192)
--(axis cs:315,0.110712647438049)
--(axis cs:314,0.110942766070366)
--(axis cs:313,0.110870629549026)
--(axis cs:312,0.110865823924541)
--(axis cs:311,0.110772378742695)
--(axis cs:310,0.110648915171623)
--(axis cs:309,0.110566064715385)
--(axis cs:308,0.110563062131405)
--(axis cs:307,0.110676839947701)
--(axis cs:306,0.110763922333717)
--(axis cs:305,0.11072813719511)
--(axis cs:304,0.11069168895483)
--(axis cs:303,0.110512517392635)
--(axis cs:302,0.110468447208405)
--(axis cs:301,0.110229052603245)
--(axis cs:300,0.110218748450279)
--(axis cs:299,0.110310740768909)
--(axis cs:298,0.110298573970795)
--(axis cs:297,0.11030550301075)
--(axis cs:296,0.11031698435545)
--(axis cs:295,0.110323496162891)
--(axis cs:294,0.110274404287338)
--(axis cs:293,0.110189877450466)
--(axis cs:292,0.109986267983913)
--(axis cs:291,0.109888210892677)
--(axis cs:290,0.109772205352783)
--(axis cs:289,0.109798543155193)
--(axis cs:288,0.109897516667843)
--(axis cs:287,0.110043741762638)
--(axis cs:286,0.109928369522095)
--(axis cs:285,0.11002641171217)
--(axis cs:284,0.109896913170815)
--(axis cs:283,0.109954506158829)
--(axis cs:282,0.109947003424168)
--(axis cs:281,0.110045149922371)
--(axis cs:280,0.109980389475822)
--(axis cs:279,0.110006995499134)
--(axis cs:278,0.109956905245781)
--(axis cs:277,0.109857842326164)
--(axis cs:276,0.10947734862566)
--(axis cs:275,0.109218038618565)
--(axis cs:274,0.10930060595274)
--(axis cs:273,0.109315223991871)
--(axis cs:272,0.109388887882233)
--(axis cs:271,0.109457992017269)
--(axis cs:270,0.109297648072243)
--(axis cs:269,0.109287410974503)
--(axis cs:268,0.109414361417294)
--(axis cs:267,0.10941955447197)
--(axis cs:266,0.109270133078098)
--(axis cs:265,0.109232567250729)
--(axis cs:264,0.109238430857658)
--(axis cs:263,0.109132543206215)
--(axis cs:262,0.10926791280508)
--(axis cs:261,0.109060436487198)
--(axis cs:260,0.10898681730032)
--(axis cs:259,0.108925111591816)
--(axis cs:258,0.108836762607098)
--(axis cs:257,0.108791947364807)
--(axis cs:256,0.108770564198494)
--(axis cs:255,0.108756974339485)
--(axis cs:254,0.108827330172062)
--(axis cs:253,0.108859375119209)
--(axis cs:252,0.108620412647724)
--(axis cs:251,0.108608901500702)
--(axis cs:250,0.108415342867374)
--(axis cs:249,0.108384601771832)
--(axis cs:248,0.108464807271957)
--(axis cs:247,0.108564384281635)
--(axis cs:246,0.108219504356384)
--(axis cs:245,0.108219556510448)
--(axis cs:244,0.108211539685726)
--(axis cs:243,0.108234889805317)
--(axis cs:242,0.108186930418015)
--(axis cs:241,0.10823717713356)
--(axis cs:240,0.108271680772305)
--(axis cs:239,0.108201488852501)
--(axis cs:238,0.108143925666809)
--(axis cs:237,0.108239583671093)
--(axis cs:236,0.108226306736469)
--(axis cs:235,0.108213722705841)
--(axis cs:234,0.108238644897938)
--(axis cs:233,0.108095467090607)
--(axis cs:232,0.10811024159193)
--(axis cs:231,0.108153149485588)
--(axis cs:230,0.108175829052925)
--(axis cs:229,0.108102612197399)
--(axis cs:228,0.108105950057507)
--(axis cs:227,0.107630416750908)
--(axis cs:226,0.107600443065166)
--(axis cs:225,0.107433475553989)
--(axis cs:224,0.107131965458393)
--(axis cs:223,0.107097879052162)
--(axis cs:222,0.107110172510147)
--(axis cs:221,0.107118099927902)
--(axis cs:220,0.107182003557682)
--(axis cs:219,0.10705428570509)
--(axis cs:218,0.106127381324768)
--(axis cs:217,0.106020659208298)
--(axis cs:216,0.105674117803574)
--(axis cs:215,0.105538092553616)
--(axis cs:214,0.105563700199127)
--(axis cs:213,0.105343341827393)
--(axis cs:212,0.105251371860504)
--(axis cs:211,0.105202607810497)
--(axis cs:210,0.105200387537479)
--(axis cs:209,0.105075068771839)
--(axis cs:208,0.105070389807224)
--(axis cs:207,0.105013757944107)
--(axis cs:206,0.105081662535667)
--(axis cs:205,0.104940295219421)
--(axis cs:204,0.104350499808788)
--(axis cs:203,0.104172274470329)
--(axis cs:202,0.104125164449215)
--(axis cs:201,0.104013957083225)
--(axis cs:200,0.103999331593513)
--(axis cs:199,0.103929877281189)
--(axis cs:198,0.104020208120346)
--(axis cs:197,0.104029960930347)
--(axis cs:196,0.10403761267662)
--(axis cs:195,0.103903479874134)
--(axis cs:194,0.103809647262096)
--(axis cs:193,0.103841125965118)
--(axis cs:192,0.103718355298042)
--(axis cs:191,0.103665307164192)
--(axis cs:190,0.103658080101013)
--(axis cs:189,0.10363332927227)
--(axis cs:188,0.103612005710602)
--(axis cs:187,0.103532150387764)
--(axis cs:186,0.103441841900349)
--(axis cs:185,0.103400178253651)
--(axis cs:184,0.103245221078396)
--(axis cs:183,0.103225640952587)
--(axis cs:182,0.103049904108047)
--(axis cs:181,0.103111736476421)
--(axis cs:180,0.103069297969341)
--(axis cs:179,0.103128656744957)
--(axis cs:178,0.102960914373398)
--(axis cs:177,0.10289841145277)
--(axis cs:176,0.102616220712662)
--(axis cs:175,0.102641999721527)
--(axis cs:174,0.102694675326347)
--(axis cs:173,0.102682128548622)
--(axis cs:172,0.102679654955864)
--(axis cs:171,0.102515928447247)
--(axis cs:170,0.102499134838581)
--(axis cs:169,0.102566823363304)
--(axis cs:168,0.102700136601925)
--(axis cs:167,0.102680891752243)
--(axis cs:166,0.102789551019669)
--(axis cs:165,0.1028997823596)
--(axis cs:164,0.102878592908382)
--(axis cs:163,0.102929167449474)
--(axis cs:162,0.102873474359512)
--(axis cs:161,0.102884382009506)
--(axis cs:160,0.102943852543831)
--(axis cs:159,0.102946728467941)
--(axis cs:158,0.102915301918983)
--(axis cs:157,0.102828428149223)
--(axis cs:156,0.102808393537998)
--(axis cs:155,0.102713361382484)
--(axis cs:154,0.10270494222641)
--(axis cs:153,0.1027467623353)
--(axis cs:152,0.102724626660347)
--(axis cs:151,0.102672755718231)
--(axis cs:150,0.102595672011375)
--(axis cs:149,0.10244158655405)
--(axis cs:148,0.102426245808601)
--(axis cs:147,0.102372594177723)
--(axis cs:146,0.102365225553513)
--(axis cs:145,0.102303177118301)
--(axis cs:144,0.102204874157906)
--(axis cs:143,0.102145001292229)
--(axis cs:142,0.102206043899059)
--(axis cs:141,0.102137342095375)
--(axis cs:140,0.102064192295074)
--(axis cs:139,0.101932130753994)
--(axis cs:138,0.101890571415424)
--(axis cs:137,0.101842358708382)
--(axis cs:136,0.101755261421204)
--(axis cs:135,0.101979143917561)
--(axis cs:134,0.101925663650036)
--(axis cs:133,0.101738266646862)
--(axis cs:132,0.1017736941576)
--(axis cs:131,0.101758696138859)
--(axis cs:130,0.101573064923286)
--(axis cs:129,0.101515896618366)
--(axis cs:128,0.101482681930065)
--(axis cs:127,0.101503245532513)
--(axis cs:126,0.101499915122986)
--(axis cs:125,0.101519212126732)
--(axis cs:124,0.101516984403133)
--(axis cs:123,0.101421572268009)
--(axis cs:122,0.101388148963451)
--(axis cs:121,0.101351000368595)
--(axis cs:120,0.101315908133984)
--(axis cs:119,0.101305939257145)
--(axis cs:118,0.101296357810497)
--(axis cs:117,0.10128378123045)
--(axis cs:116,0.101297192275524)
--(axis cs:115,0.101291343569756)
--(axis cs:114,0.101282015442848)
--(axis cs:113,0.101308718323708)
--(axis cs:112,0.101291105151176)
--(axis cs:111,0.10121563076973)
--(axis cs:110,0.101189650595188)
--(axis cs:109,0.101154468953609)
--(axis cs:108,0.101127289235592)
--(axis cs:107,0.101112090051174)
--(axis cs:106,0.10108894854784)
--(axis cs:105,0.101064234972)
--(axis cs:104,0.101034536957741)
--(axis cs:103,0.100993521511555)
--(axis cs:102,0.100967325270176)
--(axis cs:101,0.10095688700676)
--(axis cs:100,0.10095826536417)
--(axis cs:99,0.100945621728897)
--(axis cs:98,0.100937873125076)
--(axis cs:97,0.100934505462646)
--(axis cs:96,0.100812956690788)
--(axis cs:95,0.100783914327621)
--(axis cs:94,0.100762091577053)
--(axis cs:93,0.100200518965721)
--(axis cs:92,0.100171208381653)
--(axis cs:91,0.100173279643059)
--(axis cs:90,0.100169897079468)
--(axis cs:89,0.100212499499321)
--(axis cs:88,0.100209325551987)
--(axis cs:87,0.100201547145844)
--(axis cs:86,0.100219689309597)
--(axis cs:85,0.10027077049017)
--(axis cs:84,0.100264795124531)
--(axis cs:83,0.100264258682728)
--(axis cs:82,0.100227937102318)
--(axis cs:81,0.100241109728813)
--(axis cs:80,0.100238792598248)
--(axis cs:79,0.100226290524006)
--(axis cs:78,0.100202858448029)
--(axis cs:77,0.100146777927876)
--(axis cs:76,0.100122556090355)
--(axis cs:75,0.100122421979904)
--(axis cs:74,0.100102230906487)
--(axis cs:73,0.100090272724628)
--(axis cs:72,0.100091703236103)
--(axis cs:71,0.100088499486446)
--(axis cs:70,0.100019335746765)
--(axis cs:69,0.100008949637413)
--(axis cs:68,0.0999912545084953)
--(axis cs:67,0.0999803468585014)
--(axis cs:66,0.099982962012291)
--(axis cs:65,0.0999819859862328)
--(axis cs:64,0.0999712571501732)
--(axis cs:63,0.0999065861105919)
--(axis cs:62,0.0999077335000038)
--(axis cs:61,0.0999029651284218)
--(axis cs:60,0.0998884961009026)
--(axis cs:59,0.0998773351311684)
--(axis cs:58,0.0998691022396088)
--(axis cs:57,0.099870577454567)
--(axis cs:56,0.0998537540435791)
--(axis cs:55,0.0998384580016136)
--(axis cs:54,0.0998338535428047)
--(axis cs:53,0.0998155623674393)
--(axis cs:52,0.0998140797019005)
--(axis cs:51,0.0998119488358498)
--(axis cs:50,0.0998060926795006)
--(axis cs:49,0.0997945070266724)
--(axis cs:48,0.0998048707842827)
--(axis cs:47,0.0998097062110901)
--(axis cs:46,0.0998065769672394)
--(axis cs:45,0.0998163148760796)
--(axis cs:44,0.099832184612751)
--(axis cs:43,0.0998177826404572)
--(axis cs:42,0.0998110994696617)
--(axis cs:41,0.0997906848788261)
--(axis cs:40,0.0997751802206039)
--(axis cs:39,0.0997487157583237)
--(axis cs:38,0.0997423976659775)
--(axis cs:37,0.0996581315994263)
--(axis cs:36,0.0996439829468727)
--(axis cs:35,0.099593460559845)
--(axis cs:34,0.0995845198631287)
--(axis cs:33,0.0995281636714935)
--(axis cs:32,0.0995075926184654)
--(axis cs:31,0.0994735360145569)
--(axis cs:30,0.0994709208607674)
--(axis cs:29,0.0994681939482689)
--(axis cs:28,0.0994522422552109)
--(axis cs:27,0.0994463041424751)
--(axis cs:26,0.0994434729218483)
--(axis cs:25,0.0994452089071274)
--(axis cs:24,0.0994483307003975)
--(axis cs:23,0.0994441583752632)
--(axis cs:22,0.0994468182325363)
--(axis cs:21,0.0994393527507782)
--(axis cs:20,0.0994408056139946)
--(axis cs:19,0.0994410514831543)
--(axis cs:18,0.09943887591362)
--(axis cs:17,0.0994395092129707)
--(axis cs:16,0.0994419604539871)
--(axis cs:15,0.0994372814893723)
--(axis cs:14,0.099437914788723)
--(axis cs:13,0.0994369611144066)
--(axis cs:12,0.0994194224476814)
--(axis cs:11,0.0994170531630516)
--(axis cs:10,0.0994159057736397)
--(axis cs:9,0.0994205996394157)
--(axis cs:8,0.0994221344590187)
--(axis cs:7,0.0994240269064903)
--(axis cs:6,0.0994176492094994)
--(axis cs:5,0.0994215458631516)
--(axis cs:4,0.0994336679577827)
--(axis cs:3,0.0994323417544365)
--(axis cs:2,0.0994338169693947)
--(axis cs:1,0.0994160249829292)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100074626505375
1 0.100286100059748
2 0.100314054638147
3 0.100336048752069
4 0.10034791752696
5 0.100359115749598
6 0.100365545600653
7 0.100375339388847
8 0.100384794175625
9 0.100391905754805
10 0.100399121642113
11 0.100403495132923
12 0.10041156411171
13 0.100428339093924
14 0.100431691855192
15 0.100434966385365
16 0.100437216460705
17 0.100443910807371
18 0.100446753203869
19 0.100449614226818
20 0.100453428924084
21 0.100460533052683
22 0.100462913513184
23 0.100465010851622
24 0.100467592477798
25 0.10046961158514
26 0.100470814853907
27 0.100475005805492
28 0.100477539002895
29 0.100480057299137
30 0.100481651723385
31 0.100484110414982
32 0.100486908107996
33 0.1004883274436
34 0.100490275770426
35 0.100492108613253
36 0.100493747740984
37 0.100495453923941
38 0.10049768909812
39 0.100500091910362
40 0.10050256177783
41 0.10050343349576
42 0.100504104048014
43 0.100505277514458
44 0.100507263094187
45 0.100508417934179
46 0.100509628653526
47 0.100510708987713
48 0.100512899458408
49 0.100514475256205
50 0.100516244769096
51 0.100517429411411
52 0.100518222898245
53 0.100518863648176
54 0.100519880652428
55 0.100521400570869
56 0.10052353516221
57 0.1005251519382
58 0.100526262074709
59 0.100527483969927
60 0.100529380142689
61 0.100531034171581
62 0.10053251311183
63 0.100533507764339
64 0.10053526237607
65 0.100536651909351
66 0.100537583231926
67 0.100540272891521
68 0.100541148334742
69 0.10054263100028
70 0.100543886423111
71 0.100545093417168
72 0.10054599121213
73 0.100547440350056
74 0.100548300892115
75 0.100549276918173
76 0.100550193339586
77 0.100551377981901
78 0.100552204996347
79 0.100553631782532
80 0.10055572912097
81 0.100557323545218
82 0.10055834800005
83 0.100560925900936
84 0.100563254207373
85 0.100564416497946
86 0.100566100329161
87 0.100567307323217
88 0.100568506866693
89 0.100569602102041
90 0.100571308284998
91 0.100572541356087
92 0.10057396069169
93 0.100576367229223
94 0.100616429001093
95 0.10061714053154
96 0.100618410855532
97 0.100621215999126
98 0.10062212869525
99 0.100622799247503
100 0.100624214857817
101 0.100625298917294
102 0.100627291947603
103 0.100629713386297
104 0.100641641765833
105 0.100643444806337
106 0.100645057857037
107 0.100646421313286
108 0.100647516548634
109 0.100648328661919
110 0.100649997591972
111 0.10065109655261
112 0.100655987858772
113 0.100659262388945
114 0.100663099437952
115 0.100665092468262
116 0.100666411221027
117 0.100668098777533
118 0.100669674575329
119 0.100670862942934
120 0.100672572851181
121 0.10067418217659
122 0.100675851106644
123 0.100677456706762
124 0.100681848824024
125 0.100683722645044
126 0.100685156881809
127 0.100687619298697
128 0.100689671933651
129 0.100692119449377
130 0.100693788379431
131 0.100697092711926
132 0.100699070841074
133 0.100701656192541
134 0.100706029683352
135 0.100708093494177
136 0.100712273269892
137 0.100717946887016
138 0.100719872862101
139 0.100724056363106
140 0.100726712495089
141 0.100730471313
142 0.100732129067183
143 0.10073559358716
144 0.100739661604166
145 0.100743778049946
146 0.10074632242322
147 0.100748281925917
148 0.100751675665379
149 0.100755471736193
150 0.100758139044046
151 0.100761171430349
152 0.100767407566309
153 0.100769240409136
154 0.100771941244602
155 0.100775673985481
156 0.100778181105852
157 0.10078002139926
158 0.100784223526716
159 0.100788056850433
160 0.100794199854136
161 0.100799817591906
162 0.100801944732666
163 0.100805539637804
164 0.100808270275593
165 0.100813683122396
166 0.100818455219269
167 0.100823603570461
168 0.100826624780893
169 0.100831672549248
170 0.100837096571922
171 0.100844293832779
172 0.100849531590939
173 0.100852828472853
174 0.100855398923159
175 0.100861769169569
176 0.100868798792362
177 0.100872315466404
178 0.100876804441214
179 0.100881833583117
180 0.100885212421417
181 0.100898057222366
182 0.100906673818827
183 0.100918129086494
184 0.100922979414463
185 0.100929539650679
186 0.100933879613876
187 0.100938584655523
188 0.100946236401796
189 0.100953541696072
190 0.100962501019239
191 0.100971601903439
192 0.10098946839571
193 0.101000670343637
194 0.101010099053383
195 0.101017329841852
196 0.10102417320013
197 0.10103614628315
198 0.101052969694138
199 0.101073030382395
200 0.101084005087614
201 0.101097263395786
202 0.10110991448164
203 0.101116094738245
204 0.101132996380329
205 0.101161409169436
206 0.101177982985973
207 0.101187359541655
208 0.101197775453329
209 0.101209536194801
210 0.101216204464436
211 0.101222783327103
212 0.101238116621971
213 0.101253151893616
214 0.101265929639339
215 0.101273488253355
216 0.101284168660641
217 0.101295184344053
218 0.101311214268208
219 0.101317502558231
220 0.101325836032629
221 0.101341173052788
222 0.101361136883497
223 0.101378053426743
224 0.101385615766048
225 0.101420097053051
226 0.101441413164139
227 0.101457111537457
228 0.101476769894361
229 0.101494044065475
230 0.101505119353533
231 0.101518228650093
232 0.101528018712997
233 0.101540353149176
234 0.101558849215508
235 0.101592153310776
236 0.101608488708735
237 0.101626433432102
238 0.101647030562162
239 0.101661182940006
240 0.101682856678963
241 0.101703722029924
242 0.101727895438671
243 0.101746890693903
244 0.101762071251869
245 0.101782638579607
246 0.101826600730419
247 0.101958785206079
248 0.101971074938774
249 0.10198162868619
250 0.101994097232819
251 0.102008689194918
252 0.102037493139505
253 0.102077625691891
254 0.102108359336853
255 0.102138180285692
256 0.102168284356594
257 0.102200850844383
258 0.102255344390869
259 0.102303586900234
260 0.102317500859499
261 0.102344039827585
262 0.102380275726318
263 0.10241261869669
264 0.102434616535902
265 0.102473821491003
266 0.102526113390923
267 0.102552082389593
268 0.102593377232552
269 0.102615743875504
270 0.102672684937716
271 0.102728303521872
272 0.102754194289446
273 0.102815017104149
274 0.10286533460021
275 0.102893080562353
276 0.102972861379385
277 0.103055581450462
278 0.103199496865273
279 0.103254169225693
280 0.103280317038298
281 0.103366326540709
282 0.1034468524158
283 0.103511042892933
284 0.103555854409933
285 0.103601455688477
286 0.103651519864798
287 0.103696897625923
288 0.103791292756796
289 0.103870052844286
290 0.103926960378885
291 0.103954397141933
292 0.103996120393276
293 0.104047678411007
294 0.104125317186117
295 0.104203581809998
296 0.104274250566959
297 0.104343120008707
298 0.104447118937969
299 0.104480061680079
300 0.104571711272001
301 0.104605101048946
302 0.104669492691755
303 0.104689989238977
304 0.104801941663027
305 0.104897283017635
306 0.104951281100512
307 0.104984913021326
308 0.105010982602835
309 0.105165049433708
310 0.105240449309349
311 0.105347756296396
312 0.105389788746834
313 0.105468608438969
314 0.105532851070166
315 0.10561141371727
316 0.105693459510803
317 0.105752069503069
318 0.105996213853359
319 0.106080409139395
320 0.106193762272596
321 0.106254082173109
322 0.10640699416399
323 0.106491856276989
324 0.10660894215107
325 0.10676608979702
326 0.106866646558046
327 0.107001408934593
328 0.107106916606426
329 0.107258565723896
330 0.107438400387764
331 0.107615433633327
332 0.107869628816843
333 0.107949119061232
334 0.108039453625679
335 0.108296427875757
336 0.108377322554588
337 0.108534075319767
338 0.108672138303518
339 0.108751870691776
340 0.108899597078562
341 0.109075039625168
342 0.109157875180244
343 0.109298512339592
344 0.109382502734661
345 0.109545271843672
346 0.109664805233479
347 0.109724454581738
348 0.10981622710824
349 0.109967887401581
350 0.110049847513437
351 0.110214315354824
352 0.110487829893827
353 0.11057285964489
354 0.110714249312878
355 0.110796272754669
356 0.110887557268143
357 0.111078899353743
358 0.111288923770189
359 0.1114293448627
360 0.111504022032022
361 0.111596457660198
362 0.111692447215319
363 0.111973516643047
364 0.112132087349892
365 0.112381532788277
366 0.112541448324919
367 0.112674955278635
368 0.112885501235723
369 0.113024827092886
370 0.113193817436695
371 0.113313440233469
372 0.113431610167027
373 0.113549374043941
374 0.11366144567728
375 0.113768041133881
376 0.113986011594534
377 0.11416582018137
378 0.11428427323699
379 0.114522289484739
380 0.11467532813549
381 0.114782985299826
382 0.114937961101532
383 0.115272797644138
384 0.115542601794004
385 0.115740533918142
386 0.115912511944771
387 0.116084255278111
388 0.116240546107292
389 0.116516597568989
390 0.116622935980558
391 0.116768155246973
392 0.1169811822474
393 0.117148943245411
394 0.117292825132608
395 0.117654606699944
396 0.1179219186306
397 0.118067018687725
398 0.118094604462385
399 0.118281964212656
};
\addlegendentry{Reach Target}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100492432713509
2 0.100409876555204
3 0.100478019565344
4 0.10051017999649
5 0.100541841238737
6 0.100565306842327
7 0.100587341934443
8 0.100619483739138
9 0.100628715008497
10 0.100660402327776
11 0.100680485367775
12 0.100690796971321
13 0.10076367482543
14 0.100782919675112
15 0.100791104137897
16 0.100804165005684
17 0.100837837904692
18 0.10084842890501
19 0.100863505154848
20 0.100906115025282
21 0.100934773683548
22 0.100947756320238
23 0.100956227630377
24 0.100973904132843
25 0.100984759628773
26 0.10099721327424
27 0.101018019020557
28 0.101025324314833
29 0.101035125553608
30 0.101045776158571
31 0.101059045642614
32 0.101067069917917
33 0.101076684892178
34 0.101092830300331
35 0.101104397326708
36 0.101112216711044
37 0.101119186729193
38 0.101127974689007
39 0.101145252585411
40 0.10115522146225
41 0.101158700883389
42 0.101163327693939
43 0.101172111928463
44 0.101173460483551
45 0.101174436509609
46 0.101179022341967
47 0.101183455437422
48 0.101189810782671
49 0.101195633411407
50 0.101197805255651
51 0.10120390728116
52 0.101212590932846
53 0.101218454539776
54 0.101226452738047
55 0.10124072059989
56 0.101249638944864
57 0.101254601031542
58 0.101257793605328
59 0.101259917020798
60 0.101264420896769
61 0.101272903382778
62 0.101275693625212
63 0.101281341165304
64 0.10129315033555
65 0.101296320557594
66 0.101300317794085
67 0.101314537227154
68 0.101322274655104
69 0.101329285651445
70 0.101336352527142
71 0.101340916007757
72 0.101347502321005
73 0.101353988051414
74 0.10135817527771
75 0.10136516392231
76 0.10137377679348
77 0.101378656923771
78 0.10138388350606
79 0.101386819034815
80 0.101390320807695
81 0.101396791636944
82 0.101395476609468
83 0.10140286013484
84 0.101411730051041
85 0.101409655064344
86 0.101424109190702
87 0.101438038051128
88 0.101440373808146
89 0.101450122892857
90 0.101463068276644
91 0.101479094475508
92 0.101490709930658
93 0.101507071405649
94 0.10151045769453
95 0.101522818207741
96 0.101527478545904
97 0.101536516100168
98 0.101540822535753
99 0.101545173674822
100 0.10155763104558
101 0.101564109325409
102 0.101570807397366
103 0.101580053567886
104 0.101656906306744
105 0.101674251258373
106 0.10169654712081
107 0.101713612675667
108 0.101733293384314
109 0.101736780256033
110 0.101746276021004
111 0.101749882102013
112 0.101762317121029
113 0.101773113012314
114 0.101789608597755
115 0.101799447089434
116 0.10180439427495
117 0.101823575794697
118 0.101824648678303
119 0.101826854050159
120 0.101843990385532
121 0.101854957640171
122 0.101877607405186
123 0.101896915584803
124 0.101913172751665
125 0.101924408227205
126 0.101944040507078
127 0.101962547749281
128 0.101976048201323
129 0.101988442242146
130 0.102003291249275
131 0.102016605436802
132 0.102019786834717
133 0.102023880928755
134 0.102034412324429
135 0.102034583687782
136 0.102051183581352
137 0.102068819105625
138 0.102083161473274
139 0.102103155106306
140 0.102111745625734
141 0.102129399776459
142 0.102128174155951
143 0.102138821035624
144 0.102163847535849
145 0.102200567722321
146 0.10220730677247
147 0.102224200963974
148 0.102245450019836
149 0.102254446595907
150 0.102260272949934
151 0.102274868637323
152 0.10227845236659
153 0.102285627275705
154 0.102282177656889
155 0.102295897901058
156 0.102330043911934
157 0.102324735373259
158 0.1023636944592
159 0.102366901934147
160 0.102399997413158
161 0.102408982813358
162 0.102415751665831
163 0.102414362132549
164 0.102436911314726
165 0.102434232831001
166 0.102444607764482
167 0.102470181882381
168 0.102476894855499
169 0.102513488382101
170 0.102530535310507
171 0.102573148906231
172 0.102618969976902
173 0.10263242200017
174 0.10262668132782
175 0.102645330131054
176 0.102661825716496
177 0.102681670337915
178 0.102699484676123
179 0.102712642401457
180 0.102713648229837
181 0.102795161306858
182 0.102801285684109
183 0.102858707308769
184 0.102861825376749
185 0.102887533605099
186 0.102891780436039
187 0.10289454460144
188 0.102908838540316
189 0.102920413017273
190 0.103005591779947
191 0.103087160736322
192 0.103180326521397
193 0.103208728134632
194 0.103275172412395
195 0.103267654776573
196 0.103255435824394
197 0.103312734514475
198 0.103412184864283
199 0.10350963100791
200 0.103597979992628
201 0.103653285652399
202 0.103628735989332
203 0.103651817888021
204 0.103703685104847
205 0.103786747902632
206 0.103844061493874
207 0.103861622512341
208 0.103953164070845
209 0.104028921574354
210 0.104132447391748
211 0.104142166674137
212 0.10416566953063
213 0.104201145470142
214 0.104245029389858
215 0.104272864758968
216 0.104279037564993
217 0.104432608932257
218 0.104521229863167
219 0.104569539427757
220 0.104655716568232
221 0.104727610945702
222 0.104800578206778
223 0.104885503649712
224 0.104890588670969
225 0.105025511234999
226 0.105058517307043
227 0.105168778449297
228 0.105320800095797
229 0.105342444032431
230 0.105348065495491
231 0.105377569794655
232 0.105407427996397
233 0.10563587397337
234 0.105736825615168
235 0.105787497013807
236 0.105842880904675
237 0.105905409902334
238 0.106000598520041
239 0.106166426092386
240 0.10618219897151
241 0.106263045221567
242 0.106411978602409
243 0.106470864266157
244 0.106526076793671
245 0.106589041650295
246 0.106617517769337
247 0.106691595166922
248 0.106701150536537
249 0.106804352253675
250 0.106903932988644
251 0.106960598379374
252 0.107090767472982
253 0.10715951398015
254 0.107265409082174
255 0.107328534126282
256 0.107379112392664
257 0.107423231005669
258 0.107568230479956
259 0.107761688530445
260 0.107847649604082
261 0.107912689447403
262 0.107950985431671
263 0.108029544353485
264 0.10808752477169
265 0.108187932521105
266 0.10827499628067
267 0.108286827802658
268 0.108447082340717
269 0.108497120440006
270 0.108453005552292
271 0.108561627566814
272 0.108652513474226
273 0.108851242810488
274 0.10897383838892
275 0.109089158475399
276 0.109248261898756
277 0.109400223940611
278 0.109514370560646
279 0.109676495194435
280 0.109751354902983
281 0.109935715794563
282 0.110176961869001
283 0.110300950706005
284 0.110279012471437
285 0.110403500497341
286 0.110570192337036
287 0.110728926956654
288 0.110854111611843
289 0.110998671501875
290 0.111068338155746
291 0.111055344343185
292 0.111210867762566
293 0.111296199262142
294 0.111382082104683
295 0.111501734703779
296 0.111491814255714
297 0.111520946025848
298 0.111517958343029
299 0.111543599516153
300 0.111467529088259
301 0.111472100019455
302 0.111521787941456
303 0.111564420163631
304 0.111717227846384
305 0.111901354044676
306 0.111985329538584
307 0.112049337476492
308 0.112096659839153
309 0.112149894237518
310 0.112151876091957
311 0.112164095044136
312 0.112158928066492
313 0.112216707319021
314 0.112271130084991
315 0.11226824298501
316 0.112200986593962
317 0.112284015864134
318 0.112368419766426
319 0.112376194447279
320 0.112402945756912
321 0.112414635717869
322 0.112473100423813
323 0.112558227032423
324 0.112675916403532
325 0.112776096910238
326 0.112875442951918
327 0.112951911985874
328 0.113016147166491
329 0.11310726031661
330 0.113208074122667
331 0.113333106040955
332 0.113409541547298
333 0.113463923335075
334 0.113488860428333
335 0.113637141883373
336 0.113643668591976
337 0.113749120384455
338 0.113840013742447
339 0.11389397457242
340 0.113990906625986
341 0.11412937939167
342 0.114158883690834
343 0.114190995693207
344 0.114222124218941
345 0.1141617000103
346 0.114318888634443
347 0.114343978464603
348 0.114333655685186
349 0.114351697266102
350 0.114306304603815
351 0.114330887794495
352 0.114365864545107
353 0.114405479282141
354 0.11446326598525
355 0.11448423191905
356 0.114571593701839
357 0.11462789773941
358 0.114779446274042
359 0.114754490554333
360 0.114798836410046
361 0.114856231957674
362 0.114937271922827
363 0.115117568522692
364 0.115145497024059
365 0.115411356091499
366 0.115418586879969
367 0.115502014756203
368 0.11549636721611
369 0.115627359598875
370 0.115701291710138
371 0.115729011595249
372 0.115838695317507
373 0.115964904427528
374 0.115998018532991
375 0.116098757833242
376 0.116162206977606
377 0.116201233118773
378 0.116233494132757
379 0.116430886089802
380 0.116524558514357
381 0.116560783237219
382 0.116638030856848
383 0.116789612919092
384 0.1168063133955
385 0.116750963032246
386 0.116827663034201
387 0.116931326687336
388 0.117028225213289
389 0.117165725678205
390 0.117191638797522
391 0.117214411497116
392 0.117455799132586
393 0.117484398186207
394 0.117439191788435
395 0.117516912519932
396 0.117604959756136
397 0.117612440139055
398 0.117629703134298
399 0.117667838931084
};
\addlegendentry{Put Money In Safe}
\addplot [color2]
table {%
0 0.100000001490116
1 0.0994095951318741
2 0.0994303897023201
3 0.099432211369276
4 0.0994327440857887
5 0.099419467151165
6 0.0994136035442352
7 0.0994206927716732
8 0.0994171239435673
9 0.0994146913290024
10 0.0994098596274853
11 0.09941066801548
12 0.0994149222970009
13 0.0994249135255814
14 0.0994253419339657
15 0.0994231700897217
16 0.0994246825575829
17 0.099425558000803
18 0.0994258336722851
19 0.0994273647665977
20 0.0994285866618156
21 0.0994279943406582
22 0.0994301252067089
23 0.0994268283247948
24 0.0994296371936798
25 0.0994312725961208
26 0.0994331389665604
27 0.0994275137782097
28 0.0994273386895657
29 0.0994394011795521
30 0.0994433276355267
31 0.0994500517845154
32 0.0994774848222733
33 0.0994917973875999
34 0.0995325781404972
35 0.0995395369827747
36 0.0995722152292728
37 0.099587693810463
38 0.0996380522847176
39 0.0996408686041832
40 0.0996517203748226
41 0.0996589101850986
42 0.0996717996895313
43 0.0996646545827389
44 0.0996733605861664
45 0.0996685810387135
46 0.0996694453060627
47 0.0996774062514305
48 0.0996795296669006
49 0.0996794626116753
50 0.0996969677507877
51 0.0997036173939705
52 0.0997225418686867
53 0.099734541028738
54 0.0997579954564571
55 0.0997690223157406
56 0.0997950658202171
57 0.0998125672340393
58 0.0997998304665089
59 0.0998130403459072
60 0.0998494662344456
61 0.0998810902237892
62 0.0998835638165474
63 0.0998963713645935
64 0.0999330654740334
65 0.0998326055705547
66 0.0998331941664219
67 0.0998589582741261
68 0.0998801738023758
69 0.0998706631362438
70 0.0998770371079445
71 0.0999417714774609
72 0.0999544225633144
73 0.099955253303051
74 0.0999713614583015
75 0.0999814905226231
76 0.0999786481261253
77 0.0999999903142452
78 0.100041903555393
79 0.100066039711237
80 0.100074231624603
81 0.100069001317024
82 0.100064482539892
83 0.100084982812405
84 0.100111216306686
85 0.100127480924129
86 0.100111003965139
87 0.100113730877638
88 0.10012423619628
89 0.10011425614357
90 0.100096378475428
91 0.100091964006424
92 0.100100111216307
93 0.100122690200806
94 0.100416615605354
95 0.100426122546196
96 0.100451409816742
97 0.100556541234255
98 0.100565295666456
99 0.100562360137701
100 0.100571513175964
101 0.100576855242252
102 0.100619692355394
103 0.100684706121683
104 0.100687131285667
105 0.100690208375454
106 0.100700698792934
107 0.100714396685362
108 0.100716676563025
109 0.10074919834733
110 0.100799504667521
111 0.100835733115673
112 0.100942246615887
113 0.100974310189486
114 0.100970610976219
115 0.10097374394536
116 0.100984938442707
117 0.100993234664202
118 0.101015087217093
119 0.101025093346834
120 0.101029381155968
121 0.101061873137951
122 0.101090617477894
123 0.101152718067169
124 0.10122587159276
125 0.101237330585718
126 0.101237431168556
127 0.101239088922739
128 0.101246532052755
129 0.101360838860273
130 0.101521387696266
131 0.101677969098091
132 0.101744040846825
133 0.101722899824381
134 0.101816795766354
135 0.10184770077467
136 0.101750746369362
137 0.101810216903687
138 0.101844754070044
139 0.101919315755367
140 0.101998846977949
141 0.102046370506287
142 0.102063614875078
143 0.102074339985847
144 0.102093350142241
145 0.102197028696537
146 0.102259747684002
147 0.102227535098791
148 0.102253131568432
149 0.102280277758837
150 0.102356072515249
151 0.102388627827168
152 0.10237117856741
153 0.102377202361822
154 0.102364871650934
155 0.102371543645859
156 0.102414220571518
157 0.102437883615494
158 0.102456700056791
159 0.102462381124496
160 0.10243721678853
161 0.10238378867507
162 0.102390885353088
163 0.102471385151148
164 0.102464478462934
165 0.102483388036489
166 0.102461166679859
167 0.102450478821993
168 0.102494291961193
169 0.102392550557852
170 0.102408792823553
171 0.102500576525927
172 0.102569598704576
173 0.102528292685747
174 0.102542612701654
175 0.102535910904408
176 0.10256564244628
177 0.102680772542953
178 0.102708756923676
179 0.102989464998245
180 0.103003941476345
181 0.103051017969847
182 0.103010553866625
183 0.103093780577183
184 0.103147827088833
185 0.103229690343142
186 0.103231728076935
187 0.103423804044724
188 0.103606969118118
189 0.103590473532677
190 0.103381466120481
191 0.103390999138355
192 0.103511456400156
193 0.103598896414042
194 0.103579714894295
195 0.103715918958187
196 0.103810284286737
197 0.103780344128609
198 0.103725556284189
199 0.103835497051477
200 0.103953406214714
201 0.103974919766188
202 0.104009691625834
203 0.10410226136446
204 0.104345910251141
205 0.104687299579382
206 0.104802463203669
207 0.104835662990808
208 0.1049121953547
209 0.104829527437687
210 0.105064027011395
211 0.105090543627739
212 0.105115804821253
213 0.105186447501183
214 0.105264764279127
215 0.105274308472872
216 0.105401735752821
217 0.105608910322189
218 0.105703853070736
219 0.106222093105316
220 0.106245562434196
221 0.106210295110941
222 0.10618057101965
223 0.105817023664713
224 0.105803962796926
225 0.105944912880659
226 0.106111790984869
227 0.106137603521347
228 0.106363795697689
229 0.106362961232662
230 0.106367483735085
231 0.106308951973915
232 0.106311377137899
233 0.106339439749718
234 0.106452275067568
235 0.106438554823399
236 0.106459461152554
237 0.106511879712343
238 0.106452904641628
239 0.106734864413738
240 0.106787625700235
241 0.106787979602814
242 0.106806050986052
243 0.106852289289236
244 0.106803059577942
245 0.106822028756142
246 0.106898605823517
247 0.107081446796656
248 0.10701172426343
249 0.10704705119133
250 0.107124421745539
251 0.107286915183067
252 0.107203282415867
253 0.10734361037612
254 0.10735272243619
255 0.107318621128798
256 0.107293140143156
257 0.107309564948082
258 0.10757265239954
259 0.107772089540958
260 0.107826989144087
261 0.107876300811768
262 0.108035575598478
263 0.10799615457654
264 0.108053475618362
265 0.108080312609673
266 0.108120772987604
267 0.108206622302532
268 0.108231838792562
269 0.108185265213251
270 0.108205147087574
271 0.108289230614901
272 0.108232498168945
273 0.108187865465879
274 0.108187519013882
275 0.108233284205198
276 0.108296934515238
277 0.108502794057131
278 0.108585529029369
279 0.108622882515192
280 0.108695786446333
281 0.108766302466393
282 0.108812615275383
283 0.108854558318853
284 0.108811091631651
285 0.108862202614546
286 0.108839944005013
287 0.108915857970715
288 0.108869794756174
289 0.108754128217697
290 0.108771521598101
291 0.108866944909096
292 0.108859602361917
293 0.108952552080154
294 0.109238587319851
295 0.109293285757303
296 0.109307903796434
297 0.10916093736887
298 0.109396263957024
299 0.109472211450338
300 0.109581876546144
301 0.109403509646654
302 0.109609924256802
303 0.109703063964844
304 0.109824154525995
305 0.109869804233313
306 0.109918128699064
307 0.109950870275497
308 0.109931077808142
309 0.110129896551371
310 0.110214669257402
311 0.110130213201046
312 0.110143695026636
313 0.110168378800154
314 0.110181801021099
315 0.11005275323987
316 0.110196389257908
317 0.110286377370358
318 0.110579196363688
319 0.110851317644119
320 0.110859669744968
321 0.110866870731115
322 0.110920265316963
323 0.11093632504344
324 0.110958352684975
325 0.11091661080718
326 0.111056499183178
327 0.111139643937349
328 0.111108776181936
329 0.111141163855791
330 0.111191459000111
331 0.111371736973524
332 0.111473750323057
333 0.111548978835344
334 0.111581113189459
335 0.111713774502277
336 0.11172304302454
337 0.111765835434198
338 0.111750073730946
339 0.111809697002172
340 0.111924812197685
341 0.112203054130077
342 0.112287472933531
343 0.112317331135273
344 0.112417448312044
345 0.112262912094593
346 0.112255550920963
347 0.11232241243124
348 0.112261839210987
349 0.112253658473492
350 0.112325102090836
351 0.112410191446543
352 0.112236395478249
353 0.112294901162386
354 0.112338289618492
355 0.112364698201418
356 0.112421195954084
357 0.112512547522783
358 0.112558044493198
359 0.112529832869768
360 0.112469669431448
361 0.112526025623083
362 0.112634848803282
363 0.112616010010242
364 0.112636398524046
365 0.11269311606884
366 0.112756438553333
367 0.112801235169172
368 0.112811714410782
369 0.112854335457087
370 0.112932045012712
371 0.112961251288652
372 0.113015238195658
373 0.11300478503108
374 0.113213893026114
375 0.113313354551792
376 0.113397851586342
377 0.11346597969532
378 0.113550398498774
379 0.113581422716379
380 0.113694325089455
381 0.11370237544179
382 0.113894436508417
383 0.113912250846624
384 0.11392180249095
385 0.11393428593874
386 0.113956339657307
387 0.114082660526037
388 0.114084351807833
389 0.114139962941408
390 0.114145901054144
391 0.114236943423748
392 0.114378552883863
393 0.11444815248251
394 0.114615187048912
395 0.114655558019876
396 0.114736340939999
397 0.11478154361248
398 0.114836052060127
399 0.114575088024139
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_1.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100065648555756)
--(axis cs:1,0.100187070667744)
--(axis cs:2,0.10018764436245)
--(axis cs:3,0.100196108222008)
--(axis cs:4,0.100199222564697)
--(axis cs:5,0.100198410451412)
--(axis cs:6,0.100203230977058)
--(axis cs:7,0.100209549069405)
--(axis cs:8,0.100209943950176)
--(axis cs:9,0.100215762853622)
--(axis cs:10,0.100221090018749)
--(axis cs:11,0.100224062800407)
--(axis cs:12,0.10022708773613)
--(axis cs:13,0.100229933857918)
--(axis cs:14,0.100233003497124)
--(axis cs:15,0.100234553217888)
--(axis cs:16,0.100243233144283)
--(axis cs:17,0.100245140492916)
--(axis cs:18,0.100250512361526)
--(axis cs:19,0.100260265171528)
--(axis cs:20,0.100261889398098)
--(axis cs:21,0.100261442363262)
--(axis cs:22,0.100267551839352)
--(axis cs:23,0.100279040634632)
--(axis cs:24,0.100279033184052)
--(axis cs:25,0.100322879850864)
--(axis cs:26,0.10033518075943)
--(axis cs:27,0.10033868253231)
--(axis cs:28,0.100362673401833)
--(axis cs:29,0.100368171930313)
--(axis cs:30,0.100372612476349)
--(axis cs:31,0.100377924740314)
--(axis cs:32,0.100390188395977)
--(axis cs:33,0.100390732288361)
--(axis cs:34,0.100398316979408)
--(axis cs:35,0.10040083527565)
--(axis cs:36,0.100402906537056)
--(axis cs:37,0.100405484437943)
--(axis cs:38,0.100416749715805)
--(axis cs:39,0.100419029593468)
--(axis cs:40,0.100425057113171)
--(axis cs:41,0.100435994565487)
--(axis cs:42,0.100423067808151)
--(axis cs:43,0.10041843354702)
--(axis cs:44,0.100422061979771)
--(axis cs:45,0.100440375506878)
--(axis cs:46,0.100453950464725)
--(axis cs:47,0.100470423698425)
--(axis cs:48,0.100480929017067)
--(axis cs:49,0.100480608642101)
--(axis cs:50,0.100485451519489)
--(axis cs:51,0.100513726472855)
--(axis cs:52,0.100514493882656)
--(axis cs:53,0.100521482527256)
--(axis cs:54,0.100550994277)
--(axis cs:55,0.100565552711487)
--(axis cs:56,0.100582018494606)
--(axis cs:57,0.100625939667225)
--(axis cs:58,0.100658506155014)
--(axis cs:59,0.100662805140018)
--(axis cs:60,0.100665003061295)
--(axis cs:61,0.10069415718317)
--(axis cs:62,0.100722052156925)
--(axis cs:63,0.100738555192947)
--(axis cs:64,0.100764408707619)
--(axis cs:65,0.100761540234089)
--(axis cs:66,0.100761793553829)
--(axis cs:67,0.100780956447124)
--(axis cs:68,0.100825607776642)
--(axis cs:69,0.100855186581612)
--(axis cs:70,0.100884579122066)
--(axis cs:71,0.100915417075157)
--(axis cs:72,0.100927256047726)
--(axis cs:73,0.100965514779091)
--(axis cs:74,0.101108320057392)
--(axis cs:75,0.101151198148727)
--(axis cs:76,0.101213872432709)
--(axis cs:77,0.10122411698103)
--(axis cs:78,0.10129039734602)
--(axis cs:79,0.101349532604218)
--(axis cs:80,0.101442210376263)
--(axis cs:81,0.101513966917992)
--(axis cs:82,0.101562194526196)
--(axis cs:83,0.101598612964153)
--(axis cs:84,0.10161791741848)
--(axis cs:85,0.101692371070385)
--(axis cs:86,0.101711273193359)
--(axis cs:87,0.101838782429695)
--(axis cs:88,0.101853601634502)
--(axis cs:89,0.102058827877045)
--(axis cs:90,0.102071039378643)
--(axis cs:91,0.102148219943047)
--(axis cs:92,0.102198429405689)
--(axis cs:93,0.102208122611046)
--(axis cs:94,0.102271847426891)
--(axis cs:95,0.102322854101658)
--(axis cs:96,0.10239202529192)
--(axis cs:97,0.102423205971718)
--(axis cs:98,0.102418750524521)
--(axis cs:99,0.102504283189774)
--(axis cs:100,0.102673336863518)
--(axis cs:101,0.102685302495956)
--(axis cs:102,0.102740876376629)
--(axis cs:103,0.102946557104588)
--(axis cs:104,0.103119559586048)
--(axis cs:105,0.103308945894241)
--(axis cs:106,0.103579133749008)
--(axis cs:107,0.103619769215584)
--(axis cs:108,0.103858336806297)
--(axis cs:109,0.103797040879726)
--(axis cs:110,0.103848420083523)
--(axis cs:111,0.103922821581364)
--(axis cs:112,0.103924743831158)
--(axis cs:113,0.104009605944157)
--(axis cs:114,0.104205027222633)
--(axis cs:115,0.104249179363251)
--(axis cs:116,0.104368038475513)
--(axis cs:117,0.104412108659744)
--(axis cs:118,0.104597486555576)
--(axis cs:119,0.104786328971386)
--(axis cs:120,0.104961022734642)
--(axis cs:121,0.105413973331451)
--(axis cs:122,0.105634808540344)
--(axis cs:123,0.105696134269238)
--(axis cs:124,0.105736203491688)
--(axis cs:125,0.105834864079952)
--(axis cs:126,0.105978608131409)
--(axis cs:127,0.10602767765522)
--(axis cs:128,0.106054246425629)
--(axis cs:129,0.10605700314045)
--(axis cs:130,0.106067568063736)
--(axis cs:131,0.106319680809975)
--(axis cs:132,0.106455035507679)
--(axis cs:133,0.106667056679726)
--(axis cs:134,0.10728807747364)
--(axis cs:135,0.107414402067661)
--(axis cs:136,0.107450075447559)
--(axis cs:137,0.107532292604446)
--(axis cs:138,0.107622817158699)
--(axis cs:139,0.107660681009293)
--(axis cs:140,0.10773453861475)
--(axis cs:141,0.107967481017113)
--(axis cs:142,0.108191981911659)
--(axis cs:143,0.108366593718529)
--(axis cs:144,0.108330830931664)
--(axis cs:145,0.108427092432976)
--(axis cs:146,0.108602307736874)
--(axis cs:147,0.108612224459648)
--(axis cs:148,0.10947210341692)
--(axis cs:149,0.109649375081062)
--(axis cs:150,0.109844379127026)
--(axis cs:151,0.110030926764011)
--(axis cs:152,0.110307112336159)
--(axis cs:153,0.110326617956161)
--(axis cs:154,0.111291214823723)
--(axis cs:155,0.111587584018707)
--(axis cs:156,0.11182851344347)
--(axis cs:157,0.111891947686672)
--(axis cs:158,0.11195857077837)
--(axis cs:159,0.111965678632259)
--(axis cs:160,0.112245745956898)
--(axis cs:161,0.112395003437996)
--(axis cs:162,0.112481608986855)
--(axis cs:163,0.112808100879192)
--(axis cs:164,0.113048054277897)
--(axis cs:165,0.11332580447197)
--(axis cs:166,0.113440848886967)
--(axis cs:167,0.11354548484087)
--(axis cs:168,0.113899827003479)
--(axis cs:169,0.113806530833244)
--(axis cs:170,0.113649934530258)
--(axis cs:171,0.113687507808208)
--(axis cs:172,0.113963320851326)
--(axis cs:173,0.114213578402996)
--(axis cs:174,0.11546915769577)
--(axis cs:175,0.115547388792038)
--(axis cs:176,0.115652531385422)
--(axis cs:177,0.115684196352959)
--(axis cs:178,0.115606360137463)
--(axis cs:179,0.115697845816612)
--(axis cs:180,0.115761741995811)
--(axis cs:181,0.11614466458559)
--(axis cs:182,0.116273626685143)
--(axis cs:183,0.116469733417034)
--(axis cs:184,0.116924814879894)
--(axis cs:185,0.117097437381744)
--(axis cs:186,0.117090970277786)
--(axis cs:187,0.117338173091412)
--(axis cs:188,0.117272049188614)
--(axis cs:189,0.117397949099541)
--(axis cs:190,0.117491513490677)
--(axis cs:191,0.117752842605114)
--(axis cs:192,0.117988929152489)
--(axis cs:193,0.11792516708374)
--(axis cs:194,0.118174031376839)
--(axis cs:195,0.118338786065578)
--(axis cs:196,0.118452712893486)
--(axis cs:197,0.118592083454132)
--(axis cs:198,0.118849702179432)
--(axis cs:199,0.118884712457657)
--(axis cs:200,0.119146682322025)
--(axis cs:201,0.119215622544289)
--(axis cs:202,0.119491145014763)
--(axis cs:203,0.119840957224369)
--(axis cs:204,0.120013289153576)
--(axis cs:205,0.120217867195606)
--(axis cs:206,0.120428629219532)
--(axis cs:207,0.12072092294693)
--(axis cs:208,0.120617717504501)
--(axis cs:209,0.12069983035326)
--(axis cs:210,0.120909504592419)
--(axis cs:211,0.121157348155975)
--(axis cs:212,0.121375389397144)
--(axis cs:213,0.121429488062859)
--(axis cs:214,0.121605440974236)
--(axis cs:215,0.121601805090904)
--(axis cs:216,0.121769346296787)
--(axis cs:217,0.121753640472889)
--(axis cs:218,0.122123926877975)
--(axis cs:219,0.122350983321667)
--(axis cs:220,0.122663058340549)
--(axis cs:221,0.122940085828304)
--(axis cs:222,0.123415932059288)
--(axis cs:223,0.124409236013889)
--(axis cs:224,0.124468438327312)
--(axis cs:225,0.124569751322269)
--(axis cs:226,0.125012084841728)
--(axis cs:227,0.125036150217056)
--(axis cs:228,0.125080049037933)
--(axis cs:229,0.125365003943443)
--(axis cs:230,0.125392183661461)
--(axis cs:231,0.125390008091927)
--(axis cs:232,0.125435054302216)
--(axis cs:233,0.125463783740997)
--(axis cs:234,0.125601768493652)
--(axis cs:235,0.125631302595139)
--(axis cs:236,0.12567064166069)
--(axis cs:237,0.125713273882866)
--(axis cs:238,0.125742435455322)
--(axis cs:239,0.125771299004555)
--(axis cs:240,0.125786229968071)
--(axis cs:241,0.125871509313583)
--(axis cs:242,0.125891089439392)
--(axis cs:243,0.12592451274395)
--(axis cs:244,0.125977635383606)
--(axis cs:245,0.126321479678154)
--(axis cs:246,0.126453936100006)
--(axis cs:247,0.126270726323128)
--(axis cs:248,0.126338168978691)
--(axis cs:249,0.126536756753922)
--(axis cs:250,0.126541495323181)
--(axis cs:251,0.126401230692863)
--(axis cs:252,0.127190977334976)
--(axis cs:253,0.127470418810844)
--(axis cs:254,0.127398550510406)
--(axis cs:255,0.127396792173386)
--(axis cs:256,0.127489075064659)
--(axis cs:257,0.127580106258392)
--(axis cs:258,0.127630621194839)
--(axis cs:259,0.127800345420837)
--(axis cs:260,0.127981781959534)
--(axis cs:261,0.128141447901726)
--(axis cs:262,0.128409519791603)
--(axis cs:263,0.128497496247292)
--(axis cs:264,0.128902420401573)
--(axis cs:265,0.129013910889626)
--(axis cs:266,0.129045754671097)
--(axis cs:267,0.12913978099823)
--(axis cs:268,0.129275217652321)
--(axis cs:269,0.129483938217163)
--(axis cs:270,0.130035251379013)
--(axis cs:271,0.13050802052021)
--(axis cs:272,0.129981353878975)
--(axis cs:273,0.130032271146774)
--(axis cs:274,0.131032943725586)
--(axis cs:275,0.131484925746918)
--(axis cs:276,0.131939455866814)
--(axis cs:277,0.132684245705605)
--(axis cs:278,0.13277268409729)
--(axis cs:279,0.132725954055786)
--(axis cs:280,0.132929041981697)
--(axis cs:281,0.133076637983322)
--(axis cs:282,0.133349984884262)
--(axis cs:283,0.133550822734833)
--(axis cs:284,0.133771449327469)
--(axis cs:285,0.133812442421913)
--(axis cs:286,0.133922696113586)
--(axis cs:287,0.13407988846302)
--(axis cs:288,0.134171023964882)
--(axis cs:289,0.134377524256706)
--(axis cs:290,0.13460448384285)
--(axis cs:291,0.134768918156624)
--(axis cs:292,0.13477298617363)
--(axis cs:293,0.134780690073967)
--(axis cs:294,0.134742751717567)
--(axis cs:295,0.13465815782547)
--(axis cs:296,0.134660765528679)
--(axis cs:297,0.134641647338867)
--(axis cs:298,0.134841397404671)
--(axis cs:299,0.135162979364395)
--(axis cs:300,0.135353967547417)
--(axis cs:301,0.135294482111931)
--(axis cs:302,0.135421603918076)
--(axis cs:303,0.135594457387924)
--(axis cs:304,0.135873422026634)
--(axis cs:305,0.136874184012413)
--(axis cs:306,0.137047529220581)
--(axis cs:307,0.137223735451698)
--(axis cs:308,0.137405008077621)
--(axis cs:309,0.137558534741402)
--(axis cs:310,0.137625619769096)
--(axis cs:311,0.13768282532692)
--(axis cs:312,0.138194367289543)
--(axis cs:313,0.138748049736023)
--(axis cs:314,0.139031007885933)
--(axis cs:315,0.139224141836166)
--(axis cs:316,0.139399036765099)
--(axis cs:317,0.1400346159935)
--(axis cs:318,0.140268579125404)
--(axis cs:319,0.140329897403717)
--(axis cs:320,0.140399247407913)
--(axis cs:321,0.140304774045944)
--(axis cs:322,0.140088066458702)
--(axis cs:323,0.140178889036179)
--(axis cs:324,0.140495255589485)
--(axis cs:325,0.140874296426773)
--(axis cs:326,0.142167240381241)
--(axis cs:327,0.142300203442574)
--(axis cs:328,0.142443731427193)
--(axis cs:329,0.142874106764793)
--(axis cs:330,0.14354282617569)
--(axis cs:331,0.143510714173317)
--(axis cs:332,0.14354607462883)
--(axis cs:333,0.143800660967827)
--(axis cs:334,0.144119814038277)
--(axis cs:335,0.144218116998672)
--(axis cs:336,0.144398123025894)
--(axis cs:337,0.144858196377754)
--(axis cs:338,0.145029872655869)
--(axis cs:339,0.1453527957201)
--(axis cs:340,0.145555078983307)
--(axis cs:341,0.145560920238495)
--(axis cs:342,0.145764231681824)
--(axis cs:343,0.146308481693268)
--(axis cs:344,0.146420910954475)
--(axis cs:345,0.14659021794796)
--(axis cs:346,0.146620005369186)
--(axis cs:347,0.146967053413391)
--(axis cs:348,0.147355809807777)
--(axis cs:349,0.147595092654228)
--(axis cs:350,0.147822961211205)
--(axis cs:351,0.147930800914764)
--(axis cs:352,0.148194834589958)
--(axis cs:353,0.148223683238029)
--(axis cs:354,0.14839294552803)
--(axis cs:355,0.148584142327309)
--(axis cs:356,0.148611143231392)
--(axis cs:357,0.148966446518898)
--(axis cs:358,0.14945937693119)
--(axis cs:359,0.149510890245438)
--(axis cs:360,0.149608969688416)
--(axis cs:361,0.149781301617622)
--(axis cs:362,0.149851009249687)
--(axis cs:363,0.15001417696476)
--(axis cs:364,0.149837791919708)
--(axis cs:365,0.150143563747406)
--(axis cs:366,0.150213360786438)
--(axis cs:367,0.150437369942665)
--(axis cs:368,0.150467365980148)
--(axis cs:369,0.150579243898392)
--(axis cs:370,0.150573953986168)
--(axis cs:371,0.150908142328262)
--(axis cs:372,0.151162102818489)
--(axis cs:373,0.151263803243637)
--(axis cs:374,0.151724129915237)
--(axis cs:375,0.152075797319412)
--(axis cs:376,0.152843475341797)
--(axis cs:377,0.152904734015465)
--(axis cs:378,0.152953118085861)
--(axis cs:379,0.152917489409447)
--(axis cs:380,0.152931526303291)
--(axis cs:381,0.152940168976784)
--(axis cs:382,0.153280347585678)
--(axis cs:383,0.153439924120903)
--(axis cs:384,0.153443053364754)
--(axis cs:385,0.153668269515038)
--(axis cs:386,0.153871089220047)
--(axis cs:387,0.15397447347641)
--(axis cs:388,0.154105246067047)
--(axis cs:389,0.153915852308273)
--(axis cs:390,0.153844386339188)
--(axis cs:391,0.153921335935593)
--(axis cs:392,0.154077082872391)
--(axis cs:393,0.154684662818909)
--(axis cs:394,0.15501993894577)
--(axis cs:395,0.154911875724792)
--(axis cs:396,0.154930010437965)
--(axis cs:397,0.155005872249603)
--(axis cs:398,0.155563607811928)
--(axis cs:399,0.156621187925339)
--(axis cs:399,0.165157988667488)
--(axis cs:399,0.165157988667488)
--(axis cs:398,0.164828658103943)
--(axis cs:397,0.164986819028854)
--(axis cs:396,0.164772987365723)
--(axis cs:395,0.164738371968269)
--(axis cs:394,0.164458960294724)
--(axis cs:393,0.164109393954277)
--(axis cs:392,0.163747280836105)
--(axis cs:391,0.163559556007385)
--(axis cs:390,0.163375809788704)
--(axis cs:389,0.163296654820442)
--(axis cs:388,0.16323533654213)
--(axis cs:387,0.163130760192871)
--(axis cs:386,0.162870362401009)
--(axis cs:385,0.162762239575386)
--(axis cs:384,0.162522509694099)
--(axis cs:383,0.162410661578178)
--(axis cs:382,0.162198409438133)
--(axis cs:381,0.161856174468994)
--(axis cs:380,0.161628752946854)
--(axis cs:379,0.161524757742882)
--(axis cs:378,0.161390453577042)
--(axis cs:377,0.161305159330368)
--(axis cs:376,0.161106094717979)
--(axis cs:375,0.161148265004158)
--(axis cs:374,0.161067754030228)
--(axis cs:373,0.16095344722271)
--(axis cs:372,0.160802900791168)
--(axis cs:371,0.160614117980003)
--(axis cs:370,0.160577073693275)
--(axis cs:369,0.160325437784195)
--(axis cs:368,0.160296946763992)
--(axis cs:367,0.160098567605019)
--(axis cs:366,0.15985418856144)
--(axis cs:365,0.159803569316864)
--(axis cs:364,0.159638673067093)
--(axis cs:363,0.159603506326675)
--(axis cs:362,0.159488990902901)
--(axis cs:361,0.1593267172575)
--(axis cs:360,0.159136205911636)
--(axis cs:359,0.158771678805351)
--(axis cs:358,0.158657118678093)
--(axis cs:357,0.158517137169838)
--(axis cs:356,0.158499225974083)
--(axis cs:355,0.158482134342194)
--(axis cs:354,0.158405870199203)
--(axis cs:353,0.158299267292023)
--(axis cs:352,0.158208191394806)
--(axis cs:351,0.157144337892532)
--(axis cs:350,0.157053336501122)
--(axis cs:349,0.156474426388741)
--(axis cs:348,0.156623646616936)
--(axis cs:347,0.156473353505135)
--(axis cs:346,0.156430914998055)
--(axis cs:345,0.156448990106583)
--(axis cs:344,0.156269013881683)
--(axis cs:343,0.156227707862854)
--(axis cs:342,0.15583361685276)
--(axis cs:341,0.155554205179214)
--(axis cs:340,0.155353158712387)
--(axis cs:339,0.155163690447807)
--(axis cs:338,0.154963180422783)
--(axis cs:337,0.154794186353683)
--(axis cs:336,0.154562801122665)
--(axis cs:335,0.154465332627296)
--(axis cs:334,0.154340535402298)
--(axis cs:333,0.15427702665329)
--(axis cs:332,0.153730988502502)
--(axis cs:331,0.152968168258667)
--(axis cs:330,0.152266189455986)
--(axis cs:329,0.15213231742382)
--(axis cs:328,0.152139648795128)
--(axis cs:327,0.152192085981369)
--(axis cs:326,0.151987791061401)
--(axis cs:325,0.15140026807785)
--(axis cs:324,0.151223167777061)
--(axis cs:323,0.150971174240112)
--(axis cs:322,0.150971069931984)
--(axis cs:321,0.1507598310709)
--(axis cs:320,0.150492295622826)
--(axis cs:319,0.150366500020027)
--(axis cs:318,0.150067448616028)
--(axis cs:317,0.149657756090164)
--(axis cs:316,0.149282306432724)
--(axis cs:315,0.149223908782005)
--(axis cs:314,0.148961901664734)
--(axis cs:313,0.148321881890297)
--(axis cs:312,0.14786770939827)
--(axis cs:311,0.147653415799141)
--(axis cs:310,0.147883892059326)
--(axis cs:309,0.146919697523117)
--(axis cs:308,0.146740928292274)
--(axis cs:307,0.146337762475014)
--(axis cs:306,0.146052092313766)
--(axis cs:305,0.145654946565628)
--(axis cs:304,0.145147919654846)
--(axis cs:303,0.144837155938148)
--(axis cs:302,0.144699454307556)
--(axis cs:301,0.144696116447449)
--(axis cs:300,0.145088970661163)
--(axis cs:299,0.14581610262394)
--(axis cs:298,0.145697563886642)
--(axis cs:297,0.145421922206879)
--(axis cs:296,0.145329609513283)
--(axis cs:295,0.145002394914627)
--(axis cs:294,0.14471510052681)
--(axis cs:293,0.144671589136124)
--(axis cs:292,0.144562527537346)
--(axis cs:291,0.144392848014832)
--(axis cs:290,0.144057586789131)
--(axis cs:289,0.14389181137085)
--(axis cs:288,0.143703147768974)
--(axis cs:287,0.143576204776764)
--(axis cs:286,0.143350750207901)
--(axis cs:285,0.143331259489059)
--(axis cs:284,0.143117725849152)
--(axis cs:283,0.142251938581467)
--(axis cs:282,0.141783133149147)
--(axis cs:281,0.141709581017494)
--(axis cs:280,0.141250461339951)
--(axis cs:279,0.141418412327766)
--(axis cs:278,0.14115472137928)
--(axis cs:277,0.14103975892067)
--(axis cs:276,0.140433207154274)
--(axis cs:275,0.140206143260002)
--(axis cs:274,0.140003368258476)
--(axis cs:273,0.139528825879097)
--(axis cs:272,0.139186814427376)
--(axis cs:271,0.139150872826576)
--(axis cs:270,0.139105588197708)
--(axis cs:269,0.138889715075493)
--(axis cs:268,0.138971269130707)
--(axis cs:267,0.138864412903786)
--(axis cs:266,0.138678058981895)
--(axis cs:265,0.138513475656509)
--(axis cs:264,0.138161078095436)
--(axis cs:263,0.137673377990723)
--(axis cs:262,0.13759982585907)
--(axis cs:261,0.137530714273453)
--(axis cs:260,0.137436583638191)
--(axis cs:259,0.137246027588844)
--(axis cs:258,0.13690522313118)
--(axis cs:257,0.13669328391552)
--(axis cs:256,0.136445552110672)
--(axis cs:255,0.136250451207161)
--(axis cs:254,0.136195674538612)
--(axis cs:253,0.136132225394249)
--(axis cs:252,0.135988876223564)
--(axis cs:251,0.135893389582634)
--(axis cs:250,0.135825946927071)
--(axis cs:249,0.135060474276543)
--(axis cs:248,0.134845837950706)
--(axis cs:247,0.134699746966362)
--(axis cs:246,0.134624764323235)
--(axis cs:245,0.13429681956768)
--(axis cs:244,0.134145393967628)
--(axis cs:243,0.133829355239868)
--(axis cs:242,0.133940801024437)
--(axis cs:241,0.133962661027908)
--(axis cs:240,0.133958861231804)
--(axis cs:239,0.133704513311386)
--(axis cs:238,0.133187890052795)
--(axis cs:237,0.132538244128227)
--(axis cs:236,0.132376149296761)
--(axis cs:235,0.132268488407135)
--(axis cs:234,0.132172092795372)
--(axis cs:233,0.131952539086342)
--(axis cs:232,0.131871804594994)
--(axis cs:231,0.131692960858345)
--(axis cs:230,0.131609752774239)
--(axis cs:229,0.131404742598534)
--(axis cs:228,0.131012097001076)
--(axis cs:227,0.130692318081856)
--(axis cs:226,0.130616009235382)
--(axis cs:225,0.130341082811356)
--(axis cs:224,0.130005910992622)
--(axis cs:223,0.12981778383255)
--(axis cs:222,0.129652842879295)
--(axis cs:221,0.129643201828003)
--(axis cs:220,0.129605323076248)
--(axis cs:219,0.12957638502121)
--(axis cs:218,0.129302516579628)
--(axis cs:217,0.129255443811417)
--(axis cs:216,0.129156515002251)
--(axis cs:215,0.129073053598404)
--(axis cs:214,0.129006206989288)
--(axis cs:213,0.128915369510651)
--(axis cs:212,0.128883138298988)
--(axis cs:211,0.128726080060005)
--(axis cs:210,0.128457799553871)
--(axis cs:209,0.128418162465096)
--(axis cs:208,0.128308787941933)
--(axis cs:207,0.128185227513313)
--(axis cs:206,0.128172054886818)
--(axis cs:205,0.128085985779762)
--(axis cs:204,0.127673014998436)
--(axis cs:203,0.127486109733582)
--(axis cs:202,0.127377226948738)
--(axis cs:201,0.127206712961197)
--(axis cs:200,0.125768348574638)
--(axis cs:199,0.12559686601162)
--(axis cs:198,0.125253930687904)
--(axis cs:197,0.124520823359489)
--(axis cs:196,0.124489538371563)
--(axis cs:195,0.124136485159397)
--(axis cs:194,0.124183334410191)
--(axis cs:193,0.124198064208031)
--(axis cs:192,0.124047994613647)
--(axis cs:191,0.123549804091454)
--(axis cs:190,0.123184330761433)
--(axis cs:189,0.12237099558115)
--(axis cs:188,0.122170031070709)
--(axis cs:187,0.122151844203472)
--(axis cs:186,0.12191004306078)
--(axis cs:185,0.121779225766659)
--(axis cs:184,0.121526539325714)
--(axis cs:183,0.121310465037823)
--(axis cs:182,0.121281333267689)
--(axis cs:181,0.121352508664131)
--(axis cs:180,0.120943836867809)
--(axis cs:179,0.120639257133007)
--(axis cs:178,0.120547033846378)
--(axis cs:177,0.120043843984604)
--(axis cs:176,0.119871988892555)
--(axis cs:175,0.119743227958679)
--(axis cs:174,0.119384735822678)
--(axis cs:173,0.118514865636826)
--(axis cs:172,0.118274532258511)
--(axis cs:171,0.11814721673727)
--(axis cs:170,0.117465265095234)
--(axis cs:169,0.117503143846989)
--(axis cs:168,0.117148235440254)
--(axis cs:167,0.116920597851276)
--(axis cs:166,0.116910070180893)
--(axis cs:165,0.116927087306976)
--(axis cs:164,0.11677224189043)
--(axis cs:163,0.116452343761921)
--(axis cs:162,0.115909174084663)
--(axis cs:161,0.115340866148472)
--(axis cs:160,0.114937484264374)
--(axis cs:159,0.114491604268551)
--(axis cs:158,0.113648973405361)
--(axis cs:157,0.113297753036022)
--(axis cs:156,0.112998560070992)
--(axis cs:155,0.112881921231747)
--(axis cs:154,0.112608902156353)
--(axis cs:153,0.112554557621479)
--(axis cs:152,0.112461477518082)
--(axis cs:151,0.112276822328568)
--(axis cs:150,0.112003698945045)
--(axis cs:149,0.111727885901928)
--(axis cs:148,0.11150823533535)
--(axis cs:147,0.111202456057072)
--(axis cs:146,0.111087746918201)
--(axis cs:145,0.111008711159229)
--(axis cs:144,0.110798209905624)
--(axis cs:143,0.110372126102448)
--(axis cs:142,0.110251508653164)
--(axis cs:141,0.110037684440613)
--(axis cs:140,0.109896823763847)
--(axis cs:139,0.109850019216537)
--(axis cs:138,0.109701566398144)
--(axis cs:137,0.109285801649094)
--(axis cs:136,0.109201595187187)
--(axis cs:135,0.109014496207237)
--(axis cs:134,0.108915984630585)
--(axis cs:133,0.108824722468853)
--(axis cs:132,0.108585372567177)
--(axis cs:131,0.10842676460743)
--(axis cs:130,0.108282417058945)
--(axis cs:129,0.108107089996338)
--(axis cs:128,0.107591442763805)
--(axis cs:127,0.107223004102707)
--(axis cs:126,0.107168696820736)
--(axis cs:125,0.106945678591728)
--(axis cs:124,0.106733396649361)
--(axis cs:123,0.106638945639133)
--(axis cs:122,0.106544516980648)
--(axis cs:121,0.106155976653099)
--(axis cs:120,0.10606887191534)
--(axis cs:119,0.105962917208672)
--(axis cs:118,0.105803214013577)
--(axis cs:117,0.105412140488625)
--(axis cs:116,0.105291359126568)
--(axis cs:115,0.105180040001869)
--(axis cs:114,0.105128183960915)
--(axis cs:113,0.10506509244442)
--(axis cs:112,0.105061084032059)
--(axis cs:111,0.105079598724842)
--(axis cs:110,0.104899309575558)
--(axis cs:109,0.104261055588722)
--(axis cs:108,0.103877007961273)
--(axis cs:107,0.10384551435709)
--(axis cs:106,0.103807240724564)
--(axis cs:105,0.103762522339821)
--(axis cs:104,0.103720858693123)
--(axis cs:103,0.103660464286804)
--(axis cs:102,0.103506021201611)
--(axis cs:101,0.103357948362827)
--(axis cs:100,0.103197760879993)
--(axis cs:99,0.102953746914864)
--(axis cs:98,0.102945677936077)
--(axis cs:97,0.103072866797447)
--(axis cs:96,0.102942608296871)
--(axis cs:95,0.102948740124702)
--(axis cs:94,0.102939493954182)
--(axis cs:93,0.102878287434578)
--(axis cs:92,0.102556154131889)
--(axis cs:91,0.102524757385254)
--(axis cs:90,0.102491796016693)
--(axis cs:89,0.102406986057758)
--(axis cs:88,0.102403432130814)
--(axis cs:87,0.102348864078522)
--(axis cs:86,0.102220989763737)
--(axis cs:85,0.102205745875835)
--(axis cs:84,0.102197989821434)
--(axis cs:83,0.102161735296249)
--(axis cs:82,0.102142468094826)
--(axis cs:81,0.102107189595699)
--(axis cs:80,0.102087125182152)
--(axis cs:79,0.102028086781502)
--(axis cs:78,0.102063745260239)
--(axis cs:77,0.101972840726376)
--(axis cs:76,0.101699776947498)
--(axis cs:75,0.101512156426907)
--(axis cs:74,0.101461574435234)
--(axis cs:73,0.101415418088436)
--(axis cs:72,0.10138763487339)
--(axis cs:71,0.101353764533997)
--(axis cs:70,0.101309947669506)
--(axis cs:69,0.101288788020611)
--(axis cs:68,0.10124459862709)
--(axis cs:67,0.101198442280293)
--(axis cs:66,0.101154051721096)
--(axis cs:65,0.101130194962025)
--(axis cs:64,0.101113051176071)
--(axis cs:63,0.101095765829086)
--(axis cs:62,0.101078353822231)
--(axis cs:61,0.10100869089365)
--(axis cs:60,0.100904181599617)
--(axis cs:59,0.100893191993237)
--(axis cs:58,0.100890167057514)
--(axis cs:57,0.100884824991226)
--(axis cs:56,0.100834868848324)
--(axis cs:55,0.100809536874294)
--(axis cs:54,0.100788570940495)
--(axis cs:53,0.100770346820354)
--(axis cs:52,0.100734278559685)
--(axis cs:51,0.10071325302124)
--(axis cs:50,0.100713558495045)
--(axis cs:49,0.100701026618481)
--(axis cs:48,0.100695237517357)
--(axis cs:47,0.10067705065012)
--(axis cs:46,0.100657626986504)
--(axis cs:45,0.100629396736622)
--(axis cs:44,0.100573368370533)
--(axis cs:43,0.100559823215008)
--(axis cs:42,0.100564867258072)
--(axis cs:41,0.100555121898651)
--(axis cs:40,0.100553341209888)
--(axis cs:39,0.10053875297308)
--(axis cs:38,0.100531250238419)
--(axis cs:37,0.100517921149731)
--(axis cs:36,0.100506886839867)
--(axis cs:35,0.100488141179085)
--(axis cs:34,0.100464902818203)
--(axis cs:33,0.100452944636345)
--(axis cs:32,0.100434310734272)
--(axis cs:31,0.100404791533947)
--(axis cs:30,0.100388064980507)
--(axis cs:29,0.100379027426243)
--(axis cs:28,0.100370079278946)
--(axis cs:27,0.100344896316528)
--(axis cs:26,0.100343637168407)
--(axis cs:25,0.100337572395802)
--(axis cs:24,0.10033193975687)
--(axis cs:23,0.10032694041729)
--(axis cs:22,0.100314028561115)
--(axis cs:21,0.10029536485672)
--(axis cs:20,0.100299850106239)
--(axis cs:19,0.100291833281517)
--(axis cs:18,0.100279435515404)
--(axis cs:17,0.100272215902805)
--(axis cs:16,0.100270241498947)
--(axis cs:15,0.100257359445095)
--(axis cs:14,0.100255966186523)
--(axis cs:13,0.100252792239189)
--(axis cs:12,0.100249782204628)
--(axis cs:11,0.100244626402855)
--(axis cs:10,0.100240021944046)
--(axis cs:9,0.100234135985374)
--(axis cs:8,0.100228160619736)
--(axis cs:7,0.100227043032646)
--(axis cs:6,0.100220151245594)
--(axis cs:5,0.100214548408985)
--(axis cs:4,0.100215010344982)
--(axis cs:3,0.100209049880505)
--(axis cs:2,0.100196979939938)
--(axis cs:1,0.100187204778194)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100365087389946)
--(axis cs:2,0.100466899573803)
--(axis cs:3,0.10060065984726)
--(axis cs:4,0.100735299289227)
--(axis cs:5,0.100690439343452)
--(axis cs:6,0.100781120359898)
--(axis cs:7,0.100816532969475)
--(axis cs:8,0.100850597023964)
--(axis cs:9,0.100645110011101)
--(axis cs:10,0.100452728569508)
--(axis cs:11,0.100369207561016)
--(axis cs:12,0.10058481246233)
--(axis cs:13,0.100689336657524)
--(axis cs:14,0.1008455529809)
--(axis cs:15,0.100952431559563)
--(axis cs:16,0.101183779537678)
--(axis cs:17,0.101152442395687)
--(axis cs:18,0.101400554180145)
--(axis cs:19,0.101477444171906)
--(axis cs:20,0.101431831717491)
--(axis cs:21,0.101565755903721)
--(axis cs:22,0.10182748734951)
--(axis cs:23,0.101865328848362)
--(axis cs:24,0.101995296776295)
--(axis cs:25,0.103201642632484)
--(axis cs:26,0.10298677533865)
--(axis cs:27,0.103235185146332)
--(axis cs:28,0.103564910590649)
--(axis cs:29,0.103801488876343)
--(axis cs:30,0.104264236986637)
--(axis cs:31,0.104088425636292)
--(axis cs:32,0.104193039238453)
--(axis cs:33,0.104216054081917)
--(axis cs:34,0.104395613074303)
--(axis cs:35,0.104436814785004)
--(axis cs:36,0.104379236698151)
--(axis cs:37,0.104320518672466)
--(axis cs:38,0.10439246147871)
--(axis cs:39,0.104522801935673)
--(axis cs:40,0.104672454297543)
--(axis cs:41,0.104555770754814)
--(axis cs:42,0.105025447905064)
--(axis cs:43,0.105108425021172)
--(axis cs:44,0.105130083858967)
--(axis cs:45,0.104902647435665)
--(axis cs:46,0.104934014379978)
--(axis cs:47,0.105070032179356)
--(axis cs:48,0.105268180370331)
--(axis cs:49,0.10527815669775)
--(axis cs:50,0.105029717087746)
--(axis cs:51,0.105122156441212)
--(axis cs:52,0.105062760412693)
--(axis cs:53,0.10499532520771)
--(axis cs:54,0.105022728443146)
--(axis cs:55,0.105812922120094)
--(axis cs:56,0.105833761394024)
--(axis cs:57,0.105815090239048)
--(axis cs:58,0.105917155742645)
--(axis cs:59,0.10618257522583)
--(axis cs:60,0.106321133673191)
--(axis cs:61,0.106442831456661)
--(axis cs:62,0.106388688087463)
--(axis cs:63,0.106477625668049)
--(axis cs:64,0.106452912092209)
--(axis cs:65,0.106761448085308)
--(axis cs:66,0.106990344822407)
--(axis cs:67,0.107239253818989)
--(axis cs:68,0.10731378942728)
--(axis cs:69,0.107452802360058)
--(axis cs:70,0.107316501438618)
--(axis cs:71,0.107810750603676)
--(axis cs:72,0.108430974185467)
--(axis cs:73,0.108389995992184)
--(axis cs:74,0.108376778662205)
--(axis cs:75,0.107843518257141)
--(axis cs:76,0.107937417924404)
--(axis cs:77,0.10809214413166)
--(axis cs:78,0.108041822910309)
--(axis cs:79,0.108422234654427)
--(axis cs:80,0.109116800129414)
--(axis cs:81,0.10924905538559)
--(axis cs:82,0.109682969748974)
--(axis cs:83,0.109955802559853)
--(axis cs:84,0.109937854111195)
--(axis cs:85,0.110163018107414)
--(axis cs:86,0.109932996332645)
--(axis cs:87,0.109728060662746)
--(axis cs:88,0.109628483653069)
--(axis cs:89,0.109859302639961)
--(axis cs:90,0.110061332583427)
--(axis cs:91,0.110199585556984)
--(axis cs:92,0.110515534877777)
--(axis cs:93,0.110432542860508)
--(axis cs:94,0.110374785959721)
--(axis cs:95,0.110458090901375)
--(axis cs:96,0.110698468983173)
--(axis cs:97,0.110736273229122)
--(axis cs:98,0.110638752579689)
--(axis cs:99,0.110924147069454)
--(axis cs:100,0.110969170928001)
--(axis cs:101,0.111160144209862)
--(axis cs:102,0.111543074250221)
--(axis cs:103,0.111570246517658)
--(axis cs:104,0.111456103622913)
--(axis cs:105,0.111757427453995)
--(axis cs:106,0.111837364733219)
--(axis cs:107,0.111379466950893)
--(axis cs:108,0.111408017575741)
--(axis cs:109,0.11254296451807)
--(axis cs:110,0.113046534359455)
--(axis cs:111,0.113018333911896)
--(axis cs:112,0.113029830157757)
--(axis cs:113,0.113083548843861)
--(axis cs:114,0.113097280263901)
--(axis cs:115,0.113296508789062)
--(axis cs:116,0.113937750458717)
--(axis cs:117,0.113914608955383)
--(axis cs:118,0.114193573594093)
--(axis cs:119,0.114363200962543)
--(axis cs:120,0.114274144172668)
--(axis cs:121,0.114625416696072)
--(axis cs:122,0.11453702300787)
--(axis cs:123,0.114126071333885)
--(axis cs:124,0.114039547741413)
--(axis cs:125,0.114400938153267)
--(axis cs:126,0.115093067288399)
--(axis cs:127,0.114959888160229)
--(axis cs:128,0.115070320665836)
--(axis cs:129,0.115282833576202)
--(axis cs:130,0.115431509912014)
--(axis cs:131,0.115314766764641)
--(axis cs:132,0.115264534950256)
--(axis cs:133,0.115353189408779)
--(axis cs:134,0.115627817809582)
--(axis cs:135,0.115721225738525)
--(axis cs:136,0.115814752876759)
--(axis cs:137,0.1158731803298)
--(axis cs:138,0.11590900272131)
--(axis cs:139,0.116094447672367)
--(axis cs:140,0.116338104009628)
--(axis cs:141,0.116364687681198)
--(axis cs:142,0.116304971277714)
--(axis cs:143,0.116324782371521)
--(axis cs:144,0.116634227335453)
--(axis cs:145,0.117031939327717)
--(axis cs:146,0.117325507104397)
--(axis cs:147,0.117268919944763)
--(axis cs:148,0.117195919156075)
--(axis cs:149,0.117302045226097)
--(axis cs:150,0.117287985980511)
--(axis cs:151,0.117357395589352)
--(axis cs:152,0.117606401443481)
--(axis cs:153,0.117450281977654)
--(axis cs:154,0.117689430713654)
--(axis cs:155,0.117625132203102)
--(axis cs:156,0.117796823382378)
--(axis cs:157,0.117815017700195)
--(axis cs:158,0.116790719330311)
--(axis cs:159,0.116846092045307)
--(axis cs:160,0.116815708577633)
--(axis cs:161,0.116898603737354)
--(axis cs:162,0.116841495037079)
--(axis cs:163,0.116871662437916)
--(axis cs:164,0.117943987250328)
--(axis cs:165,0.11793977022171)
--(axis cs:166,0.118092276155949)
--(axis cs:167,0.118133530020714)
--(axis cs:168,0.118154220283031)
--(axis cs:169,0.118241958320141)
--(axis cs:170,0.118393257260323)
--(axis cs:171,0.118377014994621)
--(axis cs:172,0.118458814918995)
--(axis cs:173,0.118337064981461)
--(axis cs:174,0.118516325950623)
--(axis cs:175,0.118869595229626)
--(axis cs:176,0.118941940367222)
--(axis cs:177,0.119191102683544)
--(axis cs:178,0.119369469583035)
--(axis cs:179,0.119319386780262)
--(axis cs:180,0.119468830525875)
--(axis cs:181,0.119616135954857)
--(axis cs:182,0.120055988430977)
--(axis cs:183,0.120130285620689)
--(axis cs:184,0.120013736188412)
--(axis cs:185,0.120028674602509)
--(axis cs:186,0.120193958282471)
--(axis cs:187,0.120377771556377)
--(axis cs:188,0.120529100298882)
--(axis cs:189,0.120848171412945)
--(axis cs:190,0.121343247592449)
--(axis cs:191,0.121457561850548)
--(axis cs:192,0.121603168547153)
--(axis cs:193,0.121666230261326)
--(axis cs:194,0.1225521042943)
--(axis cs:195,0.122839741408825)
--(axis cs:196,0.122984349727631)
--(axis cs:197,0.122978635132313)
--(axis cs:198,0.12299919128418)
--(axis cs:199,0.122866474092007)
--(axis cs:200,0.122871786355972)
--(axis cs:201,0.122910611331463)
--(axis cs:202,0.12299869209528)
--(axis cs:203,0.123090609908104)
--(axis cs:204,0.12309142947197)
--(axis cs:205,0.123093627393246)
--(axis cs:206,0.123312704265118)
--(axis cs:207,0.123307339847088)
--(axis cs:208,0.123344577848911)
--(axis cs:209,0.123179629445076)
--(axis cs:210,0.12311427295208)
--(axis cs:211,0.123405367136002)
--(axis cs:212,0.123450733721256)
--(axis cs:213,0.123885326087475)
--(axis cs:214,0.124197222292423)
--(axis cs:215,0.124389350414276)
--(axis cs:216,0.12462792545557)
--(axis cs:217,0.124673716723919)
--(axis cs:218,0.124587044119835)
--(axis cs:219,0.125357910990715)
--(axis cs:220,0.125698506832123)
--(axis cs:221,0.126012474298477)
--(axis cs:222,0.126119062304497)
--(axis cs:223,0.126102119684219)
--(axis cs:224,0.126337304711342)
--(axis cs:225,0.126340389251709)
--(axis cs:226,0.126416563987732)
--(axis cs:227,0.126574039459229)
--(axis cs:228,0.126474648714066)
--(axis cs:229,0.126621842384338)
--(axis cs:230,0.126874104142189)
--(axis cs:231,0.126933857798576)
--(axis cs:232,0.126996740698814)
--(axis cs:233,0.127016171813011)
--(axis cs:234,0.127028226852417)
--(axis cs:235,0.127319499850273)
--(axis cs:236,0.127514079213142)
--(axis cs:237,0.12735404074192)
--(axis cs:238,0.127443939447403)
--(axis cs:239,0.127986833453178)
--(axis cs:240,0.128517538309097)
--(axis cs:241,0.128831475973129)
--(axis cs:242,0.128765493631363)
--(axis cs:243,0.128620892763138)
--(axis cs:244,0.129016533493996)
--(axis cs:245,0.12904953956604)
--(axis cs:246,0.129425585269928)
--(axis cs:247,0.129478648304939)
--(axis cs:248,0.12954817712307)
--(axis cs:249,0.129732951521873)
--(axis cs:250,0.129212662577629)
--(axis cs:251,0.129460036754608)
--(axis cs:252,0.128796353936195)
--(axis cs:253,0.12892073392868)
--(axis cs:254,0.128941148519516)
--(axis cs:255,0.128986820578575)
--(axis cs:256,0.128712400794029)
--(axis cs:257,0.128645047545433)
--(axis cs:258,0.128630265593529)
--(axis cs:259,0.128954827785492)
--(axis cs:260,0.128927186131477)
--(axis cs:261,0.128787845373154)
--(axis cs:262,0.128781035542488)
--(axis cs:263,0.128645658493042)
--(axis cs:264,0.12862753868103)
--(axis cs:265,0.128479212522507)
--(axis cs:266,0.128397509455681)
--(axis cs:267,0.128654330968857)
--(axis cs:268,0.128726586699486)
--(axis cs:269,0.128667548298836)
--(axis cs:270,0.128947600722313)
--(axis cs:271,0.128995925188065)
--(axis cs:272,0.128780230879784)
--(axis cs:273,0.128783479332924)
--(axis cs:274,0.129106804728508)
--(axis cs:275,0.129277959465981)
--(axis cs:276,0.129309073090553)
--(axis cs:277,0.129238188266754)
--(axis cs:278,0.12915250658989)
--(axis cs:279,0.1293113976717)
--(axis cs:280,0.12972591817379)
--(axis cs:281,0.12996044754982)
--(axis cs:282,0.129786655306816)
--(axis cs:283,0.129956126213074)
--(axis cs:284,0.130224734544754)
--(axis cs:285,0.130562201142311)
--(axis cs:286,0.130697280168533)
--(axis cs:287,0.130930230021477)
--(axis cs:288,0.13104622066021)
--(axis cs:289,0.131467252969742)
--(axis cs:290,0.131293192505836)
--(axis cs:291,0.130950212478638)
--(axis cs:292,0.130593746900558)
--(axis cs:293,0.13067601621151)
--(axis cs:294,0.130675628781319)
--(axis cs:295,0.13049042224884)
--(axis cs:296,0.130469784140587)
--(axis cs:297,0.130964666604996)
--(axis cs:298,0.131163850426674)
--(axis cs:299,0.131290748715401)
--(axis cs:300,0.131440177559853)
--(axis cs:301,0.13143327832222)
--(axis cs:302,0.131758898496628)
--(axis cs:303,0.131754919886589)
--(axis cs:304,0.132649764418602)
--(axis cs:305,0.132744908332825)
--(axis cs:306,0.132710382342339)
--(axis cs:307,0.132585451006889)
--(axis cs:308,0.132434889674187)
--(axis cs:309,0.132579997181892)
--(axis cs:310,0.132604360580444)
--(axis cs:311,0.133095756173134)
--(axis cs:312,0.133160680532455)
--(axis cs:313,0.133204683661461)
--(axis cs:314,0.133145868778229)
--(axis cs:315,0.133097738027573)
--(axis cs:316,0.132823869585991)
--(axis cs:317,0.132416993379593)
--(axis cs:318,0.132181257009506)
--(axis cs:319,0.132153883576393)
--(axis cs:320,0.132028460502625)
--(axis cs:321,0.132246524095535)
--(axis cs:322,0.132310420274734)
--(axis cs:323,0.13222348690033)
--(axis cs:324,0.132234156131744)
--(axis cs:325,0.132256880402565)
--(axis cs:326,0.132261261343956)
--(axis cs:327,0.13222236931324)
--(axis cs:328,0.132203534245491)
--(axis cs:329,0.132311180233955)
--(axis cs:330,0.132277190685272)
--(axis cs:331,0.13235367834568)
--(axis cs:332,0.132407695055008)
--(axis cs:333,0.133036896586418)
--(axis cs:334,0.133728891611099)
--(axis cs:335,0.133105576038361)
--(axis cs:336,0.133006796240807)
--(axis cs:337,0.132996827363968)
--(axis cs:338,0.133029133081436)
--(axis cs:339,0.13292983174324)
--(axis cs:340,0.132909938693047)
--(axis cs:341,0.13296040892601)
--(axis cs:342,0.132888242602348)
--(axis cs:343,0.133063614368439)
--(axis cs:344,0.133128449320793)
--(axis cs:345,0.13311755657196)
--(axis cs:346,0.13320280611515)
--(axis cs:347,0.133227422833443)
--(axis cs:348,0.133280724287033)
--(axis cs:349,0.13326869904995)
--(axis cs:350,0.133371025323868)
--(axis cs:351,0.133457958698273)
--(axis cs:352,0.133799031376839)
--(axis cs:353,0.133856624364853)
--(axis cs:354,0.133881106972694)
--(axis cs:355,0.133906841278076)
--(axis cs:356,0.13394632935524)
--(axis cs:357,0.134028702974319)
--(axis cs:358,0.134173795580864)
--(axis cs:359,0.133889079093933)
--(axis cs:360,0.134027615189552)
--(axis cs:361,0.134009763598442)
--(axis cs:362,0.133939862251282)
--(axis cs:363,0.133943125605583)
--(axis cs:364,0.134021922945976)
--(axis cs:365,0.134184896945953)
--(axis cs:366,0.134171843528748)
--(axis cs:367,0.134135544300079)
--(axis cs:368,0.134053185582161)
--(axis cs:369,0.134325549006462)
--(axis cs:370,0.134330034255981)
--(axis cs:371,0.134294494986534)
--(axis cs:372,0.134480893611908)
--(axis cs:373,0.134440883994102)
--(axis cs:374,0.134555444121361)
--(axis cs:375,0.134804353117943)
--(axis cs:376,0.135054722428322)
--(axis cs:377,0.134507343173027)
--(axis cs:378,0.13458776473999)
--(axis cs:379,0.134628415107727)
--(axis cs:380,0.134591802954674)
--(axis cs:381,0.134613633155823)
--(axis cs:382,0.134685531258583)
--(axis cs:383,0.134600356221199)
--(axis cs:384,0.134628906846046)
--(axis cs:385,0.13471756875515)
--(axis cs:386,0.134658947587013)
--(axis cs:387,0.134678468108177)
--(axis cs:388,0.134680271148682)
--(axis cs:389,0.134809583425522)
--(axis cs:390,0.134504303336143)
--(axis cs:391,0.134546026587486)
--(axis cs:392,0.135305091738701)
--(axis cs:393,0.135494902729988)
--(axis cs:394,0.135613694787025)
--(axis cs:395,0.135644435882568)
--(axis cs:396,0.135932564735413)
--(axis cs:397,0.135928899049759)
--(axis cs:398,0.136036813259125)
--(axis cs:399,0.136102244257927)
--(axis cs:399,0.150309190154076)
--(axis cs:399,0.150309190154076)
--(axis cs:398,0.149521797895432)
--(axis cs:397,0.149038553237915)
--(axis cs:396,0.148613661527634)
--(axis cs:395,0.148449897766113)
--(axis cs:394,0.147845298051834)
--(axis cs:393,0.147860318422318)
--(axis cs:392,0.147549837827682)
--(axis cs:391,0.147329479455948)
--(axis cs:390,0.147124990820885)
--(axis cs:389,0.146981909871101)
--(axis cs:388,0.146962940692902)
--(axis cs:387,0.146707743406296)
--(axis cs:386,0.146755754947662)
--(axis cs:385,0.146627977490425)
--(axis cs:384,0.146480068564415)
--(axis cs:383,0.146453946828842)
--(axis cs:382,0.146377578377724)
--(axis cs:381,0.145869582891464)
--(axis cs:380,0.145874485373497)
--(axis cs:379,0.145853310823441)
--(axis cs:378,0.145852252840996)
--(axis cs:377,0.146070420742035)
--(axis cs:376,0.145876526832581)
--(axis cs:375,0.146186366677284)
--(axis cs:374,0.146215245127678)
--(axis cs:373,0.146473854780197)
--(axis cs:372,0.146374091506004)
--(axis cs:371,0.14646278321743)
--(axis cs:370,0.146322309970856)
--(axis cs:369,0.146297693252563)
--(axis cs:368,0.146149888634682)
--(axis cs:367,0.146098792552948)
--(axis cs:366,0.146092489361763)
--(axis cs:365,0.146046683192253)
--(axis cs:364,0.145804971456528)
--(axis cs:363,0.145498588681221)
--(axis cs:362,0.144881173968315)
--(axis cs:361,0.144554570317268)
--(axis cs:360,0.144600823521614)
--(axis cs:359,0.144446969032288)
--(axis cs:358,0.144389435648918)
--(axis cs:357,0.144383162260056)
--(axis cs:356,0.144127354025841)
--(axis cs:355,0.143308341503143)
--(axis cs:354,0.14315040409565)
--(axis cs:353,0.143281072378159)
--(axis cs:352,0.143386602401733)
--(axis cs:351,0.1433025598526)
--(axis cs:350,0.143170788884163)
--(axis cs:349,0.143104940652847)
--(axis cs:348,0.142801463603973)
--(axis cs:347,0.142871722579002)
--(axis cs:346,0.143030911684036)
--(axis cs:345,0.142969533801079)
--(axis cs:344,0.14294208586216)
--(axis cs:343,0.142896249890327)
--(axis cs:342,0.142651036381721)
--(axis cs:341,0.14246466755867)
--(axis cs:340,0.142303332686424)
--(axis cs:339,0.142109930515289)
--(axis cs:338,0.141279131174088)
--(axis cs:337,0.141371265053749)
--(axis cs:336,0.141211315989494)
--(axis cs:335,0.141267284750938)
--(axis cs:334,0.141220435500145)
--(axis cs:333,0.141060337424278)
--(axis cs:332,0.14096474647522)
--(axis cs:331,0.140833809971809)
--(axis cs:330,0.14066706597805)
--(axis cs:329,0.140571027994156)
--(axis cs:328,0.140155285596848)
--(axis cs:327,0.140072673559189)
--(axis cs:326,0.140033468604088)
--(axis cs:325,0.139464676380157)
--(axis cs:324,0.13951800763607)
--(axis cs:323,0.139629796147346)
--(axis cs:322,0.139610111713409)
--(axis cs:321,0.139566451311111)
--(axis cs:320,0.139473542571068)
--(axis cs:319,0.139416292309761)
--(axis cs:318,0.13943050801754)
--(axis cs:317,0.139309212565422)
--(axis cs:316,0.139278337359428)
--(axis cs:315,0.139350175857544)
--(axis cs:314,0.139321252703667)
--(axis cs:313,0.139179706573486)
--(axis cs:312,0.139119923114777)
--(axis cs:311,0.138046324253082)
--(axis cs:310,0.139227524399757)
--(axis cs:309,0.139457061886787)
--(axis cs:308,0.139337569475174)
--(axis cs:307,0.139361754059792)
--(axis cs:306,0.139039859175682)
--(axis cs:305,0.139141887426376)
--(axis cs:304,0.13870295882225)
--(axis cs:303,0.13867849111557)
--(axis cs:302,0.138649865984917)
--(axis cs:301,0.138787746429443)
--(axis cs:300,0.138587236404419)
--(axis cs:299,0.13840939104557)
--(axis cs:298,0.138563647866249)
--(axis cs:297,0.138557508587837)
--(axis cs:296,0.138553470373154)
--(axis cs:295,0.138455405831337)
--(axis cs:294,0.138346880674362)
--(axis cs:293,0.138356000185013)
--(axis cs:292,0.138308793306351)
--(axis cs:291,0.138385906815529)
--(axis cs:290,0.138170436024666)
--(axis cs:289,0.138183668255806)
--(axis cs:288,0.138228550553322)
--(axis cs:287,0.138426795601845)
--(axis cs:286,0.138382524251938)
--(axis cs:285,0.138091951608658)
--(axis cs:284,0.137973710894585)
--(axis cs:283,0.137883797287941)
--(axis cs:282,0.137498661875725)
--(axis cs:281,0.137536749243736)
--(axis cs:280,0.137320995330811)
--(axis cs:279,0.13703815639019)
--(axis cs:278,0.136954173445702)
--(axis cs:277,0.136938884854317)
--(axis cs:276,0.136958405375481)
--(axis cs:275,0.137183725833893)
--(axis cs:274,0.136790320277214)
--(axis cs:273,0.136213183403015)
--(axis cs:272,0.136085569858551)
--(axis cs:271,0.136389285326004)
--(axis cs:270,0.136235699057579)
--(axis cs:269,0.136258989572525)
--(axis cs:268,0.136139810085297)
--(axis cs:267,0.135993391275406)
--(axis cs:266,0.135671228170395)
--(axis cs:265,0.135465517640114)
--(axis cs:264,0.135128766298294)
--(axis cs:263,0.134505778551102)
--(axis cs:262,0.134673327207565)
--(axis cs:261,0.134659424424171)
--(axis cs:260,0.134706228971481)
--(axis cs:259,0.134535327553749)
--(axis cs:258,0.134533777832985)
--(axis cs:257,0.134781032800674)
--(axis cs:256,0.134870022535324)
--(axis cs:255,0.134772107005119)
--(axis cs:254,0.134561166167259)
--(axis cs:253,0.134498670697212)
--(axis cs:252,0.134511947631836)
--(axis cs:251,0.134882494807243)
--(axis cs:250,0.134659960865974)
--(axis cs:249,0.135195434093475)
--(axis cs:248,0.135584399104118)
--(axis cs:247,0.135512784123421)
--(axis cs:246,0.135385051369667)
--(axis cs:245,0.135315835475922)
--(axis cs:244,0.13515393435955)
--(axis cs:243,0.135208800435066)
--(axis cs:242,0.135040566325188)
--(axis cs:241,0.134997174143791)
--(axis cs:240,0.134956434369087)
--(axis cs:239,0.134911552071571)
--(axis cs:238,0.134806022047997)
--(axis cs:237,0.134780555963516)
--(axis cs:236,0.134865000844002)
--(axis cs:235,0.134734004735947)
--(axis cs:234,0.134683519601822)
--(axis cs:233,0.134685710072517)
--(axis cs:232,0.134728163480759)
--(axis cs:231,0.134768217802048)
--(axis cs:230,0.134858384728432)
--(axis cs:229,0.134800598025322)
--(axis cs:228,0.134721904993057)
--(axis cs:227,0.134461253881454)
--(axis cs:226,0.13442425429821)
--(axis cs:225,0.133232712745667)
--(axis cs:224,0.133327156305313)
--(axis cs:223,0.133310481905937)
--(axis cs:222,0.133382081985474)
--(axis cs:221,0.133459627628326)
--(axis cs:220,0.133328437805176)
--(axis cs:219,0.133239537477493)
--(axis cs:218,0.132978394627571)
--(axis cs:217,0.132642462849617)
--(axis cs:216,0.132530361413956)
--(axis cs:215,0.132452547550201)
--(axis cs:214,0.132235169410706)
--(axis cs:213,0.131995692849159)
--(axis cs:212,0.131965339183807)
--(axis cs:211,0.131147235631943)
--(axis cs:210,0.131070330739021)
--(axis cs:209,0.130774632096291)
--(axis cs:208,0.130743190646172)
--(axis cs:207,0.130872830748558)
--(axis cs:206,0.130785137414932)
--(axis cs:205,0.13049428164959)
--(axis cs:204,0.130324885249138)
--(axis cs:203,0.13011708855629)
--(axis cs:202,0.130003526806831)
--(axis cs:201,0.129596874117851)
--(axis cs:200,0.129479736089706)
--(axis cs:199,0.129384949803352)
--(axis cs:198,0.129257351160049)
--(axis cs:197,0.129059106111526)
--(axis cs:196,0.128961175680161)
--(axis cs:195,0.128966197371483)
--(axis cs:194,0.128813788294792)
--(axis cs:193,0.12790983915329)
--(axis cs:192,0.127946093678474)
--(axis cs:191,0.128013953566551)
--(axis cs:190,0.128042221069336)
--(axis cs:189,0.128023400902748)
--(axis cs:188,0.127977386116982)
--(axis cs:187,0.128103747963905)
--(axis cs:186,0.128021717071533)
--(axis cs:185,0.12790210545063)
--(axis cs:184,0.127777650952339)
--(axis cs:183,0.127364128828049)
--(axis cs:182,0.127394378185272)
--(axis cs:181,0.127390936017036)
--(axis cs:180,0.127308458089828)
--(axis cs:179,0.127179712057114)
--(axis cs:178,0.127126932144165)
--(axis cs:177,0.127106681466103)
--(axis cs:176,0.127183064818382)
--(axis cs:175,0.127189844846725)
--(axis cs:174,0.127169027924538)
--(axis cs:173,0.126869842410088)
--(axis cs:172,0.126739084720612)
--(axis cs:171,0.126776590943336)
--(axis cs:170,0.126688629388809)
--(axis cs:169,0.126591116189957)
--(axis cs:168,0.126461669802666)
--(axis cs:167,0.1263687312603)
--(axis cs:166,0.126485139131546)
--(axis cs:165,0.126312851905823)
--(axis cs:164,0.126315057277679)
--(axis cs:163,0.126215606927872)
--(axis cs:162,0.126165196299553)
--(axis cs:161,0.126126572489738)
--(axis cs:160,0.126168638467789)
--(axis cs:159,0.126075848937035)
--(axis cs:158,0.126082852482796)
--(axis cs:157,0.126044422388077)
--(axis cs:156,0.125959500670433)
--(axis cs:155,0.125417202711105)
--(axis cs:154,0.12537057697773)
--(axis cs:153,0.125250965356827)
--(axis cs:152,0.125293552875519)
--(axis cs:151,0.125235959887505)
--(axis cs:150,0.125198170542717)
--(axis cs:149,0.125094652175903)
--(axis cs:148,0.125107601284981)
--(axis cs:147,0.125028476119041)
--(axis cs:146,0.124978952109814)
--(axis cs:145,0.124850429594517)
--(axis cs:144,0.124836094677448)
--(axis cs:143,0.124890476465225)
--(axis cs:142,0.124937899410725)
--(axis cs:141,0.124930053949356)
--(axis cs:140,0.124753370881081)
--(axis cs:139,0.124732971191406)
--(axis cs:138,0.124413922429085)
--(axis cs:137,0.123766049742699)
--(axis cs:136,0.123538181185722)
--(axis cs:135,0.123444691300392)
--(axis cs:134,0.122628971934319)
--(axis cs:133,0.12239558249712)
--(axis cs:132,0.1219342648983)
--(axis cs:131,0.120815135538578)
--(axis cs:130,0.120643250644207)
--(axis cs:129,0.120299950242043)
--(axis cs:128,0.120337419211864)
--(axis cs:127,0.120213948190212)
--(axis cs:126,0.120136201381683)
--(axis cs:125,0.120015688240528)
--(axis cs:124,0.119987398386002)
--(axis cs:123,0.119816295802593)
--(axis cs:122,0.119689159095287)
--(axis cs:121,0.119653947651386)
--(axis cs:120,0.119642905890942)
--(axis cs:119,0.120048925280571)
--(axis cs:118,0.119921058416367)
--(axis cs:117,0.119806326925755)
--(axis cs:116,0.11990512162447)
--(axis cs:115,0.119571201503277)
--(axis cs:114,0.119646318256855)
--(axis cs:113,0.119469493627548)
--(axis cs:112,0.119345225393772)
--(axis cs:111,0.119343355298042)
--(axis cs:110,0.119638837873936)
--(axis cs:109,0.118961289525032)
--(axis cs:108,0.118804700672626)
--(axis cs:107,0.118889018893242)
--(axis cs:106,0.118590265512466)
--(axis cs:105,0.118466317653656)
--(axis cs:104,0.118854090571404)
--(axis cs:103,0.11862201243639)
--(axis cs:102,0.118463739752769)
--(axis cs:101,0.11810041218996)
--(axis cs:100,0.117883838713169)
--(axis cs:99,0.117682330310345)
--(axis cs:98,0.117483198642731)
--(axis cs:97,0.117015242576599)
--(axis cs:96,0.116920411586761)
--(axis cs:95,0.117514848709106)
--(axis cs:94,0.117467992007732)
--(axis cs:93,0.117167122662067)
--(axis cs:92,0.116923078894615)
--(axis cs:91,0.116652227938175)
--(axis cs:90,0.116240479052067)
--(axis cs:89,0.116439990699291)
--(axis cs:88,0.116492614150047)
--(axis cs:87,0.116658538579941)
--(axis cs:86,0.116486430168152)
--(axis cs:85,0.116198927164078)
--(axis cs:84,0.115833088755608)
--(axis cs:83,0.115849994122982)
--(axis cs:82,0.115709625184536)
--(axis cs:81,0.115423068404198)
--(axis cs:80,0.115327663719654)
--(axis cs:79,0.115151219069958)
--(axis cs:78,0.115001425147057)
--(axis cs:77,0.114941902458668)
--(axis cs:76,0.114111989736557)
--(axis cs:75,0.114172458648682)
--(axis cs:74,0.114301830530167)
--(axis cs:73,0.114224828779697)
--(axis cs:72,0.114202328026295)
--(axis cs:71,0.114125117659569)
--(axis cs:70,0.114140525460243)
--(axis cs:69,0.113683477044106)
--(axis cs:68,0.113400921225548)
--(axis cs:67,0.113384559750557)
--(axis cs:66,0.112717911601067)
--(axis cs:65,0.112365998327732)
--(axis cs:64,0.112102150917053)
--(axis cs:63,0.111858494579792)
--(axis cs:62,0.111767135560513)
--(axis cs:61,0.111230038106441)
--(axis cs:60,0.111084073781967)
--(axis cs:59,0.111004784703255)
--(axis cs:58,0.110823757946491)
--(axis cs:57,0.110707670450211)
--(axis cs:56,0.110564760863781)
--(axis cs:55,0.110366389155388)
--(axis cs:54,0.110239647328854)
--(axis cs:53,0.109677419066429)
--(axis cs:52,0.109481476247311)
--(axis cs:51,0.109399639070034)
--(axis cs:50,0.109261073172092)
--(axis cs:49,0.109657630324364)
--(axis cs:48,0.109592646360397)
--(axis cs:47,0.109419949352741)
--(axis cs:46,0.108627483248711)
--(axis cs:45,0.108260400593281)
--(axis cs:44,0.108208075165749)
--(axis cs:43,0.108228474855423)
--(axis cs:42,0.107800133526325)
--(axis cs:41,0.107423260807991)
--(axis cs:40,0.10749439150095)
--(axis cs:39,0.107199542224407)
--(axis cs:38,0.106679305434227)
--(axis cs:37,0.106282375752926)
--(axis cs:36,0.106330469250679)
--(axis cs:35,0.106212228536606)
--(axis cs:34,0.106066286563873)
--(axis cs:33,0.105569072067738)
--(axis cs:32,0.105221644043922)
--(axis cs:31,0.104829803109169)
--(axis cs:30,0.104481652379036)
--(axis cs:29,0.104286789894104)
--(axis cs:28,0.104364044964314)
--(axis cs:27,0.103988245129585)
--(axis cs:26,0.103258639574051)
--(axis cs:25,0.103402629494667)
--(axis cs:24,0.102969899773598)
--(axis cs:23,0.102756857872009)
--(axis cs:22,0.102645881474018)
--(axis cs:21,0.102396950125694)
--(axis cs:20,0.102231219410896)
--(axis cs:19,0.102229841053486)
--(axis cs:18,0.102223306894302)
--(axis cs:17,0.10189788043499)
--(axis cs:16,0.101924724876881)
--(axis cs:15,0.101804323494434)
--(axis cs:14,0.101675480604172)
--(axis cs:13,0.101500526070595)
--(axis cs:12,0.1014069840312)
--(axis cs:11,0.101260483264923)
--(axis cs:10,0.101351238787174)
--(axis cs:9,0.101515233516693)
--(axis cs:8,0.101711928844452)
--(axis cs:7,0.101675279438496)
--(axis cs:6,0.101647302508354)
--(axis cs:5,0.101569890975952)
--(axis cs:4,0.101591758430004)
--(axis cs:3,0.101410761475563)
--(axis cs:2,0.10117295384407)
--(axis cs:1,0.100633606314659)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100039578974247)
--(axis cs:1,0.100175350904465)
--(axis cs:2,0.100181013345718)
--(axis cs:3,0.100181519985199)
--(axis cs:4,0.100190572440624)
--(axis cs:5,0.100197218358517)
--(axis cs:6,0.100204937160015)
--(axis cs:7,0.100191295146942)
--(axis cs:8,0.10019513219595)
--(axis cs:9,0.100196160376072)
--(axis cs:10,0.100196622312069)
--(axis cs:11,0.100202634930611)
--(axis cs:12,0.100198075175285)
--(axis cs:13,0.100196562707424)
--(axis cs:14,0.100197792053223)
--(axis cs:15,0.100196987390518)
--(axis cs:16,0.100199192762375)
--(axis cs:17,0.100197814404964)
--(axis cs:18,0.100202202796936)
--(axis cs:19,0.10020063072443)
--(axis cs:20,0.100199170410633)
--(axis cs:21,0.100199051201344)
--(axis cs:22,0.100197404623032)
--(axis cs:23,0.100206226110458)
--(axis cs:24,0.100211516022682)
--(axis cs:25,0.10021099448204)
--(axis cs:26,0.100205205380917)
--(axis cs:27,0.100204445421696)
--(axis cs:28,0.100209787487984)
--(axis cs:29,0.100202053785324)
--(axis cs:30,0.100202016532421)
--(axis cs:31,0.100195772945881)
--(axis cs:32,0.100201725959778)
--(axis cs:33,0.100206255912781)
--(axis cs:34,0.100215330719948)
--(axis cs:35,0.100232057273388)
--(axis cs:36,0.100246824324131)
--(axis cs:37,0.100252613425255)
--(axis cs:38,0.100259982049465)
--(axis cs:39,0.10026578605175)
--(axis cs:40,0.100291848182678)
--(axis cs:41,0.100306190550327)
--(axis cs:42,0.100309252738953)
--(axis cs:43,0.10031383484602)
--(axis cs:44,0.100309602916241)
--(axis cs:45,0.100331522524357)
--(axis cs:46,0.100330680608749)
--(axis cs:47,0.100327290594578)
--(axis cs:48,0.10032394528389)
--(axis cs:49,0.10032444447279)
--(axis cs:50,0.100332781672478)
--(axis cs:51,0.100354701280594)
--(axis cs:52,0.1003627628088)
--(axis cs:53,0.100364476442337)
--(axis cs:54,0.100398272275925)
--(axis cs:55,0.100429549813271)
--(axis cs:56,0.100424692034721)
--(axis cs:57,0.100444786250591)
--(axis cs:58,0.100423596799374)
--(axis cs:59,0.100458987057209)
--(axis cs:60,0.100520424544811)
--(axis cs:61,0.100527249276638)
--(axis cs:62,0.10050955414772)
--(axis cs:63,0.100519485771656)
--(axis cs:64,0.100567616522312)
--(axis cs:65,0.100590668618679)
--(axis cs:66,0.100606426596642)
--(axis cs:67,0.100600592792034)
--(axis cs:68,0.100623771548271)
--(axis cs:69,0.100638389587402)
--(axis cs:70,0.100636810064316)
--(axis cs:71,0.100691542029381)
--(axis cs:72,0.100715160369873)
--(axis cs:73,0.100724771618843)
--(axis cs:74,0.100761346518993)
--(axis cs:75,0.100777424871922)
--(axis cs:76,0.100797511637211)
--(axis cs:77,0.100916273891926)
--(axis cs:78,0.100919544696808)
--(axis cs:79,0.100945226848125)
--(axis cs:80,0.100949048995972)
--(axis cs:81,0.100943021476269)
--(axis cs:82,0.100976169109344)
--(axis cs:83,0.101017743349075)
--(axis cs:84,0.101072125136852)
--(axis cs:85,0.101097486913204)
--(axis cs:86,0.101146638393402)
--(axis cs:87,0.101139202713966)
--(axis cs:88,0.101165845990181)
--(axis cs:89,0.101203955709934)
--(axis cs:90,0.101273953914642)
--(axis cs:91,0.101483307778835)
--(axis cs:92,0.101461343467236)
--(axis cs:93,0.101527109742165)
--(axis cs:94,0.101562030613422)
--(axis cs:95,0.101622268557549)
--(axis cs:96,0.101694226264954)
--(axis cs:97,0.101410768926144)
--(axis cs:98,0.101410306990147)
--(axis cs:99,0.101317644119263)
--(axis cs:100,0.101416014134884)
--(axis cs:101,0.101443268358707)
--(axis cs:102,0.101363837718964)
--(axis cs:103,0.101536981761456)
--(axis cs:104,0.10159358382225)
--(axis cs:105,0.101636193692684)
--(axis cs:106,0.101693958044052)
--(axis cs:107,0.101768098771572)
--(axis cs:108,0.101863265037537)
--(axis cs:109,0.101952329277992)
--(axis cs:110,0.10205415636301)
--(axis cs:111,0.102216474711895)
--(axis cs:112,0.102285146713257)
--(axis cs:113,0.102130956947803)
--(axis cs:114,0.102076128125191)
--(axis cs:115,0.102102003991604)
--(axis cs:116,0.102196395397186)
--(axis cs:117,0.102269351482391)
--(axis cs:118,0.102365776896477)
--(axis cs:119,0.102430239319801)
--(axis cs:120,0.102501779794693)
--(axis cs:121,0.102503873407841)
--(axis cs:122,0.102360762655735)
--(axis cs:123,0.102306880056858)
--(axis cs:124,0.102319456636906)
--(axis cs:125,0.102332532405853)
--(axis cs:126,0.101891756057739)
--(axis cs:127,0.101900205016136)
--(axis cs:128,0.101921059191227)
--(axis cs:129,0.102069497108459)
--(axis cs:130,0.102206476032734)
--(axis cs:131,0.102378278970718)
--(axis cs:132,0.102322399616241)
--(axis cs:133,0.102553755044937)
--(axis cs:134,0.102648884057999)
--(axis cs:135,0.102947987616062)
--(axis cs:136,0.10291013866663)
--(axis cs:137,0.102932222187519)
--(axis cs:138,0.103009700775146)
--(axis cs:139,0.103061452507973)
--(axis cs:140,0.103121250867844)
--(axis cs:141,0.103233739733696)
--(axis cs:142,0.103292711079121)
--(axis cs:143,0.103317931294441)
--(axis cs:144,0.103248983621597)
--(axis cs:145,0.103718630969524)
--(axis cs:146,0.103886730968952)
--(axis cs:147,0.103861853480339)
--(axis cs:148,0.103985331952572)
--(axis cs:149,0.104115471243858)
--(axis cs:150,0.104022450745106)
--(axis cs:151,0.10396970808506)
--(axis cs:152,0.104387350380421)
--(axis cs:153,0.104606717824936)
--(axis cs:154,0.104791574180126)
--(axis cs:155,0.104863815009594)
--(axis cs:156,0.105124674737453)
--(axis cs:157,0.10544428229332)
--(axis cs:158,0.105481036007404)
--(axis cs:159,0.105192519724369)
--(axis cs:160,0.105032116174698)
--(axis cs:161,0.105136893689632)
--(axis cs:162,0.105603165924549)
--(axis cs:163,0.105893425643444)
--(axis cs:164,0.10595677793026)
--(axis cs:165,0.105779558420181)
--(axis cs:166,0.105840556323528)
--(axis cs:167,0.105944760143757)
--(axis cs:168,0.106070816516876)
--(axis cs:169,0.106685310602188)
--(axis cs:170,0.106684893369675)
--(axis cs:171,0.106293387711048)
--(axis cs:172,0.106344662606716)
--(axis cs:173,0.106476597487926)
--(axis cs:174,0.106622226536274)
--(axis cs:175,0.106627568602562)
--(axis cs:176,0.106821246445179)
--(axis cs:177,0.106894642114639)
--(axis cs:178,0.106670804321766)
--(axis cs:179,0.106621414422989)
--(axis cs:180,0.106656588613987)
--(axis cs:181,0.107046186923981)
--(axis cs:182,0.107406623661518)
--(axis cs:183,0.108196839690208)
--(axis cs:184,0.108489610254765)
--(axis cs:185,0.108581803739071)
--(axis cs:186,0.108714528381824)
--(axis cs:187,0.108609281480312)
--(axis cs:188,0.108388684689999)
--(axis cs:189,0.108452841639519)
--(axis cs:190,0.108308225870132)
--(axis cs:191,0.109100811183453)
--(axis cs:192,0.109222948551178)
--(axis cs:193,0.109230697154999)
--(axis cs:194,0.109250545501709)
--(axis cs:195,0.110139034688473)
--(axis cs:196,0.110240675508976)
--(axis cs:197,0.110232576727867)
--(axis cs:198,0.110425405204296)
--(axis cs:199,0.110677048563957)
--(axis cs:200,0.110246278345585)
--(axis cs:201,0.110274836421013)
--(axis cs:202,0.110425531864166)
--(axis cs:203,0.110524319112301)
--(axis cs:204,0.110667198896408)
--(axis cs:205,0.110754132270813)
--(axis cs:206,0.110786974430084)
--(axis cs:207,0.110918402671814)
--(axis cs:208,0.110849320888519)
--(axis cs:209,0.110823564231396)
--(axis cs:210,0.110894195735455)
--(axis cs:211,0.111093081533909)
--(axis cs:212,0.11124075949192)
--(axis cs:213,0.111123733222485)
--(axis cs:214,0.111199326813221)
--(axis cs:215,0.111179873347282)
--(axis cs:216,0.111491560935974)
--(axis cs:217,0.112093850970268)
--(axis cs:218,0.112346395850182)
--(axis cs:219,0.112412221729755)
--(axis cs:220,0.11253684014082)
--(axis cs:221,0.112432800233364)
--(axis cs:222,0.112528376281261)
--(axis cs:223,0.112856976687908)
--(axis cs:224,0.112964659929276)
--(axis cs:225,0.113169059157372)
--(axis cs:226,0.113341823220253)
--(axis cs:227,0.113685324788094)
--(axis cs:228,0.113713696599007)
--(axis cs:229,0.113787405192852)
--(axis cs:230,0.113932907581329)
--(axis cs:231,0.114078767597675)
--(axis cs:232,0.114510603249073)
--(axis cs:233,0.11430861800909)
--(axis cs:234,0.115968994796276)
--(axis cs:235,0.11586120724678)
--(axis cs:236,0.115885384380817)
--(axis cs:237,0.115883588790894)
--(axis cs:238,0.115909591317177)
--(axis cs:239,0.115954115986824)
--(axis cs:240,0.115909576416016)
--(axis cs:241,0.115920625627041)
--(axis cs:242,0.11581714451313)
--(axis cs:243,0.115841269493103)
--(axis cs:244,0.115835800766945)
--(axis cs:245,0.115746453404427)
--(axis cs:246,0.115694001317024)
--(axis cs:247,0.115765415132046)
--(axis cs:248,0.115817606449127)
--(axis cs:249,0.115772716701031)
--(axis cs:250,0.115832678973675)
--(axis cs:251,0.115991458296776)
--(axis cs:252,0.116235285997391)
--(axis cs:253,0.116378977894783)
--(axis cs:254,0.116408877074718)
--(axis cs:255,0.116553023457527)
--(axis cs:256,0.116652362048626)
--(axis cs:257,0.116883657872677)
--(axis cs:258,0.116868279874325)
--(axis cs:259,0.116980776190758)
--(axis cs:260,0.117117457091808)
--(axis cs:261,0.117101408541203)
--(axis cs:262,0.117061667144299)
--(axis cs:263,0.11725390702486)
--(axis cs:264,0.117298051714897)
--(axis cs:265,0.117353901267052)
--(axis cs:266,0.117436856031418)
--(axis cs:267,0.117236033082008)
--(axis cs:268,0.117286719381809)
--(axis cs:269,0.117362916469574)
--(axis cs:270,0.117625340819359)
--(axis cs:271,0.117766544222832)
--(axis cs:272,0.118072330951691)
--(axis cs:273,0.118112191557884)
--(axis cs:274,0.118742130696774)
--(axis cs:275,0.119095109403133)
--(axis cs:276,0.118889145553112)
--(axis cs:277,0.119222693145275)
--(axis cs:278,0.119250640273094)
--(axis cs:279,0.119229793548584)
--(axis cs:280,0.119221307337284)
--(axis cs:281,0.119430758059025)
--(axis cs:282,0.119749754667282)
--(axis cs:283,0.12002194672823)
--(axis cs:284,0.119988203048706)
--(axis cs:285,0.120004042983055)
--(axis cs:286,0.120028294622898)
--(axis cs:287,0.120419263839722)
--(axis cs:288,0.120499089360237)
--(axis cs:289,0.120739459991455)
--(axis cs:290,0.12073427438736)
--(axis cs:291,0.120825164020061)
--(axis cs:292,0.120966494083405)
--(axis cs:293,0.120932810008526)
--(axis cs:294,0.121029704809189)
--(axis cs:295,0.121241956949234)
--(axis cs:296,0.121175713837147)
--(axis cs:297,0.121291570365429)
--(axis cs:298,0.121288165450096)
--(axis cs:299,0.121306419372559)
--(axis cs:300,0.121305264532566)
--(axis cs:301,0.121424585580826)
--(axis cs:302,0.12172219902277)
--(axis cs:303,0.121754698455334)
--(axis cs:304,0.122604228556156)
--(axis cs:305,0.122687764465809)
--(axis cs:306,0.122859448194504)
--(axis cs:307,0.122774854302406)
--(axis cs:308,0.122809782624245)
--(axis cs:309,0.122814133763313)
--(axis cs:310,0.122878484427929)
--(axis cs:311,0.123101070523262)
--(axis cs:312,0.123826883733273)
--(axis cs:313,0.123870551586151)
--(axis cs:314,0.124076157808304)
--(axis cs:315,0.123946949839592)
--(axis cs:316,0.124253876507282)
--(axis cs:317,0.124382130801678)
--(axis cs:318,0.124488912522793)
--(axis cs:319,0.12463541328907)
--(axis cs:320,0.124513871967793)
--(axis cs:321,0.12455852329731)
--(axis cs:322,0.124506376683712)
--(axis cs:323,0.124578036367893)
--(axis cs:324,0.124644078314304)
--(axis cs:325,0.124873004853725)
--(axis cs:326,0.126028835773468)
--(axis cs:327,0.126124024391174)
--(axis cs:328,0.126275897026062)
--(axis cs:329,0.126378774642944)
--(axis cs:330,0.126657024025917)
--(axis cs:331,0.126856431365013)
--(axis cs:332,0.126807734370232)
--(axis cs:333,0.127014696598053)
--(axis cs:334,0.127069398760796)
--(axis cs:335,0.12669937312603)
--(axis cs:336,0.126692920923233)
--(axis cs:337,0.126783132553101)
--(axis cs:338,0.12705871462822)
--(axis cs:339,0.127025365829468)
--(axis cs:340,0.127185240387917)
--(axis cs:341,0.127055317163467)
--(axis cs:342,0.12717841565609)
--(axis cs:343,0.127329647541046)
--(axis cs:344,0.127570942044258)
--(axis cs:345,0.127798855304718)
--(axis cs:346,0.129017055034637)
--(axis cs:347,0.130004212260246)
--(axis cs:348,0.130054295063019)
--(axis cs:349,0.130004480481148)
--(axis cs:350,0.130013063549995)
--(axis cs:351,0.12998054921627)
--(axis cs:352,0.130073487758636)
--(axis cs:353,0.1300950050354)
--(axis cs:354,0.130153775215149)
--(axis cs:355,0.130147904157639)
--(axis cs:356,0.130154103040695)
--(axis cs:357,0.130210101604462)
--(axis cs:358,0.130304560065269)
--(axis cs:359,0.130357474088669)
--(axis cs:360,0.130433589220047)
--(axis cs:361,0.130547627806664)
--(axis cs:362,0.130562335252762)
--(axis cs:363,0.131321594119072)
--(axis cs:364,0.132476046681404)
--(axis cs:365,0.133093729615211)
--(axis cs:366,0.133171528577805)
--(axis cs:367,0.133248507976532)
--(axis cs:368,0.133170440793037)
--(axis cs:369,0.133283630013466)
--(axis cs:370,0.133312955498695)
--(axis cs:371,0.133284524083138)
--(axis cs:372,0.133271768689156)
--(axis cs:373,0.133185684680939)
--(axis cs:374,0.133278548717499)
--(axis cs:375,0.133324325084686)
--(axis cs:376,0.133372232317924)
--(axis cs:377,0.133483722805977)
--(axis cs:378,0.133917674422264)
--(axis cs:379,0.134159177541733)
--(axis cs:380,0.134209305047989)
--(axis cs:381,0.13428208231926)
--(axis cs:382,0.133947506546974)
--(axis cs:383,0.13399712741375)
--(axis cs:384,0.134120017290115)
--(axis cs:385,0.134172782301903)
--(axis cs:386,0.134124785661697)
--(axis cs:387,0.134245187044144)
--(axis cs:388,0.134150594472885)
--(axis cs:389,0.134162038564682)
--(axis cs:390,0.134151816368103)
--(axis cs:391,0.134262636303902)
--(axis cs:392,0.134249046444893)
--(axis cs:393,0.134175986051559)
--(axis cs:394,0.133509084582329)
--(axis cs:395,0.133881881833076)
--(axis cs:396,0.133716896176338)
--(axis cs:397,0.133932217955589)
--(axis cs:398,0.134071812033653)
--(axis cs:399,0.134070470929146)
--(axis cs:399,0.137647837400436)
--(axis cs:399,0.137647837400436)
--(axis cs:398,0.137551933526993)
--(axis cs:397,0.137533903121948)
--(axis cs:396,0.137573212385178)
--(axis cs:395,0.13750858604908)
--(axis cs:394,0.137486025691032)
--(axis cs:393,0.137346804141998)
--(axis cs:392,0.137176960706711)
--(axis cs:391,0.137168347835541)
--(axis cs:390,0.137036666274071)
--(axis cs:389,0.137173011898994)
--(axis cs:388,0.137154445052147)
--(axis cs:387,0.137089028954506)
--(axis cs:386,0.137110441923141)
--(axis cs:385,0.137025475502014)
--(axis cs:384,0.137026831507683)
--(axis cs:383,0.136914283037186)
--(axis cs:382,0.136915281414986)
--(axis cs:381,0.136823624372482)
--(axis cs:380,0.136532709002495)
--(axis cs:379,0.136475399136543)
--(axis cs:378,0.136370196938515)
--(axis cs:377,0.136185050010681)
--(axis cs:376,0.136136516928673)
--(axis cs:375,0.136104226112366)
--(axis cs:374,0.136149778962135)
--(axis cs:373,0.136269837617874)
--(axis cs:372,0.136261880397797)
--(axis cs:371,0.136236473917961)
--(axis cs:370,0.135906010866165)
--(axis cs:369,0.135487079620361)
--(axis cs:368,0.1354850679636)
--(axis cs:367,0.135533303022385)
--(axis cs:366,0.135497659444809)
--(axis cs:365,0.135471940040588)
--(axis cs:364,0.135311797261238)
--(axis cs:363,0.135266065597534)
--(axis cs:362,0.134972110390663)
--(axis cs:361,0.134880051016808)
--(axis cs:360,0.134812906384468)
--(axis cs:359,0.134783580899239)
--(axis cs:358,0.134818390011787)
--(axis cs:357,0.134818747639656)
--(axis cs:356,0.134807363152504)
--(axis cs:355,0.134796753525734)
--(axis cs:354,0.134761482477188)
--(axis cs:353,0.134625613689423)
--(axis cs:352,0.13455893099308)
--(axis cs:351,0.133749842643738)
--(axis cs:350,0.133665382862091)
--(axis cs:349,0.133446350693703)
--(axis cs:348,0.133452117443085)
--(axis cs:347,0.13344594836235)
--(axis cs:346,0.133418262004852)
--(axis cs:345,0.133279025554657)
--(axis cs:344,0.131964698433876)
--(axis cs:343,0.131779447197914)
--(axis cs:342,0.131755322217941)
--(axis cs:341,0.131608739495277)
--(axis cs:340,0.131581768393517)
--(axis cs:339,0.131506413221359)
--(axis cs:338,0.131399989128113)
--(axis cs:337,0.131279245018959)
--(axis cs:336,0.131438285112381)
--(axis cs:335,0.131946668028831)
--(axis cs:334,0.131997987627983)
--(axis cs:333,0.131934970617294)
--(axis cs:332,0.131927683949471)
--(axis cs:331,0.131493270397186)
--(axis cs:330,0.130735516548157)
--(axis cs:329,0.130657508969307)
--(axis cs:328,0.130537509918213)
--(axis cs:327,0.130444750189781)
--(axis cs:326,0.130403459072113)
--(axis cs:325,0.130187928676605)
--(axis cs:324,0.129917174577713)
--(axis cs:323,0.129778817296028)
--(axis cs:322,0.129670277237892)
--(axis cs:321,0.129624143242836)
--(axis cs:320,0.129560932517052)
--(axis cs:319,0.129710257053375)
--(axis cs:318,0.129600182175636)
--(axis cs:317,0.12912805378437)
--(axis cs:316,0.129064172506332)
--(axis cs:315,0.128735899925232)
--(axis cs:314,0.128575533628464)
--(axis cs:313,0.128343671560287)
--(axis cs:312,0.128150433301926)
--(axis cs:311,0.128050789237022)
--(axis cs:310,0.128040581941605)
--(axis cs:309,0.12786491215229)
--(axis cs:308,0.127809450030327)
--(axis cs:307,0.127562403678894)
--(axis cs:306,0.127149820327759)
--(axis cs:305,0.126394540071487)
--(axis cs:304,0.126388758420944)
--(axis cs:303,0.126150548458099)
--(axis cs:302,0.126120075583458)
--(axis cs:301,0.126048818230629)
--(axis cs:300,0.125832229852676)
--(axis cs:299,0.12569397687912)
--(axis cs:298,0.125627487897873)
--(axis cs:297,0.125488460063934)
--(axis cs:296,0.125293970108032)
--(axis cs:295,0.125289067625999)
--(axis cs:294,0.125036060810089)
--(axis cs:293,0.124721966683865)
--(axis cs:292,0.124665766954422)
--(axis cs:291,0.124685488641262)
--(axis cs:290,0.12453754991293)
--(axis cs:289,0.124422892928123)
--(axis cs:288,0.124222747981548)
--(axis cs:287,0.123985797166824)
--(axis cs:286,0.124190770089626)
--(axis cs:285,0.124150052666664)
--(axis cs:284,0.124159201979637)
--(axis cs:283,0.124088443815708)
--(axis cs:282,0.124054782092571)
--(axis cs:281,0.123988822102547)
--(axis cs:280,0.124123558402061)
--(axis cs:279,0.123932525515556)
--(axis cs:278,0.123697206377983)
--(axis cs:277,0.12348448485136)
--(axis cs:276,0.123296342790127)
--(axis cs:275,0.123085014522076)
--(axis cs:274,0.123192086815834)
--(axis cs:273,0.123198099434376)
--(axis cs:272,0.122967332601547)
--(axis cs:271,0.122904598712921)
--(axis cs:270,0.122270412743092)
--(axis cs:269,0.122079879045486)
--(axis cs:268,0.121609471738338)
--(axis cs:267,0.121357291936874)
--(axis cs:266,0.120943881571293)
--(axis cs:265,0.120784625411034)
--(axis cs:264,0.120526976883411)
--(axis cs:263,0.120507098734379)
--(axis cs:262,0.120379328727722)
--(axis cs:261,0.119848296046257)
--(axis cs:260,0.119746342301369)
--(axis cs:259,0.119598761200905)
--(axis cs:258,0.119214758276939)
--(axis cs:257,0.11917906999588)
--(axis cs:256,0.119209297001362)
--(axis cs:255,0.119142934679985)
--(axis cs:254,0.118682257831097)
--(axis cs:253,0.118409112095833)
--(axis cs:252,0.118420861661434)
--(axis cs:251,0.118972323834896)
--(axis cs:250,0.11897149682045)
--(axis cs:249,0.118867665529251)
--(axis cs:248,0.118638649582863)
--(axis cs:247,0.118566229939461)
--(axis cs:246,0.11850256472826)
--(axis cs:245,0.119194462895393)
--(axis cs:244,0.119104817509651)
--(axis cs:243,0.118859760463238)
--(axis cs:242,0.118754126131535)
--(axis cs:241,0.118953421711922)
--(axis cs:240,0.118932791054249)
--(axis cs:239,0.118447154760361)
--(axis cs:238,0.117611281573772)
--(axis cs:237,0.117380142211914)
--(axis cs:236,0.117385156452656)
--(axis cs:235,0.117143094539642)
--(axis cs:234,0.117003194987774)
--(axis cs:233,0.116980500519276)
--(axis cs:232,0.116573236882687)
--(axis cs:231,0.116475783288479)
--(axis cs:230,0.116349391639233)
--(axis cs:229,0.115889132022858)
--(axis cs:228,0.115594074130058)
--(axis cs:227,0.115427084267139)
--(axis cs:226,0.11532199382782)
--(axis cs:225,0.115201398730278)
--(axis cs:224,0.115247622132301)
--(axis cs:223,0.115113362669945)
--(axis cs:222,0.115093983709812)
--(axis cs:221,0.11497650295496)
--(axis cs:220,0.114958383142948)
--(axis cs:219,0.115201152861118)
--(axis cs:218,0.115000821650028)
--(axis cs:217,0.115381561219692)
--(axis cs:216,0.115374520421028)
--(axis cs:215,0.115081086754799)
--(axis cs:214,0.114968329668045)
--(axis cs:213,0.114878565073013)
--(axis cs:212,0.114853285253048)
--(axis cs:211,0.11472187936306)
--(axis cs:210,0.114622376859188)
--(axis cs:209,0.114550150930882)
--(axis cs:208,0.114477448165417)
--(axis cs:207,0.114280551671982)
--(axis cs:206,0.114221177995205)
--(axis cs:205,0.114175274968147)
--(axis cs:204,0.114123769104481)
--(axis cs:203,0.114076867699623)
--(axis cs:202,0.114042736589909)
--(axis cs:201,0.113988772034645)
--(axis cs:200,0.113837897777557)
--(axis cs:199,0.113807998597622)
--(axis cs:198,0.114049412310123)
--(axis cs:197,0.113997980952263)
--(axis cs:196,0.113953247666359)
--(axis cs:195,0.113827407360077)
--(axis cs:194,0.113653093576431)
--(axis cs:193,0.113592512905598)
--(axis cs:192,0.113496944308281)
--(axis cs:191,0.113547757267952)
--(axis cs:190,0.113298662006855)
--(axis cs:189,0.11274877935648)
--(axis cs:188,0.113273680210114)
--(axis cs:187,0.112786769866943)
--(axis cs:186,0.112557910382748)
--(axis cs:185,0.112471543252468)
--(axis cs:184,0.112436637282372)
--(axis cs:183,0.112266182899475)
--(axis cs:182,0.112184844911098)
--(axis cs:181,0.112237460911274)
--(axis cs:180,0.112156935036182)
--(axis cs:179,0.112228572368622)
--(axis cs:178,0.112130798399448)
--(axis cs:177,0.111831597983837)
--(axis cs:176,0.111870966851711)
--(axis cs:175,0.111770637333393)
--(axis cs:174,0.111731216311455)
--(axis cs:173,0.111585184931755)
--(axis cs:172,0.111562348902225)
--(axis cs:171,0.11151522397995)
--(axis cs:170,0.111250139772892)
--(axis cs:169,0.111201040446758)
--(axis cs:168,0.111158773303032)
--(axis cs:167,0.110985197126865)
--(axis cs:166,0.111168660223484)
--(axis cs:165,0.111168146133423)
--(axis cs:164,0.111124351620674)
--(axis cs:163,0.111146800220013)
--(axis cs:162,0.110452942550182)
--(axis cs:161,0.109513521194458)
--(axis cs:160,0.109233289957047)
--(axis cs:159,0.108929716050625)
--(axis cs:158,0.108698569238186)
--(axis cs:157,0.108839266002178)
--(axis cs:156,0.108903311192989)
--(axis cs:155,0.108548104763031)
--(axis cs:154,0.10841991007328)
--(axis cs:153,0.108355909585953)
--(axis cs:152,0.108173213899136)
--(axis cs:151,0.107993304729462)
--(axis cs:150,0.10806056112051)
--(axis cs:149,0.10784512758255)
--(axis cs:148,0.107527568936348)
--(axis cs:147,0.107445545494556)
--(axis cs:146,0.10737019777298)
--(axis cs:145,0.107305407524109)
--(axis cs:144,0.107058823108673)
--(axis cs:143,0.107303649187088)
--(axis cs:142,0.107232645153999)
--(axis cs:141,0.107001535594463)
--(axis cs:140,0.10688991099596)
--(axis cs:139,0.106906063854694)
--(axis cs:138,0.106500864028931)
--(axis cs:137,0.106218867003918)
--(axis cs:136,0.106274306774139)
--(axis cs:135,0.106517396867275)
--(axis cs:134,0.106554999947548)
--(axis cs:133,0.106504701077938)
--(axis cs:132,0.106172524392605)
--(axis cs:131,0.10624036937952)
--(axis cs:130,0.106320098042488)
--(axis cs:129,0.106314301490784)
--(axis cs:128,0.10614625364542)
--(axis cs:127,0.105764843523502)
--(axis cs:126,0.105729937553406)
--(axis cs:125,0.105715192854404)
--(axis cs:124,0.105780109763145)
--(axis cs:123,0.105780743062496)
--(axis cs:122,0.105725958943367)
--(axis cs:121,0.105572484433651)
--(axis cs:120,0.105582125484943)
--(axis cs:119,0.105548061430454)
--(axis cs:118,0.105561047792435)
--(axis cs:117,0.105317637324333)
--(axis cs:116,0.105214819312096)
--(axis cs:115,0.105185143649578)
--(axis cs:114,0.104880444705486)
--(axis cs:113,0.10478650033474)
--(axis cs:112,0.104658149182796)
--(axis cs:111,0.104651100933552)
--(axis cs:110,0.104587249457836)
--(axis cs:109,0.104381799697876)
--(axis cs:108,0.104000717401505)
--(axis cs:107,0.10371557623148)
--(axis cs:106,0.10352373868227)
--(axis cs:105,0.102839238941669)
--(axis cs:104,0.102866373956203)
--(axis cs:103,0.102751769125462)
--(axis cs:102,0.102475255727768)
--(axis cs:101,0.102335691452026)
--(axis cs:100,0.102229870855808)
--(axis cs:99,0.102157108485699)
--(axis cs:98,0.102011926472187)
--(axis cs:97,0.101900957524776)
--(axis cs:96,0.101920887827873)
--(axis cs:95,0.101720131933689)
--(axis cs:94,0.101758316159248)
--(axis cs:93,0.101695567369461)
--(axis cs:92,0.101695135235786)
--(axis cs:91,0.101657174527645)
--(axis cs:90,0.101550467312336)
--(axis cs:89,0.101508840918541)
--(axis cs:88,0.101366326212883)
--(axis cs:87,0.101283803582191)
--(axis cs:86,0.101271755993366)
--(axis cs:85,0.101244539022446)
--(axis cs:84,0.101188123226166)
--(axis cs:83,0.101116850972176)
--(axis cs:82,0.101086512207985)
--(axis cs:81,0.101101040840149)
--(axis cs:80,0.101100422441959)
--(axis cs:79,0.101085655391216)
--(axis cs:78,0.10099234431982)
--(axis cs:77,0.10095103085041)
--(axis cs:76,0.100873582065105)
--(axis cs:75,0.100852280855179)
--(axis cs:74,0.100800387561321)
--(axis cs:73,0.100751280784607)
--(axis cs:72,0.100729279220104)
--(axis cs:71,0.100729905068874)
--(axis cs:70,0.100739739835262)
--(axis cs:69,0.100702293217182)
--(axis cs:68,0.100705057382584)
--(axis cs:67,0.100700698792934)
--(axis cs:66,0.1007060110569)
--(axis cs:65,0.100705936551094)
--(axis cs:64,0.10069228708744)
--(axis cs:63,0.100676953792572)
--(axis cs:62,0.100661121308804)
--(axis cs:61,0.100650459527969)
--(axis cs:60,0.100658230483532)
--(axis cs:59,0.100612036883831)
--(axis cs:58,0.100630864500999)
--(axis cs:57,0.100640363991261)
--(axis cs:56,0.100639924407005)
--(axis cs:55,0.100626051425934)
--(axis cs:54,0.100614212453365)
--(axis cs:53,0.100595586001873)
--(axis cs:52,0.100571468472481)
--(axis cs:51,0.100574843585491)
--(axis cs:50,0.100570797920227)
--(axis cs:49,0.100547298789024)
--(axis cs:48,0.100533202290535)
--(axis cs:47,0.100502587854862)
--(axis cs:46,0.10050231218338)
--(axis cs:45,0.100466318428516)
--(axis cs:44,0.100456699728966)
--(axis cs:43,0.100462608039379)
--(axis cs:42,0.100429855287075)
--(axis cs:41,0.100415706634521)
--(axis cs:40,0.10037986934185)
--(axis cs:39,0.100369796156883)
--(axis cs:38,0.100370928645134)
--(axis cs:37,0.100351341068745)
--(axis cs:36,0.100336655974388)
--(axis cs:35,0.100316531956196)
--(axis cs:34,0.100300177931786)
--(axis cs:33,0.10029636323452)
--(axis cs:32,0.100291967391968)
--(axis cs:31,0.100281551480293)
--(axis cs:30,0.100285388529301)
--(axis cs:29,0.100261561572552)
--(axis cs:28,0.100271880626678)
--(axis cs:27,0.100246496498585)
--(axis cs:26,0.100240640342236)
--(axis cs:25,0.10023906826973)
--(axis cs:24,0.100226283073425)
--(axis cs:23,0.100223019719124)
--(axis cs:22,0.100209936499596)
--(axis cs:21,0.100205257534981)
--(axis cs:20,0.10020250082016)
--(axis cs:19,0.100203767418861)
--(axis cs:18,0.100202701985836)
--(axis cs:17,0.100200444459915)
--(axis cs:16,0.100200206041336)
--(axis cs:15,0.100198522210121)
--(axis cs:14,0.100199289619923)
--(axis cs:13,0.100198686122894)
--(axis cs:12,0.100199773907661)
--(axis cs:11,0.100204586982727)
--(axis cs:10,0.100201435387135)
--(axis cs:9,0.100201144814491)
--(axis cs:8,0.100199319422245)
--(axis cs:7,0.100194506347179)
--(axis cs:6,0.100209042429924)
--(axis cs:5,0.100199937820435)
--(axis cs:4,0.100192055106163)
--(axis cs:3,0.10018252581358)
--(axis cs:2,0.100181043148041)
--(axis cs:1,0.100175410509109)
--(axis cs:0,0.100039578974247)
--cycle;

\addplot [color0]
table {%
0 0.100065648555756
1 0.100187137722969
2 0.100192312151194
3 0.100202579051256
4 0.10020711645484
5 0.100206479430199
6 0.100211691111326
7 0.100218296051025
8 0.100219052284956
9 0.100224949419498
10 0.100230555981398
11 0.100234344601631
12 0.100238434970379
13 0.100241363048553
14 0.100244484841824
15 0.100245956331491
16 0.100256737321615
17 0.100258678197861
18 0.100264973938465
19 0.100276049226522
20 0.100280869752169
21 0.100278403609991
22 0.100290790200233
23 0.100302990525961
24 0.100305486470461
25 0.100330226123333
26 0.100339408963919
27 0.100341789424419
28 0.100366376340389
29 0.100373599678278
30 0.100380338728428
31 0.100391358137131
32 0.100412249565125
33 0.100421838462353
34 0.100431609898806
35 0.100444488227367
36 0.100454896688461
37 0.100461702793837
38 0.100473999977112
39 0.100478891283274
40 0.10048919916153
41 0.100495558232069
42 0.100493967533112
43 0.100489128381014
44 0.100497715175152
45 0.10053488612175
46 0.100555788725615
47 0.100573737174273
48 0.100588083267212
49 0.100590817630291
50 0.100599505007267
51 0.100613489747047
52 0.10062438622117
53 0.100645914673805
54 0.100669782608747
55 0.100687544792891
56 0.100708443671465
57 0.100755382329226
58 0.100774336606264
59 0.100777998566628
60 0.100784592330456
61 0.10085142403841
62 0.100900202989578
63 0.100917160511017
64 0.100938729941845
65 0.100945867598057
66 0.100957922637463
67 0.100989699363708
68 0.101035103201866
69 0.101071987301111
70 0.101097263395786
71 0.101134590804577
72 0.101157445460558
73 0.101190466433764
74 0.101284947246313
75 0.101331677287817
76 0.101456824690104
77 0.101598478853703
78 0.101677071303129
79 0.10168880969286
80 0.101764667779207
81 0.101810578256845
82 0.101852331310511
83 0.101880174130201
84 0.101907953619957
85 0.10194905847311
86 0.101966131478548
87 0.102093823254108
88 0.102128516882658
89 0.102232906967402
90 0.102281417697668
91 0.10233648866415
92 0.102377291768789
93 0.102543205022812
94 0.102605670690536
95 0.10263579711318
96 0.102667316794395
97 0.102748036384583
98 0.102682214230299
99 0.102729015052319
100 0.102935548871756
101 0.103021625429392
102 0.10312344878912
103 0.103303510695696
104 0.103420209139585
105 0.103535734117031
106 0.103693187236786
107 0.103732641786337
108 0.103867672383785
109 0.104029048234224
110 0.10437386482954
111 0.104501210153103
112 0.104492913931608
113 0.104537349194288
114 0.104666605591774
115 0.10471460968256
116 0.104829698801041
117 0.104912124574184
118 0.105200350284576
119 0.105374623090029
120 0.105514947324991
121 0.105784974992275
122 0.106089662760496
123 0.106167539954185
124 0.106234800070524
125 0.10639027133584
126 0.106573652476072
127 0.106625340878963
128 0.106822844594717
129 0.107082046568394
130 0.10717499256134
131 0.107373222708702
132 0.107520204037428
133 0.107745889574289
134 0.108102031052113
135 0.108214449137449
136 0.108325835317373
137 0.10840904712677
138 0.108662191778421
139 0.108755350112915
140 0.108815681189299
141 0.109002582728863
142 0.109221745282412
143 0.109369359910488
144 0.109564520418644
145 0.109717901796103
146 0.109845027327538
147 0.10990734025836
148 0.110490169376135
149 0.110688630491495
150 0.110924039036036
151 0.111153874546289
152 0.11138429492712
153 0.11144058778882
154 0.111950058490038
155 0.112234752625227
156 0.112413536757231
157 0.112594850361347
158 0.112803772091866
159 0.113228641450405
160 0.113591615110636
161 0.113867934793234
162 0.114195391535759
163 0.114630222320557
164 0.114910148084164
165 0.115126445889473
166 0.11517545953393
167 0.115233041346073
168 0.115524031221867
169 0.115654837340117
170 0.115557599812746
171 0.115917362272739
172 0.116118926554918
173 0.116364222019911
174 0.117426946759224
175 0.117645308375359
176 0.117762260138988
177 0.117864020168781
178 0.11807669699192
179 0.11816855147481
180 0.11835278943181
181 0.118748586624861
182 0.118777479976416
183 0.118890099227428
184 0.119225677102804
185 0.119438331574202
186 0.119500506669283
187 0.119745008647442
188 0.119721040129662
189 0.119884472340345
190 0.120337922126055
191 0.120651323348284
192 0.121018461883068
193 0.121061615645885
194 0.121178682893515
195 0.121237635612488
196 0.121471125632524
197 0.121556453406811
198 0.122051816433668
199 0.122240789234638
200 0.122457515448332
201 0.123211167752743
202 0.12343418598175
203 0.123663533478975
204 0.123843152076006
205 0.124151926487684
206 0.124300342053175
207 0.124453075230122
208 0.124463252723217
209 0.124558996409178
210 0.124683652073145
211 0.12494171410799
212 0.125129263848066
213 0.125172428786755
214 0.125305823981762
215 0.125337429344654
216 0.125462930649519
217 0.125504542142153
218 0.125713221728802
219 0.125963684171438
220 0.126134190708399
221 0.126291643828154
222 0.126534387469292
223 0.12711350992322
224 0.127237174659967
225 0.127455417066813
226 0.127814047038555
227 0.127864234149456
228 0.128046073019505
229 0.128384873270988
230 0.12850096821785
231 0.128541484475136
232 0.128653429448605
233 0.12870816141367
234 0.128886930644512
235 0.128949895501137
236 0.129023395478725
237 0.129125759005547
238 0.129465162754059
239 0.12973790615797
240 0.129872545599937
241 0.129917085170746
242 0.129915945231915
243 0.129876933991909
244 0.130061514675617
245 0.130309149622917
246 0.13053935021162
247 0.130485236644745
248 0.130592003464699
249 0.130798615515232
250 0.131183721125126
251 0.131147310137749
252 0.13158992677927
253 0.131801322102547
254 0.131797112524509
255 0.131823621690273
256 0.131967313587666
257 0.132136695086956
258 0.13226792216301
259 0.132523186504841
260 0.132709182798862
261 0.132836081087589
262 0.133004672825336
263 0.133085437119007
264 0.133531749248505
265 0.133763693273067
266 0.133861906826496
267 0.134002096951008
268 0.134123243391514
269 0.134186826646328
270 0.134570419788361
271 0.134829446673393
272 0.134584084153175
273 0.134780548512936
274 0.135518155992031
275 0.13584553450346
276 0.136186331510544
277 0.136862002313137
278 0.136963702738285
279 0.137072183191776
280 0.137089751660824
281 0.137393109500408
282 0.137566559016705
283 0.13790138065815
284 0.13844458758831
285 0.138571850955486
286 0.138636723160744
287 0.138828046619892
288 0.138937085866928
289 0.139134667813778
290 0.13933103531599
291 0.139580883085728
292 0.139667756855488
293 0.139726139605045
294 0.139728926122189
295 0.139830276370049
296 0.139995187520981
297 0.140031784772873
298 0.140269480645657
299 0.140489540994167
300 0.14022146910429
301 0.13999529927969
302 0.140060529112816
303 0.140215806663036
304 0.14051067084074
305 0.141264565289021
306 0.141549810767174
307 0.141780748963356
308 0.142072968184948
309 0.142239116132259
310 0.142754755914211
311 0.14266812056303
312 0.143031038343906
313 0.14353496581316
314 0.143996454775333
315 0.144224025309086
316 0.144340671598911
317 0.144846186041832
318 0.145168013870716
319 0.145348198711872
320 0.145445771515369
321 0.145532302558422
322 0.145529568195343
323 0.145575031638145
324 0.145859211683273
325 0.146137282252312
326 0.147077515721321
327 0.147246144711971
328 0.14729169011116
329 0.147503212094307
330 0.147904507815838
331 0.148239441215992
332 0.148638531565666
333 0.149038843810558
334 0.149230174720287
335 0.149341724812984
336 0.14948046207428
337 0.149826191365719
338 0.149996526539326
339 0.150258243083954
340 0.150454118847847
341 0.150557562708855
342 0.150798924267292
343 0.151268094778061
344 0.151344962418079
345 0.151519604027271
346 0.15152546018362
347 0.151720203459263
348 0.151989728212357
349 0.152034759521484
350 0.152438148856163
351 0.152537569403648
352 0.153201512992382
353 0.153261475265026
354 0.153399407863617
355 0.153533138334751
356 0.153555184602737
357 0.153741791844368
358 0.154058247804642
359 0.154141284525394
360 0.154372587800026
361 0.154554009437561
362 0.154670000076294
363 0.154808841645718
364 0.154738232493401
365 0.154973566532135
366 0.155033774673939
367 0.155267968773842
368 0.15538215637207
369 0.155452340841293
370 0.155575513839722
371 0.155761130154133
372 0.155982501804829
373 0.156108625233173
374 0.156395941972733
375 0.156612031161785
376 0.156974785029888
377 0.157104946672916
378 0.157171785831451
379 0.157221123576164
380 0.157280139625072
381 0.157398171722889
382 0.157739378511906
383 0.157925292849541
384 0.157982781529427
385 0.158215254545212
386 0.158370725810528
387 0.158552616834641
388 0.158670291304588
389 0.158606253564358
390 0.158610098063946
391 0.158740445971489
392 0.158912181854248
393 0.159397028386593
394 0.159739449620247
395 0.159825123846531
396 0.159851498901844
397 0.159996345639229
398 0.160196132957935
399 0.160889588296413
};
\addlegendentry{Push Button}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100499346852303
2 0.100819926708937
3 0.101005710661411
4 0.101163528859615
5 0.101130165159702
6 0.101214211434126
7 0.101245906203985
8 0.101281262934208
9 0.101080171763897
10 0.100901983678341
11 0.10081484541297
12 0.100995898246765
13 0.101094931364059
14 0.101260516792536
15 0.101378377526999
16 0.101554252207279
17 0.101525161415339
18 0.101811930537224
19 0.101853642612696
20 0.101831525564194
21 0.101981353014708
22 0.102236684411764
23 0.102311093360186
24 0.102482598274946
25 0.103302136063576
26 0.10312270745635
27 0.103611715137959
28 0.103964477777481
29 0.104044139385223
30 0.104372944682837
31 0.10445911437273
32 0.104707341641188
33 0.104892563074827
34 0.105230949819088
35 0.105324521660805
36 0.105354852974415
37 0.105301447212696
38 0.105535883456469
39 0.10586117208004
40 0.106083422899246
41 0.105989515781403
42 0.106412790715694
43 0.106668449938297
44 0.106669079512358
45 0.106581524014473
46 0.106780748814344
47 0.107244990766048
48 0.107430413365364
49 0.107467893511057
50 0.107145395129919
51 0.107260897755623
52 0.107272118330002
53 0.10733637213707
54 0.107631187886
55 0.108089655637741
56 0.108199261128902
57 0.108261380344629
58 0.108370456844568
59 0.108593679964542
60 0.108702603727579
61 0.108836434781551
62 0.109077911823988
63 0.10916806012392
64 0.109277531504631
65 0.10956372320652
66 0.109854128211737
67 0.110311906784773
68 0.110357355326414
69 0.110568139702082
70 0.11072851344943
71 0.110967934131622
72 0.111316651105881
73 0.111307412385941
74 0.111339304596186
75 0.111007988452911
76 0.111024703830481
77 0.111517023295164
78 0.111521624028683
79 0.111786726862192
80 0.112222231924534
81 0.112336061894894
82 0.112696297466755
83 0.112902898341417
84 0.112885471433401
85 0.113180972635746
86 0.113209713250399
87 0.113193299621344
88 0.113060548901558
89 0.113149646669626
90 0.113150905817747
91 0.11342590674758
92 0.113719306886196
93 0.113799832761288
94 0.113921388983727
95 0.113986469805241
96 0.113809440284967
97 0.113875757902861
98 0.11406097561121
99 0.114303238689899
100 0.114426504820585
101 0.114630278199911
102 0.115003407001495
103 0.115096129477024
104 0.115155097097158
105 0.115111872553825
106 0.115213815122843
107 0.115134242922068
108 0.115106359124184
109 0.115752127021551
110 0.116342686116695
111 0.116180844604969
112 0.116187527775764
113 0.116276521235704
114 0.116371799260378
115 0.11643385514617
116 0.116921436041594
117 0.116860467940569
118 0.11705731600523
119 0.117206063121557
120 0.116958525031805
121 0.117139682173729
122 0.117113091051579
123 0.116971183568239
124 0.117013473063707
125 0.117208313196898
126 0.117614634335041
127 0.11758691817522
128 0.11770386993885
129 0.117791391909122
130 0.118037380278111
131 0.118064951151609
132 0.118599399924278
133 0.11887438595295
134 0.11912839487195
135 0.119582958519459
136 0.11967646703124
137 0.119819615036249
138 0.120161462575197
139 0.120413709431887
140 0.120545737445354
141 0.120647370815277
142 0.120621435344219
143 0.120607629418373
144 0.120735161006451
145 0.120941184461117
146 0.121152229607105
147 0.121148698031902
148 0.121151760220528
149 0.121198348701
150 0.121243078261614
151 0.121296677738428
152 0.1214499771595
153 0.12135062366724
154 0.121530003845692
155 0.121521167457104
156 0.121878162026405
157 0.121929720044136
158 0.121436785906553
159 0.121460970491171
160 0.121492173522711
161 0.121512588113546
162 0.121503345668316
163 0.121543634682894
164 0.122129522264004
165 0.122126311063766
166 0.122288707643747
167 0.122251130640507
168 0.122307945042849
169 0.122416537255049
170 0.122540943324566
171 0.122576802968979
172 0.122598949819803
173 0.122603453695774
174 0.12284267693758
175 0.123029720038176
176 0.123062502592802
177 0.123148892074823
178 0.1232482008636
179 0.123249549418688
180 0.123388644307852
181 0.123503535985947
182 0.123725183308125
183 0.123747207224369
184 0.123895693570375
185 0.123965390026569
186 0.124107837677002
187 0.124240759760141
188 0.124253243207932
189 0.124435786157846
190 0.124692734330893
191 0.124735757708549
192 0.124774631112814
193 0.124788034707308
194 0.125682946294546
195 0.125902969390154
196 0.125972762703896
197 0.12601887062192
198 0.126128271222115
199 0.12612571194768
200 0.126175761222839
201 0.126253742724657
202 0.126501109451056
203 0.126603849232197
204 0.126708157360554
205 0.126793954521418
206 0.127048920840025
207 0.127090085297823
208 0.127043884247541
209 0.126977130770683
210 0.127092301845551
211 0.127276301383972
212 0.127708036452532
213 0.127940509468317
214 0.128216195851564
215 0.128420948982239
216 0.128579143434763
217 0.128658089786768
218 0.128782719373703
219 0.129298724234104
220 0.129513472318649
221 0.129736050963402
222 0.129750572144985
223 0.129706300795078
224 0.129832230508327
225 0.129786550998688
226 0.130420409142971
227 0.130517646670341
228 0.130598276853561
229 0.13071122020483
230 0.13086624443531
231 0.130851037800312
232 0.130862452089787
233 0.130850940942764
234 0.130855873227119
235 0.13102675229311
236 0.131189540028572
237 0.131067298352718
238 0.1311249807477
239 0.131449192762375
240 0.131736986339092
241 0.13191432505846
242 0.131903029978275
243 0.131914846599102
244 0.132085233926773
245 0.132182687520981
246 0.132405318319798
247 0.13249571621418
248 0.132566288113594
249 0.132464192807674
250 0.131936311721802
251 0.132171265780926
252 0.131654150784016
253 0.131709702312946
254 0.131751157343388
255 0.131879463791847
256 0.131791211664677
257 0.131713040173054
258 0.131582021713257
259 0.131745077669621
260 0.131816707551479
261 0.131723634898663
262 0.131727181375027
263 0.131575718522072
264 0.131878152489662
265 0.13197236508131
266 0.132034368813038
267 0.132323861122131
268 0.132433198392391
269 0.13246326893568
270 0.132591649889946
271 0.132692605257034
272 0.132432900369167
273 0.13249833136797
274 0.132948562502861
275 0.133230842649937
276 0.133133739233017
277 0.133088536560535
278 0.133053340017796
279 0.133174777030945
280 0.1335234567523
281 0.133748598396778
282 0.13364265859127
283 0.133919961750507
284 0.134099222719669
285 0.134327076375484
286 0.134539902210236
287 0.134678512811661
288 0.134637385606766
289 0.134825460612774
290 0.134731814265251
291 0.134668059647083
292 0.134451270103455
293 0.134516008198261
294 0.13451125472784
295 0.134472914040089
296 0.13451162725687
297 0.134761087596416
298 0.134863749146461
299 0.134850069880486
300 0.135013706982136
301 0.135110512375832
302 0.135204382240772
303 0.13521670550108
304 0.135676361620426
305 0.135943397879601
306 0.13587512075901
307 0.13597360253334
308 0.13588622957468
309 0.13601852953434
310 0.135915942490101
311 0.135571040213108
312 0.136140301823616
313 0.136192195117474
314 0.136233560740948
315 0.136223956942558
316 0.13605110347271
317 0.135863102972507
318 0.135805882513523
319 0.135785087943077
320 0.135751001536846
321 0.135906487703323
322 0.135960265994072
323 0.135926641523838
324 0.135876081883907
325 0.135860778391361
326 0.136147364974022
327 0.136147521436214
328 0.136179409921169
329 0.136441104114056
330 0.136472128331661
331 0.136593744158745
332 0.136686220765114
333 0.137048617005348
334 0.137474663555622
335 0.13718643039465
336 0.13710905611515
337 0.137184046208858
338 0.137154132127762
339 0.137519881129265
340 0.137606635689735
341 0.13771253824234
342 0.137769639492035
343 0.137979932129383
344 0.138035267591476
345 0.13804354518652
346 0.138116858899593
347 0.138049572706223
348 0.138041093945503
349 0.138186819851398
350 0.138270907104015
351 0.138380259275436
352 0.138592816889286
353 0.138568848371506
354 0.138515755534172
355 0.13860759139061
356 0.13903684169054
357 0.139205932617188
358 0.139281615614891
359 0.13916802406311
360 0.139314219355583
361 0.139282166957855
362 0.139410518109798
363 0.139720857143402
364 0.139913447201252
365 0.140115790069103
366 0.140132166445255
367 0.140117168426514
368 0.140101537108421
369 0.140311621129513
370 0.140326172113419
371 0.140378639101982
372 0.140427492558956
373 0.14045736938715
374 0.140385344624519
375 0.140495359897614
376 0.140465624630451
377 0.140288881957531
378 0.140220008790493
379 0.140240862965584
380 0.140233144164085
381 0.140241608023643
382 0.140531554818153
383 0.140527151525021
384 0.140554487705231
385 0.140672773122787
386 0.140707351267338
387 0.140693105757236
388 0.140821605920792
389 0.140895746648312
390 0.140814647078514
391 0.140937753021717
392 0.141427464783192
393 0.141677610576153
394 0.14172949641943
395 0.142047166824341
396 0.142273113131523
397 0.142483726143837
398 0.142779305577278
399 0.143205717206001
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100039578974247
1 0.100175380706787
2 0.10018102824688
3 0.100182022899389
4 0.100191313773394
5 0.100198578089476
6 0.10020698979497
7 0.100192900747061
8 0.100197225809097
9 0.100198652595282
10 0.100199028849602
11 0.100203610956669
12 0.100198924541473
13 0.100197624415159
14 0.100198540836573
15 0.10019775480032
16 0.100199699401855
17 0.10019912943244
18 0.100202452391386
19 0.100202199071646
20 0.100200835615396
21 0.100202154368162
22 0.100203670561314
23 0.100214622914791
24 0.100218899548054
25 0.100225031375885
26 0.100222922861576
27 0.10022547096014
28 0.100240834057331
29 0.100231807678938
30 0.100243702530861
31 0.100238662213087
32 0.100246846675873
33 0.10025130957365
34 0.100257754325867
35 0.100274294614792
36 0.10029174014926
37 0.100301977247
38 0.1003154553473
39 0.100317791104317
40 0.100335858762264
41 0.100360948592424
42 0.100369554013014
43 0.100388221442699
44 0.100383151322603
45 0.100398920476437
46 0.100416496396065
47 0.10041493922472
48 0.100428573787212
49 0.100435871630907
50 0.100451789796352
51 0.100464772433043
52 0.10046711564064
53 0.100480031222105
54 0.100506242364645
55 0.100527800619602
56 0.100532308220863
57 0.100542575120926
58 0.100527230650187
59 0.10053551197052
60 0.100589327514172
61 0.100588854402304
62 0.100585337728262
63 0.100598219782114
64 0.100629951804876
65 0.100648302584887
66 0.100656218826771
67 0.100650645792484
68 0.100664414465427
69 0.100670341402292
70 0.100688274949789
71 0.100710723549128
72 0.100722219794989
73 0.100738026201725
74 0.100780867040157
75 0.10081485286355
76 0.100835546851158
77 0.100933652371168
78 0.100955944508314
79 0.101015441119671
80 0.101024735718966
81 0.101022031158209
82 0.101031340658665
83 0.101067297160625
84 0.101130124181509
85 0.101171012967825
86 0.101209197193384
87 0.101211503148079
88 0.101266086101532
89 0.101356398314238
90 0.101412210613489
91 0.10157024115324
92 0.101578239351511
93 0.101611338555813
94 0.101660173386335
95 0.101671200245619
96 0.101807557046413
97 0.10165586322546
98 0.101711116731167
99 0.101737376302481
100 0.101822942495346
101 0.101889479905367
102 0.101919546723366
103 0.102144375443459
104 0.102229978889227
105 0.102237716317177
106 0.102608848363161
107 0.102741837501526
108 0.102931991219521
109 0.103167064487934
110 0.103320702910423
111 0.103433787822723
112 0.103471647948027
113 0.103458728641272
114 0.103478286415339
115 0.103643573820591
116 0.103705607354641
117 0.103793494403362
118 0.103963412344456
119 0.103989150375128
120 0.104041952639818
121 0.104038178920746
122 0.104043360799551
123 0.104043811559677
124 0.104049783200026
125 0.104023862630129
126 0.103810846805573
127 0.103832524269819
128 0.104033656418324
129 0.104191899299622
130 0.104263287037611
131 0.104309324175119
132 0.104247462004423
133 0.104529228061438
134 0.104601942002773
135 0.104732692241669
136 0.104592222720385
137 0.104575544595718
138 0.104755282402039
139 0.104983758181334
140 0.105005580931902
141 0.10511763766408
142 0.10526267811656
143 0.105310790240765
144 0.105153903365135
145 0.105512019246817
146 0.105628464370966
147 0.105653699487448
148 0.10575645044446
149 0.105980299413204
150 0.106041505932808
151 0.105981506407261
152 0.106280282139778
153 0.106481313705444
154 0.106605742126703
155 0.106705959886312
156 0.107013992965221
157 0.107141774147749
158 0.107089802622795
159 0.107061117887497
160 0.107132703065872
161 0.107325207442045
162 0.108028054237366
163 0.108520112931728
164 0.108540564775467
165 0.108473852276802
166 0.108504608273506
167 0.108464978635311
168 0.108614794909954
169 0.108943175524473
170 0.108967516571283
171 0.108904305845499
172 0.108953505754471
173 0.109030891209841
174 0.109176721423864
175 0.109199102967978
176 0.109346106648445
177 0.109363120049238
178 0.109400801360607
179 0.109424993395805
180 0.109406761825085
181 0.109641823917627
182 0.109795734286308
183 0.110231511294842
184 0.110463123768568
185 0.11052667349577
186 0.110636219382286
187 0.110698025673628
188 0.110831182450056
189 0.110600810497999
190 0.110803443938494
191 0.111324284225702
192 0.111359946429729
193 0.111411605030298
194 0.11145181953907
195 0.111983221024275
196 0.112096961587667
197 0.112115278840065
198 0.11223740875721
199 0.11224252358079
200 0.112042088061571
201 0.112131804227829
202 0.112234134227037
203 0.112300593405962
204 0.112395484000444
205 0.11246470361948
206 0.112504076212645
207 0.112599477171898
208 0.112663384526968
209 0.112686857581139
210 0.112758286297321
211 0.112907480448484
212 0.113047022372484
213 0.113001149147749
214 0.113083828240633
215 0.113130480051041
216 0.113433040678501
217 0.11373770609498
218 0.113673608750105
219 0.113806687295437
220 0.113747611641884
221 0.113704651594162
222 0.113811179995537
223 0.113985169678926
224 0.114106141030788
225 0.114185228943825
226 0.114331908524036
227 0.114556204527617
228 0.114653885364532
229 0.114838268607855
230 0.115141149610281
231 0.115277275443077
232 0.11554192006588
233 0.115644559264183
234 0.116486094892025
235 0.116502150893211
236 0.116635270416737
237 0.116631865501404
238 0.116760436445475
239 0.117200635373592
240 0.117421183735132
241 0.117437023669481
242 0.117285635322332
243 0.11735051497817
244 0.117470309138298
245 0.11747045814991
246 0.117098283022642
247 0.117165822535753
248 0.117228128015995
249 0.117320191115141
250 0.117402087897062
251 0.117481891065836
252 0.117328073829412
253 0.117394044995308
254 0.117545567452908
255 0.117847979068756
256 0.117930829524994
257 0.118031363934278
258 0.118041519075632
259 0.118289768695831
260 0.118431899696589
261 0.11847485229373
262 0.11872049793601
263 0.11888050287962
264 0.118912514299154
265 0.119069263339043
266 0.119190368801355
267 0.119296662509441
268 0.119448095560074
269 0.11972139775753
270 0.119947876781225
271 0.120335571467876
272 0.120519831776619
273 0.12065514549613
274 0.120967108756304
275 0.121090061962605
276 0.121092744171619
277 0.121353588998318
278 0.121473923325539
279 0.12158115953207
280 0.121672432869673
281 0.121709790080786
282 0.121902268379927
283 0.122055195271969
284 0.122073702514172
285 0.12207704782486
286 0.122109532356262
287 0.122202530503273
288 0.122360918670893
289 0.122581176459789
290 0.122635912150145
291 0.122755326330662
292 0.122816130518913
293 0.122827388346195
294 0.123032882809639
295 0.123265512287617
296 0.123234841972589
297 0.123390015214682
298 0.123457826673985
299 0.123500198125839
300 0.123568747192621
301 0.123736701905727
302 0.123921137303114
303 0.123952623456717
304 0.12449649348855
305 0.124541152268648
306 0.125004634261131
307 0.12516862899065
308 0.125309616327286
309 0.125339522957802
310 0.125459533184767
311 0.125575929880142
312 0.125988658517599
313 0.126107111573219
314 0.126325845718384
315 0.126341424882412
316 0.126659024506807
317 0.126755092293024
318 0.127044547349215
319 0.127172835171223
320 0.127037402242422
321 0.127091333270073
322 0.127088326960802
323 0.127178426831961
324 0.127280626446009
325 0.127530466765165
326 0.128216147422791
327 0.128284387290478
328 0.128406703472137
329 0.128518141806126
330 0.128696270287037
331 0.1291748508811
332 0.129367709159851
333 0.129474833607674
334 0.129533693194389
335 0.129323020577431
336 0.129065603017807
337 0.12903118878603
338 0.129229351878166
339 0.129265889525414
340 0.129383504390717
341 0.129332028329372
342 0.129466868937016
343 0.12955454736948
344 0.129767820239067
345 0.130538940429688
346 0.131217658519745
347 0.131725080311298
348 0.131753206253052
349 0.131725415587425
350 0.131839223206043
351 0.131865195930004
352 0.132316209375858
353 0.132360309362411
354 0.132457628846169
355 0.132472328841686
356 0.1324807330966
357 0.132514424622059
358 0.132561475038528
359 0.132570527493954
360 0.132623247802258
361 0.132713839411736
362 0.132767222821712
363 0.133293829858303
364 0.133893921971321
365 0.1342828348279
366 0.134334594011307
367 0.134390905499458
368 0.134327754378319
369 0.134385354816914
370 0.13460948318243
371 0.134760499000549
372 0.134766824543476
373 0.134727761149406
374 0.134714163839817
375 0.134714275598526
376 0.134754374623299
377 0.134834386408329
378 0.135143935680389
379 0.135317288339138
380 0.135371007025242
381 0.135552853345871
382 0.13543139398098
383 0.135455705225468
384 0.135573424398899
385 0.135599128901958
386 0.135617613792419
387 0.135667107999325
388 0.135652519762516
389 0.135667525231838
390 0.135594241321087
391 0.135715492069721
392 0.135713003575802
393 0.135761395096779
394 0.135497555136681
395 0.135695233941078
396 0.135645054280758
397 0.135733060538769
398 0.135811872780323
399 0.135859154164791
};
\addlegendentry{Pick And Lift}
\end{axis}

\end{tikzpicture}


==> images/rlbench_2.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100039578974247)
--(axis cs:1,0.100176855921745)
--(axis cs:2,0.100180931389332)
--(axis cs:3,0.100176088511944)
--(axis cs:4,0.100181497633457)
--(axis cs:5,0.100182719528675)
--(axis cs:6,0.100182741880417)
--(axis cs:7,0.100185178220272)
--(axis cs:8,0.100185118615627)
--(axis cs:9,0.10018889605999)
--(axis cs:10,0.100190356373787)
--(axis cs:11,0.100191697478294)
--(axis cs:12,0.100195579230785)
--(axis cs:13,0.100198768079281)
--(axis cs:14,0.10019888728857)
--(axis cs:15,0.100204795598984)
--(axis cs:16,0.100205883383751)
--(axis cs:17,0.10021186619997)
--(axis cs:18,0.100211888551712)
--(axis cs:19,0.100216120481491)
--(axis cs:20,0.100218951702118)
--(axis cs:21,0.100224025547504)
--(axis cs:22,0.100223496556282)
--(axis cs:23,0.100223727524281)
--(axis cs:24,0.100225329399109)
--(axis cs:25,0.100226491689682)
--(axis cs:26,0.100227773189545)
--(axis cs:27,0.100227572023869)
--(axis cs:28,0.100228667259216)
--(axis cs:29,0.100227169692516)
--(axis cs:30,0.10022758692503)
--(axis cs:31,0.100234694778919)
--(axis cs:32,0.100235797464848)
--(axis cs:33,0.100236847996712)
--(axis cs:34,0.100239351391792)
--(axis cs:35,0.100246757268906)
--(axis cs:36,0.100256182253361)
--(axis cs:37,0.100265078246593)
--(axis cs:38,0.100273162126541)
--(axis cs:39,0.100280933082104)
--(axis cs:40,0.100296139717102)
--(axis cs:41,0.100298278033733)
--(axis cs:42,0.10029774159193)
--(axis cs:43,0.100303538143635)
--(axis cs:44,0.1003123447299)
--(axis cs:45,0.100322544574738)
--(axis cs:46,0.100323379039764)
--(axis cs:47,0.100343771278858)
--(axis cs:48,0.100406140089035)
--(axis cs:49,0.100414790213108)
--(axis cs:50,0.10052202641964)
--(axis cs:51,0.100547805428505)
--(axis cs:52,0.100592590868473)
--(axis cs:53,0.10069290548563)
--(axis cs:54,0.100898295640945)
--(axis cs:55,0.100899837911129)
--(axis cs:56,0.100965522229671)
--(axis cs:57,0.10101593285799)
--(axis cs:58,0.101031549274921)
--(axis cs:59,0.101276986300945)
--(axis cs:60,0.10128565877676)
--(axis cs:61,0.101279973983765)
--(axis cs:62,0.101284384727478)
--(axis cs:63,0.101324707269669)
--(axis cs:64,0.101322896778584)
--(axis cs:65,0.101363778114319)
--(axis cs:66,0.101351946592331)
--(axis cs:67,0.101390354335308)
--(axis cs:68,0.101419813930988)
--(axis cs:69,0.101067557930946)
--(axis cs:70,0.101043030619621)
--(axis cs:71,0.101083390414715)
--(axis cs:72,0.101171217858791)
--(axis cs:73,0.101581603288651)
--(axis cs:74,0.101463168859482)
--(axis cs:75,0.10148797929287)
--(axis cs:76,0.101535648107529)
--(axis cs:77,0.10158932954073)
--(axis cs:78,0.101628951728344)
--(axis cs:79,0.101649329066277)
--(axis cs:80,0.10155875980854)
--(axis cs:81,0.101644240319729)
--(axis cs:82,0.101708374917507)
--(axis cs:83,0.102189853787422)
--(axis cs:84,0.102273784577847)
--(axis cs:85,0.102391853928566)
--(axis cs:86,0.102415040135384)
--(axis cs:87,0.102973729372025)
--(axis cs:88,0.103269957005978)
--(axis cs:89,0.103828743100166)
--(axis cs:90,0.104013986885548)
--(axis cs:91,0.104064911603928)
--(axis cs:92,0.104090064764023)
--(axis cs:93,0.104136064648628)
--(axis cs:94,0.103836119174957)
--(axis cs:95,0.103867515921593)
--(axis cs:96,0.103809498250484)
--(axis cs:97,0.103838220238686)
--(axis cs:98,0.103922002017498)
--(axis cs:99,0.104178361594677)
--(axis cs:100,0.104411713778973)
--(axis cs:101,0.104444518685341)
--(axis cs:102,0.104512572288513)
--(axis cs:103,0.104565933346748)
--(axis cs:104,0.104530818760395)
--(axis cs:105,0.104602731764317)
--(axis cs:106,0.104657471179962)
--(axis cs:107,0.104725055396557)
--(axis cs:108,0.104738511145115)
--(axis cs:109,0.104741252958775)
--(axis cs:110,0.104777239263058)
--(axis cs:111,0.104808554053307)
--(axis cs:112,0.104930840432644)
--(axis cs:113,0.104951083660126)
--(axis cs:114,0.104933246970177)
--(axis cs:115,0.1049864590168)
--(axis cs:116,0.104989871382713)
--(axis cs:117,0.104993514716625)
--(axis cs:118,0.105009503662586)
--(axis cs:119,0.105084203183651)
--(axis cs:120,0.105126976966858)
--(axis cs:121,0.105206862092018)
--(axis cs:122,0.105627588927746)
--(axis cs:123,0.105613835155964)
--(axis cs:124,0.105605557560921)
--(axis cs:125,0.105646386742592)
--(axis cs:126,0.105670370161533)
--(axis cs:127,0.105681590735912)
--(axis cs:128,0.105485387146473)
--(axis cs:129,0.105576634407043)
--(axis cs:130,0.105665981769562)
--(axis cs:131,0.105716250836849)
--(axis cs:132,0.105737656354904)
--(axis cs:133,0.105753533542156)
--(axis cs:134,0.105817824602127)
--(axis cs:135,0.105924859642982)
--(axis cs:136,0.106224201619625)
--(axis cs:137,0.106328144669533)
--(axis cs:138,0.106859557330608)
--(axis cs:139,0.1069011464715)
--(axis cs:140,0.106956794857979)
--(axis cs:141,0.107172347605228)
--(axis cs:142,0.107249468564987)
--(axis cs:143,0.107263274490833)
--(axis cs:144,0.10740777105093)
--(axis cs:145,0.107481144368649)
--(axis cs:146,0.107592977583408)
--(axis cs:147,0.107645660638809)
--(axis cs:148,0.107720382511616)
--(axis cs:149,0.107772164046764)
--(axis cs:150,0.107836119830608)
--(axis cs:151,0.108040884137154)
--(axis cs:152,0.108101636171341)
--(axis cs:153,0.107930213212967)
--(axis cs:154,0.10797742754221)
--(axis cs:155,0.108021028339863)
--(axis cs:156,0.108026072382927)
--(axis cs:157,0.108121231198311)
--(axis cs:158,0.108196333050728)
--(axis cs:159,0.108550444245338)
--(axis cs:160,0.109008066356182)
--(axis cs:161,0.109080605208874)
--(axis cs:162,0.109186388552189)
--(axis cs:163,0.110185720026493)
--(axis cs:164,0.110437497496605)
--(axis cs:165,0.110595606267452)
--(axis cs:166,0.110627412796021)
--(axis cs:167,0.11072850227356)
--(axis cs:168,0.110747128725052)
--(axis cs:169,0.111259303987026)
--(axis cs:170,0.111249804496765)
--(axis cs:171,0.111166037619114)
--(axis cs:172,0.111331626772881)
--(axis cs:173,0.111382275819778)
--(axis cs:174,0.111474022269249)
--(axis cs:175,0.111478313803673)
--(axis cs:176,0.111499488353729)
--(axis cs:177,0.111555531620979)
--(axis cs:178,0.111585915088654)
--(axis cs:179,0.111726798117161)
--(axis cs:180,0.112566694617271)
--(axis cs:181,0.112586177885532)
--(axis cs:182,0.112675249576569)
--(axis cs:183,0.11268112808466)
--(axis cs:184,0.112696148455143)
--(axis cs:185,0.112749256193638)
--(axis cs:186,0.113212898373604)
--(axis cs:187,0.113248832523823)
--(axis cs:188,0.113418348133564)
--(axis cs:189,0.113502897322178)
--(axis cs:190,0.113579638302326)
--(axis cs:191,0.113605670630932)
--(axis cs:192,0.11328736692667)
--(axis cs:193,0.113283410668373)
--(axis cs:194,0.113463155925274)
--(axis cs:195,0.114303529262543)
--(axis cs:196,0.114357851445675)
--(axis cs:197,0.114389434456825)
--(axis cs:198,0.114507541060448)
--(axis cs:199,0.114594228565693)
--(axis cs:200,0.114474430680275)
--(axis cs:201,0.114532202482224)
--(axis cs:202,0.114699244499207)
--(axis cs:203,0.114920362830162)
--(axis cs:204,0.115171678364277)
--(axis cs:205,0.115252994000912)
--(axis cs:206,0.115415744483471)
--(axis cs:207,0.115476280450821)
--(axis cs:208,0.115596525371075)
--(axis cs:209,0.115598283708096)
--(axis cs:210,0.115537919104099)
--(axis cs:211,0.115612722933292)
--(axis cs:212,0.115760214626789)
--(axis cs:213,0.115932524204254)
--(axis cs:214,0.116258554160595)
--(axis cs:215,0.11640489846468)
--(axis cs:216,0.116834171116352)
--(axis cs:217,0.117101773619652)
--(axis cs:218,0.116741202771664)
--(axis cs:219,0.116831719875336)
--(axis cs:220,0.116851300001144)
--(axis cs:221,0.117230370640755)
--(axis cs:222,0.117448978126049)
--(axis cs:223,0.117586955428123)
--(axis cs:224,0.117781102657318)
--(axis cs:225,0.117924250662327)
--(axis cs:226,0.118416249752045)
--(axis cs:227,0.118675477802753)
--(axis cs:228,0.119166530668736)
--(axis cs:229,0.119259245693684)
--(axis cs:230,0.119045242667198)
--(axis cs:231,0.119336910545826)
--(axis cs:232,0.119364783167839)
--(axis cs:233,0.119452364742756)
--(axis cs:234,0.119394935667515)
--(axis cs:235,0.119705751538277)
--(axis cs:236,0.11973649263382)
--(axis cs:237,0.119751803576946)
--(axis cs:238,0.119892612099648)
--(axis cs:239,0.119865268468857)
--(axis cs:240,0.119896307587624)
--(axis cs:241,0.119945548474789)
--(axis cs:242,0.120061978697777)
--(axis cs:243,0.120081648230553)
--(axis cs:244,0.120350725948811)
--(axis cs:245,0.121039502322674)
--(axis cs:246,0.121924638748169)
--(axis cs:247,0.122771166265011)
--(axis cs:248,0.12292305380106)
--(axis cs:249,0.122952811419964)
--(axis cs:250,0.12306059896946)
--(axis cs:251,0.123092137277126)
--(axis cs:252,0.123319499194622)
--(axis cs:253,0.123559810221195)
--(axis cs:254,0.123625501990318)
--(axis cs:255,0.123980633914471)
--(axis cs:256,0.124036371707916)
--(axis cs:257,0.124204069375992)
--(axis cs:258,0.124214939773083)
--(axis cs:259,0.124227091670036)
--(axis cs:260,0.124703340232372)
--(axis cs:261,0.124775782227516)
--(axis cs:262,0.125044912099838)
--(axis cs:263,0.126022920012474)
--(axis cs:264,0.126244768500328)
--(axis cs:265,0.126249000430107)
--(axis cs:266,0.126346379518509)
--(axis cs:267,0.126543611288071)
--(axis cs:268,0.126596972346306)
--(axis cs:269,0.126654967665672)
--(axis cs:270,0.126689523458481)
--(axis cs:271,0.126883432269096)
--(axis cs:272,0.127099111676216)
--(axis cs:273,0.127006024122238)
--(axis cs:274,0.127011835575104)
--(axis cs:275,0.127086669206619)
--(axis cs:276,0.127308085560799)
--(axis cs:277,0.127775371074677)
--(axis cs:278,0.127829506993294)
--(axis cs:279,0.128036767244339)
--(axis cs:280,0.128253415226936)
--(axis cs:281,0.1285140812397)
--(axis cs:282,0.128535613417625)
--(axis cs:283,0.128585830330849)
--(axis cs:284,0.129835933446884)
--(axis cs:285,0.129905343055725)
--(axis cs:286,0.130078345537186)
--(axis cs:287,0.130074590444565)
--(axis cs:288,0.130031108856201)
--(axis cs:289,0.13013419508934)
--(axis cs:290,0.130121558904648)
--(axis cs:291,0.130175083875656)
--(axis cs:292,0.130212917923927)
--(axis cs:293,0.130191966891289)
--(axis cs:294,0.130192637443542)
--(axis cs:295,0.130670443177223)
--(axis cs:296,0.130738064646721)
--(axis cs:297,0.130584895610809)
--(axis cs:298,0.130596488714218)
--(axis cs:299,0.130649894475937)
--(axis cs:300,0.130696773529053)
--(axis cs:301,0.131003826856613)
--(axis cs:302,0.131021648645401)
--(axis cs:303,0.131114900112152)
--(axis cs:304,0.131142660975456)
--(axis cs:305,0.131305083632469)
--(axis cs:306,0.131429761648178)
--(axis cs:307,0.131687134504318)
--(axis cs:308,0.131702423095703)
--(axis cs:309,0.131525203585625)
--(axis cs:310,0.132031843066216)
--(axis cs:311,0.132087543606758)
--(axis cs:312,0.132066324353218)
--(axis cs:313,0.132179275155067)
--(axis cs:314,0.13123394548893)
--(axis cs:315,0.131176844239235)
--(axis cs:316,0.131365224719048)
--(axis cs:317,0.131425425410271)
--(axis cs:318,0.131508201360703)
--(axis cs:319,0.13156121969223)
--(axis cs:320,0.131626546382904)
--(axis cs:321,0.131646946072578)
--(axis cs:322,0.131615608930588)
--(axis cs:323,0.131703287363052)
--(axis cs:324,0.13201242685318)
--(axis cs:325,0.133070647716522)
--(axis cs:326,0.133081406354904)
--(axis cs:327,0.133207276463509)
--(axis cs:328,0.13334359228611)
--(axis cs:329,0.133370012044907)
--(axis cs:330,0.133529737591743)
--(axis cs:331,0.133582666516304)
--(axis cs:332,0.133487045764923)
--(axis cs:333,0.133622035384178)
--(axis cs:334,0.133946791291237)
--(axis cs:335,0.134133353829384)
--(axis cs:336,0.134188741445541)
--(axis cs:337,0.134216293692589)
--(axis cs:338,0.134242877364159)
--(axis cs:339,0.133987069129944)
--(axis cs:340,0.13395781815052)
--(axis cs:341,0.134046301245689)
--(axis cs:342,0.133981123566628)
--(axis cs:343,0.134017780423164)
--(axis cs:344,0.13421194255352)
--(axis cs:345,0.133805081248283)
--(axis cs:346,0.133779883384705)
--(axis cs:347,0.133837059140205)
--(axis cs:348,0.133944913744926)
--(axis cs:349,0.133983284235001)
--(axis cs:350,0.134085431694984)
--(axis cs:351,0.134166494011879)
--(axis cs:352,0.134236380457878)
--(axis cs:353,0.134348452091217)
--(axis cs:354,0.134755730628967)
--(axis cs:355,0.134792611002922)
--(axis cs:356,0.135222241282463)
--(axis cs:357,0.135767802596092)
--(axis cs:358,0.13583567738533)
--(axis cs:359,0.135887071490288)
--(axis cs:360,0.135966956615448)
--(axis cs:361,0.13598345220089)
--(axis cs:362,0.136010572314262)
--(axis cs:363,0.13598158955574)
--(axis cs:364,0.135973021388054)
--(axis cs:365,0.136066347360611)
--(axis cs:366,0.136089414358139)
--(axis cs:367,0.136352404952049)
--(axis cs:368,0.13647335767746)
--(axis cs:369,0.136618912220001)
--(axis cs:370,0.136649578809738)
--(axis cs:371,0.136767402291298)
--(axis cs:372,0.136940643191338)
--(axis cs:373,0.136877775192261)
--(axis cs:374,0.136989787220955)
--(axis cs:375,0.136944517493248)
--(axis cs:376,0.137030676007271)
--(axis cs:377,0.13706573843956)
--(axis cs:378,0.137159585952759)
--(axis cs:379,0.137108251452446)
--(axis cs:380,0.137569144368172)
--(axis cs:381,0.13817997276783)
--(axis cs:382,0.138172835111618)
--(axis cs:383,0.138026937842369)
--(axis cs:384,0.138359203934669)
--(axis cs:385,0.138333529233932)
--(axis cs:386,0.138393715023994)
--(axis cs:387,0.138399034738541)
--(axis cs:388,0.138665944337845)
--(axis cs:389,0.138700842857361)
--(axis cs:390,0.138856038451195)
--(axis cs:391,0.139104187488556)
--(axis cs:392,0.139168635010719)
--(axis cs:393,0.139241799712181)
--(axis cs:394,0.13889941573143)
--(axis cs:395,0.139526784420013)
--(axis cs:396,0.139800861477852)
--(axis cs:397,0.140568122267723)
--(axis cs:398,0.140700086951256)
--(axis cs:399,0.140827924013138)
--(axis cs:399,0.141951397061348)
--(axis cs:399,0.141951397061348)
--(axis cs:398,0.141914904117584)
--(axis cs:397,0.14203579723835)
--(axis cs:396,0.142060875892639)
--(axis cs:395,0.142214581370354)
--(axis cs:394,0.142179936170578)
--(axis cs:393,0.142150297760963)
--(axis cs:392,0.142130121588707)
--(axis cs:391,0.142101377248764)
--(axis cs:390,0.142097339034081)
--(axis cs:389,0.141969472169876)
--(axis cs:388,0.141969487071037)
--(axis cs:387,0.142003923654556)
--(axis cs:386,0.142000496387482)
--(axis cs:385,0.142067894339561)
--(axis cs:384,0.141985014081001)
--(axis cs:383,0.141954988241196)
--(axis cs:382,0.142053738236427)
--(axis cs:381,0.142049297690392)
--(axis cs:380,0.142029494047165)
--(axis cs:379,0.142015725374222)
--(axis cs:378,0.142004400491714)
--(axis cs:377,0.141971439123154)
--(axis cs:376,0.141987785696983)
--(axis cs:375,0.141964793205261)
--(axis cs:374,0.141944751143456)
--(axis cs:373,0.14164687693119)
--(axis cs:372,0.141633793711662)
--(axis cs:371,0.141628414392471)
--(axis cs:370,0.141621634364128)
--(axis cs:369,0.141632571816444)
--(axis cs:368,0.141610190272331)
--(axis cs:367,0.14156100153923)
--(axis cs:366,0.141393229365349)
--(axis cs:365,0.141136899590492)
--(axis cs:364,0.140235960483551)
--(axis cs:363,0.140188351273537)
--(axis cs:362,0.140130937099457)
--(axis cs:361,0.140128508210182)
--(axis cs:360,0.14000141620636)
--(axis cs:359,0.139793992042542)
--(axis cs:358,0.139505118131638)
--(axis cs:357,0.139442667365074)
--(axis cs:356,0.139298677444458)
--(axis cs:355,0.139261543750763)
--(axis cs:354,0.13923205435276)
--(axis cs:353,0.139233320951462)
--(axis cs:352,0.139203533530235)
--(axis cs:351,0.139105066657066)
--(axis cs:350,0.139091342687607)
--(axis cs:349,0.139068722724915)
--(axis cs:348,0.139053657650948)
--(axis cs:347,0.138985872268677)
--(axis cs:346,0.138741880655289)
--(axis cs:345,0.138642176985741)
--(axis cs:344,0.138644605875015)
--(axis cs:343,0.138677075505257)
--(axis cs:342,0.138604462146759)
--(axis cs:341,0.138586029410362)
--(axis cs:340,0.138685539364815)
--(axis cs:339,0.138691559433937)
--(axis cs:338,0.138687819242477)
--(axis cs:337,0.137319251894951)
--(axis cs:336,0.136936217546463)
--(axis cs:335,0.136175021529198)
--(axis cs:334,0.136150866746902)
--(axis cs:333,0.135945841670036)
--(axis cs:332,0.135924875736237)
--(axis cs:331,0.135801300406456)
--(axis cs:330,0.135645881295204)
--(axis cs:329,0.135532364249229)
--(axis cs:328,0.135473147034645)
--(axis cs:327,0.135525763034821)
--(axis cs:326,0.135301038622856)
--(axis cs:325,0.135267063975334)
--(axis cs:324,0.135230556130409)
--(axis cs:323,0.135116249322891)
--(axis cs:322,0.135119333863258)
--(axis cs:321,0.135085389018059)
--(axis cs:320,0.135062023997307)
--(axis cs:319,0.135014727711678)
--(axis cs:318,0.134984269738197)
--(axis cs:317,0.134967416524887)
--(axis cs:316,0.134916618466377)
--(axis cs:315,0.134392663836479)
--(axis cs:314,0.133889958262444)
--(axis cs:313,0.133876800537109)
--(axis cs:312,0.133457645773888)
--(axis cs:311,0.132824689149857)
--(axis cs:310,0.132806673645973)
--(axis cs:309,0.132768884301186)
--(axis cs:308,0.132731974124908)
--(axis cs:307,0.132712155580521)
--(axis cs:306,0.132771208882332)
--(axis cs:305,0.13269767165184)
--(axis cs:304,0.132158532738686)
--(axis cs:303,0.1320810765028)
--(axis cs:302,0.132065087556839)
--(axis cs:301,0.132052898406982)
--(axis cs:300,0.131856963038445)
--(axis cs:299,0.131559520959854)
--(axis cs:298,0.131452098488808)
--(axis cs:297,0.131251692771912)
--(axis cs:296,0.131261169910431)
--(axis cs:295,0.131225854158401)
--(axis cs:294,0.13062895834446)
--(axis cs:293,0.130538985133171)
--(axis cs:292,0.130521193146706)
--(axis cs:291,0.130472302436829)
--(axis cs:290,0.130437478423119)
--(axis cs:289,0.130282551050186)
--(axis cs:288,0.130262657999992)
--(axis cs:287,0.130213126540184)
--(axis cs:286,0.130119919776917)
--(axis cs:285,0.130021959543228)
--(axis cs:284,0.129971474409103)
--(axis cs:283,0.129388824105263)
--(axis cs:282,0.129186347126961)
--(axis cs:281,0.128861054778099)
--(axis cs:280,0.128831222653389)
--(axis cs:279,0.128842994570732)
--(axis cs:278,0.128782853484154)
--(axis cs:277,0.128750056028366)
--(axis cs:276,0.128668069839478)
--(axis cs:275,0.128649011254311)
--(axis cs:274,0.128648817539215)
--(axis cs:273,0.128711432218552)
--(axis cs:272,0.128701537847519)
--(axis cs:271,0.128746822476387)
--(axis cs:270,0.128858268260956)
--(axis cs:269,0.128816202282906)
--(axis cs:268,0.128731518983841)
--(axis cs:267,0.128678545355797)
--(axis cs:266,0.128502056002617)
--(axis cs:265,0.128414154052734)
--(axis cs:264,0.128417178988457)
--(axis cs:263,0.128126189112663)
--(axis cs:262,0.128011092543602)
--(axis cs:261,0.12788251042366)
--(axis cs:260,0.127827122807503)
--(axis cs:259,0.127799838781357)
--(axis cs:258,0.127774700522423)
--(axis cs:257,0.127711057662964)
--(axis cs:256,0.127918794751167)
--(axis cs:255,0.127854004502296)
--(axis cs:254,0.127102509140968)
--(axis cs:253,0.126978293061256)
--(axis cs:252,0.126903131604195)
--(axis cs:251,0.126867592334747)
--(axis cs:250,0.126850172877312)
--(axis cs:249,0.126827985048294)
--(axis cs:248,0.126502767205238)
--(axis cs:247,0.126075133681297)
--(axis cs:246,0.125692397356033)
--(axis cs:245,0.12527360022068)
--(axis cs:244,0.125207096338272)
--(axis cs:243,0.124875478446484)
--(axis cs:242,0.124641805887222)
--(axis cs:241,0.124372147023678)
--(axis cs:240,0.12429017573595)
--(axis cs:239,0.123911052942276)
--(axis cs:238,0.123825937509537)
--(axis cs:237,0.123721711337566)
--(axis cs:236,0.123702749609947)
--(axis cs:235,0.123552195727825)
--(axis cs:234,0.123452506959438)
--(axis cs:233,0.123228497803211)
--(axis cs:232,0.123027324676514)
--(axis cs:231,0.122975826263428)
--(axis cs:230,0.122755751013756)
--(axis cs:229,0.12265881896019)
--(axis cs:228,0.122563943266869)
--(axis cs:227,0.122362665832043)
--(axis cs:226,0.122201174497604)
--(axis cs:225,0.121842801570892)
--(axis cs:224,0.121629692614079)
--(axis cs:223,0.121379040181637)
--(axis cs:222,0.121355593204498)
--(axis cs:221,0.121070429682732)
--(axis cs:220,0.120807982981205)
--(axis cs:219,0.120628461241722)
--(axis cs:218,0.120389066636562)
--(axis cs:217,0.120208986103535)
--(axis cs:216,0.119923382997513)
--(axis cs:215,0.12023402005434)
--(axis cs:214,0.120110653340816)
--(axis cs:213,0.12010819464922)
--(axis cs:212,0.119971983134747)
--(axis cs:211,0.119859643280506)
--(axis cs:210,0.119726657867432)
--(axis cs:209,0.119724072515965)
--(axis cs:208,0.119734913110733)
--(axis cs:207,0.119747206568718)
--(axis cs:206,0.120005719363689)
--(axis cs:205,0.11993907392025)
--(axis cs:204,0.119846053421497)
--(axis cs:203,0.119543105363846)
--(axis cs:202,0.119302310049534)
--(axis cs:201,0.119275741279125)
--(axis cs:200,0.117951899766922)
--(axis cs:199,0.117780894041061)
--(axis cs:198,0.117581255733967)
--(axis cs:197,0.117621712386608)
--(axis cs:196,0.117588087916374)
--(axis cs:195,0.117546059191227)
--(axis cs:194,0.117499150335789)
--(axis cs:193,0.117420002818108)
--(axis cs:192,0.117379203438759)
--(axis cs:191,0.117226280272007)
--(axis cs:190,0.116924218833447)
--(axis cs:189,0.116888806223869)
--(axis cs:188,0.116926416754723)
--(axis cs:187,0.116871878504753)
--(axis cs:186,0.11628720164299)
--(axis cs:185,0.116356834769249)
--(axis cs:184,0.116294920444489)
--(axis cs:183,0.116252452135086)
--(axis cs:182,0.116220906376839)
--(axis cs:181,0.116113089025021)
--(axis cs:180,0.115993149578571)
--(axis cs:179,0.115550734102726)
--(axis cs:178,0.114940777420998)
--(axis cs:177,0.114918678998947)
--(axis cs:176,0.11448247730732)
--(axis cs:175,0.11436516046524)
--(axis cs:174,0.11391656845808)
--(axis cs:173,0.113896898925304)
--(axis cs:172,0.113965086638927)
--(axis cs:171,0.114023573696613)
--(axis cs:170,0.114380948245525)
--(axis cs:169,0.114329889416695)
--(axis cs:168,0.113121554255486)
--(axis cs:167,0.113170266151428)
--(axis cs:166,0.113136641681194)
--(axis cs:165,0.113012365996838)
--(axis cs:164,0.112696677446365)
--(axis cs:163,0.112352900207043)
--(axis cs:162,0.112343154847622)
--(axis cs:161,0.112114571034908)
--(axis cs:160,0.112120814621449)
--(axis cs:159,0.112054772675037)
--(axis cs:158,0.111750222742558)
--(axis cs:157,0.111695915460587)
--(axis cs:156,0.111719653010368)
--(axis cs:155,0.111726693809032)
--(axis cs:154,0.111303091049194)
--(axis cs:153,0.111298277974129)
--(axis cs:152,0.111293986439705)
--(axis cs:151,0.111156523227692)
--(axis cs:150,0.111019395291805)
--(axis cs:149,0.110763520002365)
--(axis cs:148,0.110459968447685)
--(axis cs:147,0.110324807465076)
--(axis cs:146,0.110238298773766)
--(axis cs:145,0.110169045627117)
--(axis cs:144,0.109997376799583)
--(axis cs:143,0.109310865402222)
--(axis cs:142,0.109004028141499)
--(axis cs:141,0.108920522034168)
--(axis cs:140,0.108790457248688)
--(axis cs:139,0.108759425580502)
--(axis cs:138,0.10867702960968)
--(axis cs:137,0.108637385070324)
--(axis cs:136,0.108607739210129)
--(axis cs:135,0.108578242361546)
--(axis cs:134,0.108359560370445)
--(axis cs:133,0.108113765716553)
--(axis cs:132,0.107726246118546)
--(axis cs:131,0.107642501592636)
--(axis cs:130,0.107190705835819)
--(axis cs:129,0.107002697885036)
--(axis cs:128,0.107008390128613)
--(axis cs:127,0.106961004436016)
--(axis cs:126,0.106981456279755)
--(axis cs:125,0.106954984366894)
--(axis cs:124,0.106948606669903)
--(axis cs:123,0.106924206018448)
--(axis cs:122,0.106831587851048)
--(axis cs:121,0.106300085783005)
--(axis cs:120,0.106092721223831)
--(axis cs:119,0.106068998575211)
--(axis cs:118,0.106045447289944)
--(axis cs:117,0.106054879724979)
--(axis cs:116,0.106199204921722)
--(axis cs:115,0.106212764978409)
--(axis cs:114,0.105853624641895)
--(axis cs:113,0.10590610653162)
--(axis cs:112,0.105841808021069)
--(axis cs:111,0.105768129229546)
--(axis cs:110,0.105513341724873)
--(axis cs:109,0.105073861777782)
--(axis cs:108,0.104927122592926)
--(axis cs:107,0.10490682721138)
--(axis cs:106,0.104843586683273)
--(axis cs:105,0.104631632566452)
--(axis cs:104,0.104608491063118)
--(axis cs:103,0.10457057505846)
--(axis cs:102,0.104524098336697)
--(axis cs:101,0.104511991143227)
--(axis cs:100,0.104471668601036)
--(axis cs:99,0.104436561465263)
--(axis cs:98,0.10431195050478)
--(axis cs:97,0.104258231818676)
--(axis cs:96,0.104133300483227)
--(axis cs:95,0.104146763682365)
--(axis cs:94,0.10413184762001)
--(axis cs:93,0.104137487709522)
--(axis cs:92,0.104114159941673)
--(axis cs:91,0.104067623615265)
--(axis cs:90,0.104029066860676)
--(axis cs:89,0.104090146720409)
--(axis cs:88,0.104120790958405)
--(axis cs:87,0.104114048182964)
--(axis cs:86,0.104116320610046)
--(axis cs:85,0.104106850922108)
--(axis cs:84,0.104075938463211)
--(axis cs:83,0.104042507708073)
--(axis cs:82,0.104028895497322)
--(axis cs:81,0.104025408625603)
--(axis cs:80,0.103935286402702)
--(axis cs:79,0.103934727609158)
--(axis cs:78,0.103927858173847)
--(axis cs:77,0.103916846215725)
--(axis cs:76,0.10383964329958)
--(axis cs:75,0.103805899620056)
--(axis cs:74,0.103734828531742)
--(axis cs:73,0.103752866387367)
--(axis cs:72,0.10370098054409)
--(axis cs:71,0.102071657776833)
--(axis cs:70,0.102170258760452)
--(axis cs:69,0.10211980342865)
--(axis cs:68,0.102159656584263)
--(axis cs:67,0.102137833833694)
--(axis cs:66,0.102146103978157)
--(axis cs:65,0.102143906056881)
--(axis cs:64,0.102122135460377)
--(axis cs:63,0.102106638252735)
--(axis cs:62,0.101945094764233)
--(axis cs:61,0.1019202247262)
--(axis cs:60,0.10189001262188)
--(axis cs:59,0.101926758885384)
--(axis cs:58,0.101879835128784)
--(axis cs:57,0.101824216544628)
--(axis cs:56,0.101757898926735)
--(axis cs:55,0.101758360862732)
--(axis cs:54,0.101763740181923)
--(axis cs:53,0.101725578308105)
--(axis cs:52,0.10170404613018)
--(axis cs:51,0.101616561412811)
--(axis cs:50,0.101546660065651)
--(axis cs:49,0.101424597203732)
--(axis cs:48,0.101403929293156)
--(axis cs:47,0.101421527564526)
--(axis cs:46,0.101303242146969)
--(axis cs:45,0.101273342967033)
--(axis cs:44,0.101226143538952)
--(axis cs:43,0.101194284856319)
--(axis cs:42,0.10115659981966)
--(axis cs:41,0.101131595671177)
--(axis cs:40,0.101107068359852)
--(axis cs:39,0.101034075021744)
--(axis cs:38,0.101010411977768)
--(axis cs:37,0.10100843757391)
--(axis cs:36,0.100928284227848)
--(axis cs:35,0.100906640291214)
--(axis cs:34,0.100881300866604)
--(axis cs:33,0.100807584822178)
--(axis cs:32,0.100722216069698)
--(axis cs:31,0.100660890340805)
--(axis cs:30,0.100662291049957)
--(axis cs:29,0.100644059479237)
--(axis cs:28,0.100623749196529)
--(axis cs:27,0.100551977753639)
--(axis cs:26,0.100512474775314)
--(axis cs:25,0.100485362112522)
--(axis cs:24,0.100372582674026)
--(axis cs:23,0.100316621363163)
--(axis cs:22,0.100292667746544)
--(axis cs:21,0.10028749704361)
--(axis cs:20,0.100270412862301)
--(axis cs:19,0.100261561572552)
--(axis cs:18,0.100248135626316)
--(axis cs:17,0.100236289203167)
--(axis cs:16,0.100213803350925)
--(axis cs:15,0.10021398961544)
--(axis cs:14,0.100213900208473)
--(axis cs:13,0.100214473903179)
--(axis cs:12,0.100208483636379)
--(axis cs:11,0.100196242332458)
--(axis cs:10,0.100195229053497)
--(axis cs:9,0.100194275379181)
--(axis cs:8,0.100191809237003)
--(axis cs:7,0.10019189119339)
--(axis cs:6,0.100190930068493)
--(axis cs:5,0.100190170109272)
--(axis cs:4,0.100190706551075)
--(axis cs:3,0.100187607109547)
--(axis cs:2,0.100189924240112)
--(axis cs:1,0.100179962813854)
--(axis cs:0,0.100039578974247)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.10022184252739)
--(axis cs:2,0.10053862631321)
--(axis cs:3,0.100628867745399)
--(axis cs:4,0.100618861615658)
--(axis cs:5,0.10058431327343)
--(axis cs:6,0.100775092840195)
--(axis cs:7,0.100586593151093)
--(axis cs:8,0.100514158606529)
--(axis cs:9,0.100652985274792)
--(axis cs:10,0.100853763520718)
--(axis cs:11,0.100859232246876)
--(axis cs:12,0.101195991039276)
--(axis cs:13,0.101370058953762)
--(axis cs:14,0.101430155336857)
--(axis cs:15,0.101415440440178)
--(axis cs:16,0.101636327803135)
--(axis cs:17,0.101491272449493)
--(axis cs:18,0.101587444543839)
--(axis cs:19,0.101593032479286)
--(axis cs:20,0.101651377975941)
--(axis cs:21,0.101609781384468)
--(axis cs:22,0.101638585329056)
--(axis cs:23,0.101628609001637)
--(axis cs:24,0.101799413561821)
--(axis cs:25,0.101781897246838)
--(axis cs:26,0.10181613266468)
--(axis cs:27,0.101828522980213)
--(axis cs:28,0.101822473108768)
--(axis cs:29,0.101790279150009)
--(axis cs:30,0.101848445832729)
--(axis cs:31,0.101827621459961)
--(axis cs:32,0.101844698190689)
--(axis cs:33,0.101760789752007)
--(axis cs:34,0.101833254098892)
--(axis cs:35,0.101923398673534)
--(axis cs:36,0.101947508752346)
--(axis cs:37,0.101952716708183)
--(axis cs:38,0.102187223732471)
--(axis cs:39,0.102313593029976)
--(axis cs:40,0.102290041744709)
--(axis cs:41,0.102370962500572)
--(axis cs:42,0.102460011839867)
--(axis cs:43,0.102313615381718)
--(axis cs:44,0.102344937622547)
--(axis cs:45,0.102456569671631)
--(axis cs:46,0.102534301578999)
--(axis cs:47,0.102935038506985)
--(axis cs:48,0.102889224886894)
--(axis cs:49,0.102942384779453)
--(axis cs:50,0.102787889540195)
--(axis cs:51,0.102985836565495)
--(axis cs:52,0.103160858154297)
--(axis cs:53,0.103639483451843)
--(axis cs:54,0.103791765868664)
--(axis cs:55,0.104786910116673)
--(axis cs:56,0.104562133550644)
--(axis cs:57,0.105142429471016)
--(axis cs:58,0.105441346764565)
--(axis cs:59,0.105984658002853)
--(axis cs:60,0.106155827641487)
--(axis cs:61,0.106764443218708)
--(axis cs:62,0.106968484818935)
--(axis cs:63,0.107019782066345)
--(axis cs:64,0.107125967741013)
--(axis cs:65,0.107359610497952)
--(axis cs:66,0.107576318085194)
--(axis cs:67,0.107721619307995)
--(axis cs:68,0.108066260814667)
--(axis cs:69,0.108483530580997)
--(axis cs:70,0.108756586909294)
--(axis cs:71,0.108784168958664)
--(axis cs:72,0.108731254935265)
--(axis cs:73,0.109514832496643)
--(axis cs:74,0.109532244503498)
--(axis cs:75,0.109468854963779)
--(axis cs:76,0.109553806483746)
--(axis cs:77,0.109383195638657)
--(axis cs:78,0.109396934509277)
--(axis cs:79,0.109524011611938)
--(axis cs:80,0.108821280300617)
--(axis cs:81,0.109622552990913)
--(axis cs:82,0.109824068844318)
--(axis cs:83,0.109696581959724)
--(axis cs:84,0.109876409173012)
--(axis cs:85,0.109960950911045)
--(axis cs:86,0.110329858958721)
--(axis cs:87,0.110530935227871)
--(axis cs:88,0.110803082585335)
--(axis cs:89,0.110764108598232)
--(axis cs:90,0.111138932406902)
--(axis cs:91,0.111365601420403)
--(axis cs:92,0.111395508050919)
--(axis cs:93,0.111846953630447)
--(axis cs:94,0.112083122134209)
--(axis cs:95,0.112185604870319)
--(axis cs:96,0.112234182655811)
--(axis cs:97,0.112239770591259)
--(axis cs:98,0.112273946404457)
--(axis cs:99,0.112743228673935)
--(axis cs:100,0.112871035933495)
--(axis cs:101,0.112979136407375)
--(axis cs:102,0.113041087985039)
--(axis cs:103,0.113058902323246)
--(axis cs:104,0.113143436610699)
--(axis cs:105,0.113282099366188)
--(axis cs:106,0.112229570746422)
--(axis cs:107,0.112273305654526)
--(axis cs:108,0.112398490309715)
--(axis cs:109,0.112387761473656)
--(axis cs:110,0.112491898238659)
--(axis cs:111,0.112409472465515)
--(axis cs:112,0.112604312598705)
--(axis cs:113,0.112589202821255)
--(axis cs:114,0.112508602440357)
--(axis cs:115,0.113316744565964)
--(axis cs:116,0.113266065716743)
--(axis cs:117,0.113615192472935)
--(axis cs:118,0.113710276782513)
--(axis cs:119,0.113677136600018)
--(axis cs:120,0.113734468817711)
--(axis cs:121,0.113805510103703)
--(axis cs:122,0.113598823547363)
--(axis cs:123,0.113806053996086)
--(axis cs:124,0.112983003258705)
--(axis cs:125,0.112995132803917)
--(axis cs:126,0.113047935068607)
--(axis cs:127,0.113085120916367)
--(axis cs:128,0.113047040998936)
--(axis cs:129,0.113010227680206)
--(axis cs:130,0.113093458116055)
--(axis cs:131,0.113489970564842)
--(axis cs:132,0.113400399684906)
--(axis cs:133,0.113980114459991)
--(axis cs:134,0.114175274968147)
--(axis cs:135,0.114321991801262)
--(axis cs:136,0.114280469715595)
--(axis cs:137,0.11442144215107)
--(axis cs:138,0.114423722028732)
--(axis cs:139,0.114383883774281)
--(axis cs:140,0.114755064249039)
--(axis cs:141,0.114812947809696)
--(axis cs:142,0.115086108446121)
--(axis cs:143,0.115783803164959)
--(axis cs:144,0.115716181695461)
--(axis cs:145,0.115695163607597)
--(axis cs:146,0.115737266838551)
--(axis cs:147,0.115728996694088)
--(axis cs:148,0.115821532905102)
--(axis cs:149,0.11582113802433)
--(axis cs:150,0.11609360575676)
--(axis cs:151,0.116369940340519)
--(axis cs:152,0.116475507616997)
--(axis cs:153,0.116492606699467)
--(axis cs:154,0.116546958684921)
--(axis cs:155,0.116425365209579)
--(axis cs:156,0.116505905985832)
--(axis cs:157,0.11651548743248)
--(axis cs:158,0.116544656455517)
--(axis cs:159,0.116432338953018)
--(axis cs:160,0.116315826773643)
--(axis cs:161,0.116276986896992)
--(axis cs:162,0.116651214659214)
--(axis cs:163,0.116716273128986)
--(axis cs:164,0.116462133824825)
--(axis cs:165,0.116453967988491)
--(axis cs:166,0.116442695260048)
--(axis cs:167,0.116464249789715)
--(axis cs:168,0.116475597023964)
--(axis cs:169,0.117318913340569)
--(axis cs:170,0.117365516722202)
--(axis cs:171,0.117360502481461)
--(axis cs:172,0.117475487291813)
--(axis cs:173,0.11741515994072)
--(axis cs:174,0.117447257041931)
--(axis cs:175,0.11756008118391)
--(axis cs:176,0.117514237761497)
--(axis cs:177,0.117504246532917)
--(axis cs:178,0.117390565574169)
--(axis cs:179,0.117352709174156)
--(axis cs:180,0.117661453783512)
--(axis cs:181,0.117876671254635)
--(axis cs:182,0.117886267602444)
--(axis cs:183,0.11798445135355)
--(axis cs:184,0.118126943707466)
--(axis cs:185,0.118360638618469)
--(axis cs:186,0.118729680776596)
--(axis cs:187,0.118671886622906)
--(axis cs:188,0.118754208087921)
--(axis cs:189,0.11889223754406)
--(axis cs:190,0.118935450911522)
--(axis cs:191,0.118986055254936)
--(axis cs:192,0.118699558079243)
--(axis cs:193,0.118353493511677)
--(axis cs:194,0.118237301707268)
--(axis cs:195,0.11816843599081)
--(axis cs:196,0.11815781891346)
--(axis cs:197,0.118198983371258)
--(axis cs:198,0.118145458400249)
--(axis cs:199,0.118544541299343)
--(axis cs:200,0.118568539619446)
--(axis cs:201,0.118591584265232)
--(axis cs:202,0.118740148842335)
--(axis cs:203,0.11887888610363)
--(axis cs:204,0.118959531188011)
--(axis cs:205,0.119415782392025)
--(axis cs:206,0.119577184319496)
--(axis cs:207,0.119629554450512)
--(axis cs:208,0.119745180010796)
--(axis cs:209,0.119698040187359)
--(axis cs:210,0.1196693405509)
--(axis cs:211,0.119682930409908)
--(axis cs:212,0.119639582931995)
--(axis cs:213,0.119693927466869)
--(axis cs:214,0.119861111044884)
--(axis cs:215,0.119957767426968)
--(axis cs:216,0.11995842307806)
--(axis cs:217,0.120003469288349)
--(axis cs:218,0.120105423033237)
--(axis cs:219,0.1202382594347)
--(axis cs:220,0.121246434748173)
--(axis cs:221,0.121925510466099)
--(axis cs:222,0.121961921453476)
--(axis cs:223,0.122181124985218)
--(axis cs:224,0.122191920876503)
--(axis cs:225,0.122205056250095)
--(axis cs:226,0.12211325019598)
--(axis cs:227,0.122935675084591)
--(axis cs:228,0.123160056769848)
--(axis cs:229,0.123198732733727)
--(axis cs:230,0.123224936425686)
--(axis cs:231,0.123298496007919)
--(axis cs:232,0.123514480888844)
--(axis cs:233,0.123453684151173)
--(axis cs:234,0.123473614454269)
--(axis cs:235,0.123644590377808)
--(axis cs:236,0.123809024691582)
--(axis cs:237,0.123888485133648)
--(axis cs:238,0.124208509922028)
--(axis cs:239,0.12434034049511)
--(axis cs:240,0.124494947493076)
--(axis cs:241,0.12446079403162)
--(axis cs:242,0.124718055129051)
--(axis cs:243,0.124635510146618)
--(axis cs:244,0.124976940453053)
--(axis cs:245,0.124944522976875)
--(axis cs:246,0.125147968530655)
--(axis cs:247,0.125387459993362)
--(axis cs:248,0.125526398420334)
--(axis cs:249,0.125580504536629)
--(axis cs:250,0.125218331813812)
--(axis cs:251,0.125178575515747)
--(axis cs:252,0.125081568956375)
--(axis cs:253,0.125370353460312)
--(axis cs:254,0.125648021697998)
--(axis cs:255,0.125254303216934)
--(axis cs:256,0.125166997313499)
--(axis cs:257,0.125373721122742)
--(axis cs:258,0.125761672854424)
--(axis cs:259,0.126196250319481)
--(axis cs:260,0.125998750329018)
--(axis cs:261,0.126057714223862)
--(axis cs:262,0.126089677214622)
--(axis cs:263,0.126098409295082)
--(axis cs:264,0.125798016786575)
--(axis cs:265,0.126160517334938)
--(axis cs:266,0.125894695520401)
--(axis cs:267,0.125851780176163)
--(axis cs:268,0.125673115253448)
--(axis cs:269,0.125422075390816)
--(axis cs:270,0.126105546951294)
--(axis cs:271,0.126269832253456)
--(axis cs:272,0.12634140253067)
--(axis cs:273,0.126323342323303)
--(axis cs:274,0.126432836055756)
--(axis cs:275,0.126360699534416)
--(axis cs:276,0.125738561153412)
--(axis cs:277,0.125742927193642)
--(axis cs:278,0.126048073172569)
--(axis cs:279,0.126377016305923)
--(axis cs:280,0.126488894224167)
--(axis cs:281,0.126732096076012)
--(axis cs:282,0.12679585814476)
--(axis cs:283,0.126850754022598)
--(axis cs:284,0.127181559801102)
--(axis cs:285,0.12718166410923)
--(axis cs:286,0.127279177308083)
--(axis cs:287,0.127410486340523)
--(axis cs:288,0.127541109919548)
--(axis cs:289,0.127463474869728)
--(axis cs:290,0.127513185143471)
--(axis cs:291,0.127659752964973)
--(axis cs:292,0.127780169248581)
--(axis cs:293,0.127727389335632)
--(axis cs:294,0.127730965614319)
--(axis cs:295,0.127665415406227)
--(axis cs:296,0.127645820379257)
--(axis cs:297,0.127749249339104)
--(axis cs:298,0.127763658761978)
--(axis cs:299,0.12768891453743)
--(axis cs:300,0.127637937664986)
--(axis cs:301,0.127934262156487)
--(axis cs:302,0.128024220466614)
--(axis cs:303,0.128178581595421)
--(axis cs:304,0.128625839948654)
--(axis cs:305,0.12906613945961)
--(axis cs:306,0.128814727067947)
--(axis cs:307,0.12880003452301)
--(axis cs:308,0.128870159387589)
--(axis cs:309,0.128893733024597)
--(axis cs:310,0.128712221980095)
--(axis cs:311,0.128189921379089)
--(axis cs:312,0.128502160310745)
--(axis cs:313,0.128707453608513)
--(axis cs:314,0.128979682922363)
--(axis cs:315,0.129056140780449)
--(axis cs:316,0.129074275493622)
--(axis cs:317,0.129319742321968)
--(axis cs:318,0.129157215356827)
--(axis cs:319,0.12919807434082)
--(axis cs:320,0.129172965884209)
--(axis cs:321,0.129143908619881)
--(axis cs:322,0.129201993346214)
--(axis cs:323,0.129155024886131)
--(axis cs:324,0.128985419869423)
--(axis cs:325,0.128914043307304)
--(axis cs:326,0.129019349813461)
--(axis cs:327,0.129370301961899)
--(axis cs:328,0.129772797226906)
--(axis cs:329,0.129343420267105)
--(axis cs:330,0.129097431898117)
--(axis cs:331,0.129560649394989)
--(axis cs:332,0.129974409937859)
--(axis cs:333,0.130333051085472)
--(axis cs:334,0.130420252680779)
--(axis cs:335,0.130734235048294)
--(axis cs:336,0.130805939435959)
--(axis cs:337,0.130427002906799)
--(axis cs:338,0.130835711956024)
--(axis cs:339,0.130678117275238)
--(axis cs:340,0.1307642608881)
--(axis cs:341,0.130822762846947)
--(axis cs:342,0.131204724311829)
--(axis cs:343,0.131538331508636)
--(axis cs:344,0.131787151098251)
--(axis cs:345,0.131820261478424)
--(axis cs:346,0.131773814558983)
--(axis cs:347,0.131686717271805)
--(axis cs:348,0.131855174899101)
--(axis cs:349,0.131865635514259)
--(axis cs:350,0.131888866424561)
--(axis cs:351,0.132092162966728)
--(axis cs:352,0.132117062807083)
--(axis cs:353,0.132037922739983)
--(axis cs:354,0.132069006562233)
--(axis cs:355,0.132199168205261)
--(axis cs:356,0.132355198264122)
--(axis cs:357,0.132545113563538)
--(axis cs:358,0.133083269000053)
--(axis cs:359,0.132643014192581)
--(axis cs:360,0.133183568716049)
--(axis cs:361,0.132830321788788)
--(axis cs:362,0.13272051513195)
--(axis cs:363,0.132653295993805)
--(axis cs:364,0.132758110761642)
--(axis cs:365,0.132870957255363)
--(axis cs:366,0.132952883839607)
--(axis cs:367,0.133399114012718)
--(axis cs:368,0.133717507123947)
--(axis cs:369,0.133731126785278)
--(axis cs:370,0.133912414312363)
--(axis cs:371,0.134048417210579)
--(axis cs:372,0.134793534874916)
--(axis cs:373,0.134866133332253)
--(axis cs:374,0.135065272450447)
--(axis cs:375,0.135038018226624)
--(axis cs:376,0.135081365704536)
--(axis cs:377,0.135253965854645)
--(axis cs:378,0.135280221700668)
--(axis cs:379,0.13531306385994)
--(axis cs:380,0.135424748063087)
--(axis cs:381,0.13509413599968)
--(axis cs:382,0.135011821985245)
--(axis cs:383,0.135167807340622)
--(axis cs:384,0.135249003767967)
--(axis cs:385,0.135220542550087)
--(axis cs:386,0.135192602872849)
--(axis cs:387,0.135300755500793)
--(axis cs:388,0.135265186429024)
--(axis cs:389,0.135387286543846)
--(axis cs:390,0.135521993041039)
--(axis cs:391,0.13558803498745)
--(axis cs:392,0.135940209031105)
--(axis cs:393,0.135881766676903)
--(axis cs:394,0.135888114571571)
--(axis cs:395,0.135866552591324)
--(axis cs:396,0.136092066764832)
--(axis cs:397,0.136391684412956)
--(axis cs:398,0.136442303657532)
--(axis cs:399,0.136374518275261)
--(axis cs:399,0.13793970644474)
--(axis cs:399,0.13793970644474)
--(axis cs:398,0.137756317853928)
--(axis cs:397,0.137722074985504)
--(axis cs:396,0.137719795107841)
--(axis cs:395,0.138741746544838)
--(axis cs:394,0.138686776161194)
--(axis cs:393,0.138586312532425)
--(axis cs:392,0.138655662536621)
--(axis cs:391,0.13829630613327)
--(axis cs:390,0.138308852910995)
--(axis cs:389,0.138434365391731)
--(axis cs:388,0.138466939330101)
--(axis cs:387,0.138440057635307)
--(axis cs:386,0.138469621539116)
--(axis cs:385,0.138485208153725)
--(axis cs:384,0.138559460639954)
--(axis cs:383,0.138482749462128)
--(axis cs:382,0.138197034597397)
--(axis cs:381,0.137899771332741)
--(axis cs:380,0.137722998857498)
--(axis cs:379,0.137659460306168)
--(axis cs:378,0.137815877795219)
--(axis cs:377,0.137980580329895)
--(axis cs:376,0.138076514005661)
--(axis cs:375,0.138025417923927)
--(axis cs:374,0.138024896383286)
--(axis cs:373,0.13800385594368)
--(axis cs:372,0.137995883822441)
--(axis cs:371,0.137889727950096)
--(axis cs:370,0.137869164347649)
--(axis cs:369,0.137815937399864)
--(axis cs:368,0.137261062860489)
--(axis cs:367,0.137387618422508)
--(axis cs:366,0.137462213635445)
--(axis cs:365,0.137456208467484)
--(axis cs:364,0.13738439977169)
--(axis cs:363,0.137254938483238)
--(axis cs:362,0.137138247489929)
--(axis cs:361,0.137112751603127)
--(axis cs:360,0.137142971158028)
--(axis cs:359,0.13698536157608)
--(axis cs:358,0.136815518140793)
--(axis cs:357,0.136899828910828)
--(axis cs:356,0.136502787470818)
--(axis cs:355,0.136113107204437)
--(axis cs:354,0.136074006557465)
--(axis cs:353,0.134676560759544)
--(axis cs:352,0.134408503770828)
--(axis cs:351,0.134355157613754)
--(axis cs:350,0.134214863181114)
--(axis cs:349,0.134160250425339)
--(axis cs:348,0.134188577532768)
--(axis cs:347,0.134282633662224)
--(axis cs:346,0.134261175990105)
--(axis cs:345,0.133665472269058)
--(axis cs:344,0.133662313222885)
--(axis cs:343,0.133827656507492)
--(axis cs:342,0.133868649601936)
--(axis cs:341,0.133884862065315)
--(axis cs:340,0.13393959403038)
--(axis cs:339,0.1336560100317)
--(axis cs:338,0.133422926068306)
--(axis cs:337,0.133405819535255)
--(axis cs:336,0.133393421769142)
--(axis cs:335,0.133332148194313)
--(axis cs:334,0.133267506957054)
--(axis cs:333,0.133278995752335)
--(axis cs:332,0.13321091234684)
--(axis cs:331,0.132045075297356)
--(axis cs:330,0.131959542632103)
--(axis cs:329,0.131515637040138)
--(axis cs:328,0.13148620724678)
--(axis cs:327,0.131447941064835)
--(axis cs:326,0.131255865097046)
--(axis cs:325,0.131062984466553)
--(axis cs:324,0.131114318966866)
--(axis cs:323,0.131165400147438)
--(axis cs:322,0.131219729781151)
--(axis cs:321,0.131241247057915)
--(axis cs:320,0.131148442625999)
--(axis cs:319,0.131170094013214)
--(axis cs:318,0.131152629852295)
--(axis cs:317,0.131195843219757)
--(axis cs:316,0.131085947155952)
--(axis cs:315,0.131081879138947)
--(axis cs:314,0.130948215723038)
--(axis cs:313,0.131233021616936)
--(axis cs:312,0.13096983730793)
--(axis cs:311,0.130438014864922)
--(axis cs:310,0.130481824278831)
--(axis cs:309,0.130614623427391)
--(axis cs:308,0.130540668964386)
--(axis cs:307,0.13038931787014)
--(axis cs:306,0.130329698324203)
--(axis cs:305,0.129617542028427)
--(axis cs:304,0.129418596625328)
--(axis cs:303,0.129328325390816)
--(axis cs:302,0.129266232252121)
--(axis cs:301,0.129137575626373)
--(axis cs:300,0.129103466868401)
--(axis cs:299,0.12917959690094)
--(axis cs:298,0.129158779978752)
--(axis cs:297,0.129163324832916)
--(axis cs:296,0.129215955734253)
--(axis cs:295,0.129063591361046)
--(axis cs:294,0.128789484500885)
--(axis cs:293,0.128755822777748)
--(axis cs:292,0.128729537129402)
--(axis cs:291,0.12882125377655)
--(axis cs:290,0.128675490617752)
--(axis cs:289,0.129002317786217)
--(axis cs:288,0.129017278552055)
--(axis cs:287,0.128903582692146)
--(axis cs:286,0.128743812441826)
--(axis cs:285,0.12852343916893)
--(axis cs:284,0.128329381346703)
--(axis cs:283,0.127394139766693)
--(axis cs:282,0.1274673640728)
--(axis cs:281,0.127313315868378)
--(axis cs:280,0.127082705497742)
--(axis cs:279,0.127230241894722)
--(axis cs:278,0.127170205116272)
--(axis cs:277,0.127130910754204)
--(axis cs:276,0.127238169312477)
--(axis cs:275,0.127177327871323)
--(axis cs:274,0.127115353941917)
--(axis cs:273,0.126901596784592)
--(axis cs:272,0.126888692378998)
--(axis cs:271,0.126940429210663)
--(axis cs:270,0.126820474863052)
--(axis cs:269,0.126559481024742)
--(axis cs:268,0.126469269394875)
--(axis cs:267,0.126477807760239)
--(axis cs:266,0.126433357596397)
--(axis cs:265,0.126296132802963)
--(axis cs:264,0.125889956951141)
--(axis cs:263,0.126205861568451)
--(axis cs:262,0.126222237944603)
--(axis cs:261,0.126358777284622)
--(axis cs:260,0.126289054751396)
--(axis cs:259,0.126269802451134)
--(axis cs:258,0.126072257757187)
--(axis cs:257,0.126048132777214)
--(axis cs:256,0.125708043575287)
--(axis cs:255,0.125619739294052)
--(axis cs:254,0.125711023807526)
--(axis cs:253,0.125720739364624)
--(axis cs:252,0.125349968671799)
--(axis cs:251,0.125358536839485)
--(axis cs:250,0.125388205051422)
--(axis cs:249,0.12569335103035)
--(axis cs:248,0.125690340995789)
--(axis cs:247,0.125460043549538)
--(axis cs:246,0.125180244445801)
--(axis cs:245,0.125027447938919)
--(axis cs:244,0.125026300549507)
--(axis cs:243,0.124908782541752)
--(axis cs:242,0.124840892851353)
--(axis cs:241,0.124906532466412)
--(axis cs:240,0.124876022338867)
--(axis cs:239,0.124861963093281)
--(axis cs:238,0.124660231173038)
--(axis cs:237,0.124714128673077)
--(axis cs:236,0.124572716653347)
--(axis cs:235,0.1246427744627)
--(axis cs:234,0.124633960425854)
--(axis cs:233,0.124617524445057)
--(axis cs:232,0.124551624059677)
--(axis cs:231,0.124479070305824)
--(axis cs:230,0.124395750463009)
--(axis cs:229,0.124978795647621)
--(axis cs:228,0.124793887138367)
--(axis cs:227,0.124536275863647)
--(axis cs:226,0.124631933867931)
--(axis cs:225,0.124355182051659)
--(axis cs:224,0.124282367527485)
--(axis cs:223,0.124081276357174)
--(axis cs:222,0.124038845300674)
--(axis cs:221,0.124425835907459)
--(axis cs:220,0.124244518578053)
--(axis cs:219,0.124279707670212)
--(axis cs:218,0.12420117855072)
--(axis cs:217,0.124209426343441)
--(axis cs:216,0.124166503548622)
--(axis cs:215,0.124056160449982)
--(axis cs:214,0.123993411660194)
--(axis cs:213,0.123950533568859)
--(axis cs:212,0.124208517372608)
--(axis cs:211,0.124099783599377)
--(axis cs:210,0.123755604028702)
--(axis cs:209,0.12372400611639)
--(axis cs:208,0.122989848256111)
--(axis cs:207,0.122214488685131)
--(axis cs:206,0.121971309185028)
--(axis cs:205,0.121794387698174)
--(axis cs:204,0.121744871139526)
--(axis cs:203,0.121568955481052)
--(axis cs:202,0.121362566947937)
--(axis cs:201,0.121254116296768)
--(axis cs:200,0.121278390288353)
--(axis cs:199,0.121266804635525)
--(axis cs:198,0.121252797544003)
--(axis cs:197,0.121046870946884)
--(axis cs:196,0.12110498547554)
--(axis cs:195,0.121044255793095)
--(axis cs:194,0.120594225823879)
--(axis cs:193,0.120371833443642)
--(axis cs:192,0.120251536369324)
--(axis cs:191,0.120220810174942)
--(axis cs:190,0.120399817824364)
--(axis cs:189,0.120494015514851)
--(axis cs:188,0.120534338057041)
--(axis cs:187,0.120533756911755)
--(axis cs:186,0.120645627379417)
--(axis cs:185,0.120709978044033)
--(axis cs:184,0.120656356215477)
--(axis cs:183,0.120778203010559)
--(axis cs:182,0.120874851942062)
--(axis cs:181,0.120764844119549)
--(axis cs:180,0.120878577232361)
--(axis cs:179,0.120279386639595)
--(axis cs:178,0.120281361043453)
--(axis cs:177,0.120265953242779)
--(axis cs:176,0.120159640908241)
--(axis cs:175,0.119935467839241)
--(axis cs:174,0.119951196014881)
--(axis cs:173,0.11966785043478)
--(axis cs:172,0.119642786681652)
--(axis cs:171,0.120340563356876)
--(axis cs:170,0.12026733905077)
--(axis cs:169,0.120367780327797)
--(axis cs:168,0.120283290743828)
--(axis cs:167,0.120321623980999)
--(axis cs:166,0.120284393429756)
--(axis cs:165,0.120319716632366)
--(axis cs:164,0.120300866663456)
--(axis cs:163,0.120077393949032)
--(axis cs:162,0.120066717267036)
--(axis cs:161,0.119705773890018)
--(axis cs:160,0.119618438184261)
--(axis cs:159,0.119431704282761)
--(axis cs:158,0.119371473789215)
--(axis cs:157,0.119186609983444)
--(axis cs:156,0.119189992547035)
--(axis cs:155,0.119234167039394)
--(axis cs:154,0.119045034050941)
--(axis cs:153,0.119050532579422)
--(axis cs:152,0.11935106664896)
--(axis cs:151,0.118979103863239)
--(axis cs:150,0.118671931326389)
--(axis cs:149,0.118523202836514)
--(axis cs:148,0.118503488600254)
--(axis cs:147,0.118571408092976)
--(axis cs:146,0.118906535208225)
--(axis cs:145,0.118941999971867)
--(axis cs:144,0.118980661034584)
--(axis cs:143,0.118905253708363)
--(axis cs:142,0.118893757462502)
--(axis cs:141,0.118684366345406)
--(axis cs:140,0.118618257343769)
--(axis cs:139,0.117977909743786)
--(axis cs:138,0.11793964356184)
--(axis cs:137,0.11694772541523)
--(axis cs:136,0.116870269179344)
--(axis cs:135,0.117038659751415)
--(axis cs:134,0.117001406848431)
--(axis cs:133,0.116875231266022)
--(axis cs:132,0.116781555116177)
--(axis cs:131,0.116704918444157)
--(axis cs:130,0.116728372871876)
--(axis cs:129,0.116637572646141)
--(axis cs:128,0.116638407111168)
--(axis cs:127,0.116685405373573)
--(axis cs:126,0.116906426846981)
--(axis cs:125,0.117040321230888)
--(axis cs:124,0.116699710488319)
--(axis cs:123,0.116779126226902)
--(axis cs:122,0.116065509617329)
--(axis cs:121,0.116804085671902)
--(axis cs:120,0.116452157497406)
--(axis cs:119,0.116272553801537)
--(axis cs:118,0.11584585160017)
--(axis cs:117,0.115855410695076)
--(axis cs:116,0.115897111594677)
--(axis cs:115,0.116006702184677)
--(axis cs:114,0.116036482155323)
--(axis cs:113,0.115978814661503)
--(axis cs:112,0.115817479789257)
--(axis cs:111,0.115767948329449)
--(axis cs:110,0.115160189568996)
--(axis cs:109,0.115259885787964)
--(axis cs:108,0.115260750055313)
--(axis cs:107,0.114986814558506)
--(axis cs:106,0.11431872844696)
--(axis cs:105,0.114193640649319)
--(axis cs:104,0.114654466509819)
--(axis cs:103,0.1144133284688)
--(axis cs:102,0.114132054150105)
--(axis cs:101,0.11382544785738)
--(axis cs:100,0.113604307174683)
--(axis cs:99,0.113212741911411)
--(axis cs:98,0.113177202641964)
--(axis cs:97,0.113204695284367)
--(axis cs:96,0.113184161484241)
--(axis cs:95,0.112958781421185)
--(axis cs:94,0.113017976284027)
--(axis cs:93,0.112951993942261)
--(axis cs:92,0.112699754536152)
--(axis cs:91,0.11160059273243)
--(axis cs:90,0.111358962953091)
--(axis cs:89,0.111343510448933)
--(axis cs:88,0.11133685708046)
--(axis cs:87,0.111458919942379)
--(axis cs:86,0.111334659159184)
--(axis cs:85,0.111674897372723)
--(axis cs:84,0.111722379922867)
--(axis cs:83,0.111433088779449)
--(axis cs:82,0.111313037574291)
--(axis cs:81,0.111387871205807)
--(axis cs:80,0.111129261553288)
--(axis cs:79,0.110847413539886)
--(axis cs:78,0.110505662858486)
--(axis cs:77,0.11041121929884)
--(axis cs:76,0.110232189297676)
--(axis cs:75,0.110343307256699)
--(axis cs:74,0.11029738932848)
--(axis cs:73,0.109918162226677)
--(axis cs:72,0.10976929217577)
--(axis cs:71,0.109298810362816)
--(axis cs:70,0.109349749982357)
--(axis cs:69,0.108766175806522)
--(axis cs:68,0.10912411659956)
--(axis cs:67,0.109026163816452)
--(axis cs:66,0.109089948236942)
--(axis cs:65,0.109047874808311)
--(axis cs:64,0.108907110989094)
--(axis cs:63,0.108753480017185)
--(axis cs:62,0.108748823404312)
--(axis cs:61,0.108590178191662)
--(axis cs:60,0.108283057808876)
--(axis cs:59,0.108121126890182)
--(axis cs:58,0.107246145606041)
--(axis cs:57,0.106957323849201)
--(axis cs:56,0.107053332030773)
--(axis cs:55,0.10698976367712)
--(axis cs:54,0.106147088110447)
--(axis cs:53,0.105963326990604)
--(axis cs:52,0.105997055768967)
--(axis cs:51,0.105711407959461)
--(axis cs:50,0.105445966124535)
--(axis cs:49,0.105380833148956)
--(axis cs:48,0.105466723442078)
--(axis cs:47,0.105077266693115)
--(axis cs:46,0.104896008968353)
--(axis cs:45,0.104235097765923)
--(axis cs:44,0.104377739131451)
--(axis cs:43,0.104316405951977)
--(axis cs:42,0.103786632418633)
--(axis cs:41,0.103654682636261)
--(axis cs:40,0.103706784546375)
--(axis cs:39,0.103906273841858)
--(axis cs:38,0.103807330131531)
--(axis cs:37,0.103577122092247)
--(axis cs:36,0.103473648428917)
--(axis cs:35,0.10357341170311)
--(axis cs:34,0.103442668914795)
--(axis cs:33,0.103111431002617)
--(axis cs:32,0.102691136300564)
--(axis cs:31,0.102600462734699)
--(axis cs:30,0.102389670908451)
--(axis cs:29,0.102291017770767)
--(axis cs:28,0.102187030017376)
--(axis cs:27,0.102065235376358)
--(axis cs:26,0.101894102990627)
--(axis cs:25,0.101791843771935)
--(axis cs:24,0.101986490190029)
--(axis cs:23,0.101812437176704)
--(axis cs:22,0.101831711828709)
--(axis cs:21,0.101824402809143)
--(axis cs:20,0.101869210600853)
--(axis cs:19,0.101765058934689)
--(axis cs:18,0.101723395287991)
--(axis cs:17,0.101636253297329)
--(axis cs:16,0.101637735962868)
--(axis cs:15,0.101521864533424)
--(axis cs:14,0.101484961807728)
--(axis cs:13,0.10139387845993)
--(axis cs:12,0.101281486451626)
--(axis cs:11,0.101123556494713)
--(axis cs:10,0.1010861992836)
--(axis cs:9,0.100874327123165)
--(axis cs:8,0.100751854479313)
--(axis cs:7,0.100824140012264)
--(axis cs:6,0.10101043432951)
--(axis cs:5,0.100795269012451)
--(axis cs:4,0.100827656686306)
--(axis cs:3,0.100846603512764)
--(axis cs:2,0.100650422275066)
--(axis cs:1,0.100339405238628)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100019164383411)
--(axis cs:0,0.100019164383411)
--(axis cs:1,0.100169159471989)
--(axis cs:2,0.100178889930248)
--(axis cs:3,0.100184336304665)
--(axis cs:4,0.100183345377445)
--(axis cs:5,0.100185081362724)
--(axis cs:6,0.100181810557842)
--(axis cs:7,0.100179314613342)
--(axis cs:8,0.100178837776184)
--(axis cs:9,0.100178636610508)
--(axis cs:10,0.100181415677071)
--(axis cs:11,0.100181370973587)
--(axis cs:12,0.100190930068493)
--(axis cs:13,0.100193411111832)
--(axis cs:14,0.100192695856094)
--(axis cs:15,0.100191198289394)
--(axis cs:16,0.100196152925491)
--(axis cs:17,0.100197859108448)
--(axis cs:18,0.100196801126003)
--(axis cs:19,0.100197404623032)
--(axis cs:20,0.100197464227676)
--(axis cs:21,0.100197397172451)
--(axis cs:22,0.100198730826378)
--(axis cs:23,0.100200921297073)
--(axis cs:24,0.100204728543758)
--(axis cs:25,0.100207693874836)
--(axis cs:26,0.100213661789894)
--(axis cs:27,0.100216373801231)
--(axis cs:28,0.100218795239925)
--(axis cs:29,0.100222684442997)
--(axis cs:30,0.100225269794464)
--(axis cs:31,0.100236237049103)
--(axis cs:32,0.100236840546131)
--(axis cs:33,0.100232116878033)
--(axis cs:34,0.100235246121883)
--(axis cs:35,0.100235559046268)
--(axis cs:36,0.100238189101219)
--(axis cs:37,0.100241504609585)
--(axis cs:38,0.100252702832222)
--(axis cs:39,0.100265108048916)
--(axis cs:40,0.100270740687847)
--(axis cs:41,0.100278258323669)
--(axis cs:42,0.100297152996063)
--(axis cs:43,0.100297763943672)
--(axis cs:44,0.100318156182766)
--(axis cs:45,0.100352175533772)
--(axis cs:46,0.100336514413357)
--(axis cs:47,0.100350111722946)
--(axis cs:48,0.100274585187435)
--(axis cs:49,0.100207686424255)
--(axis cs:50,0.10023932158947)
--(axis cs:51,0.100239723920822)
--(axis cs:52,0.100305959582329)
--(axis cs:53,0.100425884127617)
--(axis cs:54,0.100434884428978)
--(axis cs:55,0.100571125745773)
--(axis cs:56,0.10062837600708)
--(axis cs:57,0.100684314966202)
--(axis cs:58,0.100812889635563)
--(axis cs:59,0.101028464734554)
--(axis cs:60,0.101185411214828)
--(axis cs:61,0.101485379040241)
--(axis cs:62,0.101592563092709)
--(axis cs:63,0.101416312158108)
--(axis cs:64,0.101445868611336)
--(axis cs:65,0.101656392216682)
--(axis cs:66,0.102402374148369)
--(axis cs:67,0.102627247571945)
--(axis cs:68,0.10263155400753)
--(axis cs:69,0.102630652487278)
--(axis cs:70,0.102522298693657)
--(axis cs:71,0.102645367383957)
--(axis cs:72,0.102651663124561)
--(axis cs:73,0.10237929224968)
--(axis cs:74,0.102393366396427)
--(axis cs:75,0.102459460496902)
--(axis cs:76,0.102957561612129)
--(axis cs:77,0.103179909288883)
--(axis cs:78,0.103210553526878)
--(axis cs:79,0.103296175599098)
--(axis cs:80,0.103332728147507)
--(axis cs:81,0.10343262553215)
--(axis cs:82,0.103455975651741)
--(axis cs:83,0.104107543826103)
--(axis cs:84,0.10415331274271)
--(axis cs:85,0.104163326323032)
--(axis cs:86,0.104167729616165)
--(axis cs:87,0.104332469403744)
--(axis cs:88,0.104358479380608)
--(axis cs:89,0.104382924735546)
--(axis cs:90,0.104411207139492)
--(axis cs:91,0.104453451931477)
--(axis cs:92,0.104562789201736)
--(axis cs:93,0.104585245251656)
--(axis cs:94,0.104606755077839)
--(axis cs:95,0.104572609066963)
--(axis cs:96,0.104856751859188)
--(axis cs:97,0.104891821742058)
--(axis cs:98,0.104882538318634)
--(axis cs:99,0.10499395430088)
--(axis cs:100,0.105011008679867)
--(axis cs:101,0.105113260447979)
--(axis cs:102,0.105127796530724)
--(axis cs:103,0.105143547058105)
--(axis cs:104,0.105243161320686)
--(axis cs:105,0.105315662920475)
--(axis cs:106,0.105294607579708)
--(axis cs:107,0.105362728238106)
--(axis cs:108,0.105340264737606)
--(axis cs:109,0.105313442647457)
--(axis cs:110,0.106009714305401)
--(axis cs:111,0.10610780864954)
--(axis cs:112,0.106135182082653)
--(axis cs:113,0.106151044368744)
--(axis cs:114,0.106338039040565)
--(axis cs:115,0.106348544359207)
--(axis cs:116,0.106372959911823)
--(axis cs:117,0.106375873088837)
--(axis cs:118,0.106438316404819)
--(axis cs:119,0.106524087488651)
--(axis cs:120,0.106551818549633)
--(axis cs:121,0.106556959450245)
--(axis cs:122,0.106632187962532)
--(axis cs:123,0.107597663998604)
--(axis cs:124,0.107650868594646)
--(axis cs:125,0.107742942869663)
--(axis cs:126,0.107900358736515)
--(axis cs:127,0.107894785702229)
--(axis cs:128,0.107924200594425)
--(axis cs:129,0.107951320707798)
--(axis cs:130,0.107878468930721)
--(axis cs:131,0.107902742922306)
--(axis cs:132,0.107734046876431)
--(axis cs:133,0.107722438871861)
--(axis cs:134,0.108509294688702)
--(axis cs:135,0.108538895845413)
--(axis cs:136,0.108785524964333)
--(axis cs:137,0.108816780149937)
--(axis cs:138,0.10945637524128)
--(axis cs:139,0.109438337385654)
--(axis cs:140,0.109523884952068)
--(axis cs:141,0.109514720737934)
--(axis cs:142,0.109537467360497)
--(axis cs:143,0.10957695543766)
--(axis cs:144,0.109683305025101)
--(axis cs:145,0.109616078436375)
--(axis cs:146,0.109723083674908)
--(axis cs:147,0.109767764806747)
--(axis cs:148,0.110017858445644)
--(axis cs:149,0.110196880996227)
--(axis cs:150,0.11030413210392)
--(axis cs:151,0.110344871878624)
--(axis cs:152,0.110333144664764)
--(axis cs:153,0.110374622046947)
--(axis cs:154,0.110480211675167)
--(axis cs:155,0.110625870525837)
--(axis cs:156,0.110730856657028)
--(axis cs:157,0.110710576176643)
--(axis cs:158,0.110723830759525)
--(axis cs:159,0.110737167298794)
--(axis cs:160,0.110864028334618)
--(axis cs:161,0.111050426959991)
--(axis cs:162,0.111224465072155)
--(axis cs:163,0.112485565245152)
--(axis cs:164,0.112518593668938)
--(axis cs:165,0.112627357244492)
--(axis cs:166,0.112587958574295)
--(axis cs:167,0.112783089280128)
--(axis cs:168,0.11280319839716)
--(axis cs:169,0.112977981567383)
--(axis cs:170,0.113021850585938)
--(axis cs:171,0.113034561276436)
--(axis cs:172,0.113035216927528)
--(axis cs:173,0.113009855151176)
--(axis cs:174,0.113071642816067)
--(axis cs:175,0.113153018057346)
--(axis cs:176,0.113202214241028)
--(axis cs:177,0.113609038293362)
--(axis cs:178,0.113590896129608)
--(axis cs:179,0.113614290952682)
--(axis cs:180,0.113806694746017)
--(axis cs:181,0.113871902227402)
--(axis cs:182,0.113916300237179)
--(axis cs:183,0.113933987915516)
--(axis cs:184,0.113965004682541)
--(axis cs:185,0.113881520926952)
--(axis cs:186,0.113878726959229)
--(axis cs:187,0.113909117877483)
--(axis cs:188,0.113910704851151)
--(axis cs:189,0.114141218364239)
--(axis cs:190,0.11413761228323)
--(axis cs:191,0.114284604787827)
--(axis cs:192,0.114418506622314)
--(axis cs:193,0.115303836762905)
--(axis cs:194,0.115367718040943)
--(axis cs:195,0.1153809055686)
--(axis cs:196,0.115346595644951)
--(axis cs:197,0.115333922207355)
--(axis cs:198,0.115342542529106)
--(axis cs:199,0.115344114601612)
--(axis cs:200,0.115398816764355)
--(axis cs:201,0.115424953401089)
--(axis cs:202,0.115427523851395)
--(axis cs:203,0.115429848432541)
--(axis cs:204,0.115392878651619)
--(axis cs:205,0.115410372614861)
--(axis cs:206,0.115510702133179)
--(axis cs:207,0.115562103688717)
--(axis cs:208,0.115496203303337)
--(axis cs:209,0.11549936234951)
--(axis cs:210,0.115543320775032)
--(axis cs:211,0.115568809211254)
--(axis cs:212,0.115573406219482)
--(axis cs:213,0.115644730627537)
--(axis cs:214,0.115666523575783)
--(axis cs:215,0.116070784628391)
--(axis cs:216,0.116315960884094)
--(axis cs:217,0.116592712700367)
--(axis cs:218,0.116597287356853)
--(axis cs:219,0.11659225076437)
--(axis cs:220,0.116604842245579)
--(axis cs:221,0.11649888753891)
--(axis cs:222,0.116447292268276)
--(axis cs:223,0.116453506052494)
--(axis cs:224,0.116455443203449)
--(axis cs:225,0.116464398801327)
--(axis cs:226,0.116529121994972)
--(axis cs:227,0.116565242409706)
--(axis cs:228,0.116741307079792)
--(axis cs:229,0.116763673722744)
--(axis cs:230,0.116842150688171)
--(axis cs:231,0.117040321230888)
--(axis cs:232,0.117115557193756)
--(axis cs:233,0.117115914821625)
--(axis cs:234,0.117091633379459)
--(axis cs:235,0.117212146520615)
--(axis cs:236,0.117234356701374)
--(axis cs:237,0.117244862020016)
--(axis cs:238,0.117225803434849)
--(axis cs:239,0.11724378913641)
--(axis cs:240,0.117237627506256)
--(axis cs:241,0.117264740169048)
--(axis cs:242,0.117220804095268)
--(axis cs:243,0.116899579763412)
--(axis cs:244,0.116801418364048)
--(axis cs:245,0.116830319166183)
--(axis cs:246,0.117092251777649)
--(axis cs:247,0.117583423852921)
--(axis cs:248,0.117727987468243)
--(axis cs:249,0.117601223289967)
--(axis cs:250,0.117539666593075)
--(axis cs:251,0.117598004639149)
--(axis cs:252,0.117625497281551)
--(axis cs:253,0.117613606154919)
--(axis cs:254,0.117618456482887)
--(axis cs:255,0.118501372635365)
--(axis cs:256,0.118565708398819)
--(axis cs:257,0.118580862879753)
--(axis cs:258,0.118584133684635)
--(axis cs:259,0.118585668504238)
--(axis cs:260,0.118584461510181)
--(axis cs:261,0.118578180670738)
--(axis cs:262,0.118590287864208)
--(axis cs:263,0.118603140115738)
--(axis cs:264,0.118631042540073)
--(axis cs:265,0.118638999760151)
--(axis cs:266,0.118638433516026)
--(axis cs:267,0.118718340992928)
--(axis cs:268,0.11875306814909)
--(axis cs:269,0.118766322731972)
--(axis cs:270,0.118833407759666)
--(axis cs:271,0.11884867399931)
--(axis cs:272,0.118841044604778)
--(axis cs:273,0.118859708309174)
--(axis cs:274,0.118852153420448)
--(axis cs:275,0.118950746953487)
--(axis cs:276,0.119154043495655)
--(axis cs:277,0.119626984000206)
--(axis cs:278,0.119679823517799)
--(axis cs:279,0.119795575737953)
--(axis cs:280,0.119876526296139)
--(axis cs:281,0.120222859084606)
--(axis cs:282,0.120479449629784)
--(axis cs:283,0.120404630899429)
--(axis cs:284,0.120537772774696)
--(axis cs:285,0.120542824268341)
--(axis cs:286,0.120604664087296)
--(axis cs:287,0.120616048574448)
--(axis cs:288,0.120663791894913)
--(axis cs:289,0.120676390826702)
--(axis cs:290,0.120659403502941)
--(axis cs:291,0.120731450617313)
--(axis cs:292,0.120654314756393)
--(axis cs:293,0.120660044252872)
--(axis cs:294,0.121036440134048)
--(axis cs:295,0.121214635670185)
--(axis cs:296,0.1212397813797)
--(axis cs:297,0.121228419244289)
--(axis cs:298,0.12133501470089)
--(axis cs:299,0.121348217129707)
--(axis cs:300,0.121371634304523)
--(axis cs:301,0.121721483767033)
--(axis cs:302,0.121731616556644)
--(axis cs:303,0.121772147715092)
--(axis cs:304,0.122155666351318)
--(axis cs:305,0.122685730457306)
--(axis cs:306,0.122701227664948)
--(axis cs:307,0.122791811823845)
--(axis cs:308,0.122924380004406)
--(axis cs:309,0.123159423470497)
--(axis cs:310,0.123162366449833)
--(axis cs:311,0.123227067291737)
--(axis cs:312,0.123287454247475)
--(axis cs:313,0.123291164636612)
--(axis cs:314,0.123330943286419)
--(axis cs:315,0.123384416103363)
--(axis cs:316,0.12339673936367)
--(axis cs:317,0.123472951352596)
--(axis cs:318,0.123334087431431)
--(axis cs:319,0.123343385756016)
--(axis cs:320,0.12333769351244)
--(axis cs:321,0.123305834829807)
--(axis cs:322,0.123302333056927)
--(axis cs:323,0.123336374759674)
--(axis cs:324,0.123357489705086)
--(axis cs:325,0.123814150691032)
--(axis cs:326,0.123829148709774)
--(axis cs:327,0.123921580612659)
--(axis cs:328,0.123906999826431)
--(axis cs:329,0.123908877372742)
--(axis cs:330,0.124924995005131)
--(axis cs:331,0.125013813376427)
--(axis cs:332,0.125378862023354)
--(axis cs:333,0.125398889183998)
--(axis cs:334,0.12540727853775)
--(axis cs:335,0.125544175505638)
--(axis cs:336,0.125773042440414)
--(axis cs:337,0.125753700733185)
--(axis cs:338,0.125767767429352)
--(axis cs:339,0.125574350357056)
--(axis cs:340,0.12560248374939)
--(axis cs:341,0.125677213072777)
--(axis cs:342,0.126137107610703)
--(axis cs:343,0.126146927475929)
--(axis cs:344,0.126158699393272)
--(axis cs:345,0.126185685396194)
--(axis cs:346,0.126454919576645)
--(axis cs:347,0.126543939113617)
--(axis cs:348,0.126624628901482)
--(axis cs:349,0.126561090350151)
--(axis cs:350,0.126553520560265)
--(axis cs:351,0.126539424061775)
--(axis cs:352,0.126631841063499)
--(axis cs:353,0.126682624220848)
--(axis cs:354,0.126768872141838)
--(axis cs:355,0.126753076910973)
--(axis cs:356,0.127412095665932)
--(axis cs:357,0.12815298140049)
--(axis cs:358,0.128359392285347)
--(axis cs:359,0.128403961658478)
--(axis cs:360,0.128792777657509)
--(axis cs:361,0.128885045647621)
--(axis cs:362,0.128894224762917)
--(axis cs:363,0.128882363438606)
--(axis cs:364,0.128884643316269)
--(axis cs:365,0.129048064351082)
--(axis cs:366,0.129109650850296)
--(axis cs:367,0.129139766097069)
--(axis cs:368,0.129179269075394)
--(axis cs:369,0.129156351089478)
--(axis cs:370,0.129028752446175)
--(axis cs:371,0.129100248217583)
--(axis cs:372,0.128999724984169)
--(axis cs:373,0.129059463739395)
--(axis cs:374,0.130338624119759)
--(axis cs:375,0.130355536937714)
--(axis cs:376,0.130410373210907)
--(axis cs:377,0.130509614944458)
--(axis cs:378,0.130486130714417)
--(axis cs:379,0.130477100610733)
--(axis cs:380,0.130497932434082)
--(axis cs:381,0.130571305751801)
--(axis cs:382,0.130584269762039)
--(axis cs:383,0.130681946873665)
--(axis cs:384,0.130709245800972)
--(axis cs:385,0.13072244822979)
--(axis cs:386,0.130758956074715)
--(axis cs:387,0.130779922008514)
--(axis cs:388,0.130897179245949)
--(axis cs:389,0.131073117256165)
--(axis cs:390,0.131947889924049)
--(axis cs:391,0.131952986121178)
--(axis cs:392,0.132075935602188)
--(axis cs:393,0.132209107279778)
--(axis cs:394,0.132455408573151)
--(axis cs:395,0.133014336228371)
--(axis cs:396,0.133032381534576)
--(axis cs:397,0.133031859993935)
--(axis cs:398,0.133050933480263)
--(axis cs:399,0.133047193288803)
--(axis cs:399,0.13348576426506)
--(axis cs:399,0.13348576426506)
--(axis cs:398,0.133479624986649)
--(axis cs:397,0.133419200778008)
--(axis cs:396,0.133427813649178)
--(axis cs:395,0.133434638381004)
--(axis cs:394,0.132981300354004)
--(axis cs:393,0.132972419261932)
--(axis cs:392,0.132976114749908)
--(axis cs:391,0.132950603961945)
--(axis cs:390,0.13207171857357)
--(axis cs:389,0.131940975785255)
--(axis cs:388,0.132004022598267)
--(axis cs:387,0.131661206483841)
--(axis cs:386,0.131521418690681)
--(axis cs:385,0.13152351975441)
--(axis cs:384,0.131511509418488)
--(axis cs:383,0.131497725844383)
--(axis cs:382,0.131402686238289)
--(axis cs:381,0.131318941712379)
--(axis cs:380,0.131191939115524)
--(axis cs:379,0.131187751889229)
--(axis cs:378,0.131167754530907)
--(axis cs:377,0.131160452961922)
--(axis cs:376,0.131141811609268)
--(axis cs:375,0.131123706698418)
--(axis cs:374,0.131126508116722)
--(axis cs:373,0.131106480956078)
--(axis cs:372,0.131098717451096)
--(axis cs:371,0.131093680858612)
--(axis cs:370,0.131088018417358)
--(axis cs:369,0.131071522831917)
--(axis cs:368,0.131040439009666)
--(axis cs:367,0.131003499031067)
--(axis cs:366,0.130821645259857)
--(axis cs:365,0.130606144666672)
--(axis cs:364,0.129917427897453)
--(axis cs:363,0.129918858408928)
--(axis cs:362,0.129922851920128)
--(axis cs:361,0.129895582795143)
--(axis cs:360,0.129758894443512)
--(axis cs:359,0.129756793379784)
--(axis cs:358,0.129752993583679)
--(axis cs:357,0.12975512444973)
--(axis cs:356,0.129717767238617)
--(axis cs:355,0.129672974348068)
--(axis cs:354,0.129584208130836)
--(axis cs:353,0.129568040370941)
--(axis cs:352,0.129530161619186)
--(axis cs:351,0.129530400037766)
--(axis cs:350,0.129514664411545)
--(axis cs:349,0.129518985748291)
--(axis cs:348,0.129532471299171)
--(axis cs:347,0.129558920860291)
--(axis cs:346,0.129570364952087)
--(axis cs:345,0.129590332508087)
--(axis cs:344,0.129586443305016)
--(axis cs:343,0.129568979144096)
--(axis cs:342,0.129556685686111)
--(axis cs:341,0.129548385739326)
--(axis cs:340,0.129524603486061)
--(axis cs:339,0.129537686705589)
--(axis cs:338,0.129533872008324)
--(axis cs:337,0.129540860652924)
--(axis cs:336,0.129541888833046)
--(axis cs:335,0.129528179764748)
--(axis cs:334,0.129527851939201)
--(axis cs:333,0.129518359899521)
--(axis cs:332,0.129515498876572)
--(axis cs:331,0.129512563347816)
--(axis cs:330,0.129503607749939)
--(axis cs:329,0.129495084285736)
--(axis cs:328,0.129491224884987)
--(axis cs:327,0.129470154643059)
--(axis cs:326,0.128148958086967)
--(axis cs:325,0.127802506089211)
--(axis cs:324,0.127931699156761)
--(axis cs:323,0.127823606133461)
--(axis cs:322,0.127742186188698)
--(axis cs:321,0.127737253904343)
--(axis cs:320,0.127846032381058)
--(axis cs:319,0.127842411398888)
--(axis cs:318,0.127823367714882)
--(axis cs:317,0.127798542380333)
--(axis cs:316,0.127541065216064)
--(axis cs:315,0.12659053504467)
--(axis cs:314,0.126526400446892)
--(axis cs:313,0.126296013593674)
--(axis cs:312,0.126306161284447)
--(axis cs:311,0.126018866896629)
--(axis cs:310,0.125747337937355)
--(axis cs:309,0.125622034072876)
--(axis cs:308,0.125562772154808)
--(axis cs:307,0.125270575284958)
--(axis cs:306,0.125569105148315)
--(axis cs:305,0.125651612877846)
--(axis cs:304,0.125647887587547)
--(axis cs:303,0.126032695174217)
--(axis cs:302,0.125751480460167)
--(axis cs:301,0.125647634267807)
--(axis cs:300,0.125693395733833)
--(axis cs:299,0.125533804297447)
--(axis cs:298,0.125806868076324)
--(axis cs:297,0.125778689980507)
--(axis cs:296,0.125789240002632)
--(axis cs:295,0.125465661287308)
--(axis cs:294,0.125456884503365)
--(axis cs:293,0.125420331954956)
--(axis cs:292,0.125565692782402)
--(axis cs:291,0.125592634081841)
--(axis cs:290,0.125752925872803)
--(axis cs:289,0.125992298126221)
--(axis cs:288,0.125644743442535)
--(axis cs:287,0.125610262155533)
--(axis cs:286,0.125623777508736)
--(axis cs:285,0.125596776604652)
--(axis cs:284,0.125337779521942)
--(axis cs:283,0.125228017568588)
--(axis cs:282,0.12521918118)
--(axis cs:281,0.125282421708107)
--(axis cs:280,0.125178128480911)
--(axis cs:279,0.125053003430367)
--(axis cs:278,0.12458647787571)
--(axis cs:277,0.124565258622169)
--(axis cs:276,0.124506711959839)
--(axis cs:275,0.124484524130821)
--(axis cs:274,0.124447256326675)
--(axis cs:273,0.124390870332718)
--(axis cs:272,0.124409109354019)
--(axis cs:271,0.124447949230671)
--(axis cs:270,0.124417632818222)
--(axis cs:269,0.124270938336849)
--(axis cs:268,0.124203272163868)
--(axis cs:267,0.124158658087254)
--(axis cs:266,0.124143928289413)
--(axis cs:265,0.123999863862991)
--(axis cs:264,0.123989939689636)
--(axis cs:263,0.123825512826443)
--(axis cs:262,0.123720519244671)
--(axis cs:261,0.123707741498947)
--(axis cs:260,0.123575486242771)
--(axis cs:259,0.123553648591042)
--(axis cs:258,0.123536624014378)
--(axis cs:257,0.123558573424816)
--(axis cs:256,0.123517870903015)
--(axis cs:255,0.123508416116238)
--(axis cs:254,0.123477704823017)
--(axis cs:253,0.123462490737438)
--(axis cs:252,0.123377196490765)
--(axis cs:251,0.123348101973534)
--(axis cs:250,0.123449184000492)
--(axis cs:249,0.123442709445953)
--(axis cs:248,0.123340174555779)
--(axis cs:247,0.123339407145977)
--(axis cs:246,0.122658908367157)
--(axis cs:245,0.121767543256283)
--(axis cs:244,0.121626473963261)
--(axis cs:243,0.120948188006878)
--(axis cs:242,0.120926328003407)
--(axis cs:241,0.120848022401333)
--(axis cs:240,0.119992971420288)
--(axis cs:239,0.119947820901871)
--(axis cs:238,0.119853407144547)
--(axis cs:237,0.119780957698822)
--(axis cs:236,0.119578458368778)
--(axis cs:235,0.119510151445866)
--(axis cs:234,0.11934694647789)
--(axis cs:233,0.119292430579662)
--(axis cs:232,0.119196489453316)
--(axis cs:231,0.11910892277956)
--(axis cs:230,0.11919990926981)
--(axis cs:229,0.119050353765488)
--(axis cs:228,0.118830665946007)
--(axis cs:227,0.11878989636898)
--(axis cs:226,0.11839783936739)
--(axis cs:225,0.118388831615448)
--(axis cs:224,0.118433818221092)
--(axis cs:223,0.118363671004772)
--(axis cs:222,0.118295677006245)
--(axis cs:221,0.11818440258503)
--(axis cs:220,0.117940746247768)
--(axis cs:219,0.11771335452795)
--(axis cs:218,0.117636755108833)
--(axis cs:217,0.117646738886833)
--(axis cs:216,0.117619253695011)
--(axis cs:215,0.117592744529247)
--(axis cs:214,0.117595411837101)
--(axis cs:213,0.117583885788918)
--(axis cs:212,0.117537386715412)
--(axis cs:211,0.117444552481174)
--(axis cs:210,0.11659749597311)
--(axis cs:209,0.116593644022942)
--(axis cs:208,0.116576708853245)
--(axis cs:207,0.116637095808983)
--(axis cs:206,0.11663219332695)
--(axis cs:205,0.116626605391502)
--(axis cs:204,0.11654257029295)
--(axis cs:203,0.116385594010353)
--(axis cs:202,0.116029664874077)
--(axis cs:201,0.11600024998188)
--(axis cs:200,0.115970268845558)
--(axis cs:199,0.115909434854984)
--(axis cs:198,0.11602097004652)
--(axis cs:197,0.115801319479942)
--(axis cs:196,0.115744084119797)
--(axis cs:195,0.115742832422256)
--(axis cs:194,0.115701884031296)
--(axis cs:193,0.11556289345026)
--(axis cs:192,0.115401446819305)
--(axis cs:191,0.115302048623562)
--(axis cs:190,0.115289121866226)
--(axis cs:189,0.114598773419857)
--(axis cs:188,0.114229895174503)
--(axis cs:187,0.114195048809052)
--(axis cs:186,0.114177085459232)
--(axis cs:185,0.114165425300598)
--(axis cs:184,0.114137135446072)
--(axis cs:183,0.114074900746346)
--(axis cs:182,0.114047020673752)
--(axis cs:181,0.114006042480469)
--(axis cs:180,0.113922134041786)
--(axis cs:179,0.113840609788895)
--(axis cs:178,0.113773331046104)
--(axis cs:177,0.113732159137726)
--(axis cs:176,0.113693714141846)
--(axis cs:175,0.113811880350113)
--(axis cs:174,0.113819979131222)
--(axis cs:173,0.113821282982826)
--(axis cs:172,0.113791912794113)
--(axis cs:171,0.113635458052158)
--(axis cs:170,0.113668195903301)
--(axis cs:169,0.113647647202015)
--(axis cs:168,0.112969964742661)
--(axis cs:167,0.112906657159328)
--(axis cs:166,0.112796880304813)
--(axis cs:165,0.112781822681427)
--(axis cs:164,0.112664893269539)
--(axis cs:163,0.112625010311604)
--(axis cs:162,0.112469308078289)
--(axis cs:161,0.112405128777027)
--(axis cs:160,0.112431898713112)
--(axis cs:159,0.11236222833395)
--(axis cs:158,0.112159684300423)
--(axis cs:157,0.112354032695293)
--(axis cs:156,0.112339876592159)
--(axis cs:155,0.112280391156673)
--(axis cs:154,0.112236492335796)
--(axis cs:153,0.112229697406292)
--(axis cs:152,0.11218935251236)
--(axis cs:151,0.112113937735558)
--(axis cs:150,0.1120685338974)
--(axis cs:149,0.112192876636982)
--(axis cs:148,0.112169966101646)
--(axis cs:147,0.112163856625557)
--(axis cs:146,0.112029500305653)
--(axis cs:145,0.111977480351925)
--(axis cs:144,0.111831799149513)
--(axis cs:143,0.111513458192348)
--(axis cs:142,0.109987430274487)
--(axis cs:141,0.10985042154789)
--(axis cs:140,0.109816804528236)
--(axis cs:139,0.109831012785435)
--(axis cs:138,0.109827555716038)
--(axis cs:137,0.109693542122841)
--(axis cs:136,0.109756886959076)
--(axis cs:135,0.109742939472198)
--(axis cs:134,0.109336957335472)
--(axis cs:133,0.10919051617384)
--(axis cs:132,0.108729347586632)
--(axis cs:131,0.108720533549786)
--(axis cs:130,0.108710289001465)
--(axis cs:129,0.10867453366518)
--(axis cs:128,0.108666621148586)
--(axis cs:127,0.108657978475094)
--(axis cs:126,0.108653001487255)
--(axis cs:125,0.10848381370306)
--(axis cs:124,0.10862024128437)
--(axis cs:123,0.108598001301289)
--(axis cs:122,0.108021788299084)
--(axis cs:121,0.10801300406456)
--(axis cs:120,0.107986941933632)
--(axis cs:119,0.107998766005039)
--(axis cs:118,0.108043700456619)
--(axis cs:117,0.108009658753872)
--(axis cs:116,0.107943154871464)
--(axis cs:115,0.107921563088894)
--(axis cs:114,0.107811219990253)
--(axis cs:113,0.107717491686344)
--(axis cs:112,0.107714042067528)
--(axis cs:111,0.107373550534248)
--(axis cs:110,0.106742948293686)
--(axis cs:109,0.106702618300915)
--(axis cs:108,0.106658831238747)
--(axis cs:107,0.106586925685406)
--(axis cs:106,0.106565870344639)
--(axis cs:105,0.106515295803547)
--(axis cs:104,0.106574296951294)
--(axis cs:103,0.106593191623688)
--(axis cs:102,0.106627516448498)
--(axis cs:101,0.106570214033127)
--(axis cs:100,0.106487490236759)
--(axis cs:99,0.10636293143034)
--(axis cs:98,0.106319449841976)
--(axis cs:97,0.106234885752201)
--(axis cs:96,0.105960018932819)
--(axis cs:95,0.105966486036777)
--(axis cs:94,0.105852134525776)
--(axis cs:93,0.105899408459663)
--(axis cs:92,0.105812296271324)
--(axis cs:91,0.10575694590807)
--(axis cs:90,0.10573747754097)
--(axis cs:89,0.105600781738758)
--(axis cs:88,0.105108454823494)
--(axis cs:87,0.104886166751385)
--(axis cs:86,0.104876920580864)
--(axis cs:85,0.104880832135677)
--(axis cs:84,0.104834459722042)
--(axis cs:83,0.104794658720493)
--(axis cs:82,0.104069262742996)
--(axis cs:81,0.103811837732792)
--(axis cs:80,0.103681094944477)
--(axis cs:79,0.103605173528194)
--(axis cs:78,0.103597052395344)
--(axis cs:77,0.103451140224934)
--(axis cs:76,0.103133872151375)
--(axis cs:75,0.103034503757954)
--(axis cs:74,0.103103652596474)
--(axis cs:73,0.103092968463898)
--(axis cs:72,0.103055998682976)
--(axis cs:71,0.102705083787441)
--(axis cs:70,0.102672524750233)
--(axis cs:69,0.10275449603796)
--(axis cs:68,0.103605479001999)
--(axis cs:67,0.103413246572018)
--(axis cs:66,0.103272460401058)
--(axis cs:65,0.103265687823296)
--(axis cs:64,0.103276968002319)
--(axis cs:63,0.10327260196209)
--(axis cs:62,0.103241339325905)
--(axis cs:61,0.103211209177971)
--(axis cs:60,0.103175051510334)
--(axis cs:59,0.103135123848915)
--(axis cs:58,0.10219220072031)
--(axis cs:57,0.101929999887943)
--(axis cs:56,0.101901710033417)
--(axis cs:55,0.101777896285057)
--(axis cs:54,0.101730562746525)
--(axis cs:53,0.101646438241005)
--(axis cs:52,0.101736396551132)
--(axis cs:51,0.101542547345161)
--(axis cs:50,0.101566061377525)
--(axis cs:49,0.101542793214321)
--(axis cs:48,0.101538471877575)
--(axis cs:47,0.101528696715832)
--(axis cs:46,0.101501800119877)
--(axis cs:45,0.101191781461239)
--(axis cs:44,0.101023808121681)
--(axis cs:43,0.100847393274307)
--(axis cs:42,0.100849874317646)
--(axis cs:41,0.100874237716198)
--(axis cs:40,0.100890405476093)
--(axis cs:39,0.100743994116783)
--(axis cs:38,0.100709453225136)
--(axis cs:37,0.100724436342716)
--(axis cs:36,0.100631318986416)
--(axis cs:35,0.100639715790749)
--(axis cs:34,0.100525170564651)
--(axis cs:33,0.100472457706928)
--(axis cs:32,0.100584201514721)
--(axis cs:31,0.100623242557049)
--(axis cs:30,0.100549690425396)
--(axis cs:29,0.100422218441963)
--(axis cs:28,0.10038199275732)
--(axis cs:27,0.100314237177372)
--(axis cs:26,0.100300014019012)
--(axis cs:25,0.100266978144646)
--(axis cs:24,0.100296907126904)
--(axis cs:23,0.100291445851326)
--(axis cs:22,0.100307255983353)
--(axis cs:21,0.100291192531586)
--(axis cs:20,0.10027826577425)
--(axis cs:19,0.100222028791904)
--(axis cs:18,0.100218631327152)
--(axis cs:17,0.100225739181042)
--(axis cs:16,0.100206479430199)
--(axis cs:15,0.100195541977882)
--(axis cs:14,0.100195191800594)
--(axis cs:13,0.1001962646842)
--(axis cs:12,0.100194416940212)
--(axis cs:11,0.100189596414566)
--(axis cs:10,0.100188218057156)
--(axis cs:9,0.100183978676796)
--(axis cs:8,0.100183323025703)
--(axis cs:7,0.100183710455894)
--(axis cs:6,0.100187294185162)
--(axis cs:5,0.100190334022045)
--(axis cs:4,0.100188203155994)
--(axis cs:3,0.100189477205276)
--(axis cs:2,0.100182503461838)
--(axis cs:1,0.100171715021133)
--(axis cs:0,0.100019164383411)
--cycle;

\addplot [color0]
table {%
0 0.100039578974247
1 0.1001784093678
2 0.100185427814722
3 0.100181847810745
4 0.100186102092266
5 0.100186444818974
6 0.100186835974455
7 0.100188534706831
8 0.100188463926315
9 0.100191585719585
10 0.100192792713642
11 0.100193969905376
12 0.100202031433582
13 0.10020662099123
14 0.100206393748522
15 0.100209392607212
16 0.100209843367338
17 0.100224077701569
18 0.100230012089014
19 0.100238841027021
20 0.100244682282209
21 0.100255761295557
22 0.100258082151413
23 0.100270174443722
24 0.100298956036568
25 0.100355926901102
26 0.10037012398243
27 0.100389774888754
28 0.100426208227873
29 0.100435614585876
30 0.100444938987494
31 0.100447792559862
32 0.100479006767273
33 0.100522216409445
34 0.100560326129198
35 0.10057669878006
36 0.100592233240604
37 0.100636757910252
38 0.100641787052155
39 0.100657504051924
40 0.100701604038477
41 0.100714936852455
42 0.100727170705795
43 0.100748911499977
44 0.100769244134426
45 0.100797943770885
46 0.100813310593367
47 0.100882649421692
48 0.100905034691095
49 0.10091969370842
50 0.101034343242645
51 0.101082183420658
52 0.101148318499327
53 0.101209241896868
54 0.101331017911434
55 0.10132909938693
56 0.101361710578203
57 0.101420074701309
58 0.101455692201853
59 0.101601872593164
60 0.10158783569932
61 0.101600099354982
62 0.101614739745855
63 0.101715672761202
64 0.10172251611948
65 0.1017538420856
66 0.101749025285244
67 0.101764094084501
68 0.101789735257626
69 0.101593680679798
70 0.101606644690037
71 0.101577524095774
72 0.102436099201441
73 0.102667234838009
74 0.102598998695612
75 0.102646939456463
76 0.102687645703554
77 0.102753087878227
78 0.102778404951096
79 0.102792028337717
80 0.102747023105621
81 0.102834824472666
82 0.102868635207415
83 0.103116180747747
84 0.103174861520529
85 0.103249352425337
86 0.103265680372715
87 0.103543888777494
88 0.103695373982191
89 0.103959444910288
90 0.104021526873112
91 0.104066267609596
92 0.104102112352848
93 0.104136776179075
94 0.103983983397484
95 0.104007139801979
96 0.103971399366856
97 0.104048226028681
98 0.104116976261139
99 0.10430746152997
100 0.104441691190004
101 0.104478254914284
102 0.104518335312605
103 0.104568254202604
104 0.104569654911757
105 0.104617182165384
106 0.104750528931618
107 0.104815941303968
108 0.10483281686902
109 0.104907557368279
110 0.105145290493965
111 0.105288341641426
112 0.105386324226856
113 0.105428595095873
114 0.105393435806036
115 0.105599611997604
116 0.105594538152218
117 0.105524197220802
118 0.105527475476265
119 0.105576600879431
120 0.105609849095345
121 0.105753473937511
122 0.106229588389397
123 0.106269020587206
124 0.106277082115412
125 0.106300685554743
126 0.106325913220644
127 0.106321297585964
128 0.106246888637543
129 0.10628966614604
130 0.106428343802691
131 0.106679376214743
132 0.106731951236725
133 0.106933649629354
134 0.107088692486286
135 0.107251551002264
136 0.107415970414877
137 0.107482764869928
138 0.107768293470144
139 0.107830286026001
140 0.107873626053333
141 0.108046434819698
142 0.108126748353243
143 0.108287069946527
144 0.108702573925257
145 0.108825094997883
146 0.108915638178587
147 0.108985234051943
148 0.10909017547965
149 0.109267842024565
150 0.109427757561207
151 0.109598703682423
152 0.109697811305523
153 0.109614245593548
154 0.109640259295702
155 0.109873861074448
156 0.109872862696648
157 0.109908573329449
158 0.109973277896643
159 0.110302608460188
160 0.110564440488815
161 0.110597588121891
162 0.110764771699905
163 0.111269310116768
164 0.111567087471485
165 0.111803986132145
166 0.111882027238607
167 0.111949384212494
168 0.111934341490269
169 0.11279459670186
170 0.112815376371145
171 0.112594805657864
172 0.112648356705904
173 0.112639587372541
174 0.112695295363665
175 0.112921737134457
176 0.112990982830524
177 0.113237105309963
178 0.113263346254826
179 0.113638766109943
180 0.114279922097921
181 0.114349633455276
182 0.114448077976704
183 0.114466790109873
184 0.114495534449816
185 0.114553045481443
186 0.114750050008297
187 0.115060355514288
188 0.115172382444143
189 0.115195851773024
190 0.115251928567886
191 0.115415975451469
192 0.115333285182714
193 0.11535170674324
194 0.115481153130531
195 0.115924794226885
196 0.115972969681025
197 0.116005573421717
198 0.116044398397207
199 0.116187561303377
200 0.116213165223598
201 0.116903971880674
202 0.11700077727437
203 0.117231734097004
204 0.117508865892887
205 0.117596033960581
206 0.11771073192358
207 0.117611743509769
208 0.117665719240904
209 0.11766117811203
210 0.117632288485765
211 0.117736183106899
212 0.117866098880768
213 0.118020359426737
214 0.118184603750706
215 0.11831945925951
216 0.118378777056932
217 0.118655379861593
218 0.118565134704113
219 0.118730090558529
220 0.118829641491175
221 0.119150400161743
222 0.119402285665274
223 0.11948299780488
224 0.119705397635698
225 0.11988352611661
226 0.120308712124825
227 0.120519071817398
228 0.120865236967802
229 0.120959032326937
230 0.120900496840477
231 0.121156368404627
232 0.121196053922176
233 0.121340431272984
234 0.121423721313477
235 0.121628973633051
236 0.121719621121883
237 0.121736757457256
238 0.121859274804592
239 0.121888160705566
240 0.122093241661787
241 0.122158847749233
242 0.1223518922925
243 0.122478563338518
244 0.122778911143541
245 0.123156551271677
246 0.123808518052101
247 0.124423149973154
248 0.124712910503149
249 0.124890398234129
250 0.124955385923386
251 0.124979864805937
252 0.125111315399408
253 0.125269051641226
254 0.125364005565643
255 0.125917319208384
256 0.125977583229542
257 0.125957563519478
258 0.125994820147753
259 0.126013465225697
260 0.126265231519938
261 0.126329146325588
262 0.12652800232172
263 0.127074554562569
264 0.127330973744392
265 0.127331577241421
266 0.127424217760563
267 0.127611078321934
268 0.127664245665073
269 0.127735584974289
270 0.127773895859718
271 0.127815127372742
272 0.127900324761868
273 0.127858728170395
274 0.127830326557159
275 0.127867840230465
276 0.127988077700138
277 0.128262713551521
278 0.128306180238724
279 0.128439880907536
280 0.128542318940163
281 0.1286875680089
282 0.128860980272293
283 0.128987327218056
284 0.129903703927994
285 0.129963651299477
286 0.130099132657051
287 0.130143858492374
288 0.130146883428097
289 0.130208373069763
290 0.130279518663883
291 0.130323693156242
292 0.130367055535316
293 0.13036547601223
294 0.130410797894001
295 0.130948148667812
296 0.130999617278576
297 0.13091829419136
298 0.131024293601513
299 0.131104707717896
300 0.131276868283749
301 0.131528362631798
302 0.13154336810112
303 0.131597988307476
304 0.131650596857071
305 0.132001377642155
306 0.132100485265255
307 0.132199645042419
308 0.132217198610306
309 0.132147043943405
310 0.132419258356094
311 0.132456116378307
312 0.132761985063553
313 0.133028037846088
314 0.132561951875687
315 0.132784754037857
316 0.133140921592712
317 0.133196420967579
318 0.13324623554945
319 0.133287973701954
320 0.133344285190105
321 0.133366167545319
322 0.133367471396923
323 0.133409768342972
324 0.133621491491795
325 0.134168855845928
326 0.13419122248888
327 0.134366519749165
328 0.134408369660378
329 0.134451188147068
330 0.134587809443474
331 0.13469198346138
332 0.13470596075058
333 0.134783938527107
334 0.13504882901907
335 0.135154187679291
336 0.135562479496002
337 0.13576777279377
338 0.136465348303318
339 0.13633931428194
340 0.136321678757668
341 0.136316165328026
342 0.136292792856693
343 0.136347427964211
344 0.136428274214268
345 0.136223629117012
346 0.136260882019997
347 0.136411465704441
348 0.136499285697937
349 0.136526003479958
350 0.136588387191296
351 0.136635780334473
352 0.136719956994057
353 0.136790886521339
354 0.136993892490864
355 0.137027077376842
356 0.137260459363461
357 0.137605234980583
358 0.137670397758484
359 0.137840531766415
360 0.137984186410904
361 0.138055980205536
362 0.13807075470686
363 0.138084970414639
364 0.138104490935802
365 0.138601623475552
366 0.138741321861744
367 0.13895670324564
368 0.139041773974895
369 0.139125742018223
370 0.139135606586933
371 0.139197908341885
372 0.1392872184515
373 0.139262326061726
374 0.139467269182205
375 0.139454655349255
376 0.139509230852127
377 0.139518588781357
378 0.139581993222237
379 0.139561988413334
380 0.139799319207668
381 0.140114635229111
382 0.140113286674023
383 0.139990963041782
384 0.140172109007835
385 0.140200711786747
386 0.140197105705738
387 0.140201479196548
388 0.140317715704441
389 0.140335157513618
390 0.140476688742638
391 0.14060278236866
392 0.140649378299713
393 0.140696048736572
394 0.140539675951004
395 0.140870682895184
396 0.140930868685246
397 0.141301959753036
398 0.14130749553442
399 0.141389660537243
};
\addlegendentry{Pick And Lift}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100280623883009
2 0.100594524294138
3 0.100737735629082
4 0.100723259150982
5 0.100689791142941
6 0.100892763584852
7 0.100705366581678
8 0.100633006542921
9 0.100763656198978
10 0.100969981402159
11 0.100991394370794
12 0.101238738745451
13 0.101381968706846
14 0.101457558572292
15 0.101468652486801
16 0.101637031883001
17 0.101563762873411
18 0.101655419915915
19 0.101679045706987
20 0.101760294288397
21 0.101717092096806
22 0.101735148578882
23 0.10172052308917
24 0.101892951875925
25 0.101786870509386
26 0.101855117827654
27 0.101946879178286
28 0.102004751563072
29 0.102040648460388
30 0.10211905837059
31 0.10221404209733
32 0.102267917245626
33 0.102436110377312
34 0.102637961506844
35 0.102748405188322
36 0.102710578590631
37 0.102764919400215
38 0.102997276932001
39 0.103109933435917
40 0.102998413145542
41 0.103012822568417
42 0.10312332212925
43 0.103315010666847
44 0.103361338376999
45 0.103345833718777
46 0.103715155273676
47 0.10400615260005
48 0.104177974164486
49 0.104161608964205
50 0.104116927832365
51 0.104348622262478
52 0.104578956961632
53 0.104801405221224
54 0.104969426989555
55 0.105888336896896
56 0.105807732790709
57 0.106049876660109
58 0.106343746185303
59 0.107052892446518
60 0.107219442725182
61 0.107677310705185
62 0.107858654111624
63 0.107886631041765
64 0.108016539365053
65 0.108203742653131
66 0.108333133161068
67 0.108373891562223
68 0.108595188707113
69 0.10862485319376
70 0.109053168445826
71 0.10904148966074
72 0.109250273555517
73 0.10971649736166
74 0.109914816915989
75 0.109906081110239
76 0.109892997890711
77 0.109897207468748
78 0.109951298683882
79 0.110185712575912
80 0.109975270926952
81 0.11050521209836
82 0.110568553209305
83 0.110564835369587
84 0.110799394547939
85 0.110817924141884
86 0.110832259058952
87 0.110994927585125
88 0.111069969832897
89 0.111053809523582
90 0.111248947679996
91 0.111483097076416
92 0.112047631293535
93 0.112399473786354
94 0.112550549209118
95 0.112572193145752
96 0.112709172070026
97 0.112722232937813
98 0.112725574523211
99 0.112977985292673
100 0.113237671554089
101 0.113402292132378
102 0.113586571067572
103 0.113736115396023
104 0.113898951560259
105 0.113737870007753
106 0.113274149596691
107 0.113630060106516
108 0.113829620182514
109 0.11382382363081
110 0.113826043903828
111 0.114088710397482
112 0.114210896193981
113 0.114284008741379
114 0.11427254229784
115 0.11466172337532
116 0.11458158865571
117 0.114735301584005
118 0.114778064191341
119 0.114974845200777
120 0.115093313157558
121 0.115304797887802
122 0.114832166582346
123 0.115292590111494
124 0.114841356873512
125 0.115017727017403
126 0.114977180957794
127 0.11488526314497
128 0.114842724055052
129 0.114823900163174
130 0.114910915493965
131 0.115097444504499
132 0.115090977400541
133 0.115427672863007
134 0.115588340908289
135 0.115680325776339
136 0.11557536944747
137 0.11568458378315
138 0.116181682795286
139 0.116180896759033
140 0.116686660796404
141 0.116748657077551
142 0.116989932954311
143 0.117344528436661
144 0.117348421365023
145 0.117318581789732
146 0.117321901023388
147 0.117150202393532
148 0.117162510752678
149 0.117172170430422
150 0.117382768541574
151 0.117674522101879
152 0.117913287132978
153 0.117771569639444
154 0.117795996367931
155 0.117829766124487
156 0.117847949266434
157 0.117851048707962
158 0.117958065122366
159 0.117932021617889
160 0.117967132478952
161 0.117991380393505
162 0.118358965963125
163 0.118396833539009
164 0.118381500244141
165 0.118386842310429
166 0.118363544344902
167 0.118392936885357
168 0.118379443883896
169 0.118843346834183
170 0.118816427886486
171 0.118850532919168
172 0.118559136986732
173 0.11854150518775
174 0.118699226528406
175 0.118747774511576
176 0.118836939334869
177 0.118885099887848
178 0.118835963308811
179 0.118816047906876
180 0.119270015507936
181 0.119320757687092
182 0.119380559772253
183 0.119381327182055
184 0.119391649961472
185 0.119535308331251
186 0.119687654078007
187 0.11960282176733
188 0.119644273072481
189 0.119693126529455
190 0.119667634367943
191 0.119603432714939
192 0.119475547224283
193 0.119362663477659
194 0.119415763765574
195 0.119606345891953
196 0.1196314021945
197 0.119622927159071
198 0.119699127972126
199 0.119905672967434
200 0.119923464953899
201 0.119922850281
202 0.120051357895136
203 0.120223920792341
204 0.120352201163769
205 0.120605085045099
206 0.120774246752262
207 0.120922021567822
208 0.121367514133453
209 0.121711023151875
210 0.121712472289801
211 0.121891357004642
212 0.121924050152302
213 0.121822230517864
214 0.121927261352539
215 0.122006963938475
216 0.122062463313341
217 0.122106447815895
218 0.122153300791979
219 0.122258983552456
220 0.122745476663113
221 0.123175673186779
222 0.123000383377075
223 0.123131200671196
224 0.123237144201994
225 0.123280119150877
226 0.123372592031956
227 0.123735975474119
228 0.123976971954107
229 0.124088764190674
230 0.123810343444347
231 0.123888783156872
232 0.12403305247426
233 0.124035604298115
234 0.124053787440062
235 0.124143682420254
236 0.124190870672464
237 0.124301306903362
238 0.124434370547533
239 0.124601151794195
240 0.124685484915972
241 0.124683663249016
242 0.124779473990202
243 0.124772146344185
244 0.12500162050128
245 0.124985985457897
246 0.125164106488228
247 0.12542375177145
248 0.125608369708061
249 0.125636927783489
250 0.125303268432617
251 0.125268556177616
252 0.125215768814087
253 0.125545546412468
254 0.125679522752762
255 0.125437021255493
256 0.125437520444393
257 0.125710926949978
258 0.125916965305805
259 0.126233026385307
260 0.126143902540207
261 0.126208245754242
262 0.126155957579613
263 0.126152135431767
264 0.125843986868858
265 0.126228325068951
266 0.126164026558399
267 0.126164793968201
268 0.126071192324162
269 0.125990778207779
270 0.126463010907173
271 0.126605130732059
272 0.126615047454834
273 0.126612469553947
274 0.126774094998837
275 0.126769013702869
276 0.126488365232944
277 0.126436918973923
278 0.126609139144421
279 0.126803629100323
280 0.126785799860954
281 0.127022705972195
282 0.12713161110878
283 0.127122446894646
284 0.127755470573902
285 0.12785255163908
286 0.128011494874954
287 0.128157034516335
288 0.128279194235802
289 0.128232896327972
290 0.128094337880611
291 0.128240503370762
292 0.128254853188992
293 0.12824160605669
294 0.128260225057602
295 0.128364503383636
296 0.128430888056755
297 0.12845628708601
298 0.128461219370365
299 0.128434255719185
300 0.128370702266693
301 0.12853591889143
302 0.128645226359367
303 0.128753453493118
304 0.129022218286991
305 0.129341840744019
306 0.129572212696075
307 0.129594676196575
308 0.129705414175987
309 0.129754178225994
310 0.129597023129463
311 0.129313968122005
312 0.129735998809338
313 0.129970237612724
314 0.129963949322701
315 0.130069009959698
316 0.130080111324787
317 0.130257792770863
318 0.130154922604561
319 0.130184084177017
320 0.130160704255104
321 0.130192577838898
322 0.130210861563683
323 0.130160212516785
324 0.130049869418144
325 0.129988513886929
326 0.130137607455254
327 0.130409121513367
328 0.130629502236843
329 0.130429528653622
330 0.13052848726511
331 0.130802862346172
332 0.131592661142349
333 0.131806023418903
334 0.131843879818916
335 0.132033191621304
336 0.132099680602551
337 0.131916411221027
338 0.132129319012165
339 0.132167063653469
340 0.13235192745924
341 0.132353812456131
342 0.132536686956882
343 0.132682994008064
344 0.132724732160568
345 0.132742866873741
346 0.133017495274544
347 0.132984675467014
348 0.133021876215935
349 0.133012942969799
350 0.133051864802837
351 0.133223660290241
352 0.133262783288956
353 0.133357241749763
354 0.134071506559849
355 0.134156137704849
356 0.13442899286747
357 0.134722471237183
358 0.134949393570423
359 0.134814187884331
360 0.135163269937038
361 0.134971536695957
362 0.13492938131094
363 0.134954117238522
364 0.135071255266666
365 0.135163582861423
366 0.135207548737526
367 0.135393366217613
368 0.135489284992218
369 0.135773532092571
370 0.135890789330006
371 0.135969072580338
372 0.136394709348679
373 0.136434994637966
374 0.136545084416866
375 0.136531718075275
376 0.136578939855099
377 0.13661727309227
378 0.136548049747944
379 0.136486262083054
380 0.136573873460293
381 0.13649695366621
382 0.136604428291321
383 0.136825278401375
384 0.13690423220396
385 0.136852875351906
386 0.136831112205982
387 0.13687040656805
388 0.136866062879562
389 0.136910825967789
390 0.136915422976017
391 0.13694217056036
392 0.137297935783863
393 0.137234039604664
394 0.137287445366383
395 0.137304149568081
396 0.136905930936337
397 0.13705687969923
398 0.13709931075573
399 0.137157112360001
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100019164383411
1 0.100170437246561
2 0.100180696696043
3 0.100186906754971
4 0.10018577426672
5 0.100187707692385
6 0.100184552371502
7 0.100181512534618
8 0.100181080400944
9 0.100181307643652
10 0.100184816867113
11 0.100185483694077
12 0.100192673504353
13 0.100194837898016
14 0.100193943828344
15 0.100193370133638
16 0.100201316177845
17 0.100211799144745
18 0.100207716226578
19 0.100209716707468
20 0.100237865000963
21 0.100244294852018
22 0.100252993404865
23 0.1002461835742
24 0.100250817835331
25 0.100237336009741
26 0.100256837904453
27 0.100265305489302
28 0.100300393998623
29 0.10032245144248
30 0.10038748010993
31 0.100429739803076
32 0.100410521030426
33 0.10035228729248
34 0.100380208343267
35 0.100437637418509
36 0.100434754043818
37 0.100482970476151
38 0.100481078028679
39 0.10050455108285
40 0.10058057308197
41 0.100576248019934
42 0.100573513656855
43 0.10057257860899
44 0.100670982152224
45 0.100771978497505
46 0.100919157266617
47 0.100939404219389
48 0.100906528532505
49 0.100875239819288
50 0.100902691483498
51 0.100891135632992
52 0.10102117806673
53 0.101036161184311
54 0.101082723587751
55 0.101174511015415
56 0.101265043020248
57 0.101307157427073
58 0.101502545177937
59 0.102081794291735
60 0.102180231362581
61 0.102348294109106
62 0.102416951209307
63 0.102344457060099
64 0.102361418306828
65 0.102461040019989
66 0.102837417274714
67 0.103020247071981
68 0.103118516504765
69 0.102692574262619
70 0.102597411721945
71 0.102675225585699
72 0.102853830903769
73 0.102736130356789
74 0.10274850949645
75 0.102746982127428
76 0.103045716881752
77 0.103315524756908
78 0.103403802961111
79 0.103450674563646
80 0.103506911545992
81 0.103622231632471
82 0.103762619197369
83 0.104451101273298
84 0.104493886232376
85 0.104522079229355
86 0.104522325098515
87 0.104609318077564
88 0.104733467102051
89 0.104991853237152
90 0.105074342340231
91 0.105105198919773
92 0.10518754273653
93 0.105242326855659
94 0.105229444801807
95 0.10526954755187
96 0.105408385396004
97 0.105563353747129
98 0.105600994080305
99 0.10567844286561
100 0.105749249458313
101 0.105841737240553
102 0.105877656489611
103 0.105868369340897
104 0.10590872913599
105 0.105915479362011
106 0.105930238962173
107 0.105974826961756
108 0.105999547988176
109 0.106008030474186
110 0.106376331299543
111 0.106740679591894
112 0.10692461207509
113 0.106934268027544
114 0.107074629515409
115 0.107135053724051
116 0.107158057391644
117 0.107192765921354
118 0.107241008430719
119 0.107261426746845
120 0.107269380241632
121 0.107284981757402
122 0.107326988130808
123 0.108097832649946
124 0.108135554939508
125 0.108113378286362
126 0.108276680111885
127 0.108276382088661
128 0.108295410871506
129 0.108312927186489
130 0.108294378966093
131 0.108311638236046
132 0.108231697231531
133 0.10845647752285
134 0.108923126012087
135 0.109140917658806
136 0.109271205961704
137 0.109255161136389
138 0.109641965478659
139 0.109634675085545
140 0.109670344740152
141 0.109682571142912
142 0.109762448817492
143 0.110545206815004
144 0.110757552087307
145 0.11079677939415
146 0.11087629199028
147 0.110965810716152
148 0.111093912273645
149 0.111194878816605
150 0.11118633300066
151 0.111229404807091
152 0.111261248588562
153 0.11130215972662
154 0.111358352005482
155 0.111453130841255
156 0.111535366624594
157 0.111532304435968
158 0.111441757529974
159 0.111549697816372
160 0.111647963523865
161 0.111727777868509
162 0.111846886575222
163 0.112555287778378
164 0.112591743469238
165 0.112704589962959
166 0.112692419439554
167 0.112844873219728
168 0.11288658156991
169 0.113312814384699
170 0.113345023244619
171 0.113335009664297
172 0.113413564860821
173 0.113415569067001
174 0.113445810973644
175 0.11348244920373
176 0.113447964191437
177 0.113670598715544
178 0.113682113587856
179 0.113727450370789
180 0.113864414393902
181 0.113938972353935
182 0.113981660455465
183 0.114004444330931
184 0.114051070064306
185 0.114023473113775
186 0.11402790620923
187 0.114052083343267
188 0.114070300012827
189 0.114369995892048
190 0.114713367074728
191 0.114793326705694
192 0.11490997672081
193 0.115433365106583
194 0.115534801036119
195 0.115561868995428
196 0.115545339882374
197 0.115567620843649
198 0.115681756287813
199 0.115626774728298
200 0.115684542804956
201 0.115712601691484
202 0.115728594362736
203 0.115907721221447
204 0.115967724472284
205 0.116018489003181
206 0.116071447730064
207 0.11609959974885
208 0.116036456078291
209 0.116046503186226
210 0.116070408374071
211 0.116506680846214
212 0.116555396467447
213 0.116614308208227
214 0.116630967706442
215 0.116831764578819
216 0.116967607289553
217 0.1171197257936
218 0.117117021232843
219 0.11715280264616
220 0.117272794246674
221 0.11734164506197
222 0.11737148463726
223 0.117408588528633
224 0.117444630712271
225 0.117426615208387
226 0.117463480681181
227 0.117677569389343
228 0.117785986512899
229 0.117907013744116
230 0.118021029978991
231 0.118074622005224
232 0.118156023323536
233 0.118204172700644
234 0.118219289928675
235 0.11836114898324
236 0.118406407535076
237 0.118512909859419
238 0.118539605289698
239 0.11859580501914
240 0.118615299463272
241 0.119056381285191
242 0.119073566049337
243 0.118923883885145
244 0.119213946163654
245 0.119298931211233
246 0.119875580072403
247 0.120461415499449
248 0.120534081012011
249 0.12052196636796
250 0.120494425296783
251 0.120473053306341
252 0.120501346886158
253 0.120538048446178
254 0.120548080652952
255 0.121004894375801
256 0.121041789650917
257 0.121069718152285
258 0.121060378849506
259 0.12106965854764
260 0.121079973876476
261 0.121142961084843
262 0.12115540355444
263 0.12121432647109
264 0.121310491114855
265 0.121319431811571
266 0.121391180902719
267 0.121438499540091
268 0.121478170156479
269 0.12151863053441
270 0.121625520288944
271 0.12164831161499
272 0.121625076979399
273 0.121625289320946
274 0.121649704873562
275 0.121717635542154
276 0.121830377727747
277 0.122096121311188
278 0.122133150696754
279 0.12242428958416
280 0.122527327388525
281 0.122752640396357
282 0.122849315404892
283 0.122816324234009
284 0.122937776148319
285 0.123069800436497
286 0.123114220798016
287 0.12311315536499
288 0.123154267668724
289 0.123334344476461
290 0.123206164687872
291 0.123162042349577
292 0.123110003769398
293 0.123040188103914
294 0.123246662318707
295 0.123340148478746
296 0.123514510691166
297 0.123503554612398
298 0.123570941388607
299 0.123441010713577
300 0.123532515019178
301 0.12368455901742
302 0.123741548508406
303 0.123902421444654
304 0.123901776969433
305 0.124168671667576
306 0.124135166406631
307 0.124031193554401
308 0.124243576079607
309 0.124390728771687
310 0.124454852193594
311 0.124622967094183
312 0.124796807765961
313 0.124793589115143
314 0.124928671866655
315 0.124987475574017
316 0.125468902289867
317 0.125635746866465
318 0.125578727573156
319 0.125592898577452
320 0.125591862946749
321 0.125521544367075
322 0.125522259622812
323 0.125579990446568
324 0.125644594430923
325 0.125808328390121
326 0.125989053398371
327 0.126695867627859
328 0.126699112355709
329 0.126701980829239
330 0.127214301377535
331 0.127263188362122
332 0.127447180449963
333 0.127458624541759
334 0.127467565238476
335 0.127536177635193
336 0.12765746563673
337 0.127647280693054
338 0.127650819718838
339 0.127556018531322
340 0.127563543617725
341 0.127612799406052
342 0.127846896648407
343 0.127857953310013
344 0.127872571349144
345 0.127888008952141
346 0.128012642264366
347 0.128051429986954
348 0.128078550100327
349 0.128040038049221
350 0.128034092485905
351 0.12803491204977
352 0.128081001341343
353 0.128125332295895
354 0.128176540136337
355 0.12821302562952
356 0.128564931452274
357 0.12895405292511
358 0.129056192934513
359 0.129080377519131
360 0.12927583605051
361 0.129390314221382
362 0.129408538341522
363 0.129400610923767
364 0.129401035606861
365 0.129827104508877
366 0.129965648055077
367 0.130071632564068
368 0.13010985404253
369 0.130113936960697
370 0.130058385431767
371 0.130096964538097
372 0.130049221217632
373 0.130082972347736
374 0.13073256611824
375 0.130739621818066
376 0.130776092410088
377 0.13083503395319
378 0.130826942622662
379 0.130832426249981
380 0.130844935774803
381 0.13094512373209
382 0.130993478000164
383 0.131089836359024
384 0.13111037760973
385 0.1311229839921
386 0.131140187382698
387 0.131220564246178
388 0.131450600922108
389 0.13150704652071
390 0.13200980424881
391 0.132451795041561
392 0.132526025176048
393 0.132590763270855
394 0.132718354463577
395 0.133224487304688
396 0.133230097591877
397 0.133225530385971
398 0.133265279233456
399 0.133266478776932
};
\addlegendentry{Pick Up Cup}
\end{axis}

\end{tikzpicture}


==> images/rlbench_2_copy.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100039578974247)
--(axis cs:1,0.100176855921745)
--(axis cs:2,0.100180931389332)
--(axis cs:3,0.100176088511944)
--(axis cs:4,0.100181497633457)
--(axis cs:5,0.100182719528675)
--(axis cs:6,0.100182741880417)
--(axis cs:7,0.100185178220272)
--(axis cs:8,0.100185118615627)
--(axis cs:9,0.10018889605999)
--(axis cs:10,0.100190356373787)
--(axis cs:11,0.100191697478294)
--(axis cs:12,0.100195579230785)
--(axis cs:13,0.100198768079281)
--(axis cs:14,0.10019888728857)
--(axis cs:15,0.100204795598984)
--(axis cs:16,0.100205883383751)
--(axis cs:17,0.10021186619997)
--(axis cs:18,0.100211888551712)
--(axis cs:19,0.100216120481491)
--(axis cs:20,0.100218951702118)
--(axis cs:21,0.100224025547504)
--(axis cs:22,0.100223496556282)
--(axis cs:23,0.100223727524281)
--(axis cs:24,0.100225329399109)
--(axis cs:25,0.100226491689682)
--(axis cs:26,0.100227773189545)
--(axis cs:27,0.100227572023869)
--(axis cs:28,0.100228667259216)
--(axis cs:29,0.100227169692516)
--(axis cs:30,0.10022758692503)
--(axis cs:31,0.100234694778919)
--(axis cs:32,0.100235797464848)
--(axis cs:33,0.100236847996712)
--(axis cs:34,0.100239351391792)
--(axis cs:35,0.100246757268906)
--(axis cs:36,0.100256182253361)
--(axis cs:37,0.100265078246593)
--(axis cs:38,0.100273162126541)
--(axis cs:39,0.100280933082104)
--(axis cs:40,0.100296139717102)
--(axis cs:41,0.100298278033733)
--(axis cs:42,0.10029774159193)
--(axis cs:43,0.100303538143635)
--(axis cs:44,0.1003123447299)
--(axis cs:45,0.100322544574738)
--(axis cs:46,0.100323379039764)
--(axis cs:47,0.100343771278858)
--(axis cs:48,0.100406140089035)
--(axis cs:49,0.100414790213108)
--(axis cs:50,0.10052202641964)
--(axis cs:51,0.100547805428505)
--(axis cs:52,0.100592590868473)
--(axis cs:53,0.10069290548563)
--(axis cs:54,0.100898295640945)
--(axis cs:55,0.100899837911129)
--(axis cs:56,0.100965522229671)
--(axis cs:57,0.10101593285799)
--(axis cs:58,0.101031549274921)
--(axis cs:59,0.101276986300945)
--(axis cs:60,0.10128565877676)
--(axis cs:61,0.101279973983765)
--(axis cs:62,0.101284384727478)
--(axis cs:63,0.101324707269669)
--(axis cs:64,0.101322896778584)
--(axis cs:65,0.101363778114319)
--(axis cs:66,0.101351946592331)
--(axis cs:67,0.101390354335308)
--(axis cs:68,0.101419813930988)
--(axis cs:69,0.101067557930946)
--(axis cs:70,0.101043030619621)
--(axis cs:71,0.101083390414715)
--(axis cs:72,0.101171217858791)
--(axis cs:73,0.101581603288651)
--(axis cs:74,0.101463168859482)
--(axis cs:75,0.10148797929287)
--(axis cs:76,0.101535648107529)
--(axis cs:77,0.10158932954073)
--(axis cs:78,0.101628951728344)
--(axis cs:79,0.101649329066277)
--(axis cs:80,0.10155875980854)
--(axis cs:81,0.101644240319729)
--(axis cs:82,0.101708374917507)
--(axis cs:83,0.102189853787422)
--(axis cs:84,0.102273784577847)
--(axis cs:85,0.102391853928566)
--(axis cs:86,0.102415040135384)
--(axis cs:87,0.102973729372025)
--(axis cs:88,0.103269957005978)
--(axis cs:89,0.103828743100166)
--(axis cs:90,0.104013986885548)
--(axis cs:91,0.104064911603928)
--(axis cs:92,0.104090064764023)
--(axis cs:93,0.104136064648628)
--(axis cs:94,0.103836119174957)
--(axis cs:95,0.103867515921593)
--(axis cs:96,0.103809498250484)
--(axis cs:97,0.103838220238686)
--(axis cs:98,0.103922002017498)
--(axis cs:99,0.104178361594677)
--(axis cs:100,0.104411713778973)
--(axis cs:101,0.104444518685341)
--(axis cs:102,0.104512572288513)
--(axis cs:103,0.104565933346748)
--(axis cs:104,0.104530818760395)
--(axis cs:105,0.104602731764317)
--(axis cs:106,0.104657471179962)
--(axis cs:107,0.104725055396557)
--(axis cs:108,0.104738511145115)
--(axis cs:109,0.104741252958775)
--(axis cs:110,0.104777239263058)
--(axis cs:111,0.104808554053307)
--(axis cs:112,0.104930840432644)
--(axis cs:113,0.104951083660126)
--(axis cs:114,0.104933246970177)
--(axis cs:115,0.1049864590168)
--(axis cs:116,0.104989871382713)
--(axis cs:117,0.104993514716625)
--(axis cs:118,0.105009503662586)
--(axis cs:119,0.105084203183651)
--(axis cs:120,0.105126976966858)
--(axis cs:121,0.105206862092018)
--(axis cs:122,0.105627588927746)
--(axis cs:123,0.105613835155964)
--(axis cs:124,0.105605557560921)
--(axis cs:125,0.105646386742592)
--(axis cs:126,0.105670370161533)
--(axis cs:127,0.105681590735912)
--(axis cs:128,0.105485387146473)
--(axis cs:129,0.105576634407043)
--(axis cs:130,0.105665981769562)
--(axis cs:131,0.105716250836849)
--(axis cs:132,0.105737656354904)
--(axis cs:133,0.105753533542156)
--(axis cs:134,0.105817824602127)
--(axis cs:135,0.105924859642982)
--(axis cs:136,0.106224201619625)
--(axis cs:137,0.106328144669533)
--(axis cs:138,0.106859557330608)
--(axis cs:139,0.1069011464715)
--(axis cs:140,0.106956794857979)
--(axis cs:141,0.107172347605228)
--(axis cs:142,0.107249468564987)
--(axis cs:143,0.107263274490833)
--(axis cs:144,0.10740777105093)
--(axis cs:145,0.107481144368649)
--(axis cs:146,0.107592977583408)
--(axis cs:147,0.107645660638809)
--(axis cs:148,0.107720382511616)
--(axis cs:149,0.107772164046764)
--(axis cs:150,0.107836119830608)
--(axis cs:151,0.108040884137154)
--(axis cs:152,0.108101636171341)
--(axis cs:153,0.107930213212967)
--(axis cs:154,0.10797742754221)
--(axis cs:155,0.108021028339863)
--(axis cs:156,0.108026072382927)
--(axis cs:157,0.108121231198311)
--(axis cs:158,0.108196333050728)
--(axis cs:159,0.108550444245338)
--(axis cs:160,0.109008066356182)
--(axis cs:161,0.109080605208874)
--(axis cs:162,0.109186388552189)
--(axis cs:163,0.110185720026493)
--(axis cs:164,0.110437497496605)
--(axis cs:165,0.110595606267452)
--(axis cs:166,0.110627412796021)
--(axis cs:167,0.11072850227356)
--(axis cs:168,0.110747128725052)
--(axis cs:169,0.111259303987026)
--(axis cs:170,0.111249804496765)
--(axis cs:171,0.111166037619114)
--(axis cs:172,0.111331626772881)
--(axis cs:173,0.111382275819778)
--(axis cs:174,0.111474022269249)
--(axis cs:175,0.111478313803673)
--(axis cs:176,0.111499488353729)
--(axis cs:177,0.111555531620979)
--(axis cs:178,0.111585915088654)
--(axis cs:179,0.111726798117161)
--(axis cs:180,0.112566694617271)
--(axis cs:181,0.112586177885532)
--(axis cs:182,0.112675249576569)
--(axis cs:183,0.11268112808466)
--(axis cs:184,0.112696148455143)
--(axis cs:185,0.112749256193638)
--(axis cs:186,0.113212898373604)
--(axis cs:187,0.113248832523823)
--(axis cs:188,0.113418348133564)
--(axis cs:189,0.113502897322178)
--(axis cs:190,0.113579638302326)
--(axis cs:191,0.113605670630932)
--(axis cs:192,0.11328736692667)
--(axis cs:193,0.113283410668373)
--(axis cs:194,0.113463155925274)
--(axis cs:195,0.114303529262543)
--(axis cs:196,0.114357851445675)
--(axis cs:197,0.114389434456825)
--(axis cs:198,0.114507541060448)
--(axis cs:199,0.114594228565693)
--(axis cs:200,0.114474430680275)
--(axis cs:201,0.114532202482224)
--(axis cs:202,0.114699244499207)
--(axis cs:203,0.114920362830162)
--(axis cs:204,0.115171678364277)
--(axis cs:205,0.115252994000912)
--(axis cs:206,0.115415744483471)
--(axis cs:207,0.115476280450821)
--(axis cs:208,0.115596525371075)
--(axis cs:209,0.115598283708096)
--(axis cs:210,0.115537919104099)
--(axis cs:211,0.115612722933292)
--(axis cs:212,0.115760214626789)
--(axis cs:213,0.115932524204254)
--(axis cs:214,0.116258554160595)
--(axis cs:215,0.11640489846468)
--(axis cs:216,0.116834171116352)
--(axis cs:217,0.117101773619652)
--(axis cs:218,0.116741202771664)
--(axis cs:219,0.116831719875336)
--(axis cs:220,0.116851300001144)
--(axis cs:221,0.117230370640755)
--(axis cs:222,0.117448978126049)
--(axis cs:223,0.117586955428123)
--(axis cs:224,0.117781102657318)
--(axis cs:225,0.117924250662327)
--(axis cs:226,0.118416249752045)
--(axis cs:227,0.118675477802753)
--(axis cs:228,0.119166530668736)
--(axis cs:229,0.119259245693684)
--(axis cs:230,0.119045242667198)
--(axis cs:231,0.119336910545826)
--(axis cs:232,0.119364783167839)
--(axis cs:233,0.119452364742756)
--(axis cs:234,0.119394935667515)
--(axis cs:235,0.119705751538277)
--(axis cs:236,0.11973649263382)
--(axis cs:237,0.119751803576946)
--(axis cs:238,0.119892612099648)
--(axis cs:239,0.119865268468857)
--(axis cs:240,0.119896307587624)
--(axis cs:241,0.119945548474789)
--(axis cs:242,0.120061978697777)
--(axis cs:243,0.120081648230553)
--(axis cs:244,0.120350725948811)
--(axis cs:245,0.121039502322674)
--(axis cs:246,0.121924638748169)
--(axis cs:247,0.122771166265011)
--(axis cs:248,0.12292305380106)
--(axis cs:249,0.122952811419964)
--(axis cs:250,0.12306059896946)
--(axis cs:251,0.123092137277126)
--(axis cs:252,0.123319499194622)
--(axis cs:253,0.123559810221195)
--(axis cs:254,0.123625501990318)
--(axis cs:255,0.123980633914471)
--(axis cs:256,0.124036371707916)
--(axis cs:257,0.124204069375992)
--(axis cs:258,0.124214939773083)
--(axis cs:259,0.124227091670036)
--(axis cs:260,0.124703340232372)
--(axis cs:261,0.124775782227516)
--(axis cs:262,0.125044912099838)
--(axis cs:263,0.126022920012474)
--(axis cs:264,0.126244768500328)
--(axis cs:265,0.126249000430107)
--(axis cs:266,0.126346379518509)
--(axis cs:267,0.126543611288071)
--(axis cs:268,0.126596972346306)
--(axis cs:269,0.126654967665672)
--(axis cs:270,0.126689523458481)
--(axis cs:271,0.126883432269096)
--(axis cs:272,0.127099111676216)
--(axis cs:273,0.127006024122238)
--(axis cs:274,0.127011835575104)
--(axis cs:275,0.127086669206619)
--(axis cs:276,0.127308085560799)
--(axis cs:277,0.127775371074677)
--(axis cs:278,0.127829506993294)
--(axis cs:279,0.128036767244339)
--(axis cs:280,0.128253415226936)
--(axis cs:281,0.1285140812397)
--(axis cs:282,0.128535613417625)
--(axis cs:283,0.128585830330849)
--(axis cs:284,0.129835933446884)
--(axis cs:285,0.129905343055725)
--(axis cs:286,0.130078345537186)
--(axis cs:287,0.130074590444565)
--(axis cs:288,0.130031108856201)
--(axis cs:289,0.13013419508934)
--(axis cs:290,0.130121558904648)
--(axis cs:291,0.130175083875656)
--(axis cs:292,0.130212917923927)
--(axis cs:293,0.130191966891289)
--(axis cs:294,0.130192637443542)
--(axis cs:295,0.130670443177223)
--(axis cs:296,0.130738064646721)
--(axis cs:297,0.130584895610809)
--(axis cs:298,0.130596488714218)
--(axis cs:299,0.130649894475937)
--(axis cs:300,0.130696773529053)
--(axis cs:301,0.131003826856613)
--(axis cs:302,0.131021648645401)
--(axis cs:303,0.131114900112152)
--(axis cs:304,0.131142660975456)
--(axis cs:305,0.131305083632469)
--(axis cs:306,0.131429761648178)
--(axis cs:307,0.131687134504318)
--(axis cs:308,0.131702423095703)
--(axis cs:309,0.131525203585625)
--(axis cs:310,0.132031843066216)
--(axis cs:311,0.132087543606758)
--(axis cs:312,0.132066324353218)
--(axis cs:313,0.132179275155067)
--(axis cs:314,0.13123394548893)
--(axis cs:315,0.131176844239235)
--(axis cs:316,0.131365224719048)
--(axis cs:317,0.131425425410271)
--(axis cs:318,0.131508201360703)
--(axis cs:319,0.13156121969223)
--(axis cs:320,0.131626546382904)
--(axis cs:321,0.131646946072578)
--(axis cs:322,0.131615608930588)
--(axis cs:323,0.131703287363052)
--(axis cs:324,0.13201242685318)
--(axis cs:325,0.133070647716522)
--(axis cs:326,0.133081406354904)
--(axis cs:327,0.133207276463509)
--(axis cs:328,0.13334359228611)
--(axis cs:329,0.133370012044907)
--(axis cs:330,0.133529737591743)
--(axis cs:331,0.133582666516304)
--(axis cs:332,0.133487045764923)
--(axis cs:333,0.133622035384178)
--(axis cs:334,0.133946791291237)
--(axis cs:335,0.134133353829384)
--(axis cs:336,0.134188741445541)
--(axis cs:337,0.134216293692589)
--(axis cs:338,0.134242877364159)
--(axis cs:339,0.133987069129944)
--(axis cs:340,0.13395781815052)
--(axis cs:341,0.134046301245689)
--(axis cs:342,0.133981123566628)
--(axis cs:343,0.134017780423164)
--(axis cs:344,0.13421194255352)
--(axis cs:345,0.133805081248283)
--(axis cs:346,0.133779883384705)
--(axis cs:347,0.133837059140205)
--(axis cs:348,0.133944913744926)
--(axis cs:349,0.133983284235001)
--(axis cs:350,0.134085431694984)
--(axis cs:351,0.134166494011879)
--(axis cs:352,0.134236380457878)
--(axis cs:353,0.134348452091217)
--(axis cs:354,0.134755730628967)
--(axis cs:355,0.134792611002922)
--(axis cs:356,0.135222241282463)
--(axis cs:357,0.135767802596092)
--(axis cs:358,0.13583567738533)
--(axis cs:359,0.135887071490288)
--(axis cs:360,0.135966956615448)
--(axis cs:361,0.13598345220089)
--(axis cs:362,0.136010572314262)
--(axis cs:363,0.13598158955574)
--(axis cs:364,0.135973021388054)
--(axis cs:365,0.136066347360611)
--(axis cs:366,0.136089414358139)
--(axis cs:367,0.136352404952049)
--(axis cs:368,0.13647335767746)
--(axis cs:369,0.136618912220001)
--(axis cs:370,0.136649578809738)
--(axis cs:371,0.136767402291298)
--(axis cs:372,0.136940643191338)
--(axis cs:373,0.136877775192261)
--(axis cs:374,0.136989787220955)
--(axis cs:375,0.136944517493248)
--(axis cs:376,0.137030676007271)
--(axis cs:377,0.13706573843956)
--(axis cs:378,0.137159585952759)
--(axis cs:379,0.137108251452446)
--(axis cs:380,0.137569144368172)
--(axis cs:381,0.13817997276783)
--(axis cs:382,0.138172835111618)
--(axis cs:383,0.138026937842369)
--(axis cs:384,0.138359203934669)
--(axis cs:385,0.138333529233932)
--(axis cs:386,0.138393715023994)
--(axis cs:387,0.138399034738541)
--(axis cs:388,0.138665944337845)
--(axis cs:389,0.138700842857361)
--(axis cs:390,0.138856038451195)
--(axis cs:391,0.139104187488556)
--(axis cs:392,0.139168635010719)
--(axis cs:393,0.139241799712181)
--(axis cs:394,0.13889941573143)
--(axis cs:395,0.139526784420013)
--(axis cs:396,0.139800861477852)
--(axis cs:397,0.140568122267723)
--(axis cs:398,0.140700086951256)
--(axis cs:399,0.140827924013138)
--(axis cs:399,0.141951397061348)
--(axis cs:399,0.141951397061348)
--(axis cs:398,0.141914904117584)
--(axis cs:397,0.14203579723835)
--(axis cs:396,0.142060875892639)
--(axis cs:395,0.142214581370354)
--(axis cs:394,0.142179936170578)
--(axis cs:393,0.142150297760963)
--(axis cs:392,0.142130121588707)
--(axis cs:391,0.142101377248764)
--(axis cs:390,0.142097339034081)
--(axis cs:389,0.141969472169876)
--(axis cs:388,0.141969487071037)
--(axis cs:387,0.142003923654556)
--(axis cs:386,0.142000496387482)
--(axis cs:385,0.142067894339561)
--(axis cs:384,0.141985014081001)
--(axis cs:383,0.141954988241196)
--(axis cs:382,0.142053738236427)
--(axis cs:381,0.142049297690392)
--(axis cs:380,0.142029494047165)
--(axis cs:379,0.142015725374222)
--(axis cs:378,0.142004400491714)
--(axis cs:377,0.141971439123154)
--(axis cs:376,0.141987785696983)
--(axis cs:375,0.141964793205261)
--(axis cs:374,0.141944751143456)
--(axis cs:373,0.14164687693119)
--(axis cs:372,0.141633793711662)
--(axis cs:371,0.141628414392471)
--(axis cs:370,0.141621634364128)
--(axis cs:369,0.141632571816444)
--(axis cs:368,0.141610190272331)
--(axis cs:367,0.14156100153923)
--(axis cs:366,0.141393229365349)
--(axis cs:365,0.141136899590492)
--(axis cs:364,0.140235960483551)
--(axis cs:363,0.140188351273537)
--(axis cs:362,0.140130937099457)
--(axis cs:361,0.140128508210182)
--(axis cs:360,0.14000141620636)
--(axis cs:359,0.139793992042542)
--(axis cs:358,0.139505118131638)
--(axis cs:357,0.139442667365074)
--(axis cs:356,0.139298677444458)
--(axis cs:355,0.139261543750763)
--(axis cs:354,0.13923205435276)
--(axis cs:353,0.139233320951462)
--(axis cs:352,0.139203533530235)
--(axis cs:351,0.139105066657066)
--(axis cs:350,0.139091342687607)
--(axis cs:349,0.139068722724915)
--(axis cs:348,0.139053657650948)
--(axis cs:347,0.138985872268677)
--(axis cs:346,0.138741880655289)
--(axis cs:345,0.138642176985741)
--(axis cs:344,0.138644605875015)
--(axis cs:343,0.138677075505257)
--(axis cs:342,0.138604462146759)
--(axis cs:341,0.138586029410362)
--(axis cs:340,0.138685539364815)
--(axis cs:339,0.138691559433937)
--(axis cs:338,0.138687819242477)
--(axis cs:337,0.137319251894951)
--(axis cs:336,0.136936217546463)
--(axis cs:335,0.136175021529198)
--(axis cs:334,0.136150866746902)
--(axis cs:333,0.135945841670036)
--(axis cs:332,0.135924875736237)
--(axis cs:331,0.135801300406456)
--(axis cs:330,0.135645881295204)
--(axis cs:329,0.135532364249229)
--(axis cs:328,0.135473147034645)
--(axis cs:327,0.135525763034821)
--(axis cs:326,0.135301038622856)
--(axis cs:325,0.135267063975334)
--(axis cs:324,0.135230556130409)
--(axis cs:323,0.135116249322891)
--(axis cs:322,0.135119333863258)
--(axis cs:321,0.135085389018059)
--(axis cs:320,0.135062023997307)
--(axis cs:319,0.135014727711678)
--(axis cs:318,0.134984269738197)
--(axis cs:317,0.134967416524887)
--(axis cs:316,0.134916618466377)
--(axis cs:315,0.134392663836479)
--(axis cs:314,0.133889958262444)
--(axis cs:313,0.133876800537109)
--(axis cs:312,0.133457645773888)
--(axis cs:311,0.132824689149857)
--(axis cs:310,0.132806673645973)
--(axis cs:309,0.132768884301186)
--(axis cs:308,0.132731974124908)
--(axis cs:307,0.132712155580521)
--(axis cs:306,0.132771208882332)
--(axis cs:305,0.13269767165184)
--(axis cs:304,0.132158532738686)
--(axis cs:303,0.1320810765028)
--(axis cs:302,0.132065087556839)
--(axis cs:301,0.132052898406982)
--(axis cs:300,0.131856963038445)
--(axis cs:299,0.131559520959854)
--(axis cs:298,0.131452098488808)
--(axis cs:297,0.131251692771912)
--(axis cs:296,0.131261169910431)
--(axis cs:295,0.131225854158401)
--(axis cs:294,0.13062895834446)
--(axis cs:293,0.130538985133171)
--(axis cs:292,0.130521193146706)
--(axis cs:291,0.130472302436829)
--(axis cs:290,0.130437478423119)
--(axis cs:289,0.130282551050186)
--(axis cs:288,0.130262657999992)
--(axis cs:287,0.130213126540184)
--(axis cs:286,0.130119919776917)
--(axis cs:285,0.130021959543228)
--(axis cs:284,0.129971474409103)
--(axis cs:283,0.129388824105263)
--(axis cs:282,0.129186347126961)
--(axis cs:281,0.128861054778099)
--(axis cs:280,0.128831222653389)
--(axis cs:279,0.128842994570732)
--(axis cs:278,0.128782853484154)
--(axis cs:277,0.128750056028366)
--(axis cs:276,0.128668069839478)
--(axis cs:275,0.128649011254311)
--(axis cs:274,0.128648817539215)
--(axis cs:273,0.128711432218552)
--(axis cs:272,0.128701537847519)
--(axis cs:271,0.128746822476387)
--(axis cs:270,0.128858268260956)
--(axis cs:269,0.128816202282906)
--(axis cs:268,0.128731518983841)
--(axis cs:267,0.128678545355797)
--(axis cs:266,0.128502056002617)
--(axis cs:265,0.128414154052734)
--(axis cs:264,0.128417178988457)
--(axis cs:263,0.128126189112663)
--(axis cs:262,0.128011092543602)
--(axis cs:261,0.12788251042366)
--(axis cs:260,0.127827122807503)
--(axis cs:259,0.127799838781357)
--(axis cs:258,0.127774700522423)
--(axis cs:257,0.127711057662964)
--(axis cs:256,0.127918794751167)
--(axis cs:255,0.127854004502296)
--(axis cs:254,0.127102509140968)
--(axis cs:253,0.126978293061256)
--(axis cs:252,0.126903131604195)
--(axis cs:251,0.126867592334747)
--(axis cs:250,0.126850172877312)
--(axis cs:249,0.126827985048294)
--(axis cs:248,0.126502767205238)
--(axis cs:247,0.126075133681297)
--(axis cs:246,0.125692397356033)
--(axis cs:245,0.12527360022068)
--(axis cs:244,0.125207096338272)
--(axis cs:243,0.124875478446484)
--(axis cs:242,0.124641805887222)
--(axis cs:241,0.124372147023678)
--(axis cs:240,0.12429017573595)
--(axis cs:239,0.123911052942276)
--(axis cs:238,0.123825937509537)
--(axis cs:237,0.123721711337566)
--(axis cs:236,0.123702749609947)
--(axis cs:235,0.123552195727825)
--(axis cs:234,0.123452506959438)
--(axis cs:233,0.123228497803211)
--(axis cs:232,0.123027324676514)
--(axis cs:231,0.122975826263428)
--(axis cs:230,0.122755751013756)
--(axis cs:229,0.12265881896019)
--(axis cs:228,0.122563943266869)
--(axis cs:227,0.122362665832043)
--(axis cs:226,0.122201174497604)
--(axis cs:225,0.121842801570892)
--(axis cs:224,0.121629692614079)
--(axis cs:223,0.121379040181637)
--(axis cs:222,0.121355593204498)
--(axis cs:221,0.121070429682732)
--(axis cs:220,0.120807982981205)
--(axis cs:219,0.120628461241722)
--(axis cs:218,0.120389066636562)
--(axis cs:217,0.120208986103535)
--(axis cs:216,0.119923382997513)
--(axis cs:215,0.12023402005434)
--(axis cs:214,0.120110653340816)
--(axis cs:213,0.12010819464922)
--(axis cs:212,0.119971983134747)
--(axis cs:211,0.119859643280506)
--(axis cs:210,0.119726657867432)
--(axis cs:209,0.119724072515965)
--(axis cs:208,0.119734913110733)
--(axis cs:207,0.119747206568718)
--(axis cs:206,0.120005719363689)
--(axis cs:205,0.11993907392025)
--(axis cs:204,0.119846053421497)
--(axis cs:203,0.119543105363846)
--(axis cs:202,0.119302310049534)
--(axis cs:201,0.119275741279125)
--(axis cs:200,0.117951899766922)
--(axis cs:199,0.117780894041061)
--(axis cs:198,0.117581255733967)
--(axis cs:197,0.117621712386608)
--(axis cs:196,0.117588087916374)
--(axis cs:195,0.117546059191227)
--(axis cs:194,0.117499150335789)
--(axis cs:193,0.117420002818108)
--(axis cs:192,0.117379203438759)
--(axis cs:191,0.117226280272007)
--(axis cs:190,0.116924218833447)
--(axis cs:189,0.116888806223869)
--(axis cs:188,0.116926416754723)
--(axis cs:187,0.116871878504753)
--(axis cs:186,0.11628720164299)
--(axis cs:185,0.116356834769249)
--(axis cs:184,0.116294920444489)
--(axis cs:183,0.116252452135086)
--(axis cs:182,0.116220906376839)
--(axis cs:181,0.116113089025021)
--(axis cs:180,0.115993149578571)
--(axis cs:179,0.115550734102726)
--(axis cs:178,0.114940777420998)
--(axis cs:177,0.114918678998947)
--(axis cs:176,0.11448247730732)
--(axis cs:175,0.11436516046524)
--(axis cs:174,0.11391656845808)
--(axis cs:173,0.113896898925304)
--(axis cs:172,0.113965086638927)
--(axis cs:171,0.114023573696613)
--(axis cs:170,0.114380948245525)
--(axis cs:169,0.114329889416695)
--(axis cs:168,0.113121554255486)
--(axis cs:167,0.113170266151428)
--(axis cs:166,0.113136641681194)
--(axis cs:165,0.113012365996838)
--(axis cs:164,0.112696677446365)
--(axis cs:163,0.112352900207043)
--(axis cs:162,0.112343154847622)
--(axis cs:161,0.112114571034908)
--(axis cs:160,0.112120814621449)
--(axis cs:159,0.112054772675037)
--(axis cs:158,0.111750222742558)
--(axis cs:157,0.111695915460587)
--(axis cs:156,0.111719653010368)
--(axis cs:155,0.111726693809032)
--(axis cs:154,0.111303091049194)
--(axis cs:153,0.111298277974129)
--(axis cs:152,0.111293986439705)
--(axis cs:151,0.111156523227692)
--(axis cs:150,0.111019395291805)
--(axis cs:149,0.110763520002365)
--(axis cs:148,0.110459968447685)
--(axis cs:147,0.110324807465076)
--(axis cs:146,0.110238298773766)
--(axis cs:145,0.110169045627117)
--(axis cs:144,0.109997376799583)
--(axis cs:143,0.109310865402222)
--(axis cs:142,0.109004028141499)
--(axis cs:141,0.108920522034168)
--(axis cs:140,0.108790457248688)
--(axis cs:139,0.108759425580502)
--(axis cs:138,0.10867702960968)
--(axis cs:137,0.108637385070324)
--(axis cs:136,0.108607739210129)
--(axis cs:135,0.108578242361546)
--(axis cs:134,0.108359560370445)
--(axis cs:133,0.108113765716553)
--(axis cs:132,0.107726246118546)
--(axis cs:131,0.107642501592636)
--(axis cs:130,0.107190705835819)
--(axis cs:129,0.107002697885036)
--(axis cs:128,0.107008390128613)
--(axis cs:127,0.106961004436016)
--(axis cs:126,0.106981456279755)
--(axis cs:125,0.106954984366894)
--(axis cs:124,0.106948606669903)
--(axis cs:123,0.106924206018448)
--(axis cs:122,0.106831587851048)
--(axis cs:121,0.106300085783005)
--(axis cs:120,0.106092721223831)
--(axis cs:119,0.106068998575211)
--(axis cs:118,0.106045447289944)
--(axis cs:117,0.106054879724979)
--(axis cs:116,0.106199204921722)
--(axis cs:115,0.106212764978409)
--(axis cs:114,0.105853624641895)
--(axis cs:113,0.10590610653162)
--(axis cs:112,0.105841808021069)
--(axis cs:111,0.105768129229546)
--(axis cs:110,0.105513341724873)
--(axis cs:109,0.105073861777782)
--(axis cs:108,0.104927122592926)
--(axis cs:107,0.10490682721138)
--(axis cs:106,0.104843586683273)
--(axis cs:105,0.104631632566452)
--(axis cs:104,0.104608491063118)
--(axis cs:103,0.10457057505846)
--(axis cs:102,0.104524098336697)
--(axis cs:101,0.104511991143227)
--(axis cs:100,0.104471668601036)
--(axis cs:99,0.104436561465263)
--(axis cs:98,0.10431195050478)
--(axis cs:97,0.104258231818676)
--(axis cs:96,0.104133300483227)
--(axis cs:95,0.104146763682365)
--(axis cs:94,0.10413184762001)
--(axis cs:93,0.104137487709522)
--(axis cs:92,0.104114159941673)
--(axis cs:91,0.104067623615265)
--(axis cs:90,0.104029066860676)
--(axis cs:89,0.104090146720409)
--(axis cs:88,0.104120790958405)
--(axis cs:87,0.104114048182964)
--(axis cs:86,0.104116320610046)
--(axis cs:85,0.104106850922108)
--(axis cs:84,0.104075938463211)
--(axis cs:83,0.104042507708073)
--(axis cs:82,0.104028895497322)
--(axis cs:81,0.104025408625603)
--(axis cs:80,0.103935286402702)
--(axis cs:79,0.103934727609158)
--(axis cs:78,0.103927858173847)
--(axis cs:77,0.103916846215725)
--(axis cs:76,0.10383964329958)
--(axis cs:75,0.103805899620056)
--(axis cs:74,0.103734828531742)
--(axis cs:73,0.103752866387367)
--(axis cs:72,0.10370098054409)
--(axis cs:71,0.102071657776833)
--(axis cs:70,0.102170258760452)
--(axis cs:69,0.10211980342865)
--(axis cs:68,0.102159656584263)
--(axis cs:67,0.102137833833694)
--(axis cs:66,0.102146103978157)
--(axis cs:65,0.102143906056881)
--(axis cs:64,0.102122135460377)
--(axis cs:63,0.102106638252735)
--(axis cs:62,0.101945094764233)
--(axis cs:61,0.1019202247262)
--(axis cs:60,0.10189001262188)
--(axis cs:59,0.101926758885384)
--(axis cs:58,0.101879835128784)
--(axis cs:57,0.101824216544628)
--(axis cs:56,0.101757898926735)
--(axis cs:55,0.101758360862732)
--(axis cs:54,0.101763740181923)
--(axis cs:53,0.101725578308105)
--(axis cs:52,0.10170404613018)
--(axis cs:51,0.101616561412811)
--(axis cs:50,0.101546660065651)
--(axis cs:49,0.101424597203732)
--(axis cs:48,0.101403929293156)
--(axis cs:47,0.101421527564526)
--(axis cs:46,0.101303242146969)
--(axis cs:45,0.101273342967033)
--(axis cs:44,0.101226143538952)
--(axis cs:43,0.101194284856319)
--(axis cs:42,0.10115659981966)
--(axis cs:41,0.101131595671177)
--(axis cs:40,0.101107068359852)
--(axis cs:39,0.101034075021744)
--(axis cs:38,0.101010411977768)
--(axis cs:37,0.10100843757391)
--(axis cs:36,0.100928284227848)
--(axis cs:35,0.100906640291214)
--(axis cs:34,0.100881300866604)
--(axis cs:33,0.100807584822178)
--(axis cs:32,0.100722216069698)
--(axis cs:31,0.100660890340805)
--(axis cs:30,0.100662291049957)
--(axis cs:29,0.100644059479237)
--(axis cs:28,0.100623749196529)
--(axis cs:27,0.100551977753639)
--(axis cs:26,0.100512474775314)
--(axis cs:25,0.100485362112522)
--(axis cs:24,0.100372582674026)
--(axis cs:23,0.100316621363163)
--(axis cs:22,0.100292667746544)
--(axis cs:21,0.10028749704361)
--(axis cs:20,0.100270412862301)
--(axis cs:19,0.100261561572552)
--(axis cs:18,0.100248135626316)
--(axis cs:17,0.100236289203167)
--(axis cs:16,0.100213803350925)
--(axis cs:15,0.10021398961544)
--(axis cs:14,0.100213900208473)
--(axis cs:13,0.100214473903179)
--(axis cs:12,0.100208483636379)
--(axis cs:11,0.100196242332458)
--(axis cs:10,0.100195229053497)
--(axis cs:9,0.100194275379181)
--(axis cs:8,0.100191809237003)
--(axis cs:7,0.10019189119339)
--(axis cs:6,0.100190930068493)
--(axis cs:5,0.100190170109272)
--(axis cs:4,0.100190706551075)
--(axis cs:3,0.100187607109547)
--(axis cs:2,0.100189924240112)
--(axis cs:1,0.100179962813854)
--(axis cs:0,0.100039578974247)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.10022184252739)
--(axis cs:2,0.10053862631321)
--(axis cs:3,0.100628867745399)
--(axis cs:4,0.100618861615658)
--(axis cs:5,0.10058431327343)
--(axis cs:6,0.100775092840195)
--(axis cs:7,0.100586593151093)
--(axis cs:8,0.100514158606529)
--(axis cs:9,0.100652985274792)
--(axis cs:10,0.100853763520718)
--(axis cs:11,0.100859232246876)
--(axis cs:12,0.101195991039276)
--(axis cs:13,0.101370058953762)
--(axis cs:14,0.101430155336857)
--(axis cs:15,0.101415440440178)
--(axis cs:16,0.101636327803135)
--(axis cs:17,0.101491272449493)
--(axis cs:18,0.101587444543839)
--(axis cs:19,0.101593032479286)
--(axis cs:20,0.101651377975941)
--(axis cs:21,0.101609781384468)
--(axis cs:22,0.101638585329056)
--(axis cs:23,0.101628609001637)
--(axis cs:24,0.101799413561821)
--(axis cs:25,0.101781897246838)
--(axis cs:26,0.10181613266468)
--(axis cs:27,0.101828522980213)
--(axis cs:28,0.101822473108768)
--(axis cs:29,0.101790279150009)
--(axis cs:30,0.101848445832729)
--(axis cs:31,0.101827621459961)
--(axis cs:32,0.101844698190689)
--(axis cs:33,0.101760789752007)
--(axis cs:34,0.101833254098892)
--(axis cs:35,0.101923398673534)
--(axis cs:36,0.101947508752346)
--(axis cs:37,0.101952716708183)
--(axis cs:38,0.102187223732471)
--(axis cs:39,0.102313593029976)
--(axis cs:40,0.102290041744709)
--(axis cs:41,0.102370962500572)
--(axis cs:42,0.102460011839867)
--(axis cs:43,0.102313615381718)
--(axis cs:44,0.102344937622547)
--(axis cs:45,0.102456569671631)
--(axis cs:46,0.102534301578999)
--(axis cs:47,0.102935038506985)
--(axis cs:48,0.102889224886894)
--(axis cs:49,0.102942384779453)
--(axis cs:50,0.102787889540195)
--(axis cs:51,0.102985836565495)
--(axis cs:52,0.103160858154297)
--(axis cs:53,0.103639483451843)
--(axis cs:54,0.103791765868664)
--(axis cs:55,0.104786910116673)
--(axis cs:56,0.104562133550644)
--(axis cs:57,0.105142429471016)
--(axis cs:58,0.105441346764565)
--(axis cs:59,0.105984658002853)
--(axis cs:60,0.106155827641487)
--(axis cs:61,0.106764443218708)
--(axis cs:62,0.106968484818935)
--(axis cs:63,0.107019782066345)
--(axis cs:64,0.107125967741013)
--(axis cs:65,0.107359610497952)
--(axis cs:66,0.107576318085194)
--(axis cs:67,0.107721619307995)
--(axis cs:68,0.108066260814667)
--(axis cs:69,0.108483530580997)
--(axis cs:70,0.108756586909294)
--(axis cs:71,0.108784168958664)
--(axis cs:72,0.108731254935265)
--(axis cs:73,0.109514832496643)
--(axis cs:74,0.109532244503498)
--(axis cs:75,0.109468854963779)
--(axis cs:76,0.109553806483746)
--(axis cs:77,0.109383195638657)
--(axis cs:78,0.109396934509277)
--(axis cs:79,0.109524011611938)
--(axis cs:80,0.108821280300617)
--(axis cs:81,0.109622552990913)
--(axis cs:82,0.109824068844318)
--(axis cs:83,0.109696581959724)
--(axis cs:84,0.109876409173012)
--(axis cs:85,0.109960950911045)
--(axis cs:86,0.110329858958721)
--(axis cs:87,0.110530935227871)
--(axis cs:88,0.110803082585335)
--(axis cs:89,0.110764108598232)
--(axis cs:90,0.111138932406902)
--(axis cs:91,0.111365601420403)
--(axis cs:92,0.111395508050919)
--(axis cs:93,0.111846953630447)
--(axis cs:94,0.112083122134209)
--(axis cs:95,0.112185604870319)
--(axis cs:96,0.112234182655811)
--(axis cs:97,0.112239770591259)
--(axis cs:98,0.112273946404457)
--(axis cs:99,0.112743228673935)
--(axis cs:100,0.112871035933495)
--(axis cs:101,0.112979136407375)
--(axis cs:102,0.113041087985039)
--(axis cs:103,0.113058902323246)
--(axis cs:104,0.113143436610699)
--(axis cs:105,0.113282099366188)
--(axis cs:106,0.112229570746422)
--(axis cs:107,0.112273305654526)
--(axis cs:108,0.112398490309715)
--(axis cs:109,0.112387761473656)
--(axis cs:110,0.112491898238659)
--(axis cs:111,0.112409472465515)
--(axis cs:112,0.112604312598705)
--(axis cs:113,0.112589202821255)
--(axis cs:114,0.112508602440357)
--(axis cs:115,0.113316744565964)
--(axis cs:116,0.113266065716743)
--(axis cs:117,0.113615192472935)
--(axis cs:118,0.113710276782513)
--(axis cs:119,0.113677136600018)
--(axis cs:120,0.113734468817711)
--(axis cs:121,0.113805510103703)
--(axis cs:122,0.113598823547363)
--(axis cs:123,0.113806053996086)
--(axis cs:124,0.112983003258705)
--(axis cs:125,0.112995132803917)
--(axis cs:126,0.113047935068607)
--(axis cs:127,0.113085120916367)
--(axis cs:128,0.113047040998936)
--(axis cs:129,0.113010227680206)
--(axis cs:130,0.113093458116055)
--(axis cs:131,0.113489970564842)
--(axis cs:132,0.113400399684906)
--(axis cs:133,0.113980114459991)
--(axis cs:134,0.114175274968147)
--(axis cs:135,0.114321991801262)
--(axis cs:136,0.114280469715595)
--(axis cs:137,0.11442144215107)
--(axis cs:138,0.114423722028732)
--(axis cs:139,0.114383883774281)
--(axis cs:140,0.114755064249039)
--(axis cs:141,0.114812947809696)
--(axis cs:142,0.115086108446121)
--(axis cs:143,0.115783803164959)
--(axis cs:144,0.115716181695461)
--(axis cs:145,0.115695163607597)
--(axis cs:146,0.115737266838551)
--(axis cs:147,0.115728996694088)
--(axis cs:148,0.115821532905102)
--(axis cs:149,0.11582113802433)
--(axis cs:150,0.11609360575676)
--(axis cs:151,0.116369940340519)
--(axis cs:152,0.116475507616997)
--(axis cs:153,0.116492606699467)
--(axis cs:154,0.116546958684921)
--(axis cs:155,0.116425365209579)
--(axis cs:156,0.116505905985832)
--(axis cs:157,0.11651548743248)
--(axis cs:158,0.116544656455517)
--(axis cs:159,0.116432338953018)
--(axis cs:160,0.116315826773643)
--(axis cs:161,0.116276986896992)
--(axis cs:162,0.116651214659214)
--(axis cs:163,0.116716273128986)
--(axis cs:164,0.116462133824825)
--(axis cs:165,0.116453967988491)
--(axis cs:166,0.116442695260048)
--(axis cs:167,0.116464249789715)
--(axis cs:168,0.116475597023964)
--(axis cs:169,0.117318913340569)
--(axis cs:170,0.117365516722202)
--(axis cs:171,0.117360502481461)
--(axis cs:172,0.117475487291813)
--(axis cs:173,0.11741515994072)
--(axis cs:174,0.117447257041931)
--(axis cs:175,0.11756008118391)
--(axis cs:176,0.117514237761497)
--(axis cs:177,0.117504246532917)
--(axis cs:178,0.117390565574169)
--(axis cs:179,0.117352709174156)
--(axis cs:180,0.117661453783512)
--(axis cs:181,0.117876671254635)
--(axis cs:182,0.117886267602444)
--(axis cs:183,0.11798445135355)
--(axis cs:184,0.118126943707466)
--(axis cs:185,0.118360638618469)
--(axis cs:186,0.118729680776596)
--(axis cs:187,0.118671886622906)
--(axis cs:188,0.118754208087921)
--(axis cs:189,0.11889223754406)
--(axis cs:190,0.118935450911522)
--(axis cs:191,0.118986055254936)
--(axis cs:192,0.118699558079243)
--(axis cs:193,0.118353493511677)
--(axis cs:194,0.118237301707268)
--(axis cs:195,0.11816843599081)
--(axis cs:196,0.11815781891346)
--(axis cs:197,0.118198983371258)
--(axis cs:198,0.118145458400249)
--(axis cs:199,0.118544541299343)
--(axis cs:200,0.118568539619446)
--(axis cs:201,0.118591584265232)
--(axis cs:202,0.118740148842335)
--(axis cs:203,0.11887888610363)
--(axis cs:204,0.118959531188011)
--(axis cs:205,0.119415782392025)
--(axis cs:206,0.119577184319496)
--(axis cs:207,0.119629554450512)
--(axis cs:208,0.119745180010796)
--(axis cs:209,0.119698040187359)
--(axis cs:210,0.1196693405509)
--(axis cs:211,0.119682930409908)
--(axis cs:212,0.119639582931995)
--(axis cs:213,0.119693927466869)
--(axis cs:214,0.119861111044884)
--(axis cs:215,0.119957767426968)
--(axis cs:216,0.11995842307806)
--(axis cs:217,0.120003469288349)
--(axis cs:218,0.120105423033237)
--(axis cs:219,0.1202382594347)
--(axis cs:220,0.121246434748173)
--(axis cs:221,0.121925510466099)
--(axis cs:222,0.121961921453476)
--(axis cs:223,0.122181124985218)
--(axis cs:224,0.122191920876503)
--(axis cs:225,0.122205056250095)
--(axis cs:226,0.12211325019598)
--(axis cs:227,0.122935675084591)
--(axis cs:228,0.123160056769848)
--(axis cs:229,0.123198732733727)
--(axis cs:230,0.123224936425686)
--(axis cs:231,0.123298496007919)
--(axis cs:232,0.123514480888844)
--(axis cs:233,0.123453684151173)
--(axis cs:234,0.123473614454269)
--(axis cs:235,0.123644590377808)
--(axis cs:236,0.123809024691582)
--(axis cs:237,0.123888485133648)
--(axis cs:238,0.124208509922028)
--(axis cs:239,0.12434034049511)
--(axis cs:240,0.124494947493076)
--(axis cs:241,0.12446079403162)
--(axis cs:242,0.124718055129051)
--(axis cs:243,0.124635510146618)
--(axis cs:244,0.124976940453053)
--(axis cs:245,0.124944522976875)
--(axis cs:246,0.125147968530655)
--(axis cs:247,0.125387459993362)
--(axis cs:248,0.125526398420334)
--(axis cs:249,0.125580504536629)
--(axis cs:250,0.125218331813812)
--(axis cs:251,0.125178575515747)
--(axis cs:252,0.125081568956375)
--(axis cs:253,0.125370353460312)
--(axis cs:254,0.125648021697998)
--(axis cs:255,0.125254303216934)
--(axis cs:256,0.125166997313499)
--(axis cs:257,0.125373721122742)
--(axis cs:258,0.125761672854424)
--(axis cs:259,0.126196250319481)
--(axis cs:260,0.125998750329018)
--(axis cs:261,0.126057714223862)
--(axis cs:262,0.126089677214622)
--(axis cs:263,0.126098409295082)
--(axis cs:264,0.125798016786575)
--(axis cs:265,0.126160517334938)
--(axis cs:266,0.125894695520401)
--(axis cs:267,0.125851780176163)
--(axis cs:268,0.125673115253448)
--(axis cs:269,0.125422075390816)
--(axis cs:270,0.126105546951294)
--(axis cs:271,0.126269832253456)
--(axis cs:272,0.12634140253067)
--(axis cs:273,0.126323342323303)
--(axis cs:274,0.126432836055756)
--(axis cs:275,0.126360699534416)
--(axis cs:276,0.125738561153412)
--(axis cs:277,0.125742927193642)
--(axis cs:278,0.126048073172569)
--(axis cs:279,0.126377016305923)
--(axis cs:280,0.126488894224167)
--(axis cs:281,0.126732096076012)
--(axis cs:282,0.12679585814476)
--(axis cs:283,0.126850754022598)
--(axis cs:284,0.127181559801102)
--(axis cs:285,0.12718166410923)
--(axis cs:286,0.127279177308083)
--(axis cs:287,0.127410486340523)
--(axis cs:288,0.127541109919548)
--(axis cs:289,0.127463474869728)
--(axis cs:290,0.127513185143471)
--(axis cs:291,0.127659752964973)
--(axis cs:292,0.127780169248581)
--(axis cs:293,0.127727389335632)
--(axis cs:294,0.127730965614319)
--(axis cs:295,0.127665415406227)
--(axis cs:296,0.127645820379257)
--(axis cs:297,0.127749249339104)
--(axis cs:298,0.127763658761978)
--(axis cs:299,0.12768891453743)
--(axis cs:300,0.127637937664986)
--(axis cs:301,0.127934262156487)
--(axis cs:302,0.128024220466614)
--(axis cs:303,0.128178581595421)
--(axis cs:304,0.128625839948654)
--(axis cs:305,0.12906613945961)
--(axis cs:306,0.128814727067947)
--(axis cs:307,0.12880003452301)
--(axis cs:308,0.128870159387589)
--(axis cs:309,0.128893733024597)
--(axis cs:310,0.128712221980095)
--(axis cs:311,0.128189921379089)
--(axis cs:312,0.128502160310745)
--(axis cs:313,0.128707453608513)
--(axis cs:314,0.128979682922363)
--(axis cs:315,0.129056140780449)
--(axis cs:316,0.129074275493622)
--(axis cs:317,0.129319742321968)
--(axis cs:318,0.129157215356827)
--(axis cs:319,0.12919807434082)
--(axis cs:320,0.129172965884209)
--(axis cs:321,0.129143908619881)
--(axis cs:322,0.129201993346214)
--(axis cs:323,0.129155024886131)
--(axis cs:324,0.128985419869423)
--(axis cs:325,0.128914043307304)
--(axis cs:326,0.129019349813461)
--(axis cs:327,0.129370301961899)
--(axis cs:328,0.129772797226906)
--(axis cs:329,0.129343420267105)
--(axis cs:330,0.129097431898117)
--(axis cs:331,0.129560649394989)
--(axis cs:332,0.129974409937859)
--(axis cs:333,0.130333051085472)
--(axis cs:334,0.130420252680779)
--(axis cs:335,0.130734235048294)
--(axis cs:336,0.130805939435959)
--(axis cs:337,0.130427002906799)
--(axis cs:338,0.130835711956024)
--(axis cs:339,0.130678117275238)
--(axis cs:340,0.1307642608881)
--(axis cs:341,0.130822762846947)
--(axis cs:342,0.131204724311829)
--(axis cs:343,0.131538331508636)
--(axis cs:344,0.131787151098251)
--(axis cs:345,0.131820261478424)
--(axis cs:346,0.131773814558983)
--(axis cs:347,0.131686717271805)
--(axis cs:348,0.131855174899101)
--(axis cs:349,0.131865635514259)
--(axis cs:350,0.131888866424561)
--(axis cs:351,0.132092162966728)
--(axis cs:352,0.132117062807083)
--(axis cs:353,0.132037922739983)
--(axis cs:354,0.132069006562233)
--(axis cs:355,0.132199168205261)
--(axis cs:356,0.132355198264122)
--(axis cs:357,0.132545113563538)
--(axis cs:358,0.133083269000053)
--(axis cs:359,0.132643014192581)
--(axis cs:360,0.133183568716049)
--(axis cs:361,0.132830321788788)
--(axis cs:362,0.13272051513195)
--(axis cs:363,0.132653295993805)
--(axis cs:364,0.132758110761642)
--(axis cs:365,0.132870957255363)
--(axis cs:366,0.132952883839607)
--(axis cs:367,0.133399114012718)
--(axis cs:368,0.133717507123947)
--(axis cs:369,0.133731126785278)
--(axis cs:370,0.133912414312363)
--(axis cs:371,0.134048417210579)
--(axis cs:372,0.134793534874916)
--(axis cs:373,0.134866133332253)
--(axis cs:374,0.135065272450447)
--(axis cs:375,0.135038018226624)
--(axis cs:376,0.135081365704536)
--(axis cs:377,0.135253965854645)
--(axis cs:378,0.135280221700668)
--(axis cs:379,0.13531306385994)
--(axis cs:380,0.135424748063087)
--(axis cs:381,0.13509413599968)
--(axis cs:382,0.135011821985245)
--(axis cs:383,0.135167807340622)
--(axis cs:384,0.135249003767967)
--(axis cs:385,0.135220542550087)
--(axis cs:386,0.135192602872849)
--(axis cs:387,0.135300755500793)
--(axis cs:388,0.135265186429024)
--(axis cs:389,0.135387286543846)
--(axis cs:390,0.135521993041039)
--(axis cs:391,0.13558803498745)
--(axis cs:392,0.135940209031105)
--(axis cs:393,0.135881766676903)
--(axis cs:394,0.135888114571571)
--(axis cs:395,0.135866552591324)
--(axis cs:396,0.136092066764832)
--(axis cs:397,0.136391684412956)
--(axis cs:398,0.136442303657532)
--(axis cs:399,0.136374518275261)
--(axis cs:399,0.13793970644474)
--(axis cs:399,0.13793970644474)
--(axis cs:398,0.137756317853928)
--(axis cs:397,0.137722074985504)
--(axis cs:396,0.137719795107841)
--(axis cs:395,0.138741746544838)
--(axis cs:394,0.138686776161194)
--(axis cs:393,0.138586312532425)
--(axis cs:392,0.138655662536621)
--(axis cs:391,0.13829630613327)
--(axis cs:390,0.138308852910995)
--(axis cs:389,0.138434365391731)
--(axis cs:388,0.138466939330101)
--(axis cs:387,0.138440057635307)
--(axis cs:386,0.138469621539116)
--(axis cs:385,0.138485208153725)
--(axis cs:384,0.138559460639954)
--(axis cs:383,0.138482749462128)
--(axis cs:382,0.138197034597397)
--(axis cs:381,0.137899771332741)
--(axis cs:380,0.137722998857498)
--(axis cs:379,0.137659460306168)
--(axis cs:378,0.137815877795219)
--(axis cs:377,0.137980580329895)
--(axis cs:376,0.138076514005661)
--(axis cs:375,0.138025417923927)
--(axis cs:374,0.138024896383286)
--(axis cs:373,0.13800385594368)
--(axis cs:372,0.137995883822441)
--(axis cs:371,0.137889727950096)
--(axis cs:370,0.137869164347649)
--(axis cs:369,0.137815937399864)
--(axis cs:368,0.137261062860489)
--(axis cs:367,0.137387618422508)
--(axis cs:366,0.137462213635445)
--(axis cs:365,0.137456208467484)
--(axis cs:364,0.13738439977169)
--(axis cs:363,0.137254938483238)
--(axis cs:362,0.137138247489929)
--(axis cs:361,0.137112751603127)
--(axis cs:360,0.137142971158028)
--(axis cs:359,0.13698536157608)
--(axis cs:358,0.136815518140793)
--(axis cs:357,0.136899828910828)
--(axis cs:356,0.136502787470818)
--(axis cs:355,0.136113107204437)
--(axis cs:354,0.136074006557465)
--(axis cs:353,0.134676560759544)
--(axis cs:352,0.134408503770828)
--(axis cs:351,0.134355157613754)
--(axis cs:350,0.134214863181114)
--(axis cs:349,0.134160250425339)
--(axis cs:348,0.134188577532768)
--(axis cs:347,0.134282633662224)
--(axis cs:346,0.134261175990105)
--(axis cs:345,0.133665472269058)
--(axis cs:344,0.133662313222885)
--(axis cs:343,0.133827656507492)
--(axis cs:342,0.133868649601936)
--(axis cs:341,0.133884862065315)
--(axis cs:340,0.13393959403038)
--(axis cs:339,0.1336560100317)
--(axis cs:338,0.133422926068306)
--(axis cs:337,0.133405819535255)
--(axis cs:336,0.133393421769142)
--(axis cs:335,0.133332148194313)
--(axis cs:334,0.133267506957054)
--(axis cs:333,0.133278995752335)
--(axis cs:332,0.13321091234684)
--(axis cs:331,0.132045075297356)
--(axis cs:330,0.131959542632103)
--(axis cs:329,0.131515637040138)
--(axis cs:328,0.13148620724678)
--(axis cs:327,0.131447941064835)
--(axis cs:326,0.131255865097046)
--(axis cs:325,0.131062984466553)
--(axis cs:324,0.131114318966866)
--(axis cs:323,0.131165400147438)
--(axis cs:322,0.131219729781151)
--(axis cs:321,0.131241247057915)
--(axis cs:320,0.131148442625999)
--(axis cs:319,0.131170094013214)
--(axis cs:318,0.131152629852295)
--(axis cs:317,0.131195843219757)
--(axis cs:316,0.131085947155952)
--(axis cs:315,0.131081879138947)
--(axis cs:314,0.130948215723038)
--(axis cs:313,0.131233021616936)
--(axis cs:312,0.13096983730793)
--(axis cs:311,0.130438014864922)
--(axis cs:310,0.130481824278831)
--(axis cs:309,0.130614623427391)
--(axis cs:308,0.130540668964386)
--(axis cs:307,0.13038931787014)
--(axis cs:306,0.130329698324203)
--(axis cs:305,0.129617542028427)
--(axis cs:304,0.129418596625328)
--(axis cs:303,0.129328325390816)
--(axis cs:302,0.129266232252121)
--(axis cs:301,0.129137575626373)
--(axis cs:300,0.129103466868401)
--(axis cs:299,0.12917959690094)
--(axis cs:298,0.129158779978752)
--(axis cs:297,0.129163324832916)
--(axis cs:296,0.129215955734253)
--(axis cs:295,0.129063591361046)
--(axis cs:294,0.128789484500885)
--(axis cs:293,0.128755822777748)
--(axis cs:292,0.128729537129402)
--(axis cs:291,0.12882125377655)
--(axis cs:290,0.128675490617752)
--(axis cs:289,0.129002317786217)
--(axis cs:288,0.129017278552055)
--(axis cs:287,0.128903582692146)
--(axis cs:286,0.128743812441826)
--(axis cs:285,0.12852343916893)
--(axis cs:284,0.128329381346703)
--(axis cs:283,0.127394139766693)
--(axis cs:282,0.1274673640728)
--(axis cs:281,0.127313315868378)
--(axis cs:280,0.127082705497742)
--(axis cs:279,0.127230241894722)
--(axis cs:278,0.127170205116272)
--(axis cs:277,0.127130910754204)
--(axis cs:276,0.127238169312477)
--(axis cs:275,0.127177327871323)
--(axis cs:274,0.127115353941917)
--(axis cs:273,0.126901596784592)
--(axis cs:272,0.126888692378998)
--(axis cs:271,0.126940429210663)
--(axis cs:270,0.126820474863052)
--(axis cs:269,0.126559481024742)
--(axis cs:268,0.126469269394875)
--(axis cs:267,0.126477807760239)
--(axis cs:266,0.126433357596397)
--(axis cs:265,0.126296132802963)
--(axis cs:264,0.125889956951141)
--(axis cs:263,0.126205861568451)
--(axis cs:262,0.126222237944603)
--(axis cs:261,0.126358777284622)
--(axis cs:260,0.126289054751396)
--(axis cs:259,0.126269802451134)
--(axis cs:258,0.126072257757187)
--(axis cs:257,0.126048132777214)
--(axis cs:256,0.125708043575287)
--(axis cs:255,0.125619739294052)
--(axis cs:254,0.125711023807526)
--(axis cs:253,0.125720739364624)
--(axis cs:252,0.125349968671799)
--(axis cs:251,0.125358536839485)
--(axis cs:250,0.125388205051422)
--(axis cs:249,0.12569335103035)
--(axis cs:248,0.125690340995789)
--(axis cs:247,0.125460043549538)
--(axis cs:246,0.125180244445801)
--(axis cs:245,0.125027447938919)
--(axis cs:244,0.125026300549507)
--(axis cs:243,0.124908782541752)
--(axis cs:242,0.124840892851353)
--(axis cs:241,0.124906532466412)
--(axis cs:240,0.124876022338867)
--(axis cs:239,0.124861963093281)
--(axis cs:238,0.124660231173038)
--(axis cs:237,0.124714128673077)
--(axis cs:236,0.124572716653347)
--(axis cs:235,0.1246427744627)
--(axis cs:234,0.124633960425854)
--(axis cs:233,0.124617524445057)
--(axis cs:232,0.124551624059677)
--(axis cs:231,0.124479070305824)
--(axis cs:230,0.124395750463009)
--(axis cs:229,0.124978795647621)
--(axis cs:228,0.124793887138367)
--(axis cs:227,0.124536275863647)
--(axis cs:226,0.124631933867931)
--(axis cs:225,0.124355182051659)
--(axis cs:224,0.124282367527485)
--(axis cs:223,0.124081276357174)
--(axis cs:222,0.124038845300674)
--(axis cs:221,0.124425835907459)
--(axis cs:220,0.124244518578053)
--(axis cs:219,0.124279707670212)
--(axis cs:218,0.12420117855072)
--(axis cs:217,0.124209426343441)
--(axis cs:216,0.124166503548622)
--(axis cs:215,0.124056160449982)
--(axis cs:214,0.123993411660194)
--(axis cs:213,0.123950533568859)
--(axis cs:212,0.124208517372608)
--(axis cs:211,0.124099783599377)
--(axis cs:210,0.123755604028702)
--(axis cs:209,0.12372400611639)
--(axis cs:208,0.122989848256111)
--(axis cs:207,0.122214488685131)
--(axis cs:206,0.121971309185028)
--(axis cs:205,0.121794387698174)
--(axis cs:204,0.121744871139526)
--(axis cs:203,0.121568955481052)
--(axis cs:202,0.121362566947937)
--(axis cs:201,0.121254116296768)
--(axis cs:200,0.121278390288353)
--(axis cs:199,0.121266804635525)
--(axis cs:198,0.121252797544003)
--(axis cs:197,0.121046870946884)
--(axis cs:196,0.12110498547554)
--(axis cs:195,0.121044255793095)
--(axis cs:194,0.120594225823879)
--(axis cs:193,0.120371833443642)
--(axis cs:192,0.120251536369324)
--(axis cs:191,0.120220810174942)
--(axis cs:190,0.120399817824364)
--(axis cs:189,0.120494015514851)
--(axis cs:188,0.120534338057041)
--(axis cs:187,0.120533756911755)
--(axis cs:186,0.120645627379417)
--(axis cs:185,0.120709978044033)
--(axis cs:184,0.120656356215477)
--(axis cs:183,0.120778203010559)
--(axis cs:182,0.120874851942062)
--(axis cs:181,0.120764844119549)
--(axis cs:180,0.120878577232361)
--(axis cs:179,0.120279386639595)
--(axis cs:178,0.120281361043453)
--(axis cs:177,0.120265953242779)
--(axis cs:176,0.120159640908241)
--(axis cs:175,0.119935467839241)
--(axis cs:174,0.119951196014881)
--(axis cs:173,0.11966785043478)
--(axis cs:172,0.119642786681652)
--(axis cs:171,0.120340563356876)
--(axis cs:170,0.12026733905077)
--(axis cs:169,0.120367780327797)
--(axis cs:168,0.120283290743828)
--(axis cs:167,0.120321623980999)
--(axis cs:166,0.120284393429756)
--(axis cs:165,0.120319716632366)
--(axis cs:164,0.120300866663456)
--(axis cs:163,0.120077393949032)
--(axis cs:162,0.120066717267036)
--(axis cs:161,0.119705773890018)
--(axis cs:160,0.119618438184261)
--(axis cs:159,0.119431704282761)
--(axis cs:158,0.119371473789215)
--(axis cs:157,0.119186609983444)
--(axis cs:156,0.119189992547035)
--(axis cs:155,0.119234167039394)
--(axis cs:154,0.119045034050941)
--(axis cs:153,0.119050532579422)
--(axis cs:152,0.11935106664896)
--(axis cs:151,0.118979103863239)
--(axis cs:150,0.118671931326389)
--(axis cs:149,0.118523202836514)
--(axis cs:148,0.118503488600254)
--(axis cs:147,0.118571408092976)
--(axis cs:146,0.118906535208225)
--(axis cs:145,0.118941999971867)
--(axis cs:144,0.118980661034584)
--(axis cs:143,0.118905253708363)
--(axis cs:142,0.118893757462502)
--(axis cs:141,0.118684366345406)
--(axis cs:140,0.118618257343769)
--(axis cs:139,0.117977909743786)
--(axis cs:138,0.11793964356184)
--(axis cs:137,0.11694772541523)
--(axis cs:136,0.116870269179344)
--(axis cs:135,0.117038659751415)
--(axis cs:134,0.117001406848431)
--(axis cs:133,0.116875231266022)
--(axis cs:132,0.116781555116177)
--(axis cs:131,0.116704918444157)
--(axis cs:130,0.116728372871876)
--(axis cs:129,0.116637572646141)
--(axis cs:128,0.116638407111168)
--(axis cs:127,0.116685405373573)
--(axis cs:126,0.116906426846981)
--(axis cs:125,0.117040321230888)
--(axis cs:124,0.116699710488319)
--(axis cs:123,0.116779126226902)
--(axis cs:122,0.116065509617329)
--(axis cs:121,0.116804085671902)
--(axis cs:120,0.116452157497406)
--(axis cs:119,0.116272553801537)
--(axis cs:118,0.11584585160017)
--(axis cs:117,0.115855410695076)
--(axis cs:116,0.115897111594677)
--(axis cs:115,0.116006702184677)
--(axis cs:114,0.116036482155323)
--(axis cs:113,0.115978814661503)
--(axis cs:112,0.115817479789257)
--(axis cs:111,0.115767948329449)
--(axis cs:110,0.115160189568996)
--(axis cs:109,0.115259885787964)
--(axis cs:108,0.115260750055313)
--(axis cs:107,0.114986814558506)
--(axis cs:106,0.11431872844696)
--(axis cs:105,0.114193640649319)
--(axis cs:104,0.114654466509819)
--(axis cs:103,0.1144133284688)
--(axis cs:102,0.114132054150105)
--(axis cs:101,0.11382544785738)
--(axis cs:100,0.113604307174683)
--(axis cs:99,0.113212741911411)
--(axis cs:98,0.113177202641964)
--(axis cs:97,0.113204695284367)
--(axis cs:96,0.113184161484241)
--(axis cs:95,0.112958781421185)
--(axis cs:94,0.113017976284027)
--(axis cs:93,0.112951993942261)
--(axis cs:92,0.112699754536152)
--(axis cs:91,0.11160059273243)
--(axis cs:90,0.111358962953091)
--(axis cs:89,0.111343510448933)
--(axis cs:88,0.11133685708046)
--(axis cs:87,0.111458919942379)
--(axis cs:86,0.111334659159184)
--(axis cs:85,0.111674897372723)
--(axis cs:84,0.111722379922867)
--(axis cs:83,0.111433088779449)
--(axis cs:82,0.111313037574291)
--(axis cs:81,0.111387871205807)
--(axis cs:80,0.111129261553288)
--(axis cs:79,0.110847413539886)
--(axis cs:78,0.110505662858486)
--(axis cs:77,0.11041121929884)
--(axis cs:76,0.110232189297676)
--(axis cs:75,0.110343307256699)
--(axis cs:74,0.11029738932848)
--(axis cs:73,0.109918162226677)
--(axis cs:72,0.10976929217577)
--(axis cs:71,0.109298810362816)
--(axis cs:70,0.109349749982357)
--(axis cs:69,0.108766175806522)
--(axis cs:68,0.10912411659956)
--(axis cs:67,0.109026163816452)
--(axis cs:66,0.109089948236942)
--(axis cs:65,0.109047874808311)
--(axis cs:64,0.108907110989094)
--(axis cs:63,0.108753480017185)
--(axis cs:62,0.108748823404312)
--(axis cs:61,0.108590178191662)
--(axis cs:60,0.108283057808876)
--(axis cs:59,0.108121126890182)
--(axis cs:58,0.107246145606041)
--(axis cs:57,0.106957323849201)
--(axis cs:56,0.107053332030773)
--(axis cs:55,0.10698976367712)
--(axis cs:54,0.106147088110447)
--(axis cs:53,0.105963326990604)
--(axis cs:52,0.105997055768967)
--(axis cs:51,0.105711407959461)
--(axis cs:50,0.105445966124535)
--(axis cs:49,0.105380833148956)
--(axis cs:48,0.105466723442078)
--(axis cs:47,0.105077266693115)
--(axis cs:46,0.104896008968353)
--(axis cs:45,0.104235097765923)
--(axis cs:44,0.104377739131451)
--(axis cs:43,0.104316405951977)
--(axis cs:42,0.103786632418633)
--(axis cs:41,0.103654682636261)
--(axis cs:40,0.103706784546375)
--(axis cs:39,0.103906273841858)
--(axis cs:38,0.103807330131531)
--(axis cs:37,0.103577122092247)
--(axis cs:36,0.103473648428917)
--(axis cs:35,0.10357341170311)
--(axis cs:34,0.103442668914795)
--(axis cs:33,0.103111431002617)
--(axis cs:32,0.102691136300564)
--(axis cs:31,0.102600462734699)
--(axis cs:30,0.102389670908451)
--(axis cs:29,0.102291017770767)
--(axis cs:28,0.102187030017376)
--(axis cs:27,0.102065235376358)
--(axis cs:26,0.101894102990627)
--(axis cs:25,0.101791843771935)
--(axis cs:24,0.101986490190029)
--(axis cs:23,0.101812437176704)
--(axis cs:22,0.101831711828709)
--(axis cs:21,0.101824402809143)
--(axis cs:20,0.101869210600853)
--(axis cs:19,0.101765058934689)
--(axis cs:18,0.101723395287991)
--(axis cs:17,0.101636253297329)
--(axis cs:16,0.101637735962868)
--(axis cs:15,0.101521864533424)
--(axis cs:14,0.101484961807728)
--(axis cs:13,0.10139387845993)
--(axis cs:12,0.101281486451626)
--(axis cs:11,0.101123556494713)
--(axis cs:10,0.1010861992836)
--(axis cs:9,0.100874327123165)
--(axis cs:8,0.100751854479313)
--(axis cs:7,0.100824140012264)
--(axis cs:6,0.10101043432951)
--(axis cs:5,0.100795269012451)
--(axis cs:4,0.100827656686306)
--(axis cs:3,0.100846603512764)
--(axis cs:2,0.100650422275066)
--(axis cs:1,0.100339405238628)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100019164383411)
--(axis cs:0,0.100019164383411)
--(axis cs:1,0.100169159471989)
--(axis cs:2,0.100178889930248)
--(axis cs:3,0.100184336304665)
--(axis cs:4,0.100183345377445)
--(axis cs:5,0.100185081362724)
--(axis cs:6,0.100181810557842)
--(axis cs:7,0.100179314613342)
--(axis cs:8,0.100178837776184)
--(axis cs:9,0.100178636610508)
--(axis cs:10,0.100181415677071)
--(axis cs:11,0.100181370973587)
--(axis cs:12,0.100190930068493)
--(axis cs:13,0.100193411111832)
--(axis cs:14,0.100192695856094)
--(axis cs:15,0.100191198289394)
--(axis cs:16,0.100196152925491)
--(axis cs:17,0.100197859108448)
--(axis cs:18,0.100196801126003)
--(axis cs:19,0.100197404623032)
--(axis cs:20,0.100197464227676)
--(axis cs:21,0.100197397172451)
--(axis cs:22,0.100198730826378)
--(axis cs:23,0.100200921297073)
--(axis cs:24,0.100204728543758)
--(axis cs:25,0.100207693874836)
--(axis cs:26,0.100213661789894)
--(axis cs:27,0.100216373801231)
--(axis cs:28,0.100218795239925)
--(axis cs:29,0.100222684442997)
--(axis cs:30,0.100225269794464)
--(axis cs:31,0.100236237049103)
--(axis cs:32,0.100236840546131)
--(axis cs:33,0.100232116878033)
--(axis cs:34,0.100235246121883)
--(axis cs:35,0.100235559046268)
--(axis cs:36,0.100238189101219)
--(axis cs:37,0.100241504609585)
--(axis cs:38,0.100252702832222)
--(axis cs:39,0.100265108048916)
--(axis cs:40,0.100270740687847)
--(axis cs:41,0.100278258323669)
--(axis cs:42,0.100297152996063)
--(axis cs:43,0.100297763943672)
--(axis cs:44,0.100318156182766)
--(axis cs:45,0.100352175533772)
--(axis cs:46,0.100336514413357)
--(axis cs:47,0.100350111722946)
--(axis cs:48,0.100274585187435)
--(axis cs:49,0.100207686424255)
--(axis cs:50,0.10023932158947)
--(axis cs:51,0.100239723920822)
--(axis cs:52,0.100305959582329)
--(axis cs:53,0.100425884127617)
--(axis cs:54,0.100434884428978)
--(axis cs:55,0.100571125745773)
--(axis cs:56,0.10062837600708)
--(axis cs:57,0.100684314966202)
--(axis cs:58,0.100812889635563)
--(axis cs:59,0.101028464734554)
--(axis cs:60,0.101185411214828)
--(axis cs:61,0.101485379040241)
--(axis cs:62,0.101592563092709)
--(axis cs:63,0.101416312158108)
--(axis cs:64,0.101445868611336)
--(axis cs:65,0.101656392216682)
--(axis cs:66,0.102402374148369)
--(axis cs:67,0.102627247571945)
--(axis cs:68,0.10263155400753)
--(axis cs:69,0.102630652487278)
--(axis cs:70,0.102522298693657)
--(axis cs:71,0.102645367383957)
--(axis cs:72,0.102651663124561)
--(axis cs:73,0.10237929224968)
--(axis cs:74,0.102393366396427)
--(axis cs:75,0.102459460496902)
--(axis cs:76,0.102957561612129)
--(axis cs:77,0.103179909288883)
--(axis cs:78,0.103210553526878)
--(axis cs:79,0.103296175599098)
--(axis cs:80,0.103332728147507)
--(axis cs:81,0.10343262553215)
--(axis cs:82,0.103455975651741)
--(axis cs:83,0.104107543826103)
--(axis cs:84,0.10415331274271)
--(axis cs:85,0.104163326323032)
--(axis cs:86,0.104167729616165)
--(axis cs:87,0.104332469403744)
--(axis cs:88,0.104358479380608)
--(axis cs:89,0.104382924735546)
--(axis cs:90,0.104411207139492)
--(axis cs:91,0.104453451931477)
--(axis cs:92,0.104562789201736)
--(axis cs:93,0.104585245251656)
--(axis cs:94,0.104606755077839)
--(axis cs:95,0.104572609066963)
--(axis cs:96,0.104856751859188)
--(axis cs:97,0.104891821742058)
--(axis cs:98,0.104882538318634)
--(axis cs:99,0.10499395430088)
--(axis cs:100,0.105011008679867)
--(axis cs:101,0.105113260447979)
--(axis cs:102,0.105127796530724)
--(axis cs:103,0.105143547058105)
--(axis cs:104,0.105243161320686)
--(axis cs:105,0.105315662920475)
--(axis cs:106,0.105294607579708)
--(axis cs:107,0.105362728238106)
--(axis cs:108,0.105340264737606)
--(axis cs:109,0.105313442647457)
--(axis cs:110,0.106009714305401)
--(axis cs:111,0.10610780864954)
--(axis cs:112,0.106135182082653)
--(axis cs:113,0.106151044368744)
--(axis cs:114,0.106338039040565)
--(axis cs:115,0.106348544359207)
--(axis cs:116,0.106372959911823)
--(axis cs:117,0.106375873088837)
--(axis cs:118,0.106438316404819)
--(axis cs:119,0.106524087488651)
--(axis cs:120,0.106551818549633)
--(axis cs:121,0.106556959450245)
--(axis cs:122,0.106632187962532)
--(axis cs:123,0.107597663998604)
--(axis cs:124,0.107650868594646)
--(axis cs:125,0.107742942869663)
--(axis cs:126,0.107900358736515)
--(axis cs:127,0.107894785702229)
--(axis cs:128,0.107924200594425)
--(axis cs:129,0.107951320707798)
--(axis cs:130,0.107878468930721)
--(axis cs:131,0.107902742922306)
--(axis cs:132,0.107734046876431)
--(axis cs:133,0.107722438871861)
--(axis cs:134,0.108509294688702)
--(axis cs:135,0.108538895845413)
--(axis cs:136,0.108785524964333)
--(axis cs:137,0.108816780149937)
--(axis cs:138,0.10945637524128)
--(axis cs:139,0.109438337385654)
--(axis cs:140,0.109523884952068)
--(axis cs:141,0.109514720737934)
--(axis cs:142,0.109537467360497)
--(axis cs:143,0.10957695543766)
--(axis cs:144,0.109683305025101)
--(axis cs:145,0.109616078436375)
--(axis cs:146,0.109723083674908)
--(axis cs:147,0.109767764806747)
--(axis cs:148,0.110017858445644)
--(axis cs:149,0.110196880996227)
--(axis cs:150,0.11030413210392)
--(axis cs:151,0.110344871878624)
--(axis cs:152,0.110333144664764)
--(axis cs:153,0.110374622046947)
--(axis cs:154,0.110480211675167)
--(axis cs:155,0.110625870525837)
--(axis cs:156,0.110730856657028)
--(axis cs:157,0.110710576176643)
--(axis cs:158,0.110723830759525)
--(axis cs:159,0.110737167298794)
--(axis cs:160,0.110864028334618)
--(axis cs:161,0.111050426959991)
--(axis cs:162,0.111224465072155)
--(axis cs:163,0.112485565245152)
--(axis cs:164,0.112518593668938)
--(axis cs:165,0.112627357244492)
--(axis cs:166,0.112587958574295)
--(axis cs:167,0.112783089280128)
--(axis cs:168,0.11280319839716)
--(axis cs:169,0.112977981567383)
--(axis cs:170,0.113021850585938)
--(axis cs:171,0.113034561276436)
--(axis cs:172,0.113035216927528)
--(axis cs:173,0.113009855151176)
--(axis cs:174,0.113071642816067)
--(axis cs:175,0.113153018057346)
--(axis cs:176,0.113202214241028)
--(axis cs:177,0.113609038293362)
--(axis cs:178,0.113590896129608)
--(axis cs:179,0.113614290952682)
--(axis cs:180,0.113806694746017)
--(axis cs:181,0.113871902227402)
--(axis cs:182,0.113916300237179)
--(axis cs:183,0.113933987915516)
--(axis cs:184,0.113965004682541)
--(axis cs:185,0.113881520926952)
--(axis cs:186,0.113878726959229)
--(axis cs:187,0.113909117877483)
--(axis cs:188,0.113910704851151)
--(axis cs:189,0.114141218364239)
--(axis cs:190,0.11413761228323)
--(axis cs:191,0.114284604787827)
--(axis cs:192,0.114418506622314)
--(axis cs:193,0.115303836762905)
--(axis cs:194,0.115367718040943)
--(axis cs:195,0.1153809055686)
--(axis cs:196,0.115346595644951)
--(axis cs:197,0.115333922207355)
--(axis cs:198,0.115342542529106)
--(axis cs:199,0.115344114601612)
--(axis cs:200,0.115398816764355)
--(axis cs:201,0.115424953401089)
--(axis cs:202,0.115427523851395)
--(axis cs:203,0.115429848432541)
--(axis cs:204,0.115392878651619)
--(axis cs:205,0.115410372614861)
--(axis cs:206,0.115510702133179)
--(axis cs:207,0.115562103688717)
--(axis cs:208,0.115496203303337)
--(axis cs:209,0.11549936234951)
--(axis cs:210,0.115543320775032)
--(axis cs:211,0.115568809211254)
--(axis cs:212,0.115573406219482)
--(axis cs:213,0.115644730627537)
--(axis cs:214,0.115666523575783)
--(axis cs:215,0.116070784628391)
--(axis cs:216,0.116315960884094)
--(axis cs:217,0.116592712700367)
--(axis cs:218,0.116597287356853)
--(axis cs:219,0.11659225076437)
--(axis cs:220,0.116604842245579)
--(axis cs:221,0.11649888753891)
--(axis cs:222,0.116447292268276)
--(axis cs:223,0.116453506052494)
--(axis cs:224,0.116455443203449)
--(axis cs:225,0.116464398801327)
--(axis cs:226,0.116529121994972)
--(axis cs:227,0.116565242409706)
--(axis cs:228,0.116741307079792)
--(axis cs:229,0.116763673722744)
--(axis cs:230,0.116842150688171)
--(axis cs:231,0.117040321230888)
--(axis cs:232,0.117115557193756)
--(axis cs:233,0.117115914821625)
--(axis cs:234,0.117091633379459)
--(axis cs:235,0.117212146520615)
--(axis cs:236,0.117234356701374)
--(axis cs:237,0.117244862020016)
--(axis cs:238,0.117225803434849)
--(axis cs:239,0.11724378913641)
--(axis cs:240,0.117237627506256)
--(axis cs:241,0.117264740169048)
--(axis cs:242,0.117220804095268)
--(axis cs:243,0.116899579763412)
--(axis cs:244,0.116801418364048)
--(axis cs:245,0.116830319166183)
--(axis cs:246,0.117092251777649)
--(axis cs:247,0.117583423852921)
--(axis cs:248,0.117727987468243)
--(axis cs:249,0.117601223289967)
--(axis cs:250,0.117539666593075)
--(axis cs:251,0.117598004639149)
--(axis cs:252,0.117625497281551)
--(axis cs:253,0.117613606154919)
--(axis cs:254,0.117618456482887)
--(axis cs:255,0.118501372635365)
--(axis cs:256,0.118565708398819)
--(axis cs:257,0.118580862879753)
--(axis cs:258,0.118584133684635)
--(axis cs:259,0.118585668504238)
--(axis cs:260,0.118584461510181)
--(axis cs:261,0.118578180670738)
--(axis cs:262,0.118590287864208)
--(axis cs:263,0.118603140115738)
--(axis cs:264,0.118631042540073)
--(axis cs:265,0.118638999760151)
--(axis cs:266,0.118638433516026)
--(axis cs:267,0.118718340992928)
--(axis cs:268,0.11875306814909)
--(axis cs:269,0.118766322731972)
--(axis cs:270,0.118833407759666)
--(axis cs:271,0.11884867399931)
--(axis cs:272,0.118841044604778)
--(axis cs:273,0.118859708309174)
--(axis cs:274,0.118852153420448)
--(axis cs:275,0.118950746953487)
--(axis cs:276,0.119154043495655)
--(axis cs:277,0.119626984000206)
--(axis cs:278,0.119679823517799)
--(axis cs:279,0.119795575737953)
--(axis cs:280,0.119876526296139)
--(axis cs:281,0.120222859084606)
--(axis cs:282,0.120479449629784)
--(axis cs:283,0.120404630899429)
--(axis cs:284,0.120537772774696)
--(axis cs:285,0.120542824268341)
--(axis cs:286,0.120604664087296)
--(axis cs:287,0.120616048574448)
--(axis cs:288,0.120663791894913)
--(axis cs:289,0.120676390826702)
--(axis cs:290,0.120659403502941)
--(axis cs:291,0.120731450617313)
--(axis cs:292,0.120654314756393)
--(axis cs:293,0.120660044252872)
--(axis cs:294,0.121036440134048)
--(axis cs:295,0.121214635670185)
--(axis cs:296,0.1212397813797)
--(axis cs:297,0.121228419244289)
--(axis cs:298,0.12133501470089)
--(axis cs:299,0.121348217129707)
--(axis cs:300,0.121371634304523)
--(axis cs:301,0.121721483767033)
--(axis cs:302,0.121731616556644)
--(axis cs:303,0.121772147715092)
--(axis cs:304,0.122155666351318)
--(axis cs:305,0.122685730457306)
--(axis cs:306,0.122701227664948)
--(axis cs:307,0.122791811823845)
--(axis cs:308,0.122924380004406)
--(axis cs:309,0.123159423470497)
--(axis cs:310,0.123162366449833)
--(axis cs:311,0.123227067291737)
--(axis cs:312,0.123287454247475)
--(axis cs:313,0.123291164636612)
--(axis cs:314,0.123330943286419)
--(axis cs:315,0.123384416103363)
--(axis cs:316,0.12339673936367)
--(axis cs:317,0.123472951352596)
--(axis cs:318,0.123334087431431)
--(axis cs:319,0.123343385756016)
--(axis cs:320,0.12333769351244)
--(axis cs:321,0.123305834829807)
--(axis cs:322,0.123302333056927)
--(axis cs:323,0.123336374759674)
--(axis cs:324,0.123357489705086)
--(axis cs:325,0.123814150691032)
--(axis cs:326,0.123829148709774)
--(axis cs:327,0.123921580612659)
--(axis cs:328,0.123906999826431)
--(axis cs:329,0.123908877372742)
--(axis cs:330,0.124924995005131)
--(axis cs:331,0.125013813376427)
--(axis cs:332,0.125378862023354)
--(axis cs:333,0.125398889183998)
--(axis cs:334,0.12540727853775)
--(axis cs:335,0.125544175505638)
--(axis cs:336,0.125773042440414)
--(axis cs:337,0.125753700733185)
--(axis cs:338,0.125767767429352)
--(axis cs:339,0.125574350357056)
--(axis cs:340,0.12560248374939)
--(axis cs:341,0.125677213072777)
--(axis cs:342,0.126137107610703)
--(axis cs:343,0.126146927475929)
--(axis cs:344,0.126158699393272)
--(axis cs:345,0.126185685396194)
--(axis cs:346,0.126454919576645)
--(axis cs:347,0.126543939113617)
--(axis cs:348,0.126624628901482)
--(axis cs:349,0.126561090350151)
--(axis cs:350,0.126553520560265)
--(axis cs:351,0.126539424061775)
--(axis cs:352,0.126631841063499)
--(axis cs:353,0.126682624220848)
--(axis cs:354,0.126768872141838)
--(axis cs:355,0.126753076910973)
--(axis cs:356,0.127412095665932)
--(axis cs:357,0.12815298140049)
--(axis cs:358,0.128359392285347)
--(axis cs:359,0.128403961658478)
--(axis cs:360,0.128792777657509)
--(axis cs:361,0.128885045647621)
--(axis cs:362,0.128894224762917)
--(axis cs:363,0.128882363438606)
--(axis cs:364,0.128884643316269)
--(axis cs:365,0.129048064351082)
--(axis cs:366,0.129109650850296)
--(axis cs:367,0.129139766097069)
--(axis cs:368,0.129179269075394)
--(axis cs:369,0.129156351089478)
--(axis cs:370,0.129028752446175)
--(axis cs:371,0.129100248217583)
--(axis cs:372,0.128999724984169)
--(axis cs:373,0.129059463739395)
--(axis cs:374,0.130338624119759)
--(axis cs:375,0.130355536937714)
--(axis cs:376,0.130410373210907)
--(axis cs:377,0.130509614944458)
--(axis cs:378,0.130486130714417)
--(axis cs:379,0.130477100610733)
--(axis cs:380,0.130497932434082)
--(axis cs:381,0.130571305751801)
--(axis cs:382,0.130584269762039)
--(axis cs:383,0.130681946873665)
--(axis cs:384,0.130709245800972)
--(axis cs:385,0.13072244822979)
--(axis cs:386,0.130758956074715)
--(axis cs:387,0.130779922008514)
--(axis cs:388,0.130897179245949)
--(axis cs:389,0.131073117256165)
--(axis cs:390,0.131947889924049)
--(axis cs:391,0.131952986121178)
--(axis cs:392,0.132075935602188)
--(axis cs:393,0.132209107279778)
--(axis cs:394,0.132455408573151)
--(axis cs:395,0.133014336228371)
--(axis cs:396,0.133032381534576)
--(axis cs:397,0.133031859993935)
--(axis cs:398,0.133050933480263)
--(axis cs:399,0.133047193288803)
--(axis cs:399,0.13348576426506)
--(axis cs:399,0.13348576426506)
--(axis cs:398,0.133479624986649)
--(axis cs:397,0.133419200778008)
--(axis cs:396,0.133427813649178)
--(axis cs:395,0.133434638381004)
--(axis cs:394,0.132981300354004)
--(axis cs:393,0.132972419261932)
--(axis cs:392,0.132976114749908)
--(axis cs:391,0.132950603961945)
--(axis cs:390,0.13207171857357)
--(axis cs:389,0.131940975785255)
--(axis cs:388,0.132004022598267)
--(axis cs:387,0.131661206483841)
--(axis cs:386,0.131521418690681)
--(axis cs:385,0.13152351975441)
--(axis cs:384,0.131511509418488)
--(axis cs:383,0.131497725844383)
--(axis cs:382,0.131402686238289)
--(axis cs:381,0.131318941712379)
--(axis cs:380,0.131191939115524)
--(axis cs:379,0.131187751889229)
--(axis cs:378,0.131167754530907)
--(axis cs:377,0.131160452961922)
--(axis cs:376,0.131141811609268)
--(axis cs:375,0.131123706698418)
--(axis cs:374,0.131126508116722)
--(axis cs:373,0.131106480956078)
--(axis cs:372,0.131098717451096)
--(axis cs:371,0.131093680858612)
--(axis cs:370,0.131088018417358)
--(axis cs:369,0.131071522831917)
--(axis cs:368,0.131040439009666)
--(axis cs:367,0.131003499031067)
--(axis cs:366,0.130821645259857)
--(axis cs:365,0.130606144666672)
--(axis cs:364,0.129917427897453)
--(axis cs:363,0.129918858408928)
--(axis cs:362,0.129922851920128)
--(axis cs:361,0.129895582795143)
--(axis cs:360,0.129758894443512)
--(axis cs:359,0.129756793379784)
--(axis cs:358,0.129752993583679)
--(axis cs:357,0.12975512444973)
--(axis cs:356,0.129717767238617)
--(axis cs:355,0.129672974348068)
--(axis cs:354,0.129584208130836)
--(axis cs:353,0.129568040370941)
--(axis cs:352,0.129530161619186)
--(axis cs:351,0.129530400037766)
--(axis cs:350,0.129514664411545)
--(axis cs:349,0.129518985748291)
--(axis cs:348,0.129532471299171)
--(axis cs:347,0.129558920860291)
--(axis cs:346,0.129570364952087)
--(axis cs:345,0.129590332508087)
--(axis cs:344,0.129586443305016)
--(axis cs:343,0.129568979144096)
--(axis cs:342,0.129556685686111)
--(axis cs:341,0.129548385739326)
--(axis cs:340,0.129524603486061)
--(axis cs:339,0.129537686705589)
--(axis cs:338,0.129533872008324)
--(axis cs:337,0.129540860652924)
--(axis cs:336,0.129541888833046)
--(axis cs:335,0.129528179764748)
--(axis cs:334,0.129527851939201)
--(axis cs:333,0.129518359899521)
--(axis cs:332,0.129515498876572)
--(axis cs:331,0.129512563347816)
--(axis cs:330,0.129503607749939)
--(axis cs:329,0.129495084285736)
--(axis cs:328,0.129491224884987)
--(axis cs:327,0.129470154643059)
--(axis cs:326,0.128148958086967)
--(axis cs:325,0.127802506089211)
--(axis cs:324,0.127931699156761)
--(axis cs:323,0.127823606133461)
--(axis cs:322,0.127742186188698)
--(axis cs:321,0.127737253904343)
--(axis cs:320,0.127846032381058)
--(axis cs:319,0.127842411398888)
--(axis cs:318,0.127823367714882)
--(axis cs:317,0.127798542380333)
--(axis cs:316,0.127541065216064)
--(axis cs:315,0.12659053504467)
--(axis cs:314,0.126526400446892)
--(axis cs:313,0.126296013593674)
--(axis cs:312,0.126306161284447)
--(axis cs:311,0.126018866896629)
--(axis cs:310,0.125747337937355)
--(axis cs:309,0.125622034072876)
--(axis cs:308,0.125562772154808)
--(axis cs:307,0.125270575284958)
--(axis cs:306,0.125569105148315)
--(axis cs:305,0.125651612877846)
--(axis cs:304,0.125647887587547)
--(axis cs:303,0.126032695174217)
--(axis cs:302,0.125751480460167)
--(axis cs:301,0.125647634267807)
--(axis cs:300,0.125693395733833)
--(axis cs:299,0.125533804297447)
--(axis cs:298,0.125806868076324)
--(axis cs:297,0.125778689980507)
--(axis cs:296,0.125789240002632)
--(axis cs:295,0.125465661287308)
--(axis cs:294,0.125456884503365)
--(axis cs:293,0.125420331954956)
--(axis cs:292,0.125565692782402)
--(axis cs:291,0.125592634081841)
--(axis cs:290,0.125752925872803)
--(axis cs:289,0.125992298126221)
--(axis cs:288,0.125644743442535)
--(axis cs:287,0.125610262155533)
--(axis cs:286,0.125623777508736)
--(axis cs:285,0.125596776604652)
--(axis cs:284,0.125337779521942)
--(axis cs:283,0.125228017568588)
--(axis cs:282,0.12521918118)
--(axis cs:281,0.125282421708107)
--(axis cs:280,0.125178128480911)
--(axis cs:279,0.125053003430367)
--(axis cs:278,0.12458647787571)
--(axis cs:277,0.124565258622169)
--(axis cs:276,0.124506711959839)
--(axis cs:275,0.124484524130821)
--(axis cs:274,0.124447256326675)
--(axis cs:273,0.124390870332718)
--(axis cs:272,0.124409109354019)
--(axis cs:271,0.124447949230671)
--(axis cs:270,0.124417632818222)
--(axis cs:269,0.124270938336849)
--(axis cs:268,0.124203272163868)
--(axis cs:267,0.124158658087254)
--(axis cs:266,0.124143928289413)
--(axis cs:265,0.123999863862991)
--(axis cs:264,0.123989939689636)
--(axis cs:263,0.123825512826443)
--(axis cs:262,0.123720519244671)
--(axis cs:261,0.123707741498947)
--(axis cs:260,0.123575486242771)
--(axis cs:259,0.123553648591042)
--(axis cs:258,0.123536624014378)
--(axis cs:257,0.123558573424816)
--(axis cs:256,0.123517870903015)
--(axis cs:255,0.123508416116238)
--(axis cs:254,0.123477704823017)
--(axis cs:253,0.123462490737438)
--(axis cs:252,0.123377196490765)
--(axis cs:251,0.123348101973534)
--(axis cs:250,0.123449184000492)
--(axis cs:249,0.123442709445953)
--(axis cs:248,0.123340174555779)
--(axis cs:247,0.123339407145977)
--(axis cs:246,0.122658908367157)
--(axis cs:245,0.121767543256283)
--(axis cs:244,0.121626473963261)
--(axis cs:243,0.120948188006878)
--(axis cs:242,0.120926328003407)
--(axis cs:241,0.120848022401333)
--(axis cs:240,0.119992971420288)
--(axis cs:239,0.119947820901871)
--(axis cs:238,0.119853407144547)
--(axis cs:237,0.119780957698822)
--(axis cs:236,0.119578458368778)
--(axis cs:235,0.119510151445866)
--(axis cs:234,0.11934694647789)
--(axis cs:233,0.119292430579662)
--(axis cs:232,0.119196489453316)
--(axis cs:231,0.11910892277956)
--(axis cs:230,0.11919990926981)
--(axis cs:229,0.119050353765488)
--(axis cs:228,0.118830665946007)
--(axis cs:227,0.11878989636898)
--(axis cs:226,0.11839783936739)
--(axis cs:225,0.118388831615448)
--(axis cs:224,0.118433818221092)
--(axis cs:223,0.118363671004772)
--(axis cs:222,0.118295677006245)
--(axis cs:221,0.11818440258503)
--(axis cs:220,0.117940746247768)
--(axis cs:219,0.11771335452795)
--(axis cs:218,0.117636755108833)
--(axis cs:217,0.117646738886833)
--(axis cs:216,0.117619253695011)
--(axis cs:215,0.117592744529247)
--(axis cs:214,0.117595411837101)
--(axis cs:213,0.117583885788918)
--(axis cs:212,0.117537386715412)
--(axis cs:211,0.117444552481174)
--(axis cs:210,0.11659749597311)
--(axis cs:209,0.116593644022942)
--(axis cs:208,0.116576708853245)
--(axis cs:207,0.116637095808983)
--(axis cs:206,0.11663219332695)
--(axis cs:205,0.116626605391502)
--(axis cs:204,0.11654257029295)
--(axis cs:203,0.116385594010353)
--(axis cs:202,0.116029664874077)
--(axis cs:201,0.11600024998188)
--(axis cs:200,0.115970268845558)
--(axis cs:199,0.115909434854984)
--(axis cs:198,0.11602097004652)
--(axis cs:197,0.115801319479942)
--(axis cs:196,0.115744084119797)
--(axis cs:195,0.115742832422256)
--(axis cs:194,0.115701884031296)
--(axis cs:193,0.11556289345026)
--(axis cs:192,0.115401446819305)
--(axis cs:191,0.115302048623562)
--(axis cs:190,0.115289121866226)
--(axis cs:189,0.114598773419857)
--(axis cs:188,0.114229895174503)
--(axis cs:187,0.114195048809052)
--(axis cs:186,0.114177085459232)
--(axis cs:185,0.114165425300598)
--(axis cs:184,0.114137135446072)
--(axis cs:183,0.114074900746346)
--(axis cs:182,0.114047020673752)
--(axis cs:181,0.114006042480469)
--(axis cs:180,0.113922134041786)
--(axis cs:179,0.113840609788895)
--(axis cs:178,0.113773331046104)
--(axis cs:177,0.113732159137726)
--(axis cs:176,0.113693714141846)
--(axis cs:175,0.113811880350113)
--(axis cs:174,0.113819979131222)
--(axis cs:173,0.113821282982826)
--(axis cs:172,0.113791912794113)
--(axis cs:171,0.113635458052158)
--(axis cs:170,0.113668195903301)
--(axis cs:169,0.113647647202015)
--(axis cs:168,0.112969964742661)
--(axis cs:167,0.112906657159328)
--(axis cs:166,0.112796880304813)
--(axis cs:165,0.112781822681427)
--(axis cs:164,0.112664893269539)
--(axis cs:163,0.112625010311604)
--(axis cs:162,0.112469308078289)
--(axis cs:161,0.112405128777027)
--(axis cs:160,0.112431898713112)
--(axis cs:159,0.11236222833395)
--(axis cs:158,0.112159684300423)
--(axis cs:157,0.112354032695293)
--(axis cs:156,0.112339876592159)
--(axis cs:155,0.112280391156673)
--(axis cs:154,0.112236492335796)
--(axis cs:153,0.112229697406292)
--(axis cs:152,0.11218935251236)
--(axis cs:151,0.112113937735558)
--(axis cs:150,0.1120685338974)
--(axis cs:149,0.112192876636982)
--(axis cs:148,0.112169966101646)
--(axis cs:147,0.112163856625557)
--(axis cs:146,0.112029500305653)
--(axis cs:145,0.111977480351925)
--(axis cs:144,0.111831799149513)
--(axis cs:143,0.111513458192348)
--(axis cs:142,0.109987430274487)
--(axis cs:141,0.10985042154789)
--(axis cs:140,0.109816804528236)
--(axis cs:139,0.109831012785435)
--(axis cs:138,0.109827555716038)
--(axis cs:137,0.109693542122841)
--(axis cs:136,0.109756886959076)
--(axis cs:135,0.109742939472198)
--(axis cs:134,0.109336957335472)
--(axis cs:133,0.10919051617384)
--(axis cs:132,0.108729347586632)
--(axis cs:131,0.108720533549786)
--(axis cs:130,0.108710289001465)
--(axis cs:129,0.10867453366518)
--(axis cs:128,0.108666621148586)
--(axis cs:127,0.108657978475094)
--(axis cs:126,0.108653001487255)
--(axis cs:125,0.10848381370306)
--(axis cs:124,0.10862024128437)
--(axis cs:123,0.108598001301289)
--(axis cs:122,0.108021788299084)
--(axis cs:121,0.10801300406456)
--(axis cs:120,0.107986941933632)
--(axis cs:119,0.107998766005039)
--(axis cs:118,0.108043700456619)
--(axis cs:117,0.108009658753872)
--(axis cs:116,0.107943154871464)
--(axis cs:115,0.107921563088894)
--(axis cs:114,0.107811219990253)
--(axis cs:113,0.107717491686344)
--(axis cs:112,0.107714042067528)
--(axis cs:111,0.107373550534248)
--(axis cs:110,0.106742948293686)
--(axis cs:109,0.106702618300915)
--(axis cs:108,0.106658831238747)
--(axis cs:107,0.106586925685406)
--(axis cs:106,0.106565870344639)
--(axis cs:105,0.106515295803547)
--(axis cs:104,0.106574296951294)
--(axis cs:103,0.106593191623688)
--(axis cs:102,0.106627516448498)
--(axis cs:101,0.106570214033127)
--(axis cs:100,0.106487490236759)
--(axis cs:99,0.10636293143034)
--(axis cs:98,0.106319449841976)
--(axis cs:97,0.106234885752201)
--(axis cs:96,0.105960018932819)
--(axis cs:95,0.105966486036777)
--(axis cs:94,0.105852134525776)
--(axis cs:93,0.105899408459663)
--(axis cs:92,0.105812296271324)
--(axis cs:91,0.10575694590807)
--(axis cs:90,0.10573747754097)
--(axis cs:89,0.105600781738758)
--(axis cs:88,0.105108454823494)
--(axis cs:87,0.104886166751385)
--(axis cs:86,0.104876920580864)
--(axis cs:85,0.104880832135677)
--(axis cs:84,0.104834459722042)
--(axis cs:83,0.104794658720493)
--(axis cs:82,0.104069262742996)
--(axis cs:81,0.103811837732792)
--(axis cs:80,0.103681094944477)
--(axis cs:79,0.103605173528194)
--(axis cs:78,0.103597052395344)
--(axis cs:77,0.103451140224934)
--(axis cs:76,0.103133872151375)
--(axis cs:75,0.103034503757954)
--(axis cs:74,0.103103652596474)
--(axis cs:73,0.103092968463898)
--(axis cs:72,0.103055998682976)
--(axis cs:71,0.102705083787441)
--(axis cs:70,0.102672524750233)
--(axis cs:69,0.10275449603796)
--(axis cs:68,0.103605479001999)
--(axis cs:67,0.103413246572018)
--(axis cs:66,0.103272460401058)
--(axis cs:65,0.103265687823296)
--(axis cs:64,0.103276968002319)
--(axis cs:63,0.10327260196209)
--(axis cs:62,0.103241339325905)
--(axis cs:61,0.103211209177971)
--(axis cs:60,0.103175051510334)
--(axis cs:59,0.103135123848915)
--(axis cs:58,0.10219220072031)
--(axis cs:57,0.101929999887943)
--(axis cs:56,0.101901710033417)
--(axis cs:55,0.101777896285057)
--(axis cs:54,0.101730562746525)
--(axis cs:53,0.101646438241005)
--(axis cs:52,0.101736396551132)
--(axis cs:51,0.101542547345161)
--(axis cs:50,0.101566061377525)
--(axis cs:49,0.101542793214321)
--(axis cs:48,0.101538471877575)
--(axis cs:47,0.101528696715832)
--(axis cs:46,0.101501800119877)
--(axis cs:45,0.101191781461239)
--(axis cs:44,0.101023808121681)
--(axis cs:43,0.100847393274307)
--(axis cs:42,0.100849874317646)
--(axis cs:41,0.100874237716198)
--(axis cs:40,0.100890405476093)
--(axis cs:39,0.100743994116783)
--(axis cs:38,0.100709453225136)
--(axis cs:37,0.100724436342716)
--(axis cs:36,0.100631318986416)
--(axis cs:35,0.100639715790749)
--(axis cs:34,0.100525170564651)
--(axis cs:33,0.100472457706928)
--(axis cs:32,0.100584201514721)
--(axis cs:31,0.100623242557049)
--(axis cs:30,0.100549690425396)
--(axis cs:29,0.100422218441963)
--(axis cs:28,0.10038199275732)
--(axis cs:27,0.100314237177372)
--(axis cs:26,0.100300014019012)
--(axis cs:25,0.100266978144646)
--(axis cs:24,0.100296907126904)
--(axis cs:23,0.100291445851326)
--(axis cs:22,0.100307255983353)
--(axis cs:21,0.100291192531586)
--(axis cs:20,0.10027826577425)
--(axis cs:19,0.100222028791904)
--(axis cs:18,0.100218631327152)
--(axis cs:17,0.100225739181042)
--(axis cs:16,0.100206479430199)
--(axis cs:15,0.100195541977882)
--(axis cs:14,0.100195191800594)
--(axis cs:13,0.1001962646842)
--(axis cs:12,0.100194416940212)
--(axis cs:11,0.100189596414566)
--(axis cs:10,0.100188218057156)
--(axis cs:9,0.100183978676796)
--(axis cs:8,0.100183323025703)
--(axis cs:7,0.100183710455894)
--(axis cs:6,0.100187294185162)
--(axis cs:5,0.100190334022045)
--(axis cs:4,0.100188203155994)
--(axis cs:3,0.100189477205276)
--(axis cs:2,0.100182503461838)
--(axis cs:1,0.100171715021133)
--(axis cs:0,0.100019164383411)
--cycle;

\addplot [color0]
table {%
0 0.100039578974247
1 0.1001784093678
2 0.100185427814722
3 0.100181847810745
4 0.100186102092266
5 0.100186444818974
6 0.100186835974455
7 0.100188534706831
8 0.100188463926315
9 0.100191585719585
10 0.100192792713642
11 0.100193969905376
12 0.100202031433582
13 0.10020662099123
14 0.100206393748522
15 0.100209392607212
16 0.100209843367338
17 0.100224077701569
18 0.100230012089014
19 0.100238841027021
20 0.100244682282209
21 0.100255761295557
22 0.100258082151413
23 0.100270174443722
24 0.100298956036568
25 0.100355926901102
26 0.10037012398243
27 0.100389774888754
28 0.100426208227873
29 0.100435614585876
30 0.100444938987494
31 0.100447792559862
32 0.100479006767273
33 0.100522216409445
34 0.100560326129198
35 0.10057669878006
36 0.100592233240604
37 0.100636757910252
38 0.100641787052155
39 0.100657504051924
40 0.100701604038477
41 0.100714936852455
42 0.100727170705795
43 0.100748911499977
44 0.100769244134426
45 0.100797943770885
46 0.100813310593367
47 0.100882649421692
48 0.100905034691095
49 0.10091969370842
50 0.101034343242645
51 0.101082183420658
52 0.101148318499327
53 0.101209241896868
54 0.101331017911434
55 0.10132909938693
56 0.101361710578203
57 0.101420074701309
58 0.101455692201853
59 0.101601872593164
60 0.10158783569932
61 0.101600099354982
62 0.101614739745855
63 0.101715672761202
64 0.10172251611948
65 0.1017538420856
66 0.101749025285244
67 0.101764094084501
68 0.101789735257626
69 0.101593680679798
70 0.101606644690037
71 0.101577524095774
72 0.102436099201441
73 0.102667234838009
74 0.102598998695612
75 0.102646939456463
76 0.102687645703554
77 0.102753087878227
78 0.102778404951096
79 0.102792028337717
80 0.102747023105621
81 0.102834824472666
82 0.102868635207415
83 0.103116180747747
84 0.103174861520529
85 0.103249352425337
86 0.103265680372715
87 0.103543888777494
88 0.103695373982191
89 0.103959444910288
90 0.104021526873112
91 0.104066267609596
92 0.104102112352848
93 0.104136776179075
94 0.103983983397484
95 0.104007139801979
96 0.103971399366856
97 0.104048226028681
98 0.104116976261139
99 0.10430746152997
100 0.104441691190004
101 0.104478254914284
102 0.104518335312605
103 0.104568254202604
104 0.104569654911757
105 0.104617182165384
106 0.104750528931618
107 0.104815941303968
108 0.10483281686902
109 0.104907557368279
110 0.105145290493965
111 0.105288341641426
112 0.105386324226856
113 0.105428595095873
114 0.105393435806036
115 0.105599611997604
116 0.105594538152218
117 0.105524197220802
118 0.105527475476265
119 0.105576600879431
120 0.105609849095345
121 0.105753473937511
122 0.106229588389397
123 0.106269020587206
124 0.106277082115412
125 0.106300685554743
126 0.106325913220644
127 0.106321297585964
128 0.106246888637543
129 0.10628966614604
130 0.106428343802691
131 0.106679376214743
132 0.106731951236725
133 0.106933649629354
134 0.107088692486286
135 0.107251551002264
136 0.107415970414877
137 0.107482764869928
138 0.107768293470144
139 0.107830286026001
140 0.107873626053333
141 0.108046434819698
142 0.108126748353243
143 0.108287069946527
144 0.108702573925257
145 0.108825094997883
146 0.108915638178587
147 0.108985234051943
148 0.10909017547965
149 0.109267842024565
150 0.109427757561207
151 0.109598703682423
152 0.109697811305523
153 0.109614245593548
154 0.109640259295702
155 0.109873861074448
156 0.109872862696648
157 0.109908573329449
158 0.109973277896643
159 0.110302608460188
160 0.110564440488815
161 0.110597588121891
162 0.110764771699905
163 0.111269310116768
164 0.111567087471485
165 0.111803986132145
166 0.111882027238607
167 0.111949384212494
168 0.111934341490269
169 0.11279459670186
170 0.112815376371145
171 0.112594805657864
172 0.112648356705904
173 0.112639587372541
174 0.112695295363665
175 0.112921737134457
176 0.112990982830524
177 0.113237105309963
178 0.113263346254826
179 0.113638766109943
180 0.114279922097921
181 0.114349633455276
182 0.114448077976704
183 0.114466790109873
184 0.114495534449816
185 0.114553045481443
186 0.114750050008297
187 0.115060355514288
188 0.115172382444143
189 0.115195851773024
190 0.115251928567886
191 0.115415975451469
192 0.115333285182714
193 0.11535170674324
194 0.115481153130531
195 0.115924794226885
196 0.115972969681025
197 0.116005573421717
198 0.116044398397207
199 0.116187561303377
200 0.116213165223598
201 0.116903971880674
202 0.11700077727437
203 0.117231734097004
204 0.117508865892887
205 0.117596033960581
206 0.11771073192358
207 0.117611743509769
208 0.117665719240904
209 0.11766117811203
210 0.117632288485765
211 0.117736183106899
212 0.117866098880768
213 0.118020359426737
214 0.118184603750706
215 0.11831945925951
216 0.118378777056932
217 0.118655379861593
218 0.118565134704113
219 0.118730090558529
220 0.118829641491175
221 0.119150400161743
222 0.119402285665274
223 0.11948299780488
224 0.119705397635698
225 0.11988352611661
226 0.120308712124825
227 0.120519071817398
228 0.120865236967802
229 0.120959032326937
230 0.120900496840477
231 0.121156368404627
232 0.121196053922176
233 0.121340431272984
234 0.121423721313477
235 0.121628973633051
236 0.121719621121883
237 0.121736757457256
238 0.121859274804592
239 0.121888160705566
240 0.122093241661787
241 0.122158847749233
242 0.1223518922925
243 0.122478563338518
244 0.122778911143541
245 0.123156551271677
246 0.123808518052101
247 0.124423149973154
248 0.124712910503149
249 0.124890398234129
250 0.124955385923386
251 0.124979864805937
252 0.125111315399408
253 0.125269051641226
254 0.125364005565643
255 0.125917319208384
256 0.125977583229542
257 0.125957563519478
258 0.125994820147753
259 0.126013465225697
260 0.126265231519938
261 0.126329146325588
262 0.12652800232172
263 0.127074554562569
264 0.127330973744392
265 0.127331577241421
266 0.127424217760563
267 0.127611078321934
268 0.127664245665073
269 0.127735584974289
270 0.127773895859718
271 0.127815127372742
272 0.127900324761868
273 0.127858728170395
274 0.127830326557159
275 0.127867840230465
276 0.127988077700138
277 0.128262713551521
278 0.128306180238724
279 0.128439880907536
280 0.128542318940163
281 0.1286875680089
282 0.128860980272293
283 0.128987327218056
284 0.129903703927994
285 0.129963651299477
286 0.130099132657051
287 0.130143858492374
288 0.130146883428097
289 0.130208373069763
290 0.130279518663883
291 0.130323693156242
292 0.130367055535316
293 0.13036547601223
294 0.130410797894001
295 0.130948148667812
296 0.130999617278576
297 0.13091829419136
298 0.131024293601513
299 0.131104707717896
300 0.131276868283749
301 0.131528362631798
302 0.13154336810112
303 0.131597988307476
304 0.131650596857071
305 0.132001377642155
306 0.132100485265255
307 0.132199645042419
308 0.132217198610306
309 0.132147043943405
310 0.132419258356094
311 0.132456116378307
312 0.132761985063553
313 0.133028037846088
314 0.132561951875687
315 0.132784754037857
316 0.133140921592712
317 0.133196420967579
318 0.13324623554945
319 0.133287973701954
320 0.133344285190105
321 0.133366167545319
322 0.133367471396923
323 0.133409768342972
324 0.133621491491795
325 0.134168855845928
326 0.13419122248888
327 0.134366519749165
328 0.134408369660378
329 0.134451188147068
330 0.134587809443474
331 0.13469198346138
332 0.13470596075058
333 0.134783938527107
334 0.13504882901907
335 0.135154187679291
336 0.135562479496002
337 0.13576777279377
338 0.136465348303318
339 0.13633931428194
340 0.136321678757668
341 0.136316165328026
342 0.136292792856693
343 0.136347427964211
344 0.136428274214268
345 0.136223629117012
346 0.136260882019997
347 0.136411465704441
348 0.136499285697937
349 0.136526003479958
350 0.136588387191296
351 0.136635780334473
352 0.136719956994057
353 0.136790886521339
354 0.136993892490864
355 0.137027077376842
356 0.137260459363461
357 0.137605234980583
358 0.137670397758484
359 0.137840531766415
360 0.137984186410904
361 0.138055980205536
362 0.13807075470686
363 0.138084970414639
364 0.138104490935802
365 0.138601623475552
366 0.138741321861744
367 0.13895670324564
368 0.139041773974895
369 0.139125742018223
370 0.139135606586933
371 0.139197908341885
372 0.1392872184515
373 0.139262326061726
374 0.139467269182205
375 0.139454655349255
376 0.139509230852127
377 0.139518588781357
378 0.139581993222237
379 0.139561988413334
380 0.139799319207668
381 0.140114635229111
382 0.140113286674023
383 0.139990963041782
384 0.140172109007835
385 0.140200711786747
386 0.140197105705738
387 0.140201479196548
388 0.140317715704441
389 0.140335157513618
390 0.140476688742638
391 0.14060278236866
392 0.140649378299713
393 0.140696048736572
394 0.140539675951004
395 0.140870682895184
396 0.140930868685246
397 0.141301959753036
398 0.14130749553442
399 0.141389660537243
};
\addlegendentry{Pick And Lift}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100280623883009
2 0.100594524294138
3 0.100737735629082
4 0.100723259150982
5 0.100689791142941
6 0.100892763584852
7 0.100705366581678
8 0.100633006542921
9 0.100763656198978
10 0.100969981402159
11 0.100991394370794
12 0.101238738745451
13 0.101381968706846
14 0.101457558572292
15 0.101468652486801
16 0.101637031883001
17 0.101563762873411
18 0.101655419915915
19 0.101679045706987
20 0.101760294288397
21 0.101717092096806
22 0.101735148578882
23 0.10172052308917
24 0.101892951875925
25 0.101786870509386
26 0.101855117827654
27 0.101946879178286
28 0.102004751563072
29 0.102040648460388
30 0.10211905837059
31 0.10221404209733
32 0.102267917245626
33 0.102436110377312
34 0.102637961506844
35 0.102748405188322
36 0.102710578590631
37 0.102764919400215
38 0.102997276932001
39 0.103109933435917
40 0.102998413145542
41 0.103012822568417
42 0.10312332212925
43 0.103315010666847
44 0.103361338376999
45 0.103345833718777
46 0.103715155273676
47 0.10400615260005
48 0.104177974164486
49 0.104161608964205
50 0.104116927832365
51 0.104348622262478
52 0.104578956961632
53 0.104801405221224
54 0.104969426989555
55 0.105888336896896
56 0.105807732790709
57 0.106049876660109
58 0.106343746185303
59 0.107052892446518
60 0.107219442725182
61 0.107677310705185
62 0.107858654111624
63 0.107886631041765
64 0.108016539365053
65 0.108203742653131
66 0.108333133161068
67 0.108373891562223
68 0.108595188707113
69 0.10862485319376
70 0.109053168445826
71 0.10904148966074
72 0.109250273555517
73 0.10971649736166
74 0.109914816915989
75 0.109906081110239
76 0.109892997890711
77 0.109897207468748
78 0.109951298683882
79 0.110185712575912
80 0.109975270926952
81 0.11050521209836
82 0.110568553209305
83 0.110564835369587
84 0.110799394547939
85 0.110817924141884
86 0.110832259058952
87 0.110994927585125
88 0.111069969832897
89 0.111053809523582
90 0.111248947679996
91 0.111483097076416
92 0.112047631293535
93 0.112399473786354
94 0.112550549209118
95 0.112572193145752
96 0.112709172070026
97 0.112722232937813
98 0.112725574523211
99 0.112977985292673
100 0.113237671554089
101 0.113402292132378
102 0.113586571067572
103 0.113736115396023
104 0.113898951560259
105 0.113737870007753
106 0.113274149596691
107 0.113630060106516
108 0.113829620182514
109 0.11382382363081
110 0.113826043903828
111 0.114088710397482
112 0.114210896193981
113 0.114284008741379
114 0.11427254229784
115 0.11466172337532
116 0.11458158865571
117 0.114735301584005
118 0.114778064191341
119 0.114974845200777
120 0.115093313157558
121 0.115304797887802
122 0.114832166582346
123 0.115292590111494
124 0.114841356873512
125 0.115017727017403
126 0.114977180957794
127 0.11488526314497
128 0.114842724055052
129 0.114823900163174
130 0.114910915493965
131 0.115097444504499
132 0.115090977400541
133 0.115427672863007
134 0.115588340908289
135 0.115680325776339
136 0.11557536944747
137 0.11568458378315
138 0.116181682795286
139 0.116180896759033
140 0.116686660796404
141 0.116748657077551
142 0.116989932954311
143 0.117344528436661
144 0.117348421365023
145 0.117318581789732
146 0.117321901023388
147 0.117150202393532
148 0.117162510752678
149 0.117172170430422
150 0.117382768541574
151 0.117674522101879
152 0.117913287132978
153 0.117771569639444
154 0.117795996367931
155 0.117829766124487
156 0.117847949266434
157 0.117851048707962
158 0.117958065122366
159 0.117932021617889
160 0.117967132478952
161 0.117991380393505
162 0.118358965963125
163 0.118396833539009
164 0.118381500244141
165 0.118386842310429
166 0.118363544344902
167 0.118392936885357
168 0.118379443883896
169 0.118843346834183
170 0.118816427886486
171 0.118850532919168
172 0.118559136986732
173 0.11854150518775
174 0.118699226528406
175 0.118747774511576
176 0.118836939334869
177 0.118885099887848
178 0.118835963308811
179 0.118816047906876
180 0.119270015507936
181 0.119320757687092
182 0.119380559772253
183 0.119381327182055
184 0.119391649961472
185 0.119535308331251
186 0.119687654078007
187 0.11960282176733
188 0.119644273072481
189 0.119693126529455
190 0.119667634367943
191 0.119603432714939
192 0.119475547224283
193 0.119362663477659
194 0.119415763765574
195 0.119606345891953
196 0.1196314021945
197 0.119622927159071
198 0.119699127972126
199 0.119905672967434
200 0.119923464953899
201 0.119922850281
202 0.120051357895136
203 0.120223920792341
204 0.120352201163769
205 0.120605085045099
206 0.120774246752262
207 0.120922021567822
208 0.121367514133453
209 0.121711023151875
210 0.121712472289801
211 0.121891357004642
212 0.121924050152302
213 0.121822230517864
214 0.121927261352539
215 0.122006963938475
216 0.122062463313341
217 0.122106447815895
218 0.122153300791979
219 0.122258983552456
220 0.122745476663113
221 0.123175673186779
222 0.123000383377075
223 0.123131200671196
224 0.123237144201994
225 0.123280119150877
226 0.123372592031956
227 0.123735975474119
228 0.123976971954107
229 0.124088764190674
230 0.123810343444347
231 0.123888783156872
232 0.12403305247426
233 0.124035604298115
234 0.124053787440062
235 0.124143682420254
236 0.124190870672464
237 0.124301306903362
238 0.124434370547533
239 0.124601151794195
240 0.124685484915972
241 0.124683663249016
242 0.124779473990202
243 0.124772146344185
244 0.12500162050128
245 0.124985985457897
246 0.125164106488228
247 0.12542375177145
248 0.125608369708061
249 0.125636927783489
250 0.125303268432617
251 0.125268556177616
252 0.125215768814087
253 0.125545546412468
254 0.125679522752762
255 0.125437021255493
256 0.125437520444393
257 0.125710926949978
258 0.125916965305805
259 0.126233026385307
260 0.126143902540207
261 0.126208245754242
262 0.126155957579613
263 0.126152135431767
264 0.125843986868858
265 0.126228325068951
266 0.126164026558399
267 0.126164793968201
268 0.126071192324162
269 0.125990778207779
270 0.126463010907173
271 0.126605130732059
272 0.126615047454834
273 0.126612469553947
274 0.126774094998837
275 0.126769013702869
276 0.126488365232944
277 0.126436918973923
278 0.126609139144421
279 0.126803629100323
280 0.126785799860954
281 0.127022705972195
282 0.12713161110878
283 0.127122446894646
284 0.127755470573902
285 0.12785255163908
286 0.128011494874954
287 0.128157034516335
288 0.128279194235802
289 0.128232896327972
290 0.128094337880611
291 0.128240503370762
292 0.128254853188992
293 0.12824160605669
294 0.128260225057602
295 0.128364503383636
296 0.128430888056755
297 0.12845628708601
298 0.128461219370365
299 0.128434255719185
300 0.128370702266693
301 0.12853591889143
302 0.128645226359367
303 0.128753453493118
304 0.129022218286991
305 0.129341840744019
306 0.129572212696075
307 0.129594676196575
308 0.129705414175987
309 0.129754178225994
310 0.129597023129463
311 0.129313968122005
312 0.129735998809338
313 0.129970237612724
314 0.129963949322701
315 0.130069009959698
316 0.130080111324787
317 0.130257792770863
318 0.130154922604561
319 0.130184084177017
320 0.130160704255104
321 0.130192577838898
322 0.130210861563683
323 0.130160212516785
324 0.130049869418144
325 0.129988513886929
326 0.130137607455254
327 0.130409121513367
328 0.130629502236843
329 0.130429528653622
330 0.13052848726511
331 0.130802862346172
332 0.131592661142349
333 0.131806023418903
334 0.131843879818916
335 0.132033191621304
336 0.132099680602551
337 0.131916411221027
338 0.132129319012165
339 0.132167063653469
340 0.13235192745924
341 0.132353812456131
342 0.132536686956882
343 0.132682994008064
344 0.132724732160568
345 0.132742866873741
346 0.133017495274544
347 0.132984675467014
348 0.133021876215935
349 0.133012942969799
350 0.133051864802837
351 0.133223660290241
352 0.133262783288956
353 0.133357241749763
354 0.134071506559849
355 0.134156137704849
356 0.13442899286747
357 0.134722471237183
358 0.134949393570423
359 0.134814187884331
360 0.135163269937038
361 0.134971536695957
362 0.13492938131094
363 0.134954117238522
364 0.135071255266666
365 0.135163582861423
366 0.135207548737526
367 0.135393366217613
368 0.135489284992218
369 0.135773532092571
370 0.135890789330006
371 0.135969072580338
372 0.136394709348679
373 0.136434994637966
374 0.136545084416866
375 0.136531718075275
376 0.136578939855099
377 0.13661727309227
378 0.136548049747944
379 0.136486262083054
380 0.136573873460293
381 0.13649695366621
382 0.136604428291321
383 0.136825278401375
384 0.13690423220396
385 0.136852875351906
386 0.136831112205982
387 0.13687040656805
388 0.136866062879562
389 0.136910825967789
390 0.136915422976017
391 0.13694217056036
392 0.137297935783863
393 0.137234039604664
394 0.137287445366383
395 0.137304149568081
396 0.136905930936337
397 0.13705687969923
398 0.13709931075573
399 0.137157112360001
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100019164383411
1 0.100170437246561
2 0.100180696696043
3 0.100186906754971
4 0.10018577426672
5 0.100187707692385
6 0.100184552371502
7 0.100181512534618
8 0.100181080400944
9 0.100181307643652
10 0.100184816867113
11 0.100185483694077
12 0.100192673504353
13 0.100194837898016
14 0.100193943828344
15 0.100193370133638
16 0.100201316177845
17 0.100211799144745
18 0.100207716226578
19 0.100209716707468
20 0.100237865000963
21 0.100244294852018
22 0.100252993404865
23 0.1002461835742
24 0.100250817835331
25 0.100237336009741
26 0.100256837904453
27 0.100265305489302
28 0.100300393998623
29 0.10032245144248
30 0.10038748010993
31 0.100429739803076
32 0.100410521030426
33 0.10035228729248
34 0.100380208343267
35 0.100437637418509
36 0.100434754043818
37 0.100482970476151
38 0.100481078028679
39 0.10050455108285
40 0.10058057308197
41 0.100576248019934
42 0.100573513656855
43 0.10057257860899
44 0.100670982152224
45 0.100771978497505
46 0.100919157266617
47 0.100939404219389
48 0.100906528532505
49 0.100875239819288
50 0.100902691483498
51 0.100891135632992
52 0.10102117806673
53 0.101036161184311
54 0.101082723587751
55 0.101174511015415
56 0.101265043020248
57 0.101307157427073
58 0.101502545177937
59 0.102081794291735
60 0.102180231362581
61 0.102348294109106
62 0.102416951209307
63 0.102344457060099
64 0.102361418306828
65 0.102461040019989
66 0.102837417274714
67 0.103020247071981
68 0.103118516504765
69 0.102692574262619
70 0.102597411721945
71 0.102675225585699
72 0.102853830903769
73 0.102736130356789
74 0.10274850949645
75 0.102746982127428
76 0.103045716881752
77 0.103315524756908
78 0.103403802961111
79 0.103450674563646
80 0.103506911545992
81 0.103622231632471
82 0.103762619197369
83 0.104451101273298
84 0.104493886232376
85 0.104522079229355
86 0.104522325098515
87 0.104609318077564
88 0.104733467102051
89 0.104991853237152
90 0.105074342340231
91 0.105105198919773
92 0.10518754273653
93 0.105242326855659
94 0.105229444801807
95 0.10526954755187
96 0.105408385396004
97 0.105563353747129
98 0.105600994080305
99 0.10567844286561
100 0.105749249458313
101 0.105841737240553
102 0.105877656489611
103 0.105868369340897
104 0.10590872913599
105 0.105915479362011
106 0.105930238962173
107 0.105974826961756
108 0.105999547988176
109 0.106008030474186
110 0.106376331299543
111 0.106740679591894
112 0.10692461207509
113 0.106934268027544
114 0.107074629515409
115 0.107135053724051
116 0.107158057391644
117 0.107192765921354
118 0.107241008430719
119 0.107261426746845
120 0.107269380241632
121 0.107284981757402
122 0.107326988130808
123 0.108097832649946
124 0.108135554939508
125 0.108113378286362
126 0.108276680111885
127 0.108276382088661
128 0.108295410871506
129 0.108312927186489
130 0.108294378966093
131 0.108311638236046
132 0.108231697231531
133 0.10845647752285
134 0.108923126012087
135 0.109140917658806
136 0.109271205961704
137 0.109255161136389
138 0.109641965478659
139 0.109634675085545
140 0.109670344740152
141 0.109682571142912
142 0.109762448817492
143 0.110545206815004
144 0.110757552087307
145 0.11079677939415
146 0.11087629199028
147 0.110965810716152
148 0.111093912273645
149 0.111194878816605
150 0.11118633300066
151 0.111229404807091
152 0.111261248588562
153 0.11130215972662
154 0.111358352005482
155 0.111453130841255
156 0.111535366624594
157 0.111532304435968
158 0.111441757529974
159 0.111549697816372
160 0.111647963523865
161 0.111727777868509
162 0.111846886575222
163 0.112555287778378
164 0.112591743469238
165 0.112704589962959
166 0.112692419439554
167 0.112844873219728
168 0.11288658156991
169 0.113312814384699
170 0.113345023244619
171 0.113335009664297
172 0.113413564860821
173 0.113415569067001
174 0.113445810973644
175 0.11348244920373
176 0.113447964191437
177 0.113670598715544
178 0.113682113587856
179 0.113727450370789
180 0.113864414393902
181 0.113938972353935
182 0.113981660455465
183 0.114004444330931
184 0.114051070064306
185 0.114023473113775
186 0.11402790620923
187 0.114052083343267
188 0.114070300012827
189 0.114369995892048
190 0.114713367074728
191 0.114793326705694
192 0.11490997672081
193 0.115433365106583
194 0.115534801036119
195 0.115561868995428
196 0.115545339882374
197 0.115567620843649
198 0.115681756287813
199 0.115626774728298
200 0.115684542804956
201 0.115712601691484
202 0.115728594362736
203 0.115907721221447
204 0.115967724472284
205 0.116018489003181
206 0.116071447730064
207 0.11609959974885
208 0.116036456078291
209 0.116046503186226
210 0.116070408374071
211 0.116506680846214
212 0.116555396467447
213 0.116614308208227
214 0.116630967706442
215 0.116831764578819
216 0.116967607289553
217 0.1171197257936
218 0.117117021232843
219 0.11715280264616
220 0.117272794246674
221 0.11734164506197
222 0.11737148463726
223 0.117408588528633
224 0.117444630712271
225 0.117426615208387
226 0.117463480681181
227 0.117677569389343
228 0.117785986512899
229 0.117907013744116
230 0.118021029978991
231 0.118074622005224
232 0.118156023323536
233 0.118204172700644
234 0.118219289928675
235 0.11836114898324
236 0.118406407535076
237 0.118512909859419
238 0.118539605289698
239 0.11859580501914
240 0.118615299463272
241 0.119056381285191
242 0.119073566049337
243 0.118923883885145
244 0.119213946163654
245 0.119298931211233
246 0.119875580072403
247 0.120461415499449
248 0.120534081012011
249 0.12052196636796
250 0.120494425296783
251 0.120473053306341
252 0.120501346886158
253 0.120538048446178
254 0.120548080652952
255 0.121004894375801
256 0.121041789650917
257 0.121069718152285
258 0.121060378849506
259 0.12106965854764
260 0.121079973876476
261 0.121142961084843
262 0.12115540355444
263 0.12121432647109
264 0.121310491114855
265 0.121319431811571
266 0.121391180902719
267 0.121438499540091
268 0.121478170156479
269 0.12151863053441
270 0.121625520288944
271 0.12164831161499
272 0.121625076979399
273 0.121625289320946
274 0.121649704873562
275 0.121717635542154
276 0.121830377727747
277 0.122096121311188
278 0.122133150696754
279 0.12242428958416
280 0.122527327388525
281 0.122752640396357
282 0.122849315404892
283 0.122816324234009
284 0.122937776148319
285 0.123069800436497
286 0.123114220798016
287 0.12311315536499
288 0.123154267668724
289 0.123334344476461
290 0.123206164687872
291 0.123162042349577
292 0.123110003769398
293 0.123040188103914
294 0.123246662318707
295 0.123340148478746
296 0.123514510691166
297 0.123503554612398
298 0.123570941388607
299 0.123441010713577
300 0.123532515019178
301 0.12368455901742
302 0.123741548508406
303 0.123902421444654
304 0.123901776969433
305 0.124168671667576
306 0.124135166406631
307 0.124031193554401
308 0.124243576079607
309 0.124390728771687
310 0.124454852193594
311 0.124622967094183
312 0.124796807765961
313 0.124793589115143
314 0.124928671866655
315 0.124987475574017
316 0.125468902289867
317 0.125635746866465
318 0.125578727573156
319 0.125592898577452
320 0.125591862946749
321 0.125521544367075
322 0.125522259622812
323 0.125579990446568
324 0.125644594430923
325 0.125808328390121
326 0.125989053398371
327 0.126695867627859
328 0.126699112355709
329 0.126701980829239
330 0.127214301377535
331 0.127263188362122
332 0.127447180449963
333 0.127458624541759
334 0.127467565238476
335 0.127536177635193
336 0.12765746563673
337 0.127647280693054
338 0.127650819718838
339 0.127556018531322
340 0.127563543617725
341 0.127612799406052
342 0.127846896648407
343 0.127857953310013
344 0.127872571349144
345 0.127888008952141
346 0.128012642264366
347 0.128051429986954
348 0.128078550100327
349 0.128040038049221
350 0.128034092485905
351 0.12803491204977
352 0.128081001341343
353 0.128125332295895
354 0.128176540136337
355 0.12821302562952
356 0.128564931452274
357 0.12895405292511
358 0.129056192934513
359 0.129080377519131
360 0.12927583605051
361 0.129390314221382
362 0.129408538341522
363 0.129400610923767
364 0.129401035606861
365 0.129827104508877
366 0.129965648055077
367 0.130071632564068
368 0.13010985404253
369 0.130113936960697
370 0.130058385431767
371 0.130096964538097
372 0.130049221217632
373 0.130082972347736
374 0.13073256611824
375 0.130739621818066
376 0.130776092410088
377 0.13083503395319
378 0.130826942622662
379 0.130832426249981
380 0.130844935774803
381 0.13094512373209
382 0.130993478000164
383 0.131089836359024
384 0.13111037760973
385 0.1311229839921
386 0.131140187382698
387 0.131220564246178
388 0.131450600922108
389 0.13150704652071
390 0.13200980424881
391 0.132451795041561
392 0.132526025176048
393 0.132590763270855
394 0.132718354463577
395 0.133224487304688
396 0.133230097591877
397 0.133225530385971
398 0.133265279233456
399 0.133266478776932
};
\addlegendentry{Pick Up Cup}
\end{axis}

\end{tikzpicture}


==> images/rlbench_3.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100019164383411)
--(axis cs:0,0.100019164383411)
--(axis cs:1,0.100167736411095)
--(axis cs:2,0.100177630782127)
--(axis cs:3,0.100179828703403)
--(axis cs:4,0.100182138383389)
--(axis cs:5,0.100183919072151)
--(axis cs:6,0.100186794996262)
--(axis cs:7,0.100192785263062)
--(axis cs:8,0.10019525885582)
--(axis cs:9,0.10019762814045)
--(axis cs:10,0.100198984146118)
--(axis cs:11,0.10020237416029)
--(axis cs:12,0.100204348564148)
--(axis cs:13,0.100208513438702)
--(axis cs:14,0.100209183990955)
--(axis cs:15,0.100208222866058)
--(axis cs:16,0.100214049220085)
--(axis cs:17,0.100216470658779)
--(axis cs:18,0.100219778716564)
--(axis cs:19,0.100223287940025)
--(axis cs:20,0.100227847695351)
--(axis cs:21,0.100228019058704)
--(axis cs:22,0.100237160921097)
--(axis cs:23,0.100280985236168)
--(axis cs:24,0.100294716656208)
--(axis cs:25,0.100311569869518)
--(axis cs:26,0.100314326584339)
--(axis cs:27,0.100325234234333)
--(axis cs:28,0.100356757640839)
--(axis cs:29,0.100401848554611)
--(axis cs:30,0.100428201258183)
--(axis cs:31,0.100464560091496)
--(axis cs:32,0.10059692710638)
--(axis cs:33,0.100687749683857)
--(axis cs:34,0.100713208317757)
--(axis cs:35,0.100813418626785)
--(axis cs:36,0.100840918719769)
--(axis cs:37,0.100901044905186)
--(axis cs:38,0.100974373519421)
--(axis cs:39,0.10098585486412)
--(axis cs:40,0.101002097129822)
--(axis cs:41,0.101002372801304)
--(axis cs:42,0.10100083053112)
--(axis cs:43,0.101038113236427)
--(axis cs:44,0.10120727866888)
--(axis cs:45,0.101276554167271)
--(axis cs:46,0.101327918469906)
--(axis cs:47,0.10132808983326)
--(axis cs:48,0.101487077772617)
--(axis cs:49,0.101815082132816)
--(axis cs:50,0.101858101785183)
--(axis cs:51,0.101850368082523)
--(axis cs:52,0.101919576525688)
--(axis cs:53,0.101964078843594)
--(axis cs:54,0.10202556848526)
--(axis cs:55,0.102052010595798)
--(axis cs:56,0.102114833891392)
--(axis cs:57,0.102381184697151)
--(axis cs:58,0.102448545396328)
--(axis cs:59,0.102481864392757)
--(axis cs:60,0.102549254894257)
--(axis cs:61,0.102626003324986)
--(axis cs:62,0.102600581943989)
--(axis cs:63,0.102710135281086)
--(axis cs:64,0.102859504520893)
--(axis cs:65,0.102922521531582)
--(axis cs:66,0.103034131228924)
--(axis cs:67,0.10307589173317)
--(axis cs:68,0.103133976459503)
--(axis cs:69,0.103157326579094)
--(axis cs:70,0.103248484432697)
--(axis cs:71,0.103561051189899)
--(axis cs:72,0.103651590645313)
--(axis cs:73,0.103654243052006)
--(axis cs:74,0.103703290224075)
--(axis cs:75,0.103731215000153)
--(axis cs:76,0.103752464056015)
--(axis cs:77,0.103804811835289)
--(axis cs:78,0.103844739496708)
--(axis cs:79,0.103893123567104)
--(axis cs:80,0.103916056454182)
--(axis cs:81,0.103925384581089)
--(axis cs:82,0.103904724121094)
--(axis cs:83,0.103898860514164)
--(axis cs:84,0.103976182639599)
--(axis cs:85,0.104026086628437)
--(axis cs:86,0.104117318987846)
--(axis cs:87,0.104413494467735)
--(axis cs:88,0.104485213756561)
--(axis cs:89,0.104449786245823)
--(axis cs:90,0.104563191533089)
--(axis cs:91,0.104820497334003)
--(axis cs:92,0.105016492307186)
--(axis cs:93,0.105107083916664)
--(axis cs:94,0.105281457304955)
--(axis cs:95,0.10554876178503)
--(axis cs:96,0.105960041284561)
--(axis cs:97,0.106057323515415)
--(axis cs:98,0.106099218130112)
--(axis cs:99,0.106150239706039)
--(axis cs:100,0.106289111077785)
--(axis cs:101,0.106311202049255)
--(axis cs:102,0.106561034917831)
--(axis cs:103,0.106599144637585)
--(axis cs:104,0.106472171843052)
--(axis cs:105,0.106782287359238)
--(axis cs:106,0.106926143169403)
--(axis cs:107,0.106921821832657)
--(axis cs:108,0.107089519500732)
--(axis cs:109,0.107312113046646)
--(axis cs:110,0.107495620846748)
--(axis cs:111,0.107599481940269)
--(axis cs:112,0.107673689723015)
--(axis cs:113,0.107680968940258)
--(axis cs:114,0.108334891498089)
--(axis cs:115,0.108451597392559)
--(axis cs:116,0.108476474881172)
--(axis cs:117,0.108717150986195)
--(axis cs:118,0.108637854456902)
--(axis cs:119,0.108701780438423)
--(axis cs:120,0.108729392290115)
--(axis cs:121,0.109313406050205)
--(axis cs:122,0.109465852379799)
--(axis cs:123,0.109561033546925)
--(axis cs:124,0.109678477048874)
--(axis cs:125,0.109711460769176)
--(axis cs:126,0.109763093292713)
--(axis cs:127,0.109849661588669)
--(axis cs:128,0.109908051788807)
--(axis cs:129,0.110068559646606)
--(axis cs:130,0.110150016844273)
--(axis cs:131,0.110426843166351)
--(axis cs:132,0.110479637980461)
--(axis cs:133,0.110569678246975)
--(axis cs:134,0.110646098852158)
--(axis cs:135,0.110747009515762)
--(axis cs:136,0.110875211656094)
--(axis cs:137,0.11093931645155)
--(axis cs:138,0.111389927566051)
--(axis cs:139,0.111549988389015)
--(axis cs:140,0.111660331487656)
--(axis cs:141,0.111697442829609)
--(axis cs:142,0.111693978309631)
--(axis cs:143,0.112144805490971)
--(axis cs:144,0.112877994775772)
--(axis cs:145,0.112868085503578)
--(axis cs:146,0.112872809171677)
--(axis cs:147,0.112987510859966)
--(axis cs:148,0.113054968416691)
--(axis cs:149,0.112892992794514)
--(axis cs:150,0.113072909414768)
--(axis cs:151,0.113190434873104)
--(axis cs:152,0.113182984292507)
--(axis cs:153,0.113216549158096)
--(axis cs:154,0.113091289997101)
--(axis cs:155,0.113092549145222)
--(axis cs:156,0.113117799162865)
--(axis cs:157,0.113786183297634)
--(axis cs:158,0.113884285092354)
--(axis cs:159,0.113864667713642)
--(axis cs:160,0.114018358290195)
--(axis cs:161,0.114062212407589)
--(axis cs:162,0.114078022539616)
--(axis cs:163,0.114376306533813)
--(axis cs:164,0.114331088960171)
--(axis cs:165,0.114344961941242)
--(axis cs:166,0.114409931004047)
--(axis cs:167,0.114603325724602)
--(axis cs:168,0.114648826420307)
--(axis cs:169,0.114550352096558)
--(axis cs:170,0.114562951028347)
--(axis cs:171,0.114741198718548)
--(axis cs:172,0.114850908517838)
--(axis cs:173,0.114906661212444)
--(axis cs:174,0.114714846014977)
--(axis cs:175,0.114480346441269)
--(axis cs:176,0.114537492394447)
--(axis cs:177,0.11482460796833)
--(axis cs:178,0.115371614694595)
--(axis cs:179,0.115440927445889)
--(axis cs:180,0.115422740578651)
--(axis cs:181,0.115727663040161)
--(axis cs:182,0.115930519998074)
--(axis cs:183,0.116154186427593)
--(axis cs:184,0.116603672504425)
--(axis cs:185,0.116721644997597)
--(axis cs:186,0.116678662598133)
--(axis cs:187,0.116679467260838)
--(axis cs:188,0.116897292435169)
--(axis cs:189,0.116943471133709)
--(axis cs:190,0.117134124040604)
--(axis cs:191,0.11725128442049)
--(axis cs:192,0.117358960211277)
--(axis cs:193,0.117523886263371)
--(axis cs:194,0.117555171251297)
--(axis cs:195,0.118562743067741)
--(axis cs:196,0.118712738156319)
--(axis cs:197,0.118725501000881)
--(axis cs:198,0.118728823959827)
--(axis cs:199,0.118785418570042)
--(axis cs:200,0.118831239640713)
--(axis cs:201,0.118879571557045)
--(axis cs:202,0.119103319942951)
--(axis cs:203,0.119629807770252)
--(axis cs:204,0.119699046015739)
--(axis cs:205,0.119738981127739)
--(axis cs:206,0.120302468538284)
--(axis cs:207,0.120792493224144)
--(axis cs:208,0.120923586189747)
--(axis cs:209,0.120957799255848)
--(axis cs:210,0.120992466807365)
--(axis cs:211,0.121280677616596)
--(axis cs:212,0.121800035238266)
--(axis cs:213,0.121866069734097)
--(axis cs:214,0.121795892715454)
--(axis cs:215,0.121853835880756)
--(axis cs:216,0.121862292289734)
--(axis cs:217,0.121939897537231)
--(axis cs:218,0.121967047452927)
--(axis cs:219,0.122043445706367)
--(axis cs:220,0.122495405375957)
--(axis cs:221,0.122720740735531)
--(axis cs:222,0.122768208384514)
--(axis cs:223,0.123048409819603)
--(axis cs:224,0.123090341687202)
--(axis cs:225,0.123110242187977)
--(axis cs:226,0.123135805130005)
--(axis cs:227,0.123266510665417)
--(axis cs:228,0.123493060469627)
--(axis cs:229,0.123548820614815)
--(axis cs:230,0.124179534614086)
--(axis cs:231,0.124216876924038)
--(axis cs:232,0.124102592468262)
--(axis cs:233,0.124138019979)
--(axis cs:234,0.124274261295795)
--(axis cs:235,0.124362096190453)
--(axis cs:236,0.124478429555893)
--(axis cs:237,0.124501995742321)
--(axis cs:238,0.124539002776146)
--(axis cs:239,0.124570704996586)
--(axis cs:240,0.124604813754559)
--(axis cs:241,0.124844670295715)
--(axis cs:242,0.125008955597878)
--(axis cs:243,0.125077739357948)
--(axis cs:244,0.12552809715271)
--(axis cs:245,0.125673919916153)
--(axis cs:246,0.125861585140228)
--(axis cs:247,0.127140715718269)
--(axis cs:248,0.127424463629723)
--(axis cs:249,0.127618610858917)
--(axis cs:250,0.127726405858994)
--(axis cs:251,0.127746418118477)
--(axis cs:252,0.127820819616318)
--(axis cs:253,0.127869844436646)
--(axis cs:254,0.127883821725845)
--(axis cs:255,0.12800158560276)
--(axis cs:256,0.12855863571167)
--(axis cs:257,0.128564924001694)
--(axis cs:258,0.128475233912468)
--(axis cs:259,0.128460764884949)
--(axis cs:260,0.128494918346405)
--(axis cs:261,0.128910005092621)
--(axis cs:262,0.128925159573555)
--(axis cs:263,0.128959015011787)
--(axis cs:264,0.128971680998802)
--(axis cs:265,0.128954455256462)
--(axis cs:266,0.129347458481789)
--(axis cs:267,0.129506751894951)
--(axis cs:268,0.129508659243584)
--(axis cs:269,0.129511088132858)
--(axis cs:270,0.129517436027527)
--(axis cs:271,0.129595950245857)
--(axis cs:272,0.12971556186676)
--(axis cs:273,0.12971556186676)
--(axis cs:274,0.129752472043037)
--(axis cs:275,0.130866691470146)
--(axis cs:276,0.13087186217308)
--(axis cs:277,0.131014704704285)
--(axis cs:278,0.131036534905434)
--(axis cs:279,0.131030425429344)
--(axis cs:280,0.131084635853767)
--(axis cs:281,0.131097733974457)
--(axis cs:282,0.131131023168564)
--(axis cs:283,0.13108092546463)
--(axis cs:284,0.131107360124588)
--(axis cs:285,0.131016328930855)
--(axis cs:286,0.131240859627724)
--(axis cs:287,0.13130322098732)
--(axis cs:288,0.131343752145767)
--(axis cs:289,0.131389066576958)
--(axis cs:290,0.131388261914253)
--(axis cs:291,0.131556481122971)
--(axis cs:292,0.131588339805603)
--(axis cs:293,0.131606891751289)
--(axis cs:294,0.131704956293106)
--(axis cs:295,0.131858661770821)
--(axis cs:296,0.131928399205208)
--(axis cs:297,0.131935834884644)
--(axis cs:298,0.131945818662643)
--(axis cs:299,0.132032826542854)
--(axis cs:300,0.132747814059258)
--(axis cs:301,0.132777243852615)
--(axis cs:302,0.132845044136047)
--(axis cs:303,0.132897347211838)
--(axis cs:304,0.132898896932602)
--(axis cs:305,0.132923871278763)
--(axis cs:306,0.132951378822327)
--(axis cs:307,0.132993042469025)
--(axis cs:308,0.133013427257538)
--(axis cs:309,0.133037596940994)
--(axis cs:310,0.13308048248291)
--(axis cs:311,0.133079752326012)
--(axis cs:312,0.13310532271862)
--(axis cs:313,0.133116334676743)
--(axis cs:314,0.133127093315125)
--(axis cs:315,0.133185148239136)
--(axis cs:316,0.133257567882538)
--(axis cs:317,0.133278638124466)
--(axis cs:318,0.133296728134155)
--(axis cs:319,0.133328154683113)
--(axis cs:320,0.133364617824554)
--(axis cs:321,0.133438140153885)
--(axis cs:322,0.133475825190544)
--(axis cs:323,0.133516371250153)
--(axis cs:324,0.133526220917702)
--(axis cs:325,0.133527100086212)
--(axis cs:326,0.133719921112061)
--(axis cs:327,0.133757889270782)
--(axis cs:328,0.133837461471558)
--(axis cs:329,0.134737238287926)
--(axis cs:330,0.134808555245399)
--(axis cs:331,0.134847715497017)
--(axis cs:332,0.13531456887722)
--(axis cs:333,0.135378867387772)
--(axis cs:334,0.135512381792068)
--(axis cs:335,0.135542318224907)
--(axis cs:336,0.135552003979683)
--(axis cs:337,0.135579213500023)
--(axis cs:338,0.135618627071381)
--(axis cs:339,0.135640978813171)
--(axis cs:340,0.13565032184124)
--(axis cs:341,0.135702401399612)
--(axis cs:342,0.135830953717232)
--(axis cs:343,0.135903373360634)
--(axis cs:344,0.13596399128437)
--(axis cs:345,0.136310666799545)
--(axis cs:346,0.13655298948288)
--(axis cs:347,0.135800004005432)
--(axis cs:348,0.135897487401962)
--(axis cs:349,0.136215016245842)
--(axis cs:350,0.136523485183716)
--(axis cs:351,0.136538997292519)
--(axis cs:352,0.136464089155197)
--(axis cs:353,0.136476218700409)
--(axis cs:354,0.136548161506653)
--(axis cs:355,0.136666223406792)
--(axis cs:356,0.136899188160896)
--(axis cs:357,0.136928722262383)
--(axis cs:358,0.137067198753357)
--(axis cs:359,0.137094259262085)
--(axis cs:360,0.137119606137276)
--(axis cs:361,0.137274920940399)
--(axis cs:362,0.137436553835869)
--(axis cs:363,0.137579172849655)
--(axis cs:364,0.137577772140503)
--(axis cs:365,0.137627840042114)
--(axis cs:366,0.137969836592674)
--(axis cs:367,0.137896239757538)
--(axis cs:368,0.138151198625565)
--(axis cs:369,0.138368979096413)
--(axis cs:370,0.138436928391457)
--(axis cs:371,0.138467073440552)
--(axis cs:372,0.138478919863701)
--(axis cs:373,0.138754159212112)
--(axis cs:374,0.138917073607445)
--(axis cs:375,0.139031380414963)
--(axis cs:376,0.139222890138626)
--(axis cs:377,0.139440149068832)
--(axis cs:378,0.139471754431725)
--(axis cs:379,0.139592170715332)
--(axis cs:380,0.139411270618439)
--(axis cs:381,0.139404907822609)
--(axis cs:382,0.139509737491608)
--(axis cs:383,0.139579296112061)
--(axis cs:384,0.139605060219765)
--(axis cs:385,0.140000566840172)
--(axis cs:386,0.141810089349747)
--(axis cs:387,0.141911849379539)
--(axis cs:388,0.141922861337662)
--(axis cs:389,0.141967833042145)
--(axis cs:390,0.142018288373947)
--(axis cs:391,0.142027974128723)
--(axis cs:392,0.142126053571701)
--(axis cs:393,0.142162621021271)
--(axis cs:394,0.142165035009384)
--(axis cs:395,0.142157658934593)
--(axis cs:396,0.142170757055283)
--(axis cs:397,0.142157360911369)
--(axis cs:398,0.142169371247292)
--(axis cs:399,0.142164349555969)
--(axis cs:399,0.144988849759102)
--(axis cs:399,0.144988849759102)
--(axis cs:398,0.144950717687607)
--(axis cs:397,0.144444033503532)
--(axis cs:396,0.144244760274887)
--(axis cs:395,0.144146129488945)
--(axis cs:394,0.143511638045311)
--(axis cs:393,0.143446743488312)
--(axis cs:392,0.143227472901344)
--(axis cs:391,0.14313180744648)
--(axis cs:390,0.143111705780029)
--(axis cs:389,0.143158808350563)
--(axis cs:388,0.143126755952835)
--(axis cs:387,0.143088817596436)
--(axis cs:386,0.143081486225128)
--(axis cs:385,0.143081739544868)
--(axis cs:384,0.14305379986763)
--(axis cs:383,0.143039733171463)
--(axis cs:382,0.142249315977097)
--(axis cs:381,0.142096996307373)
--(axis cs:380,0.142000019550323)
--(axis cs:379,0.141986176371574)
--(axis cs:378,0.141954034566879)
--(axis cs:377,0.141917303204536)
--(axis cs:376,0.141879618167877)
--(axis cs:375,0.141828015446663)
--(axis cs:374,0.141865670681)
--(axis cs:373,0.141772270202637)
--(axis cs:372,0.141493424773216)
--(axis cs:371,0.141487210988998)
--(axis cs:370,0.141472011804581)
--(axis cs:369,0.141222983598709)
--(axis cs:368,0.139871299266815)
--(axis cs:367,0.139900356531143)
--(axis cs:366,0.139912933111191)
--(axis cs:365,0.139948070049286)
--(axis cs:364,0.139970481395721)
--(axis cs:363,0.139659896492958)
--(axis cs:362,0.139353260397911)
--(axis cs:361,0.139309510588646)
--(axis cs:360,0.139250665903091)
--(axis cs:359,0.139393985271454)
--(axis cs:358,0.139873832464218)
--(axis cs:357,0.139686673879623)
--(axis cs:356,0.139464244246483)
--(axis cs:355,0.139441952109337)
--(axis cs:354,0.139326140284538)
--(axis cs:353,0.139326602220535)
--(axis cs:352,0.139284610748291)
--(axis cs:351,0.138971924781799)
--(axis cs:350,0.138907462358475)
--(axis cs:349,0.138844564557076)
--(axis cs:348,0.138863816857338)
--(axis cs:347,0.138797715306282)
--(axis cs:346,0.138777047395706)
--(axis cs:345,0.138679802417755)
--(axis cs:344,0.138348549604416)
--(axis cs:343,0.13803668320179)
--(axis cs:342,0.138031810522079)
--(axis cs:341,0.138000413775444)
--(axis cs:340,0.138000100851059)
--(axis cs:339,0.137964144349098)
--(axis cs:338,0.137633472681046)
--(axis cs:337,0.137555152177811)
--(axis cs:336,0.137566640973091)
--(axis cs:335,0.137553781270981)
--(axis cs:334,0.137519240379333)
--(axis cs:333,0.137481525540352)
--(axis cs:332,0.137416422367096)
--(axis cs:331,0.137407064437866)
--(axis cs:330,0.137406691908836)
--(axis cs:329,0.137391999363899)
--(axis cs:328,0.137362644076347)
--(axis cs:327,0.137351840734482)
--(axis cs:326,0.13735793530941)
--(axis cs:325,0.137243449687958)
--(axis cs:324,0.137080058455467)
--(axis cs:323,0.137015268206596)
--(axis cs:322,0.136939123272896)
--(axis cs:321,0.136940523982048)
--(axis cs:320,0.136941984295845)
--(axis cs:319,0.136979252099991)
--(axis cs:318,0.136992365121841)
--(axis cs:317,0.136413872241974)
--(axis cs:316,0.135728091001511)
--(axis cs:315,0.135742858052254)
--(axis cs:314,0.135719656944275)
--(axis cs:313,0.135635301470757)
--(axis cs:312,0.135524868965149)
--(axis cs:311,0.135493963956833)
--(axis cs:310,0.135444119572639)
--(axis cs:309,0.135401248931885)
--(axis cs:308,0.134958431124687)
--(axis cs:307,0.134463727474213)
--(axis cs:306,0.134210661053658)
--(axis cs:305,0.134076565504074)
--(axis cs:304,0.133826330304146)
--(axis cs:303,0.133126154541969)
--(axis cs:302,0.1329136043787)
--(axis cs:301,0.132891729474068)
--(axis cs:300,0.132756307721138)
--(axis cs:299,0.132723480463028)
--(axis cs:298,0.132808849215508)
--(axis cs:297,0.132721945643425)
--(axis cs:296,0.132729813456535)
--(axis cs:295,0.132720813155174)
--(axis cs:294,0.131867825984955)
--(axis cs:293,0.131947591900826)
--(axis cs:292,0.131953999400139)
--(axis cs:291,0.131864383816719)
--(axis cs:290,0.131850481033325)
--(axis cs:289,0.131903141736984)
--(axis cs:288,0.131937369704247)
--(axis cs:287,0.131927981972694)
--(axis cs:286,0.131902173161507)
--(axis cs:285,0.131772518157959)
--(axis cs:284,0.131737008690834)
--(axis cs:283,0.131596624851227)
--(axis cs:282,0.131512194871902)
--(axis cs:281,0.131375387310982)
--(axis cs:280,0.131302699446678)
--(axis cs:279,0.131290674209595)
--(axis cs:278,0.131144285202026)
--(axis cs:277,0.131111070513725)
--(axis cs:276,0.131122350692749)
--(axis cs:275,0.131111800670624)
--(axis cs:274,0.130868479609489)
--(axis cs:273,0.130698397755623)
--(axis cs:272,0.130211368203163)
--(axis cs:271,0.130161911249161)
--(axis cs:270,0.130143687129021)
--(axis cs:269,0.129573434591293)
--(axis cs:268,0.129550188779831)
--(axis cs:267,0.129528999328613)
--(axis cs:266,0.129503890872002)
--(axis cs:265,0.129446431994438)
--(axis cs:264,0.129355192184448)
--(axis cs:263,0.129342347383499)
--(axis cs:262,0.129200533032417)
--(axis cs:261,0.129187643527985)
--(axis cs:260,0.1291324198246)
--(axis cs:259,0.129104197025299)
--(axis cs:258,0.129085168242455)
--(axis cs:257,0.12894344329834)
--(axis cs:256,0.128808498382568)
--(axis cs:255,0.128551781177521)
--(axis cs:254,0.127917379140854)
--(axis cs:253,0.127950772643089)
--(axis cs:252,0.127941697835922)
--(axis cs:251,0.127878427505493)
--(axis cs:250,0.127895802259445)
--(axis cs:249,0.127812683582306)
--(axis cs:248,0.127537846565247)
--(axis cs:247,0.127397030591965)
--(axis cs:246,0.127392590045929)
--(axis cs:245,0.127198815345764)
--(axis cs:244,0.127141013741493)
--(axis cs:243,0.127005949616432)
--(axis cs:242,0.126955851912498)
--(axis cs:241,0.126580014824867)
--(axis cs:240,0.126412734389305)
--(axis cs:239,0.126189455389977)
--(axis cs:238,0.126178935170174)
--(axis cs:237,0.126156389713287)
--(axis cs:236,0.126130253076553)
--(axis cs:235,0.126124143600464)
--(axis cs:234,0.126123532652855)
--(axis cs:233,0.126124233007431)
--(axis cs:232,0.126117736101151)
--(axis cs:231,0.126104727387428)
--(axis cs:230,0.12599416077137)
--(axis cs:229,0.125990465283394)
--(axis cs:228,0.125970870256424)
--(axis cs:227,0.125887215137482)
--(axis cs:226,0.125892996788025)
--(axis cs:225,0.125857517123222)
--(axis cs:224,0.12547093629837)
--(axis cs:223,0.125368759036064)
--(axis cs:222,0.12532165646553)
--(axis cs:221,0.125309765338898)
--(axis cs:220,0.125199377536774)
--(axis cs:219,0.125181943178177)
--(axis cs:218,0.125185668468475)
--(axis cs:217,0.125163316726685)
--(axis cs:216,0.124681144952774)
--(axis cs:215,0.124516263604164)
--(axis cs:214,0.124505437910557)
--(axis cs:213,0.124505110085011)
--(axis cs:212,0.124492600560188)
--(axis cs:211,0.124396480619907)
--(axis cs:210,0.12434958666563)
--(axis cs:209,0.123009502887726)
--(axis cs:208,0.122739635407925)
--(axis cs:207,0.12266917526722)
--(axis cs:206,0.122588329017162)
--(axis cs:205,0.122521564364433)
--(axis cs:204,0.122441500425339)
--(axis cs:203,0.122410580515862)
--(axis cs:202,0.122477106750011)
--(axis cs:201,0.122439309954643)
--(axis cs:200,0.122420519590378)
--(axis cs:199,0.12242341786623)
--(axis cs:198,0.122213937342167)
--(axis cs:197,0.122176699340343)
--(axis cs:196,0.122174933552742)
--(axis cs:195,0.122166603803635)
--(axis cs:194,0.122129619121552)
--(axis cs:193,0.121614865958691)
--(axis cs:192,0.121456116437912)
--(axis cs:191,0.121436484158039)
--(axis cs:190,0.121463365852833)
--(axis cs:189,0.122084334492683)
--(axis cs:188,0.121774949133396)
--(axis cs:187,0.122006043791771)
--(axis cs:186,0.121987871825695)
--(axis cs:185,0.121894411742687)
--(axis cs:184,0.121883921325207)
--(axis cs:183,0.121817514300346)
--(axis cs:182,0.121067054569721)
--(axis cs:181,0.120949007570744)
--(axis cs:180,0.121040023863316)
--(axis cs:179,0.12102722376585)
--(axis cs:178,0.121005646884441)
--(axis cs:177,0.121003024280071)
--(axis cs:176,0.121001690626144)
--(axis cs:175,0.121007516980171)
--(axis cs:174,0.120866060256958)
--(axis cs:173,0.120815493166447)
--(axis cs:172,0.120611019432545)
--(axis cs:171,0.120603017508984)
--(axis cs:170,0.12069321423769)
--(axis cs:169,0.120550490915775)
--(axis cs:168,0.120546206831932)
--(axis cs:167,0.120537891983986)
--(axis cs:166,0.119912125170231)
--(axis cs:165,0.119842246174812)
--(axis cs:164,0.119844071567059)
--(axis cs:163,0.119813054800034)
--(axis cs:162,0.11979354172945)
--(axis cs:161,0.119809836149216)
--(axis cs:160,0.119802035391331)
--(axis cs:159,0.119753070175648)
--(axis cs:158,0.119712218642235)
--(axis cs:157,0.119579590857029)
--(axis cs:156,0.119547262787819)
--(axis cs:155,0.119545303285122)
--(axis cs:154,0.119550183415413)
--(axis cs:153,0.119905956089497)
--(axis cs:152,0.119044288992882)
--(axis cs:151,0.118630461394787)
--(axis cs:150,0.118518158793449)
--(axis cs:149,0.118457682430744)
--(axis cs:148,0.118451550602913)
--(axis cs:147,0.118356175720692)
--(axis cs:146,0.118170291185379)
--(axis cs:145,0.117967203259468)
--(axis cs:144,0.117968022823334)
--(axis cs:143,0.117930501699448)
--(axis cs:142,0.117767222225666)
--(axis cs:141,0.117770224809647)
--(axis cs:140,0.117635637521744)
--(axis cs:139,0.117225348949432)
--(axis cs:138,0.117303431034088)
--(axis cs:137,0.117258653044701)
--(axis cs:136,0.117249764502048)
--(axis cs:135,0.11723069101572)
--(axis cs:134,0.117181591689587)
--(axis cs:133,0.117167174816132)
--(axis cs:132,0.117137856781483)
--(axis cs:131,0.117162153124809)
--(axis cs:130,0.117180064320564)
--(axis cs:129,0.117181435227394)
--(axis cs:128,0.117175541818142)
--(axis cs:127,0.117125444114208)
--(axis cs:126,0.117096059024334)
--(axis cs:125,0.116927914321423)
--(axis cs:124,0.116666689515114)
--(axis cs:123,0.11646793037653)
--(axis cs:122,0.116534292697906)
--(axis cs:121,0.116500854492188)
--(axis cs:120,0.116519153118134)
--(axis cs:119,0.116417050361633)
--(axis cs:118,0.116218872368336)
--(axis cs:117,0.116214163601398)
--(axis cs:116,0.116176255047321)
--(axis cs:115,0.116128243505955)
--(axis cs:114,0.116082772612572)
--(axis cs:113,0.115753807127476)
--(axis cs:112,0.115235678851604)
--(axis cs:111,0.115209862589836)
--(axis cs:110,0.114967733621597)
--(axis cs:109,0.114935554563999)
--(axis cs:108,0.114867195487022)
--(axis cs:107,0.114768698811531)
--(axis cs:106,0.114774003624916)
--(axis cs:105,0.114718027412891)
--(axis cs:104,0.114655621349812)
--(axis cs:103,0.114615701138973)
--(axis cs:102,0.114509023725986)
--(axis cs:101,0.114203691482544)
--(axis cs:100,0.114105805754662)
--(axis cs:99,0.114087827503681)
--(axis cs:98,0.114037781953812)
--(axis cs:97,0.11396923661232)
--(axis cs:96,0.113933354616165)
--(axis cs:95,0.113884270191193)
--(axis cs:94,0.113564200699329)
--(axis cs:93,0.113572619855404)
--(axis cs:92,0.112939670681953)
--(axis cs:91,0.112707525491714)
--(axis cs:90,0.112672425806522)
--(axis cs:89,0.111485980451107)
--(axis cs:88,0.111419484019279)
--(axis cs:87,0.111441306769848)
--(axis cs:86,0.111420527100563)
--(axis cs:85,0.11133586615324)
--(axis cs:84,0.111200474202633)
--(axis cs:83,0.111200496554375)
--(axis cs:82,0.110622137784958)
--(axis cs:81,0.110600687563419)
--(axis cs:80,0.110354967415333)
--(axis cs:79,0.109779521822929)
--(axis cs:78,0.109675221145153)
--(axis cs:77,0.109426446259022)
--(axis cs:76,0.10929112136364)
--(axis cs:75,0.109077125787735)
--(axis cs:74,0.108793847262859)
--(axis cs:73,0.108534812927246)
--(axis cs:72,0.108428917825222)
--(axis cs:71,0.108232825994492)
--(axis cs:70,0.108177222311497)
--(axis cs:69,0.107679784297943)
--(axis cs:68,0.107039995491505)
--(axis cs:67,0.106877967715263)
--(axis cs:66,0.10589861869812)
--(axis cs:65,0.105800874531269)
--(axis cs:64,0.105679035186768)
--(axis cs:63,0.10501366853714)
--(axis cs:62,0.10490208864212)
--(axis cs:61,0.104862980544567)
--(axis cs:60,0.10466892272234)
--(axis cs:59,0.104186989367008)
--(axis cs:58,0.104228436946869)
--(axis cs:57,0.104268230497837)
--(axis cs:56,0.104281961917877)
--(axis cs:55,0.104074656963348)
--(axis cs:54,0.104004427790642)
--(axis cs:53,0.103716887533665)
--(axis cs:52,0.103458635509014)
--(axis cs:51,0.103067427873611)
--(axis cs:50,0.102832287549973)
--(axis cs:49,0.102668710052967)
--(axis cs:48,0.102228082716465)
--(axis cs:47,0.102339744567871)
--(axis cs:46,0.102272883057594)
--(axis cs:45,0.10204541683197)
--(axis cs:44,0.101954914629459)
--(axis cs:43,0.101813532412052)
--(axis cs:42,0.101755030453205)
--(axis cs:41,0.101626738905907)
--(axis cs:40,0.101620122790337)
--(axis cs:39,0.101402334868908)
--(axis cs:38,0.101252131164074)
--(axis cs:37,0.101098857820034)
--(axis cs:36,0.100988551974297)
--(axis cs:35,0.100886665284634)
--(axis cs:34,0.100748054683208)
--(axis cs:33,0.100749902427197)
--(axis cs:32,0.100703306496143)
--(axis cs:31,0.100641585886478)
--(axis cs:30,0.100612506270409)
--(axis cs:29,0.100576937198639)
--(axis cs:28,0.100554153323174)
--(axis cs:27,0.100538350641727)
--(axis cs:26,0.100534208118916)
--(axis cs:25,0.100510083138943)
--(axis cs:24,0.100480116903782)
--(axis cs:23,0.100412398576736)
--(axis cs:22,0.100362665951252)
--(axis cs:21,0.100329294800758)
--(axis cs:20,0.100311376154423)
--(axis cs:19,0.100251868367195)
--(axis cs:18,0.100245028734207)
--(axis cs:17,0.100233316421509)
--(axis cs:16,0.100227303802967)
--(axis cs:15,0.100214228034019)
--(axis cs:14,0.100212134420872)
--(axis cs:13,0.100209482014179)
--(axis cs:12,0.100204899907112)
--(axis cs:11,0.100202731788158)
--(axis cs:10,0.100199796259403)
--(axis cs:9,0.100199043750763)
--(axis cs:8,0.100196868181229)
--(axis cs:7,0.100194215774536)
--(axis cs:6,0.100187420845032)
--(axis cs:5,0.100184738636017)
--(axis cs:4,0.100182212889194)
--(axis cs:3,0.100180894136429)
--(axis cs:2,0.100179314613342)
--(axis cs:1,0.100168213248253)
--(axis cs:0,0.100019164383411)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100513227283955)
--(axis cs:2,0.100990891456604)
--(axis cs:3,0.101134441792965)
--(axis cs:4,0.101146757602692)
--(axis cs:5,0.101184368133545)
--(axis cs:6,0.101255051791668)
--(axis cs:7,0.101318210363388)
--(axis cs:8,0.101322017610073)
--(axis cs:9,0.101407736539841)
--(axis cs:10,0.101411327719688)
--(axis cs:11,0.10140885412693)
--(axis cs:12,0.101424291729927)
--(axis cs:13,0.101479075849056)
--(axis cs:14,0.101495824754238)
--(axis cs:15,0.101585432887077)
--(axis cs:16,0.101477727293968)
--(axis cs:17,0.101540550589561)
--(axis cs:18,0.101632863283157)
--(axis cs:19,0.101667203009129)
--(axis cs:20,0.101807348430157)
--(axis cs:21,0.101804204285145)
--(axis cs:22,0.101780787110329)
--(axis cs:23,0.101769216358662)
--(axis cs:24,0.101928539574146)
--(axis cs:25,0.102180115878582)
--(axis cs:26,0.102241344749928)
--(axis cs:27,0.102284081280231)
--(axis cs:28,0.102398246526718)
--(axis cs:29,0.102280855178833)
--(axis cs:30,0.102400943636894)
--(axis cs:31,0.102844782173634)
--(axis cs:32,0.103170238435268)
--(axis cs:33,0.103515312075615)
--(axis cs:34,0.103426620364189)
--(axis cs:35,0.103184573352337)
--(axis cs:36,0.103261150419712)
--(axis cs:37,0.103371538221836)
--(axis cs:38,0.103239215910435)
--(axis cs:39,0.103534705936909)
--(axis cs:40,0.10359438508749)
--(axis cs:41,0.103712931275368)
--(axis cs:42,0.103598579764366)
--(axis cs:43,0.103512838482857)
--(axis cs:44,0.103886894881725)
--(axis cs:45,0.104197941720486)
--(axis cs:46,0.104414850473404)
--(axis cs:47,0.104763247072697)
--(axis cs:48,0.105256862938404)
--(axis cs:49,0.105592086911201)
--(axis cs:50,0.105277918279171)
--(axis cs:51,0.105577111244202)
--(axis cs:52,0.105565577745438)
--(axis cs:53,0.105893313884735)
--(axis cs:54,0.105905555188656)
--(axis cs:55,0.106098994612694)
--(axis cs:56,0.106213286519051)
--(axis cs:57,0.106363050639629)
--(axis cs:58,0.106362476944923)
--(axis cs:59,0.107177346944809)
--(axis cs:60,0.107055932283401)
--(axis cs:61,0.107852503657341)
--(axis cs:62,0.107947058975697)
--(axis cs:63,0.108154095709324)
--(axis cs:64,0.108199775218964)
--(axis cs:65,0.108363144099712)
--(axis cs:66,0.108633682131767)
--(axis cs:67,0.108634881675243)
--(axis cs:68,0.108235158026218)
--(axis cs:69,0.108332939445972)
--(axis cs:70,0.108503475785255)
--(axis cs:71,0.108946114778519)
--(axis cs:72,0.10910514742136)
--(axis cs:73,0.109343655407429)
--(axis cs:74,0.109388545155525)
--(axis cs:75,0.109425954520702)
--(axis cs:76,0.109710164368153)
--(axis cs:77,0.109632305800915)
--(axis cs:78,0.109857395291328)
--(axis cs:79,0.109982639551163)
--(axis cs:80,0.109824620187283)
--(axis cs:81,0.10976842045784)
--(axis cs:82,0.109650872647762)
--(axis cs:83,0.109563484787941)
--(axis cs:84,0.109724797308445)
--(axis cs:85,0.109939455986023)
--(axis cs:86,0.110085815191269)
--(axis cs:87,0.110705398023129)
--(axis cs:88,0.110785074532032)
--(axis cs:89,0.111235916614532)
--(axis cs:90,0.111521951854229)
--(axis cs:91,0.111887119710445)
--(axis cs:92,0.112256698310375)
--(axis cs:93,0.112135544419289)
--(axis cs:94,0.111806690692902)
--(axis cs:95,0.111368425190449)
--(axis cs:96,0.111405253410339)
--(axis cs:97,0.111429110169411)
--(axis cs:98,0.111443981528282)
--(axis cs:99,0.111377075314522)
--(axis cs:100,0.111388057470322)
--(axis cs:101,0.111417785286903)
--(axis cs:102,0.111677527427673)
--(axis cs:103,0.111828356981277)
--(axis cs:104,0.111909285187721)
--(axis cs:105,0.112144388258457)
--(axis cs:106,0.112226665019989)
--(axis cs:107,0.112302422523499)
--(axis cs:108,0.113031938672066)
--(axis cs:109,0.113338306546211)
--(axis cs:110,0.113217055797577)
--(axis cs:111,0.112732246518135)
--(axis cs:112,0.112881012260914)
--(axis cs:113,0.112890467047691)
--(axis cs:114,0.112965799868107)
--(axis cs:115,0.112978786230087)
--(axis cs:116,0.113119088113308)
--(axis cs:117,0.113387688994408)
--(axis cs:118,0.113537222146988)
--(axis cs:119,0.113522179424763)
--(axis cs:120,0.113574728369713)
--(axis cs:121,0.113976165652275)
--(axis cs:122,0.114667341113091)
--(axis cs:123,0.114852726459503)
--(axis cs:124,0.115087054669857)
--(axis cs:125,0.115167744457722)
--(axis cs:126,0.11525484919548)
--(axis cs:127,0.115222208201885)
--(axis cs:128,0.115234032273293)
--(axis cs:129,0.115307040512562)
--(axis cs:130,0.115394219756126)
--(axis cs:131,0.115320309996605)
--(axis cs:132,0.115456774830818)
--(axis cs:133,0.11551708728075)
--(axis cs:134,0.11554666608572)
--(axis cs:135,0.115496300160885)
--(axis cs:136,0.115319348871708)
--(axis cs:137,0.115371711552143)
--(axis cs:138,0.115391336381435)
--(axis cs:139,0.115645363926888)
--(axis cs:140,0.115754447877407)
--(axis cs:141,0.115707017481327)
--(axis cs:142,0.115615159273148)
--(axis cs:143,0.115862458944321)
--(axis cs:144,0.115672558546066)
--(axis cs:145,0.115909673273563)
--(axis cs:146,0.115803889930248)
--(axis cs:147,0.116051286458969)
--(axis cs:148,0.116137489676476)
--(axis cs:149,0.116445273160934)
--(axis cs:150,0.116479106247425)
--(axis cs:151,0.11659862101078)
--(axis cs:152,0.116640418767929)
--(axis cs:153,0.116718150675297)
--(axis cs:154,0.117061838507652)
--(axis cs:155,0.116820424795151)
--(axis cs:156,0.116932421922684)
--(axis cs:157,0.116938248276711)
--(axis cs:158,0.116943873465061)
--(axis cs:159,0.116963855922222)
--(axis cs:160,0.117033697664738)
--(axis cs:161,0.11702573299408)
--(axis cs:162,0.117017030715942)
--(axis cs:163,0.117037028074265)
--(axis cs:164,0.117042474448681)
--(axis cs:165,0.117309555411339)
--(axis cs:166,0.11731580644846)
--(axis cs:167,0.117300420999527)
--(axis cs:168,0.117339305579662)
--(axis cs:169,0.11730732768774)
--(axis cs:170,0.117311656475067)
--(axis cs:171,0.117275536060333)
--(axis cs:172,0.118018813431263)
--(axis cs:173,0.118050910532475)
--(axis cs:174,0.117928460240364)
--(axis cs:175,0.117951758205891)
--(axis cs:176,0.117870092391968)
--(axis cs:177,0.117943204939365)
--(axis cs:178,0.117996647953987)
--(axis cs:179,0.118105389177799)
--(axis cs:180,0.118045791983604)
--(axis cs:181,0.1181630641222)
--(axis cs:182,0.118258722126484)
--(axis cs:183,0.118193991482258)
--(axis cs:184,0.118372462689877)
--(axis cs:185,0.118376910686493)
--(axis cs:186,0.118476383388042)
--(axis cs:187,0.118504457175732)
--(axis cs:188,0.118741497397423)
--(axis cs:189,0.119231171905994)
--(axis cs:190,0.119327090680599)
--(axis cs:191,0.119270898401737)
--(axis cs:192,0.119148559868336)
--(axis cs:193,0.119047939777374)
--(axis cs:194,0.119246788322926)
--(axis cs:195,0.11944568157196)
--(axis cs:196,0.119476340711117)
--(axis cs:197,0.119396917521954)
--(axis cs:198,0.119341239333153)
--(axis cs:199,0.118916392326355)
--(axis cs:200,0.118975095450878)
--(axis cs:201,0.119052223861217)
--(axis cs:202,0.119011491537094)
--(axis cs:203,0.119120694696903)
--(axis cs:204,0.119123876094818)
--(axis cs:205,0.119287915527821)
--(axis cs:206,0.119609072804451)
--(axis cs:207,0.120131619274616)
--(axis cs:208,0.120298616588116)
--(axis cs:209,0.120380856096745)
--(axis cs:210,0.120276547968388)
--(axis cs:211,0.120291568338871)
--(axis cs:212,0.120267041027546)
--(axis cs:213,0.120086245238781)
--(axis cs:214,0.120052896440029)
--(axis cs:215,0.120280668139458)
--(axis cs:216,0.120312333106995)
--(axis cs:217,0.120318606495857)
--(axis cs:218,0.120353899896145)
--(axis cs:219,0.120135881006718)
--(axis cs:220,0.120101898908615)
--(axis cs:221,0.120207212865353)
--(axis cs:222,0.12032026797533)
--(axis cs:223,0.1205690279603)
--(axis cs:224,0.12055841088295)
--(axis cs:225,0.120574735105038)
--(axis cs:226,0.120886497199535)
--(axis cs:227,0.121352024376392)
--(axis cs:228,0.12093111127615)
--(axis cs:229,0.121069014072418)
--(axis cs:230,0.121202878654003)
--(axis cs:231,0.121060222387314)
--(axis cs:232,0.120794594287872)
--(axis cs:233,0.12079930305481)
--(axis cs:234,0.121316537261009)
--(axis cs:235,0.121323108673096)
--(axis cs:236,0.121732115745544)
--(axis cs:237,0.121755093336105)
--(axis cs:238,0.121793359518051)
--(axis cs:239,0.121752686798573)
--(axis cs:240,0.121971733868122)
--(axis cs:241,0.121986493468285)
--(axis cs:242,0.121855050325394)
--(axis cs:243,0.121765419840813)
--(axis cs:244,0.12140404433012)
--(axis cs:245,0.121209904551506)
--(axis cs:246,0.121119432151318)
--(axis cs:247,0.121334165334702)
--(axis cs:248,0.121507048606873)
--(axis cs:249,0.121964477002621)
--(axis cs:250,0.122081853449345)
--(axis cs:251,0.122062608599663)
--(axis cs:252,0.122127562761307)
--(axis cs:253,0.122215636074543)
--(axis cs:254,0.122314460575581)
--(axis cs:255,0.122586332261562)
--(axis cs:256,0.12295438349247)
--(axis cs:257,0.123163260519505)
--(axis cs:258,0.123157285153866)
--(axis cs:259,0.123167924582958)
--(axis cs:260,0.123158499598503)
--(axis cs:261,0.123413674533367)
--(axis cs:262,0.123486742377281)
--(axis cs:263,0.123384289443493)
--(axis cs:264,0.123372696340084)
--(axis cs:265,0.123810447752476)
--(axis cs:266,0.124242648482323)
--(axis cs:267,0.124471262097359)
--(axis cs:268,0.12439401447773)
--(axis cs:269,0.124352924525738)
--(axis cs:270,0.124196596443653)
--(axis cs:271,0.124452285468578)
--(axis cs:272,0.125074610114098)
--(axis cs:273,0.125063672661781)
--(axis cs:274,0.125125676393509)
--(axis cs:275,0.124517299234867)
--(axis cs:276,0.124551028013229)
--(axis cs:277,0.124406322836876)
--(axis cs:278,0.124477259814739)
--(axis cs:279,0.124439798295498)
--(axis cs:280,0.124064773321152)
--(axis cs:281,0.123945988714695)
--(axis cs:282,0.123830176889896)
--(axis cs:283,0.123864911496639)
--(axis cs:284,0.123896837234497)
--(axis cs:285,0.12386379390955)
--(axis cs:286,0.12414987385273)
--(axis cs:287,0.124520070850849)
--(axis cs:288,0.124787844717503)
--(axis cs:289,0.124854646623135)
--(axis cs:290,0.12488180398941)
--(axis cs:291,0.124816372990608)
--(axis cs:292,0.12480004131794)
--(axis cs:293,0.124754495918751)
--(axis cs:294,0.124756492674351)
--(axis cs:295,0.124701745808125)
--(axis cs:296,0.124611914157867)
--(axis cs:297,0.124552384018898)
--(axis cs:298,0.124610930681229)
--(axis cs:299,0.125102981925011)
--(axis cs:300,0.125168636441231)
--(axis cs:301,0.125234618782997)
--(axis cs:302,0.125629246234894)
--(axis cs:303,0.125544816255569)
--(axis cs:304,0.125516876578331)
--(axis cs:305,0.125592634081841)
--(axis cs:306,0.125608667731285)
--(axis cs:307,0.125647768378258)
--(axis cs:308,0.12605032324791)
--(axis cs:309,0.126253366470337)
--(axis cs:310,0.126276582479477)
--(axis cs:311,0.126507937908173)
--(axis cs:312,0.126256331801414)
--(axis cs:313,0.12629708647728)
--(axis cs:314,0.126309663057327)
--(axis cs:315,0.126265585422516)
--(axis cs:316,0.126168921589851)
--(axis cs:317,0.126350298523903)
--(axis cs:318,0.126482680439949)
--(axis cs:319,0.126549065113068)
--(axis cs:320,0.1267259567976)
--(axis cs:321,0.127213373780251)
--(axis cs:322,0.127895027399063)
--(axis cs:323,0.127993673086166)
--(axis cs:324,0.127926260232925)
--(axis cs:325,0.127948045730591)
--(axis cs:326,0.127941220998764)
--(axis cs:327,0.127965107560158)
--(axis cs:328,0.127933368086815)
--(axis cs:329,0.127795413136482)
--(axis cs:330,0.127867966890335)
--(axis cs:331,0.12772436439991)
--(axis cs:332,0.128162801265717)
--(axis cs:333,0.128239467740059)
--(axis cs:334,0.128175988793373)
--(axis cs:335,0.128198131918907)
--(axis cs:336,0.128313288092613)
--(axis cs:337,0.128285974264145)
--(axis cs:338,0.1282879114151)
--(axis cs:339,0.128509849309921)
--(axis cs:340,0.128224030137062)
--(axis cs:341,0.128281310200691)
--(axis cs:342,0.127850398421288)
--(axis cs:343,0.127784997224808)
--(axis cs:344,0.128207609057426)
--(axis cs:345,0.128318637609482)
--(axis cs:346,0.128193259239197)
--(axis cs:347,0.128396213054657)
--(axis cs:348,0.12846103310585)
--(axis cs:349,0.128722622990608)
--(axis cs:350,0.12896391749382)
--(axis cs:351,0.128902941942215)
--(axis cs:352,0.129057452082634)
--(axis cs:353,0.129074066877365)
--(axis cs:354,0.129139050841331)
--(axis cs:355,0.128887936472893)
--(axis cs:356,0.128653407096863)
--(axis cs:357,0.128842547535896)
--(axis cs:358,0.128842055797577)
--(axis cs:359,0.128915086388588)
--(axis cs:360,0.128980606794357)
--(axis cs:361,0.130498051643372)
--(axis cs:362,0.130128979682922)
--(axis cs:363,0.130273789167404)
--(axis cs:364,0.130537867546082)
--(axis cs:365,0.130546882748604)
--(axis cs:366,0.130280360579491)
--(axis cs:367,0.129794910550117)
--(axis cs:368,0.129905924201012)
--(axis cs:369,0.129935681819916)
--(axis cs:370,0.130068048834801)
--(axis cs:371,0.130120232701302)
--(axis cs:372,0.130135029554367)
--(axis cs:373,0.130132302641869)
--(axis cs:374,0.130211904644966)
--(axis cs:375,0.130103960633278)
--(axis cs:376,0.130055084824562)
--(axis cs:377,0.130143463611603)
--(axis cs:378,0.130257219076157)
--(axis cs:379,0.130097180604935)
--(axis cs:380,0.130097582936287)
--(axis cs:381,0.129921540617943)
--(axis cs:382,0.129921793937683)
--(axis cs:383,0.129851222038269)
--(axis cs:384,0.129788368940353)
--(axis cs:385,0.12960210442543)
--(axis cs:386,0.129318580031395)
--(axis cs:387,0.129380255937576)
--(axis cs:388,0.129403650760651)
--(axis cs:389,0.129453957080841)
--(axis cs:390,0.129540592432022)
--(axis cs:391,0.12951634824276)
--(axis cs:392,0.129249855875969)
--(axis cs:393,0.129171475768089)
--(axis cs:394,0.129172191023827)
--(axis cs:395,0.129206091165543)
--(axis cs:396,0.129583299160004)
--(axis cs:397,0.129759401082993)
--(axis cs:398,0.129768878221512)
--(axis cs:399,0.129884243011475)
--(axis cs:399,0.13710518181324)
--(axis cs:399,0.13710518181324)
--(axis cs:398,0.137345045804977)
--(axis cs:397,0.137373775243759)
--(axis cs:396,0.137358620762825)
--(axis cs:395,0.137288600206375)
--(axis cs:394,0.136965855956078)
--(axis cs:393,0.136896058917046)
--(axis cs:392,0.137009918689728)
--(axis cs:391,0.136814281344414)
--(axis cs:390,0.136253580451012)
--(axis cs:389,0.136267825961113)
--(axis cs:388,0.136078953742981)
--(axis cs:387,0.136310204863548)
--(axis cs:386,0.13624133169651)
--(axis cs:385,0.136231303215027)
--(axis cs:384,0.136339873075485)
--(axis cs:383,0.136389136314392)
--(axis cs:382,0.136432737112045)
--(axis cs:381,0.136358693242073)
--(axis cs:380,0.136138513684273)
--(axis cs:379,0.136178195476532)
--(axis cs:378,0.136238306760788)
--(axis cs:377,0.135341808199883)
--(axis cs:376,0.134949132800102)
--(axis cs:375,0.134637027978897)
--(axis cs:374,0.134308204054832)
--(axis cs:373,0.134216159582138)
--(axis cs:372,0.13423390686512)
--(axis cs:371,0.13405978679657)
--(axis cs:370,0.133926779031754)
--(axis cs:369,0.133724808692932)
--(axis cs:368,0.133856147527695)
--(axis cs:367,0.134848490357399)
--(axis cs:366,0.134584024548531)
--(axis cs:365,0.134514823555946)
--(axis cs:364,0.134274274110794)
--(axis cs:363,0.134285390377045)
--(axis cs:362,0.134245216846466)
--(axis cs:361,0.134210154414177)
--(axis cs:360,0.134101316332817)
--(axis cs:359,0.134108185768127)
--(axis cs:358,0.134419798851013)
--(axis cs:357,0.134294658899307)
--(axis cs:356,0.134234204888344)
--(axis cs:355,0.133847758173943)
--(axis cs:354,0.133692666888237)
--(axis cs:353,0.133561834692955)
--(axis cs:352,0.133620277047157)
--(axis cs:351,0.133446305990219)
--(axis cs:350,0.132959797978401)
--(axis cs:349,0.132950976490974)
--(axis cs:348,0.13286080956459)
--(axis cs:347,0.13287653028965)
--(axis cs:346,0.132763862609863)
--(axis cs:345,0.132841095328331)
--(axis cs:344,0.133056700229645)
--(axis cs:343,0.132769092917442)
--(axis cs:342,0.132853373885155)
--(axis cs:341,0.132897719740868)
--(axis cs:340,0.132832393050194)
--(axis cs:339,0.132834792137146)
--(axis cs:338,0.132866233587265)
--(axis cs:337,0.132690906524658)
--(axis cs:336,0.132513135671616)
--(axis cs:335,0.132550165057182)
--(axis cs:334,0.132902503013611)
--(axis cs:333,0.132669076323509)
--(axis cs:332,0.13267220556736)
--(axis cs:331,0.133043423295021)
--(axis cs:330,0.133121341466904)
--(axis cs:329,0.133012562990189)
--(axis cs:328,0.132839903235435)
--(axis cs:327,0.132385089993477)
--(axis cs:326,0.13239486515522)
--(axis cs:325,0.132512360811234)
--(axis cs:324,0.132306262850761)
--(axis cs:323,0.13187038898468)
--(axis cs:322,0.131807044148445)
--(axis cs:321,0.131673082709312)
--(axis cs:320,0.131516188383102)
--(axis cs:319,0.131522446870804)
--(axis cs:318,0.131440863013268)
--(axis cs:317,0.131536051630974)
--(axis cs:316,0.131522417068481)
--(axis cs:315,0.131321609020233)
--(axis cs:314,0.130906909704208)
--(axis cs:313,0.130852177739143)
--(axis cs:312,0.130721151828766)
--(axis cs:311,0.130772635340691)
--(axis cs:310,0.130784019827843)
--(axis cs:309,0.130675330758095)
--(axis cs:308,0.129814252257347)
--(axis cs:307,0.129227966070175)
--(axis cs:306,0.129552260041237)
--(axis cs:305,0.129351496696472)
--(axis cs:304,0.129141762852669)
--(axis cs:303,0.129112899303436)
--(axis cs:302,0.12905290722847)
--(axis cs:301,0.128934249281883)
--(axis cs:300,0.128705456852913)
--(axis cs:299,0.128733694553375)
--(axis cs:298,0.12866984307766)
--(axis cs:297,0.12864001095295)
--(axis cs:296,0.128851279616356)
--(axis cs:295,0.128341868519783)
--(axis cs:294,0.12846702337265)
--(axis cs:293,0.128440007567406)
--(axis cs:292,0.128213062882423)
--(axis cs:291,0.128129377961159)
--(axis cs:290,0.128094211220741)
--(axis cs:289,0.128047436475754)
--(axis cs:288,0.127739802002907)
--(axis cs:287,0.127586022019386)
--(axis cs:286,0.127563923597336)
--(axis cs:285,0.127532124519348)
--(axis cs:284,0.127420127391815)
--(axis cs:283,0.127313017845154)
--(axis cs:282,0.12728425860405)
--(axis cs:281,0.127498313784599)
--(axis cs:280,0.127512633800507)
--(axis cs:279,0.12751866877079)
--(axis cs:278,0.127413019537926)
--(axis cs:277,0.127309307456017)
--(axis cs:276,0.127381175756454)
--(axis cs:275,0.127340599894524)
--(axis cs:274,0.127131447196007)
--(axis cs:273,0.127308741211891)
--(axis cs:272,0.12737549841404)
--(axis cs:271,0.127269148826599)
--(axis cs:270,0.126530900597572)
--(axis cs:269,0.126670449972153)
--(axis cs:268,0.126836851239204)
--(axis cs:267,0.126747950911522)
--(axis cs:266,0.126814097166061)
--(axis cs:265,0.126837015151978)
--(axis cs:264,0.126758933067322)
--(axis cs:263,0.126710087060928)
--(axis cs:262,0.126853719353676)
--(axis cs:261,0.127109169960022)
--(axis cs:260,0.127026379108429)
--(axis cs:259,0.127069145441055)
--(axis cs:258,0.127587884664536)
--(axis cs:257,0.127035513520241)
--(axis cs:256,0.12680621445179)
--(axis cs:255,0.126106172800064)
--(axis cs:254,0.12566114962101)
--(axis cs:253,0.125510320067406)
--(axis cs:252,0.1255272179842)
--(axis cs:251,0.125407204031944)
--(axis cs:250,0.125039383769035)
--(axis cs:249,0.124913096427917)
--(axis cs:248,0.12417083978653)
--(axis cs:247,0.123793877661228)
--(axis cs:246,0.123699449002743)
--(axis cs:245,0.12348473072052)
--(axis cs:244,0.123367749154568)
--(axis cs:243,0.122821994125843)
--(axis cs:242,0.122655026614666)
--(axis cs:241,0.12265157699585)
--(axis cs:240,0.12259878218174)
--(axis cs:239,0.122416354715824)
--(axis cs:238,0.122578889131546)
--(axis cs:237,0.122421696782112)
--(axis cs:236,0.12213147431612)
--(axis cs:235,0.122065030038357)
--(axis cs:234,0.122053354978561)
--(axis cs:233,0.122170157730579)
--(axis cs:232,0.122324086725712)
--(axis cs:231,0.122371837496758)
--(axis cs:230,0.122356921434402)
--(axis cs:229,0.122304193675518)
--(axis cs:228,0.122142679989338)
--(axis cs:227,0.121614120900631)
--(axis cs:226,0.12167252600193)
--(axis cs:225,0.121745340526104)
--(axis cs:224,0.12262337654829)
--(axis cs:223,0.122572191059589)
--(axis cs:222,0.122120283544064)
--(axis cs:221,0.122039042413235)
--(axis cs:220,0.121929131448269)
--(axis cs:219,0.121882781386375)
--(axis cs:218,0.121809169650078)
--(axis cs:217,0.121535159647465)
--(axis cs:216,0.12105967849493)
--(axis cs:215,0.120926044881344)
--(axis cs:214,0.121133051812649)
--(axis cs:213,0.121155433356762)
--(axis cs:212,0.121158771216869)
--(axis cs:211,0.121054045855999)
--(axis cs:210,0.120944239199162)
--(axis cs:209,0.120840884745121)
--(axis cs:208,0.120784804224968)
--(axis cs:207,0.120166011154652)
--(axis cs:206,0.120323896408081)
--(axis cs:205,0.120274543762207)
--(axis cs:204,0.120222195982933)
--(axis cs:203,0.120230607688427)
--(axis cs:202,0.12049213796854)
--(axis cs:201,0.120477445423603)
--(axis cs:200,0.120486907660961)
--(axis cs:199,0.120531395077705)
--(axis cs:198,0.120478130877018)
--(axis cs:197,0.12066051363945)
--(axis cs:196,0.120621427893639)
--(axis cs:195,0.120640933513641)
--(axis cs:194,0.12068909406662)
--(axis cs:193,0.120537489652634)
--(axis cs:192,0.120493687689304)
--(axis cs:191,0.120366774499416)
--(axis cs:190,0.120358183979988)
--(axis cs:189,0.120388895273209)
--(axis cs:188,0.120527073740959)
--(axis cs:187,0.12048876285553)
--(axis cs:186,0.120463445782661)
--(axis cs:185,0.120380319654942)
--(axis cs:184,0.120333023369312)
--(axis cs:183,0.120301783084869)
--(axis cs:182,0.120323158800602)
--(axis cs:181,0.120293043553829)
--(axis cs:180,0.119166016578674)
--(axis cs:179,0.119224488735199)
--(axis cs:178,0.119021564722061)
--(axis cs:177,0.118574343621731)
--(axis cs:176,0.118346184492111)
--(axis cs:175,0.118504248559475)
--(axis cs:174,0.118649110198021)
--(axis cs:173,0.11857470870018)
--(axis cs:172,0.119304418563843)
--(axis cs:171,0.11907721310854)
--(axis cs:170,0.119074329733849)
--(axis cs:169,0.118862874805927)
--(axis cs:168,0.118785232305527)
--(axis cs:167,0.118602253496647)
--(axis cs:166,0.118518739938736)
--(axis cs:165,0.118471451103687)
--(axis cs:164,0.118484303355217)
--(axis cs:163,0.118404984474182)
--(axis cs:162,0.117155000567436)
--(axis cs:161,0.117053300142288)
--(axis cs:160,0.117050290107727)
--(axis cs:159,0.116967014968395)
--(axis cs:158,0.11722881346941)
--(axis cs:157,0.117437183856964)
--(axis cs:156,0.117551319301128)
--(axis cs:155,0.117502763867378)
--(axis cs:154,0.117482513189316)
--(axis cs:153,0.117391332983971)
--(axis cs:152,0.117273986339569)
--(axis cs:151,0.117335386574268)
--(axis cs:150,0.117251418530941)
--(axis cs:149,0.11725228279829)
--(axis cs:148,0.116394072771072)
--(axis cs:147,0.116782777011395)
--(axis cs:146,0.117592379450798)
--(axis cs:145,0.117150880396366)
--(axis cs:144,0.117116078734398)
--(axis cs:143,0.117128364741802)
--(axis cs:142,0.117309525609016)
--(axis cs:141,0.117268055677414)
--(axis cs:140,0.117199756205082)
--(axis cs:139,0.117146454751492)
--(axis cs:138,0.117098465561867)
--(axis cs:137,0.117110297083855)
--(axis cs:136,0.117070347070694)
--(axis cs:135,0.117086753249168)
--(axis cs:134,0.117129966616631)
--(axis cs:133,0.117093548178673)
--(axis cs:132,0.117078296840191)
--(axis cs:131,0.117045626044273)
--(axis cs:130,0.116897463798523)
--(axis cs:129,0.116904124617577)
--(axis cs:128,0.116854935884476)
--(axis cs:127,0.116821847856045)
--(axis cs:126,0.116501674056053)
--(axis cs:125,0.116465412080288)
--(axis cs:124,0.116486370563507)
--(axis cs:123,0.116537891328335)
--(axis cs:122,0.116537414491177)
--(axis cs:121,0.116537138819695)
--(axis cs:120,0.116491749882698)
--(axis cs:119,0.116387993097305)
--(axis cs:118,0.116173796355724)
--(axis cs:117,0.115948863327503)
--(axis cs:116,0.115916736423969)
--(axis cs:115,0.115741074085236)
--(axis cs:114,0.115667201578617)
--(axis cs:113,0.114767305552959)
--(axis cs:112,0.114749953150749)
--(axis cs:111,0.114754527807236)
--(axis cs:110,0.114610008895397)
--(axis cs:109,0.114616744220257)
--(axis cs:108,0.114686846733093)
--(axis cs:107,0.114611893892288)
--(axis cs:106,0.114559687674046)
--(axis cs:105,0.114574790000916)
--(axis cs:104,0.114616766571999)
--(axis cs:103,0.114536456763744)
--(axis cs:102,0.114449344575405)
--(axis cs:101,0.114565804600716)
--(axis cs:100,0.114511974155903)
--(axis cs:99,0.114553615450859)
--(axis cs:98,0.114363469183445)
--(axis cs:97,0.114336624741554)
--(axis cs:96,0.114302761852741)
--(axis cs:95,0.114171870052814)
--(axis cs:94,0.114115439355373)
--(axis cs:93,0.114113062620163)
--(axis cs:92,0.114130578935146)
--(axis cs:91,0.114183187484741)
--(axis cs:90,0.114047169685364)
--(axis cs:89,0.113954305648804)
--(axis cs:88,0.113979138433933)
--(axis cs:87,0.113971449434757)
--(axis cs:86,0.113923408091068)
--(axis cs:85,0.113945655524731)
--(axis cs:84,0.113858334720135)
--(axis cs:83,0.113888390362263)
--(axis cs:82,0.113651275634766)
--(axis cs:81,0.11358404904604)
--(axis cs:80,0.113303869962692)
--(axis cs:79,0.112661108374596)
--(axis cs:78,0.111948795616627)
--(axis cs:77,0.112034641206264)
--(axis cs:76,0.111700035631657)
--(axis cs:75,0.111574806272984)
--(axis cs:74,0.11152895539999)
--(axis cs:73,0.111499540507793)
--(axis cs:72,0.111438617110252)
--(axis cs:71,0.111293137073517)
--(axis cs:70,0.110890120267868)
--(axis cs:69,0.11101408302784)
--(axis cs:68,0.110979735851288)
--(axis cs:67,0.110767766833305)
--(axis cs:66,0.10945637524128)
--(axis cs:65,0.109239034354687)
--(axis cs:64,0.109024211764336)
--(axis cs:63,0.109065130352974)
--(axis cs:62,0.108705051243305)
--(axis cs:61,0.108134105801582)
--(axis cs:60,0.107787422835827)
--(axis cs:59,0.107910372316837)
--(axis cs:58,0.107857212424278)
--(axis cs:57,0.107649356126785)
--(axis cs:56,0.107631869614124)
--(axis cs:55,0.107858829200268)
--(axis cs:54,0.107697539031506)
--(axis cs:53,0.107691131532192)
--(axis cs:52,0.107532501220703)
--(axis cs:51,0.106443859636784)
--(axis cs:50,0.105796165764332)
--(axis cs:49,0.105631776154041)
--(axis cs:48,0.105833820998669)
--(axis cs:47,0.105640538036823)
--(axis cs:46,0.105225242674351)
--(axis cs:45,0.104950308799744)
--(axis cs:44,0.104978777468204)
--(axis cs:43,0.104798048734665)
--(axis cs:42,0.104369059205055)
--(axis cs:41,0.10431033372879)
--(axis cs:40,0.103737831115723)
--(axis cs:39,0.103855073451996)
--(axis cs:38,0.104106374084949)
--(axis cs:37,0.104358196258545)
--(axis cs:36,0.104204751551151)
--(axis cs:35,0.103914082050323)
--(axis cs:34,0.103809840977192)
--(axis cs:33,0.103675797581673)
--(axis cs:32,0.103555619716644)
--(axis cs:31,0.103565871715546)
--(axis cs:30,0.103445321321487)
--(axis cs:29,0.10327323526144)
--(axis cs:28,0.103179931640625)
--(axis cs:27,0.103156961500645)
--(axis cs:26,0.102868758141994)
--(axis cs:25,0.102831691503525)
--(axis cs:24,0.102737486362457)
--(axis cs:23,0.102585315704346)
--(axis cs:22,0.102337904274464)
--(axis cs:21,0.102155596017838)
--(axis cs:20,0.102037616074085)
--(axis cs:19,0.101796463131905)
--(axis cs:18,0.101733863353729)
--(axis cs:17,0.10154851526022)
--(axis cs:16,0.101504296064377)
--(axis cs:15,0.101681478321552)
--(axis cs:14,0.101574763655663)
--(axis cs:13,0.10152543336153)
--(axis cs:12,0.101431258022785)
--(axis cs:11,0.10141272097826)
--(axis cs:10,0.101421847939491)
--(axis cs:9,0.101431049406528)
--(axis cs:8,0.101334780454636)
--(axis cs:7,0.101323470473289)
--(axis cs:6,0.101272776722908)
--(axis cs:5,0.101241715252399)
--(axis cs:4,0.10123985260725)
--(axis cs:3,0.101266384124756)
--(axis cs:2,0.101140528917313)
--(axis cs:1,0.100604541599751)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100657261908054)
--(axis cs:2,0.100889511406422)
--(axis cs:3,0.100634224712849)
--(axis cs:4,0.100709304213524)
--(axis cs:5,0.101019948720932)
--(axis cs:6,0.100960433483124)
--(axis cs:7,0.100997366011143)
--(axis cs:8,0.101197347044945)
--(axis cs:9,0.101266346871853)
--(axis cs:10,0.101346053183079)
--(axis cs:11,0.101438023149967)
--(axis cs:12,0.101584635674953)
--(axis cs:13,0.101571679115295)
--(axis cs:14,0.101544290781021)
--(axis cs:15,0.101573534309864)
--(axis cs:16,0.101526483893394)
--(axis cs:17,0.101537622511387)
--(axis cs:18,0.101580940186977)
--(axis cs:19,0.101526848971844)
--(axis cs:20,0.101526498794556)
--(axis cs:21,0.101774573326111)
--(axis cs:22,0.101723797619343)
--(axis cs:23,0.101651139557362)
--(axis cs:24,0.101814426481724)
--(axis cs:25,0.101854808628559)
--(axis cs:26,0.101991340517998)
--(axis cs:27,0.102021999657154)
--(axis cs:28,0.102023184299469)
--(axis cs:29,0.102307729423046)
--(axis cs:30,0.102257259190083)
--(axis cs:31,0.102236822247505)
--(axis cs:32,0.102184019982815)
--(axis cs:33,0.102237537503242)
--(axis cs:34,0.101964853703976)
--(axis cs:35,0.101915970444679)
--(axis cs:36,0.10203555971384)
--(axis cs:37,0.101698115468025)
--(axis cs:38,0.10100682079792)
--(axis cs:39,0.101352222263813)
--(axis cs:40,0.101316191256046)
--(axis cs:41,0.101294375956059)
--(axis cs:42,0.101463712751865)
--(axis cs:43,0.101736098527908)
--(axis cs:44,0.101549088954926)
--(axis cs:45,0.101933538913727)
--(axis cs:46,0.102510742843151)
--(axis cs:47,0.103913523256779)
--(axis cs:48,0.104676179587841)
--(axis cs:49,0.1047652810812)
--(axis cs:50,0.104911178350449)
--(axis cs:51,0.105098322033882)
--(axis cs:52,0.105046324431896)
--(axis cs:53,0.105335414409637)
--(axis cs:54,0.105493195354939)
--(axis cs:55,0.105619966983795)
--(axis cs:56,0.105719223618507)
--(axis cs:57,0.105750508606434)
--(axis cs:58,0.105666615068913)
--(axis cs:59,0.105710469186306)
--(axis cs:60,0.105800539255142)
--(axis cs:61,0.10589861869812)
--(axis cs:62,0.105924621224403)
--(axis cs:63,0.10595079511404)
--(axis cs:64,0.105995245277882)
--(axis cs:65,0.106067560613155)
--(axis cs:66,0.1062196418643)
--(axis cs:67,0.106338277459145)
--(axis cs:68,0.106572456657887)
--(axis cs:69,0.106743194162846)
--(axis cs:70,0.106722302734852)
--(axis cs:71,0.106700867414474)
--(axis cs:72,0.106705501675606)
--(axis cs:73,0.106749691069126)
--(axis cs:74,0.106856174767017)
--(axis cs:75,0.106935858726501)
--(axis cs:76,0.106994412839413)
--(axis cs:77,0.107106812298298)
--(axis cs:78,0.10697078704834)
--(axis cs:79,0.107016406953335)
--(axis cs:80,0.106970645487309)
--(axis cs:81,0.106943644583225)
--(axis cs:82,0.106691747903824)
--(axis cs:83,0.106701575219631)
--(axis cs:84,0.106803260743618)
--(axis cs:85,0.106837369501591)
--(axis cs:86,0.106869585812092)
--(axis cs:87,0.106893733143806)
--(axis cs:88,0.106856346130371)
--(axis cs:89,0.106876507401466)
--(axis cs:90,0.106827117502689)
--(axis cs:91,0.106831237673759)
--(axis cs:92,0.106775343418121)
--(axis cs:93,0.106835797429085)
--(axis cs:94,0.106835804879665)
--(axis cs:95,0.106876246631145)
--(axis cs:96,0.106858052313328)
--(axis cs:97,0.106875441968441)
--(axis cs:98,0.107095643877983)
--(axis cs:99,0.107077434659004)
--(axis cs:100,0.107107624411583)
--(axis cs:101,0.107121668756008)
--(axis cs:102,0.107210494577885)
--(axis cs:103,0.107181139290333)
--(axis cs:104,0.107279047369957)
--(axis cs:105,0.107253201305866)
--(axis cs:106,0.107275120913982)
--(axis cs:107,0.107313491404057)
--(axis cs:108,0.107323363423347)
--(axis cs:109,0.107411332428455)
--(axis cs:110,0.107455462217331)
--(axis cs:111,0.107522509992123)
--(axis cs:112,0.107865706086159)
--(axis cs:113,0.108064562082291)
--(axis cs:114,0.108492590487003)
--(axis cs:115,0.108472935855389)
--(axis cs:116,0.108553744852543)
--(axis cs:117,0.108573421835899)
--(axis cs:118,0.108567386865616)
--(axis cs:119,0.109076887369156)
--(axis cs:120,0.10940358787775)
--(axis cs:121,0.109396517276764)
--(axis cs:122,0.109393082559109)
--(axis cs:123,0.109411902725697)
--(axis cs:124,0.109401918947697)
--(axis cs:125,0.109407633543015)
--(axis cs:126,0.109462663531303)
--(axis cs:127,0.109309583902359)
--(axis cs:128,0.109311901032925)
--(axis cs:129,0.109340362250805)
--(axis cs:130,0.109453625977039)
--(axis cs:131,0.109507590532303)
--(axis cs:132,0.109522044658661)
--(axis cs:133,0.109512358903885)
--(axis cs:134,0.109510332345963)
--(axis cs:135,0.109514087438583)
--(axis cs:136,0.109534166753292)
--(axis cs:137,0.109604388475418)
--(axis cs:138,0.109658285975456)
--(axis cs:139,0.109671868383884)
--(axis cs:140,0.10970763862133)
--(axis cs:141,0.10972985625267)
--(axis cs:142,0.109735995531082)
--(axis cs:143,0.109771445393562)
--(axis cs:144,0.109804101288319)
--(axis cs:145,0.109889641404152)
--(axis cs:146,0.10988836735487)
--(axis cs:147,0.109876275062561)
--(axis cs:148,0.109868712723255)
--(axis cs:149,0.109798476099968)
--(axis cs:150,0.109793938696384)
--(axis cs:151,0.109362743794918)
--(axis cs:152,0.109349094331264)
--(axis cs:153,0.109386630356312)
--(axis cs:154,0.109742917120457)
--(axis cs:155,0.109785959124565)
--(axis cs:156,0.109798461198807)
--(axis cs:157,0.109998635947704)
--(axis cs:158,0.110091917216778)
--(axis cs:159,0.110072255134583)
--(axis cs:160,0.110099866986275)
--(axis cs:161,0.110180608928204)
--(axis cs:162,0.11020316183567)
--(axis cs:163,0.110237695276737)
--(axis cs:164,0.110348477959633)
--(axis cs:165,0.110521398484707)
--(axis cs:166,0.110946379601955)
--(axis cs:167,0.110996231436729)
--(axis cs:168,0.110991962254047)
--(axis cs:169,0.110957019031048)
--(axis cs:170,0.110950022935867)
--(axis cs:171,0.110941044986248)
--(axis cs:172,0.11105302721262)
--(axis cs:173,0.11106900125742)
--(axis cs:174,0.111065573990345)
--(axis cs:175,0.111075557768345)
--(axis cs:176,0.111020877957344)
--(axis cs:177,0.111021786928177)
--(axis cs:178,0.111252777278423)
--(axis cs:179,0.11142572760582)
--(axis cs:180,0.11141711473465)
--(axis cs:181,0.11144945025444)
--(axis cs:182,0.111509025096893)
--(axis cs:183,0.111500158905983)
--(axis cs:184,0.111461654305458)
--(axis cs:185,0.111539430916309)
--(axis cs:186,0.111585646867752)
--(axis cs:187,0.111570075154305)
--(axis cs:188,0.110738091170788)
--(axis cs:189,0.11104117333889)
--(axis cs:190,0.111138492822647)
--(axis cs:191,0.110289305448532)
--(axis cs:192,0.110303938388824)
--(axis cs:193,0.110311686992645)
--(axis cs:194,0.110307551920414)
--(axis cs:195,0.110344998538494)
--(axis cs:196,0.110392272472382)
--(axis cs:197,0.110375143587589)
--(axis cs:198,0.110336862504482)
--(axis cs:199,0.110335260629654)
--(axis cs:200,0.110367484390736)
--(axis cs:201,0.110374882817268)
--(axis cs:202,0.110434547066689)
--(axis cs:203,0.110444106161594)
--(axis cs:204,0.110443614423275)
--(axis cs:205,0.11044866591692)
--(axis cs:206,0.110424868762493)
--(axis cs:207,0.110515914857388)
--(axis cs:208,0.110970355570316)
--(axis cs:209,0.111027993261814)
--(axis cs:210,0.111049458384514)
--(axis cs:211,0.111049145460129)
--(axis cs:212,0.111080177128315)
--(axis cs:213,0.111097611486912)
--(axis cs:214,0.111087776720524)
--(axis cs:215,0.111057423055172)
--(axis cs:216,0.11105027794838)
--(axis cs:217,0.111110150814056)
--(axis cs:218,0.111197404563427)
--(axis cs:219,0.111005887389183)
--(axis cs:220,0.110976442694664)
--(axis cs:221,0.110986888408661)
--(axis cs:222,0.11099648475647)
--(axis cs:223,0.110805608332157)
--(axis cs:224,0.11123338341713)
--(axis cs:225,0.111323915421963)
--(axis cs:226,0.111431643366814)
--(axis cs:227,0.111468262970448)
--(axis cs:228,0.111564144492149)
--(axis cs:229,0.111610308289528)
--(axis cs:230,0.111653007566929)
--(axis cs:231,0.11179806292057)
--(axis cs:232,0.111862450838089)
--(axis cs:233,0.111861191689968)
--(axis cs:234,0.111885286867619)
--(axis cs:235,0.111865900456905)
--(axis cs:236,0.111880332231522)
--(axis cs:237,0.111664541065693)
--(axis cs:238,0.111793793737888)
--(axis cs:239,0.11175648868084)
--(axis cs:240,0.111956916749477)
--(axis cs:241,0.111968599259853)
--(axis cs:242,0.112282134592533)
--(axis cs:243,0.113022059202194)
--(axis cs:244,0.11323082447052)
--(axis cs:245,0.113468192517757)
--(axis cs:246,0.113412298262119)
--(axis cs:247,0.113391846418381)
--(axis cs:248,0.113288789987564)
--(axis cs:249,0.114206433296204)
--(axis cs:250,0.114210411906242)
--(axis cs:251,0.114200696349144)
--(axis cs:252,0.114195540547371)
--(axis cs:253,0.114182360470295)
--(axis cs:254,0.114197559654713)
--(axis cs:255,0.114385865628719)
--(axis cs:256,0.114388592541218)
--(axis cs:257,0.114381641149521)
--(axis cs:258,0.114376209676266)
--(axis cs:259,0.114425294101238)
--(axis cs:260,0.114503227174282)
--(axis cs:261,0.114541530609131)
--(axis cs:262,0.114862389862537)
--(axis cs:263,0.114912942051888)
--(axis cs:264,0.114914089441299)
--(axis cs:265,0.114923998713493)
--(axis cs:266,0.114940218627453)
--(axis cs:267,0.11488714069128)
--(axis cs:268,0.114946767687798)
--(axis cs:269,0.114964887499809)
--(axis cs:270,0.115134626626968)
--(axis cs:271,0.115076467394829)
--(axis cs:272,0.115002378821373)
--(axis cs:273,0.115349493920803)
--(axis cs:274,0.115404456853867)
--(axis cs:275,0.115418307483196)
--(axis cs:276,0.11542870849371)
--(axis cs:277,0.115582153201103)
--(axis cs:278,0.115622028708458)
--(axis cs:279,0.115665882825851)
--(axis cs:280,0.115739673376083)
--(axis cs:281,0.115755297243595)
--(axis cs:282,0.115795820951462)
--(axis cs:283,0.115806080400944)
--(axis cs:284,0.115851230919361)
--(axis cs:285,0.115922063589096)
--(axis cs:286,0.115914568305016)
--(axis cs:287,0.115707524120808)
--(axis cs:288,0.11576797068119)
--(axis cs:289,0.115805238485336)
--(axis cs:290,0.115412175655365)
--(axis cs:291,0.115444734692574)
--(axis cs:292,0.1154600456357)
--(axis cs:293,0.115524172782898)
--(axis cs:294,0.115501947700977)
--(axis cs:295,0.115563541650772)
--(axis cs:296,0.115330867469311)
--(axis cs:297,0.115369193255901)
--(axis cs:298,0.115396395325661)
--(axis cs:299,0.115434519946575)
--(axis cs:300,0.115507774055004)
--(axis cs:301,0.115538954734802)
--(axis cs:302,0.115524515509605)
--(axis cs:303,0.115535393357277)
--(axis cs:304,0.115603819489479)
--(axis cs:305,0.115689337253571)
--(axis cs:306,0.115560956299305)
--(axis cs:307,0.115288823843002)
--(axis cs:308,0.115519590675831)
--(axis cs:309,0.115892663598061)
--(axis cs:310,0.115869447588921)
--(axis cs:311,0.115512274205685)
--(axis cs:312,0.115538731217384)
--(axis cs:313,0.115554466843605)
--(axis cs:314,0.115492425858974)
--(axis cs:315,0.115480460226536)
--(axis cs:316,0.115522712469101)
--(axis cs:317,0.115520715713501)
--(axis cs:318,0.115533903241158)
--(axis cs:319,0.115690298378468)
--(axis cs:320,0.115726463496685)
--(axis cs:321,0.115784049034119)
--(axis cs:322,0.115115374326706)
--(axis cs:323,0.115148849785328)
--(axis cs:324,0.115366205573082)
--(axis cs:325,0.115418195724487)
--(axis cs:326,0.115379221737385)
--(axis cs:327,0.115374885499477)
--(axis cs:328,0.114448495209217)
--(axis cs:329,0.114452078938484)
--(axis cs:330,0.114500097930431)
--(axis cs:331,0.114470630884171)
--(axis cs:332,0.114534668624401)
--(axis cs:333,0.11466546356678)
--(axis cs:334,0.114646717905998)
--(axis cs:335,0.114880129694939)
--(axis cs:336,0.114899158477783)
--(axis cs:337,0.115166783332825)
--(axis cs:338,0.115414649248123)
--(axis cs:339,0.11556975543499)
--(axis cs:340,0.115666963160038)
--(axis cs:341,0.115777105093002)
--(axis cs:342,0.115789160132408)
--(axis cs:343,0.115828067064285)
--(axis cs:344,0.115866258740425)
--(axis cs:345,0.116102039813995)
--(axis cs:346,0.116163812577724)
--(axis cs:347,0.116199694573879)
--(axis cs:348,0.116205587983131)
--(axis cs:349,0.11624862998724)
--(axis cs:350,0.116232417523861)
--(axis cs:351,0.116335459053516)
--(axis cs:352,0.116356261074543)
--(axis cs:353,0.116401359438896)
--(axis cs:354,0.116300687193871)
--(axis cs:355,0.11621517688036)
--(axis cs:356,0.116186752915382)
--(axis cs:357,0.116154432296753)
--(axis cs:358,0.116906069219112)
--(axis cs:359,0.116965048015118)
--(axis cs:360,0.11690466105938)
--(axis cs:361,0.116872221231461)
--(axis cs:362,0.116883471608162)
--(axis cs:363,0.116959564387798)
--(axis cs:364,0.116830348968506)
--(axis cs:365,0.116697154939175)
--(axis cs:366,0.116710893809795)
--(axis cs:367,0.116784036159515)
--(axis cs:368,0.116700887680054)
--(axis cs:369,0.116675272583961)
--(axis cs:370,0.116743601858616)
--(axis cs:371,0.116871811449528)
--(axis cs:372,0.116915307939053)
--(axis cs:373,0.117103241384029)
--(axis cs:374,0.117181785404682)
--(axis cs:375,0.117600128054619)
--(axis cs:376,0.117823973298073)
--(axis cs:377,0.117894127964973)
--(axis cs:378,0.117714770138264)
--(axis cs:379,0.117752276360989)
--(axis cs:380,0.117767587304115)
--(axis cs:381,0.11778749525547)
--(axis cs:382,0.117999508976936)
--(axis cs:383,0.118162892758846)
--(axis cs:384,0.118313506245613)
--(axis cs:385,0.118327453732491)
--(axis cs:386,0.118361368775368)
--(axis cs:387,0.118440307676792)
--(axis cs:388,0.118649080395699)
--(axis cs:389,0.118766337633133)
--(axis cs:390,0.118889436125755)
--(axis cs:391,0.119486145675182)
--(axis cs:392,0.120271421968937)
--(axis cs:393,0.120488807559013)
--(axis cs:394,0.120623111724854)
--(axis cs:395,0.121472887694836)
--(axis cs:396,0.121603257954121)
--(axis cs:397,0.121617212891579)
--(axis cs:398,0.121642790734768)
--(axis cs:399,0.121639922261238)
--(axis cs:399,0.130918011069298)
--(axis cs:399,0.130918011069298)
--(axis cs:398,0.13087110221386)
--(axis cs:397,0.130894169211388)
--(axis cs:396,0.130911782383919)
--(axis cs:395,0.13129934668541)
--(axis cs:394,0.131308451294899)
--(axis cs:393,0.131345316767693)
--(axis cs:392,0.131254494190216)
--(axis cs:391,0.131253629922867)
--(axis cs:390,0.131262212991714)
--(axis cs:389,0.131290882825851)
--(axis cs:388,0.131248518824577)
--(axis cs:387,0.131254896521568)
--(axis cs:386,0.131275504827499)
--(axis cs:385,0.131258234381676)
--(axis cs:384,0.131138041615486)
--(axis cs:383,0.130864724516869)
--(axis cs:382,0.130861580371857)
--(axis cs:381,0.130884259939194)
--(axis cs:380,0.130895495414734)
--(axis cs:379,0.130940169095993)
--(axis cs:378,0.130931288003922)
--(axis cs:377,0.130937069654465)
--(axis cs:376,0.13089445233345)
--(axis cs:375,0.130983278155327)
--(axis cs:374,0.131007790565491)
--(axis cs:373,0.131033569574356)
--(axis cs:372,0.131025195121765)
--(axis cs:371,0.13103224337101)
--(axis cs:370,0.131017208099365)
--(axis cs:369,0.130896747112274)
--(axis cs:368,0.130131721496582)
--(axis cs:367,0.130140125751495)
--(axis cs:366,0.130081042647362)
--(axis cs:365,0.130005463957787)
--(axis cs:364,0.129956796765327)
--(axis cs:363,0.129901990294456)
--(axis cs:362,0.129546374082565)
--(axis cs:361,0.129523009061813)
--(axis cs:360,0.129213467240334)
--(axis cs:359,0.129162535071373)
--(axis cs:358,0.129001602530479)
--(axis cs:357,0.129001095890999)
--(axis cs:356,0.128968611359596)
--(axis cs:355,0.128838002681732)
--(axis cs:354,0.127652481198311)
--(axis cs:353,0.127110451459885)
--(axis cs:352,0.127082496881485)
--(axis cs:351,0.127042859792709)
--(axis cs:350,0.127049937844276)
--(axis cs:349,0.127158060669899)
--(axis cs:348,0.127133652567863)
--(axis cs:347,0.127023443579674)
--(axis cs:346,0.127156898379326)
--(axis cs:345,0.127594068646431)
--(axis cs:344,0.127361193299294)
--(axis cs:343,0.127398028969765)
--(axis cs:342,0.127481505274773)
--(axis cs:341,0.12740458548069)
--(axis cs:340,0.127379417419434)
--(axis cs:339,0.127427399158478)
--(axis cs:338,0.127483919262886)
--(axis cs:337,0.127431988716125)
--(axis cs:336,0.126783728599548)
--(axis cs:335,0.126952484250069)
--(axis cs:334,0.126875668764114)
--(axis cs:333,0.126995027065277)
--(axis cs:332,0.126940950751305)
--(axis cs:331,0.126916751265526)
--(axis cs:330,0.126611649990082)
--(axis cs:329,0.126578167080879)
--(axis cs:328,0.126637265086174)
--(axis cs:327,0.126567825675011)
--(axis cs:326,0.126576527953148)
--(axis cs:325,0.126469925045967)
--(axis cs:324,0.12638346850872)
--(axis cs:323,0.126388341188431)
--(axis cs:322,0.126400515437126)
--(axis cs:321,0.126412436366081)
--(axis cs:320,0.126367673277855)
--(axis cs:319,0.126303270459175)
--(axis cs:318,0.126306965947151)
--(axis cs:317,0.12634901702404)
--(axis cs:316,0.126369461417198)
--(axis cs:315,0.126370042562485)
--(axis cs:314,0.126355648040771)
--(axis cs:313,0.126332849264145)
--(axis cs:312,0.126104444265366)
--(axis cs:311,0.126016348600388)
--(axis cs:310,0.125882372260094)
--(axis cs:309,0.125106945633888)
--(axis cs:308,0.1249930113554)
--(axis cs:307,0.124952659010887)
--(axis cs:306,0.124924413859844)
--(axis cs:305,0.124861724674702)
--(axis cs:304,0.124985530972481)
--(axis cs:303,0.125222742557526)
--(axis cs:302,0.125215753912926)
--(axis cs:301,0.125121459364891)
--(axis cs:300,0.125021636486053)
--(axis cs:299,0.125006094574928)
--(axis cs:298,0.124751716852188)
--(axis cs:297,0.124731197953224)
--(axis cs:296,0.124649040400982)
--(axis cs:295,0.124636292457581)
--(axis cs:294,0.124628961086273)
--(axis cs:293,0.124974966049194)
--(axis cs:292,0.125020921230316)
--(axis cs:291,0.124961100518703)
--(axis cs:290,0.124868758022785)
--(axis cs:289,0.124874666333199)
--(axis cs:288,0.124618127942085)
--(axis cs:287,0.124425515532494)
--(axis cs:286,0.124412566423416)
--(axis cs:285,0.124358721077442)
--(axis cs:284,0.124380044639111)
--(axis cs:283,0.124362975358963)
--(axis cs:282,0.124092549085617)
--(axis cs:281,0.124052807688713)
--(axis cs:280,0.124068230390549)
--(axis cs:279,0.124023154377937)
--(axis cs:278,0.124041728675365)
--(axis cs:277,0.124044060707092)
--(axis cs:276,0.124077796936035)
--(axis cs:275,0.124065704643726)
--(axis cs:274,0.123972095549107)
--(axis cs:273,0.123857580125332)
--(axis cs:272,0.123914442956448)
--(axis cs:271,0.123860046267509)
--(axis cs:270,0.123916290700436)
--(axis cs:269,0.124686859548092)
--(axis cs:268,0.124721765518188)
--(axis cs:267,0.124766618013382)
--(axis cs:266,0.125292971730232)
--(axis cs:265,0.125105932354927)
--(axis cs:264,0.125022932887077)
--(axis cs:263,0.125004097819328)
--(axis cs:262,0.125142797827721)
--(axis cs:261,0.125348091125488)
--(axis cs:260,0.1253722012043)
--(axis cs:259,0.125255107879639)
--(axis cs:258,0.125220537185669)
--(axis cs:257,0.125000908970833)
--(axis cs:256,0.124854557216167)
--(axis cs:255,0.124718926846981)
--(axis cs:254,0.124692797660828)
--(axis cs:253,0.124735429883003)
--(axis cs:252,0.124734170734882)
--(axis cs:251,0.124735690653324)
--(axis cs:250,0.124343670904636)
--(axis cs:249,0.124282732605934)
--(axis cs:248,0.123462706804276)
--(axis cs:247,0.123450122773647)
--(axis cs:246,0.123389482498169)
--(axis cs:245,0.122783459722996)
--(axis cs:244,0.122651927173138)
--(axis cs:243,0.122676119208336)
--(axis cs:242,0.122668012976646)
--(axis cs:241,0.122698463499546)
--(axis cs:240,0.122681848704815)
--(axis cs:239,0.122682861983776)
--(axis cs:238,0.122596450150013)
--(axis cs:237,0.122396536171436)
--(axis cs:236,0.1223985850811)
--(axis cs:235,0.122368581593037)
--(axis cs:234,0.122395783662796)
--(axis cs:233,0.122380122542381)
--(axis cs:232,0.12235064804554)
--(axis cs:231,0.12233117967844)
--(axis cs:230,0.122320897877216)
--(axis cs:229,0.122451059520245)
--(axis cs:228,0.122387312352657)
--(axis cs:227,0.122358933091164)
--(axis cs:226,0.122475072741508)
--(axis cs:225,0.122460141777992)
--(axis cs:224,0.122522979974747)
--(axis cs:223,0.122507527470589)
--(axis cs:222,0.122431822121143)
--(axis cs:221,0.122365467250347)
--(axis cs:220,0.122250862419605)
--(axis cs:219,0.121530160307884)
--(axis cs:218,0.121590465307236)
--(axis cs:217,0.121540814638138)
--(axis cs:216,0.121515594422817)
--(axis cs:215,0.121238499879837)
--(axis cs:214,0.121058791875839)
--(axis cs:213,0.121059238910675)
--(axis cs:212,0.121036857366562)
--(axis cs:211,0.121002584695816)
--(axis cs:210,0.121002770960331)
--(axis cs:209,0.120962850749493)
--(axis cs:208,0.120895437896252)
--(axis cs:207,0.119794949889183)
--(axis cs:206,0.119734063744545)
--(axis cs:205,0.11881535500288)
--(axis cs:204,0.118474379181862)
--(axis cs:203,0.118304453790188)
--(axis cs:202,0.118211157619953)
--(axis cs:201,0.118149749934673)
--(axis cs:200,0.118097260594368)
--(axis cs:199,0.118090607225895)
--(axis cs:198,0.118147604167461)
--(axis cs:197,0.118179604411125)
--(axis cs:196,0.118165776133537)
--(axis cs:195,0.118125781416893)
--(axis cs:194,0.118206322193146)
--(axis cs:193,0.11778350174427)
--(axis cs:192,0.117694333195686)
--(axis cs:191,0.117701880633831)
--(axis cs:190,0.117544680833817)
--(axis cs:189,0.117574334144592)
--(axis cs:188,0.117599532008171)
--(axis cs:187,0.117310866713524)
--(axis cs:186,0.117274217307568)
--(axis cs:185,0.116961516439915)
--(axis cs:184,0.116914317011833)
--(axis cs:183,0.116808094084263)
--(axis cs:182,0.116748914122581)
--(axis cs:181,0.116734147071838)
--(axis cs:180,0.116576477885246)
--(axis cs:179,0.116571582853794)
--(axis cs:178,0.11655093729496)
--(axis cs:177,0.116153135895729)
--(axis cs:176,0.115603975951672)
--(axis cs:175,0.115489892661572)
--(axis cs:174,0.115179099142551)
--(axis cs:173,0.114914074540138)
--(axis cs:172,0.114797785878181)
--(axis cs:171,0.114474393427372)
--(axis cs:170,0.114421062171459)
--(axis cs:169,0.114427641034126)
--(axis cs:168,0.114384263753891)
--(axis cs:167,0.114251479506493)
--(axis cs:166,0.114345423877239)
--(axis cs:165,0.11434567719698)
--(axis cs:164,0.114321976900101)
--(axis cs:163,0.114201709628105)
--(axis cs:162,0.114352107048035)
--(axis cs:161,0.114311426877975)
--(axis cs:160,0.114391192793846)
--(axis cs:159,0.114050231873989)
--(axis cs:158,0.113987855613232)
--(axis cs:157,0.113950222730637)
--(axis cs:156,0.113645106554031)
--(axis cs:155,0.11365170031786)
--(axis cs:154,0.113578952848911)
--(axis cs:153,0.113667398691177)
--(axis cs:152,0.113664165139198)
--(axis cs:151,0.113584600389004)
--(axis cs:150,0.113663375377655)
--(axis cs:149,0.113677583634853)
--(axis cs:148,0.113474018871784)
--(axis cs:147,0.113408960402012)
--(axis cs:146,0.113194137811661)
--(axis cs:145,0.112798139452934)
--(axis cs:144,0.112658560276031)
--(axis cs:143,0.112770572304726)
--(axis cs:142,0.112748891115189)
--(axis cs:141,0.112721852958202)
--(axis cs:140,0.112725459039211)
--(axis cs:139,0.112793773412704)
--(axis cs:138,0.112786561250687)
--(axis cs:137,0.112615332007408)
--(axis cs:136,0.112614400684834)
--(axis cs:135,0.112466238439083)
--(axis cs:134,0.112445473670959)
--(axis cs:133,0.11237920820713)
--(axis cs:132,0.112413182854652)
--(axis cs:131,0.112374439835548)
--(axis cs:130,0.111859999597073)
--(axis cs:129,0.111789129674435)
--(axis cs:128,0.111745692789555)
--(axis cs:127,0.111673727631569)
--(axis cs:126,0.111694015562534)
--(axis cs:125,0.111287586390972)
--(axis cs:124,0.111297823488712)
--(axis cs:123,0.111369512975216)
--(axis cs:122,0.111650742590427)
--(axis cs:121,0.111473083496094)
--(axis cs:120,0.111072435975075)
--(axis cs:119,0.111037693917751)
--(axis cs:118,0.111004166305065)
--(axis cs:117,0.111033447086811)
--(axis cs:116,0.110997632145882)
--(axis cs:115,0.111244402825832)
--(axis cs:114,0.111210115253925)
--(axis cs:113,0.111077688634396)
--(axis cs:112,0.111090004444122)
--(axis cs:111,0.111135378479958)
--(axis cs:110,0.111200556159019)
--(axis cs:109,0.111268669366837)
--(axis cs:108,0.111190684139729)
--(axis cs:107,0.111176311969757)
--(axis cs:106,0.111196123063564)
--(axis cs:105,0.111076414585114)
--(axis cs:104,0.110647723078728)
--(axis cs:103,0.110543996095657)
--(axis cs:102,0.110478423535824)
--(axis cs:101,0.110452465713024)
--(axis cs:100,0.110452651977539)
--(axis cs:99,0.110327295958996)
--(axis cs:98,0.109734006226063)
--(axis cs:97,0.109701089560986)
--(axis cs:96,0.10955049097538)
--(axis cs:95,0.109474897384644)
--(axis cs:94,0.109048925340176)
--(axis cs:93,0.108990706503391)
--(axis cs:92,0.10898332297802)
--(axis cs:91,0.108964696526527)
--(axis cs:90,0.108995072543621)
--(axis cs:89,0.109033674001694)
--(axis cs:88,0.108837403357029)
--(axis cs:87,0.108373835682869)
--(axis cs:86,0.108036577701569)
--(axis cs:85,0.107714027166367)
--(axis cs:84,0.107699602842331)
--(axis cs:83,0.107599020004272)
--(axis cs:82,0.107614241540432)
--(axis cs:81,0.107586555182934)
--(axis cs:80,0.107639536261559)
--(axis cs:79,0.107790134847164)
--(axis cs:78,0.107876315712929)
--(axis cs:77,0.107832983136177)
--(axis cs:76,0.107773989439011)
--(axis cs:75,0.10749901086092)
--(axis cs:74,0.107420869171619)
--(axis cs:73,0.10737369209528)
--(axis cs:72,0.107434742152691)
--(axis cs:71,0.107379235327244)
--(axis cs:70,0.107265003025532)
--(axis cs:69,0.107077948749065)
--(axis cs:68,0.106769673526287)
--(axis cs:67,0.1066924482584)
--(axis cs:66,0.106242746114731)
--(axis cs:65,0.106176666915417)
--(axis cs:64,0.106143020093441)
--(axis cs:63,0.106097742915154)
--(axis cs:62,0.106118135154247)
--(axis cs:61,0.106058649718761)
--(axis cs:60,0.105880558490753)
--(axis cs:59,0.105882115662098)
--(axis cs:58,0.105931736528873)
--(axis cs:57,0.107204474508762)
--(axis cs:56,0.107187330722809)
--(axis cs:55,0.107031621038914)
--(axis cs:54,0.106976799666882)
--(axis cs:53,0.106897667050362)
--(axis cs:52,0.106545306742191)
--(axis cs:51,0.106136418879032)
--(axis cs:50,0.105814374983311)
--(axis cs:49,0.105621449649334)
--(axis cs:48,0.105474330484867)
--(axis cs:47,0.104039773344994)
--(axis cs:46,0.103822313249111)
--(axis cs:45,0.103772722184658)
--(axis cs:44,0.103768184781075)
--(axis cs:43,0.103779822587967)
--(axis cs:42,0.103694729506969)
--(axis cs:41,0.103640541434288)
--(axis cs:40,0.103601299226284)
--(axis cs:39,0.103580698370934)
--(axis cs:38,0.103532537817955)
--(axis cs:37,0.103621512651443)
--(axis cs:36,0.103367552161217)
--(axis cs:35,0.103333860635757)
--(axis cs:34,0.103302575647831)
--(axis cs:33,0.103309497237206)
--(axis cs:32,0.103278920054436)
--(axis cs:31,0.103230327367783)
--(axis cs:30,0.103240072727203)
--(axis cs:29,0.103186145424843)
--(axis cs:28,0.103284053504467)
--(axis cs:27,0.103214465081692)
--(axis cs:26,0.10313655436039)
--(axis cs:25,0.102381683886051)
--(axis cs:24,0.101827792823315)
--(axis cs:23,0.101985014975071)
--(axis cs:22,0.102038711309433)
--(axis cs:21,0.10209708660841)
--(axis cs:20,0.102002307772636)
--(axis cs:19,0.102182805538177)
--(axis cs:18,0.102064542472363)
--(axis cs:17,0.101944640278816)
--(axis cs:16,0.101841174066067)
--(axis cs:15,0.10182411968708)
--(axis cs:14,0.101780392229557)
--(axis cs:13,0.101783819496632)
--(axis cs:12,0.101788684725761)
--(axis cs:11,0.101636290550232)
--(axis cs:10,0.101554185152054)
--(axis cs:9,0.101459100842476)
--(axis cs:8,0.101422414183617)
--(axis cs:7,0.101231373846531)
--(axis cs:6,0.101169876754284)
--(axis cs:5,0.101211093366146)
--(axis cs:4,0.10089036077261)
--(axis cs:3,0.100774817168713)
--(axis cs:2,0.101026736199856)
--(axis cs:1,0.100667662918568)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100019164383411
1 0.100167974829674
2 0.100178472697735
3 0.100180361419916
4 0.100182175636292
5 0.100184328854084
6 0.100187107920647
7 0.100193500518799
8 0.100196063518524
9 0.100198335945606
10 0.100199390202761
11 0.100202552974224
12 0.10020462423563
13 0.10020899772644
14 0.100210659205914
15 0.100211225450039
16 0.100220676511526
17 0.100224893540144
18 0.100232403725386
19 0.10023757815361
20 0.100269611924887
21 0.100278656929731
22 0.100299913436174
23 0.100346691906452
24 0.100387416779995
25 0.10041082650423
26 0.100424267351627
27 0.10043179243803
28 0.100455455482006
29 0.100489392876625
30 0.100520353764296
31 0.100553072988987
32 0.100650116801262
33 0.100718826055527
34 0.100730631500483
35 0.100850041955709
36 0.100914735347033
37 0.10099995136261
38 0.101113252341747
39 0.101194094866514
40 0.101311109960079
41 0.101314555853605
42 0.101377930492163
43 0.10142582282424
44 0.10158109664917
45 0.10166098549962
46 0.10180040076375
47 0.101833917200565
48 0.101857580244541
49 0.102241896092892
50 0.102345194667578
51 0.102458897978067
52 0.102689106017351
53 0.102840483188629
54 0.103014998137951
55 0.103063333779573
56 0.103198397904634
57 0.103324707597494
58 0.103338491171598
59 0.103334426879883
60 0.103609088808298
61 0.103744491934776
62 0.103751335293055
63 0.103861901909113
64 0.10426926985383
65 0.104361698031425
66 0.104466374963522
67 0.104976929724216
68 0.105086985975504
69 0.105418555438519
70 0.105712853372097
71 0.105896938592196
72 0.106040254235268
73 0.106094527989626
74 0.106248568743467
75 0.106404170393944
76 0.106521792709827
77 0.106615629047155
78 0.10675998032093
79 0.106836322695017
80 0.107135511934757
81 0.107263036072254
82 0.107263430953026
83 0.107549678534269
84 0.107588328421116
85 0.107680976390839
86 0.107768923044205
87 0.107927400618792
88 0.10795234888792
89 0.107967883348465
90 0.108617808669806
91 0.108764011412859
92 0.10897808149457
93 0.109339851886034
94 0.109422829002142
95 0.109716515988111
96 0.109946697950363
97 0.110013280063868
98 0.110068500041962
99 0.11011903360486
100 0.110197458416224
101 0.1102574467659
102 0.110535029321909
103 0.110607422888279
104 0.110563896596432
105 0.110750157386065
106 0.11085007339716
107 0.110845260322094
108 0.110978357493877
109 0.111123833805323
110 0.111231677234173
111 0.111404672265053
112 0.11145468428731
113 0.111717388033867
114 0.11220883205533
115 0.112289920449257
116 0.112326364964247
117 0.112465657293797
118 0.112428363412619
119 0.112559415400028
120 0.112624272704124
121 0.112907130271196
122 0.113000072538853
123 0.113014481961727
124 0.113172583281994
125 0.1133196875453
126 0.113429576158524
127 0.113487552851439
128 0.113541796803474
129 0.113624997437
130 0.113665040582418
131 0.11379449814558
132 0.113808747380972
133 0.113868426531553
134 0.113913845270872
135 0.113988850265741
136 0.114062488079071
137 0.114098984748125
138 0.11434667930007
139 0.114387668669224
140 0.1146479845047
141 0.114733833819628
142 0.114730600267649
143 0.115037653595209
144 0.115423008799553
145 0.115417644381523
146 0.115521550178528
147 0.115671843290329
148 0.115753259509802
149 0.115675337612629
150 0.115795534104109
151 0.115910448133945
152 0.116113636642694
153 0.116561252623796
154 0.116320736706257
155 0.116318926215172
156 0.116332530975342
157 0.116682887077332
158 0.116798251867294
159 0.116808868944645
160 0.116910196840763
161 0.116936024278402
162 0.116935782134533
163 0.117094680666924
164 0.117087580263615
165 0.117093604058027
166 0.117161028087139
167 0.117570608854294
168 0.11759751662612
169 0.117550421506166
170 0.117628082633018
171 0.117672108113766
172 0.117730963975191
173 0.117861077189445
174 0.117790453135967
175 0.11774393171072
176 0.117769591510296
177 0.117913816124201
178 0.118188630789518
179 0.118234075605869
180 0.118231382220984
181 0.118338335305452
182 0.118498787283897
183 0.11898585036397
184 0.119243796914816
185 0.119308028370142
186 0.119333267211914
187 0.119342755526304
188 0.119336120784283
189 0.119513902813196
190 0.119298744946718
191 0.119343884289265
192 0.119407538324594
193 0.119569376111031
194 0.119842395186424
195 0.120364673435688
196 0.12044383585453
197 0.120451100170612
198 0.120471380650997
199 0.120604418218136
200 0.120625879615545
201 0.120659440755844
202 0.120790213346481
203 0.121020194143057
204 0.121070273220539
205 0.121130272746086
206 0.121445398777723
207 0.121730834245682
208 0.121831610798836
209 0.121983651071787
210 0.122671026736498
211 0.122838579118252
212 0.123146317899227
213 0.123185589909554
214 0.123150665313005
215 0.12318504974246
216 0.123271718621254
217 0.123551607131958
218 0.123576357960701
219 0.123612694442272
220 0.123847391456366
221 0.124015253037214
222 0.124044932425022
223 0.124208584427834
224 0.124280638992786
225 0.1244838796556
226 0.124514400959015
227 0.124576862901449
228 0.124731965363026
229 0.124769642949104
230 0.125086847692728
231 0.125160802155733
232 0.125110164284706
233 0.125131126493216
234 0.125198896974325
235 0.125243119895458
236 0.125304341316223
237 0.125329192727804
238 0.12535896897316
239 0.125380080193281
240 0.125508774071932
241 0.125712342560291
242 0.125982403755188
243 0.12604184448719
244 0.126334555447102
245 0.126436367630959
246 0.126627087593079
247 0.127268873155117
248 0.127481155097485
249 0.127715647220612
250 0.127811104059219
251 0.127812422811985
252 0.12788125872612
253 0.127910308539867
254 0.12790060043335
255 0.128276683390141
256 0.128683567047119
257 0.128754183650017
258 0.128780201077461
259 0.128782480955124
260 0.128813669085503
261 0.129048824310303
262 0.129062846302986
263 0.129150681197643
264 0.129163436591625
265 0.12920044362545
266 0.129425674676895
267 0.129517875611782
268 0.129529424011707
269 0.129542261362076
270 0.129830561578274
271 0.129878930747509
272 0.129963465034962
273 0.130206979811192
274 0.130310475826263
275 0.130989246070385
276 0.130997106432915
277 0.131062887609005
278 0.13109041005373
279 0.131160549819469
280 0.131193667650223
281 0.131236560642719
282 0.131321609020233
283 0.131338775157928
284 0.131422184407711
285 0.131394423544407
286 0.131571516394615
287 0.131615601480007
288 0.131640560925007
289 0.131646104156971
290 0.131619371473789
291 0.131710432469845
292 0.131771169602871
293 0.131777241826057
294 0.13178639113903
295 0.132289737462997
296 0.132329106330872
297 0.132328890264034
298 0.132377333939075
299 0.132378153502941
300 0.132752060890198
301 0.132834486663342
302 0.132879324257374
303 0.133011750876904
304 0.133362613618374
305 0.133500218391418
306 0.133581019937992
307 0.133728384971619
308 0.133985929191113
309 0.13421942293644
310 0.134262301027775
311 0.134286858141422
312 0.134315095841885
313 0.13437581807375
314 0.1344233751297
315 0.134464003145695
316 0.134492829442024
317 0.13484625518322
318 0.135144546627998
319 0.135153703391552
320 0.1351533010602
321 0.135189332067966
322 0.13520747423172
323 0.135265819728374
324 0.135303139686584
325 0.135385274887085
326 0.135538928210735
327 0.135554865002632
328 0.135600052773952
329 0.136064618825912
330 0.136107623577118
331 0.136127389967442
332 0.136365495622158
333 0.136430196464062
334 0.136515811085701
335 0.136548049747944
336 0.136559322476387
337 0.136567182838917
338 0.136626049876213
339 0.136802561581135
340 0.136825211346149
341 0.136851407587528
342 0.136931382119656
343 0.136970028281212
344 0.137156270444393
345 0.13749523460865
346 0.137665018439293
347 0.137298859655857
348 0.13738065212965
349 0.137529790401459
350 0.137715473771095
351 0.137755461037159
352 0.137874349951744
353 0.137901410460472
354 0.137937150895596
355 0.138054087758064
356 0.13818171620369
357 0.138307698071003
358 0.138470515608788
359 0.138244122266769
360 0.138185136020184
361 0.138292215764523
362 0.13839490711689
363 0.138619534671307
364 0.138774126768112
365 0.1387879550457
366 0.138941384851933
367 0.138898298144341
368 0.13901124894619
369 0.139795981347561
370 0.139954470098019
371 0.139977142214775
372 0.139986172318459
373 0.140263214707375
374 0.140391372144222
375 0.140429697930813
376 0.140551254153252
377 0.140678726136684
378 0.140712894499302
379 0.140789173543453
380 0.140705645084381
381 0.140750952064991
382 0.140879526734352
383 0.141309514641762
384 0.141329430043697
385 0.14154115319252
386 0.142445787787437
387 0.142500333487988
388 0.142524808645248
389 0.142563320696354
390 0.142564997076988
391 0.142579890787601
392 0.142676763236523
393 0.142804682254791
394 0.142838336527348
395 0.143151894211769
396 0.143207758665085
397 0.143300697207451
398 0.143560044467449
399 0.143576599657536
};
\addlegendentry{Pick Up Cup}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100558884441853
2 0.101065710186958
3 0.10120041295886
4 0.101193305104971
5 0.101213041692972
6 0.101263914257288
7 0.101320840418339
8 0.101328399032354
9 0.101419392973185
10 0.10141658782959
11 0.101410787552595
12 0.101427774876356
13 0.101502254605293
14 0.10153529420495
15 0.101633455604315
16 0.101491011679173
17 0.101544532924891
18 0.101683363318443
19 0.101731833070517
20 0.101922482252121
21 0.101979900151491
22 0.102059345692396
23 0.102177266031504
24 0.102333012968302
25 0.102505903691053
26 0.102555051445961
27 0.102720521390438
28 0.102789089083672
29 0.102777045220137
30 0.102923132479191
31 0.10320532694459
32 0.103362929075956
33 0.103595554828644
34 0.103618230670691
35 0.10354932770133
36 0.103732950985432
37 0.103864867240191
38 0.103672794997692
39 0.103694889694452
40 0.103666108101606
41 0.104011632502079
42 0.103983819484711
43 0.104155443608761
44 0.104432836174965
45 0.104574125260115
46 0.104820046573877
47 0.10520189255476
48 0.105545341968536
49 0.105611931532621
50 0.105537042021751
51 0.106010485440493
52 0.10654903948307
53 0.106792222708464
54 0.106801547110081
55 0.106978911906481
56 0.106922578066587
57 0.107006203383207
58 0.107109844684601
59 0.107543859630823
60 0.107421677559614
61 0.107993304729462
62 0.108326055109501
63 0.108609613031149
64 0.10861199349165
65 0.1088010892272
66 0.109045028686523
67 0.109701324254274
68 0.109607446938753
69 0.109673511236906
70 0.109696798026562
71 0.110119625926018
72 0.110271882265806
73 0.110421597957611
74 0.110458750277758
75 0.110500380396843
76 0.110705099999905
77 0.11083347350359
78 0.110903095453978
79 0.111321873962879
80 0.111564245074987
81 0.11167623475194
82 0.111651074141264
83 0.111725937575102
84 0.11179156601429
85 0.111942555755377
86 0.112004611641169
87 0.112338423728943
88 0.112382106482983
89 0.112595111131668
90 0.112784560769796
91 0.113035153597593
92 0.113193638622761
93 0.113124303519726
94 0.112961065024137
95 0.112770147621632
96 0.11285400763154
97 0.112882867455482
98 0.112903725355864
99 0.11296534538269
100 0.112950015813112
101 0.11299179494381
102 0.113063436001539
103 0.113182406872511
104 0.11326302587986
105 0.113359589129686
106 0.113393176347017
107 0.113457158207893
108 0.113859392702579
109 0.113977525383234
110 0.113913532346487
111 0.113743387162685
112 0.113815482705832
113 0.113828886300325
114 0.114316500723362
115 0.114359930157661
116 0.114517912268639
117 0.114668276160955
118 0.114855509251356
119 0.114955086261034
120 0.115033239126205
121 0.115256652235985
122 0.115602377802134
123 0.115695308893919
124 0.115786712616682
125 0.115816578269005
126 0.115878261625767
127 0.116022028028965
128 0.116044484078884
129 0.116105582565069
130 0.116145841777325
131 0.116182968020439
132 0.116267535835505
133 0.116305317729712
134 0.116338316351175
135 0.116291526705027
136 0.116194847971201
137 0.116241004317999
138 0.116244900971651
139 0.11639590933919
140 0.116477102041245
141 0.11648753657937
142 0.116462342441082
143 0.116495411843061
144 0.116394318640232
145 0.116530276834965
146 0.116698134690523
147 0.116417031735182
148 0.116265781223774
149 0.116848777979612
150 0.116865262389183
151 0.116967003792524
152 0.116957202553749
153 0.117054741829634
154 0.117272175848484
155 0.117161594331264
156 0.117241870611906
157 0.117187716066837
158 0.117086343467236
159 0.116965435445309
160 0.117041993886232
161 0.117039516568184
162 0.117086015641689
163 0.117721006274223
164 0.117763388901949
165 0.117890503257513
166 0.117917273193598
167 0.117951337248087
168 0.118062268942595
169 0.118085101246834
170 0.118192993104458
171 0.118176374584436
172 0.118661615997553
173 0.118312809616327
174 0.118288785219193
175 0.118228003382683
176 0.118108138442039
177 0.118258774280548
178 0.118509106338024
179 0.118664938956499
180 0.118605904281139
181 0.119228053838015
182 0.119290940463543
183 0.119247887283564
184 0.119352743029594
185 0.119378615170717
186 0.119469914585352
187 0.119496610015631
188 0.119634285569191
189 0.119810033589602
190 0.119842637330294
191 0.119818836450577
192 0.11982112377882
193 0.119792714715004
194 0.119967941194773
195 0.120043307542801
196 0.120048884302378
197 0.120028715580702
198 0.119909685105085
199 0.11972389370203
200 0.11973100155592
201 0.11976483464241
202 0.119751814752817
203 0.119675651192665
204 0.119673036038876
205 0.119781229645014
206 0.119966484606266
207 0.120148815214634
208 0.120541710406542
209 0.120610870420933
210 0.120610393583775
211 0.120672807097435
212 0.120712906122208
213 0.120620839297771
214 0.120592974126339
215 0.120603356510401
216 0.120686005800962
217 0.120926883071661
218 0.121081534773111
219 0.121009331196547
220 0.121015515178442
221 0.121123127639294
222 0.121220275759697
223 0.121570609509945
224 0.12159089371562
225 0.121160037815571
226 0.121279511600733
227 0.121483072638512
228 0.121536895632744
229 0.121686603873968
230 0.121779900044203
231 0.121716029942036
232 0.121559340506792
233 0.121484730392694
234 0.121684946119785
235 0.121694069355726
236 0.121931795030832
237 0.122088395059109
238 0.122186124324799
239 0.122084520757198
240 0.122285258024931
241 0.122319035232067
242 0.12225503847003
243 0.122293706983328
244 0.122385896742344
245 0.122347317636013
246 0.12240944057703
247 0.122564021497965
248 0.122838944196701
249 0.123438786715269
250 0.12356061860919
251 0.123734906315804
252 0.123827390372753
253 0.123862978070974
254 0.123987805098295
255 0.124346252530813
256 0.12488029897213
257 0.125099387019873
258 0.125372584909201
259 0.125118535012007
260 0.125092439353466
261 0.125261422246695
262 0.125170230865479
263 0.125047188252211
264 0.125065814703703
265 0.125323731452227
266 0.125528372824192
267 0.12560960650444
268 0.125615432858467
269 0.125511687248945
270 0.125363748520613
271 0.125860717147589
272 0.126225054264069
273 0.126186206936836
274 0.126128561794758
275 0.125928949564695
276 0.125966101884842
277 0.125857815146446
278 0.125945139676332
279 0.125979233533144
280 0.125788703560829
281 0.125722151249647
282 0.125557217746973
283 0.125588964670897
284 0.125658482313156
285 0.125697959214449
286 0.125856898725033
287 0.126053046435118
288 0.126263823360205
289 0.126451041549444
290 0.126488007605076
291 0.126472875475883
292 0.126506552100182
293 0.126597251743078
294 0.1266117580235
295 0.126521807163954
296 0.126731596887112
297 0.126596197485924
298 0.126640386879444
299 0.126918338239193
300 0.126937046647072
301 0.12708443403244
302 0.127341076731682
303 0.127328857779503
304 0.1273293197155
305 0.127472065389156
306 0.127580463886261
307 0.127437867224216
308 0.127932287752628
309 0.128464348614216
310 0.12853030115366
311 0.128640286624432
312 0.12848874181509
313 0.128574632108212
314 0.128608286380768
315 0.128793597221375
316 0.128845669329166
317 0.128943175077438
318 0.128961771726608
319 0.129035755991936
320 0.129121072590351
321 0.129443228244781
322 0.129851035773754
323 0.129932031035423
324 0.130116261541843
325 0.130230203270912
326 0.130168043076992
327 0.130175098776817
328 0.130386635661125
329 0.130403988063335
330 0.130494654178619
331 0.130383893847466
332 0.130417503416538
333 0.130454272031784
334 0.130539245903492
335 0.130374148488045
336 0.130413211882114
337 0.130488440394402
338 0.130577072501183
339 0.130672320723534
340 0.130528211593628
341 0.130589514970779
342 0.130351886153221
343 0.130277045071125
344 0.130632154643536
345 0.130579866468906
346 0.13047856092453
347 0.130636371672153
348 0.13066092133522
349 0.130836799740791
350 0.130961857736111
351 0.131174623966217
352 0.131338864564896
353 0.13131795078516
354 0.131415858864784
355 0.131367847323418
356 0.131443805992603
357 0.131568603217602
358 0.131630927324295
359 0.131511636078358
360 0.131540961563587
361 0.132354103028774
362 0.132187098264694
363 0.132279589772224
364 0.132406070828438
365 0.132530853152275
366 0.132432192564011
367 0.132321700453758
368 0.131881035864353
369 0.131830245256424
370 0.131997413933277
371 0.132090009748936
372 0.132184468209743
373 0.132174231112003
374 0.132260054349899
375 0.132370494306087
376 0.132502108812332
377 0.132742635905743
378 0.133247762918472
379 0.133137688040733
380 0.13311804831028
381 0.133140116930008
382 0.133177265524864
383 0.133120179176331
384 0.133064121007919
385 0.132916703820229
386 0.132779955863953
387 0.132845230400562
388 0.132741302251816
389 0.132860891520977
390 0.132897086441517
391 0.133165314793587
392 0.133129887282848
393 0.133033767342567
394 0.133069023489952
395 0.133247345685959
396 0.133470959961414
397 0.133566588163376
398 0.133556962013245
399 0.133494712412357
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100000001490116
1 0.100662462413311
2 0.100958123803139
3 0.100704520940781
4 0.100799832493067
5 0.101115521043539
6 0.101065155118704
7 0.101114369928837
8 0.101309880614281
9 0.101362723857164
10 0.101450119167566
11 0.1015371568501
12 0.101686660200357
13 0.101677749305964
14 0.101662341505289
15 0.101698826998472
16 0.101683828979731
17 0.101741131395102
18 0.10182274132967
19 0.101854827255011
20 0.101764403283596
21 0.10193582996726
22 0.101881254464388
23 0.101818077266216
24 0.101821109652519
25 0.102118246257305
26 0.102563947439194
27 0.102618232369423
28 0.102653618901968
29 0.102746937423944
30 0.102748665958643
31 0.102733574807644
32 0.102731470018625
33 0.102773517370224
34 0.102633714675903
35 0.102624915540218
36 0.102701555937529
37 0.102659814059734
38 0.102269679307938
39 0.102466460317373
40 0.102458745241165
41 0.102467458695173
42 0.102579221129417
43 0.102757960557938
44 0.102658636868
45 0.102853130549192
46 0.103166528046131
47 0.103976648300886
48 0.105075255036354
49 0.105193365365267
50 0.10536277666688
51 0.105617370456457
52 0.105795815587044
53 0.10611654073
54 0.10623499751091
55 0.106325794011354
56 0.106453277170658
57 0.106477491557598
58 0.105799175798893
59 0.105796292424202
60 0.105840548872948
61 0.105978634208441
62 0.106021378189325
63 0.106024269014597
64 0.106069132685661
65 0.106122113764286
66 0.106231193989515
67 0.106515362858772
68 0.106671065092087
69 0.106910571455956
70 0.106993652880192
71 0.107040051370859
72 0.107070121914148
73 0.107061691582203
74 0.107138521969318
75 0.107217434793711
76 0.107384201139212
77 0.107469897717237
78 0.107423551380634
79 0.107403270900249
80 0.107305090874434
81 0.10726509988308
82 0.107152994722128
83 0.107150297611952
84 0.107251431792974
85 0.107275698333979
86 0.10745308175683
87 0.107633784413338
88 0.1078468747437
89 0.10795509070158
90 0.107911095023155
91 0.107897967100143
92 0.107879333198071
93 0.107913251966238
94 0.107942365109921
95 0.108175572007895
96 0.108204271644354
97 0.108288265764713
98 0.108414825052023
99 0.108702365309
100 0.108780138194561
101 0.108787067234516
102 0.108844459056854
103 0.108862567692995
104 0.108963385224342
105 0.10916480794549
106 0.109235621988773
107 0.109244901686907
108 0.109257023781538
109 0.109340000897646
110 0.109328009188175
111 0.10932894423604
112 0.109477855265141
113 0.109571125358343
114 0.109851352870464
115 0.109858669340611
116 0.109775688499212
117 0.109803434461355
118 0.10978577658534
119 0.110057290643454
120 0.110238011926413
121 0.110434800386429
122 0.110521912574768
123 0.110390707850456
124 0.110349871218204
125 0.110347609966993
126 0.110578339546919
127 0.110491655766964
128 0.11052879691124
129 0.11056474596262
130 0.110656812787056
131 0.110941015183926
132 0.110967613756657
133 0.110945783555508
134 0.110977903008461
135 0.110990162938833
136 0.111074283719063
137 0.111109860241413
138 0.111222423613071
139 0.111232820898294
140 0.111216548830271
141 0.111225854605436
142 0.111242443323135
143 0.111271008849144
144 0.111231330782175
145 0.111343890428543
146 0.111541252583265
147 0.111642617732286
148 0.11167136579752
149 0.111738029867411
150 0.11172865703702
151 0.111473672091961
152 0.111506629735231
153 0.111527014523745
154 0.111660934984684
155 0.111718829721212
156 0.111721783876419
157 0.11197442933917
158 0.112039886415005
159 0.112061243504286
160 0.11224552989006
161 0.11224601790309
162 0.112277634441853
163 0.112219702452421
164 0.112335227429867
165 0.112433537840843
166 0.112645901739597
167 0.112623855471611
168 0.112688113003969
169 0.112692330032587
170 0.112685542553663
171 0.11270771920681
172 0.112925406545401
173 0.112991537898779
174 0.113122336566448
175 0.113282725214958
176 0.113312426954508
177 0.113587461411953
178 0.113901857286692
179 0.113998655229807
180 0.113996796309948
181 0.114091798663139
182 0.114128969609737
183 0.114154126495123
184 0.114187985658646
185 0.114250473678112
186 0.11442993208766
187 0.114440470933914
188 0.114168811589479
189 0.114307753741741
190 0.114341586828232
191 0.113995593041182
192 0.113999135792255
193 0.114047594368458
194 0.11425693705678
195 0.114235389977694
196 0.114279024302959
197 0.114277373999357
198 0.114242233335972
199 0.114212933927774
200 0.114232372492552
201 0.114262316375971
202 0.114322852343321
203 0.114374279975891
204 0.114458996802568
205 0.1146320104599
206 0.115079466253519
207 0.115155432373285
208 0.115932896733284
209 0.115995422005653
210 0.116026114672422
211 0.116025865077972
212 0.116058517247438
213 0.116078425198793
214 0.116073284298182
215 0.116147961467505
216 0.116282936185598
217 0.116325482726097
218 0.116393934935331
219 0.116268023848534
220 0.116613652557135
221 0.116676177829504
222 0.116714153438807
223 0.116656567901373
224 0.116878181695938
225 0.116892028599977
226 0.116953358054161
227 0.116913598030806
228 0.116975728422403
229 0.117030683904886
230 0.116986952722073
231 0.117064621299505
232 0.117106549441814
233 0.117120657116175
234 0.117140535265207
235 0.117117241024971
236 0.117139458656311
237 0.117030538618565
238 0.117195121943951
239 0.117219675332308
240 0.117319382727146
241 0.1173335313797
242 0.11747507378459
243 0.117849089205265
244 0.117941375821829
245 0.118125826120377
246 0.118400890380144
247 0.118420984596014
248 0.11837574839592
249 0.119244582951069
250 0.119277041405439
251 0.119468193501234
252 0.119464855641127
253 0.119458895176649
254 0.11944517865777
255 0.11955239623785
256 0.119621574878693
257 0.119691275060177
258 0.119798373430967
259 0.119840200990438
260 0.119937714189291
261 0.11994481086731
262 0.120002593845129
263 0.119958519935608
264 0.119968511164188
265 0.12001496553421
266 0.120116595178843
267 0.119826879352331
268 0.119834266602993
269 0.119825873523951
270 0.119525458663702
271 0.119468256831169
272 0.11945841088891
273 0.119603537023067
274 0.119688276201487
275 0.119742006063461
276 0.119753252714872
277 0.119813106954098
278 0.119831878691912
279 0.119844518601894
280 0.119903951883316
281 0.119904052466154
282 0.119944185018539
283 0.120084527879953
284 0.120115637779236
285 0.120140392333269
286 0.120163567364216
287 0.120066519826651
288 0.120193049311638
289 0.120339952409267
290 0.120140466839075
291 0.120202917605639
292 0.120240483433008
293 0.120249569416046
294 0.120065454393625
295 0.120099917054176
296 0.119989953935146
297 0.120050195604563
298 0.120074056088924
299 0.120220307260752
300 0.120264705270529
301 0.120330207049847
302 0.120370134711266
303 0.120379067957401
304 0.12029467523098
305 0.120275530964136
306 0.120242685079575
307 0.120120741426945
308 0.120256301015615
309 0.120499804615974
310 0.120875909924507
311 0.120764311403036
312 0.120821587741375
313 0.120943658053875
314 0.120924036949873
315 0.12092525139451
316 0.12094608694315
317 0.120934866368771
318 0.120920434594154
319 0.120996784418821
320 0.12104706838727
321 0.1210982427001
322 0.120757944881916
323 0.120768595486879
324 0.120874837040901
325 0.120944060385227
326 0.120977874845266
327 0.120971355587244
328 0.120542880147696
329 0.120515123009682
330 0.120555873960257
331 0.120693691074848
332 0.120737809687853
333 0.120830245316029
334 0.120761193335056
335 0.120916306972504
336 0.120841443538666
337 0.121299386024475
338 0.121449284255505
339 0.121498577296734
340 0.121523190289736
341 0.121590845286846
342 0.12163533270359
343 0.121613048017025
344 0.121613726019859
345 0.121848054230213
346 0.121660355478525
347 0.121611569076777
348 0.121669620275497
349 0.121703345328569
350 0.121641177684069
351 0.121689159423113
352 0.121719378978014
353 0.12175590544939
354 0.121976584196091
355 0.122526589781046
356 0.122577682137489
357 0.122577764093876
358 0.122953835874796
359 0.123063791543245
360 0.123059064149857
361 0.123197615146637
362 0.123214922845364
363 0.123430777341127
364 0.123393572866917
365 0.123351309448481
366 0.123395968228579
367 0.123462080955505
368 0.123416304588318
369 0.123786009848118
370 0.123880404978991
371 0.123952027410269
372 0.123970251530409
373 0.124068405479193
374 0.124094787985086
375 0.124291703104973
376 0.124359212815762
377 0.124415598809719
378 0.124323029071093
379 0.124346222728491
380 0.124331541359425
381 0.124335877597332
382 0.124430544674397
383 0.124513808637857
384 0.12472577393055
385 0.124792844057083
386 0.124818436801434
387 0.12484760209918
388 0.124948799610138
389 0.125028610229492
390 0.125075824558735
391 0.125369887799025
392 0.125762958079576
393 0.125917062163353
394 0.125965781509876
395 0.126386117190123
396 0.12625752016902
397 0.126255691051483
398 0.126256946474314
399 0.126278966665268
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=2.6\textwidth,
    height=2.6\textwidth,
    legend cell align={left},
    legend style={
      fill=none,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=none,
      very thick,
    }, 
    tick pos=both,
    xmin=-19.95, xmax=418.95,
    xtick={0, 200, 400},
    xticklabels={0, 4000, 8000},
    xlabel=Iterations,
    ylabel=Weighting,
    ymin=0.0983721248805523, ymax=0.185,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100048065185547)
--(axis cs:0,0.100048065185547)
--(axis cs:1,0.100255079567432)
--(axis cs:2,0.100271113216877)
--(axis cs:3,0.100267730653286)
--(axis cs:4,0.10026329010725)
--(axis cs:5,0.100268736481667)
--(axis cs:6,0.100268453359604)
--(axis cs:7,0.10026765614748)
--(axis cs:8,0.10027040541172)
--(axis cs:9,0.100272178649902)
--(axis cs:10,0.100275076925755)
--(axis cs:11,0.100275181233883)
--(axis cs:12,0.100275255739689)
--(axis cs:13,0.10028287768364)
--(axis cs:14,0.100289441645145)
--(axis cs:15,0.100289821624756)
--(axis cs:16,0.100296124815941)
--(axis cs:17,0.10030309855938)
--(axis cs:18,0.100300371646881)
--(axis cs:19,0.10030098259449)
--(axis cs:20,0.100301563739777)
--(axis cs:21,0.100298292934895)
--(axis cs:22,0.100306160748005)
--(axis cs:23,0.100311249494553)
--(axis cs:24,0.10037674754858)
--(axis cs:25,0.100383996963501)
--(axis cs:26,0.100404925644398)
--(axis cs:27,0.100432500243187)
--(axis cs:28,0.100459776818752)
--(axis cs:29,0.100481130182743)
--(axis cs:30,0.10049495100975)
--(axis cs:31,0.10050281137228)
--(axis cs:32,0.100511960685253)
--(axis cs:33,0.100547701120377)
--(axis cs:34,0.100549839437008)
--(axis cs:35,0.100563138723373)
--(axis cs:36,0.1005829423666)
--(axis cs:37,0.100589141249657)
--(axis cs:38,0.100642420351505)
--(axis cs:39,0.100663706660271)
--(axis cs:40,0.10068366676569)
--(axis cs:41,0.100744873285294)
--(axis cs:42,0.100775361061096)
--(axis cs:43,0.100782580673695)
--(axis cs:44,0.100827515125275)
--(axis cs:45,0.100862197577953)
--(axis cs:46,0.100976452231407)
--(axis cs:47,0.101144835352898)
--(axis cs:48,0.101240754127502)
--(axis cs:49,0.101269818842411)
--(axis cs:50,0.101311154663563)
--(axis cs:51,0.101333938539028)
--(axis cs:52,0.101333573460579)
--(axis cs:53,0.101424142718315)
--(axis cs:54,0.101516328752041)
--(axis cs:55,0.101685330271721)
--(axis cs:56,0.101769171655178)
--(axis cs:57,0.101798184216022)
--(axis cs:58,0.101914636790752)
--(axis cs:59,0.102168947458267)
--(axis cs:60,0.102398596704006)
--(axis cs:61,0.10245481133461)
--(axis cs:62,0.102658912539482)
--(axis cs:63,0.102752305567265)
--(axis cs:64,0.102715745568275)
--(axis cs:65,0.102814316749573)
--(axis cs:66,0.102783590555191)
--(axis cs:67,0.103443115949631)
--(axis cs:68,0.103638283908367)
--(axis cs:69,0.103944040834904)
--(axis cs:70,0.104083620011806)
--(axis cs:71,0.104291394352913)
--(axis cs:72,0.104324050247669)
--(axis cs:73,0.10434302687645)
--(axis cs:74,0.104932151734829)
--(axis cs:75,0.105126976966858)
--(axis cs:76,0.105267368257046)
--(axis cs:77,0.105394065380096)
--(axis cs:78,0.105447821319103)
--(axis cs:79,0.105480939149857)
--(axis cs:80,0.105538658797741)
--(axis cs:81,0.105710908770561)
--(axis cs:82,0.105575114488602)
--(axis cs:83,0.105599425733089)
--(axis cs:84,0.105816133320332)
--(axis cs:85,0.106006689369678)
--(axis cs:86,0.106101416051388)
--(axis cs:87,0.106325559318066)
--(axis cs:88,0.106345266103745)
--(axis cs:89,0.106366284191608)
--(axis cs:90,0.106353372335434)
--(axis cs:91,0.106400474905968)
--(axis cs:92,0.106623083353043)
--(axis cs:93,0.106776595115662)
--(axis cs:94,0.10689403116703)
--(axis cs:95,0.107030592858791)
--(axis cs:96,0.107183627784252)
--(axis cs:97,0.107603162527084)
--(axis cs:98,0.1079371124506)
--(axis cs:99,0.108196564018726)
--(axis cs:100,0.108395867049694)
--(axis cs:101,0.108574263751507)
--(axis cs:102,0.108707100152969)
--(axis cs:103,0.108791716396809)
--(axis cs:104,0.108847208321095)
--(axis cs:105,0.108983054757118)
--(axis cs:106,0.109020575881004)
--(axis cs:107,0.109099224209785)
--(axis cs:108,0.109153591096401)
--(axis cs:109,0.10910127311945)
--(axis cs:110,0.109273448586464)
--(axis cs:111,0.109394267201424)
--(axis cs:112,0.109406091272831)
--(axis cs:113,0.109495557844639)
--(axis cs:114,0.109431564807892)
--(axis cs:115,0.109440043568611)
--(axis cs:116,0.109498731791973)
--(axis cs:117,0.109572753310204)
--(axis cs:118,0.109493926167488)
--(axis cs:119,0.109564073383808)
--(axis cs:120,0.110304497182369)
--(axis cs:121,0.110797353088856)
--(axis cs:122,0.110903389751911)
--(axis cs:123,0.110925391316414)
--(axis cs:124,0.111053146421909)
--(axis cs:125,0.111205495893955)
--(axis cs:126,0.111254923045635)
--(axis cs:127,0.111390374600887)
--(axis cs:128,0.111621767282486)
--(axis cs:129,0.112025208771229)
--(axis cs:130,0.112087659537792)
--(axis cs:131,0.112230472266674)
--(axis cs:132,0.112298421561718)
--(axis cs:133,0.112738132476807)
--(axis cs:134,0.112989902496338)
--(axis cs:135,0.113780491054058)
--(axis cs:136,0.114695906639099)
--(axis cs:137,0.114824935793877)
--(axis cs:138,0.115205757319927)
--(axis cs:139,0.11604343354702)
--(axis cs:140,0.116162277758121)
--(axis cs:141,0.116068787872791)
--(axis cs:142,0.116210669279099)
--(axis cs:143,0.1163025572896)
--(axis cs:144,0.116368323564529)
--(axis cs:145,0.116439789533615)
--(axis cs:146,0.116343110799789)
--(axis cs:147,0.116761557757854)
--(axis cs:148,0.116730526089668)
--(axis cs:149,0.116849564015865)
--(axis cs:150,0.117577619850636)
--(axis cs:151,0.117743350565434)
--(axis cs:152,0.117897987365723)
--(axis cs:153,0.118164159357548)
--(axis cs:154,0.11837088316679)
--(axis cs:155,0.118860021233559)
--(axis cs:156,0.119254887104034)
--(axis cs:157,0.119458302855492)
--(axis cs:158,0.119688905775547)
--(axis cs:159,0.119891233742237)
--(axis cs:160,0.120057098567486)
--(axis cs:161,0.120051369071007)
--(axis cs:162,0.120075561106205)
--(axis cs:163,0.120168097317219)
--(axis cs:164,0.120600089430809)
--(axis cs:165,0.120804324746132)
--(axis cs:166,0.12079594284296)
--(axis cs:167,0.120913803577423)
--(axis cs:168,0.121136322617531)
--(axis cs:169,0.121669538319111)
--(axis cs:170,0.121985472738743)
--(axis cs:171,0.122280187904835)
--(axis cs:172,0.12245911359787)
--(axis cs:173,0.12249543517828)
--(axis cs:174,0.122703813016415)
--(axis cs:175,0.122952878475189)
--(axis cs:176,0.123328946530819)
--(axis cs:177,0.123598285019398)
--(axis cs:178,0.123734958469868)
--(axis cs:179,0.12403266876936)
--(axis cs:180,0.124129928648472)
--(axis cs:181,0.123891912400723)
--(axis cs:182,0.123845815658569)
--(axis cs:183,0.123648054897785)
--(axis cs:184,0.123901039361954)
--(axis cs:185,0.124163135886192)
--(axis cs:186,0.124000057578087)
--(axis cs:187,0.124024115502834)
--(axis cs:188,0.12432174384594)
--(axis cs:189,0.124360248446465)
--(axis cs:190,0.124843768775463)
--(axis cs:191,0.124885126948357)
--(axis cs:192,0.124940127134323)
--(axis cs:193,0.125021949410439)
--(axis cs:194,0.125228345394135)
--(axis cs:195,0.12544672191143)
--(axis cs:196,0.125422477722168)
--(axis cs:197,0.12572118639946)
--(axis cs:198,0.125731408596039)
--(axis cs:199,0.125779122114182)
--(axis cs:200,0.125816375017166)
--(axis cs:201,0.125945508480072)
--(axis cs:202,0.126529052853584)
--(axis cs:203,0.126708447933197)
--(axis cs:204,0.12675666809082)
--(axis cs:205,0.126839131116867)
--(axis cs:206,0.126911118626595)
--(axis cs:207,0.126972585916519)
--(axis cs:208,0.127003461122513)
--(axis cs:209,0.127249002456665)
--(axis cs:210,0.127634674310684)
--(axis cs:211,0.127890735864639)
--(axis cs:212,0.128141522407532)
--(axis cs:213,0.12818232178688)
--(axis cs:214,0.128251865506172)
--(axis cs:215,0.128509506583214)
--(axis cs:216,0.128576144576073)
--(axis cs:217,0.128591760993004)
--(axis cs:218,0.128747537732124)
--(axis cs:219,0.128853857517242)
--(axis cs:220,0.128896206617355)
--(axis cs:221,0.128940582275391)
--(axis cs:222,0.128969848155975)
--(axis cs:223,0.128942176699638)
--(axis cs:224,0.128973439335823)
--(axis cs:225,0.128935366868973)
--(axis cs:226,0.128891855478287)
--(axis cs:227,0.12909035384655)
--(axis cs:228,0.129176467657089)
--(axis cs:229,0.129234656691551)
--(axis cs:230,0.129187315702438)
--(axis cs:231,0.129271760582924)
--(axis cs:232,0.129038035869598)
--(axis cs:233,0.130419850349426)
--(axis cs:234,0.130807414650917)
--(axis cs:235,0.130973637104034)
--(axis cs:236,0.130940973758698)
--(axis cs:237,0.131076380610466)
--(axis cs:238,0.131140664219856)
--(axis cs:239,0.131307408213615)
--(axis cs:240,0.131427481770515)
--(axis cs:241,0.131657406687737)
--(axis cs:242,0.131883189082146)
--(axis cs:243,0.131965190172195)
--(axis cs:244,0.132079929113388)
--(axis cs:245,0.132291093468666)
--(axis cs:246,0.13241058588028)
--(axis cs:247,0.132421672344208)
--(axis cs:248,0.132430180907249)
--(axis cs:249,0.132650896906853)
--(axis cs:250,0.132645219564438)
--(axis cs:251,0.132612094283104)
--(axis cs:252,0.132785215973854)
--(axis cs:253,0.132782325148582)
--(axis cs:254,0.132979854941368)
--(axis cs:255,0.133044213056564)
--(axis cs:256,0.132967978715897)
--(axis cs:257,0.13298986852169)
--(axis cs:258,0.133174985647202)
--(axis cs:259,0.133236169815063)
--(axis cs:260,0.133252248167992)
--(axis cs:261,0.13342709839344)
--(axis cs:262,0.133534535765648)
--(axis cs:263,0.133600726723671)
--(axis cs:264,0.134385168552399)
--(axis cs:265,0.134375646710396)
--(axis cs:266,0.134449243545532)
--(axis cs:267,0.134468168020248)
--(axis cs:268,0.133723706007004)
--(axis cs:269,0.133710086345673)
--(axis cs:270,0.133730664849281)
--(axis cs:271,0.133751630783081)
--(axis cs:272,0.133815318346024)
--(axis cs:273,0.134002804756165)
--(axis cs:274,0.134181380271912)
--(axis cs:275,0.134221255779266)
--(axis cs:276,0.135299131274223)
--(axis cs:277,0.135421425104141)
--(axis cs:278,0.135305032134056)
--(axis cs:279,0.135573014616966)
--(axis cs:280,0.135963618755341)
--(axis cs:281,0.136071592569351)
--(axis cs:282,0.136125758290291)
--(axis cs:283,0.136084318161011)
--(axis cs:284,0.136456608772278)
--(axis cs:285,0.136588558554649)
--(axis cs:286,0.136660128831863)
--(axis cs:287,0.136746853590012)
--(axis cs:288,0.1368667781353)
--(axis cs:289,0.137113764882088)
--(axis cs:290,0.137214928865433)
--(axis cs:291,0.137309446930885)
--(axis cs:292,0.137420102953911)
--(axis cs:293,0.1374891102314)
--(axis cs:294,0.137545019388199)
--(axis cs:295,0.137570932507515)
--(axis cs:296,0.137634888291359)
--(axis cs:297,0.137706235051155)
--(axis cs:298,0.137921422719955)
--(axis cs:299,0.138196900486946)
--(axis cs:300,0.138220354914665)
--(axis cs:301,0.1380964666605)
--(axis cs:302,0.13912358880043)
--(axis cs:303,0.139677241444588)
--(axis cs:304,0.13983753323555)
--(axis cs:305,0.139778032898903)
--(axis cs:306,0.139753952622414)
--(axis cs:307,0.13969486951828)
--(axis cs:308,0.139695048332214)
--(axis cs:309,0.139710620045662)
--(axis cs:310,0.139769852161407)
--(axis cs:311,0.140042126178741)
--(axis cs:312,0.139961943030357)
--(axis cs:313,0.140153616666794)
--(axis cs:314,0.140072211623192)
--(axis cs:315,0.140087530016899)
--(axis cs:316,0.140116333961487)
--(axis cs:317,0.140358835458755)
--(axis cs:318,0.14051353931427)
--(axis cs:319,0.140535950660706)
--(axis cs:320,0.14069876074791)
--(axis cs:321,0.140831783413887)
--(axis cs:322,0.140901893377304)
--(axis cs:323,0.141655117273331)
--(axis cs:324,0.141754627227783)
--(axis cs:325,0.141709133982658)
--(axis cs:326,0.141734465956688)
--(axis cs:327,0.142311200499535)
--(axis cs:328,0.142122432589531)
--(axis cs:329,0.142172873020172)
--(axis cs:330,0.142207369208336)
--(axis cs:331,0.142224594950676)
--(axis cs:332,0.142239317297935)
--(axis cs:333,0.142476990818977)
--(axis cs:334,0.14269657433033)
--(axis cs:335,0.142796188592911)
--(axis cs:336,0.142868220806122)
--(axis cs:337,0.14284560084343)
--(axis cs:338,0.142987459897995)
--(axis cs:339,0.143143206834793)
--(axis cs:340,0.143272206187248)
--(axis cs:341,0.143500328063965)
--(axis cs:342,0.143814489245415)
--(axis cs:343,0.144083976745605)
--(axis cs:344,0.144382551312447)
--(axis cs:345,0.144453465938568)
--(axis cs:346,0.14470262825489)
--(axis cs:347,0.145007908344269)
--(axis cs:348,0.145096063613892)
--(axis cs:349,0.145233511924744)
--(axis cs:350,0.145181342959404)
--(axis cs:351,0.145297169685364)
--(axis cs:352,0.14581672847271)
--(axis cs:353,0.14592033624649)
--(axis cs:354,0.145927801728249)
--(axis cs:355,0.145941510796547)
--(axis cs:356,0.146089106798172)
--(axis cs:357,0.146262437105179)
--(axis cs:358,0.146311908960342)
--(axis cs:359,0.146383360028267)
--(axis cs:360,0.146360769867897)
--(axis cs:361,0.146427407860756)
--(axis cs:362,0.14650085568428)
--(axis cs:363,0.146517664194107)
--(axis cs:364,0.146799594163895)
--(axis cs:365,0.14710758626461)
--(axis cs:366,0.148745074868202)
--(axis cs:367,0.148773983120918)
--(axis cs:368,0.14920836687088)
--(axis cs:369,0.149322271347046)
--(axis cs:370,0.149462282657623)
--(axis cs:371,0.149519145488739)
--(axis cs:372,0.149543732404709)
--(axis cs:373,0.149488836526871)
--(axis cs:374,0.149679988622665)
--(axis cs:375,0.149844959378242)
--(axis cs:376,0.150017812848091)
--(axis cs:377,0.149999424815178)
--(axis cs:378,0.149917781352997)
--(axis cs:379,0.150283351540565)
--(axis cs:380,0.150920823216438)
--(axis cs:381,0.150899544358253)
--(axis cs:382,0.150937467813492)
--(axis cs:383,0.150983139872551)
--(axis cs:384,0.15101982653141)
--(axis cs:385,0.15118296444416)
--(axis cs:386,0.151239350438118)
--(axis cs:387,0.151202663779259)
--(axis cs:388,0.151638105511665)
--(axis cs:389,0.151856988668442)
--(axis cs:390,0.151906192302704)
--(axis cs:391,0.152065396308899)
--(axis cs:392,0.152251720428467)
--(axis cs:393,0.152178660035133)
--(axis cs:394,0.152220919728279)
--(axis cs:395,0.152432143688202)
--(axis cs:396,0.15240715444088)
--(axis cs:397,0.15277960896492)
--(axis cs:398,0.153066635131836)
--(axis cs:399,0.153235301375389)
--(axis cs:399,0.153444066643715)
--(axis cs:399,0.153444066643715)
--(axis cs:398,0.153238624334335)
--(axis cs:397,0.153246179223061)
--(axis cs:396,0.15326777100563)
--(axis cs:395,0.153270050883293)
--(axis cs:394,0.152894109487534)
--(axis cs:393,0.152810737490654)
--(axis cs:392,0.152399525046349)
--(axis cs:391,0.152295291423798)
--(axis cs:390,0.152295768260956)
--(axis cs:389,0.152288973331451)
--(axis cs:388,0.151840791106224)
--(axis cs:387,0.151757851243019)
--(axis cs:386,0.151645123958588)
--(axis cs:385,0.151580333709717)
--(axis cs:384,0.151531353592873)
--(axis cs:383,0.151441395282745)
--(axis cs:382,0.151398658752441)
--(axis cs:381,0.151377826929092)
--(axis cs:380,0.151359498500824)
--(axis cs:379,0.151195049285889)
--(axis cs:378,0.151179566979408)
--(axis cs:377,0.151145949959755)
--(axis cs:376,0.150912225246429)
--(axis cs:375,0.150809302926064)
--(axis cs:374,0.150438383221626)
--(axis cs:373,0.150049522519112)
--(axis cs:372,0.150002136826515)
--(axis cs:371,0.149991989135742)
--(axis cs:370,0.149970784783363)
--(axis cs:369,0.149931132793427)
--(axis cs:368,0.149852767586708)
--(axis cs:367,0.149850144982338)
--(axis cs:366,0.149842873215675)
--(axis cs:365,0.14977265894413)
--(axis cs:364,0.149752780795097)
--(axis cs:363,0.149730399250984)
--(axis cs:362,0.149719670414925)
--(axis cs:361,0.149713829159737)
--(axis cs:360,0.149710088968277)
--(axis cs:359,0.149397149682045)
--(axis cs:358,0.149389639496803)
--(axis cs:357,0.149250045418739)
--(axis cs:356,0.149207949638367)
--(axis cs:355,0.149237662553787)
--(axis cs:354,0.149176597595215)
--(axis cs:353,0.149151712656021)
--(axis cs:352,0.149122685194016)
--(axis cs:351,0.149059846997261)
--(axis cs:350,0.148993194103241)
--(axis cs:349,0.148799732327461)
--(axis cs:348,0.148433238267899)
--(axis cs:347,0.148408174514771)
--(axis cs:346,0.148373156785965)
--(axis cs:345,0.148358777165413)
--(axis cs:344,0.148365244269371)
--(axis cs:343,0.148249536752701)
--(axis cs:342,0.147500991821289)
--(axis cs:341,0.147398456931114)
--(axis cs:340,0.147378727793694)
--(axis cs:339,0.147322162985802)
--(axis cs:338,0.147277191281319)
--(axis cs:337,0.147181168198586)
--(axis cs:336,0.146764010190964)
--(axis cs:335,0.145721286535263)
--(axis cs:334,0.145692691206932)
--(axis cs:333,0.145678073167801)
--(axis cs:332,0.145665913820267)
--(axis cs:331,0.145623475313187)
--(axis cs:330,0.145584344863892)
--(axis cs:329,0.145537436008453)
--(axis cs:328,0.14554688334465)
--(axis cs:327,0.145660176873207)
--(axis cs:326,0.145535036921501)
--(axis cs:325,0.145515292882919)
--(axis cs:324,0.145499855279922)
--(axis cs:323,0.14546263217926)
--(axis cs:322,0.145224988460541)
--(axis cs:321,0.145204544067383)
--(axis cs:320,0.144229620695114)
--(axis cs:319,0.144107654690742)
--(axis cs:318,0.143952757120132)
--(axis cs:317,0.143916815519333)
--(axis cs:316,0.143785327672958)
--(axis cs:315,0.143734574317932)
--(axis cs:314,0.143580302596092)
--(axis cs:313,0.143486589193344)
--(axis cs:312,0.143438994884491)
--(axis cs:311,0.14338530600071)
--(axis cs:310,0.141693666577339)
--(axis cs:309,0.14166796207428)
--(axis cs:308,0.141639947891235)
--(axis cs:307,0.141559511423111)
--(axis cs:306,0.141518041491508)
--(axis cs:305,0.1414754986763)
--(axis cs:304,0.141350612044334)
--(axis cs:303,0.14131960272789)
--(axis cs:302,0.141339272260666)
--(axis cs:301,0.141467958688736)
--(axis cs:300,0.141453623771667)
--(axis cs:299,0.141383290290833)
--(axis cs:298,0.141330614686012)
--(axis cs:297,0.141318678855896)
--(axis cs:296,0.141263663768768)
--(axis cs:295,0.141147270798683)
--(axis cs:294,0.141094177961349)
--(axis cs:293,0.140831843018532)
--(axis cs:292,0.140614241361618)
--(axis cs:291,0.140647396445274)
--(axis cs:290,0.140610784292221)
--(axis cs:289,0.140565723180771)
--(axis cs:288,0.14040818810463)
--(axis cs:287,0.140394374728203)
--(axis cs:286,0.140480041503906)
--(axis cs:285,0.140419229865074)
--(axis cs:284,0.140273183584213)
--(axis cs:283,0.140085160732269)
--(axis cs:282,0.140045434236526)
--(axis cs:281,0.140076264739037)
--(axis cs:280,0.14005608856678)
--(axis cs:279,0.140014916658401)
--(axis cs:278,0.139922887086868)
--(axis cs:277,0.139894515275955)
--(axis cs:276,0.139489784836769)
--(axis cs:275,0.138706222176552)
--(axis cs:274,0.138663128018379)
--(axis cs:273,0.138604402542114)
--(axis cs:272,0.138538926839828)
--(axis cs:271,0.138079464435577)
--(axis cs:270,0.138069748878479)
--(axis cs:269,0.138090938329697)
--(axis cs:268,0.137845814228058)
--(axis cs:267,0.136837244033813)
--(axis cs:266,0.13680437207222)
--(axis cs:265,0.136764392256737)
--(axis cs:264,0.136447101831436)
--(axis cs:263,0.136438474059105)
--(axis cs:262,0.135742112994194)
--(axis cs:261,0.135575324296951)
--(axis cs:260,0.135433241724968)
--(axis cs:259,0.135164991021156)
--(axis cs:258,0.135081380605698)
--(axis cs:257,0.134989768266678)
--(axis cs:256,0.135020866990089)
--(axis cs:255,0.13491478562355)
--(axis cs:254,0.134570717811584)
--(axis cs:253,0.134384274482727)
--(axis cs:252,0.134461671113968)
--(axis cs:251,0.134289681911469)
--(axis cs:250,0.134060814976692)
--(axis cs:249,0.134269893169403)
--(axis cs:248,0.134257033467293)
--(axis cs:247,0.134159490466118)
--(axis cs:246,0.134057193994522)
--(axis cs:245,0.133833333849907)
--(axis cs:244,0.133826553821564)
--(axis cs:243,0.133805498480797)
--(axis cs:242,0.133811831474304)
--(axis cs:241,0.133924007415771)
--(axis cs:240,0.133946225047112)
--(axis cs:239,0.133881449699402)
--(axis cs:238,0.133776530623436)
--(axis cs:237,0.13362044095993)
--(axis cs:236,0.133439391851425)
--(axis cs:235,0.133367657661438)
--(axis cs:234,0.132992878556252)
--(axis cs:233,0.133003622293472)
--(axis cs:232,0.132732450962067)
--(axis cs:231,0.132578074932098)
--(axis cs:230,0.132347747683525)
--(axis cs:229,0.132050961256027)
--(axis cs:228,0.131892248988152)
--(axis cs:227,0.131479278206825)
--(axis cs:226,0.130990758538246)
--(axis cs:225,0.130854338407516)
--(axis cs:224,0.130336180329323)
--(axis cs:223,0.130292132496834)
--(axis cs:222,0.130029872059822)
--(axis cs:221,0.129889920353889)
--(axis cs:220,0.129756659269333)
--(axis cs:219,0.129727363586426)
--(axis cs:218,0.129682451486588)
--(axis cs:217,0.129655420780182)
--(axis cs:216,0.129531890153885)
--(axis cs:215,0.129468604922295)
--(axis cs:214,0.129409939050674)
--(axis cs:213,0.12929967045784)
--(axis cs:212,0.129093676805496)
--(axis cs:211,0.128039211034775)
--(axis cs:210,0.128016114234924)
--(axis cs:209,0.127908632159233)
--(axis cs:208,0.127835094928741)
--(axis cs:207,0.127613753080368)
--(axis cs:206,0.127581924200058)
--(axis cs:205,0.127590849995613)
--(axis cs:204,0.12749283015728)
--(axis cs:203,0.127524375915527)
--(axis cs:202,0.127453118562698)
--(axis cs:201,0.127436742186546)
--(axis cs:200,0.127132400870323)
--(axis cs:199,0.126873567700386)
--(axis cs:198,0.126772433519363)
--(axis cs:197,0.126443937420845)
--(axis cs:196,0.126292854547501)
--(axis cs:195,0.1262027323246)
--(axis cs:194,0.126047492027283)
--(axis cs:193,0.12526898086071)
--(axis cs:192,0.125576764345169)
--(axis cs:191,0.125390350818634)
--(axis cs:190,0.12525087594986)
--(axis cs:189,0.124819621443748)
--(axis cs:188,0.125092476606369)
--(axis cs:187,0.125119209289551)
--(axis cs:186,0.124916344881058)
--(axis cs:185,0.124885819852352)
--(axis cs:184,0.124365612864494)
--(axis cs:183,0.124291479587555)
--(axis cs:182,0.124241843819618)
--(axis cs:181,0.124238610267639)
--(axis cs:180,0.12423525005579)
--(axis cs:179,0.12415287643671)
--(axis cs:178,0.123882360756397)
--(axis cs:177,0.123747296631336)
--(axis cs:176,0.123760722577572)
--(axis cs:175,0.12329838424921)
--(axis cs:174,0.123256638646126)
--(axis cs:173,0.123085260391235)
--(axis cs:172,0.122979000210762)
--(axis cs:171,0.12274694442749)
--(axis cs:170,0.122711725533009)
--(axis cs:169,0.122688055038452)
--(axis cs:168,0.122612677514553)
--(axis cs:167,0.122524455189705)
--(axis cs:166,0.122426152229309)
--(axis cs:165,0.121080175042152)
--(axis cs:164,0.120988123118877)
--(axis cs:163,0.120349384844303)
--(axis cs:162,0.12016823142767)
--(axis cs:161,0.120155736804008)
--(axis cs:160,0.120205841958523)
--(axis cs:159,0.120142288506031)
--(axis cs:158,0.120101004838943)
--(axis cs:157,0.119877718389034)
--(axis cs:156,0.119830615818501)
--(axis cs:155,0.119593724608421)
--(axis cs:154,0.119041122496128)
--(axis cs:153,0.11844527721405)
--(axis cs:152,0.118274576961994)
--(axis cs:151,0.118037179112434)
--(axis cs:150,0.118025667965412)
--(axis cs:149,0.118019364774227)
--(axis cs:148,0.117998763918877)
--(axis cs:147,0.117843240499496)
--(axis cs:146,0.118137642741203)
--(axis cs:145,0.118131257593632)
--(axis cs:144,0.118086330592632)
--(axis cs:143,0.118039213120937)
--(axis cs:142,0.117603175342083)
--(axis cs:141,0.117392279207706)
--(axis cs:140,0.117338865995407)
--(axis cs:139,0.117171414196491)
--(axis cs:138,0.117120794951916)
--(axis cs:137,0.116787686944008)
--(axis cs:136,0.116602078080177)
--(axis cs:135,0.115961395204067)
--(axis cs:134,0.115676365792751)
--(axis cs:133,0.115696288645267)
--(axis cs:132,0.115594245493412)
--(axis cs:131,0.115570612251759)
--(axis cs:130,0.115516014397144)
--(axis cs:129,0.114322826266289)
--(axis cs:128,0.113847799599171)
--(axis cs:127,0.113506592810154)
--(axis cs:126,0.11365320533514)
--(axis cs:125,0.113119535148144)
--(axis cs:124,0.11310038715601)
--(axis cs:123,0.113105721771717)
--(axis cs:122,0.112959995865822)
--(axis cs:121,0.112753547728062)
--(axis cs:120,0.112793929874897)
--(axis cs:119,0.112452246248722)
--(axis cs:118,0.112372547388077)
--(axis cs:117,0.112348303198814)
--(axis cs:116,0.112313069403172)
--(axis cs:115,0.112177558243275)
--(axis cs:114,0.111986242234707)
--(axis cs:113,0.111861169338226)
--(axis cs:112,0.111606813967228)
--(axis cs:111,0.111232414841652)
--(axis cs:110,0.110924690961838)
--(axis cs:109,0.110682860016823)
--(axis cs:108,0.110531412065029)
--(axis cs:107,0.110423997044563)
--(axis cs:106,0.11004476994276)
--(axis cs:105,0.10980249941349)
--(axis cs:104,0.109387315809727)
--(axis cs:103,0.109243385493755)
--(axis cs:102,0.108984783291817)
--(axis cs:101,0.10892977565527)
--(axis cs:100,0.108574189245701)
--(axis cs:99,0.108303345739841)
--(axis cs:98,0.10806892812252)
--(axis cs:97,0.107779763638973)
--(axis cs:96,0.107232466340065)
--(axis cs:95,0.107044726610184)
--(axis cs:94,0.107071109116077)
--(axis cs:93,0.106922291219234)
--(axis cs:92,0.106635339558125)
--(axis cs:91,0.106504574418068)
--(axis cs:90,0.106467939913273)
--(axis cs:89,0.106409884989262)
--(axis cs:88,0.106425493955612)
--(axis cs:87,0.106396555900574)
--(axis cs:86,0.106334567070007)
--(axis cs:85,0.106196492910385)
--(axis cs:84,0.106110386550426)
--(axis cs:83,0.105880610644817)
--(axis cs:82,0.105754069983959)
--(axis cs:81,0.105755127966404)
--(axis cs:80,0.105664141476154)
--(axis cs:79,0.105489186942577)
--(axis cs:78,0.105478189885616)
--(axis cs:77,0.105425655841827)
--(axis cs:76,0.105330102145672)
--(axis cs:75,0.105329424142838)
--(axis cs:74,0.104974202811718)
--(axis cs:73,0.104890368878841)
--(axis cs:72,0.104722283780575)
--(axis cs:71,0.104687355458736)
--(axis cs:70,0.104552030563354)
--(axis cs:69,0.104360722005367)
--(axis cs:68,0.103818207979202)
--(axis cs:67,0.103567972779274)
--(axis cs:66,0.103398859500885)
--(axis cs:65,0.103318855166435)
--(axis cs:64,0.103196069598198)
--(axis cs:63,0.103208720684052)
--(axis cs:62,0.102747716009617)
--(axis cs:61,0.102640576660633)
--(axis cs:60,0.102516189217567)
--(axis cs:59,0.102353908121586)
--(axis cs:58,0.102164328098297)
--(axis cs:57,0.10191635042429)
--(axis cs:56,0.101892560720444)
--(axis cs:55,0.10182823985815)
--(axis cs:54,0.101691581308842)
--(axis cs:53,0.101564839482307)
--(axis cs:52,0.101441033184528)
--(axis cs:51,0.101455837488174)
--(axis cs:50,0.101465240120888)
--(axis cs:49,0.101280122995377)
--(axis cs:48,0.10127467662096)
--(axis cs:47,0.101266629993916)
--(axis cs:46,0.101280964910984)
--(axis cs:45,0.10124172270298)
--(axis cs:44,0.10093892365694)
--(axis cs:43,0.100924052298069)
--(axis cs:42,0.100825145840645)
--(axis cs:41,0.100819014012814)
--(axis cs:40,0.100773215293884)
--(axis cs:39,0.100747048854828)
--(axis cs:38,0.100711286067963)
--(axis cs:37,0.100687436759472)
--(axis cs:36,0.100675210356712)
--(axis cs:35,0.100672818720341)
--(axis cs:34,0.100669823586941)
--(axis cs:33,0.10066169500351)
--(axis cs:32,0.100634321570396)
--(axis cs:31,0.100624889135361)
--(axis cs:30,0.1006064042449)
--(axis cs:29,0.100600577890873)
--(axis cs:28,0.100574314594269)
--(axis cs:27,0.100566953420639)
--(axis cs:26,0.100547879934311)
--(axis cs:25,0.100488163530827)
--(axis cs:24,0.100478254258633)
--(axis cs:23,0.1003472879529)
--(axis cs:22,0.100337751209736)
--(axis cs:21,0.100339010357857)
--(axis cs:20,0.100335538387299)
--(axis cs:19,0.100328989326954)
--(axis cs:18,0.10033505409956)
--(axis cs:17,0.100338868796825)
--(axis cs:16,0.100328415632248)
--(axis cs:15,0.100317776203156)
--(axis cs:14,0.100299328565598)
--(axis cs:13,0.100287087261677)
--(axis cs:12,0.100280560553074)
--(axis cs:11,0.10028088092804)
--(axis cs:10,0.100281395018101)
--(axis cs:9,0.100279994308949)
--(axis cs:8,0.100276432931423)
--(axis cs:7,0.100273720920086)
--(axis cs:6,0.100273966789246)
--(axis cs:5,0.100274465978146)
--(axis cs:4,0.100271932780743)
--(axis cs:3,0.100277222692966)
--(axis cs:2,0.100274115800858)
--(axis cs:1,0.100255854427814)
--(axis cs:0,0.100048065185547)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100672528147697)
--(axis cs:2,0.101213462650776)
--(axis cs:3,0.101505488157272)
--(axis cs:4,0.101567946374416)
--(axis cs:5,0.101579539477825)
--(axis cs:6,0.101577699184418)
--(axis cs:7,0.101667478680611)
--(axis cs:8,0.101649075746536)
--(axis cs:9,0.101522199809551)
--(axis cs:10,0.101635850965977)
--(axis cs:11,0.101582773029804)
--(axis cs:12,0.101575568318367)
--(axis cs:13,0.101614721119404)
--(axis cs:14,0.101797096431255)
--(axis cs:15,0.10184383392334)
--(axis cs:16,0.101796038448811)
--(axis cs:17,0.10168794542551)
--(axis cs:18,0.101844556629658)
--(axis cs:19,0.101922169327736)
--(axis cs:20,0.10199935734272)
--(axis cs:21,0.102047219872475)
--(axis cs:22,0.102112255990505)
--(axis cs:23,0.102154970169067)
--(axis cs:24,0.102191984653473)
--(axis cs:25,0.102219857275486)
--(axis cs:26,0.102298349142075)
--(axis cs:27,0.10237056016922)
--(axis cs:28,0.102385699748993)
--(axis cs:29,0.102433182299137)
--(axis cs:30,0.102682538330555)
--(axis cs:31,0.102721892297268)
--(axis cs:32,0.102668948471546)
--(axis cs:33,0.102698102593422)
--(axis cs:34,0.102668032050133)
--(axis cs:35,0.102670200169086)
--(axis cs:36,0.102692686021328)
--(axis cs:37,0.102733440697193)
--(axis cs:38,0.102751567959785)
--(axis cs:39,0.103375479578972)
--(axis cs:40,0.103729166090488)
--(axis cs:41,0.103951767086983)
--(axis cs:42,0.103941217064857)
--(axis cs:43,0.103968016803265)
--(axis cs:44,0.104568585753441)
--(axis cs:45,0.106209509074688)
--(axis cs:46,0.10631986707449)
--(axis cs:47,0.107259623706341)
--(axis cs:48,0.10719446092844)
--(axis cs:49,0.106716841459274)
--(axis cs:50,0.107495158910751)
--(axis cs:51,0.107745073735714)
--(axis cs:52,0.107924737036228)
--(axis cs:53,0.108121514320374)
--(axis cs:54,0.108222238719463)
--(axis cs:55,0.108272075653076)
--(axis cs:56,0.108164139091969)
--(axis cs:57,0.108067452907562)
--(axis cs:58,0.108147755265236)
--(axis cs:59,0.108678370714188)
--(axis cs:60,0.108536697924137)
--(axis cs:61,0.108643896877766)
--(axis cs:62,0.108119904994965)
--(axis cs:63,0.108168333768845)
--(axis cs:64,0.109022088348866)
--(axis cs:65,0.109198532998562)
--(axis cs:66,0.109159037470818)
--(axis cs:67,0.109233431518078)
--(axis cs:68,0.109266348183155)
--(axis cs:69,0.109472259879112)
--(axis cs:70,0.109759919345379)
--(axis cs:71,0.109854191541672)
--(axis cs:72,0.10969864577055)
--(axis cs:73,0.109828487038612)
--(axis cs:74,0.109835237264633)
--(axis cs:75,0.10998509824276)
--(axis cs:76,0.110418237745762)
--(axis cs:77,0.110145337879658)
--(axis cs:78,0.109825350344181)
--(axis cs:79,0.109804958105087)
--(axis cs:80,0.109603390097618)
--(axis cs:81,0.109605588018894)
--(axis cs:82,0.109340488910675)
--(axis cs:83,0.109513759613037)
--(axis cs:84,0.109748169779778)
--(axis cs:85,0.109940476715565)
--(axis cs:86,0.110089607536793)
--(axis cs:87,0.109838619828224)
--(axis cs:88,0.109855324029922)
--(axis cs:89,0.109812818467617)
--(axis cs:90,0.109870083630085)
--(axis cs:91,0.110041841864586)
--(axis cs:92,0.110349424183369)
--(axis cs:93,0.110581092536449)
--(axis cs:94,0.110547639429569)
--(axis cs:95,0.110777258872986)
--(axis cs:96,0.110874861478806)
--(axis cs:97,0.110926426947117)
--(axis cs:98,0.111086748540401)
--(axis cs:99,0.111763045191765)
--(axis cs:100,0.111921399831772)
--(axis cs:101,0.11208064109087)
--(axis cs:102,0.112947545945644)
--(axis cs:103,0.113063767552376)
--(axis cs:104,0.11287272721529)
--(axis cs:105,0.113490477204323)
--(axis cs:106,0.11382845044136)
--(axis cs:107,0.114190317690372)
--(axis cs:108,0.114348344504833)
--(axis cs:109,0.114463418722153)
--(axis cs:110,0.114355430006981)
--(axis cs:111,0.114854790270329)
--(axis cs:112,0.115272805094719)
--(axis cs:113,0.115293465554714)
--(axis cs:114,0.115414001047611)
--(axis cs:115,0.116136685013771)
--(axis cs:116,0.116857551038265)
--(axis cs:117,0.116977870464325)
--(axis cs:118,0.117102652788162)
--(axis cs:119,0.117535650730133)
--(axis cs:120,0.117928616702557)
--(axis cs:121,0.118051879107952)
--(axis cs:122,0.117831669747829)
--(axis cs:123,0.118153862655163)
--(axis cs:124,0.118216559290886)
--(axis cs:125,0.118496768176556)
--(axis cs:126,0.118799455463886)
--(axis cs:127,0.119679227471352)
--(axis cs:128,0.119860500097275)
--(axis cs:129,0.120631292462349)
--(axis cs:130,0.120753087103367)
--(axis cs:131,0.120975650846958)
--(axis cs:132,0.120877809822559)
--(axis cs:133,0.121250815689564)
--(axis cs:134,0.121334172785282)
--(axis cs:135,0.121399261057377)
--(axis cs:136,0.122877448797226)
--(axis cs:137,0.122953921556473)
--(axis cs:138,0.123375833034515)
--(axis cs:139,0.123603366315365)
--(axis cs:140,0.123680546879768)
--(axis cs:141,0.123838692903519)
--(axis cs:142,0.123648077249527)
--(axis cs:143,0.123705938458443)
--(axis cs:144,0.124011732637882)
--(axis cs:145,0.124250538647175)
--(axis cs:146,0.124302595853806)
--(axis cs:147,0.124292425811291)
--(axis cs:148,0.124374553561211)
--(axis cs:149,0.124355480074883)
--(axis cs:150,0.124431468546391)
--(axis cs:151,0.124735996127129)
--(axis cs:152,0.124782025814056)
--(axis cs:153,0.124914795160294)
--(axis cs:154,0.125197306275368)
--(axis cs:155,0.125690966844559)
--(axis cs:156,0.126187399029732)
--(axis cs:157,0.126224309206009)
--(axis cs:158,0.126286953687668)
--(axis cs:159,0.12657368183136)
--(axis cs:160,0.126691594719887)
--(axis cs:161,0.127041861414909)
--(axis cs:162,0.127230897545815)
--(axis cs:163,0.127279251813889)
--(axis cs:164,0.127048477530479)
--(axis cs:165,0.127057701349258)
--(axis cs:166,0.127163246273994)
--(axis cs:167,0.127299696207047)
--(axis cs:168,0.127378717064857)
--(axis cs:169,0.127689614892006)
--(axis cs:170,0.127827852964401)
--(axis cs:171,0.127856463193893)
--(axis cs:172,0.128053367137909)
--(axis cs:173,0.128074556589127)
--(axis cs:174,0.128079816699028)
--(axis cs:175,0.128103330731392)
--(axis cs:176,0.128179311752319)
--(axis cs:177,0.128297731280327)
--(axis cs:178,0.128260850906372)
--(axis cs:179,0.128124043345451)
--(axis cs:180,0.128345370292664)
--(axis cs:181,0.129087805747986)
--(axis cs:182,0.129263058304787)
--(axis cs:183,0.129368916153908)
--(axis cs:184,0.129464030265808)
--(axis cs:185,0.129439309239388)
--(axis cs:186,0.129131227731705)
--(axis cs:187,0.128821805119514)
--(axis cs:188,0.128222927451134)
--(axis cs:189,0.128203377127647)
--(axis cs:190,0.128237962722778)
--(axis cs:191,0.128356754779816)
--(axis cs:192,0.12829153239727)
--(axis cs:193,0.128033250570297)
--(axis cs:194,0.128056958317757)
--(axis cs:195,0.128137797117233)
--(axis cs:196,0.128137543797493)
--(axis cs:197,0.128171250224113)
--(axis cs:198,0.128505170345306)
--(axis cs:199,0.128513485193253)
--(axis cs:200,0.12852244079113)
--(axis cs:201,0.128578409552574)
--(axis cs:202,0.128588929772377)
--(axis cs:203,0.128565266728401)
--(axis cs:204,0.128907591104507)
--(axis cs:205,0.128925561904907)
--(axis cs:206,0.128924131393433)
--(axis cs:207,0.1287622153759)
--(axis cs:208,0.128753662109375)
--(axis cs:209,0.128894791007042)
--(axis cs:210,0.129067853093147)
--(axis cs:211,0.12929792702198)
--(axis cs:212,0.129306063055992)
--(axis cs:213,0.129257246851921)
--(axis cs:214,0.129523426294327)
--(axis cs:215,0.129457637667656)
--(axis cs:216,0.129504397511482)
--(axis cs:217,0.128898367285728)
--(axis cs:218,0.128981322050095)
--(axis cs:219,0.128768265247345)
--(axis cs:220,0.128766447305679)
--(axis cs:221,0.12877593934536)
--(axis cs:222,0.128772154450417)
--(axis cs:223,0.129158362746239)
--(axis cs:224,0.129439935088158)
--(axis cs:225,0.129458919167519)
--(axis cs:226,0.129450231790543)
--(axis cs:227,0.129702717065811)
--(axis cs:228,0.129793405532837)
--(axis cs:229,0.129859149456024)
--(axis cs:230,0.129889965057373)
--(axis cs:231,0.129671514034271)
--(axis cs:232,0.129823371767998)
--(axis cs:233,0.129953607916832)
--(axis cs:234,0.129989117383957)
--(axis cs:235,0.130063980817795)
--(axis cs:236,0.130677446722984)
--(axis cs:237,0.130788281559944)
--(axis cs:238,0.130841180682182)
--(axis cs:239,0.13091441988945)
--(axis cs:240,0.130945697426796)
--(axis cs:241,0.131032288074493)
--(axis cs:242,0.131157472729683)
--(axis cs:243,0.131048247218132)
--(axis cs:244,0.131100669503212)
--(axis cs:245,0.131443381309509)
--(axis cs:246,0.131678640842438)
--(axis cs:247,0.131794914603233)
--(axis cs:248,0.131920769810677)
--(axis cs:249,0.131995931267738)
--(axis cs:250,0.132192924618721)
--(axis cs:251,0.132204994559288)
--(axis cs:252,0.132241427898407)
--(axis cs:253,0.132336392998695)
--(axis cs:254,0.132458761334419)
--(axis cs:255,0.132327377796173)
--(axis cs:256,0.132268235087395)
--(axis cs:257,0.132246240973473)
--(axis cs:258,0.132188141345978)
--(axis cs:259,0.132232949137688)
--(axis cs:260,0.132251799106598)
--(axis cs:261,0.132467016577721)
--(axis cs:262,0.132561936974525)
--(axis cs:263,0.132581412792206)
--(axis cs:264,0.132453948259354)
--(axis cs:265,0.132542237639427)
--(axis cs:266,0.132566124200821)
--(axis cs:267,0.132875323295593)
--(axis cs:268,0.132595896720886)
--(axis cs:269,0.132346346974373)
--(axis cs:270,0.132393926382065)
--(axis cs:271,0.132138922810555)
--(axis cs:272,0.132183939218521)
--(axis cs:273,0.13211977481842)
--(axis cs:274,0.132282763719559)
--(axis cs:275,0.132518634200096)
--(axis cs:276,0.133513659238815)
--(axis cs:277,0.133795469999313)
--(axis cs:278,0.133438229560852)
--(axis cs:279,0.133862435817719)
--(axis cs:280,0.134171843528748)
--(axis cs:281,0.134367927908897)
--(axis cs:282,0.134343951940536)
--(axis cs:283,0.134094744920731)
--(axis cs:284,0.134971991181374)
--(axis cs:285,0.135124132037163)
--(axis cs:286,0.13519449532032)
--(axis cs:287,0.135202035307884)
--(axis cs:288,0.135261729359627)
--(axis cs:289,0.135485500097275)
--(axis cs:290,0.135421440005302)
--(axis cs:291,0.135376244783401)
--(axis cs:292,0.135440245270729)
--(axis cs:293,0.135491624474525)
--(axis cs:294,0.135594323277473)
--(axis cs:295,0.13584890961647)
--(axis cs:296,0.135876163840294)
--(axis cs:297,0.135943084955215)
--(axis cs:298,0.136092856526375)
--(axis cs:299,0.135917484760284)
--(axis cs:300,0.135831043124199)
--(axis cs:301,0.13575741648674)
--(axis cs:302,0.135752528905869)
--(axis cs:303,0.135787591338158)
--(axis cs:304,0.135533958673477)
--(axis cs:305,0.135708674788475)
--(axis cs:306,0.13584977388382)
--(axis cs:307,0.135819673538208)
--(axis cs:308,0.135976895689964)
--(axis cs:309,0.136275738477707)
--(axis cs:310,0.136362954974174)
--(axis cs:311,0.136496618390083)
--(axis cs:312,0.136657223105431)
--(axis cs:313,0.137332603335381)
--(axis cs:314,0.13747227191925)
--(axis cs:315,0.137519240379333)
--(axis cs:316,0.137410238385201)
--(axis cs:317,0.137393623590469)
--(axis cs:318,0.137716799974442)
--(axis cs:319,0.137559592723846)
--(axis cs:320,0.137684389948845)
--(axis cs:321,0.137572273612022)
--(axis cs:322,0.137509703636169)
--(axis cs:323,0.13792721927166)
--(axis cs:324,0.137939944863319)
--(axis cs:325,0.138051599264145)
--(axis cs:326,0.138049885630608)
--(axis cs:327,0.137932166457176)
--(axis cs:328,0.138105005025864)
--(axis cs:329,0.137911230325699)
--(axis cs:330,0.137940376996994)
--(axis cs:331,0.138038009405136)
--(axis cs:332,0.137961998581886)
--(axis cs:333,0.137792930006981)
--(axis cs:334,0.137593165040016)
--(axis cs:335,0.137393429875374)
--(axis cs:336,0.137383654713631)
--(axis cs:337,0.137347519397736)
--(axis cs:338,0.137329936027527)
--(axis cs:339,0.137090608477592)
--(axis cs:340,0.137251704931259)
--(axis cs:341,0.137270852923393)
--(axis cs:342,0.137482047080994)
--(axis cs:343,0.13769656419754)
--(axis cs:344,0.137838408350945)
--(axis cs:345,0.137806504964828)
--(axis cs:346,0.137973219156265)
--(axis cs:347,0.138589575886726)
--(axis cs:348,0.138580411672592)
--(axis cs:349,0.138664558529854)
--(axis cs:350,0.138991668820381)
--(axis cs:351,0.13894447684288)
--(axis cs:352,0.139240488409996)
--(axis cs:353,0.139418497681618)
--(axis cs:354,0.139807119965553)
--(axis cs:355,0.139824196696281)
--(axis cs:356,0.139672517776489)
--(axis cs:357,0.139603719115257)
--(axis cs:358,0.139548867940903)
--(axis cs:359,0.139745563268661)
--(axis cs:360,0.139666512608528)
--(axis cs:361,0.139463901519775)
--(axis cs:362,0.139370441436768)
--(axis cs:363,0.13883738219738)
--(axis cs:364,0.138867750763893)
--(axis cs:365,0.139353975653648)
--(axis cs:366,0.139169722795486)
--(axis cs:367,0.139142423868179)
--(axis cs:368,0.139210119843483)
--(axis cs:369,0.139186128973961)
--(axis cs:370,0.139288902282715)
--(axis cs:371,0.139531344175339)
--(axis cs:372,0.13946695625782)
--(axis cs:373,0.139504209160805)
--(axis cs:374,0.139555841684341)
--(axis cs:375,0.139974877238274)
--(axis cs:376,0.140751644968987)
--(axis cs:377,0.140901982784271)
--(axis cs:378,0.141056329011917)
--(axis cs:379,0.141166865825653)
--(axis cs:380,0.141317531466484)
--(axis cs:381,0.141321942210197)
--(axis cs:382,0.141291528940201)
--(axis cs:383,0.14142544567585)
--(axis cs:384,0.141369387507439)
--(axis cs:385,0.141465872526169)
--(axis cs:386,0.141580268740654)
--(axis cs:387,0.141371756792068)
--(axis cs:388,0.141695931553841)
--(axis cs:389,0.14239701628685)
--(axis cs:390,0.143022775650024)
--(axis cs:391,0.143110528588295)
--(axis cs:392,0.143066167831421)
--(axis cs:393,0.143001601099968)
--(axis cs:394,0.142947882413864)
--(axis cs:395,0.142968401312828)
--(axis cs:396,0.142926558852196)
--(axis cs:397,0.143218129873276)
--(axis cs:398,0.143328234553337)
--(axis cs:399,0.143300980329514)
--(axis cs:399,0.150583893060684)
--(axis cs:399,0.150583893060684)
--(axis cs:398,0.15064100921154)
--(axis cs:397,0.150606751441956)
--(axis cs:396,0.150583028793335)
--(axis cs:395,0.15053616464138)
--(axis cs:394,0.150350004434586)
--(axis cs:393,0.150239631533623)
--(axis cs:392,0.149899110198021)
--(axis cs:391,0.149970948696136)
--(axis cs:390,0.149961531162262)
--(axis cs:389,0.150010243058205)
--(axis cs:388,0.149264395236969)
--(axis cs:387,0.148880481719971)
--(axis cs:386,0.148637250065804)
--(axis cs:385,0.148612454533577)
--(axis cs:384,0.14860837161541)
--(axis cs:383,0.148525804281235)
--(axis cs:382,0.148400977253914)
--(axis cs:381,0.148353651165962)
--(axis cs:380,0.148284986615181)
--(axis cs:379,0.148302331566811)
--(axis cs:378,0.148347795009613)
--(axis cs:377,0.147752895951271)
--(axis cs:376,0.147962152957916)
--(axis cs:375,0.148313120007515)
--(axis cs:374,0.148471310734749)
--(axis cs:373,0.148476868867874)
--(axis cs:372,0.148510128259659)
--(axis cs:371,0.148413315415382)
--(axis cs:370,0.148264020681381)
--(axis cs:369,0.148274064064026)
--(axis cs:368,0.147834300994873)
--(axis cs:367,0.148057252168655)
--(axis cs:366,0.148224547505379)
--(axis cs:365,0.148194685578346)
--(axis cs:364,0.14815017580986)
--(axis cs:363,0.148131191730499)
--(axis cs:362,0.148174539208412)
--(axis cs:361,0.148196130990982)
--(axis cs:360,0.148150265216827)
--(axis cs:359,0.148119941353798)
--(axis cs:358,0.148013517260551)
--(axis cs:357,0.147782385349274)
--(axis cs:356,0.147687405347824)
--(axis cs:355,0.147278219461441)
--(axis cs:354,0.146849304437637)
--(axis cs:353,0.146746292710304)
--(axis cs:352,0.146108955144882)
--(axis cs:351,0.146066144108772)
--(axis cs:350,0.145896807312965)
--(axis cs:349,0.145540326833725)
--(axis cs:348,0.145512133836746)
--(axis cs:347,0.145851120352745)
--(axis cs:346,0.145805895328522)
--(axis cs:345,0.145829305052757)
--(axis cs:344,0.145726799964905)
--(axis cs:343,0.145740300416946)
--(axis cs:342,0.146050199866295)
--(axis cs:341,0.146575167775154)
--(axis cs:340,0.146129608154297)
--(axis cs:339,0.145987495779991)
--(axis cs:338,0.145660549402237)
--(axis cs:337,0.144963949918747)
--(axis cs:336,0.14490906894207)
--(axis cs:335,0.144842237234116)
--(axis cs:334,0.144991159439087)
--(axis cs:333,0.14494776725769)
--(axis cs:332,0.144999697804451)
--(axis cs:331,0.144953548908234)
--(axis cs:330,0.14468777179718)
--(axis cs:329,0.144772529602051)
--(axis cs:328,0.144802436232567)
--(axis cs:327,0.14418588578701)
--(axis cs:326,0.144196167588234)
--(axis cs:325,0.14441867172718)
--(axis cs:324,0.144414857029915)
--(axis cs:323,0.144345983862877)
--(axis cs:322,0.144249230623245)
--(axis cs:321,0.144160762429237)
--(axis cs:320,0.143842071294785)
--(axis cs:319,0.143835946917534)
--(axis cs:318,0.143770679831505)
--(axis cs:317,0.143719121813774)
--(axis cs:316,0.143808290362358)
--(axis cs:315,0.143799036741257)
--(axis cs:314,0.143682479858398)
--(axis cs:313,0.143572673201561)
--(axis cs:312,0.143460273742676)
--(axis cs:311,0.143447801470757)
--(axis cs:310,0.142857447266579)
--(axis cs:309,0.142925933003426)
--(axis cs:308,0.142828300595284)
--(axis cs:307,0.142723768949509)
--(axis cs:306,0.142858311533928)
--(axis cs:305,0.142799451947212)
--(axis cs:304,0.142679497599602)
--(axis cs:303,0.142669633030891)
--(axis cs:302,0.142778307199478)
--(axis cs:301,0.142849013209343)
--(axis cs:300,0.14338356256485)
--(axis cs:299,0.143330097198486)
--(axis cs:298,0.143314301967621)
--(axis cs:297,0.143188789486885)
--(axis cs:296,0.143147006630898)
--(axis cs:295,0.142985373735428)
--(axis cs:294,0.142694637179375)
--(axis cs:293,0.142389595508575)
--(axis cs:292,0.142431482672691)
--(axis cs:291,0.142352044582367)
--(axis cs:290,0.142259776592255)
--(axis cs:289,0.142328351736069)
--(axis cs:288,0.142436280846596)
--(axis cs:287,0.142700850963593)
--(axis cs:286,0.142678037285805)
--(axis cs:285,0.142160773277283)
--(axis cs:284,0.142101988196373)
--(axis cs:283,0.141844198107719)
--(axis cs:282,0.141821548342705)
--(axis cs:281,0.141887798905373)
--(axis cs:280,0.141761347651482)
--(axis cs:279,0.141528338193893)
--(axis cs:278,0.141189247369766)
--(axis cs:277,0.141165137290955)
--(axis cs:276,0.14094965159893)
--(axis cs:275,0.140469700098038)
--(axis cs:274,0.140550062060356)
--(axis cs:273,0.140595898032188)
--(axis cs:272,0.140429809689522)
--(axis cs:271,0.139170631766319)
--(axis cs:270,0.139042556285858)
--(axis cs:269,0.138696104288101)
--(axis cs:268,0.138746052980423)
--(axis cs:267,0.13871306180954)
--(axis cs:266,0.138515323400497)
--(axis cs:265,0.138405725359917)
--(axis cs:264,0.138368412852287)
--(axis cs:263,0.138388678431511)
--(axis cs:262,0.137818992137909)
--(axis cs:261,0.137809231877327)
--(axis cs:260,0.137672141194344)
--(axis cs:259,0.137465998530388)
--(axis cs:258,0.137310728430748)
--(axis cs:257,0.137158319354057)
--(axis cs:256,0.13705812394619)
--(axis cs:255,0.137257039546967)
--(axis cs:254,0.137473583221436)
--(axis cs:253,0.137131243944168)
--(axis cs:252,0.137140303850174)
--(axis cs:251,0.137038201093674)
--(axis cs:250,0.136810526251793)
--(axis cs:249,0.136246681213379)
--(axis cs:248,0.136262372136116)
--(axis cs:247,0.136250883340836)
--(axis cs:246,0.136183932423592)
--(axis cs:245,0.136173024773598)
--(axis cs:244,0.136084973812103)
--(axis cs:243,0.13597260415554)
--(axis cs:242,0.136028930544853)
--(axis cs:241,0.135998323559761)
--(axis cs:240,0.136060908436775)
--(axis cs:239,0.136480286717415)
--(axis cs:238,0.136400446295738)
--(axis cs:237,0.136248365044594)
--(axis cs:236,0.136168345808983)
--(axis cs:235,0.136054128408432)
--(axis cs:234,0.136171624064445)
--(axis cs:233,0.136145561933517)
--(axis cs:232,0.135593891143799)
--(axis cs:231,0.135640755295753)
--(axis cs:230,0.135550305247307)
--(axis cs:229,0.135458022356033)
--(axis cs:228,0.135308176279068)
--(axis cs:227,0.135170713067055)
--(axis cs:226,0.135071307420731)
--(axis cs:225,0.135041773319244)
--(axis cs:224,0.13485498726368)
--(axis cs:223,0.134889110922813)
--(axis cs:222,0.135222420096397)
--(axis cs:221,0.135235607624054)
--(axis cs:220,0.135553032159805)
--(axis cs:219,0.135485991835594)
--(axis cs:218,0.135427385568619)
--(axis cs:217,0.13526026904583)
--(axis cs:216,0.134970098733902)
--(axis cs:215,0.134675860404968)
--(axis cs:214,0.134625613689423)
--(axis cs:213,0.134549543261528)
--(axis cs:212,0.134491056203842)
--(axis cs:211,0.134169608354568)
--(axis cs:210,0.134103655815125)
--(axis cs:209,0.134216740727425)
--(axis cs:208,0.134279116988182)
--(axis cs:207,0.134327068924904)
--(axis cs:206,0.134423732757568)
--(axis cs:205,0.134510397911072)
--(axis cs:204,0.134415149688721)
--(axis cs:203,0.134411230683327)
--(axis cs:202,0.134189486503601)
--(axis cs:201,0.133804678916931)
--(axis cs:200,0.133899942040443)
--(axis cs:199,0.13369657099247)
--(axis cs:198,0.133667021989822)
--(axis cs:197,0.133586093783379)
--(axis cs:196,0.133437976241112)
--(axis cs:195,0.133068069815636)
--(axis cs:194,0.133066728711128)
--(axis cs:193,0.132218509912491)
--(axis cs:192,0.132176026701927)
--(axis cs:191,0.131863489747047)
--(axis cs:190,0.131692066788673)
--(axis cs:189,0.131323456764221)
--(axis cs:188,0.131145790219307)
--(axis cs:187,0.130573198199272)
--(axis cs:186,0.130434900522232)
--(axis cs:185,0.130324870347977)
--(axis cs:184,0.130297645926476)
--(axis cs:183,0.130217149853706)
--(axis cs:182,0.130039259791374)
--(axis cs:181,0.130080923438072)
--(axis cs:180,0.129989504814148)
--(axis cs:179,0.129975065588951)
--(axis cs:178,0.129814654588699)
--(axis cs:177,0.129735052585602)
--(axis cs:176,0.129259720444679)
--(axis cs:175,0.128177732229233)
--(axis cs:174,0.12840835750103)
--(axis cs:173,0.1284349411726)
--(axis cs:172,0.128453746438026)
--(axis cs:171,0.127968594431877)
--(axis cs:170,0.127886235713959)
--(axis cs:169,0.127878457307816)
--(axis cs:168,0.12784032523632)
--(axis cs:167,0.127836555242538)
--(axis cs:166,0.12772536277771)
--(axis cs:165,0.127521067857742)
--(axis cs:164,0.127560347318649)
--(axis cs:163,0.128157451748848)
--(axis cs:162,0.127687335014343)
--(axis cs:161,0.127351269125938)
--(axis cs:160,0.127077296376228)
--(axis cs:159,0.127050310373306)
--(axis cs:158,0.126742571592331)
--(axis cs:157,0.126312583684921)
--(axis cs:156,0.126218616962433)
--(axis cs:155,0.12611386179924)
--(axis cs:154,0.125895828008652)
--(axis cs:153,0.125784784555435)
--(axis cs:152,0.125819370150566)
--(axis cs:151,0.125747039914131)
--(axis cs:150,0.125772356987)
--(axis cs:149,0.125484481453896)
--(axis cs:148,0.125424593687057)
--(axis cs:147,0.124892927706242)
--(axis cs:146,0.124793529510498)
--(axis cs:145,0.124724008142948)
--(axis cs:144,0.1244280859828)
--(axis cs:143,0.124228693544865)
--(axis cs:142,0.12415387481451)
--(axis cs:141,0.124084874987602)
--(axis cs:140,0.124049201607704)
--(axis cs:139,0.123918741941452)
--(axis cs:138,0.123786926269531)
--(axis cs:137,0.123355023562908)
--(axis cs:136,0.123261362314224)
--(axis cs:135,0.123254746198654)
--(axis cs:134,0.123108834028244)
--(axis cs:133,0.123870030045509)
--(axis cs:132,0.123889937996864)
--(axis cs:131,0.123822644352913)
--(axis cs:130,0.123742803931236)
--(axis cs:129,0.122904308140278)
--(axis cs:128,0.122857205569744)
--(axis cs:127,0.123254105448723)
--(axis cs:126,0.12295825779438)
--(axis cs:125,0.122532553970814)
--(axis cs:124,0.12205221503973)
--(axis cs:123,0.122239135205746)
--(axis cs:122,0.122160531580448)
--(axis cs:121,0.122192330658436)
--(axis cs:120,0.12193089723587)
--(axis cs:119,0.121915958821774)
--(axis cs:118,0.121780097484589)
--(axis cs:117,0.121696472167969)
--(axis cs:116,0.121651917695999)
--(axis cs:115,0.121510036289692)
--(axis cs:114,0.121243238449097)
--(axis cs:113,0.12118673324585)
--(axis cs:112,0.120880611240864)
--(axis cs:111,0.120554432272911)
--(axis cs:110,0.120397619903088)
--(axis cs:109,0.120334580540657)
--(axis cs:108,0.119627915322781)
--(axis cs:107,0.119442366063595)
--(axis cs:106,0.119040817022324)
--(axis cs:105,0.118966087698936)
--(axis cs:104,0.118712559342384)
--(axis cs:103,0.118793182075024)
--(axis cs:102,0.118748627603054)
--(axis cs:101,0.118558153510094)
--(axis cs:100,0.118378408253193)
--(axis cs:99,0.118444174528122)
--(axis cs:98,0.118197873234749)
--(axis cs:97,0.118134766817093)
--(axis cs:96,0.118143953382969)
--(axis cs:95,0.118080899119377)
--(axis cs:94,0.11784104257822)
--(axis cs:93,0.11756644397974)
--(axis cs:92,0.117291778326035)
--(axis cs:91,0.117125630378723)
--(axis cs:90,0.116820231080055)
--(axis cs:89,0.116501614451408)
--(axis cs:88,0.116471819579601)
--(axis cs:87,0.116346403956413)
--(axis cs:86,0.116066224873066)
--(axis cs:85,0.116022489964962)
--(axis cs:84,0.115841269493103)
--(axis cs:83,0.115773163735867)
--(axis cs:82,0.114904522895813)
--(axis cs:81,0.114897467195988)
--(axis cs:80,0.114749275147915)
--(axis cs:79,0.114490032196045)
--(axis cs:78,0.114400252699852)
--(axis cs:77,0.114259116351604)
--(axis cs:76,0.114075317978859)
--(axis cs:75,0.113908208906651)
--(axis cs:74,0.113835781812668)
--(axis cs:73,0.113763526082039)
--(axis cs:72,0.112695820629597)
--(axis cs:71,0.112769439816475)
--(axis cs:70,0.112628102302551)
--(axis cs:69,0.112634040415287)
--(axis cs:68,0.112773925065994)
--(axis cs:67,0.112712793052197)
--(axis cs:66,0.112306468188763)
--(axis cs:65,0.112475723028183)
--(axis cs:64,0.112304456532001)
--(axis cs:63,0.112398542463779)
--(axis cs:62,0.112279422581196)
--(axis cs:61,0.111931383609772)
--(axis cs:60,0.11197579652071)
--(axis cs:59,0.111591301858425)
--(axis cs:58,0.111198581755161)
--(axis cs:57,0.111096099019051)
--(axis cs:56,0.109982132911682)
--(axis cs:55,0.110055826604366)
--(axis cs:54,0.109748788177967)
--(axis cs:53,0.109350897371769)
--(axis cs:52,0.109374016523361)
--(axis cs:51,0.109454400837421)
--(axis cs:50,0.109163850545883)
--(axis cs:49,0.109375759959221)
--(axis cs:48,0.108865924179554)
--(axis cs:47,0.108735166490078)
--(axis cs:46,0.107382468879223)
--(axis cs:45,0.107016436755657)
--(axis cs:44,0.106471367180347)
--(axis cs:43,0.1062848046422)
--(axis cs:42,0.10594853758812)
--(axis cs:41,0.104986079037189)
--(axis cs:40,0.104811377823353)
--(axis cs:39,0.104860961437225)
--(axis cs:38,0.104261480271816)
--(axis cs:37,0.104207471013069)
--(axis cs:36,0.104348100721836)
--(axis cs:35,0.104258328676224)
--(axis cs:34,0.104333758354187)
--(axis cs:33,0.104120343923569)
--(axis cs:32,0.104660004377365)
--(axis cs:31,0.104446940124035)
--(axis cs:30,0.103811040520668)
--(axis cs:29,0.103314466774464)
--(axis cs:28,0.103041015565395)
--(axis cs:27,0.102961085736752)
--(axis cs:26,0.102987967431545)
--(axis cs:25,0.102956160902977)
--(axis cs:24,0.102857641875744)
--(axis cs:23,0.102771826088428)
--(axis cs:22,0.102605037391186)
--(axis cs:21,0.102462962269783)
--(axis cs:20,0.102346062660217)
--(axis cs:19,0.102192930877209)
--(axis cs:18,0.102091588079929)
--(axis cs:17,0.101933524012566)
--(axis cs:16,0.101959958672523)
--(axis cs:15,0.10184595733881)
--(axis cs:14,0.101813353598118)
--(axis cs:13,0.101694263517857)
--(axis cs:12,0.101656600832939)
--(axis cs:11,0.101672388613224)
--(axis cs:10,0.101718030869961)
--(axis cs:9,0.10158808529377)
--(axis cs:8,0.101683974266052)
--(axis cs:7,0.101708352565765)
--(axis cs:6,0.101642020046711)
--(axis cs:5,0.101608328521252)
--(axis cs:4,0.101602129638195)
--(axis cs:3,0.101522110402584)
--(axis cs:2,0.101292684674263)
--(axis cs:1,0.100745745003223)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100397169589996)
--(axis cs:2,0.100728489458561)
--(axis cs:3,0.100770875811577)
--(axis cs:4,0.100776754319668)
--(axis cs:5,0.100954465568066)
--(axis cs:6,0.10080786049366)
--(axis cs:7,0.100852079689503)
--(axis cs:8,0.101104222238064)
--(axis cs:9,0.100790485739708)
--(axis cs:10,0.100762687623501)
--(axis cs:11,0.100726827979088)
--(axis cs:12,0.100732140243053)
--(axis cs:13,0.100805059075356)
--(axis cs:14,0.100678279995918)
--(axis cs:15,0.100671015679836)
--(axis cs:16,0.100569173693657)
--(axis cs:17,0.100505769252777)
--(axis cs:18,0.100521259009838)
--(axis cs:19,0.100542493164539)
--(axis cs:20,0.100519120693207)
--(axis cs:21,0.100518345832825)
--(axis cs:22,0.10046610981226)
--(axis cs:23,0.100478552281857)
--(axis cs:24,0.100435391068459)
--(axis cs:25,0.100413016974926)
--(axis cs:26,0.100619688630104)
--(axis cs:27,0.100566051900387)
--(axis cs:28,0.100823320448399)
--(axis cs:29,0.101086385548115)
--(axis cs:30,0.100780457258224)
--(axis cs:31,0.100814193487167)
--(axis cs:32,0.100812114775181)
--(axis cs:33,0.100908927619457)
--(axis cs:34,0.101005673408508)
--(axis cs:35,0.101327605545521)
--(axis cs:36,0.101609662175179)
--(axis cs:37,0.102318972349167)
--(axis cs:38,0.102547511458397)
--(axis cs:39,0.102544873952866)
--(axis cs:40,0.102950513362885)
--(axis cs:41,0.102514490485191)
--(axis cs:42,0.102688066661358)
--(axis cs:43,0.102854125201702)
--(axis cs:44,0.1031094789505)
--(axis cs:45,0.104079209268093)
--(axis cs:46,0.104018874466419)
--(axis cs:47,0.104341946542263)
--(axis cs:48,0.104668274521828)
--(axis cs:49,0.104842439293861)
--(axis cs:50,0.104384250938892)
--(axis cs:51,0.10443002730608)
--(axis cs:52,0.104612685739994)
--(axis cs:53,0.105594351887703)
--(axis cs:54,0.105947583913803)
--(axis cs:55,0.106017798185349)
--(axis cs:56,0.106143988668919)
--(axis cs:57,0.106430858373642)
--(axis cs:58,0.106377780437469)
--(axis cs:59,0.106413446366787)
--(axis cs:60,0.106575712561607)
--(axis cs:61,0.106610670685768)
--(axis cs:62,0.106665886938572)
--(axis cs:63,0.1076470464468)
--(axis cs:64,0.107806399464607)
--(axis cs:65,0.107804328203201)
--(axis cs:66,0.107884384691715)
--(axis cs:67,0.108998984098434)
--(axis cs:68,0.109146982431412)
--(axis cs:69,0.109149612486362)
--(axis cs:70,0.109394550323486)
--(axis cs:71,0.109552606940269)
--(axis cs:72,0.109606675803661)
--(axis cs:73,0.109587535262108)
--(axis cs:74,0.110691234469414)
--(axis cs:75,0.11102294921875)
--(axis cs:76,0.111026667058468)
--(axis cs:77,0.111031033098698)
--(axis cs:78,0.111048005521297)
--(axis cs:79,0.111008033156395)
--(axis cs:80,0.11097064614296)
--(axis cs:81,0.110990189015865)
--(axis cs:82,0.111067965626717)
--(axis cs:83,0.111083894968033)
--(axis cs:84,0.111155480146408)
--(axis cs:85,0.111201889812946)
--(axis cs:86,0.111070938408375)
--(axis cs:87,0.110963098704815)
--(axis cs:88,0.11096978187561)
--(axis cs:89,0.111044101417065)
--(axis cs:90,0.111132919788361)
--(axis cs:91,0.11119818687439)
--(axis cs:92,0.111264303326607)
--(axis cs:93,0.111252881586552)
--(axis cs:94,0.111257135868073)
--(axis cs:95,0.111240297555923)
--(axis cs:96,0.111263632774353)
--(axis cs:97,0.11131663620472)
--(axis cs:98,0.111392952501774)
--(axis cs:99,0.111254721879959)
--(axis cs:100,0.111203849315643)
--(axis cs:101,0.111301824450493)
--(axis cs:102,0.111337326467037)
--(axis cs:103,0.111359126865864)
--(axis cs:104,0.111275918781757)
--(axis cs:105,0.111386932432652)
--(axis cs:106,0.111374199390411)
--(axis cs:107,0.111368700861931)
--(axis cs:108,0.111385352909565)
--(axis cs:109,0.111267641186714)
--(axis cs:110,0.111282490193844)
--(axis cs:111,0.111451119184494)
--(axis cs:112,0.111590638756752)
--(axis cs:113,0.111724123358727)
--(axis cs:114,0.111666403710842)
--(axis cs:115,0.111609257757664)
--(axis cs:116,0.111583344638348)
--(axis cs:117,0.111617684364319)
--(axis cs:118,0.111656829714775)
--(axis cs:119,0.11170682311058)
--(axis cs:120,0.111739233136177)
--(axis cs:121,0.111748874187469)
--(axis cs:122,0.111704334616661)
--(axis cs:123,0.111694544553757)
--(axis cs:124,0.111855797469616)
--(axis cs:125,0.112607382237911)
--(axis cs:126,0.112829372286797)
--(axis cs:127,0.112867891788483)
--(axis cs:128,0.112902164459229)
--(axis cs:129,0.113187961280346)
--(axis cs:130,0.113277934491634)
--(axis cs:131,0.113404966890812)
--(axis cs:132,0.113400034606457)
--(axis cs:133,0.113368585705757)
--(axis cs:134,0.113312534987926)
--(axis cs:135,0.1134894490242)
--(axis cs:136,0.113620899617672)
--(axis cs:137,0.113644659519196)
--(axis cs:138,0.11333491653204)
--(axis cs:139,0.113267436623573)
--(axis cs:140,0.113343417644501)
--(axis cs:141,0.113519616425037)
--(axis cs:142,0.113606356084347)
--(axis cs:143,0.11354648321867)
--(axis cs:144,0.113542094826698)
--(axis cs:145,0.113694936037064)
--(axis cs:146,0.113737784326077)
--(axis cs:147,0.11377976089716)
--(axis cs:148,0.113819062709808)
--(axis cs:149,0.113801494240761)
--(axis cs:150,0.11376578360796)
--(axis cs:151,0.113758862018585)
--(axis cs:152,0.113764829933643)
--(axis cs:153,0.113722555339336)
--(axis cs:154,0.11369926482439)
--(axis cs:155,0.113836839795113)
--(axis cs:156,0.114159762859344)
--(axis cs:157,0.114473283290863)
--(axis cs:158,0.114543817937374)
--(axis cs:159,0.114414185285568)
--(axis cs:160,0.114284224808216)
--(axis cs:161,0.114439249038696)
--(axis cs:162,0.114524103701115)
--(axis cs:163,0.114682845771313)
--(axis cs:164,0.114544913172722)
--(axis cs:165,0.115006141364574)
--(axis cs:166,0.115083180367947)
--(axis cs:167,0.115100547671318)
--(axis cs:168,0.115262866020203)
--(axis cs:169,0.116157777607441)
--(axis cs:170,0.116178087890148)
--(axis cs:171,0.116061076521873)
--(axis cs:172,0.116055890917778)
--(axis cs:173,0.116045154631138)
--(axis cs:174,0.116087548434734)
--(axis cs:175,0.116068765521049)
--(axis cs:176,0.116201527416706)
--(axis cs:177,0.116448767483234)
--(axis cs:178,0.116466037929058)
--(axis cs:179,0.117350421845913)
--(axis cs:180,0.117427617311478)
--(axis cs:181,0.117408446967602)
--(axis cs:182,0.117361806333065)
--(axis cs:183,0.117341659963131)
--(axis cs:184,0.117361381649971)
--(axis cs:185,0.117772720754147)
--(axis cs:186,0.11773132532835)
--(axis cs:187,0.117747515439987)
--(axis cs:188,0.117624759674072)
--(axis cs:189,0.117614008486271)
--(axis cs:190,0.117635443806648)
--(axis cs:191,0.117713011801243)
--(axis cs:192,0.117676414549351)
--(axis cs:193,0.117710761725903)
--(axis cs:194,0.117962896823883)
--(axis cs:195,0.117956593632698)
--(axis cs:196,0.117896609008312)
--(axis cs:197,0.118195705115795)
--(axis cs:198,0.118237443268299)
--(axis cs:199,0.118236899375916)
--(axis cs:200,0.118227675557137)
--(axis cs:201,0.118115358054638)
--(axis cs:202,0.11846861988306)
--(axis cs:203,0.118510119616985)
--(axis cs:204,0.11857333779335)
--(axis cs:205,0.118564710021019)
--(axis cs:206,0.118474572896957)
--(axis cs:207,0.119520172476768)
--(axis cs:208,0.11951669305563)
--(axis cs:209,0.119553349912167)
--(axis cs:210,0.11966086179018)
--(axis cs:211,0.119655296206474)
--(axis cs:212,0.1195899695158)
--(axis cs:213,0.119630046188831)
--(axis cs:214,0.119704939424992)
--(axis cs:215,0.119736276566982)
--(axis cs:216,0.119757741689682)
--(axis cs:217,0.119876615703106)
--(axis cs:218,0.120084583759308)
--(axis cs:219,0.120215460658073)
--(axis cs:220,0.120215520262718)
--(axis cs:221,0.120237194001675)
--(axis cs:222,0.120279528200626)
--(axis cs:223,0.120369166135788)
--(axis cs:224,0.120328240096569)
--(axis cs:225,0.120310850441456)
--(axis cs:226,0.120285712182522)
--(axis cs:227,0.120556563138962)
--(axis cs:228,0.120609380304813)
--(axis cs:229,0.120556250214577)
--(axis cs:230,0.121482409536839)
--(axis cs:231,0.121576495468616)
--(axis cs:232,0.121579326689243)
--(axis cs:233,0.121586188673973)
--(axis cs:234,0.121686987578869)
--(axis cs:235,0.121722608804703)
--(axis cs:236,0.121737457811832)
--(axis cs:237,0.121729098260403)
--(axis cs:238,0.121698193252087)
--(axis cs:239,0.121703520417213)
--(axis cs:240,0.121703796088696)
--(axis cs:241,0.121713355183601)
--(axis cs:242,0.12179459631443)
--(axis cs:243,0.121890261769295)
--(axis cs:244,0.122044332325459)
--(axis cs:245,0.122076064348221)
--(axis cs:246,0.122099183499813)
--(axis cs:247,0.12217815220356)
--(axis cs:248,0.122194871306419)
--(axis cs:249,0.122315399348736)
--(axis cs:250,0.122340440750122)
--(axis cs:251,0.122316651046276)
--(axis cs:252,0.122374832630157)
--(axis cs:253,0.122377753257751)
--(axis cs:254,0.122334420681)
--(axis cs:255,0.122332267463207)
--(axis cs:256,0.122620850801468)
--(axis cs:257,0.12264596670866)
--(axis cs:258,0.122677221894264)
--(axis cs:259,0.122688412666321)
--(axis cs:260,0.122721433639526)
--(axis cs:261,0.122844725847244)
--(axis cs:262,0.122877910733223)
--(axis cs:263,0.122887410223484)
--(axis cs:264,0.123154401779175)
--(axis cs:265,0.123282842338085)
--(axis cs:266,0.123355686664581)
--(axis cs:267,0.123338468372822)
--(axis cs:268,0.123329743742943)
--(axis cs:269,0.123332038521767)
--(axis cs:270,0.123489111661911)
--(axis cs:271,0.123488463461399)
--(axis cs:272,0.123481273651123)
--(axis cs:273,0.123421296477318)
--(axis cs:274,0.12341383099556)
--(axis cs:275,0.123486623167992)
--(axis cs:276,0.123592376708984)
--(axis cs:277,0.123729802668095)
--(axis cs:278,0.123739786446095)
--(axis cs:279,0.12433448433876)
--(axis cs:280,0.12442709505558)
--(axis cs:281,0.124458059668541)
--(axis cs:282,0.124504506587982)
--(axis cs:283,0.124576762318611)
--(axis cs:284,0.124351352453232)
--(axis cs:285,0.124399907886982)
--(axis cs:286,0.124425433576107)
--(axis cs:287,0.124431855976582)
--(axis cs:288,0.124445520341396)
--(axis cs:289,0.124526545405388)
--(axis cs:290,0.124366782605648)
--(axis cs:291,0.12446603178978)
--(axis cs:292,0.124482184648514)
--(axis cs:293,0.124465964734554)
--(axis cs:294,0.125129535794258)
--(axis cs:295,0.12556317448616)
--(axis cs:296,0.125758871436119)
--(axis cs:297,0.12579870223999)
--(axis cs:298,0.12588495016098)
--(axis cs:299,0.126102060079575)
--(axis cs:300,0.126089125871658)
--(axis cs:301,0.126096025109291)
--(axis cs:302,0.1260976344347)
--(axis cs:303,0.12609526515007)
--(axis cs:304,0.126059532165527)
--(axis cs:305,0.126074850559235)
--(axis cs:306,0.126123547554016)
--(axis cs:307,0.126147195696831)
--(axis cs:308,0.126152485609055)
--(axis cs:309,0.12622857093811)
--(axis cs:310,0.126257821917534)
--(axis cs:311,0.126379817724228)
--(axis cs:312,0.126361340284348)
--(axis cs:313,0.126410767436028)
--(axis cs:314,0.126299947500229)
--(axis cs:315,0.126311853528023)
--(axis cs:316,0.126336231827736)
--(axis cs:317,0.126320958137512)
--(axis cs:318,0.126251503825188)
--(axis cs:319,0.126332491636276)
--(axis cs:320,0.126518815755844)
--(axis cs:321,0.126459404826164)
--(axis cs:322,0.126426190137863)
--(axis cs:323,0.126507699489594)
--(axis cs:324,0.12665031850338)
--(axis cs:325,0.126728549599648)
--(axis cs:326,0.126730501651764)
--(axis cs:327,0.126821219921112)
--(axis cs:328,0.126764893531799)
--(axis cs:329,0.126610547304153)
--(axis cs:330,0.126814126968384)
--(axis cs:331,0.126773029565811)
--(axis cs:332,0.126786321401596)
--(axis cs:333,0.126853227615356)
--(axis cs:334,0.126603901386261)
--(axis cs:335,0.126581326127052)
--(axis cs:336,0.126584529876709)
--(axis cs:337,0.125919967889786)
--(axis cs:338,0.12594835460186)
--(axis cs:339,0.125964969396591)
--(axis cs:340,0.125741004943848)
--(axis cs:341,0.126241534948349)
--(axis cs:342,0.12648993730545)
--(axis cs:343,0.126461118459702)
--(axis cs:344,0.126444071531296)
--(axis cs:345,0.126373261213303)
--(axis cs:346,0.126375824213028)
--(axis cs:347,0.126478835940361)
--(axis cs:348,0.126514881849289)
--(axis cs:349,0.126515239477158)
--(axis cs:350,0.12648119032383)
--(axis cs:351,0.126592144370079)
--(axis cs:352,0.126690804958344)
--(axis cs:353,0.126766547560692)
--(axis cs:354,0.126791074872017)
--(axis cs:355,0.126802116632462)
--(axis cs:356,0.126821801066399)
--(axis cs:357,0.126903533935547)
--(axis cs:358,0.126881152391434)
--(axis cs:359,0.126900985836983)
--(axis cs:360,0.126886695623398)
--(axis cs:361,0.126917630434036)
--(axis cs:362,0.126895010471344)
--(axis cs:363,0.126538842916489)
--(axis cs:364,0.126497998833656)
--(axis cs:365,0.126629501581192)
--(axis cs:366,0.126557677984238)
--(axis cs:367,0.126570910215378)
--(axis cs:368,0.126670494675636)
--(axis cs:369,0.12666392326355)
--(axis cs:370,0.126700639724731)
--(axis cs:371,0.126543089747429)
--(axis cs:372,0.126643121242523)
--(axis cs:373,0.126646250486374)
--(axis cs:374,0.126671731472015)
--(axis cs:375,0.126740679144859)
--(axis cs:376,0.126604914665222)
--(axis cs:377,0.12661112844944)
--(axis cs:378,0.126662507653236)
--(axis cs:379,0.126587390899658)
--(axis cs:380,0.126792058348656)
--(axis cs:381,0.126774728298187)
--(axis cs:382,0.126630991697311)
--(axis cs:383,0.127033978700638)
--(axis cs:384,0.127002835273743)
--(axis cs:385,0.127099305391312)
--(axis cs:386,0.127460464835167)
--(axis cs:387,0.127495303750038)
--(axis cs:388,0.12706995010376)
--(axis cs:389,0.127134174108505)
--(axis cs:390,0.127189919352531)
--(axis cs:391,0.127084970474243)
--(axis cs:392,0.12712325155735)
--(axis cs:393,0.127148002386093)
--(axis cs:394,0.127172201871872)
--(axis cs:395,0.127348810434341)
--(axis cs:396,0.127322226762772)
--(axis cs:397,0.127382859587669)
--(axis cs:398,0.127447053790092)
--(axis cs:399,0.127476647496223)
--(axis cs:399,0.136211857199669)
--(axis cs:399,0.136211857199669)
--(axis cs:398,0.136202871799469)
--(axis cs:397,0.136193037033081)
--(axis cs:396,0.136085867881775)
--(axis cs:395,0.136064678430557)
--(axis cs:394,0.135628506541252)
--(axis cs:393,0.135436549782753)
--(axis cs:392,0.135312601923943)
--(axis cs:391,0.134766966104507)
--(axis cs:390,0.134762480854988)
--(axis cs:389,0.134817644953728)
--(axis cs:388,0.135362982749939)
--(axis cs:387,0.134870484471321)
--(axis cs:386,0.134804874658585)
--(axis cs:385,0.13475601375103)
--(axis cs:384,0.134953543543816)
--(axis cs:383,0.13489231467247)
--(axis cs:382,0.13484562933445)
--(axis cs:381,0.134859010577202)
--(axis cs:380,0.134823307394981)
--(axis cs:379,0.134236022830009)
--(axis cs:378,0.13419882953167)
--(axis cs:377,0.1341822296381)
--(axis cs:376,0.134072571992874)
--(axis cs:375,0.133913889527321)
--(axis cs:374,0.133765503764153)
--(axis cs:373,0.133521482348442)
--(axis cs:372,0.133341327309608)
--(axis cs:371,0.133347257971764)
--(axis cs:370,0.133364155888557)
--(axis cs:369,0.133395999670029)
--(axis cs:368,0.133386701345444)
--(axis cs:367,0.133180379867554)
--(axis cs:366,0.133201509714127)
--(axis cs:365,0.133222594857216)
--(axis cs:364,0.132957175374031)
--(axis cs:363,0.13276843726635)
--(axis cs:362,0.132762104272842)
--(axis cs:361,0.132842168211937)
--(axis cs:360,0.1328105032444)
--(axis cs:359,0.132758513092995)
--(axis cs:358,0.132987648248672)
--(axis cs:357,0.132881954312325)
--(axis cs:356,0.132952883839607)
--(axis cs:355,0.133005395531654)
--(axis cs:354,0.132936701178551)
--(axis cs:353,0.132831916213036)
--(axis cs:352,0.132896825671196)
--(axis cs:351,0.133265495300293)
--(axis cs:350,0.133323490619659)
--(axis cs:349,0.133228525519371)
--(axis cs:348,0.133257135748863)
--(axis cs:347,0.133251592516899)
--(axis cs:346,0.13323350250721)
--(axis cs:345,0.133206933736801)
--(axis cs:344,0.133028149604797)
--(axis cs:343,0.132925719022751)
--(axis cs:342,0.132702708244324)
--(axis cs:341,0.132624641060829)
--(axis cs:340,0.132620185613632)
--(axis cs:339,0.132627040147781)
--(axis cs:338,0.131767094135284)
--(axis cs:337,0.130815252661705)
--(axis cs:336,0.130738273262978)
--(axis cs:335,0.130845993757248)
--(axis cs:334,0.131145268678665)
--(axis cs:333,0.130962505936623)
--(axis cs:332,0.130951523780823)
--(axis cs:331,0.130979120731354)
--(axis cs:330,0.130675911903381)
--(axis cs:329,0.130634918808937)
--(axis cs:328,0.130597814917564)
--(axis cs:327,0.130512863397598)
--(axis cs:326,0.130467161536217)
--(axis cs:325,0.130455061793327)
--(axis cs:324,0.130497723817825)
--(axis cs:323,0.130457416176796)
--(axis cs:322,0.130441874265671)
--(axis cs:321,0.130429208278656)
--(axis cs:320,0.13018462061882)
--(axis cs:319,0.129981875419617)
--(axis cs:318,0.129977017641068)
--(axis cs:317,0.13004694879055)
--(axis cs:316,0.130003929138184)
--(axis cs:315,0.129998594522476)
--(axis cs:314,0.129952356219292)
--(axis cs:313,0.129927575588226)
--(axis cs:312,0.129393294453621)
--(axis cs:311,0.12935496866703)
--(axis cs:310,0.129246443510056)
--(axis cs:309,0.129204913973808)
--(axis cs:308,0.129289865493774)
--(axis cs:307,0.129012078046799)
--(axis cs:306,0.128979206085205)
--(axis cs:305,0.128680735826492)
--(axis cs:304,0.128623098134995)
--(axis cs:303,0.128471612930298)
--(axis cs:302,0.128490835428238)
--(axis cs:301,0.128485172986984)
--(axis cs:300,0.128489032387733)
--(axis cs:299,0.128409847617149)
--(axis cs:298,0.128398597240448)
--(axis cs:297,0.12843231856823)
--(axis cs:296,0.128374800086021)
--(axis cs:295,0.12841160595417)
--(axis cs:294,0.128349304199219)
--(axis cs:293,0.126916944980621)
--(axis cs:292,0.126808419823647)
--(axis cs:291,0.12673382461071)
--(axis cs:290,0.126753464341164)
--(axis cs:289,0.126705005764961)
--(axis cs:288,0.126635402441025)
--(axis cs:287,0.126611158251762)
--(axis cs:286,0.126379773020744)
--(axis cs:285,0.126201197504997)
--(axis cs:284,0.126056879758835)
--(axis cs:283,0.126376643776894)
--(axis cs:282,0.126332193613052)
--(axis cs:281,0.126422062516212)
--(axis cs:280,0.126641690731049)
--(axis cs:279,0.126682162284851)
--(axis cs:278,0.126728430390358)
--(axis cs:277,0.126656726002693)
--(axis cs:276,0.126617014408112)
--(axis cs:275,0.12663497030735)
--(axis cs:274,0.126547753810883)
--(axis cs:273,0.126514002680779)
--(axis cs:272,0.126460388302803)
--(axis cs:271,0.126416906714439)
--(axis cs:270,0.126385867595673)
--(axis cs:269,0.126090556383133)
--(axis cs:268,0.125964418053627)
--(axis cs:267,0.125277251005173)
--(axis cs:266,0.125245705246925)
--(axis cs:265,0.125165715813637)
--(axis cs:264,0.125137731432915)
--(axis cs:263,0.125087052583694)
--(axis cs:262,0.124907948076725)
--(axis cs:261,0.124737501144409)
--(axis cs:260,0.124698780477047)
--(axis cs:259,0.124716371297836)
--(axis cs:258,0.12470106780529)
--(axis cs:257,0.124670930206776)
--(axis cs:256,0.124784074723721)
--(axis cs:255,0.125028103590012)
--(axis cs:254,0.125384211540222)
--(axis cs:253,0.125368654727936)
--(axis cs:252,0.125317484140396)
--(axis cs:251,0.125396221876144)
--(axis cs:250,0.125537842512131)
--(axis cs:249,0.1254852861166)
--(axis cs:248,0.125469163060188)
--(axis cs:247,0.125458151102066)
--(axis cs:246,0.125453636050224)
--(axis cs:245,0.125431969761848)
--(axis cs:244,0.125338211655617)
--(axis cs:243,0.125356182456017)
--(axis cs:242,0.12534499168396)
--(axis cs:241,0.125303581357002)
--(axis cs:240,0.125551715493202)
--(axis cs:239,0.125535115599632)
--(axis cs:238,0.125364422798157)
--(axis cs:237,0.125208020210266)
--(axis cs:236,0.125190079212189)
--(axis cs:235,0.125164180994034)
--(axis cs:234,0.12498839199543)
--(axis cs:233,0.124976493418217)
--(axis cs:232,0.125023454427719)
--(axis cs:231,0.124864794313908)
--(axis cs:230,0.125117510557175)
--(axis cs:229,0.125080749392509)
--(axis cs:228,0.124859914183617)
--(axis cs:227,0.124607495963573)
--(axis cs:226,0.124571219086647)
--(axis cs:225,0.124557219445705)
--(axis cs:224,0.124544240534306)
--(axis cs:223,0.124637149274349)
--(axis cs:222,0.124590963125229)
--(axis cs:221,0.124522686004639)
--(axis cs:220,0.124692171812057)
--(axis cs:219,0.124695368111134)
--(axis cs:218,0.12470531463623)
--(axis cs:217,0.124771423637867)
--(axis cs:216,0.124626353383064)
--(axis cs:215,0.124625593423843)
--(axis cs:214,0.124586932361126)
--(axis cs:213,0.124542511999607)
--(axis cs:212,0.124695740640163)
--(axis cs:211,0.124449543654919)
--(axis cs:210,0.124425143003464)
--(axis cs:209,0.124983467161655)
--(axis cs:208,0.124929957091808)
--(axis cs:207,0.124915510416031)
--(axis cs:206,0.124672435224056)
--(axis cs:205,0.124641053378582)
--(axis cs:204,0.124676190316677)
--(axis cs:203,0.124644838273525)
--(axis cs:202,0.124659366905689)
--(axis cs:201,0.124671153724194)
--(axis cs:200,0.124831594526768)
--(axis cs:199,0.124737642705441)
--(axis cs:198,0.124816000461578)
--(axis cs:197,0.124736428260803)
--(axis cs:196,0.124709412455559)
--(axis cs:195,0.12381998449564)
--(axis cs:194,0.123102925717831)
--(axis cs:193,0.123369105160236)
--(axis cs:192,0.123449392616749)
--(axis cs:191,0.123442105948925)
--(axis cs:190,0.123346477746964)
--(axis cs:189,0.122665666043758)
--(axis cs:188,0.122712150216103)
--(axis cs:187,0.122499234974384)
--(axis cs:186,0.122151471674442)
--(axis cs:185,0.122043922543526)
--(axis cs:184,0.121751092374325)
--(axis cs:183,0.121943473815918)
--(axis cs:182,0.121855609118938)
--(axis cs:181,0.121943458914757)
--(axis cs:180,0.121948540210724)
--(axis cs:179,0.121890850365162)
--(axis cs:178,0.121730715036392)
--(axis cs:177,0.121820174157619)
--(axis cs:176,0.121639065444469)
--(axis cs:175,0.121430106461048)
--(axis cs:174,0.121217742562294)
--(axis cs:173,0.120861649513245)
--(axis cs:172,0.120616056025028)
--(axis cs:171,0.12055017054081)
--(axis cs:170,0.120481953024864)
--(axis cs:169,0.120520114898682)
--(axis cs:168,0.120503649115562)
--(axis cs:167,0.12050973623991)
--(axis cs:166,0.120406448841095)
--(axis cs:165,0.120367661118507)
--(axis cs:164,0.12028332054615)
--(axis cs:163,0.119565896689892)
--(axis cs:162,0.119390986859798)
--(axis cs:161,0.119380988180637)
--(axis cs:160,0.119499035179615)
--(axis cs:159,0.119480192661285)
--(axis cs:158,0.119545236229897)
--(axis cs:157,0.119552597403526)
--(axis cs:156,0.11962017416954)
--(axis cs:155,0.119577415287495)
--(axis cs:154,0.119540736079216)
--(axis cs:153,0.119484476745129)
--(axis cs:152,0.119426123797894)
--(axis cs:151,0.119135037064552)
--(axis cs:150,0.118960477411747)
--(axis cs:149,0.118913166224957)
--(axis cs:148,0.118938475847244)
--(axis cs:147,0.118805393576622)
--(axis cs:146,0.118279740214348)
--(axis cs:145,0.118251390755177)
--(axis cs:144,0.118172772228718)
--(axis cs:143,0.118090912699699)
--(axis cs:142,0.117749467492104)
--(axis cs:141,0.117745667695999)
--(axis cs:140,0.118397265672684)
--(axis cs:139,0.11809903383255)
--(axis cs:138,0.118127159774303)
--(axis cs:137,0.117951616644859)
--(axis cs:136,0.117894671857357)
--(axis cs:135,0.117799930274487)
--(axis cs:134,0.117834016680717)
--(axis cs:133,0.11699416488409)
--(axis cs:132,0.116960912942886)
--(axis cs:131,0.11680743843317)
--(axis cs:130,0.116800844669342)
--(axis cs:129,0.116559706628323)
--(axis cs:128,0.116328708827496)
--(axis cs:127,0.116629414260387)
--(axis cs:126,0.116597503423691)
--(axis cs:125,0.116317205131054)
--(axis cs:124,0.116353966295719)
--(axis cs:123,0.116361647844315)
--(axis cs:122,0.116281479597092)
--(axis cs:121,0.116365768015385)
--(axis cs:120,0.116511009633541)
--(axis cs:119,0.116484344005585)
--(axis cs:118,0.116414859890938)
--(axis cs:117,0.116400808095932)
--(axis cs:116,0.116340436041355)
--(axis cs:115,0.116321243345737)
--(axis cs:114,0.116182930767536)
--(axis cs:113,0.115985207259655)
--(axis cs:112,0.11598201841116)
--(axis cs:111,0.11574412882328)
--(axis cs:110,0.115696758031845)
--(axis cs:109,0.115568235516548)
--(axis cs:108,0.11536493897438)
--(axis cs:107,0.11525572091341)
--(axis cs:106,0.115097135305405)
--(axis cs:105,0.115237042307854)
--(axis cs:104,0.115127481520176)
--(axis cs:103,0.115042097866535)
--(axis cs:102,0.115030020475388)
--(axis cs:101,0.11503666639328)
--(axis cs:100,0.114964529871941)
--(axis cs:99,0.114937804639339)
--(axis cs:98,0.114942975342274)
--(axis cs:97,0.114902429282665)
--(axis cs:96,0.114813879132271)
--(axis cs:95,0.114772662520409)
--(axis cs:94,0.114822886884212)
--(axis cs:93,0.114844232797623)
--(axis cs:92,0.114785902202129)
--(axis cs:91,0.114773795008659)
--(axis cs:90,0.114833936095238)
--(axis cs:89,0.114753797650337)
--(axis cs:88,0.114519260823727)
--(axis cs:87,0.114397689700127)
--(axis cs:86,0.114341095089912)
--(axis cs:85,0.114249460399151)
--(axis cs:84,0.113716751337051)
--(axis cs:83,0.113679140806198)
--(axis cs:82,0.112814858555794)
--(axis cs:81,0.112778127193451)
--(axis cs:80,0.112523384392262)
--(axis cs:79,0.112390674650669)
--(axis cs:78,0.112162366509438)
--(axis cs:77,0.11241265386343)
--(axis cs:76,0.112325020134449)
--(axis cs:75,0.112133726477623)
--(axis cs:74,0.112092658877373)
--(axis cs:73,0.111787892878056)
--(axis cs:72,0.111763760447502)
--(axis cs:71,0.111511960625648)
--(axis cs:70,0.111261442303658)
--(axis cs:69,0.110800094902515)
--(axis cs:68,0.1102264970541)
--(axis cs:67,0.110138967633247)
--(axis cs:66,0.109644256532192)
--(axis cs:65,0.109595760703087)
--(axis cs:64,0.109433591365814)
--(axis cs:63,0.109164692461491)
--(axis cs:62,0.108676508069038)
--(axis cs:61,0.108565874397755)
--(axis cs:60,0.108231022953987)
--(axis cs:59,0.107921630144119)
--(axis cs:58,0.107611790299416)
--(axis cs:57,0.108313873410225)
--(axis cs:56,0.10835088044405)
--(axis cs:55,0.108236730098724)
--(axis cs:54,0.107991926372051)
--(axis cs:53,0.107409290969372)
--(axis cs:52,0.107309117913246)
--(axis cs:51,0.107255928218365)
--(axis cs:50,0.106920331716537)
--(axis cs:49,0.106690406799316)
--(axis cs:48,0.106446444988251)
--(axis cs:47,0.105575777590275)
--(axis cs:46,0.10564199835062)
--(axis cs:45,0.105633638799191)
--(axis cs:44,0.104894332587719)
--(axis cs:43,0.104754194617271)
--(axis cs:42,0.104339204728603)
--(axis cs:41,0.103990904986858)
--(axis cs:40,0.103761650621891)
--(axis cs:39,0.103368066251278)
--(axis cs:38,0.103212535381317)
--(axis cs:37,0.103048801422119)
--(axis cs:36,0.102257683873177)
--(axis cs:35,0.101790443062782)
--(axis cs:34,0.101556427776814)
--(axis cs:33,0.101420894265175)
--(axis cs:32,0.101357810199261)
--(axis cs:31,0.101284205913544)
--(axis cs:30,0.101370438933372)
--(axis cs:29,0.101638749241829)
--(axis cs:28,0.101582355797291)
--(axis cs:27,0.101276122033596)
--(axis cs:26,0.101164080202579)
--(axis cs:25,0.101170994341373)
--(axis cs:24,0.101331070065498)
--(axis cs:23,0.101328238844872)
--(axis cs:22,0.101362220942974)
--(axis cs:21,0.101464495062828)
--(axis cs:20,0.101341880857944)
--(axis cs:19,0.101318448781967)
--(axis cs:18,0.101259745657444)
--(axis cs:17,0.101087130606174)
--(axis cs:16,0.10101630538702)
--(axis cs:15,0.101009361445904)
--(axis cs:14,0.100862078368664)
--(axis cs:13,0.100890606641769)
--(axis cs:12,0.100814200937748)
--(axis cs:11,0.100771643221378)
--(axis cs:10,0.100803598761559)
--(axis cs:9,0.100825935602188)
--(axis cs:8,0.101172544062138)
--(axis cs:7,0.100930824875832)
--(axis cs:6,0.100888557732105)
--(axis cs:5,0.101013652980328)
--(axis cs:4,0.100828029215336)
--(axis cs:3,0.10081785172224)
--(axis cs:2,0.100785285234451)
--(axis cs:1,0.100407615303993)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100048065185547
1 0.100255466997623
2 0.100272614508867
3 0.100272476673126
4 0.100267611443996
5 0.100271601229906
6 0.100271210074425
7 0.100270688533783
8 0.100273419171572
9 0.100276086479425
10 0.100278235971928
11 0.100278031080961
12 0.100277908146381
13 0.100284982472658
14 0.100294385105371
15 0.100303798913956
16 0.100312270224094
17 0.100320983678102
18 0.10031771287322
19 0.100314985960722
20 0.100318551063538
21 0.100318651646376
22 0.10032195597887
23 0.100329268723726
24 0.100427500903606
25 0.100436080247164
26 0.100476402789354
27 0.100499726831913
28 0.100517045706511
29 0.100540854036808
30 0.100550677627325
31 0.10056385025382
32 0.100573141127825
33 0.100604698061943
34 0.100609831511974
35 0.100617978721857
36 0.100629076361656
37 0.100638289004564
38 0.100676853209734
39 0.100705377757549
40 0.100728441029787
41 0.100781943649054
42 0.100800253450871
43 0.100853316485882
44 0.100883219391108
45 0.101051960140467
46 0.101128708571196
47 0.101205732673407
48 0.101257715374231
49 0.101274970918894
50 0.101388197392225
51 0.101394888013601
52 0.101387303322554
53 0.101494491100311
54 0.101603955030441
55 0.101756785064936
56 0.101830866187811
57 0.101857267320156
58 0.102039482444525
59 0.102261427789927
60 0.102457392960787
61 0.102547693997622
62 0.102703314274549
63 0.102980513125658
64 0.102955907583237
65 0.103066585958004
66 0.103091225028038
67 0.103505544364452
68 0.103728245943785
69 0.104152381420135
70 0.10431782528758
71 0.104489374905825
72 0.104523167014122
73 0.104616697877645
74 0.104953177273273
75 0.105228200554848
76 0.105298735201359
77 0.105409860610962
78 0.10546300560236
79 0.105485063046217
80 0.105601400136948
81 0.105733018368483
82 0.10566459223628
83 0.105740018188953
84 0.105963259935379
85 0.106101591140032
86 0.106217991560698
87 0.10636105760932
88 0.106385380029678
89 0.106388084590435
90 0.106410656124353
91 0.106452524662018
92 0.106629211455584
93 0.106849443167448
94 0.106982570141554
95 0.107037659734488
96 0.107208047062159
97 0.107691463083029
98 0.10800302028656
99 0.108249954879284
100 0.108485028147697
101 0.108752019703388
102 0.108845941722393
103 0.109017550945282
104 0.109117262065411
105 0.109392777085304
106 0.109532672911882
107 0.109761610627174
108 0.109842501580715
109 0.109892066568136
110 0.110099069774151
111 0.110313341021538
112 0.110506452620029
113 0.110678363591433
114 0.110708903521299
115 0.110808800905943
116 0.110905900597572
117 0.110960528254509
118 0.110933236777782
119 0.111008159816265
120 0.111549213528633
121 0.111775450408459
122 0.111931692808867
123 0.112015556544065
124 0.11207676678896
125 0.112162515521049
126 0.112454064190388
127 0.112448483705521
128 0.112734783440828
129 0.113174017518759
130 0.113801836967468
131 0.113900542259216
132 0.113946333527565
133 0.114217210561037
134 0.114333134144545
135 0.114870943129063
136 0.115648992359638
137 0.115806311368942
138 0.116163276135921
139 0.116607423871756
140 0.116750571876764
141 0.116730533540249
142 0.116906922310591
143 0.117170885205269
144 0.117227327078581
145 0.117285523563623
146 0.117240376770496
147 0.117302399128675
148 0.117364645004272
149 0.117434464395046
150 0.117801643908024
151 0.117890264838934
152 0.118086282163858
153 0.118304718285799
154 0.118706002831459
155 0.11922687292099
156 0.119542751461267
157 0.119668010622263
158 0.119894955307245
159 0.120016761124134
160 0.120131470263004
161 0.120103552937508
162 0.120121896266937
163 0.120258741080761
164 0.120794106274843
165 0.120942249894142
166 0.121611047536135
167 0.121719129383564
168 0.121874500066042
169 0.122178796678782
170 0.122348599135876
171 0.122513566166162
172 0.122719056904316
173 0.122790347784758
174 0.12298022583127
175 0.1231256313622
176 0.123544834554195
177 0.123672790825367
178 0.123808659613132
179 0.124092772603035
180 0.124182589352131
181 0.124065261334181
182 0.124043829739094
183 0.12396976724267
184 0.124133326113224
185 0.124524477869272
186 0.124458201229572
187 0.124571662396193
188 0.124707110226154
189 0.124589934945107
190 0.125047322362661
191 0.125137738883495
192 0.125258445739746
193 0.125145465135574
194 0.125637918710709
195 0.125824727118015
196 0.125857666134834
197 0.126082561910152
198 0.126251921057701
199 0.126326344907284
200 0.126474387943745
201 0.126691125333309
202 0.126991085708141
203 0.127116411924362
204 0.12712474912405
205 0.12721499055624
206 0.127246521413326
207 0.127293169498444
208 0.127419278025627
209 0.127578817307949
210 0.127825394272804
211 0.127964973449707
212 0.128617599606514
213 0.12874099612236
214 0.128830902278423
215 0.128989055752754
216 0.129054017364979
217 0.129123590886593
218 0.129214994609356
219 0.129290610551834
220 0.129326432943344
221 0.12941525131464
222 0.129499860107899
223 0.129617154598236
224 0.129654809832573
225 0.129894852638245
226 0.129941307008266
227 0.130284816026688
228 0.13053435832262
229 0.130642808973789
230 0.130767531692982
231 0.130924917757511
232 0.130885243415833
233 0.131711736321449
234 0.131900146603584
235 0.132170647382736
236 0.132190182805061
237 0.132348410785198
238 0.132458597421646
239 0.132594428956509
240 0.132686853408813
241 0.132790707051754
242 0.132847510278225
243 0.132885344326496
244 0.132953241467476
245 0.133062213659286
246 0.133233889937401
247 0.133290581405163
248 0.133343607187271
249 0.133460395038128
250 0.133353017270565
251 0.133450888097286
252 0.133623443543911
253 0.133583299815655
254 0.133775286376476
255 0.133979499340057
256 0.133994422852993
257 0.133989818394184
258 0.13412818312645
259 0.13420058041811
260 0.13434274494648
261 0.134501211345196
262 0.134638324379921
263 0.135019600391388
264 0.135416135191917
265 0.135570019483566
266 0.135626807808876
267 0.135652706027031
268 0.135784760117531
269 0.135900512337685
270 0.13590020686388
271 0.135915547609329
272 0.136177122592926
273 0.136303603649139
274 0.136422254145145
275 0.136463738977909
276 0.137394458055496
277 0.137657970190048
278 0.137613959610462
279 0.137793965637684
280 0.13800985366106
281 0.138073928654194
282 0.138085596263409
283 0.13808473944664
284 0.138364896178246
285 0.138503894209862
286 0.138570085167885
287 0.138570614159107
288 0.138637483119965
289 0.138839744031429
290 0.138912856578827
291 0.13897842168808
292 0.139017172157764
293 0.139160476624966
294 0.139319598674774
295 0.139359101653099
296 0.139449276030064
297 0.139512456953526
298 0.139626018702984
299 0.139790095388889
300 0.139836989343166
301 0.139782212674618
302 0.140231430530548
303 0.140498422086239
304 0.140594072639942
305 0.140626765787601
306 0.140635997056961
307 0.140627190470695
308 0.140667498111725
309 0.140689291059971
310 0.140731759369373
311 0.141713716089725
312 0.141700468957424
313 0.141820102930069
314 0.141826257109642
315 0.141911052167416
316 0.141950830817223
317 0.142137825489044
318 0.142233148217201
319 0.142321802675724
320 0.142464190721512
321 0.143018163740635
322 0.143063440918922
323 0.143558874726295
324 0.143627241253853
325 0.143612213432789
326 0.143634751439095
327 0.143985688686371
328 0.143834657967091
329 0.143855154514313
330 0.143895857036114
331 0.143924035131931
332 0.143952615559101
333 0.144077531993389
334 0.144194632768631
335 0.144258737564087
336 0.144816115498543
337 0.145013384521008
338 0.145132325589657
339 0.145232684910297
340 0.145325466990471
341 0.14544939249754
342 0.145657740533352
343 0.146166756749153
344 0.146373897790909
345 0.146406121551991
346 0.146537892520428
347 0.14670804142952
348 0.146764650940895
349 0.147016622126102
350 0.147087268531322
351 0.147178508341312
352 0.147469706833363
353 0.147536024451256
354 0.147552199661732
355 0.147589586675167
356 0.147648528218269
357 0.147756241261959
358 0.147850774228573
359 0.147890254855156
360 0.148035429418087
361 0.148070618510246
362 0.148110263049603
363 0.148124031722546
364 0.148276187479496
365 0.14844012260437
366 0.149293974041939
367 0.149312064051628
368 0.149530567228794
369 0.149626702070236
370 0.149716533720493
371 0.149755567312241
372 0.149772934615612
373 0.149769179522991
374 0.150059185922146
375 0.150327131152153
376 0.15046501904726
377 0.150572687387466
378 0.150548674166203
379 0.150739200413227
380 0.151140160858631
381 0.151138685643673
382 0.151168063282967
383 0.151212267577648
384 0.151275590062141
385 0.151381649076939
386 0.151442237198353
387 0.151480257511139
388 0.151739448308945
389 0.152072980999947
390 0.15210098028183
391 0.152180343866348
392 0.152325622737408
393 0.152494698762894
394 0.152557514607906
395 0.152851097285748
396 0.152837462723255
397 0.15301289409399
398 0.153152629733086
399 0.153339684009552
};
\addlegendentry{Put Knife on Chopping Board}
\addplot [color1]
table {%
0 0.100000001490116
1 0.10070913657546
2 0.101253073662519
3 0.101513799279928
4 0.101585038006306
5 0.101593933999538
6 0.101609859615564
7 0.101687915623188
8 0.101666525006294
9 0.101555142551661
10 0.101676940917969
11 0.101627580821514
12 0.101616084575653
13 0.10165449231863
14 0.101805225014687
15 0.101844895631075
16 0.101877998560667
17 0.101810734719038
18 0.101968072354794
19 0.102057550102472
20 0.102172710001469
21 0.102255091071129
22 0.102358646690845
23 0.102463398128748
24 0.102524813264608
25 0.102588009089231
26 0.10264315828681
27 0.102665822952986
28 0.102713357657194
29 0.1028738245368
30 0.103246789425611
31 0.103584416210651
32 0.103664476424456
33 0.103409223258495
34 0.10350089520216
35 0.103464264422655
36 0.103520393371582
37 0.103470455855131
38 0.103506524115801
39 0.104118220508099
40 0.104270271956921
41 0.104468923062086
42 0.104944877326488
43 0.105126410722733
44 0.105519976466894
45 0.106612972915173
46 0.106851167976856
47 0.107997395098209
48 0.108030192553997
49 0.108046300709248
50 0.108329504728317
51 0.108599737286568
52 0.108649376779795
53 0.108736205846071
54 0.108985513448715
55 0.109163951128721
56 0.109073136001825
57 0.109581775963306
58 0.109673168510199
59 0.110134836286306
60 0.110256247222424
61 0.110287640243769
62 0.11019966378808
63 0.110283438116312
64 0.110663272440434
65 0.110837128013372
66 0.11073275282979
67 0.110973112285137
68 0.111020136624575
69 0.1110531501472
70 0.111194010823965
71 0.111311815679073
72 0.111197233200073
73 0.111796006560326
74 0.111835509538651
75 0.111946653574705
76 0.11224677786231
77 0.112202227115631
78 0.112112801522017
79 0.112147495150566
80 0.112176332622766
81 0.112251527607441
82 0.112122505903244
83 0.112643461674452
84 0.11279471963644
85 0.112981483340263
86 0.113077916204929
87 0.113092511892319
88 0.113163571804762
89 0.113157216459513
90 0.11334515735507
91 0.113583736121655
92 0.113820601254702
93 0.114073768258095
94 0.114194341003895
95 0.114429078996181
96 0.114509407430887
97 0.114530596882105
98 0.114642310887575
99 0.115103609859943
100 0.115149904042482
101 0.115319397300482
102 0.115848086774349
103 0.1159284748137
104 0.115792643278837
105 0.11622828245163
106 0.116434633731842
107 0.116816341876984
108 0.116988129913807
109 0.117398999631405
110 0.117376524955034
111 0.11770461127162
112 0.118076708167791
113 0.118240099400282
114 0.118328619748354
115 0.118823360651731
116 0.119254734367132
117 0.119337171316147
118 0.119441375136375
119 0.119725804775953
120 0.119929756969213
121 0.120122104883194
122 0.119996100664139
123 0.120196498930454
124 0.120134387165308
125 0.120514661073685
126 0.120878856629133
127 0.121466666460037
128 0.121358852833509
129 0.121767800301313
130 0.122247945517302
131 0.122399147599936
132 0.122383873909712
133 0.122560422867537
134 0.122221503406763
135 0.122327003628016
136 0.123069405555725
137 0.12315447255969
138 0.123581379652023
139 0.123761054128408
140 0.123864874243736
141 0.12396178394556
142 0.123900976032019
143 0.123967316001654
144 0.124219909310341
145 0.124487273395061
146 0.124548062682152
147 0.124592676758766
148 0.124899573624134
149 0.124919980764389
150 0.125101912766695
151 0.12524151802063
152 0.125300697982311
153 0.125349789857864
154 0.12554656714201
155 0.125902414321899
156 0.126203007996082
157 0.126268446445465
158 0.126514762639999
159 0.126811996102333
160 0.126884445548058
161 0.127196565270424
162 0.127459116280079
163 0.127718351781368
164 0.127304412424564
165 0.1272893846035
166 0.127444304525852
167 0.127568125724792
168 0.127609521150589
169 0.127784036099911
170 0.12785704433918
171 0.127912528812885
172 0.128253556787968
173 0.128254748880863
174 0.128244087100029
175 0.128140531480312
176 0.128719516098499
177 0.129016391932964
178 0.129037752747536
179 0.129049554467201
180 0.129167437553406
181 0.129584364593029
182 0.12965115904808
183 0.129793033003807
184 0.129880838096142
185 0.129882089793682
186 0.129783064126968
187 0.129697501659393
188 0.12968435883522
189 0.129763416945934
190 0.129965014755726
191 0.130110122263432
192 0.130233779549599
193 0.130125880241394
194 0.130561843514442
195 0.130602933466434
196 0.130787760019302
197 0.130878672003746
198 0.131086096167564
199 0.131105028092861
200 0.131211191415787
201 0.131191544234753
202 0.131389208137989
203 0.131488248705864
204 0.131661370396614
205 0.13171797990799
206 0.1316739320755
207 0.131544642150402
208 0.131516389548779
209 0.131555765867233
210 0.131585754454136
211 0.131733767688274
212 0.131898559629917
213 0.131903395056725
214 0.132074519991875
215 0.132066749036312
216 0.132237248122692
217 0.132079318165779
218 0.132204353809357
219 0.13212712854147
220 0.132159739732742
221 0.132005773484707
222 0.131997287273407
223 0.132023736834526
224 0.132147461175919
225 0.132250346243382
226 0.132260769605637
227 0.132436715066433
228 0.132550790905952
229 0.132658585906029
230 0.13272013515234
231 0.132656134665012
232 0.132708631455898
233 0.133049584925175
234 0.133080370724201
235 0.133059054613113
236 0.133422896265984
237 0.133518323302269
238 0.13362081348896
239 0.133697353303432
240 0.133503302931786
241 0.133515305817127
242 0.133593201637268
243 0.133510425686836
244 0.133592821657658
245 0.133808203041553
246 0.133931286633015
247 0.134022898972034
248 0.134091570973396
249 0.134121306240559
250 0.134501725435257
251 0.134621597826481
252 0.13469086587429
253 0.134733818471432
254 0.134966172277927
255 0.13479220867157
256 0.134663179516792
257 0.134702280163765
258 0.134749434888363
259 0.134849473834038
260 0.134961970150471
261 0.135138124227524
262 0.135190464556217
263 0.135485045611858
264 0.13541118055582
265 0.135473981499672
266 0.135540723800659
267 0.135794192552567
268 0.135670974850655
269 0.135521225631237
270 0.135718241333961
271 0.135654777288437
272 0.136306874454021
273 0.136357836425304
274 0.136416412889957
275 0.136494167149067
276 0.137231655418873
277 0.137480303645134
278 0.137313738465309
279 0.137695387005806
280 0.137966595590115
281 0.138127863407135
282 0.138082750141621
283 0.137969471514225
284 0.138536989688873
285 0.138642452657223
286 0.138936266303062
287 0.138951443135738
288 0.138849005103111
289 0.138906925916672
290 0.138840608298779
291 0.138864144682884
292 0.13893586397171
293 0.13894060999155
294 0.139144480228424
295 0.139417141675949
296 0.139511585235596
297 0.13956593722105
298 0.139703579246998
299 0.139623790979385
300 0.139607302844524
301 0.139303214848042
302 0.139265418052673
303 0.139228612184525
304 0.139106728136539
305 0.139254063367844
306 0.139354042708874
307 0.139271721243858
308 0.139402598142624
309 0.139600835740566
310 0.139610201120377
311 0.13997220993042
312 0.140058748424053
313 0.140452638268471
314 0.140577375888824
315 0.140659138560295
316 0.140609264373779
317 0.140556372702122
318 0.140743739902973
319 0.14069776982069
320 0.140763230621815
321 0.14086651802063
322 0.140879467129707
323 0.141136601567268
324 0.141177400946617
325 0.141235135495663
326 0.141123026609421
327 0.141059026122093
328 0.141453720629215
329 0.141341879963875
330 0.141314074397087
331 0.141495779156685
332 0.141480848193169
333 0.141370348632336
334 0.141292162239552
335 0.141117833554745
336 0.14114636182785
337 0.141155734658241
338 0.141495242714882
339 0.141539052128792
340 0.141690656542778
341 0.141923010349274
342 0.141766123473644
343 0.141718432307243
344 0.141782604157925
345 0.141817905008793
346 0.141889557242393
347 0.142220348119736
348 0.142046272754669
349 0.142102442681789
350 0.142444238066673
351 0.142505310475826
352 0.142674721777439
353 0.143082395195961
354 0.143328212201595
355 0.143551208078861
356 0.143679961562157
357 0.143693052232265
358 0.143781192600727
359 0.14393275231123
360 0.143908388912678
361 0.143830016255379
362 0.14377249032259
363 0.14348428696394
364 0.143508963286877
365 0.143774330615997
366 0.143697135150433
367 0.143599838018417
368 0.143522210419178
369 0.143730096518993
370 0.143776461482048
371 0.143972329795361
372 0.143988542258739
373 0.143990539014339
374 0.144013576209545
375 0.144143998622894
376 0.144356898963451
377 0.144327439367771
378 0.144702062010765
379 0.144734598696232
380 0.144801259040833
381 0.14483779668808
382 0.144846253097057
383 0.144975624978542
384 0.144988879561424
385 0.145039163529873
386 0.145108759403229
387 0.14512611925602
388 0.145480163395405
389 0.146203629672527
390 0.146492153406143
391 0.146540738642216
392 0.146482639014721
393 0.146620616316795
394 0.146648943424225
395 0.146752282977104
396 0.146754793822765
397 0.146912440657616
398 0.146984621882439
399 0.146942436695099
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100000001490116
1 0.100402392446995
2 0.100756887346506
3 0.100794363766909
4 0.100802391767502
5 0.100984059274197
6 0.100848209112883
7 0.100891452282667
8 0.101138383150101
9 0.100808210670948
10 0.10078314319253
11 0.100749235600233
12 0.100773170590401
13 0.100847832858562
14 0.100770179182291
15 0.10084018856287
16 0.100792739540339
17 0.100796449929476
18 0.100890502333641
19 0.100930470973253
20 0.100930500775576
21 0.100991420447826
22 0.100914165377617
23 0.100903395563364
24 0.100883230566978
25 0.10079200565815
26 0.100891884416342
27 0.100921086966991
28 0.101202838122845
29 0.101362567394972
30 0.101075448095798
31 0.101049199700356
32 0.101084962487221
33 0.101164910942316
34 0.101281050592661
35 0.101559024304152
36 0.101933673024178
37 0.102683886885643
38 0.102880023419857
39 0.102956470102072
40 0.103356081992388
41 0.103252697736025
42 0.103513635694981
43 0.103804159909487
44 0.10400190576911
45 0.104856424033642
46 0.10483043640852
47 0.104958862066269
48 0.105557359755039
49 0.105766423046589
50 0.105652291327715
51 0.105842977762222
52 0.10596090182662
53 0.106501821428537
54 0.106969755142927
55 0.107127264142036
56 0.107247434556484
57 0.107372365891933
58 0.106994785368443
59 0.107167538255453
60 0.107403367757797
61 0.107588272541761
62 0.107671197503805
63 0.108405869454145
64 0.108619995415211
65 0.108700044453144
66 0.108764320611954
67 0.109568975865841
68 0.109686739742756
69 0.109974853694439
70 0.110327996313572
71 0.110532283782959
72 0.110685218125582
73 0.110687714070082
74 0.111391946673393
75 0.111578337848186
76 0.111675843596458
77 0.111721843481064
78 0.111605186015368
79 0.111699353903532
80 0.111747015267611
81 0.111884158104658
82 0.111941412091255
83 0.112381517887115
84 0.11243611574173
85 0.112725675106049
86 0.112706016749144
87 0.112680394202471
88 0.112744521349669
89 0.112898949533701
90 0.112983427941799
91 0.112985990941525
92 0.113025102764368
93 0.113048557192087
94 0.113040011376143
95 0.113006480038166
96 0.113038755953312
97 0.113109532743692
98 0.113167963922024
99 0.113096263259649
100 0.113084189593792
101 0.113169245421886
102 0.113183673471212
103 0.113200612366199
104 0.113201700150967
105 0.113311987370253
106 0.113235667347908
107 0.113312210887671
108 0.113375145941973
109 0.113417938351631
110 0.113489624112844
111 0.113597624003887
112 0.113786328583956
113 0.113854665309191
114 0.113924667239189
115 0.113965250551701
116 0.113961890339851
117 0.114009246230125
118 0.114035844802856
119 0.114095583558083
120 0.114125121384859
121 0.114057321101427
122 0.113992907106876
123 0.114028096199036
124 0.114104881882668
125 0.114462293684483
126 0.114713437855244
127 0.114748653024435
128 0.114615436643362
129 0.114873833954334
130 0.115039389580488
131 0.115106202661991
132 0.115180473774672
133 0.115181375294924
134 0.115573275834322
135 0.115644689649343
136 0.115757785737514
137 0.115798138082027
138 0.115731038153172
139 0.115683235228062
140 0.115870341658592
141 0.115632642060518
142 0.115677911788225
143 0.115818697959185
144 0.115857433527708
145 0.11597316339612
146 0.116008762270212
147 0.116292577236891
148 0.116378769278526
149 0.116357330232859
150 0.116363130509853
151 0.116446949541569
152 0.116595476865768
153 0.116603516042233
154 0.116620000451803
155 0.116707127541304
156 0.116889968514442
157 0.117012940347195
158 0.117044527083635
159 0.116947188973427
160 0.116891629993916
161 0.116910118609667
162 0.116957545280457
163 0.117124371230602
164 0.117414116859436
165 0.117686901241541
166 0.117744814604521
167 0.117805141955614
168 0.117883257567883
169 0.118338946253061
170 0.118330020457506
171 0.118305623531342
172 0.118335973471403
173 0.118453402072191
174 0.118652645498514
175 0.118749435991049
176 0.118920296430588
177 0.119134470820427
178 0.119098376482725
179 0.119620636105537
180 0.119688078761101
181 0.119675952941179
182 0.119608707726002
183 0.119642566889524
184 0.119556237012148
185 0.119908321648836
186 0.119941398501396
187 0.120123375207186
188 0.120168454945087
189 0.120139837265015
190 0.120490960776806
191 0.120577558875084
192 0.12056290358305
193 0.120539933443069
194 0.120532911270857
195 0.120888289064169
196 0.121303010731936
197 0.121466066688299
198 0.121526721864939
199 0.121487271040678
200 0.121529635041952
201 0.121393255889416
202 0.121563993394375
203 0.121577478945255
204 0.121624764055014
205 0.1216028816998
206 0.121573504060507
207 0.1222178414464
208 0.122223325073719
209 0.122268408536911
210 0.122043002396822
211 0.122052419930696
212 0.122142855077982
213 0.122086279094219
214 0.122145935893059
215 0.122180934995413
216 0.122192047536373
217 0.122324019670486
218 0.122394949197769
219 0.122455414384604
220 0.122453846037388
221 0.122379940003157
222 0.122435245662928
223 0.122503157705069
224 0.122436240315437
225 0.122434034943581
226 0.122428465634584
227 0.122582029551268
228 0.122734647244215
229 0.122818499803543
230 0.123299960047007
231 0.123220644891262
232 0.123301390558481
233 0.123281341046095
234 0.123337689787149
235 0.123443394899368
236 0.123463768512011
237 0.123468559235334
238 0.123531308025122
239 0.123619318008423
240 0.123627755790949
241 0.123508468270302
242 0.123569793999195
243 0.123623222112656
244 0.123691271990538
245 0.123754017055035
246 0.123776409775019
247 0.123818151652813
248 0.123832017183304
249 0.123900342732668
250 0.123939141631126
251 0.12385643646121
252 0.123846158385277
253 0.123873203992844
254 0.123859316110611
255 0.123680185526609
256 0.123702462762594
257 0.123658448457718
258 0.123689144849777
259 0.123702391982079
260 0.123710107058287
261 0.123791113495827
262 0.123892929404974
263 0.123987231403589
264 0.124146066606045
265 0.124224279075861
266 0.124300695955753
267 0.124307859688997
268 0.124647080898285
269 0.12471129745245
270 0.124937489628792
271 0.124952685087919
272 0.124970830976963
273 0.124967649579048
274 0.124980792403221
275 0.125060796737671
276 0.125104695558548
277 0.125193264335394
278 0.125234108418226
279 0.125508323311806
280 0.125534392893314
281 0.125440061092377
282 0.125418350100517
283 0.125476703047752
284 0.125204116106033
285 0.12530055269599
286 0.125402603298426
287 0.125521507114172
288 0.125540461391211
289 0.125615775585175
290 0.125560123473406
291 0.125599928200245
292 0.12564530223608
293 0.125691454857588
294 0.126739419996738
295 0.126987390220165
296 0.12706683576107
297 0.12711551040411
298 0.127141773700714
299 0.127255953848362
300 0.127289079129696
301 0.127290599048138
302 0.127294234931469
303 0.127283439040184
304 0.127341315150261
305 0.127377793192863
306 0.127551376819611
307 0.127579636871815
308 0.127721175551414
309 0.127716742455959
310 0.127752132713795
311 0.127867393195629
312 0.127877317368984
313 0.128169171512127
314 0.12812615185976
315 0.128155224025249
316 0.12817008048296
317 0.128183953464031
318 0.128114260733128
319 0.128157183527946
320 0.128351718187332
321 0.12844430655241
322 0.128434032201767
323 0.128482557833195
324 0.128574021160603
325 0.128591805696487
326 0.12859883159399
327 0.128667041659355
328 0.128681354224682
329 0.128622733056545
330 0.128745019435883
331 0.128876075148582
332 0.128868922591209
333 0.12890786677599
334 0.128874585032463
335 0.12871365994215
336 0.128661401569843
337 0.128367610275745
338 0.128857724368572
339 0.129296004772186
340 0.12918059527874
341 0.129433088004589
342 0.129596322774887
343 0.129693418741226
344 0.129736110568047
345 0.129790097475052
346 0.129804663360119
347 0.12986521422863
348 0.129886008799076
349 0.129871882498264
350 0.129902340471745
351 0.129928819835186
352 0.12979381531477
353 0.129799231886864
354 0.129863888025284
355 0.129903756082058
356 0.129887342453003
357 0.129892744123936
358 0.129934400320053
359 0.129829749464989
360 0.129848599433899
361 0.129879899322987
362 0.129828557372093
363 0.129653640091419
364 0.129727587103844
365 0.129926048219204
366 0.129879593849182
367 0.129875645041466
368 0.13002859801054
369 0.130029961466789
370 0.130032397806644
371 0.129945173859596
372 0.129992224276066
373 0.130083866417408
374 0.130218617618084
375 0.13032728433609
376 0.130338743329048
377 0.13039667904377
378 0.130430668592453
379 0.130411706864834
380 0.130807682871819
381 0.130816869437695
382 0.130738310515881
383 0.130963146686554
384 0.130978189408779
385 0.130927659571171
386 0.131132669746876
387 0.13118289411068
388 0.131216466426849
389 0.130975909531116
390 0.13097620010376
391 0.130925968289375
392 0.131217926740646
393 0.131292276084423
394 0.131400354206562
395 0.131706744432449
396 0.131704047322273
397 0.131787948310375
398 0.131824962794781
399 0.131844252347946
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_4_copy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.172549019607843,0}

\begin{axis}[
    width=2.6\textwidth,
    height=2.6\textwidth,
    legend cell align={left},
    legend style={
      fill=none,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=none,
      very thick,
    }, 
    tick pos=both,
    xmin=-19.95, xmax=418.95,
    xtick={0, 200, 400},
    xticklabels={0, 4000, 8000},
    xlabel=Iterations,
    ylabel=Weighting,
    ymin=0.0983721248805523, ymax=0.185,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100048065185547)
--(axis cs:0,0.100048065185547)
--(axis cs:1,0.100255079567432)
--(axis cs:2,0.100271113216877)
--(axis cs:3,0.100267730653286)
--(axis cs:4,0.10026329010725)
--(axis cs:5,0.100268736481667)
--(axis cs:6,0.100268453359604)
--(axis cs:7,0.10026765614748)
--(axis cs:8,0.10027040541172)
--(axis cs:9,0.100272178649902)
--(axis cs:10,0.100275076925755)
--(axis cs:11,0.100275181233883)
--(axis cs:12,0.100275255739689)
--(axis cs:13,0.10028287768364)
--(axis cs:14,0.100289441645145)
--(axis cs:15,0.100289821624756)
--(axis cs:16,0.100296124815941)
--(axis cs:17,0.10030309855938)
--(axis cs:18,0.100300371646881)
--(axis cs:19,0.10030098259449)
--(axis cs:20,0.100301563739777)
--(axis cs:21,0.100298292934895)
--(axis cs:22,0.100306160748005)
--(axis cs:23,0.100311249494553)
--(axis cs:24,0.10037674754858)
--(axis cs:25,0.100383996963501)
--(axis cs:26,0.100404925644398)
--(axis cs:27,0.100432500243187)
--(axis cs:28,0.100459776818752)
--(axis cs:29,0.100481130182743)
--(axis cs:30,0.10049495100975)
--(axis cs:31,0.10050281137228)
--(axis cs:32,0.100511960685253)
--(axis cs:33,0.100547701120377)
--(axis cs:34,0.100549839437008)
--(axis cs:35,0.100563138723373)
--(axis cs:36,0.1005829423666)
--(axis cs:37,0.100589141249657)
--(axis cs:38,0.100642420351505)
--(axis cs:39,0.100663706660271)
--(axis cs:40,0.10068366676569)
--(axis cs:41,0.100744873285294)
--(axis cs:42,0.100775361061096)
--(axis cs:43,0.100782580673695)
--(axis cs:44,0.100827515125275)
--(axis cs:45,0.100862197577953)
--(axis cs:46,0.100976452231407)
--(axis cs:47,0.101144835352898)
--(axis cs:48,0.101240754127502)
--(axis cs:49,0.101269818842411)
--(axis cs:50,0.101311154663563)
--(axis cs:51,0.101333938539028)
--(axis cs:52,0.101333573460579)
--(axis cs:53,0.101424142718315)
--(axis cs:54,0.101516328752041)
--(axis cs:55,0.101685330271721)
--(axis cs:56,0.101769171655178)
--(axis cs:57,0.101798184216022)
--(axis cs:58,0.101914636790752)
--(axis cs:59,0.102168947458267)
--(axis cs:60,0.102398596704006)
--(axis cs:61,0.10245481133461)
--(axis cs:62,0.102658912539482)
--(axis cs:63,0.102752305567265)
--(axis cs:64,0.102715745568275)
--(axis cs:65,0.102814316749573)
--(axis cs:66,0.102783590555191)
--(axis cs:67,0.103443115949631)
--(axis cs:68,0.103638283908367)
--(axis cs:69,0.103944040834904)
--(axis cs:70,0.104083620011806)
--(axis cs:71,0.104291394352913)
--(axis cs:72,0.104324050247669)
--(axis cs:73,0.10434302687645)
--(axis cs:74,0.104932151734829)
--(axis cs:75,0.105126976966858)
--(axis cs:76,0.105267368257046)
--(axis cs:77,0.105394065380096)
--(axis cs:78,0.105447821319103)
--(axis cs:79,0.105480939149857)
--(axis cs:80,0.105538658797741)
--(axis cs:81,0.105710908770561)
--(axis cs:82,0.105575114488602)
--(axis cs:83,0.105599425733089)
--(axis cs:84,0.105816133320332)
--(axis cs:85,0.106006689369678)
--(axis cs:86,0.106101416051388)
--(axis cs:87,0.106325559318066)
--(axis cs:88,0.106345266103745)
--(axis cs:89,0.106366284191608)
--(axis cs:90,0.106353372335434)
--(axis cs:91,0.106400474905968)
--(axis cs:92,0.106623083353043)
--(axis cs:93,0.106776595115662)
--(axis cs:94,0.10689403116703)
--(axis cs:95,0.107030592858791)
--(axis cs:96,0.107183627784252)
--(axis cs:97,0.107603162527084)
--(axis cs:98,0.1079371124506)
--(axis cs:99,0.108196564018726)
--(axis cs:100,0.108395867049694)
--(axis cs:101,0.108574263751507)
--(axis cs:102,0.108707100152969)
--(axis cs:103,0.108791716396809)
--(axis cs:104,0.108847208321095)
--(axis cs:105,0.108983054757118)
--(axis cs:106,0.109020575881004)
--(axis cs:107,0.109099224209785)
--(axis cs:108,0.109153591096401)
--(axis cs:109,0.10910127311945)
--(axis cs:110,0.109273448586464)
--(axis cs:111,0.109394267201424)
--(axis cs:112,0.109406091272831)
--(axis cs:113,0.109495557844639)
--(axis cs:114,0.109431564807892)
--(axis cs:115,0.109440043568611)
--(axis cs:116,0.109498731791973)
--(axis cs:117,0.109572753310204)
--(axis cs:118,0.109493926167488)
--(axis cs:119,0.109564073383808)
--(axis cs:120,0.110304497182369)
--(axis cs:121,0.110797353088856)
--(axis cs:122,0.110903389751911)
--(axis cs:123,0.110925391316414)
--(axis cs:124,0.111053146421909)
--(axis cs:125,0.111205495893955)
--(axis cs:126,0.111254923045635)
--(axis cs:127,0.111390374600887)
--(axis cs:128,0.111621767282486)
--(axis cs:129,0.112025208771229)
--(axis cs:130,0.112087659537792)
--(axis cs:131,0.112230472266674)
--(axis cs:132,0.112298421561718)
--(axis cs:133,0.112738132476807)
--(axis cs:134,0.112989902496338)
--(axis cs:135,0.113780491054058)
--(axis cs:136,0.114695906639099)
--(axis cs:137,0.114824935793877)
--(axis cs:138,0.115205757319927)
--(axis cs:139,0.11604343354702)
--(axis cs:140,0.116162277758121)
--(axis cs:141,0.116068787872791)
--(axis cs:142,0.116210669279099)
--(axis cs:143,0.1163025572896)
--(axis cs:144,0.116368323564529)
--(axis cs:145,0.116439789533615)
--(axis cs:146,0.116343110799789)
--(axis cs:147,0.116761557757854)
--(axis cs:148,0.116730526089668)
--(axis cs:149,0.116849564015865)
--(axis cs:150,0.117577619850636)
--(axis cs:151,0.117743350565434)
--(axis cs:152,0.117897987365723)
--(axis cs:153,0.118164159357548)
--(axis cs:154,0.11837088316679)
--(axis cs:155,0.118860021233559)
--(axis cs:156,0.119254887104034)
--(axis cs:157,0.119458302855492)
--(axis cs:158,0.119688905775547)
--(axis cs:159,0.119891233742237)
--(axis cs:160,0.120057098567486)
--(axis cs:161,0.120051369071007)
--(axis cs:162,0.120075561106205)
--(axis cs:163,0.120168097317219)
--(axis cs:164,0.120600089430809)
--(axis cs:165,0.120804324746132)
--(axis cs:166,0.12079594284296)
--(axis cs:167,0.120913803577423)
--(axis cs:168,0.121136322617531)
--(axis cs:169,0.121669538319111)
--(axis cs:170,0.121985472738743)
--(axis cs:171,0.122280187904835)
--(axis cs:172,0.12245911359787)
--(axis cs:173,0.12249543517828)
--(axis cs:174,0.122703813016415)
--(axis cs:175,0.122952878475189)
--(axis cs:176,0.123328946530819)
--(axis cs:177,0.123598285019398)
--(axis cs:178,0.123734958469868)
--(axis cs:179,0.12403266876936)
--(axis cs:180,0.124129928648472)
--(axis cs:181,0.123891912400723)
--(axis cs:182,0.123845815658569)
--(axis cs:183,0.123648054897785)
--(axis cs:184,0.123901039361954)
--(axis cs:185,0.124163135886192)
--(axis cs:186,0.124000057578087)
--(axis cs:187,0.124024115502834)
--(axis cs:188,0.12432174384594)
--(axis cs:189,0.124360248446465)
--(axis cs:190,0.124843768775463)
--(axis cs:191,0.124885126948357)
--(axis cs:192,0.124940127134323)
--(axis cs:193,0.125021949410439)
--(axis cs:194,0.125228345394135)
--(axis cs:195,0.12544672191143)
--(axis cs:196,0.125422477722168)
--(axis cs:197,0.12572118639946)
--(axis cs:198,0.125731408596039)
--(axis cs:199,0.125779122114182)
--(axis cs:200,0.125816375017166)
--(axis cs:201,0.125945508480072)
--(axis cs:202,0.126529052853584)
--(axis cs:203,0.126708447933197)
--(axis cs:204,0.12675666809082)
--(axis cs:205,0.126839131116867)
--(axis cs:206,0.126911118626595)
--(axis cs:207,0.126972585916519)
--(axis cs:208,0.127003461122513)
--(axis cs:209,0.127249002456665)
--(axis cs:210,0.127634674310684)
--(axis cs:211,0.127890735864639)
--(axis cs:212,0.128141522407532)
--(axis cs:213,0.12818232178688)
--(axis cs:214,0.128251865506172)
--(axis cs:215,0.128509506583214)
--(axis cs:216,0.128576144576073)
--(axis cs:217,0.128591760993004)
--(axis cs:218,0.128747537732124)
--(axis cs:219,0.128853857517242)
--(axis cs:220,0.128896206617355)
--(axis cs:221,0.128940582275391)
--(axis cs:222,0.128969848155975)
--(axis cs:223,0.128942176699638)
--(axis cs:224,0.128973439335823)
--(axis cs:225,0.128935366868973)
--(axis cs:226,0.128891855478287)
--(axis cs:227,0.12909035384655)
--(axis cs:228,0.129176467657089)
--(axis cs:229,0.129234656691551)
--(axis cs:230,0.129187315702438)
--(axis cs:231,0.129271760582924)
--(axis cs:232,0.129038035869598)
--(axis cs:233,0.130419850349426)
--(axis cs:234,0.130807414650917)
--(axis cs:235,0.130973637104034)
--(axis cs:236,0.130940973758698)
--(axis cs:237,0.131076380610466)
--(axis cs:238,0.131140664219856)
--(axis cs:239,0.131307408213615)
--(axis cs:240,0.131427481770515)
--(axis cs:241,0.131657406687737)
--(axis cs:242,0.131883189082146)
--(axis cs:243,0.131965190172195)
--(axis cs:244,0.132079929113388)
--(axis cs:245,0.132291093468666)
--(axis cs:246,0.13241058588028)
--(axis cs:247,0.132421672344208)
--(axis cs:248,0.132430180907249)
--(axis cs:249,0.132650896906853)
--(axis cs:250,0.132645219564438)
--(axis cs:251,0.132612094283104)
--(axis cs:252,0.132785215973854)
--(axis cs:253,0.132782325148582)
--(axis cs:254,0.132979854941368)
--(axis cs:255,0.133044213056564)
--(axis cs:256,0.132967978715897)
--(axis cs:257,0.13298986852169)
--(axis cs:258,0.133174985647202)
--(axis cs:259,0.133236169815063)
--(axis cs:260,0.133252248167992)
--(axis cs:261,0.13342709839344)
--(axis cs:262,0.133534535765648)
--(axis cs:263,0.133600726723671)
--(axis cs:264,0.134385168552399)
--(axis cs:265,0.134375646710396)
--(axis cs:266,0.134449243545532)
--(axis cs:267,0.134468168020248)
--(axis cs:268,0.133723706007004)
--(axis cs:269,0.133710086345673)
--(axis cs:270,0.133730664849281)
--(axis cs:271,0.133751630783081)
--(axis cs:272,0.133815318346024)
--(axis cs:273,0.134002804756165)
--(axis cs:274,0.134181380271912)
--(axis cs:275,0.134221255779266)
--(axis cs:276,0.135299131274223)
--(axis cs:277,0.135421425104141)
--(axis cs:278,0.135305032134056)
--(axis cs:279,0.135573014616966)
--(axis cs:280,0.135963618755341)
--(axis cs:281,0.136071592569351)
--(axis cs:282,0.136125758290291)
--(axis cs:283,0.136084318161011)
--(axis cs:284,0.136456608772278)
--(axis cs:285,0.136588558554649)
--(axis cs:286,0.136660128831863)
--(axis cs:287,0.136746853590012)
--(axis cs:288,0.1368667781353)
--(axis cs:289,0.137113764882088)
--(axis cs:290,0.137214928865433)
--(axis cs:291,0.137309446930885)
--(axis cs:292,0.137420102953911)
--(axis cs:293,0.1374891102314)
--(axis cs:294,0.137545019388199)
--(axis cs:295,0.137570932507515)
--(axis cs:296,0.137634888291359)
--(axis cs:297,0.137706235051155)
--(axis cs:298,0.137921422719955)
--(axis cs:299,0.138196900486946)
--(axis cs:300,0.138220354914665)
--(axis cs:301,0.1380964666605)
--(axis cs:302,0.13912358880043)
--(axis cs:303,0.139677241444588)
--(axis cs:304,0.13983753323555)
--(axis cs:305,0.139778032898903)
--(axis cs:306,0.139753952622414)
--(axis cs:307,0.13969486951828)
--(axis cs:308,0.139695048332214)
--(axis cs:309,0.139710620045662)
--(axis cs:310,0.139769852161407)
--(axis cs:311,0.140042126178741)
--(axis cs:312,0.139961943030357)
--(axis cs:313,0.140153616666794)
--(axis cs:314,0.140072211623192)
--(axis cs:315,0.140087530016899)
--(axis cs:316,0.140116333961487)
--(axis cs:317,0.140358835458755)
--(axis cs:318,0.14051353931427)
--(axis cs:319,0.140535950660706)
--(axis cs:320,0.14069876074791)
--(axis cs:321,0.140831783413887)
--(axis cs:322,0.140901893377304)
--(axis cs:323,0.141655117273331)
--(axis cs:324,0.141754627227783)
--(axis cs:325,0.141709133982658)
--(axis cs:326,0.141734465956688)
--(axis cs:327,0.142311200499535)
--(axis cs:328,0.142122432589531)
--(axis cs:329,0.142172873020172)
--(axis cs:330,0.142207369208336)
--(axis cs:331,0.142224594950676)
--(axis cs:332,0.142239317297935)
--(axis cs:333,0.142476990818977)
--(axis cs:334,0.14269657433033)
--(axis cs:335,0.142796188592911)
--(axis cs:336,0.142868220806122)
--(axis cs:337,0.14284560084343)
--(axis cs:338,0.142987459897995)
--(axis cs:339,0.143143206834793)
--(axis cs:340,0.143272206187248)
--(axis cs:341,0.143500328063965)
--(axis cs:342,0.143814489245415)
--(axis cs:343,0.144083976745605)
--(axis cs:344,0.144382551312447)
--(axis cs:345,0.144453465938568)
--(axis cs:346,0.14470262825489)
--(axis cs:347,0.145007908344269)
--(axis cs:348,0.145096063613892)
--(axis cs:349,0.145233511924744)
--(axis cs:350,0.145181342959404)
--(axis cs:351,0.145297169685364)
--(axis cs:352,0.14581672847271)
--(axis cs:353,0.14592033624649)
--(axis cs:354,0.145927801728249)
--(axis cs:355,0.145941510796547)
--(axis cs:356,0.146089106798172)
--(axis cs:357,0.146262437105179)
--(axis cs:358,0.146311908960342)
--(axis cs:359,0.146383360028267)
--(axis cs:360,0.146360769867897)
--(axis cs:361,0.146427407860756)
--(axis cs:362,0.14650085568428)
--(axis cs:363,0.146517664194107)
--(axis cs:364,0.146799594163895)
--(axis cs:365,0.14710758626461)
--(axis cs:366,0.148745074868202)
--(axis cs:367,0.148773983120918)
--(axis cs:368,0.14920836687088)
--(axis cs:369,0.149322271347046)
--(axis cs:370,0.149462282657623)
--(axis cs:371,0.149519145488739)
--(axis cs:372,0.149543732404709)
--(axis cs:373,0.149488836526871)
--(axis cs:374,0.149679988622665)
--(axis cs:375,0.149844959378242)
--(axis cs:376,0.150017812848091)
--(axis cs:377,0.149999424815178)
--(axis cs:378,0.149917781352997)
--(axis cs:379,0.150283351540565)
--(axis cs:380,0.150920823216438)
--(axis cs:381,0.150899544358253)
--(axis cs:382,0.150937467813492)
--(axis cs:383,0.150983139872551)
--(axis cs:384,0.15101982653141)
--(axis cs:385,0.15118296444416)
--(axis cs:386,0.151239350438118)
--(axis cs:387,0.151202663779259)
--(axis cs:388,0.151638105511665)
--(axis cs:389,0.151856988668442)
--(axis cs:390,0.151906192302704)
--(axis cs:391,0.152065396308899)
--(axis cs:392,0.152251720428467)
--(axis cs:393,0.152178660035133)
--(axis cs:394,0.152220919728279)
--(axis cs:395,0.152432143688202)
--(axis cs:396,0.15240715444088)
--(axis cs:397,0.15277960896492)
--(axis cs:398,0.153066635131836)
--(axis cs:399,0.153235301375389)
--(axis cs:399,0.153444066643715)
--(axis cs:399,0.153444066643715)
--(axis cs:398,0.153238624334335)
--(axis cs:397,0.153246179223061)
--(axis cs:396,0.15326777100563)
--(axis cs:395,0.153270050883293)
--(axis cs:394,0.152894109487534)
--(axis cs:393,0.152810737490654)
--(axis cs:392,0.152399525046349)
--(axis cs:391,0.152295291423798)
--(axis cs:390,0.152295768260956)
--(axis cs:389,0.152288973331451)
--(axis cs:388,0.151840791106224)
--(axis cs:387,0.151757851243019)
--(axis cs:386,0.151645123958588)
--(axis cs:385,0.151580333709717)
--(axis cs:384,0.151531353592873)
--(axis cs:383,0.151441395282745)
--(axis cs:382,0.151398658752441)
--(axis cs:381,0.151377826929092)
--(axis cs:380,0.151359498500824)
--(axis cs:379,0.151195049285889)
--(axis cs:378,0.151179566979408)
--(axis cs:377,0.151145949959755)
--(axis cs:376,0.150912225246429)
--(axis cs:375,0.150809302926064)
--(axis cs:374,0.150438383221626)
--(axis cs:373,0.150049522519112)
--(axis cs:372,0.150002136826515)
--(axis cs:371,0.149991989135742)
--(axis cs:370,0.149970784783363)
--(axis cs:369,0.149931132793427)
--(axis cs:368,0.149852767586708)
--(axis cs:367,0.149850144982338)
--(axis cs:366,0.149842873215675)
--(axis cs:365,0.14977265894413)
--(axis cs:364,0.149752780795097)
--(axis cs:363,0.149730399250984)
--(axis cs:362,0.149719670414925)
--(axis cs:361,0.149713829159737)
--(axis cs:360,0.149710088968277)
--(axis cs:359,0.149397149682045)
--(axis cs:358,0.149389639496803)
--(axis cs:357,0.149250045418739)
--(axis cs:356,0.149207949638367)
--(axis cs:355,0.149237662553787)
--(axis cs:354,0.149176597595215)
--(axis cs:353,0.149151712656021)
--(axis cs:352,0.149122685194016)
--(axis cs:351,0.149059846997261)
--(axis cs:350,0.148993194103241)
--(axis cs:349,0.148799732327461)
--(axis cs:348,0.148433238267899)
--(axis cs:347,0.148408174514771)
--(axis cs:346,0.148373156785965)
--(axis cs:345,0.148358777165413)
--(axis cs:344,0.148365244269371)
--(axis cs:343,0.148249536752701)
--(axis cs:342,0.147500991821289)
--(axis cs:341,0.147398456931114)
--(axis cs:340,0.147378727793694)
--(axis cs:339,0.147322162985802)
--(axis cs:338,0.147277191281319)
--(axis cs:337,0.147181168198586)
--(axis cs:336,0.146764010190964)
--(axis cs:335,0.145721286535263)
--(axis cs:334,0.145692691206932)
--(axis cs:333,0.145678073167801)
--(axis cs:332,0.145665913820267)
--(axis cs:331,0.145623475313187)
--(axis cs:330,0.145584344863892)
--(axis cs:329,0.145537436008453)
--(axis cs:328,0.14554688334465)
--(axis cs:327,0.145660176873207)
--(axis cs:326,0.145535036921501)
--(axis cs:325,0.145515292882919)
--(axis cs:324,0.145499855279922)
--(axis cs:323,0.14546263217926)
--(axis cs:322,0.145224988460541)
--(axis cs:321,0.145204544067383)
--(axis cs:320,0.144229620695114)
--(axis cs:319,0.144107654690742)
--(axis cs:318,0.143952757120132)
--(axis cs:317,0.143916815519333)
--(axis cs:316,0.143785327672958)
--(axis cs:315,0.143734574317932)
--(axis cs:314,0.143580302596092)
--(axis cs:313,0.143486589193344)
--(axis cs:312,0.143438994884491)
--(axis cs:311,0.14338530600071)
--(axis cs:310,0.141693666577339)
--(axis cs:309,0.14166796207428)
--(axis cs:308,0.141639947891235)
--(axis cs:307,0.141559511423111)
--(axis cs:306,0.141518041491508)
--(axis cs:305,0.1414754986763)
--(axis cs:304,0.141350612044334)
--(axis cs:303,0.14131960272789)
--(axis cs:302,0.141339272260666)
--(axis cs:301,0.141467958688736)
--(axis cs:300,0.141453623771667)
--(axis cs:299,0.141383290290833)
--(axis cs:298,0.141330614686012)
--(axis cs:297,0.141318678855896)
--(axis cs:296,0.141263663768768)
--(axis cs:295,0.141147270798683)
--(axis cs:294,0.141094177961349)
--(axis cs:293,0.140831843018532)
--(axis cs:292,0.140614241361618)
--(axis cs:291,0.140647396445274)
--(axis cs:290,0.140610784292221)
--(axis cs:289,0.140565723180771)
--(axis cs:288,0.14040818810463)
--(axis cs:287,0.140394374728203)
--(axis cs:286,0.140480041503906)
--(axis cs:285,0.140419229865074)
--(axis cs:284,0.140273183584213)
--(axis cs:283,0.140085160732269)
--(axis cs:282,0.140045434236526)
--(axis cs:281,0.140076264739037)
--(axis cs:280,0.14005608856678)
--(axis cs:279,0.140014916658401)
--(axis cs:278,0.139922887086868)
--(axis cs:277,0.139894515275955)
--(axis cs:276,0.139489784836769)
--(axis cs:275,0.138706222176552)
--(axis cs:274,0.138663128018379)
--(axis cs:273,0.138604402542114)
--(axis cs:272,0.138538926839828)
--(axis cs:271,0.138079464435577)
--(axis cs:270,0.138069748878479)
--(axis cs:269,0.138090938329697)
--(axis cs:268,0.137845814228058)
--(axis cs:267,0.136837244033813)
--(axis cs:266,0.13680437207222)
--(axis cs:265,0.136764392256737)
--(axis cs:264,0.136447101831436)
--(axis cs:263,0.136438474059105)
--(axis cs:262,0.135742112994194)
--(axis cs:261,0.135575324296951)
--(axis cs:260,0.135433241724968)
--(axis cs:259,0.135164991021156)
--(axis cs:258,0.135081380605698)
--(axis cs:257,0.134989768266678)
--(axis cs:256,0.135020866990089)
--(axis cs:255,0.13491478562355)
--(axis cs:254,0.134570717811584)
--(axis cs:253,0.134384274482727)
--(axis cs:252,0.134461671113968)
--(axis cs:251,0.134289681911469)
--(axis cs:250,0.134060814976692)
--(axis cs:249,0.134269893169403)
--(axis cs:248,0.134257033467293)
--(axis cs:247,0.134159490466118)
--(axis cs:246,0.134057193994522)
--(axis cs:245,0.133833333849907)
--(axis cs:244,0.133826553821564)
--(axis cs:243,0.133805498480797)
--(axis cs:242,0.133811831474304)
--(axis cs:241,0.133924007415771)
--(axis cs:240,0.133946225047112)
--(axis cs:239,0.133881449699402)
--(axis cs:238,0.133776530623436)
--(axis cs:237,0.13362044095993)
--(axis cs:236,0.133439391851425)
--(axis cs:235,0.133367657661438)
--(axis cs:234,0.132992878556252)
--(axis cs:233,0.133003622293472)
--(axis cs:232,0.132732450962067)
--(axis cs:231,0.132578074932098)
--(axis cs:230,0.132347747683525)
--(axis cs:229,0.132050961256027)
--(axis cs:228,0.131892248988152)
--(axis cs:227,0.131479278206825)
--(axis cs:226,0.130990758538246)
--(axis cs:225,0.130854338407516)
--(axis cs:224,0.130336180329323)
--(axis cs:223,0.130292132496834)
--(axis cs:222,0.130029872059822)
--(axis cs:221,0.129889920353889)
--(axis cs:220,0.129756659269333)
--(axis cs:219,0.129727363586426)
--(axis cs:218,0.129682451486588)
--(axis cs:217,0.129655420780182)
--(axis cs:216,0.129531890153885)
--(axis cs:215,0.129468604922295)
--(axis cs:214,0.129409939050674)
--(axis cs:213,0.12929967045784)
--(axis cs:212,0.129093676805496)
--(axis cs:211,0.128039211034775)
--(axis cs:210,0.128016114234924)
--(axis cs:209,0.127908632159233)
--(axis cs:208,0.127835094928741)
--(axis cs:207,0.127613753080368)
--(axis cs:206,0.127581924200058)
--(axis cs:205,0.127590849995613)
--(axis cs:204,0.12749283015728)
--(axis cs:203,0.127524375915527)
--(axis cs:202,0.127453118562698)
--(axis cs:201,0.127436742186546)
--(axis cs:200,0.127132400870323)
--(axis cs:199,0.126873567700386)
--(axis cs:198,0.126772433519363)
--(axis cs:197,0.126443937420845)
--(axis cs:196,0.126292854547501)
--(axis cs:195,0.1262027323246)
--(axis cs:194,0.126047492027283)
--(axis cs:193,0.12526898086071)
--(axis cs:192,0.125576764345169)
--(axis cs:191,0.125390350818634)
--(axis cs:190,0.12525087594986)
--(axis cs:189,0.124819621443748)
--(axis cs:188,0.125092476606369)
--(axis cs:187,0.125119209289551)
--(axis cs:186,0.124916344881058)
--(axis cs:185,0.124885819852352)
--(axis cs:184,0.124365612864494)
--(axis cs:183,0.124291479587555)
--(axis cs:182,0.124241843819618)
--(axis cs:181,0.124238610267639)
--(axis cs:180,0.12423525005579)
--(axis cs:179,0.12415287643671)
--(axis cs:178,0.123882360756397)
--(axis cs:177,0.123747296631336)
--(axis cs:176,0.123760722577572)
--(axis cs:175,0.12329838424921)
--(axis cs:174,0.123256638646126)
--(axis cs:173,0.123085260391235)
--(axis cs:172,0.122979000210762)
--(axis cs:171,0.12274694442749)
--(axis cs:170,0.122711725533009)
--(axis cs:169,0.122688055038452)
--(axis cs:168,0.122612677514553)
--(axis cs:167,0.122524455189705)
--(axis cs:166,0.122426152229309)
--(axis cs:165,0.121080175042152)
--(axis cs:164,0.120988123118877)
--(axis cs:163,0.120349384844303)
--(axis cs:162,0.12016823142767)
--(axis cs:161,0.120155736804008)
--(axis cs:160,0.120205841958523)
--(axis cs:159,0.120142288506031)
--(axis cs:158,0.120101004838943)
--(axis cs:157,0.119877718389034)
--(axis cs:156,0.119830615818501)
--(axis cs:155,0.119593724608421)
--(axis cs:154,0.119041122496128)
--(axis cs:153,0.11844527721405)
--(axis cs:152,0.118274576961994)
--(axis cs:151,0.118037179112434)
--(axis cs:150,0.118025667965412)
--(axis cs:149,0.118019364774227)
--(axis cs:148,0.117998763918877)
--(axis cs:147,0.117843240499496)
--(axis cs:146,0.118137642741203)
--(axis cs:145,0.118131257593632)
--(axis cs:144,0.118086330592632)
--(axis cs:143,0.118039213120937)
--(axis cs:142,0.117603175342083)
--(axis cs:141,0.117392279207706)
--(axis cs:140,0.117338865995407)
--(axis cs:139,0.117171414196491)
--(axis cs:138,0.117120794951916)
--(axis cs:137,0.116787686944008)
--(axis cs:136,0.116602078080177)
--(axis cs:135,0.115961395204067)
--(axis cs:134,0.115676365792751)
--(axis cs:133,0.115696288645267)
--(axis cs:132,0.115594245493412)
--(axis cs:131,0.115570612251759)
--(axis cs:130,0.115516014397144)
--(axis cs:129,0.114322826266289)
--(axis cs:128,0.113847799599171)
--(axis cs:127,0.113506592810154)
--(axis cs:126,0.11365320533514)
--(axis cs:125,0.113119535148144)
--(axis cs:124,0.11310038715601)
--(axis cs:123,0.113105721771717)
--(axis cs:122,0.112959995865822)
--(axis cs:121,0.112753547728062)
--(axis cs:120,0.112793929874897)
--(axis cs:119,0.112452246248722)
--(axis cs:118,0.112372547388077)
--(axis cs:117,0.112348303198814)
--(axis cs:116,0.112313069403172)
--(axis cs:115,0.112177558243275)
--(axis cs:114,0.111986242234707)
--(axis cs:113,0.111861169338226)
--(axis cs:112,0.111606813967228)
--(axis cs:111,0.111232414841652)
--(axis cs:110,0.110924690961838)
--(axis cs:109,0.110682860016823)
--(axis cs:108,0.110531412065029)
--(axis cs:107,0.110423997044563)
--(axis cs:106,0.11004476994276)
--(axis cs:105,0.10980249941349)
--(axis cs:104,0.109387315809727)
--(axis cs:103,0.109243385493755)
--(axis cs:102,0.108984783291817)
--(axis cs:101,0.10892977565527)
--(axis cs:100,0.108574189245701)
--(axis cs:99,0.108303345739841)
--(axis cs:98,0.10806892812252)
--(axis cs:97,0.107779763638973)
--(axis cs:96,0.107232466340065)
--(axis cs:95,0.107044726610184)
--(axis cs:94,0.107071109116077)
--(axis cs:93,0.106922291219234)
--(axis cs:92,0.106635339558125)
--(axis cs:91,0.106504574418068)
--(axis cs:90,0.106467939913273)
--(axis cs:89,0.106409884989262)
--(axis cs:88,0.106425493955612)
--(axis cs:87,0.106396555900574)
--(axis cs:86,0.106334567070007)
--(axis cs:85,0.106196492910385)
--(axis cs:84,0.106110386550426)
--(axis cs:83,0.105880610644817)
--(axis cs:82,0.105754069983959)
--(axis cs:81,0.105755127966404)
--(axis cs:80,0.105664141476154)
--(axis cs:79,0.105489186942577)
--(axis cs:78,0.105478189885616)
--(axis cs:77,0.105425655841827)
--(axis cs:76,0.105330102145672)
--(axis cs:75,0.105329424142838)
--(axis cs:74,0.104974202811718)
--(axis cs:73,0.104890368878841)
--(axis cs:72,0.104722283780575)
--(axis cs:71,0.104687355458736)
--(axis cs:70,0.104552030563354)
--(axis cs:69,0.104360722005367)
--(axis cs:68,0.103818207979202)
--(axis cs:67,0.103567972779274)
--(axis cs:66,0.103398859500885)
--(axis cs:65,0.103318855166435)
--(axis cs:64,0.103196069598198)
--(axis cs:63,0.103208720684052)
--(axis cs:62,0.102747716009617)
--(axis cs:61,0.102640576660633)
--(axis cs:60,0.102516189217567)
--(axis cs:59,0.102353908121586)
--(axis cs:58,0.102164328098297)
--(axis cs:57,0.10191635042429)
--(axis cs:56,0.101892560720444)
--(axis cs:55,0.10182823985815)
--(axis cs:54,0.101691581308842)
--(axis cs:53,0.101564839482307)
--(axis cs:52,0.101441033184528)
--(axis cs:51,0.101455837488174)
--(axis cs:50,0.101465240120888)
--(axis cs:49,0.101280122995377)
--(axis cs:48,0.10127467662096)
--(axis cs:47,0.101266629993916)
--(axis cs:46,0.101280964910984)
--(axis cs:45,0.10124172270298)
--(axis cs:44,0.10093892365694)
--(axis cs:43,0.100924052298069)
--(axis cs:42,0.100825145840645)
--(axis cs:41,0.100819014012814)
--(axis cs:40,0.100773215293884)
--(axis cs:39,0.100747048854828)
--(axis cs:38,0.100711286067963)
--(axis cs:37,0.100687436759472)
--(axis cs:36,0.100675210356712)
--(axis cs:35,0.100672818720341)
--(axis cs:34,0.100669823586941)
--(axis cs:33,0.10066169500351)
--(axis cs:32,0.100634321570396)
--(axis cs:31,0.100624889135361)
--(axis cs:30,0.1006064042449)
--(axis cs:29,0.100600577890873)
--(axis cs:28,0.100574314594269)
--(axis cs:27,0.100566953420639)
--(axis cs:26,0.100547879934311)
--(axis cs:25,0.100488163530827)
--(axis cs:24,0.100478254258633)
--(axis cs:23,0.1003472879529)
--(axis cs:22,0.100337751209736)
--(axis cs:21,0.100339010357857)
--(axis cs:20,0.100335538387299)
--(axis cs:19,0.100328989326954)
--(axis cs:18,0.10033505409956)
--(axis cs:17,0.100338868796825)
--(axis cs:16,0.100328415632248)
--(axis cs:15,0.100317776203156)
--(axis cs:14,0.100299328565598)
--(axis cs:13,0.100287087261677)
--(axis cs:12,0.100280560553074)
--(axis cs:11,0.10028088092804)
--(axis cs:10,0.100281395018101)
--(axis cs:9,0.100279994308949)
--(axis cs:8,0.100276432931423)
--(axis cs:7,0.100273720920086)
--(axis cs:6,0.100273966789246)
--(axis cs:5,0.100274465978146)
--(axis cs:4,0.100271932780743)
--(axis cs:3,0.100277222692966)
--(axis cs:2,0.100274115800858)
--(axis cs:1,0.100255854427814)
--(axis cs:0,0.100048065185547)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100672528147697)
--(axis cs:2,0.101213462650776)
--(axis cs:3,0.101505488157272)
--(axis cs:4,0.101567946374416)
--(axis cs:5,0.101579539477825)
--(axis cs:6,0.101577699184418)
--(axis cs:7,0.101667478680611)
--(axis cs:8,0.101649075746536)
--(axis cs:9,0.101522199809551)
--(axis cs:10,0.101635850965977)
--(axis cs:11,0.101582773029804)
--(axis cs:12,0.101575568318367)
--(axis cs:13,0.101614721119404)
--(axis cs:14,0.101797096431255)
--(axis cs:15,0.10184383392334)
--(axis cs:16,0.101796038448811)
--(axis cs:17,0.10168794542551)
--(axis cs:18,0.101844556629658)
--(axis cs:19,0.101922169327736)
--(axis cs:20,0.10199935734272)
--(axis cs:21,0.102047219872475)
--(axis cs:22,0.102112255990505)
--(axis cs:23,0.102154970169067)
--(axis cs:24,0.102191984653473)
--(axis cs:25,0.102219857275486)
--(axis cs:26,0.102298349142075)
--(axis cs:27,0.10237056016922)
--(axis cs:28,0.102385699748993)
--(axis cs:29,0.102433182299137)
--(axis cs:30,0.102682538330555)
--(axis cs:31,0.102721892297268)
--(axis cs:32,0.102668948471546)
--(axis cs:33,0.102698102593422)
--(axis cs:34,0.102668032050133)
--(axis cs:35,0.102670200169086)
--(axis cs:36,0.102692686021328)
--(axis cs:37,0.102733440697193)
--(axis cs:38,0.102751567959785)
--(axis cs:39,0.103375479578972)
--(axis cs:40,0.103729166090488)
--(axis cs:41,0.103951767086983)
--(axis cs:42,0.103941217064857)
--(axis cs:43,0.103968016803265)
--(axis cs:44,0.104568585753441)
--(axis cs:45,0.106209509074688)
--(axis cs:46,0.10631986707449)
--(axis cs:47,0.107259623706341)
--(axis cs:48,0.10719446092844)
--(axis cs:49,0.106716841459274)
--(axis cs:50,0.107495158910751)
--(axis cs:51,0.107745073735714)
--(axis cs:52,0.107924737036228)
--(axis cs:53,0.108121514320374)
--(axis cs:54,0.108222238719463)
--(axis cs:55,0.108272075653076)
--(axis cs:56,0.108164139091969)
--(axis cs:57,0.108067452907562)
--(axis cs:58,0.108147755265236)
--(axis cs:59,0.108678370714188)
--(axis cs:60,0.108536697924137)
--(axis cs:61,0.108643896877766)
--(axis cs:62,0.108119904994965)
--(axis cs:63,0.108168333768845)
--(axis cs:64,0.109022088348866)
--(axis cs:65,0.109198532998562)
--(axis cs:66,0.109159037470818)
--(axis cs:67,0.109233431518078)
--(axis cs:68,0.109266348183155)
--(axis cs:69,0.109472259879112)
--(axis cs:70,0.109759919345379)
--(axis cs:71,0.109854191541672)
--(axis cs:72,0.10969864577055)
--(axis cs:73,0.109828487038612)
--(axis cs:74,0.109835237264633)
--(axis cs:75,0.10998509824276)
--(axis cs:76,0.110418237745762)
--(axis cs:77,0.110145337879658)
--(axis cs:78,0.109825350344181)
--(axis cs:79,0.109804958105087)
--(axis cs:80,0.109603390097618)
--(axis cs:81,0.109605588018894)
--(axis cs:82,0.109340488910675)
--(axis cs:83,0.109513759613037)
--(axis cs:84,0.109748169779778)
--(axis cs:85,0.109940476715565)
--(axis cs:86,0.110089607536793)
--(axis cs:87,0.109838619828224)
--(axis cs:88,0.109855324029922)
--(axis cs:89,0.109812818467617)
--(axis cs:90,0.109870083630085)
--(axis cs:91,0.110041841864586)
--(axis cs:92,0.110349424183369)
--(axis cs:93,0.110581092536449)
--(axis cs:94,0.110547639429569)
--(axis cs:95,0.110777258872986)
--(axis cs:96,0.110874861478806)
--(axis cs:97,0.110926426947117)
--(axis cs:98,0.111086748540401)
--(axis cs:99,0.111763045191765)
--(axis cs:100,0.111921399831772)
--(axis cs:101,0.11208064109087)
--(axis cs:102,0.112947545945644)
--(axis cs:103,0.113063767552376)
--(axis cs:104,0.11287272721529)
--(axis cs:105,0.113490477204323)
--(axis cs:106,0.11382845044136)
--(axis cs:107,0.114190317690372)
--(axis cs:108,0.114348344504833)
--(axis cs:109,0.114463418722153)
--(axis cs:110,0.114355430006981)
--(axis cs:111,0.114854790270329)
--(axis cs:112,0.115272805094719)
--(axis cs:113,0.115293465554714)
--(axis cs:114,0.115414001047611)
--(axis cs:115,0.116136685013771)
--(axis cs:116,0.116857551038265)
--(axis cs:117,0.116977870464325)
--(axis cs:118,0.117102652788162)
--(axis cs:119,0.117535650730133)
--(axis cs:120,0.117928616702557)
--(axis cs:121,0.118051879107952)
--(axis cs:122,0.117831669747829)
--(axis cs:123,0.118153862655163)
--(axis cs:124,0.118216559290886)
--(axis cs:125,0.118496768176556)
--(axis cs:126,0.118799455463886)
--(axis cs:127,0.119679227471352)
--(axis cs:128,0.119860500097275)
--(axis cs:129,0.120631292462349)
--(axis cs:130,0.120753087103367)
--(axis cs:131,0.120975650846958)
--(axis cs:132,0.120877809822559)
--(axis cs:133,0.121250815689564)
--(axis cs:134,0.121334172785282)
--(axis cs:135,0.121399261057377)
--(axis cs:136,0.122877448797226)
--(axis cs:137,0.122953921556473)
--(axis cs:138,0.123375833034515)
--(axis cs:139,0.123603366315365)
--(axis cs:140,0.123680546879768)
--(axis cs:141,0.123838692903519)
--(axis cs:142,0.123648077249527)
--(axis cs:143,0.123705938458443)
--(axis cs:144,0.124011732637882)
--(axis cs:145,0.124250538647175)
--(axis cs:146,0.124302595853806)
--(axis cs:147,0.124292425811291)
--(axis cs:148,0.124374553561211)
--(axis cs:149,0.124355480074883)
--(axis cs:150,0.124431468546391)
--(axis cs:151,0.124735996127129)
--(axis cs:152,0.124782025814056)
--(axis cs:153,0.124914795160294)
--(axis cs:154,0.125197306275368)
--(axis cs:155,0.125690966844559)
--(axis cs:156,0.126187399029732)
--(axis cs:157,0.126224309206009)
--(axis cs:158,0.126286953687668)
--(axis cs:159,0.12657368183136)
--(axis cs:160,0.126691594719887)
--(axis cs:161,0.127041861414909)
--(axis cs:162,0.127230897545815)
--(axis cs:163,0.127279251813889)
--(axis cs:164,0.127048477530479)
--(axis cs:165,0.127057701349258)
--(axis cs:166,0.127163246273994)
--(axis cs:167,0.127299696207047)
--(axis cs:168,0.127378717064857)
--(axis cs:169,0.127689614892006)
--(axis cs:170,0.127827852964401)
--(axis cs:171,0.127856463193893)
--(axis cs:172,0.128053367137909)
--(axis cs:173,0.128074556589127)
--(axis cs:174,0.128079816699028)
--(axis cs:175,0.128103330731392)
--(axis cs:176,0.128179311752319)
--(axis cs:177,0.128297731280327)
--(axis cs:178,0.128260850906372)
--(axis cs:179,0.128124043345451)
--(axis cs:180,0.128345370292664)
--(axis cs:181,0.129087805747986)
--(axis cs:182,0.129263058304787)
--(axis cs:183,0.129368916153908)
--(axis cs:184,0.129464030265808)
--(axis cs:185,0.129439309239388)
--(axis cs:186,0.129131227731705)
--(axis cs:187,0.128821805119514)
--(axis cs:188,0.128222927451134)
--(axis cs:189,0.128203377127647)
--(axis cs:190,0.128237962722778)
--(axis cs:191,0.128356754779816)
--(axis cs:192,0.12829153239727)
--(axis cs:193,0.128033250570297)
--(axis cs:194,0.128056958317757)
--(axis cs:195,0.128137797117233)
--(axis cs:196,0.128137543797493)
--(axis cs:197,0.128171250224113)
--(axis cs:198,0.128505170345306)
--(axis cs:199,0.128513485193253)
--(axis cs:200,0.12852244079113)
--(axis cs:201,0.128578409552574)
--(axis cs:202,0.128588929772377)
--(axis cs:203,0.128565266728401)
--(axis cs:204,0.128907591104507)
--(axis cs:205,0.128925561904907)
--(axis cs:206,0.128924131393433)
--(axis cs:207,0.1287622153759)
--(axis cs:208,0.128753662109375)
--(axis cs:209,0.128894791007042)
--(axis cs:210,0.129067853093147)
--(axis cs:211,0.12929792702198)
--(axis cs:212,0.129306063055992)
--(axis cs:213,0.129257246851921)
--(axis cs:214,0.129523426294327)
--(axis cs:215,0.129457637667656)
--(axis cs:216,0.129504397511482)
--(axis cs:217,0.128898367285728)
--(axis cs:218,0.128981322050095)
--(axis cs:219,0.128768265247345)
--(axis cs:220,0.128766447305679)
--(axis cs:221,0.12877593934536)
--(axis cs:222,0.128772154450417)
--(axis cs:223,0.129158362746239)
--(axis cs:224,0.129439935088158)
--(axis cs:225,0.129458919167519)
--(axis cs:226,0.129450231790543)
--(axis cs:227,0.129702717065811)
--(axis cs:228,0.129793405532837)
--(axis cs:229,0.129859149456024)
--(axis cs:230,0.129889965057373)
--(axis cs:231,0.129671514034271)
--(axis cs:232,0.129823371767998)
--(axis cs:233,0.129953607916832)
--(axis cs:234,0.129989117383957)
--(axis cs:235,0.130063980817795)
--(axis cs:236,0.130677446722984)
--(axis cs:237,0.130788281559944)
--(axis cs:238,0.130841180682182)
--(axis cs:239,0.13091441988945)
--(axis cs:240,0.130945697426796)
--(axis cs:241,0.131032288074493)
--(axis cs:242,0.131157472729683)
--(axis cs:243,0.131048247218132)
--(axis cs:244,0.131100669503212)
--(axis cs:245,0.131443381309509)
--(axis cs:246,0.131678640842438)
--(axis cs:247,0.131794914603233)
--(axis cs:248,0.131920769810677)
--(axis cs:249,0.131995931267738)
--(axis cs:250,0.132192924618721)
--(axis cs:251,0.132204994559288)
--(axis cs:252,0.132241427898407)
--(axis cs:253,0.132336392998695)
--(axis cs:254,0.132458761334419)
--(axis cs:255,0.132327377796173)
--(axis cs:256,0.132268235087395)
--(axis cs:257,0.132246240973473)
--(axis cs:258,0.132188141345978)
--(axis cs:259,0.132232949137688)
--(axis cs:260,0.132251799106598)
--(axis cs:261,0.132467016577721)
--(axis cs:262,0.132561936974525)
--(axis cs:263,0.132581412792206)
--(axis cs:264,0.132453948259354)
--(axis cs:265,0.132542237639427)
--(axis cs:266,0.132566124200821)
--(axis cs:267,0.132875323295593)
--(axis cs:268,0.132595896720886)
--(axis cs:269,0.132346346974373)
--(axis cs:270,0.132393926382065)
--(axis cs:271,0.132138922810555)
--(axis cs:272,0.132183939218521)
--(axis cs:273,0.13211977481842)
--(axis cs:274,0.132282763719559)
--(axis cs:275,0.132518634200096)
--(axis cs:276,0.133513659238815)
--(axis cs:277,0.133795469999313)
--(axis cs:278,0.133438229560852)
--(axis cs:279,0.133862435817719)
--(axis cs:280,0.134171843528748)
--(axis cs:281,0.134367927908897)
--(axis cs:282,0.134343951940536)
--(axis cs:283,0.134094744920731)
--(axis cs:284,0.134971991181374)
--(axis cs:285,0.135124132037163)
--(axis cs:286,0.13519449532032)
--(axis cs:287,0.135202035307884)
--(axis cs:288,0.135261729359627)
--(axis cs:289,0.135485500097275)
--(axis cs:290,0.135421440005302)
--(axis cs:291,0.135376244783401)
--(axis cs:292,0.135440245270729)
--(axis cs:293,0.135491624474525)
--(axis cs:294,0.135594323277473)
--(axis cs:295,0.13584890961647)
--(axis cs:296,0.135876163840294)
--(axis cs:297,0.135943084955215)
--(axis cs:298,0.136092856526375)
--(axis cs:299,0.135917484760284)
--(axis cs:300,0.135831043124199)
--(axis cs:301,0.13575741648674)
--(axis cs:302,0.135752528905869)
--(axis cs:303,0.135787591338158)
--(axis cs:304,0.135533958673477)
--(axis cs:305,0.135708674788475)
--(axis cs:306,0.13584977388382)
--(axis cs:307,0.135819673538208)
--(axis cs:308,0.135976895689964)
--(axis cs:309,0.136275738477707)
--(axis cs:310,0.136362954974174)
--(axis cs:311,0.136496618390083)
--(axis cs:312,0.136657223105431)
--(axis cs:313,0.137332603335381)
--(axis cs:314,0.13747227191925)
--(axis cs:315,0.137519240379333)
--(axis cs:316,0.137410238385201)
--(axis cs:317,0.137393623590469)
--(axis cs:318,0.137716799974442)
--(axis cs:319,0.137559592723846)
--(axis cs:320,0.137684389948845)
--(axis cs:321,0.137572273612022)
--(axis cs:322,0.137509703636169)
--(axis cs:323,0.13792721927166)
--(axis cs:324,0.137939944863319)
--(axis cs:325,0.138051599264145)
--(axis cs:326,0.138049885630608)
--(axis cs:327,0.137932166457176)
--(axis cs:328,0.138105005025864)
--(axis cs:329,0.137911230325699)
--(axis cs:330,0.137940376996994)
--(axis cs:331,0.138038009405136)
--(axis cs:332,0.137961998581886)
--(axis cs:333,0.137792930006981)
--(axis cs:334,0.137593165040016)
--(axis cs:335,0.137393429875374)
--(axis cs:336,0.137383654713631)
--(axis cs:337,0.137347519397736)
--(axis cs:338,0.137329936027527)
--(axis cs:339,0.137090608477592)
--(axis cs:340,0.137251704931259)
--(axis cs:341,0.137270852923393)
--(axis cs:342,0.137482047080994)
--(axis cs:343,0.13769656419754)
--(axis cs:344,0.137838408350945)
--(axis cs:345,0.137806504964828)
--(axis cs:346,0.137973219156265)
--(axis cs:347,0.138589575886726)
--(axis cs:348,0.138580411672592)
--(axis cs:349,0.138664558529854)
--(axis cs:350,0.138991668820381)
--(axis cs:351,0.13894447684288)
--(axis cs:352,0.139240488409996)
--(axis cs:353,0.139418497681618)
--(axis cs:354,0.139807119965553)
--(axis cs:355,0.139824196696281)
--(axis cs:356,0.139672517776489)
--(axis cs:357,0.139603719115257)
--(axis cs:358,0.139548867940903)
--(axis cs:359,0.139745563268661)
--(axis cs:360,0.139666512608528)
--(axis cs:361,0.139463901519775)
--(axis cs:362,0.139370441436768)
--(axis cs:363,0.13883738219738)
--(axis cs:364,0.138867750763893)
--(axis cs:365,0.139353975653648)
--(axis cs:366,0.139169722795486)
--(axis cs:367,0.139142423868179)
--(axis cs:368,0.139210119843483)
--(axis cs:369,0.139186128973961)
--(axis cs:370,0.139288902282715)
--(axis cs:371,0.139531344175339)
--(axis cs:372,0.13946695625782)
--(axis cs:373,0.139504209160805)
--(axis cs:374,0.139555841684341)
--(axis cs:375,0.139974877238274)
--(axis cs:376,0.140751644968987)
--(axis cs:377,0.140901982784271)
--(axis cs:378,0.141056329011917)
--(axis cs:379,0.141166865825653)
--(axis cs:380,0.141317531466484)
--(axis cs:381,0.141321942210197)
--(axis cs:382,0.141291528940201)
--(axis cs:383,0.14142544567585)
--(axis cs:384,0.141369387507439)
--(axis cs:385,0.141465872526169)
--(axis cs:386,0.141580268740654)
--(axis cs:387,0.141371756792068)
--(axis cs:388,0.141695931553841)
--(axis cs:389,0.14239701628685)
--(axis cs:390,0.143022775650024)
--(axis cs:391,0.143110528588295)
--(axis cs:392,0.143066167831421)
--(axis cs:393,0.143001601099968)
--(axis cs:394,0.142947882413864)
--(axis cs:395,0.142968401312828)
--(axis cs:396,0.142926558852196)
--(axis cs:397,0.143218129873276)
--(axis cs:398,0.143328234553337)
--(axis cs:399,0.143300980329514)
--(axis cs:399,0.150583893060684)
--(axis cs:399,0.150583893060684)
--(axis cs:398,0.15064100921154)
--(axis cs:397,0.150606751441956)
--(axis cs:396,0.150583028793335)
--(axis cs:395,0.15053616464138)
--(axis cs:394,0.150350004434586)
--(axis cs:393,0.150239631533623)
--(axis cs:392,0.149899110198021)
--(axis cs:391,0.149970948696136)
--(axis cs:390,0.149961531162262)
--(axis cs:389,0.150010243058205)
--(axis cs:388,0.149264395236969)
--(axis cs:387,0.148880481719971)
--(axis cs:386,0.148637250065804)
--(axis cs:385,0.148612454533577)
--(axis cs:384,0.14860837161541)
--(axis cs:383,0.148525804281235)
--(axis cs:382,0.148400977253914)
--(axis cs:381,0.148353651165962)
--(axis cs:380,0.148284986615181)
--(axis cs:379,0.148302331566811)
--(axis cs:378,0.148347795009613)
--(axis cs:377,0.147752895951271)
--(axis cs:376,0.147962152957916)
--(axis cs:375,0.148313120007515)
--(axis cs:374,0.148471310734749)
--(axis cs:373,0.148476868867874)
--(axis cs:372,0.148510128259659)
--(axis cs:371,0.148413315415382)
--(axis cs:370,0.148264020681381)
--(axis cs:369,0.148274064064026)
--(axis cs:368,0.147834300994873)
--(axis cs:367,0.148057252168655)
--(axis cs:366,0.148224547505379)
--(axis cs:365,0.148194685578346)
--(axis cs:364,0.14815017580986)
--(axis cs:363,0.148131191730499)
--(axis cs:362,0.148174539208412)
--(axis cs:361,0.148196130990982)
--(axis cs:360,0.148150265216827)
--(axis cs:359,0.148119941353798)
--(axis cs:358,0.148013517260551)
--(axis cs:357,0.147782385349274)
--(axis cs:356,0.147687405347824)
--(axis cs:355,0.147278219461441)
--(axis cs:354,0.146849304437637)
--(axis cs:353,0.146746292710304)
--(axis cs:352,0.146108955144882)
--(axis cs:351,0.146066144108772)
--(axis cs:350,0.145896807312965)
--(axis cs:349,0.145540326833725)
--(axis cs:348,0.145512133836746)
--(axis cs:347,0.145851120352745)
--(axis cs:346,0.145805895328522)
--(axis cs:345,0.145829305052757)
--(axis cs:344,0.145726799964905)
--(axis cs:343,0.145740300416946)
--(axis cs:342,0.146050199866295)
--(axis cs:341,0.146575167775154)
--(axis cs:340,0.146129608154297)
--(axis cs:339,0.145987495779991)
--(axis cs:338,0.145660549402237)
--(axis cs:337,0.144963949918747)
--(axis cs:336,0.14490906894207)
--(axis cs:335,0.144842237234116)
--(axis cs:334,0.144991159439087)
--(axis cs:333,0.14494776725769)
--(axis cs:332,0.144999697804451)
--(axis cs:331,0.144953548908234)
--(axis cs:330,0.14468777179718)
--(axis cs:329,0.144772529602051)
--(axis cs:328,0.144802436232567)
--(axis cs:327,0.14418588578701)
--(axis cs:326,0.144196167588234)
--(axis cs:325,0.14441867172718)
--(axis cs:324,0.144414857029915)
--(axis cs:323,0.144345983862877)
--(axis cs:322,0.144249230623245)
--(axis cs:321,0.144160762429237)
--(axis cs:320,0.143842071294785)
--(axis cs:319,0.143835946917534)
--(axis cs:318,0.143770679831505)
--(axis cs:317,0.143719121813774)
--(axis cs:316,0.143808290362358)
--(axis cs:315,0.143799036741257)
--(axis cs:314,0.143682479858398)
--(axis cs:313,0.143572673201561)
--(axis cs:312,0.143460273742676)
--(axis cs:311,0.143447801470757)
--(axis cs:310,0.142857447266579)
--(axis cs:309,0.142925933003426)
--(axis cs:308,0.142828300595284)
--(axis cs:307,0.142723768949509)
--(axis cs:306,0.142858311533928)
--(axis cs:305,0.142799451947212)
--(axis cs:304,0.142679497599602)
--(axis cs:303,0.142669633030891)
--(axis cs:302,0.142778307199478)
--(axis cs:301,0.142849013209343)
--(axis cs:300,0.14338356256485)
--(axis cs:299,0.143330097198486)
--(axis cs:298,0.143314301967621)
--(axis cs:297,0.143188789486885)
--(axis cs:296,0.143147006630898)
--(axis cs:295,0.142985373735428)
--(axis cs:294,0.142694637179375)
--(axis cs:293,0.142389595508575)
--(axis cs:292,0.142431482672691)
--(axis cs:291,0.142352044582367)
--(axis cs:290,0.142259776592255)
--(axis cs:289,0.142328351736069)
--(axis cs:288,0.142436280846596)
--(axis cs:287,0.142700850963593)
--(axis cs:286,0.142678037285805)
--(axis cs:285,0.142160773277283)
--(axis cs:284,0.142101988196373)
--(axis cs:283,0.141844198107719)
--(axis cs:282,0.141821548342705)
--(axis cs:281,0.141887798905373)
--(axis cs:280,0.141761347651482)
--(axis cs:279,0.141528338193893)
--(axis cs:278,0.141189247369766)
--(axis cs:277,0.141165137290955)
--(axis cs:276,0.14094965159893)
--(axis cs:275,0.140469700098038)
--(axis cs:274,0.140550062060356)
--(axis cs:273,0.140595898032188)
--(axis cs:272,0.140429809689522)
--(axis cs:271,0.139170631766319)
--(axis cs:270,0.139042556285858)
--(axis cs:269,0.138696104288101)
--(axis cs:268,0.138746052980423)
--(axis cs:267,0.13871306180954)
--(axis cs:266,0.138515323400497)
--(axis cs:265,0.138405725359917)
--(axis cs:264,0.138368412852287)
--(axis cs:263,0.138388678431511)
--(axis cs:262,0.137818992137909)
--(axis cs:261,0.137809231877327)
--(axis cs:260,0.137672141194344)
--(axis cs:259,0.137465998530388)
--(axis cs:258,0.137310728430748)
--(axis cs:257,0.137158319354057)
--(axis cs:256,0.13705812394619)
--(axis cs:255,0.137257039546967)
--(axis cs:254,0.137473583221436)
--(axis cs:253,0.137131243944168)
--(axis cs:252,0.137140303850174)
--(axis cs:251,0.137038201093674)
--(axis cs:250,0.136810526251793)
--(axis cs:249,0.136246681213379)
--(axis cs:248,0.136262372136116)
--(axis cs:247,0.136250883340836)
--(axis cs:246,0.136183932423592)
--(axis cs:245,0.136173024773598)
--(axis cs:244,0.136084973812103)
--(axis cs:243,0.13597260415554)
--(axis cs:242,0.136028930544853)
--(axis cs:241,0.135998323559761)
--(axis cs:240,0.136060908436775)
--(axis cs:239,0.136480286717415)
--(axis cs:238,0.136400446295738)
--(axis cs:237,0.136248365044594)
--(axis cs:236,0.136168345808983)
--(axis cs:235,0.136054128408432)
--(axis cs:234,0.136171624064445)
--(axis cs:233,0.136145561933517)
--(axis cs:232,0.135593891143799)
--(axis cs:231,0.135640755295753)
--(axis cs:230,0.135550305247307)
--(axis cs:229,0.135458022356033)
--(axis cs:228,0.135308176279068)
--(axis cs:227,0.135170713067055)
--(axis cs:226,0.135071307420731)
--(axis cs:225,0.135041773319244)
--(axis cs:224,0.13485498726368)
--(axis cs:223,0.134889110922813)
--(axis cs:222,0.135222420096397)
--(axis cs:221,0.135235607624054)
--(axis cs:220,0.135553032159805)
--(axis cs:219,0.135485991835594)
--(axis cs:218,0.135427385568619)
--(axis cs:217,0.13526026904583)
--(axis cs:216,0.134970098733902)
--(axis cs:215,0.134675860404968)
--(axis cs:214,0.134625613689423)
--(axis cs:213,0.134549543261528)
--(axis cs:212,0.134491056203842)
--(axis cs:211,0.134169608354568)
--(axis cs:210,0.134103655815125)
--(axis cs:209,0.134216740727425)
--(axis cs:208,0.134279116988182)
--(axis cs:207,0.134327068924904)
--(axis cs:206,0.134423732757568)
--(axis cs:205,0.134510397911072)
--(axis cs:204,0.134415149688721)
--(axis cs:203,0.134411230683327)
--(axis cs:202,0.134189486503601)
--(axis cs:201,0.133804678916931)
--(axis cs:200,0.133899942040443)
--(axis cs:199,0.13369657099247)
--(axis cs:198,0.133667021989822)
--(axis cs:197,0.133586093783379)
--(axis cs:196,0.133437976241112)
--(axis cs:195,0.133068069815636)
--(axis cs:194,0.133066728711128)
--(axis cs:193,0.132218509912491)
--(axis cs:192,0.132176026701927)
--(axis cs:191,0.131863489747047)
--(axis cs:190,0.131692066788673)
--(axis cs:189,0.131323456764221)
--(axis cs:188,0.131145790219307)
--(axis cs:187,0.130573198199272)
--(axis cs:186,0.130434900522232)
--(axis cs:185,0.130324870347977)
--(axis cs:184,0.130297645926476)
--(axis cs:183,0.130217149853706)
--(axis cs:182,0.130039259791374)
--(axis cs:181,0.130080923438072)
--(axis cs:180,0.129989504814148)
--(axis cs:179,0.129975065588951)
--(axis cs:178,0.129814654588699)
--(axis cs:177,0.129735052585602)
--(axis cs:176,0.129259720444679)
--(axis cs:175,0.128177732229233)
--(axis cs:174,0.12840835750103)
--(axis cs:173,0.1284349411726)
--(axis cs:172,0.128453746438026)
--(axis cs:171,0.127968594431877)
--(axis cs:170,0.127886235713959)
--(axis cs:169,0.127878457307816)
--(axis cs:168,0.12784032523632)
--(axis cs:167,0.127836555242538)
--(axis cs:166,0.12772536277771)
--(axis cs:165,0.127521067857742)
--(axis cs:164,0.127560347318649)
--(axis cs:163,0.128157451748848)
--(axis cs:162,0.127687335014343)
--(axis cs:161,0.127351269125938)
--(axis cs:160,0.127077296376228)
--(axis cs:159,0.127050310373306)
--(axis cs:158,0.126742571592331)
--(axis cs:157,0.126312583684921)
--(axis cs:156,0.126218616962433)
--(axis cs:155,0.12611386179924)
--(axis cs:154,0.125895828008652)
--(axis cs:153,0.125784784555435)
--(axis cs:152,0.125819370150566)
--(axis cs:151,0.125747039914131)
--(axis cs:150,0.125772356987)
--(axis cs:149,0.125484481453896)
--(axis cs:148,0.125424593687057)
--(axis cs:147,0.124892927706242)
--(axis cs:146,0.124793529510498)
--(axis cs:145,0.124724008142948)
--(axis cs:144,0.1244280859828)
--(axis cs:143,0.124228693544865)
--(axis cs:142,0.12415387481451)
--(axis cs:141,0.124084874987602)
--(axis cs:140,0.124049201607704)
--(axis cs:139,0.123918741941452)
--(axis cs:138,0.123786926269531)
--(axis cs:137,0.123355023562908)
--(axis cs:136,0.123261362314224)
--(axis cs:135,0.123254746198654)
--(axis cs:134,0.123108834028244)
--(axis cs:133,0.123870030045509)
--(axis cs:132,0.123889937996864)
--(axis cs:131,0.123822644352913)
--(axis cs:130,0.123742803931236)
--(axis cs:129,0.122904308140278)
--(axis cs:128,0.122857205569744)
--(axis cs:127,0.123254105448723)
--(axis cs:126,0.12295825779438)
--(axis cs:125,0.122532553970814)
--(axis cs:124,0.12205221503973)
--(axis cs:123,0.122239135205746)
--(axis cs:122,0.122160531580448)
--(axis cs:121,0.122192330658436)
--(axis cs:120,0.12193089723587)
--(axis cs:119,0.121915958821774)
--(axis cs:118,0.121780097484589)
--(axis cs:117,0.121696472167969)
--(axis cs:116,0.121651917695999)
--(axis cs:115,0.121510036289692)
--(axis cs:114,0.121243238449097)
--(axis cs:113,0.12118673324585)
--(axis cs:112,0.120880611240864)
--(axis cs:111,0.120554432272911)
--(axis cs:110,0.120397619903088)
--(axis cs:109,0.120334580540657)
--(axis cs:108,0.119627915322781)
--(axis cs:107,0.119442366063595)
--(axis cs:106,0.119040817022324)
--(axis cs:105,0.118966087698936)
--(axis cs:104,0.118712559342384)
--(axis cs:103,0.118793182075024)
--(axis cs:102,0.118748627603054)
--(axis cs:101,0.118558153510094)
--(axis cs:100,0.118378408253193)
--(axis cs:99,0.118444174528122)
--(axis cs:98,0.118197873234749)
--(axis cs:97,0.118134766817093)
--(axis cs:96,0.118143953382969)
--(axis cs:95,0.118080899119377)
--(axis cs:94,0.11784104257822)
--(axis cs:93,0.11756644397974)
--(axis cs:92,0.117291778326035)
--(axis cs:91,0.117125630378723)
--(axis cs:90,0.116820231080055)
--(axis cs:89,0.116501614451408)
--(axis cs:88,0.116471819579601)
--(axis cs:87,0.116346403956413)
--(axis cs:86,0.116066224873066)
--(axis cs:85,0.116022489964962)
--(axis cs:84,0.115841269493103)
--(axis cs:83,0.115773163735867)
--(axis cs:82,0.114904522895813)
--(axis cs:81,0.114897467195988)
--(axis cs:80,0.114749275147915)
--(axis cs:79,0.114490032196045)
--(axis cs:78,0.114400252699852)
--(axis cs:77,0.114259116351604)
--(axis cs:76,0.114075317978859)
--(axis cs:75,0.113908208906651)
--(axis cs:74,0.113835781812668)
--(axis cs:73,0.113763526082039)
--(axis cs:72,0.112695820629597)
--(axis cs:71,0.112769439816475)
--(axis cs:70,0.112628102302551)
--(axis cs:69,0.112634040415287)
--(axis cs:68,0.112773925065994)
--(axis cs:67,0.112712793052197)
--(axis cs:66,0.112306468188763)
--(axis cs:65,0.112475723028183)
--(axis cs:64,0.112304456532001)
--(axis cs:63,0.112398542463779)
--(axis cs:62,0.112279422581196)
--(axis cs:61,0.111931383609772)
--(axis cs:60,0.11197579652071)
--(axis cs:59,0.111591301858425)
--(axis cs:58,0.111198581755161)
--(axis cs:57,0.111096099019051)
--(axis cs:56,0.109982132911682)
--(axis cs:55,0.110055826604366)
--(axis cs:54,0.109748788177967)
--(axis cs:53,0.109350897371769)
--(axis cs:52,0.109374016523361)
--(axis cs:51,0.109454400837421)
--(axis cs:50,0.109163850545883)
--(axis cs:49,0.109375759959221)
--(axis cs:48,0.108865924179554)
--(axis cs:47,0.108735166490078)
--(axis cs:46,0.107382468879223)
--(axis cs:45,0.107016436755657)
--(axis cs:44,0.106471367180347)
--(axis cs:43,0.1062848046422)
--(axis cs:42,0.10594853758812)
--(axis cs:41,0.104986079037189)
--(axis cs:40,0.104811377823353)
--(axis cs:39,0.104860961437225)
--(axis cs:38,0.104261480271816)
--(axis cs:37,0.104207471013069)
--(axis cs:36,0.104348100721836)
--(axis cs:35,0.104258328676224)
--(axis cs:34,0.104333758354187)
--(axis cs:33,0.104120343923569)
--(axis cs:32,0.104660004377365)
--(axis cs:31,0.104446940124035)
--(axis cs:30,0.103811040520668)
--(axis cs:29,0.103314466774464)
--(axis cs:28,0.103041015565395)
--(axis cs:27,0.102961085736752)
--(axis cs:26,0.102987967431545)
--(axis cs:25,0.102956160902977)
--(axis cs:24,0.102857641875744)
--(axis cs:23,0.102771826088428)
--(axis cs:22,0.102605037391186)
--(axis cs:21,0.102462962269783)
--(axis cs:20,0.102346062660217)
--(axis cs:19,0.102192930877209)
--(axis cs:18,0.102091588079929)
--(axis cs:17,0.101933524012566)
--(axis cs:16,0.101959958672523)
--(axis cs:15,0.10184595733881)
--(axis cs:14,0.101813353598118)
--(axis cs:13,0.101694263517857)
--(axis cs:12,0.101656600832939)
--(axis cs:11,0.101672388613224)
--(axis cs:10,0.101718030869961)
--(axis cs:9,0.10158808529377)
--(axis cs:8,0.101683974266052)
--(axis cs:7,0.101708352565765)
--(axis cs:6,0.101642020046711)
--(axis cs:5,0.101608328521252)
--(axis cs:4,0.101602129638195)
--(axis cs:3,0.101522110402584)
--(axis cs:2,0.101292684674263)
--(axis cs:1,0.100745745003223)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100397169589996)
--(axis cs:2,0.100728489458561)
--(axis cs:3,0.100770875811577)
--(axis cs:4,0.100776754319668)
--(axis cs:5,0.100954465568066)
--(axis cs:6,0.10080786049366)
--(axis cs:7,0.100852079689503)
--(axis cs:8,0.101104222238064)
--(axis cs:9,0.100790485739708)
--(axis cs:10,0.100762687623501)
--(axis cs:11,0.100726827979088)
--(axis cs:12,0.100732140243053)
--(axis cs:13,0.100805059075356)
--(axis cs:14,0.100678279995918)
--(axis cs:15,0.100671015679836)
--(axis cs:16,0.100569173693657)
--(axis cs:17,0.100505769252777)
--(axis cs:18,0.100521259009838)
--(axis cs:19,0.100542493164539)
--(axis cs:20,0.100519120693207)
--(axis cs:21,0.100518345832825)
--(axis cs:22,0.10046610981226)
--(axis cs:23,0.100478552281857)
--(axis cs:24,0.100435391068459)
--(axis cs:25,0.100413016974926)
--(axis cs:26,0.100619688630104)
--(axis cs:27,0.100566051900387)
--(axis cs:28,0.100823320448399)
--(axis cs:29,0.101086385548115)
--(axis cs:30,0.100780457258224)
--(axis cs:31,0.100814193487167)
--(axis cs:32,0.100812114775181)
--(axis cs:33,0.100908927619457)
--(axis cs:34,0.101005673408508)
--(axis cs:35,0.101327605545521)
--(axis cs:36,0.101609662175179)
--(axis cs:37,0.102318972349167)
--(axis cs:38,0.102547511458397)
--(axis cs:39,0.102544873952866)
--(axis cs:40,0.102950513362885)
--(axis cs:41,0.102514490485191)
--(axis cs:42,0.102688066661358)
--(axis cs:43,0.102854125201702)
--(axis cs:44,0.1031094789505)
--(axis cs:45,0.104079209268093)
--(axis cs:46,0.104018874466419)
--(axis cs:47,0.104341946542263)
--(axis cs:48,0.104668274521828)
--(axis cs:49,0.104842439293861)
--(axis cs:50,0.104384250938892)
--(axis cs:51,0.10443002730608)
--(axis cs:52,0.104612685739994)
--(axis cs:53,0.105594351887703)
--(axis cs:54,0.105947583913803)
--(axis cs:55,0.106017798185349)
--(axis cs:56,0.106143988668919)
--(axis cs:57,0.106430858373642)
--(axis cs:58,0.106377780437469)
--(axis cs:59,0.106413446366787)
--(axis cs:60,0.106575712561607)
--(axis cs:61,0.106610670685768)
--(axis cs:62,0.106665886938572)
--(axis cs:63,0.1076470464468)
--(axis cs:64,0.107806399464607)
--(axis cs:65,0.107804328203201)
--(axis cs:66,0.107884384691715)
--(axis cs:67,0.108998984098434)
--(axis cs:68,0.109146982431412)
--(axis cs:69,0.109149612486362)
--(axis cs:70,0.109394550323486)
--(axis cs:71,0.109552606940269)
--(axis cs:72,0.109606675803661)
--(axis cs:73,0.109587535262108)
--(axis cs:74,0.110691234469414)
--(axis cs:75,0.11102294921875)
--(axis cs:76,0.111026667058468)
--(axis cs:77,0.111031033098698)
--(axis cs:78,0.111048005521297)
--(axis cs:79,0.111008033156395)
--(axis cs:80,0.11097064614296)
--(axis cs:81,0.110990189015865)
--(axis cs:82,0.111067965626717)
--(axis cs:83,0.111083894968033)
--(axis cs:84,0.111155480146408)
--(axis cs:85,0.111201889812946)
--(axis cs:86,0.111070938408375)
--(axis cs:87,0.110963098704815)
--(axis cs:88,0.11096978187561)
--(axis cs:89,0.111044101417065)
--(axis cs:90,0.111132919788361)
--(axis cs:91,0.11119818687439)
--(axis cs:92,0.111264303326607)
--(axis cs:93,0.111252881586552)
--(axis cs:94,0.111257135868073)
--(axis cs:95,0.111240297555923)
--(axis cs:96,0.111263632774353)
--(axis cs:97,0.11131663620472)
--(axis cs:98,0.111392952501774)
--(axis cs:99,0.111254721879959)
--(axis cs:100,0.111203849315643)
--(axis cs:101,0.111301824450493)
--(axis cs:102,0.111337326467037)
--(axis cs:103,0.111359126865864)
--(axis cs:104,0.111275918781757)
--(axis cs:105,0.111386932432652)
--(axis cs:106,0.111374199390411)
--(axis cs:107,0.111368700861931)
--(axis cs:108,0.111385352909565)
--(axis cs:109,0.111267641186714)
--(axis cs:110,0.111282490193844)
--(axis cs:111,0.111451119184494)
--(axis cs:112,0.111590638756752)
--(axis cs:113,0.111724123358727)
--(axis cs:114,0.111666403710842)
--(axis cs:115,0.111609257757664)
--(axis cs:116,0.111583344638348)
--(axis cs:117,0.111617684364319)
--(axis cs:118,0.111656829714775)
--(axis cs:119,0.11170682311058)
--(axis cs:120,0.111739233136177)
--(axis cs:121,0.111748874187469)
--(axis cs:122,0.111704334616661)
--(axis cs:123,0.111694544553757)
--(axis cs:124,0.111855797469616)
--(axis cs:125,0.112607382237911)
--(axis cs:126,0.112829372286797)
--(axis cs:127,0.112867891788483)
--(axis cs:128,0.112902164459229)
--(axis cs:129,0.113187961280346)
--(axis cs:130,0.113277934491634)
--(axis cs:131,0.113404966890812)
--(axis cs:132,0.113400034606457)
--(axis cs:133,0.113368585705757)
--(axis cs:134,0.113312534987926)
--(axis cs:135,0.1134894490242)
--(axis cs:136,0.113620899617672)
--(axis cs:137,0.113644659519196)
--(axis cs:138,0.11333491653204)
--(axis cs:139,0.113267436623573)
--(axis cs:140,0.113343417644501)
--(axis cs:141,0.113519616425037)
--(axis cs:142,0.113606356084347)
--(axis cs:143,0.11354648321867)
--(axis cs:144,0.113542094826698)
--(axis cs:145,0.113694936037064)
--(axis cs:146,0.113737784326077)
--(axis cs:147,0.11377976089716)
--(axis cs:148,0.113819062709808)
--(axis cs:149,0.113801494240761)
--(axis cs:150,0.11376578360796)
--(axis cs:151,0.113758862018585)
--(axis cs:152,0.113764829933643)
--(axis cs:153,0.113722555339336)
--(axis cs:154,0.11369926482439)
--(axis cs:155,0.113836839795113)
--(axis cs:156,0.114159762859344)
--(axis cs:157,0.114473283290863)
--(axis cs:158,0.114543817937374)
--(axis cs:159,0.114414185285568)
--(axis cs:160,0.114284224808216)
--(axis cs:161,0.114439249038696)
--(axis cs:162,0.114524103701115)
--(axis cs:163,0.114682845771313)
--(axis cs:164,0.114544913172722)
--(axis cs:165,0.115006141364574)
--(axis cs:166,0.115083180367947)
--(axis cs:167,0.115100547671318)
--(axis cs:168,0.115262866020203)
--(axis cs:169,0.116157777607441)
--(axis cs:170,0.116178087890148)
--(axis cs:171,0.116061076521873)
--(axis cs:172,0.116055890917778)
--(axis cs:173,0.116045154631138)
--(axis cs:174,0.116087548434734)
--(axis cs:175,0.116068765521049)
--(axis cs:176,0.116201527416706)
--(axis cs:177,0.116448767483234)
--(axis cs:178,0.116466037929058)
--(axis cs:179,0.117350421845913)
--(axis cs:180,0.117427617311478)
--(axis cs:181,0.117408446967602)
--(axis cs:182,0.117361806333065)
--(axis cs:183,0.117341659963131)
--(axis cs:184,0.117361381649971)
--(axis cs:185,0.117772720754147)
--(axis cs:186,0.11773132532835)
--(axis cs:187,0.117747515439987)
--(axis cs:188,0.117624759674072)
--(axis cs:189,0.117614008486271)
--(axis cs:190,0.117635443806648)
--(axis cs:191,0.117713011801243)
--(axis cs:192,0.117676414549351)
--(axis cs:193,0.117710761725903)
--(axis cs:194,0.117962896823883)
--(axis cs:195,0.117956593632698)
--(axis cs:196,0.117896609008312)
--(axis cs:197,0.118195705115795)
--(axis cs:198,0.118237443268299)
--(axis cs:199,0.118236899375916)
--(axis cs:200,0.118227675557137)
--(axis cs:201,0.118115358054638)
--(axis cs:202,0.11846861988306)
--(axis cs:203,0.118510119616985)
--(axis cs:204,0.11857333779335)
--(axis cs:205,0.118564710021019)
--(axis cs:206,0.118474572896957)
--(axis cs:207,0.119520172476768)
--(axis cs:208,0.11951669305563)
--(axis cs:209,0.119553349912167)
--(axis cs:210,0.11966086179018)
--(axis cs:211,0.119655296206474)
--(axis cs:212,0.1195899695158)
--(axis cs:213,0.119630046188831)
--(axis cs:214,0.119704939424992)
--(axis cs:215,0.119736276566982)
--(axis cs:216,0.119757741689682)
--(axis cs:217,0.119876615703106)
--(axis cs:218,0.120084583759308)
--(axis cs:219,0.120215460658073)
--(axis cs:220,0.120215520262718)
--(axis cs:221,0.120237194001675)
--(axis cs:222,0.120279528200626)
--(axis cs:223,0.120369166135788)
--(axis cs:224,0.120328240096569)
--(axis cs:225,0.120310850441456)
--(axis cs:226,0.120285712182522)
--(axis cs:227,0.120556563138962)
--(axis cs:228,0.120609380304813)
--(axis cs:229,0.120556250214577)
--(axis cs:230,0.121482409536839)
--(axis cs:231,0.121576495468616)
--(axis cs:232,0.121579326689243)
--(axis cs:233,0.121586188673973)
--(axis cs:234,0.121686987578869)
--(axis cs:235,0.121722608804703)
--(axis cs:236,0.121737457811832)
--(axis cs:237,0.121729098260403)
--(axis cs:238,0.121698193252087)
--(axis cs:239,0.121703520417213)
--(axis cs:240,0.121703796088696)
--(axis cs:241,0.121713355183601)
--(axis cs:242,0.12179459631443)
--(axis cs:243,0.121890261769295)
--(axis cs:244,0.122044332325459)
--(axis cs:245,0.122076064348221)
--(axis cs:246,0.122099183499813)
--(axis cs:247,0.12217815220356)
--(axis cs:248,0.122194871306419)
--(axis cs:249,0.122315399348736)
--(axis cs:250,0.122340440750122)
--(axis cs:251,0.122316651046276)
--(axis cs:252,0.122374832630157)
--(axis cs:253,0.122377753257751)
--(axis cs:254,0.122334420681)
--(axis cs:255,0.122332267463207)
--(axis cs:256,0.122620850801468)
--(axis cs:257,0.12264596670866)
--(axis cs:258,0.122677221894264)
--(axis cs:259,0.122688412666321)
--(axis cs:260,0.122721433639526)
--(axis cs:261,0.122844725847244)
--(axis cs:262,0.122877910733223)
--(axis cs:263,0.122887410223484)
--(axis cs:264,0.123154401779175)
--(axis cs:265,0.123282842338085)
--(axis cs:266,0.123355686664581)
--(axis cs:267,0.123338468372822)
--(axis cs:268,0.123329743742943)
--(axis cs:269,0.123332038521767)
--(axis cs:270,0.123489111661911)
--(axis cs:271,0.123488463461399)
--(axis cs:272,0.123481273651123)
--(axis cs:273,0.123421296477318)
--(axis cs:274,0.12341383099556)
--(axis cs:275,0.123486623167992)
--(axis cs:276,0.123592376708984)
--(axis cs:277,0.123729802668095)
--(axis cs:278,0.123739786446095)
--(axis cs:279,0.12433448433876)
--(axis cs:280,0.12442709505558)
--(axis cs:281,0.124458059668541)
--(axis cs:282,0.124504506587982)
--(axis cs:283,0.124576762318611)
--(axis cs:284,0.124351352453232)
--(axis cs:285,0.124399907886982)
--(axis cs:286,0.124425433576107)
--(axis cs:287,0.124431855976582)
--(axis cs:288,0.124445520341396)
--(axis cs:289,0.124526545405388)
--(axis cs:290,0.124366782605648)
--(axis cs:291,0.12446603178978)
--(axis cs:292,0.124482184648514)
--(axis cs:293,0.124465964734554)
--(axis cs:294,0.125129535794258)
--(axis cs:295,0.12556317448616)
--(axis cs:296,0.125758871436119)
--(axis cs:297,0.12579870223999)
--(axis cs:298,0.12588495016098)
--(axis cs:299,0.126102060079575)
--(axis cs:300,0.126089125871658)
--(axis cs:301,0.126096025109291)
--(axis cs:302,0.1260976344347)
--(axis cs:303,0.12609526515007)
--(axis cs:304,0.126059532165527)
--(axis cs:305,0.126074850559235)
--(axis cs:306,0.126123547554016)
--(axis cs:307,0.126147195696831)
--(axis cs:308,0.126152485609055)
--(axis cs:309,0.12622857093811)
--(axis cs:310,0.126257821917534)
--(axis cs:311,0.126379817724228)
--(axis cs:312,0.126361340284348)
--(axis cs:313,0.126410767436028)
--(axis cs:314,0.126299947500229)
--(axis cs:315,0.126311853528023)
--(axis cs:316,0.126336231827736)
--(axis cs:317,0.126320958137512)
--(axis cs:318,0.126251503825188)
--(axis cs:319,0.126332491636276)
--(axis cs:320,0.126518815755844)
--(axis cs:321,0.126459404826164)
--(axis cs:322,0.126426190137863)
--(axis cs:323,0.126507699489594)
--(axis cs:324,0.12665031850338)
--(axis cs:325,0.126728549599648)
--(axis cs:326,0.126730501651764)
--(axis cs:327,0.126821219921112)
--(axis cs:328,0.126764893531799)
--(axis cs:329,0.126610547304153)
--(axis cs:330,0.126814126968384)
--(axis cs:331,0.126773029565811)
--(axis cs:332,0.126786321401596)
--(axis cs:333,0.126853227615356)
--(axis cs:334,0.126603901386261)
--(axis cs:335,0.126581326127052)
--(axis cs:336,0.126584529876709)
--(axis cs:337,0.125919967889786)
--(axis cs:338,0.12594835460186)
--(axis cs:339,0.125964969396591)
--(axis cs:340,0.125741004943848)
--(axis cs:341,0.126241534948349)
--(axis cs:342,0.12648993730545)
--(axis cs:343,0.126461118459702)
--(axis cs:344,0.126444071531296)
--(axis cs:345,0.126373261213303)
--(axis cs:346,0.126375824213028)
--(axis cs:347,0.126478835940361)
--(axis cs:348,0.126514881849289)
--(axis cs:349,0.126515239477158)
--(axis cs:350,0.12648119032383)
--(axis cs:351,0.126592144370079)
--(axis cs:352,0.126690804958344)
--(axis cs:353,0.126766547560692)
--(axis cs:354,0.126791074872017)
--(axis cs:355,0.126802116632462)
--(axis cs:356,0.126821801066399)
--(axis cs:357,0.126903533935547)
--(axis cs:358,0.126881152391434)
--(axis cs:359,0.126900985836983)
--(axis cs:360,0.126886695623398)
--(axis cs:361,0.126917630434036)
--(axis cs:362,0.126895010471344)
--(axis cs:363,0.126538842916489)
--(axis cs:364,0.126497998833656)
--(axis cs:365,0.126629501581192)
--(axis cs:366,0.126557677984238)
--(axis cs:367,0.126570910215378)
--(axis cs:368,0.126670494675636)
--(axis cs:369,0.12666392326355)
--(axis cs:370,0.126700639724731)
--(axis cs:371,0.126543089747429)
--(axis cs:372,0.126643121242523)
--(axis cs:373,0.126646250486374)
--(axis cs:374,0.126671731472015)
--(axis cs:375,0.126740679144859)
--(axis cs:376,0.126604914665222)
--(axis cs:377,0.12661112844944)
--(axis cs:378,0.126662507653236)
--(axis cs:379,0.126587390899658)
--(axis cs:380,0.126792058348656)
--(axis cs:381,0.126774728298187)
--(axis cs:382,0.126630991697311)
--(axis cs:383,0.127033978700638)
--(axis cs:384,0.127002835273743)
--(axis cs:385,0.127099305391312)
--(axis cs:386,0.127460464835167)
--(axis cs:387,0.127495303750038)
--(axis cs:388,0.12706995010376)
--(axis cs:389,0.127134174108505)
--(axis cs:390,0.127189919352531)
--(axis cs:391,0.127084970474243)
--(axis cs:392,0.12712325155735)
--(axis cs:393,0.127148002386093)
--(axis cs:394,0.127172201871872)
--(axis cs:395,0.127348810434341)
--(axis cs:396,0.127322226762772)
--(axis cs:397,0.127382859587669)
--(axis cs:398,0.127447053790092)
--(axis cs:399,0.127476647496223)
--(axis cs:399,0.136211857199669)
--(axis cs:399,0.136211857199669)
--(axis cs:398,0.136202871799469)
--(axis cs:397,0.136193037033081)
--(axis cs:396,0.136085867881775)
--(axis cs:395,0.136064678430557)
--(axis cs:394,0.135628506541252)
--(axis cs:393,0.135436549782753)
--(axis cs:392,0.135312601923943)
--(axis cs:391,0.134766966104507)
--(axis cs:390,0.134762480854988)
--(axis cs:389,0.134817644953728)
--(axis cs:388,0.135362982749939)
--(axis cs:387,0.134870484471321)
--(axis cs:386,0.134804874658585)
--(axis cs:385,0.13475601375103)
--(axis cs:384,0.134953543543816)
--(axis cs:383,0.13489231467247)
--(axis cs:382,0.13484562933445)
--(axis cs:381,0.134859010577202)
--(axis cs:380,0.134823307394981)
--(axis cs:379,0.134236022830009)
--(axis cs:378,0.13419882953167)
--(axis cs:377,0.1341822296381)
--(axis cs:376,0.134072571992874)
--(axis cs:375,0.133913889527321)
--(axis cs:374,0.133765503764153)
--(axis cs:373,0.133521482348442)
--(axis cs:372,0.133341327309608)
--(axis cs:371,0.133347257971764)
--(axis cs:370,0.133364155888557)
--(axis cs:369,0.133395999670029)
--(axis cs:368,0.133386701345444)
--(axis cs:367,0.133180379867554)
--(axis cs:366,0.133201509714127)
--(axis cs:365,0.133222594857216)
--(axis cs:364,0.132957175374031)
--(axis cs:363,0.13276843726635)
--(axis cs:362,0.132762104272842)
--(axis cs:361,0.132842168211937)
--(axis cs:360,0.1328105032444)
--(axis cs:359,0.132758513092995)
--(axis cs:358,0.132987648248672)
--(axis cs:357,0.132881954312325)
--(axis cs:356,0.132952883839607)
--(axis cs:355,0.133005395531654)
--(axis cs:354,0.132936701178551)
--(axis cs:353,0.132831916213036)
--(axis cs:352,0.132896825671196)
--(axis cs:351,0.133265495300293)
--(axis cs:350,0.133323490619659)
--(axis cs:349,0.133228525519371)
--(axis cs:348,0.133257135748863)
--(axis cs:347,0.133251592516899)
--(axis cs:346,0.13323350250721)
--(axis cs:345,0.133206933736801)
--(axis cs:344,0.133028149604797)
--(axis cs:343,0.132925719022751)
--(axis cs:342,0.132702708244324)
--(axis cs:341,0.132624641060829)
--(axis cs:340,0.132620185613632)
--(axis cs:339,0.132627040147781)
--(axis cs:338,0.131767094135284)
--(axis cs:337,0.130815252661705)
--(axis cs:336,0.130738273262978)
--(axis cs:335,0.130845993757248)
--(axis cs:334,0.131145268678665)
--(axis cs:333,0.130962505936623)
--(axis cs:332,0.130951523780823)
--(axis cs:331,0.130979120731354)
--(axis cs:330,0.130675911903381)
--(axis cs:329,0.130634918808937)
--(axis cs:328,0.130597814917564)
--(axis cs:327,0.130512863397598)
--(axis cs:326,0.130467161536217)
--(axis cs:325,0.130455061793327)
--(axis cs:324,0.130497723817825)
--(axis cs:323,0.130457416176796)
--(axis cs:322,0.130441874265671)
--(axis cs:321,0.130429208278656)
--(axis cs:320,0.13018462061882)
--(axis cs:319,0.129981875419617)
--(axis cs:318,0.129977017641068)
--(axis cs:317,0.13004694879055)
--(axis cs:316,0.130003929138184)
--(axis cs:315,0.129998594522476)
--(axis cs:314,0.129952356219292)
--(axis cs:313,0.129927575588226)
--(axis cs:312,0.129393294453621)
--(axis cs:311,0.12935496866703)
--(axis cs:310,0.129246443510056)
--(axis cs:309,0.129204913973808)
--(axis cs:308,0.129289865493774)
--(axis cs:307,0.129012078046799)
--(axis cs:306,0.128979206085205)
--(axis cs:305,0.128680735826492)
--(axis cs:304,0.128623098134995)
--(axis cs:303,0.128471612930298)
--(axis cs:302,0.128490835428238)
--(axis cs:301,0.128485172986984)
--(axis cs:300,0.128489032387733)
--(axis cs:299,0.128409847617149)
--(axis cs:298,0.128398597240448)
--(axis cs:297,0.12843231856823)
--(axis cs:296,0.128374800086021)
--(axis cs:295,0.12841160595417)
--(axis cs:294,0.128349304199219)
--(axis cs:293,0.126916944980621)
--(axis cs:292,0.126808419823647)
--(axis cs:291,0.12673382461071)
--(axis cs:290,0.126753464341164)
--(axis cs:289,0.126705005764961)
--(axis cs:288,0.126635402441025)
--(axis cs:287,0.126611158251762)
--(axis cs:286,0.126379773020744)
--(axis cs:285,0.126201197504997)
--(axis cs:284,0.126056879758835)
--(axis cs:283,0.126376643776894)
--(axis cs:282,0.126332193613052)
--(axis cs:281,0.126422062516212)
--(axis cs:280,0.126641690731049)
--(axis cs:279,0.126682162284851)
--(axis cs:278,0.126728430390358)
--(axis cs:277,0.126656726002693)
--(axis cs:276,0.126617014408112)
--(axis cs:275,0.12663497030735)
--(axis cs:274,0.126547753810883)
--(axis cs:273,0.126514002680779)
--(axis cs:272,0.126460388302803)
--(axis cs:271,0.126416906714439)
--(axis cs:270,0.126385867595673)
--(axis cs:269,0.126090556383133)
--(axis cs:268,0.125964418053627)
--(axis cs:267,0.125277251005173)
--(axis cs:266,0.125245705246925)
--(axis cs:265,0.125165715813637)
--(axis cs:264,0.125137731432915)
--(axis cs:263,0.125087052583694)
--(axis cs:262,0.124907948076725)
--(axis cs:261,0.124737501144409)
--(axis cs:260,0.124698780477047)
--(axis cs:259,0.124716371297836)
--(axis cs:258,0.12470106780529)
--(axis cs:257,0.124670930206776)
--(axis cs:256,0.124784074723721)
--(axis cs:255,0.125028103590012)
--(axis cs:254,0.125384211540222)
--(axis cs:253,0.125368654727936)
--(axis cs:252,0.125317484140396)
--(axis cs:251,0.125396221876144)
--(axis cs:250,0.125537842512131)
--(axis cs:249,0.1254852861166)
--(axis cs:248,0.125469163060188)
--(axis cs:247,0.125458151102066)
--(axis cs:246,0.125453636050224)
--(axis cs:245,0.125431969761848)
--(axis cs:244,0.125338211655617)
--(axis cs:243,0.125356182456017)
--(axis cs:242,0.12534499168396)
--(axis cs:241,0.125303581357002)
--(axis cs:240,0.125551715493202)
--(axis cs:239,0.125535115599632)
--(axis cs:238,0.125364422798157)
--(axis cs:237,0.125208020210266)
--(axis cs:236,0.125190079212189)
--(axis cs:235,0.125164180994034)
--(axis cs:234,0.12498839199543)
--(axis cs:233,0.124976493418217)
--(axis cs:232,0.125023454427719)
--(axis cs:231,0.124864794313908)
--(axis cs:230,0.125117510557175)
--(axis cs:229,0.125080749392509)
--(axis cs:228,0.124859914183617)
--(axis cs:227,0.124607495963573)
--(axis cs:226,0.124571219086647)
--(axis cs:225,0.124557219445705)
--(axis cs:224,0.124544240534306)
--(axis cs:223,0.124637149274349)
--(axis cs:222,0.124590963125229)
--(axis cs:221,0.124522686004639)
--(axis cs:220,0.124692171812057)
--(axis cs:219,0.124695368111134)
--(axis cs:218,0.12470531463623)
--(axis cs:217,0.124771423637867)
--(axis cs:216,0.124626353383064)
--(axis cs:215,0.124625593423843)
--(axis cs:214,0.124586932361126)
--(axis cs:213,0.124542511999607)
--(axis cs:212,0.124695740640163)
--(axis cs:211,0.124449543654919)
--(axis cs:210,0.124425143003464)
--(axis cs:209,0.124983467161655)
--(axis cs:208,0.124929957091808)
--(axis cs:207,0.124915510416031)
--(axis cs:206,0.124672435224056)
--(axis cs:205,0.124641053378582)
--(axis cs:204,0.124676190316677)
--(axis cs:203,0.124644838273525)
--(axis cs:202,0.124659366905689)
--(axis cs:201,0.124671153724194)
--(axis cs:200,0.124831594526768)
--(axis cs:199,0.124737642705441)
--(axis cs:198,0.124816000461578)
--(axis cs:197,0.124736428260803)
--(axis cs:196,0.124709412455559)
--(axis cs:195,0.12381998449564)
--(axis cs:194,0.123102925717831)
--(axis cs:193,0.123369105160236)
--(axis cs:192,0.123449392616749)
--(axis cs:191,0.123442105948925)
--(axis cs:190,0.123346477746964)
--(axis cs:189,0.122665666043758)
--(axis cs:188,0.122712150216103)
--(axis cs:187,0.122499234974384)
--(axis cs:186,0.122151471674442)
--(axis cs:185,0.122043922543526)
--(axis cs:184,0.121751092374325)
--(axis cs:183,0.121943473815918)
--(axis cs:182,0.121855609118938)
--(axis cs:181,0.121943458914757)
--(axis cs:180,0.121948540210724)
--(axis cs:179,0.121890850365162)
--(axis cs:178,0.121730715036392)
--(axis cs:177,0.121820174157619)
--(axis cs:176,0.121639065444469)
--(axis cs:175,0.121430106461048)
--(axis cs:174,0.121217742562294)
--(axis cs:173,0.120861649513245)
--(axis cs:172,0.120616056025028)
--(axis cs:171,0.12055017054081)
--(axis cs:170,0.120481953024864)
--(axis cs:169,0.120520114898682)
--(axis cs:168,0.120503649115562)
--(axis cs:167,0.12050973623991)
--(axis cs:166,0.120406448841095)
--(axis cs:165,0.120367661118507)
--(axis cs:164,0.12028332054615)
--(axis cs:163,0.119565896689892)
--(axis cs:162,0.119390986859798)
--(axis cs:161,0.119380988180637)
--(axis cs:160,0.119499035179615)
--(axis cs:159,0.119480192661285)
--(axis cs:158,0.119545236229897)
--(axis cs:157,0.119552597403526)
--(axis cs:156,0.11962017416954)
--(axis cs:155,0.119577415287495)
--(axis cs:154,0.119540736079216)
--(axis cs:153,0.119484476745129)
--(axis cs:152,0.119426123797894)
--(axis cs:151,0.119135037064552)
--(axis cs:150,0.118960477411747)
--(axis cs:149,0.118913166224957)
--(axis cs:148,0.118938475847244)
--(axis cs:147,0.118805393576622)
--(axis cs:146,0.118279740214348)
--(axis cs:145,0.118251390755177)
--(axis cs:144,0.118172772228718)
--(axis cs:143,0.118090912699699)
--(axis cs:142,0.117749467492104)
--(axis cs:141,0.117745667695999)
--(axis cs:140,0.118397265672684)
--(axis cs:139,0.11809903383255)
--(axis cs:138,0.118127159774303)
--(axis cs:137,0.117951616644859)
--(axis cs:136,0.117894671857357)
--(axis cs:135,0.117799930274487)
--(axis cs:134,0.117834016680717)
--(axis cs:133,0.11699416488409)
--(axis cs:132,0.116960912942886)
--(axis cs:131,0.11680743843317)
--(axis cs:130,0.116800844669342)
--(axis cs:129,0.116559706628323)
--(axis cs:128,0.116328708827496)
--(axis cs:127,0.116629414260387)
--(axis cs:126,0.116597503423691)
--(axis cs:125,0.116317205131054)
--(axis cs:124,0.116353966295719)
--(axis cs:123,0.116361647844315)
--(axis cs:122,0.116281479597092)
--(axis cs:121,0.116365768015385)
--(axis cs:120,0.116511009633541)
--(axis cs:119,0.116484344005585)
--(axis cs:118,0.116414859890938)
--(axis cs:117,0.116400808095932)
--(axis cs:116,0.116340436041355)
--(axis cs:115,0.116321243345737)
--(axis cs:114,0.116182930767536)
--(axis cs:113,0.115985207259655)
--(axis cs:112,0.11598201841116)
--(axis cs:111,0.11574412882328)
--(axis cs:110,0.115696758031845)
--(axis cs:109,0.115568235516548)
--(axis cs:108,0.11536493897438)
--(axis cs:107,0.11525572091341)
--(axis cs:106,0.115097135305405)
--(axis cs:105,0.115237042307854)
--(axis cs:104,0.115127481520176)
--(axis cs:103,0.115042097866535)
--(axis cs:102,0.115030020475388)
--(axis cs:101,0.11503666639328)
--(axis cs:100,0.114964529871941)
--(axis cs:99,0.114937804639339)
--(axis cs:98,0.114942975342274)
--(axis cs:97,0.114902429282665)
--(axis cs:96,0.114813879132271)
--(axis cs:95,0.114772662520409)
--(axis cs:94,0.114822886884212)
--(axis cs:93,0.114844232797623)
--(axis cs:92,0.114785902202129)
--(axis cs:91,0.114773795008659)
--(axis cs:90,0.114833936095238)
--(axis cs:89,0.114753797650337)
--(axis cs:88,0.114519260823727)
--(axis cs:87,0.114397689700127)
--(axis cs:86,0.114341095089912)
--(axis cs:85,0.114249460399151)
--(axis cs:84,0.113716751337051)
--(axis cs:83,0.113679140806198)
--(axis cs:82,0.112814858555794)
--(axis cs:81,0.112778127193451)
--(axis cs:80,0.112523384392262)
--(axis cs:79,0.112390674650669)
--(axis cs:78,0.112162366509438)
--(axis cs:77,0.11241265386343)
--(axis cs:76,0.112325020134449)
--(axis cs:75,0.112133726477623)
--(axis cs:74,0.112092658877373)
--(axis cs:73,0.111787892878056)
--(axis cs:72,0.111763760447502)
--(axis cs:71,0.111511960625648)
--(axis cs:70,0.111261442303658)
--(axis cs:69,0.110800094902515)
--(axis cs:68,0.1102264970541)
--(axis cs:67,0.110138967633247)
--(axis cs:66,0.109644256532192)
--(axis cs:65,0.109595760703087)
--(axis cs:64,0.109433591365814)
--(axis cs:63,0.109164692461491)
--(axis cs:62,0.108676508069038)
--(axis cs:61,0.108565874397755)
--(axis cs:60,0.108231022953987)
--(axis cs:59,0.107921630144119)
--(axis cs:58,0.107611790299416)
--(axis cs:57,0.108313873410225)
--(axis cs:56,0.10835088044405)
--(axis cs:55,0.108236730098724)
--(axis cs:54,0.107991926372051)
--(axis cs:53,0.107409290969372)
--(axis cs:52,0.107309117913246)
--(axis cs:51,0.107255928218365)
--(axis cs:50,0.106920331716537)
--(axis cs:49,0.106690406799316)
--(axis cs:48,0.106446444988251)
--(axis cs:47,0.105575777590275)
--(axis cs:46,0.10564199835062)
--(axis cs:45,0.105633638799191)
--(axis cs:44,0.104894332587719)
--(axis cs:43,0.104754194617271)
--(axis cs:42,0.104339204728603)
--(axis cs:41,0.103990904986858)
--(axis cs:40,0.103761650621891)
--(axis cs:39,0.103368066251278)
--(axis cs:38,0.103212535381317)
--(axis cs:37,0.103048801422119)
--(axis cs:36,0.102257683873177)
--(axis cs:35,0.101790443062782)
--(axis cs:34,0.101556427776814)
--(axis cs:33,0.101420894265175)
--(axis cs:32,0.101357810199261)
--(axis cs:31,0.101284205913544)
--(axis cs:30,0.101370438933372)
--(axis cs:29,0.101638749241829)
--(axis cs:28,0.101582355797291)
--(axis cs:27,0.101276122033596)
--(axis cs:26,0.101164080202579)
--(axis cs:25,0.101170994341373)
--(axis cs:24,0.101331070065498)
--(axis cs:23,0.101328238844872)
--(axis cs:22,0.101362220942974)
--(axis cs:21,0.101464495062828)
--(axis cs:20,0.101341880857944)
--(axis cs:19,0.101318448781967)
--(axis cs:18,0.101259745657444)
--(axis cs:17,0.101087130606174)
--(axis cs:16,0.10101630538702)
--(axis cs:15,0.101009361445904)
--(axis cs:14,0.100862078368664)
--(axis cs:13,0.100890606641769)
--(axis cs:12,0.100814200937748)
--(axis cs:11,0.100771643221378)
--(axis cs:10,0.100803598761559)
--(axis cs:9,0.100825935602188)
--(axis cs:8,0.101172544062138)
--(axis cs:7,0.100930824875832)
--(axis cs:6,0.100888557732105)
--(axis cs:5,0.101013652980328)
--(axis cs:4,0.100828029215336)
--(axis cs:3,0.10081785172224)
--(axis cs:2,0.100785285234451)
--(axis cs:1,0.100407615303993)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100048065185547
1 0.100255466997623
2 0.100272614508867
3 0.100272476673126
4 0.100267611443996
5 0.100271601229906
6 0.100271210074425
7 0.100270688533783
8 0.100273419171572
9 0.100276086479425
10 0.100278235971928
11 0.100278031080961
12 0.100277908146381
13 0.100284982472658
14 0.100294385105371
15 0.100303798913956
16 0.100312270224094
17 0.100320983678102
18 0.10031771287322
19 0.100314985960722
20 0.100318551063538
21 0.100318651646376
22 0.10032195597887
23 0.100329268723726
24 0.100427500903606
25 0.100436080247164
26 0.100476402789354
27 0.100499726831913
28 0.100517045706511
29 0.100540854036808
30 0.100550677627325
31 0.10056385025382
32 0.100573141127825
33 0.100604698061943
34 0.100609831511974
35 0.100617978721857
36 0.100629076361656
37 0.100638289004564
38 0.100676853209734
39 0.100705377757549
40 0.100728441029787
41 0.100781943649054
42 0.100800253450871
43 0.100853316485882
44 0.100883219391108
45 0.101051960140467
46 0.101128708571196
47 0.101205732673407
48 0.101257715374231
49 0.101274970918894
50 0.101388197392225
51 0.101394888013601
52 0.101387303322554
53 0.101494491100311
54 0.101603955030441
55 0.101756785064936
56 0.101830866187811
57 0.101857267320156
58 0.102039482444525
59 0.102261427789927
60 0.102457392960787
61 0.102547693997622
62 0.102703314274549
63 0.102980513125658
64 0.102955907583237
65 0.103066585958004
66 0.103091225028038
67 0.103505544364452
68 0.103728245943785
69 0.104152381420135
70 0.10431782528758
71 0.104489374905825
72 0.104523167014122
73 0.104616697877645
74 0.104953177273273
75 0.105228200554848
76 0.105298735201359
77 0.105409860610962
78 0.10546300560236
79 0.105485063046217
80 0.105601400136948
81 0.105733018368483
82 0.10566459223628
83 0.105740018188953
84 0.105963259935379
85 0.106101591140032
86 0.106217991560698
87 0.10636105760932
88 0.106385380029678
89 0.106388084590435
90 0.106410656124353
91 0.106452524662018
92 0.106629211455584
93 0.106849443167448
94 0.106982570141554
95 0.107037659734488
96 0.107208047062159
97 0.107691463083029
98 0.10800302028656
99 0.108249954879284
100 0.108485028147697
101 0.108752019703388
102 0.108845941722393
103 0.109017550945282
104 0.109117262065411
105 0.109392777085304
106 0.109532672911882
107 0.109761610627174
108 0.109842501580715
109 0.109892066568136
110 0.110099069774151
111 0.110313341021538
112 0.110506452620029
113 0.110678363591433
114 0.110708903521299
115 0.110808800905943
116 0.110905900597572
117 0.110960528254509
118 0.110933236777782
119 0.111008159816265
120 0.111549213528633
121 0.111775450408459
122 0.111931692808867
123 0.112015556544065
124 0.11207676678896
125 0.112162515521049
126 0.112454064190388
127 0.112448483705521
128 0.112734783440828
129 0.113174017518759
130 0.113801836967468
131 0.113900542259216
132 0.113946333527565
133 0.114217210561037
134 0.114333134144545
135 0.114870943129063
136 0.115648992359638
137 0.115806311368942
138 0.116163276135921
139 0.116607423871756
140 0.116750571876764
141 0.116730533540249
142 0.116906922310591
143 0.117170885205269
144 0.117227327078581
145 0.117285523563623
146 0.117240376770496
147 0.117302399128675
148 0.117364645004272
149 0.117434464395046
150 0.117801643908024
151 0.117890264838934
152 0.118086282163858
153 0.118304718285799
154 0.118706002831459
155 0.11922687292099
156 0.119542751461267
157 0.119668010622263
158 0.119894955307245
159 0.120016761124134
160 0.120131470263004
161 0.120103552937508
162 0.120121896266937
163 0.120258741080761
164 0.120794106274843
165 0.120942249894142
166 0.121611047536135
167 0.121719129383564
168 0.121874500066042
169 0.122178796678782
170 0.122348599135876
171 0.122513566166162
172 0.122719056904316
173 0.122790347784758
174 0.12298022583127
175 0.1231256313622
176 0.123544834554195
177 0.123672790825367
178 0.123808659613132
179 0.124092772603035
180 0.124182589352131
181 0.124065261334181
182 0.124043829739094
183 0.12396976724267
184 0.124133326113224
185 0.124524477869272
186 0.124458201229572
187 0.124571662396193
188 0.124707110226154
189 0.124589934945107
190 0.125047322362661
191 0.125137738883495
192 0.125258445739746
193 0.125145465135574
194 0.125637918710709
195 0.125824727118015
196 0.125857666134834
197 0.126082561910152
198 0.126251921057701
199 0.126326344907284
200 0.126474387943745
201 0.126691125333309
202 0.126991085708141
203 0.127116411924362
204 0.12712474912405
205 0.12721499055624
206 0.127246521413326
207 0.127293169498444
208 0.127419278025627
209 0.127578817307949
210 0.127825394272804
211 0.127964973449707
212 0.128617599606514
213 0.12874099612236
214 0.128830902278423
215 0.128989055752754
216 0.129054017364979
217 0.129123590886593
218 0.129214994609356
219 0.129290610551834
220 0.129326432943344
221 0.12941525131464
222 0.129499860107899
223 0.129617154598236
224 0.129654809832573
225 0.129894852638245
226 0.129941307008266
227 0.130284816026688
228 0.13053435832262
229 0.130642808973789
230 0.130767531692982
231 0.130924917757511
232 0.130885243415833
233 0.131711736321449
234 0.131900146603584
235 0.132170647382736
236 0.132190182805061
237 0.132348410785198
238 0.132458597421646
239 0.132594428956509
240 0.132686853408813
241 0.132790707051754
242 0.132847510278225
243 0.132885344326496
244 0.132953241467476
245 0.133062213659286
246 0.133233889937401
247 0.133290581405163
248 0.133343607187271
249 0.133460395038128
250 0.133353017270565
251 0.133450888097286
252 0.133623443543911
253 0.133583299815655
254 0.133775286376476
255 0.133979499340057
256 0.133994422852993
257 0.133989818394184
258 0.13412818312645
259 0.13420058041811
260 0.13434274494648
261 0.134501211345196
262 0.134638324379921
263 0.135019600391388
264 0.135416135191917
265 0.135570019483566
266 0.135626807808876
267 0.135652706027031
268 0.135784760117531
269 0.135900512337685
270 0.13590020686388
271 0.135915547609329
272 0.136177122592926
273 0.136303603649139
274 0.136422254145145
275 0.136463738977909
276 0.137394458055496
277 0.137657970190048
278 0.137613959610462
279 0.137793965637684
280 0.13800985366106
281 0.138073928654194
282 0.138085596263409
283 0.13808473944664
284 0.138364896178246
285 0.138503894209862
286 0.138570085167885
287 0.138570614159107
288 0.138637483119965
289 0.138839744031429
290 0.138912856578827
291 0.13897842168808
292 0.139017172157764
293 0.139160476624966
294 0.139319598674774
295 0.139359101653099
296 0.139449276030064
297 0.139512456953526
298 0.139626018702984
299 0.139790095388889
300 0.139836989343166
301 0.139782212674618
302 0.140231430530548
303 0.140498422086239
304 0.140594072639942
305 0.140626765787601
306 0.140635997056961
307 0.140627190470695
308 0.140667498111725
309 0.140689291059971
310 0.140731759369373
311 0.141713716089725
312 0.141700468957424
313 0.141820102930069
314 0.141826257109642
315 0.141911052167416
316 0.141950830817223
317 0.142137825489044
318 0.142233148217201
319 0.142321802675724
320 0.142464190721512
321 0.143018163740635
322 0.143063440918922
323 0.143558874726295
324 0.143627241253853
325 0.143612213432789
326 0.143634751439095
327 0.143985688686371
328 0.143834657967091
329 0.143855154514313
330 0.143895857036114
331 0.143924035131931
332 0.143952615559101
333 0.144077531993389
334 0.144194632768631
335 0.144258737564087
336 0.144816115498543
337 0.145013384521008
338 0.145132325589657
339 0.145232684910297
340 0.145325466990471
341 0.14544939249754
342 0.145657740533352
343 0.146166756749153
344 0.146373897790909
345 0.146406121551991
346 0.146537892520428
347 0.14670804142952
348 0.146764650940895
349 0.147016622126102
350 0.147087268531322
351 0.147178508341312
352 0.147469706833363
353 0.147536024451256
354 0.147552199661732
355 0.147589586675167
356 0.147648528218269
357 0.147756241261959
358 0.147850774228573
359 0.147890254855156
360 0.148035429418087
361 0.148070618510246
362 0.148110263049603
363 0.148124031722546
364 0.148276187479496
365 0.14844012260437
366 0.149293974041939
367 0.149312064051628
368 0.149530567228794
369 0.149626702070236
370 0.149716533720493
371 0.149755567312241
372 0.149772934615612
373 0.149769179522991
374 0.150059185922146
375 0.150327131152153
376 0.15046501904726
377 0.150572687387466
378 0.150548674166203
379 0.150739200413227
380 0.151140160858631
381 0.151138685643673
382 0.151168063282967
383 0.151212267577648
384 0.151275590062141
385 0.151381649076939
386 0.151442237198353
387 0.151480257511139
388 0.151739448308945
389 0.152072980999947
390 0.15210098028183
391 0.152180343866348
392 0.152325622737408
393 0.152494698762894
394 0.152557514607906
395 0.152851097285748
396 0.152837462723255
397 0.15301289409399
398 0.153152629733086
399 0.153339684009552
};
\addlegendentry{Put Knife on Chopping Board}
\addplot [color1]
table {%
0 0.100000001490116
1 0.10070913657546
2 0.101253073662519
3 0.101513799279928
4 0.101585038006306
5 0.101593933999538
6 0.101609859615564
7 0.101687915623188
8 0.101666525006294
9 0.101555142551661
10 0.101676940917969
11 0.101627580821514
12 0.101616084575653
13 0.10165449231863
14 0.101805225014687
15 0.101844895631075
16 0.101877998560667
17 0.101810734719038
18 0.101968072354794
19 0.102057550102472
20 0.102172710001469
21 0.102255091071129
22 0.102358646690845
23 0.102463398128748
24 0.102524813264608
25 0.102588009089231
26 0.10264315828681
27 0.102665822952986
28 0.102713357657194
29 0.1028738245368
30 0.103246789425611
31 0.103584416210651
32 0.103664476424456
33 0.103409223258495
34 0.10350089520216
35 0.103464264422655
36 0.103520393371582
37 0.103470455855131
38 0.103506524115801
39 0.104118220508099
40 0.104270271956921
41 0.104468923062086
42 0.104944877326488
43 0.105126410722733
44 0.105519976466894
45 0.106612972915173
46 0.106851167976856
47 0.107997395098209
48 0.108030192553997
49 0.108046300709248
50 0.108329504728317
51 0.108599737286568
52 0.108649376779795
53 0.108736205846071
54 0.108985513448715
55 0.109163951128721
56 0.109073136001825
57 0.109581775963306
58 0.109673168510199
59 0.110134836286306
60 0.110256247222424
61 0.110287640243769
62 0.11019966378808
63 0.110283438116312
64 0.110663272440434
65 0.110837128013372
66 0.11073275282979
67 0.110973112285137
68 0.111020136624575
69 0.1110531501472
70 0.111194010823965
71 0.111311815679073
72 0.111197233200073
73 0.111796006560326
74 0.111835509538651
75 0.111946653574705
76 0.11224677786231
77 0.112202227115631
78 0.112112801522017
79 0.112147495150566
80 0.112176332622766
81 0.112251527607441
82 0.112122505903244
83 0.112643461674452
84 0.11279471963644
85 0.112981483340263
86 0.113077916204929
87 0.113092511892319
88 0.113163571804762
89 0.113157216459513
90 0.11334515735507
91 0.113583736121655
92 0.113820601254702
93 0.114073768258095
94 0.114194341003895
95 0.114429078996181
96 0.114509407430887
97 0.114530596882105
98 0.114642310887575
99 0.115103609859943
100 0.115149904042482
101 0.115319397300482
102 0.115848086774349
103 0.1159284748137
104 0.115792643278837
105 0.11622828245163
106 0.116434633731842
107 0.116816341876984
108 0.116988129913807
109 0.117398999631405
110 0.117376524955034
111 0.11770461127162
112 0.118076708167791
113 0.118240099400282
114 0.118328619748354
115 0.118823360651731
116 0.119254734367132
117 0.119337171316147
118 0.119441375136375
119 0.119725804775953
120 0.119929756969213
121 0.120122104883194
122 0.119996100664139
123 0.120196498930454
124 0.120134387165308
125 0.120514661073685
126 0.120878856629133
127 0.121466666460037
128 0.121358852833509
129 0.121767800301313
130 0.122247945517302
131 0.122399147599936
132 0.122383873909712
133 0.122560422867537
134 0.122221503406763
135 0.122327003628016
136 0.123069405555725
137 0.12315447255969
138 0.123581379652023
139 0.123761054128408
140 0.123864874243736
141 0.12396178394556
142 0.123900976032019
143 0.123967316001654
144 0.124219909310341
145 0.124487273395061
146 0.124548062682152
147 0.124592676758766
148 0.124899573624134
149 0.124919980764389
150 0.125101912766695
151 0.12524151802063
152 0.125300697982311
153 0.125349789857864
154 0.12554656714201
155 0.125902414321899
156 0.126203007996082
157 0.126268446445465
158 0.126514762639999
159 0.126811996102333
160 0.126884445548058
161 0.127196565270424
162 0.127459116280079
163 0.127718351781368
164 0.127304412424564
165 0.1272893846035
166 0.127444304525852
167 0.127568125724792
168 0.127609521150589
169 0.127784036099911
170 0.12785704433918
171 0.127912528812885
172 0.128253556787968
173 0.128254748880863
174 0.128244087100029
175 0.128140531480312
176 0.128719516098499
177 0.129016391932964
178 0.129037752747536
179 0.129049554467201
180 0.129167437553406
181 0.129584364593029
182 0.12965115904808
183 0.129793033003807
184 0.129880838096142
185 0.129882089793682
186 0.129783064126968
187 0.129697501659393
188 0.12968435883522
189 0.129763416945934
190 0.129965014755726
191 0.130110122263432
192 0.130233779549599
193 0.130125880241394
194 0.130561843514442
195 0.130602933466434
196 0.130787760019302
197 0.130878672003746
198 0.131086096167564
199 0.131105028092861
200 0.131211191415787
201 0.131191544234753
202 0.131389208137989
203 0.131488248705864
204 0.131661370396614
205 0.13171797990799
206 0.1316739320755
207 0.131544642150402
208 0.131516389548779
209 0.131555765867233
210 0.131585754454136
211 0.131733767688274
212 0.131898559629917
213 0.131903395056725
214 0.132074519991875
215 0.132066749036312
216 0.132237248122692
217 0.132079318165779
218 0.132204353809357
219 0.13212712854147
220 0.132159739732742
221 0.132005773484707
222 0.131997287273407
223 0.132023736834526
224 0.132147461175919
225 0.132250346243382
226 0.132260769605637
227 0.132436715066433
228 0.132550790905952
229 0.132658585906029
230 0.13272013515234
231 0.132656134665012
232 0.132708631455898
233 0.133049584925175
234 0.133080370724201
235 0.133059054613113
236 0.133422896265984
237 0.133518323302269
238 0.13362081348896
239 0.133697353303432
240 0.133503302931786
241 0.133515305817127
242 0.133593201637268
243 0.133510425686836
244 0.133592821657658
245 0.133808203041553
246 0.133931286633015
247 0.134022898972034
248 0.134091570973396
249 0.134121306240559
250 0.134501725435257
251 0.134621597826481
252 0.13469086587429
253 0.134733818471432
254 0.134966172277927
255 0.13479220867157
256 0.134663179516792
257 0.134702280163765
258 0.134749434888363
259 0.134849473834038
260 0.134961970150471
261 0.135138124227524
262 0.135190464556217
263 0.135485045611858
264 0.13541118055582
265 0.135473981499672
266 0.135540723800659
267 0.135794192552567
268 0.135670974850655
269 0.135521225631237
270 0.135718241333961
271 0.135654777288437
272 0.136306874454021
273 0.136357836425304
274 0.136416412889957
275 0.136494167149067
276 0.137231655418873
277 0.137480303645134
278 0.137313738465309
279 0.137695387005806
280 0.137966595590115
281 0.138127863407135
282 0.138082750141621
283 0.137969471514225
284 0.138536989688873
285 0.138642452657223
286 0.138936266303062
287 0.138951443135738
288 0.138849005103111
289 0.138906925916672
290 0.138840608298779
291 0.138864144682884
292 0.13893586397171
293 0.13894060999155
294 0.139144480228424
295 0.139417141675949
296 0.139511585235596
297 0.13956593722105
298 0.139703579246998
299 0.139623790979385
300 0.139607302844524
301 0.139303214848042
302 0.139265418052673
303 0.139228612184525
304 0.139106728136539
305 0.139254063367844
306 0.139354042708874
307 0.139271721243858
308 0.139402598142624
309 0.139600835740566
310 0.139610201120377
311 0.13997220993042
312 0.140058748424053
313 0.140452638268471
314 0.140577375888824
315 0.140659138560295
316 0.140609264373779
317 0.140556372702122
318 0.140743739902973
319 0.14069776982069
320 0.140763230621815
321 0.14086651802063
322 0.140879467129707
323 0.141136601567268
324 0.141177400946617
325 0.141235135495663
326 0.141123026609421
327 0.141059026122093
328 0.141453720629215
329 0.141341879963875
330 0.141314074397087
331 0.141495779156685
332 0.141480848193169
333 0.141370348632336
334 0.141292162239552
335 0.141117833554745
336 0.14114636182785
337 0.141155734658241
338 0.141495242714882
339 0.141539052128792
340 0.141690656542778
341 0.141923010349274
342 0.141766123473644
343 0.141718432307243
344 0.141782604157925
345 0.141817905008793
346 0.141889557242393
347 0.142220348119736
348 0.142046272754669
349 0.142102442681789
350 0.142444238066673
351 0.142505310475826
352 0.142674721777439
353 0.143082395195961
354 0.143328212201595
355 0.143551208078861
356 0.143679961562157
357 0.143693052232265
358 0.143781192600727
359 0.14393275231123
360 0.143908388912678
361 0.143830016255379
362 0.14377249032259
363 0.14348428696394
364 0.143508963286877
365 0.143774330615997
366 0.143697135150433
367 0.143599838018417
368 0.143522210419178
369 0.143730096518993
370 0.143776461482048
371 0.143972329795361
372 0.143988542258739
373 0.143990539014339
374 0.144013576209545
375 0.144143998622894
376 0.144356898963451
377 0.144327439367771
378 0.144702062010765
379 0.144734598696232
380 0.144801259040833
381 0.14483779668808
382 0.144846253097057
383 0.144975624978542
384 0.144988879561424
385 0.145039163529873
386 0.145108759403229
387 0.14512611925602
388 0.145480163395405
389 0.146203629672527
390 0.146492153406143
391 0.146540738642216
392 0.146482639014721
393 0.146620616316795
394 0.146648943424225
395 0.146752282977104
396 0.146754793822765
397 0.146912440657616
398 0.146984621882439
399 0.146942436695099
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100000001490116
1 0.100402392446995
2 0.100756887346506
3 0.100794363766909
4 0.100802391767502
5 0.100984059274197
6 0.100848209112883
7 0.100891452282667
8 0.101138383150101
9 0.100808210670948
10 0.10078314319253
11 0.100749235600233
12 0.100773170590401
13 0.100847832858562
14 0.100770179182291
15 0.10084018856287
16 0.100792739540339
17 0.100796449929476
18 0.100890502333641
19 0.100930470973253
20 0.100930500775576
21 0.100991420447826
22 0.100914165377617
23 0.100903395563364
24 0.100883230566978
25 0.10079200565815
26 0.100891884416342
27 0.100921086966991
28 0.101202838122845
29 0.101362567394972
30 0.101075448095798
31 0.101049199700356
32 0.101084962487221
33 0.101164910942316
34 0.101281050592661
35 0.101559024304152
36 0.101933673024178
37 0.102683886885643
38 0.102880023419857
39 0.102956470102072
40 0.103356081992388
41 0.103252697736025
42 0.103513635694981
43 0.103804159909487
44 0.10400190576911
45 0.104856424033642
46 0.10483043640852
47 0.104958862066269
48 0.105557359755039
49 0.105766423046589
50 0.105652291327715
51 0.105842977762222
52 0.10596090182662
53 0.106501821428537
54 0.106969755142927
55 0.107127264142036
56 0.107247434556484
57 0.107372365891933
58 0.106994785368443
59 0.107167538255453
60 0.107403367757797
61 0.107588272541761
62 0.107671197503805
63 0.108405869454145
64 0.108619995415211
65 0.108700044453144
66 0.108764320611954
67 0.109568975865841
68 0.109686739742756
69 0.109974853694439
70 0.110327996313572
71 0.110532283782959
72 0.110685218125582
73 0.110687714070082
74 0.111391946673393
75 0.111578337848186
76 0.111675843596458
77 0.111721843481064
78 0.111605186015368
79 0.111699353903532
80 0.111747015267611
81 0.111884158104658
82 0.111941412091255
83 0.112381517887115
84 0.11243611574173
85 0.112725675106049
86 0.112706016749144
87 0.112680394202471
88 0.112744521349669
89 0.112898949533701
90 0.112983427941799
91 0.112985990941525
92 0.113025102764368
93 0.113048557192087
94 0.113040011376143
95 0.113006480038166
96 0.113038755953312
97 0.113109532743692
98 0.113167963922024
99 0.113096263259649
100 0.113084189593792
101 0.113169245421886
102 0.113183673471212
103 0.113200612366199
104 0.113201700150967
105 0.113311987370253
106 0.113235667347908
107 0.113312210887671
108 0.113375145941973
109 0.113417938351631
110 0.113489624112844
111 0.113597624003887
112 0.113786328583956
113 0.113854665309191
114 0.113924667239189
115 0.113965250551701
116 0.113961890339851
117 0.114009246230125
118 0.114035844802856
119 0.114095583558083
120 0.114125121384859
121 0.114057321101427
122 0.113992907106876
123 0.114028096199036
124 0.114104881882668
125 0.114462293684483
126 0.114713437855244
127 0.114748653024435
128 0.114615436643362
129 0.114873833954334
130 0.115039389580488
131 0.115106202661991
132 0.115180473774672
133 0.115181375294924
134 0.115573275834322
135 0.115644689649343
136 0.115757785737514
137 0.115798138082027
138 0.115731038153172
139 0.115683235228062
140 0.115870341658592
141 0.115632642060518
142 0.115677911788225
143 0.115818697959185
144 0.115857433527708
145 0.11597316339612
146 0.116008762270212
147 0.116292577236891
148 0.116378769278526
149 0.116357330232859
150 0.116363130509853
151 0.116446949541569
152 0.116595476865768
153 0.116603516042233
154 0.116620000451803
155 0.116707127541304
156 0.116889968514442
157 0.117012940347195
158 0.117044527083635
159 0.116947188973427
160 0.116891629993916
161 0.116910118609667
162 0.116957545280457
163 0.117124371230602
164 0.117414116859436
165 0.117686901241541
166 0.117744814604521
167 0.117805141955614
168 0.117883257567883
169 0.118338946253061
170 0.118330020457506
171 0.118305623531342
172 0.118335973471403
173 0.118453402072191
174 0.118652645498514
175 0.118749435991049
176 0.118920296430588
177 0.119134470820427
178 0.119098376482725
179 0.119620636105537
180 0.119688078761101
181 0.119675952941179
182 0.119608707726002
183 0.119642566889524
184 0.119556237012148
185 0.119908321648836
186 0.119941398501396
187 0.120123375207186
188 0.120168454945087
189 0.120139837265015
190 0.120490960776806
191 0.120577558875084
192 0.12056290358305
193 0.120539933443069
194 0.120532911270857
195 0.120888289064169
196 0.121303010731936
197 0.121466066688299
198 0.121526721864939
199 0.121487271040678
200 0.121529635041952
201 0.121393255889416
202 0.121563993394375
203 0.121577478945255
204 0.121624764055014
205 0.1216028816998
206 0.121573504060507
207 0.1222178414464
208 0.122223325073719
209 0.122268408536911
210 0.122043002396822
211 0.122052419930696
212 0.122142855077982
213 0.122086279094219
214 0.122145935893059
215 0.122180934995413
216 0.122192047536373
217 0.122324019670486
218 0.122394949197769
219 0.122455414384604
220 0.122453846037388
221 0.122379940003157
222 0.122435245662928
223 0.122503157705069
224 0.122436240315437
225 0.122434034943581
226 0.122428465634584
227 0.122582029551268
228 0.122734647244215
229 0.122818499803543
230 0.123299960047007
231 0.123220644891262
232 0.123301390558481
233 0.123281341046095
234 0.123337689787149
235 0.123443394899368
236 0.123463768512011
237 0.123468559235334
238 0.123531308025122
239 0.123619318008423
240 0.123627755790949
241 0.123508468270302
242 0.123569793999195
243 0.123623222112656
244 0.123691271990538
245 0.123754017055035
246 0.123776409775019
247 0.123818151652813
248 0.123832017183304
249 0.123900342732668
250 0.123939141631126
251 0.12385643646121
252 0.123846158385277
253 0.123873203992844
254 0.123859316110611
255 0.123680185526609
256 0.123702462762594
257 0.123658448457718
258 0.123689144849777
259 0.123702391982079
260 0.123710107058287
261 0.123791113495827
262 0.123892929404974
263 0.123987231403589
264 0.124146066606045
265 0.124224279075861
266 0.124300695955753
267 0.124307859688997
268 0.124647080898285
269 0.12471129745245
270 0.124937489628792
271 0.124952685087919
272 0.124970830976963
273 0.124967649579048
274 0.124980792403221
275 0.125060796737671
276 0.125104695558548
277 0.125193264335394
278 0.125234108418226
279 0.125508323311806
280 0.125534392893314
281 0.125440061092377
282 0.125418350100517
283 0.125476703047752
284 0.125204116106033
285 0.12530055269599
286 0.125402603298426
287 0.125521507114172
288 0.125540461391211
289 0.125615775585175
290 0.125560123473406
291 0.125599928200245
292 0.12564530223608
293 0.125691454857588
294 0.126739419996738
295 0.126987390220165
296 0.12706683576107
297 0.12711551040411
298 0.127141773700714
299 0.127255953848362
300 0.127289079129696
301 0.127290599048138
302 0.127294234931469
303 0.127283439040184
304 0.127341315150261
305 0.127377793192863
306 0.127551376819611
307 0.127579636871815
308 0.127721175551414
309 0.127716742455959
310 0.127752132713795
311 0.127867393195629
312 0.127877317368984
313 0.128169171512127
314 0.12812615185976
315 0.128155224025249
316 0.12817008048296
317 0.128183953464031
318 0.128114260733128
319 0.128157183527946
320 0.128351718187332
321 0.12844430655241
322 0.128434032201767
323 0.128482557833195
324 0.128574021160603
325 0.128591805696487
326 0.12859883159399
327 0.128667041659355
328 0.128681354224682
329 0.128622733056545
330 0.128745019435883
331 0.128876075148582
332 0.128868922591209
333 0.12890786677599
334 0.128874585032463
335 0.12871365994215
336 0.128661401569843
337 0.128367610275745
338 0.128857724368572
339 0.129296004772186
340 0.12918059527874
341 0.129433088004589
342 0.129596322774887
343 0.129693418741226
344 0.129736110568047
345 0.129790097475052
346 0.129804663360119
347 0.12986521422863
348 0.129886008799076
349 0.129871882498264
350 0.129902340471745
351 0.129928819835186
352 0.12979381531477
353 0.129799231886864
354 0.129863888025284
355 0.129903756082058
356 0.129887342453003
357 0.129892744123936
358 0.129934400320053
359 0.129829749464989
360 0.129848599433899
361 0.129879899322987
362 0.129828557372093
363 0.129653640091419
364 0.129727587103844
365 0.129926048219204
366 0.129879593849182
367 0.129875645041466
368 0.13002859801054
369 0.130029961466789
370 0.130032397806644
371 0.129945173859596
372 0.129992224276066
373 0.130083866417408
374 0.130218617618084
375 0.13032728433609
376 0.130338743329048
377 0.13039667904377
378 0.130430668592453
379 0.130411706864834
380 0.130807682871819
381 0.130816869437695
382 0.130738310515881
383 0.130963146686554
384 0.130978189408779
385 0.130927659571171
386 0.131132669746876
387 0.13118289411068
388 0.131216466426849
389 0.130975909531116
390 0.13097620010376
391 0.130925968289375
392 0.131217926740646
393 0.131292276084423
394 0.131400354206562
395 0.131706744432449
396 0.131704047322273
397 0.131787948310375
398 0.131824962794781
399 0.131844252347946
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_5.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.0997183918952942)
--(axis cs:2,0.10011900216341)
--(axis cs:3,0.100045658648014)
--(axis cs:4,0.100105836987495)
--(axis cs:5,0.100139804184437)
--(axis cs:6,0.100294172763824)
--(axis cs:7,0.0999235361814499)
--(axis cs:8,0.099846363067627)
--(axis cs:9,0.0998794510960579)
--(axis cs:10,0.0999335721135139)
--(axis cs:11,0.0999907255172729)
--(axis cs:12,0.10002476722002)
--(axis cs:13,0.0999760702252388)
--(axis cs:14,0.100039318203926)
--(axis cs:15,0.100046053528786)
--(axis cs:16,0.100199438631535)
--(axis cs:17,0.100241214036942)
--(axis cs:18,0.100358873605728)
--(axis cs:19,0.100362718105316)
--(axis cs:20,0.100410208106041)
--(axis cs:21,0.100456461310387)
--(axis cs:22,0.100450709462166)
--(axis cs:23,0.100447937846184)
--(axis cs:24,0.100427575409412)
--(axis cs:25,0.100533537566662)
--(axis cs:26,0.100592069327831)
--(axis cs:27,0.100643046200275)
--(axis cs:28,0.100776873528957)
--(axis cs:29,0.100911669433117)
--(axis cs:30,0.10108207911253)
--(axis cs:31,0.101189106702805)
--(axis cs:32,0.101273819804192)
--(axis cs:33,0.101357720792294)
--(axis cs:34,0.101470306515694)
--(axis cs:35,0.101475045084953)
--(axis cs:36,0.101576283574104)
--(axis cs:37,0.101735152304173)
--(axis cs:38,0.101835675537586)
--(axis cs:39,0.101960957050323)
--(axis cs:40,0.101960062980652)
--(axis cs:41,0.102083317935467)
--(axis cs:42,0.102165840566158)
--(axis cs:43,0.102216072380543)
--(axis cs:44,0.102271504700184)
--(axis cs:45,0.102315999567509)
--(axis cs:46,0.102376513183117)
--(axis cs:47,0.102562867105007)
--(axis cs:48,0.102591462433338)
--(axis cs:49,0.102659285068512)
--(axis cs:50,0.102612212300301)
--(axis cs:51,0.102719217538834)
--(axis cs:52,0.1026516482234)
--(axis cs:53,0.102850012481213)
--(axis cs:54,0.103012070059776)
--(axis cs:55,0.103024773299694)
--(axis cs:56,0.103144988417625)
--(axis cs:57,0.103118173778057)
--(axis cs:58,0.103278636932373)
--(axis cs:59,0.103279054164886)
--(axis cs:60,0.103359274566174)
--(axis cs:61,0.103501118719578)
--(axis cs:62,0.103522196412086)
--(axis cs:63,0.103449761867523)
--(axis cs:64,0.10381143540144)
--(axis cs:65,0.103800170123577)
--(axis cs:66,0.103781439363956)
--(axis cs:67,0.103847093880177)
--(axis cs:68,0.103925086557865)
--(axis cs:69,0.104108817875385)
--(axis cs:70,0.104152761399746)
--(axis cs:71,0.104175984859467)
--(axis cs:72,0.104143999516964)
--(axis cs:73,0.104111932218075)
--(axis cs:74,0.104274287819862)
--(axis cs:75,0.104253336787224)
--(axis cs:76,0.104348190128803)
--(axis cs:77,0.104403130710125)
--(axis cs:78,0.104379631578922)
--(axis cs:79,0.10445910692215)
--(axis cs:80,0.10446260869503)
--(axis cs:81,0.104500204324722)
--(axis cs:82,0.104557365179062)
--(axis cs:83,0.10466406494379)
--(axis cs:84,0.104762628674507)
--(axis cs:85,0.104822836816311)
--(axis cs:86,0.104961223900318)
--(axis cs:87,0.105004735291004)
--(axis cs:88,0.105011150240898)
--(axis cs:89,0.105019271373749)
--(axis cs:90,0.105143710970879)
--(axis cs:91,0.105247236788273)
--(axis cs:92,0.105418667197227)
--(axis cs:93,0.105461344122887)
--(axis cs:94,0.105452388525009)
--(axis cs:95,0.10552205145359)
--(axis cs:96,0.10583633184433)
--(axis cs:97,0.105958491563797)
--(axis cs:98,0.106042049825191)
--(axis cs:99,0.106023676693439)
--(axis cs:100,0.106123581528664)
--(axis cs:101,0.106016740202904)
--(axis cs:102,0.105889581143856)
--(axis cs:103,0.106033936142921)
--(axis cs:104,0.106132917106152)
--(axis cs:105,0.106225520372391)
--(axis cs:106,0.106407336890697)
--(axis cs:107,0.106570169329643)
--(axis cs:108,0.106886677443981)
--(axis cs:109,0.106905527412891)
--(axis cs:110,0.106926806271076)
--(axis cs:111,0.107020266354084)
--(axis cs:112,0.107288800179958)
--(axis cs:113,0.107372485101223)
--(axis cs:114,0.107519797980785)
--(axis cs:115,0.107538089156151)
--(axis cs:116,0.107684247195721)
--(axis cs:117,0.107805766165257)
--(axis cs:118,0.108029268682003)
--(axis cs:119,0.108086064457893)
--(axis cs:120,0.108158737421036)
--(axis cs:121,0.10808303207159)
--(axis cs:122,0.108189821243286)
--(axis cs:123,0.108133636415005)
--(axis cs:124,0.108191110193729)
--(axis cs:125,0.108260788023472)
--(axis cs:126,0.108465299010277)
--(axis cs:127,0.108770854771137)
--(axis cs:128,0.109100490808487)
--(axis cs:129,0.109099932014942)
--(axis cs:130,0.109280228614807)
--(axis cs:131,0.109534926712513)
--(axis cs:132,0.10969340801239)
--(axis cs:133,0.109650552272797)
--(axis cs:134,0.109840393066406)
--(axis cs:135,0.109746396541595)
--(axis cs:136,0.109768696129322)
--(axis cs:137,0.109965562820435)
--(axis cs:138,0.110119894146919)
--(axis cs:139,0.11012826114893)
--(axis cs:140,0.110383257269859)
--(axis cs:141,0.109959229826927)
--(axis cs:142,0.109993070363998)
--(axis cs:143,0.110302448272705)
--(axis cs:144,0.110625833272934)
--(axis cs:145,0.110950224101543)
--(axis cs:146,0.111249558627605)
--(axis cs:147,0.111706554889679)
--(axis cs:148,0.111911304295063)
--(axis cs:149,0.11195919662714)
--(axis cs:150,0.11262022703886)
--(axis cs:151,0.112677901983261)
--(axis cs:152,0.112421415746212)
--(axis cs:153,0.11394215375185)
--(axis cs:154,0.11408469080925)
--(axis cs:155,0.11407683044672)
--(axis cs:156,0.114131093025208)
--(axis cs:157,0.114166364073753)
--(axis cs:158,0.114157646894455)
--(axis cs:159,0.114160031080246)
--(axis cs:160,0.114212155342102)
--(axis cs:161,0.114224746823311)
--(axis cs:162,0.114169605076313)
--(axis cs:163,0.114144384860992)
--(axis cs:164,0.114328168332577)
--(axis cs:165,0.114307016134262)
--(axis cs:166,0.114286288619041)
--(axis cs:167,0.114272080361843)
--(axis cs:168,0.114360138773918)
--(axis cs:169,0.114515714347363)
--(axis cs:170,0.114590659737587)
--(axis cs:171,0.114750318229198)
--(axis cs:172,0.114922188222408)
--(axis cs:173,0.115023985505104)
--(axis cs:174,0.115097165107727)
--(axis cs:175,0.115311689674854)
--(axis cs:176,0.115430139005184)
--(axis cs:177,0.115723393857479)
--(axis cs:178,0.115824431180954)
--(axis cs:179,0.115831144154072)
--(axis cs:180,0.115729987621307)
--(axis cs:181,0.115685380995274)
--(axis cs:182,0.115625441074371)
--(axis cs:183,0.115976117551327)
--(axis cs:184,0.116313129663467)
--(axis cs:185,0.116519868373871)
--(axis cs:186,0.116528980433941)
--(axis cs:187,0.116520561277866)
--(axis cs:188,0.116416931152344)
--(axis cs:189,0.116624929010868)
--(axis cs:190,0.116922736167908)
--(axis cs:191,0.116752706468105)
--(axis cs:192,0.117013394832611)
--(axis cs:193,0.117232099175453)
--(axis cs:194,0.117352284491062)
--(axis cs:195,0.117606811225414)
--(axis cs:196,0.117438577115536)
--(axis cs:197,0.117592222988605)
--(axis cs:198,0.117549270391464)
--(axis cs:199,0.117672145366669)
--(axis cs:200,0.117670848965645)
--(axis cs:201,0.117726415395737)
--(axis cs:202,0.117508582770824)
--(axis cs:203,0.117736041545868)
--(axis cs:204,0.117710269987583)
--(axis cs:205,0.117883041501045)
--(axis cs:206,0.118055112659931)
--(axis cs:207,0.118267424404621)
--(axis cs:208,0.118459902703762)
--(axis cs:209,0.118671283125877)
--(axis cs:210,0.118674650788307)
--(axis cs:211,0.118761315941811)
--(axis cs:212,0.118945121765137)
--(axis cs:213,0.119146071374416)
--(axis cs:214,0.11900656670332)
--(axis cs:215,0.119203463196754)
--(axis cs:216,0.119298055768013)
--(axis cs:217,0.11927630007267)
--(axis cs:218,0.119408428668976)
--(axis cs:219,0.119870059192181)
--(axis cs:220,0.119800455868244)
--(axis cs:221,0.119673393666744)
--(axis cs:222,0.119363650679588)
--(axis cs:223,0.119921624660492)
--(axis cs:224,0.120042718946934)
--(axis cs:225,0.120073899626732)
--(axis cs:226,0.12016149610281)
--(axis cs:227,0.120553478598595)
--(axis cs:228,0.120639860630035)
--(axis cs:229,0.120619133114815)
--(axis cs:230,0.120330959558487)
--(axis cs:231,0.120124973356724)
--(axis cs:232,0.120136670768261)
--(axis cs:233,0.120433866977692)
--(axis cs:234,0.120502293109894)
--(axis cs:235,0.120428510010242)
--(axis cs:236,0.120299197733402)
--(axis cs:237,0.120755225419998)
--(axis cs:238,0.120817899703979)
--(axis cs:239,0.120965130627155)
--(axis cs:240,0.121475957334042)
--(axis cs:241,0.121507406234741)
--(axis cs:242,0.121783636510372)
--(axis cs:243,0.121931195259094)
--(axis cs:244,0.122018933296204)
--(axis cs:245,0.122158333659172)
--(axis cs:246,0.121714010834694)
--(axis cs:247,0.121460899710655)
--(axis cs:248,0.121722117066383)
--(axis cs:249,0.121906474232674)
--(axis cs:250,0.121767714619637)
--(axis cs:251,0.122167527675629)
--(axis cs:252,0.122107073664665)
--(axis cs:253,0.122084982693195)
--(axis cs:254,0.12211225181818)
--(axis cs:255,0.122418880462646)
--(axis cs:256,0.122464023530483)
--(axis cs:257,0.122698850929737)
--(axis cs:258,0.122750356793404)
--(axis cs:259,0.123004510998726)
--(axis cs:260,0.123151287436485)
--(axis cs:261,0.123263224959373)
--(axis cs:262,0.122859358787537)
--(axis cs:263,0.122867695987225)
--(axis cs:264,0.122720561921597)
--(axis cs:265,0.122866280376911)
--(axis cs:266,0.123028643429279)
--(axis cs:267,0.123176120221615)
--(axis cs:268,0.123149499297142)
--(axis cs:269,0.123319365084171)
--(axis cs:270,0.12382784485817)
--(axis cs:271,0.123911648988724)
--(axis cs:272,0.124046340584755)
--(axis cs:273,0.124138675630093)
--(axis cs:274,0.124375231564045)
--(axis cs:275,0.124767996370792)
--(axis cs:276,0.125071734189987)
--(axis cs:277,0.124872222542763)
--(axis cs:278,0.125145360827446)
--(axis cs:279,0.125692248344421)
--(axis cs:280,0.125752136111259)
--(axis cs:281,0.125857919454575)
--(axis cs:282,0.125729575753212)
--(axis cs:283,0.125907152891159)
--(axis cs:284,0.126342296600342)
--(axis cs:285,0.126809671521187)
--(axis cs:286,0.127560079097748)
--(axis cs:287,0.127602890133858)
--(axis cs:288,0.127829566597939)
--(axis cs:289,0.127801761031151)
--(axis cs:290,0.127757370471954)
--(axis cs:291,0.127674639225006)
--(axis cs:292,0.127642944455147)
--(axis cs:293,0.127562537789345)
--(axis cs:294,0.127547353506088)
--(axis cs:295,0.127322763204575)
--(axis cs:296,0.127338290214539)
--(axis cs:297,0.127661660313606)
--(axis cs:298,0.128037750720978)
--(axis cs:299,0.128345265984535)
--(axis cs:300,0.12854728102684)
--(axis cs:301,0.128803357481956)
--(axis cs:302,0.129392758011818)
--(axis cs:303,0.130322456359863)
--(axis cs:304,0.13042576611042)
--(axis cs:305,0.130999535322189)
--(axis cs:306,0.13132743537426)
--(axis cs:307,0.131342932581902)
--(axis cs:308,0.131328046321869)
--(axis cs:309,0.131324738264084)
--(axis cs:310,0.13132144510746)
--(axis cs:311,0.131410837173462)
--(axis cs:312,0.131421014666557)
--(axis cs:313,0.131413295865059)
--(axis cs:314,0.131432071328163)
--(axis cs:315,0.131448969244957)
--(axis cs:316,0.131476238369942)
--(axis cs:317,0.131512224674225)
--(axis cs:318,0.131531789898872)
--(axis cs:319,0.131550490856171)
--(axis cs:320,0.131580650806427)
--(axis cs:321,0.131603166460991)
--(axis cs:322,0.131582111120224)
--(axis cs:323,0.131517544388771)
--(axis cs:324,0.131542056798935)
--(axis cs:325,0.131521642208099)
--(axis cs:326,0.131436794996262)
--(axis cs:327,0.131589591503143)
--(axis cs:328,0.131651252508163)
--(axis cs:329,0.131671547889709)
--(axis cs:330,0.131714820861816)
--(axis cs:331,0.131851688027382)
--(axis cs:332,0.131865888834)
--(axis cs:333,0.131853729486465)
--(axis cs:334,0.131862387061119)
--(axis cs:335,0.131901785731316)
--(axis cs:336,0.131917268037796)
--(axis cs:337,0.131964117288589)
--(axis cs:338,0.132004335522652)
--(axis cs:339,0.132019385695457)
--(axis cs:340,0.13199345767498)
--(axis cs:341,0.132031798362732)
--(axis cs:342,0.132156133651733)
--(axis cs:343,0.132139593362808)
--(axis cs:344,0.132246986031532)
--(axis cs:345,0.132344663143158)
--(axis cs:346,0.132434755563736)
--(axis cs:347,0.132392585277557)
--(axis cs:348,0.132403522729874)
--(axis cs:349,0.132371097803116)
--(axis cs:350,0.132368817925453)
--(axis cs:351,0.132420018315315)
--(axis cs:352,0.132503569126129)
--(axis cs:353,0.13255900144577)
--(axis cs:354,0.13260081410408)
--(axis cs:355,0.132631167769432)
--(axis cs:356,0.132649555802345)
--(axis cs:357,0.132712557911873)
--(axis cs:358,0.132760107517242)
--(axis cs:359,0.132859200239182)
--(axis cs:360,0.132907122373581)
--(axis cs:361,0.132876917719841)
--(axis cs:362,0.132917061448097)
--(axis cs:363,0.132904142141342)
--(axis cs:364,0.13338029384613)
--(axis cs:365,0.133360758423805)
--(axis cs:366,0.133329451084137)
--(axis cs:367,0.133490592241287)
--(axis cs:368,0.13384073972702)
--(axis cs:369,0.133873522281647)
--(axis cs:370,0.13376647233963)
--(axis cs:371,0.13397516310215)
--(axis cs:372,0.134146600961685)
--(axis cs:373,0.134157046675682)
--(axis cs:374,0.134246960282326)
--(axis cs:375,0.134040698409081)
--(axis cs:376,0.134008973836899)
--(axis cs:377,0.134015753865242)
--(axis cs:378,0.134098634123802)
--(axis cs:379,0.133933275938034)
--(axis cs:380,0.13397204875946)
--(axis cs:381,0.133765995502472)
--(axis cs:382,0.133806139230728)
--(axis cs:383,0.133777365088463)
--(axis cs:384,0.133752927184105)
--(axis cs:385,0.1339071393013)
--(axis cs:386,0.133963078260422)
--(axis cs:387,0.134067207574844)
--(axis cs:388,0.13407526910305)
--(axis cs:389,0.134113848209381)
--(axis cs:390,0.134217798709869)
--(axis cs:391,0.134118854999542)
--(axis cs:392,0.134042307734489)
--(axis cs:393,0.134033933281898)
--(axis cs:394,0.134078696370125)
--(axis cs:395,0.134122386574745)
--(axis cs:396,0.134165078401566)
--(axis cs:397,0.134215474128723)
--(axis cs:398,0.134179398417473)
--(axis cs:399,0.134313955903053)
--(axis cs:399,0.149437293410301)
--(axis cs:399,0.149437293410301)
--(axis cs:398,0.149359434843063)
--(axis cs:397,0.14904460310936)
--(axis cs:396,0.149071678519249)
--(axis cs:395,0.148912146687508)
--(axis cs:394,0.14885313808918)
--(axis cs:393,0.148751452565193)
--(axis cs:392,0.148312076926231)
--(axis cs:391,0.148470312356949)
--(axis cs:390,0.148234605789185)
--(axis cs:389,0.147433429956436)
--(axis cs:388,0.147423654794693)
--(axis cs:387,0.147387564182281)
--(axis cs:386,0.14746005833149)
--(axis cs:385,0.147532477974892)
--(axis cs:384,0.147267058491707)
--(axis cs:383,0.147146537899971)
--(axis cs:382,0.147013962268829)
--(axis cs:381,0.147024258971214)
--(axis cs:380,0.146957680583)
--(axis cs:379,0.147048220038414)
--(axis cs:378,0.146545246243477)
--(axis cs:377,0.146699711680412)
--(axis cs:376,0.146484479308128)
--(axis cs:375,0.14642521739006)
--(axis cs:374,0.146398171782494)
--(axis cs:373,0.146361976861954)
--(axis cs:372,0.146408915519714)
--(axis cs:371,0.146291077136993)
--(axis cs:370,0.146198391914368)
--(axis cs:369,0.146498069167137)
--(axis cs:368,0.146339908242226)
--(axis cs:367,0.145971149206161)
--(axis cs:366,0.14549608528614)
--(axis cs:365,0.145214691758156)
--(axis cs:364,0.145016059279442)
--(axis cs:363,0.14516969025135)
--(axis cs:362,0.14496698975563)
--(axis cs:361,0.144747391343117)
--(axis cs:360,0.144475713372231)
--(axis cs:359,0.144317761063576)
--(axis cs:358,0.14415679872036)
--(axis cs:357,0.144016519188881)
--(axis cs:356,0.14406219124794)
--(axis cs:355,0.144060209393501)
--(axis cs:354,0.143679663538933)
--(axis cs:353,0.143622577190399)
--(axis cs:352,0.143722206354141)
--(axis cs:351,0.143867760896683)
--(axis cs:350,0.14402562379837)
--(axis cs:349,0.14371246099472)
--(axis cs:348,0.143468707799911)
--(axis cs:347,0.143457055091858)
--(axis cs:346,0.143322065472603)
--(axis cs:345,0.143204092979431)
--(axis cs:344,0.143218249082565)
--(axis cs:343,0.143452480435371)
--(axis cs:342,0.143503800034523)
--(axis cs:341,0.143365174531937)
--(axis cs:340,0.143071442842484)
--(axis cs:339,0.143022283911705)
--(axis cs:338,0.142607390880585)
--(axis cs:337,0.142565503716469)
--(axis cs:336,0.142615601420403)
--(axis cs:335,0.142538025975227)
--(axis cs:334,0.142189636826515)
--(axis cs:333,0.142064422369003)
--(axis cs:332,0.141994431614876)
--(axis cs:331,0.142077460885048)
--(axis cs:330,0.142050415277481)
--(axis cs:329,0.141905441880226)
--(axis cs:328,0.141934007406235)
--(axis cs:327,0.141812562942505)
--(axis cs:326,0.1418686658144)
--(axis cs:325,0.141423180699348)
--(axis cs:324,0.141336709260941)
--(axis cs:323,0.141310513019562)
--(axis cs:322,0.141451150178909)
--(axis cs:321,0.141437634825706)
--(axis cs:320,0.141573652625084)
--(axis cs:319,0.141444236040115)
--(axis cs:318,0.141196981072426)
--(axis cs:317,0.140834540128708)
--(axis cs:316,0.140778064727783)
--(axis cs:315,0.140687420964241)
--(axis cs:314,0.140639707446098)
--(axis cs:313,0.140589952468872)
--(axis cs:312,0.140289202332497)
--(axis cs:311,0.140203028917313)
--(axis cs:310,0.140139073133469)
--(axis cs:309,0.140598341822624)
--(axis cs:308,0.140480577945709)
--(axis cs:307,0.140396326780319)
--(axis cs:306,0.140076830983162)
--(axis cs:305,0.139572456479073)
--(axis cs:304,0.139592811465263)
--(axis cs:303,0.139584064483643)
--(axis cs:302,0.139547631144524)
--(axis cs:301,0.139480352401733)
--(axis cs:300,0.139209046959877)
--(axis cs:299,0.139071986079216)
--(axis cs:298,0.138610363006592)
--(axis cs:297,0.138618946075439)
--(axis cs:296,0.138165533542633)
--(axis cs:295,0.138112083077431)
--(axis cs:294,0.137836515903473)
--(axis cs:293,0.137758851051331)
--(axis cs:292,0.137605145573616)
--(axis cs:291,0.137484505772591)
--(axis cs:290,0.137525141239166)
--(axis cs:289,0.13725283741951)
--(axis cs:288,0.137139320373535)
--(axis cs:287,0.136762514710426)
--(axis cs:286,0.136254772543907)
--(axis cs:285,0.135209068655968)
--(axis cs:284,0.135109052062035)
--(axis cs:283,0.135071933269501)
--(axis cs:282,0.135124191641808)
--(axis cs:281,0.134955570101738)
--(axis cs:280,0.134448766708374)
--(axis cs:279,0.134002402424812)
--(axis cs:278,0.133920192718506)
--(axis cs:277,0.133910611271858)
--(axis cs:276,0.133837148547173)
--(axis cs:275,0.133985415101051)
--(axis cs:274,0.133963063359261)
--(axis cs:273,0.133841693401337)
--(axis cs:272,0.133596658706665)
--(axis cs:271,0.133540272712708)
--(axis cs:270,0.133463799953461)
--(axis cs:269,0.133487820625305)
--(axis cs:268,0.133473083376884)
--(axis cs:267,0.133344262838364)
--(axis cs:266,0.133249506354332)
--(axis cs:265,0.133234053850174)
--(axis cs:264,0.133101552724838)
--(axis cs:263,0.133021503686905)
--(axis cs:262,0.133013486862183)
--(axis cs:261,0.132969796657562)
--(axis cs:260,0.132490068674088)
--(axis cs:259,0.13178263604641)
--(axis cs:258,0.131904408335686)
--(axis cs:257,0.131973654031754)
--(axis cs:256,0.131346151232719)
--(axis cs:255,0.131382152438164)
--(axis cs:254,0.131423234939575)
--(axis cs:253,0.131207212805748)
--(axis cs:252,0.131207704544067)
--(axis cs:251,0.130782216787338)
--(axis cs:250,0.130533710122108)
--(axis cs:249,0.13040117919445)
--(axis cs:248,0.130014389753342)
--(axis cs:247,0.130013450980186)
--(axis cs:246,0.129915863275528)
--(axis cs:245,0.129606932401657)
--(axis cs:244,0.128934487700462)
--(axis cs:243,0.128656655550003)
--(axis cs:242,0.128715336322784)
--(axis cs:241,0.128659531474113)
--(axis cs:240,0.128521546721458)
--(axis cs:239,0.128310188651085)
--(axis cs:238,0.128194272518158)
--(axis cs:237,0.128155022859573)
--(axis cs:236,0.127770557999611)
--(axis cs:235,0.127610683441162)
--(axis cs:234,0.127771615982056)
--(axis cs:233,0.127853333950043)
--(axis cs:232,0.127758428454399)
--(axis cs:231,0.127471417188644)
--(axis cs:230,0.127485990524292)
--(axis cs:229,0.126643404364586)
--(axis cs:228,0.126370131969452)
--(axis cs:227,0.126118674874306)
--(axis cs:226,0.125833079218864)
--(axis cs:225,0.125277891755104)
--(axis cs:224,0.1253312677145)
--(axis cs:223,0.125419452786446)
--(axis cs:222,0.125380113720894)
--(axis cs:221,0.125263243913651)
--(axis cs:220,0.125186040997505)
--(axis cs:219,0.124616034328938)
--(axis cs:218,0.123884424567223)
--(axis cs:217,0.12400171905756)
--(axis cs:216,0.124701157212257)
--(axis cs:215,0.124362006783485)
--(axis cs:214,0.124079562723637)
--(axis cs:213,0.124182671308517)
--(axis cs:212,0.123981408774853)
--(axis cs:211,0.12361616641283)
--(axis cs:210,0.123286969959736)
--(axis cs:209,0.123107768595219)
--(axis cs:208,0.123072609305382)
--(axis cs:207,0.122855521738529)
--(axis cs:206,0.122690916061401)
--(axis cs:205,0.122439779341221)
--(axis cs:204,0.122064106166363)
--(axis cs:203,0.121977172791958)
--(axis cs:202,0.121724732220173)
--(axis cs:201,0.121748901903629)
--(axis cs:200,0.121701605618)
--(axis cs:199,0.121499754488468)
--(axis cs:198,0.12135411798954)
--(axis cs:197,0.121124900877476)
--(axis cs:196,0.120365113019943)
--(axis cs:195,0.119901485741138)
--(axis cs:194,0.119259141385555)
--(axis cs:193,0.119167305529118)
--(axis cs:192,0.119264781475067)
--(axis cs:191,0.119317807257175)
--(axis cs:190,0.11920215934515)
--(axis cs:189,0.118963353335857)
--(axis cs:188,0.118895761668682)
--(axis cs:187,0.118808537721634)
--(axis cs:186,0.118728652596474)
--(axis cs:185,0.118601180613041)
--(axis cs:184,0.118679940700531)
--(axis cs:183,0.118620201945305)
--(axis cs:182,0.118763692677021)
--(axis cs:181,0.118520520627499)
--(axis cs:180,0.118448913097382)
--(axis cs:179,0.118390418589115)
--(axis cs:178,0.118517242372036)
--(axis cs:177,0.118356376886368)
--(axis cs:176,0.118301659822464)
--(axis cs:175,0.11819714307785)
--(axis cs:174,0.118118688464165)
--(axis cs:173,0.117580913007259)
--(axis cs:172,0.117421969771385)
--(axis cs:171,0.117472864687443)
--(axis cs:170,0.117161735892296)
--(axis cs:169,0.116954542696476)
--(axis cs:168,0.116850703954697)
--(axis cs:167,0.116517290472984)
--(axis cs:166,0.11632315069437)
--(axis cs:165,0.116423256695271)
--(axis cs:164,0.116325065493584)
--(axis cs:163,0.116238445043564)
--(axis cs:162,0.116196684539318)
--(axis cs:161,0.116048701107502)
--(axis cs:160,0.115929953753948)
--(axis cs:159,0.115595430135727)
--(axis cs:158,0.115481466054916)
--(axis cs:157,0.115357242524624)
--(axis cs:156,0.115237258374691)
--(axis cs:155,0.115276642143726)
--(axis cs:154,0.114942625164986)
--(axis cs:153,0.114251464605331)
--(axis cs:152,0.113441921770573)
--(axis cs:151,0.113634705543518)
--(axis cs:150,0.113718122243881)
--(axis cs:149,0.11352264136076)
--(axis cs:148,0.11332430690527)
--(axis cs:147,0.112811468541622)
--(axis cs:146,0.112632513046265)
--(axis cs:145,0.112420454621315)
--(axis cs:144,0.11254171282053)
--(axis cs:143,0.112541407346725)
--(axis cs:142,0.112063758075237)
--(axis cs:141,0.111971385776997)
--(axis cs:140,0.111690498888493)
--(axis cs:139,0.111610479652882)
--(axis cs:138,0.111616745591164)
--(axis cs:137,0.111535750329494)
--(axis cs:136,0.11130078881979)
--(axis cs:135,0.11128231883049)
--(axis cs:134,0.11078342795372)
--(axis cs:133,0.110373228788376)
--(axis cs:132,0.110265053808689)
--(axis cs:131,0.110255122184753)
--(axis cs:130,0.110165096819401)
--(axis cs:129,0.109978921711445)
--(axis cs:128,0.109884962439537)
--(axis cs:127,0.109883472323418)
--(axis cs:126,0.109782882034779)
--(axis cs:125,0.109829641878605)
--(axis cs:124,0.109630279242992)
--(axis cs:123,0.109544150531292)
--(axis cs:122,0.109479822218418)
--(axis cs:121,0.109232753515244)
--(axis cs:120,0.109197303652763)
--(axis cs:119,0.109131507575512)
--(axis cs:118,0.109205849468708)
--(axis cs:117,0.109141662716866)
--(axis cs:116,0.10878149420023)
--(axis cs:115,0.108706250786781)
--(axis cs:114,0.108386836946011)
--(axis cs:113,0.108376018702984)
--(axis cs:112,0.108304977416992)
--(axis cs:111,0.108183689415455)
--(axis cs:110,0.107930369675159)
--(axis cs:109,0.10777060687542)
--(axis cs:108,0.107606738805771)
--(axis cs:107,0.107495620846748)
--(axis cs:106,0.107410617172718)
--(axis cs:105,0.107329294085503)
--(axis cs:104,0.107225261628628)
--(axis cs:103,0.107210084795952)
--(axis cs:102,0.107163347303867)
--(axis cs:101,0.10703532397747)
--(axis cs:100,0.106945894658566)
--(axis cs:99,0.106861546635628)
--(axis cs:98,0.106800243258476)
--(axis cs:97,0.106789454817772)
--(axis cs:96,0.106774985790253)
--(axis cs:95,0.106808312237263)
--(axis cs:94,0.106795720756054)
--(axis cs:93,0.106678038835526)
--(axis cs:92,0.106607787311077)
--(axis cs:91,0.106574885547161)
--(axis cs:90,0.106516934931278)
--(axis cs:89,0.10643819719553)
--(axis cs:88,0.106309197843075)
--(axis cs:87,0.106275282800198)
--(axis cs:86,0.106228321790695)
--(axis cs:85,0.106116987764835)
--(axis cs:84,0.105846337974072)
--(axis cs:83,0.105816319584846)
--(axis cs:82,0.105788491666317)
--(axis cs:81,0.105770707130432)
--(axis cs:80,0.105781480669975)
--(axis cs:79,0.105668514966965)
--(axis cs:78,0.105498939752579)
--(axis cs:77,0.105433128774166)
--(axis cs:76,0.105342663824558)
--(axis cs:75,0.105240017175674)
--(axis cs:74,0.105124421417713)
--(axis cs:73,0.10508943349123)
--(axis cs:72,0.105023466050625)
--(axis cs:71,0.1049959436059)
--(axis cs:70,0.105009965598583)
--(axis cs:69,0.104917570948601)
--(axis cs:68,0.104854576289654)
--(axis cs:67,0.104771085083485)
--(axis cs:66,0.104806877672672)
--(axis cs:65,0.104703739285469)
--(axis cs:64,0.104692727327347)
--(axis cs:63,0.10450579226017)
--(axis cs:62,0.104440353810787)
--(axis cs:61,0.104424595832825)
--(axis cs:60,0.104305289685726)
--(axis cs:59,0.104247987270355)
--(axis cs:58,0.104119956493378)
--(axis cs:57,0.103993199765682)
--(axis cs:56,0.103864245116711)
--(axis cs:55,0.103866785764694)
--(axis cs:54,0.103715755045414)
--(axis cs:53,0.103682734072208)
--(axis cs:52,0.10363931953907)
--(axis cs:51,0.103624872863293)
--(axis cs:50,0.103607811033726)
--(axis cs:49,0.103576697409153)
--(axis cs:48,0.103480279445648)
--(axis cs:47,0.103428073227406)
--(axis cs:46,0.103238366544247)
--(axis cs:45,0.103193268179893)
--(axis cs:44,0.103116512298584)
--(axis cs:43,0.103071853518486)
--(axis cs:42,0.103049822151661)
--(axis cs:41,0.103007413446903)
--(axis cs:40,0.102929092943668)
--(axis cs:39,0.102921329438686)
--(axis cs:38,0.102812565863132)
--(axis cs:37,0.102700121700764)
--(axis cs:36,0.102572590112686)
--(axis cs:35,0.102537855505943)
--(axis cs:34,0.102504789829254)
--(axis cs:33,0.102400682866573)
--(axis cs:32,0.102366529405117)
--(axis cs:31,0.102364107966423)
--(axis cs:30,0.102324075996876)
--(axis cs:29,0.102165520191193)
--(axis cs:28,0.102079294621944)
--(axis cs:27,0.102055095136166)
--(axis cs:26,0.102001123130322)
--(axis cs:25,0.10192584246397)
--(axis cs:24,0.101826801896095)
--(axis cs:23,0.101824127137661)
--(axis cs:22,0.101821213960648)
--(axis cs:21,0.101748265326023)
--(axis cs:20,0.101733535528183)
--(axis cs:19,0.101635843515396)
--(axis cs:18,0.101571552455425)
--(axis cs:17,0.101428173482418)
--(axis cs:16,0.101358734071255)
--(axis cs:15,0.101143397390842)
--(axis cs:14,0.101123362779617)
--(axis cs:13,0.101001597940922)
--(axis cs:12,0.10104338824749)
--(axis cs:11,0.100940242409706)
--(axis cs:10,0.100830785930157)
--(axis cs:9,0.100692808628082)
--(axis cs:8,0.100609347224236)
--(axis cs:7,0.1005470007658)
--(axis cs:6,0.100520864129066)
--(axis cs:5,0.100341126322746)
--(axis cs:4,0.100240632891655)
--(axis cs:3,0.100079074501991)
--(axis cs:2,0.100121721625328)
--(axis cs:1,0.0998538583517075)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100686319172382)
--(axis cs:2,0.100963182747364)
--(axis cs:3,0.10099895298481)
--(axis cs:4,0.10101355612278)
--(axis cs:5,0.101048313081264)
--(axis cs:6,0.101088933646679)
--(axis cs:7,0.10111291706562)
--(axis cs:8,0.101134978234768)
--(axis cs:9,0.101198442280293)
--(axis cs:10,0.101223856210709)
--(axis cs:11,0.10124584287405)
--(axis cs:12,0.101265676319599)
--(axis cs:13,0.101299896836281)
--(axis cs:14,0.101324781775475)
--(axis cs:15,0.101340755820274)
--(axis cs:16,0.101357854902744)
--(axis cs:17,0.101364903151989)
--(axis cs:18,0.101380027830601)
--(axis cs:19,0.101414233446121)
--(axis cs:20,0.101448491215706)
--(axis cs:21,0.101396791636944)
--(axis cs:22,0.101415440440178)
--(axis cs:23,0.101426631212234)
--(axis cs:24,0.10144018381834)
--(axis cs:25,0.101450510323048)
--(axis cs:26,0.101479522883892)
--(axis cs:27,0.101508408784866)
--(axis cs:28,0.101532340049744)
--(axis cs:29,0.101542860269547)
--(axis cs:30,0.101561017334461)
--(axis cs:31,0.101573958992958)
--(axis cs:32,0.101579584181309)
--(axis cs:33,0.101590596139431)
--(axis cs:34,0.101608276367188)
--(axis cs:35,0.101615473628044)
--(axis cs:36,0.101617053151131)
--(axis cs:37,0.101620323956013)
--(axis cs:38,0.101635508239269)
--(axis cs:39,0.101648591458797)
--(axis cs:40,0.101654969155788)
--(axis cs:41,0.101667053997517)
--(axis cs:42,0.101675383746624)
--(axis cs:43,0.101682163774967)
--(axis cs:44,0.10168793797493)
--(axis cs:45,0.101696699857712)
--(axis cs:46,0.1017145216465)
--(axis cs:47,0.101746007800102)
--(axis cs:48,0.101754024624825)
--(axis cs:49,0.10176308453083)
--(axis cs:50,0.101769380271435)
--(axis cs:51,0.101775780320168)
--(axis cs:52,0.101787894964218)
--(axis cs:53,0.101790629327297)
--(axis cs:54,0.101792365312576)
--(axis cs:55,0.101806290447712)
--(axis cs:56,0.101812101900578)
--(axis cs:57,0.101822227239609)
--(axis cs:58,0.101837910711765)
--(axis cs:59,0.101840905845165)
--(axis cs:60,0.101852104067802)
--(axis cs:61,0.101868130266666)
--(axis cs:62,0.101872675120831)
--(axis cs:63,0.101884059607983)
--(axis cs:64,0.101900421082973)
--(axis cs:65,0.101905301213264)
--(axis cs:66,0.101917646825314)
--(axis cs:67,0.101921565830708)
--(axis cs:68,0.101935133337975)
--(axis cs:69,0.101947329938412)
--(axis cs:70,0.101959004998207)
--(axis cs:71,0.101972788572311)
--(axis cs:72,0.101984210312366)
--(axis cs:73,0.102011412382126)
--(axis cs:74,0.102025739848614)
--(axis cs:75,0.102040827274323)
--(axis cs:76,0.10205302387476)
--(axis cs:77,0.102067731320858)
--(axis cs:78,0.102071717381477)
--(axis cs:79,0.102079197764397)
--(axis cs:80,0.102088674902916)
--(axis cs:81,0.10209809243679)
--(axis cs:82,0.102105587720871)
--(axis cs:83,0.102114632725716)
--(axis cs:84,0.102120138704777)
--(axis cs:85,0.102142550051212)
--(axis cs:86,0.102165877819061)
--(axis cs:87,0.102170653641224)
--(axis cs:88,0.102179691195488)
--(axis cs:89,0.102200381457806)
--(axis cs:90,0.102220840752125)
--(axis cs:91,0.102232284843922)
--(axis cs:92,0.102250777184963)
--(axis cs:93,0.102270290255547)
--(axis cs:94,0.102281764149666)
--(axis cs:95,0.102299563586712)
--(axis cs:96,0.102307558059692)
--(axis cs:97,0.102325610816479)
--(axis cs:98,0.102335222065449)
--(axis cs:99,0.102334812283516)
--(axis cs:100,0.102343074977398)
--(axis cs:101,0.102356970310211)
--(axis cs:102,0.102389715611935)
--(axis cs:103,0.102422155439854)
--(axis cs:104,0.102439045906067)
--(axis cs:105,0.102455899119377)
--(axis cs:106,0.102472499012947)
--(axis cs:107,0.102478057146072)
--(axis cs:108,0.102488867938519)
--(axis cs:109,0.102510079741478)
--(axis cs:110,0.102514177560806)
--(axis cs:111,0.1025295779109)
--(axis cs:112,0.102558143436909)
--(axis cs:113,0.102574847638607)
--(axis cs:114,0.102590031921864)
--(axis cs:115,0.102608144283295)
--(axis cs:116,0.10266949236393)
--(axis cs:117,0.102714091539383)
--(axis cs:118,0.102717198431492)
--(axis cs:119,0.102713137865067)
--(axis cs:120,0.102718405425549)
--(axis cs:121,0.102741733193398)
--(axis cs:122,0.102760873734951)
--(axis cs:123,0.102803267538548)
--(axis cs:124,0.102838568389416)
--(axis cs:125,0.102828904986382)
--(axis cs:126,0.102860949933529)
--(axis cs:127,0.102882124483585)
--(axis cs:128,0.102900788187981)
--(axis cs:129,0.102918691933155)
--(axis cs:130,0.102902330458164)
--(axis cs:131,0.102898709475994)
--(axis cs:132,0.102899558842182)
--(axis cs:133,0.102908089756966)
--(axis cs:134,0.102928049862385)
--(axis cs:135,0.10294596850872)
--(axis cs:136,0.102948620915413)
--(axis cs:137,0.102998115122318)
--(axis cs:138,0.103030331432819)
--(axis cs:139,0.10305593162775)
--(axis cs:140,0.103075973689556)
--(axis cs:141,0.103121817111969)
--(axis cs:142,0.103148594498634)
--(axis cs:143,0.103194341063499)
--(axis cs:144,0.103211551904678)
--(axis cs:145,0.103215955197811)
--(axis cs:146,0.103230185806751)
--(axis cs:147,0.103251516819)
--(axis cs:148,0.103276289999485)
--(axis cs:149,0.103295862674713)
--(axis cs:150,0.103330485522747)
--(axis cs:151,0.103395283222198)
--(axis cs:152,0.103416711091995)
--(axis cs:153,0.103426717221737)
--(axis cs:154,0.103432342410088)
--(axis cs:155,0.103500068187714)
--(axis cs:156,0.103541575372219)
--(axis cs:157,0.103592954576015)
--(axis cs:158,0.103664979338646)
--(axis cs:159,0.103689514100552)
--(axis cs:160,0.103738389909267)
--(axis cs:161,0.103745713829994)
--(axis cs:162,0.103786446154118)
--(axis cs:163,0.10383115708828)
--(axis cs:164,0.103889741003513)
--(axis cs:165,0.103929616510868)
--(axis cs:166,0.103950582444668)
--(axis cs:167,0.104007735848427)
--(axis cs:168,0.104050010442734)
--(axis cs:169,0.104101210832596)
--(axis cs:170,0.104082681238651)
--(axis cs:171,0.104272030293941)
--(axis cs:172,0.104306541383266)
--(axis cs:173,0.104367189109325)
--(axis cs:174,0.10445673763752)
--(axis cs:175,0.104487769305706)
--(axis cs:176,0.104484356939793)
--(axis cs:177,0.104495145380497)
--(axis cs:178,0.104576230049133)
--(axis cs:179,0.104644723236561)
--(axis cs:180,0.104648284614086)
--(axis cs:181,0.104654960334301)
--(axis cs:182,0.104626581072807)
--(axis cs:183,0.10471922904253)
--(axis cs:184,0.104815505445004)
--(axis cs:185,0.104850947856903)
--(axis cs:186,0.104902043938637)
--(axis cs:187,0.104996241629124)
--(axis cs:188,0.105044990777969)
--(axis cs:189,0.105070605874062)
--(axis cs:190,0.105085052549839)
--(axis cs:191,0.105116583406925)
--(axis cs:192,0.105179585516453)
--(axis cs:193,0.105215355753899)
--(axis cs:194,0.105323784053326)
--(axis cs:195,0.105366580188274)
--(axis cs:196,0.105464965105057)
--(axis cs:197,0.105570338666439)
--(axis cs:198,0.105737201869488)
--(axis cs:199,0.105806797742844)
--(axis cs:200,0.105993822216988)
--(axis cs:201,0.106098316609859)
--(axis cs:202,0.106129243969917)
--(axis cs:203,0.10626420378685)
--(axis cs:204,0.106557376682758)
--(axis cs:205,0.106602624058723)
--(axis cs:206,0.106681637465954)
--(axis cs:207,0.106714561581612)
--(axis cs:208,0.106758020818233)
--(axis cs:209,0.106885448098183)
--(axis cs:210,0.10708149522543)
--(axis cs:211,0.107134163379669)
--(axis cs:212,0.107251703739166)
--(axis cs:213,0.107266493141651)
--(axis cs:214,0.107280537486076)
--(axis cs:215,0.107241064310074)
--(axis cs:216,0.10732651501894)
--(axis cs:217,0.107688650488853)
--(axis cs:218,0.107774972915649)
--(axis cs:219,0.107934579253197)
--(axis cs:220,0.108077228069305)
--(axis cs:221,0.108223356306553)
--(axis cs:222,0.108438432216644)
--(axis cs:223,0.108514852821827)
--(axis cs:224,0.108632981777191)
--(axis cs:225,0.108723796904087)
--(axis cs:226,0.108713835477829)
--(axis cs:227,0.108850710093975)
--(axis cs:228,0.109080612659454)
--(axis cs:229,0.10908181220293)
--(axis cs:230,0.109322741627693)
--(axis cs:231,0.109439551830292)
--(axis cs:232,0.109399303793907)
--(axis cs:233,0.109412036836147)
--(axis cs:234,0.10955386608839)
--(axis cs:235,0.109706588089466)
--(axis cs:236,0.109696440398693)
--(axis cs:237,0.109934993088245)
--(axis cs:238,0.109890073537827)
--(axis cs:239,0.110084503889084)
--(axis cs:240,0.110245533287525)
--(axis cs:241,0.110325761139393)
--(axis cs:242,0.110506638884544)
--(axis cs:243,0.110553540289402)
--(axis cs:244,0.110618360340595)
--(axis cs:245,0.110664740204811)
--(axis cs:246,0.111026525497437)
--(axis cs:247,0.111285626888275)
--(axis cs:248,0.111350558698177)
--(axis cs:249,0.11138579249382)
--(axis cs:250,0.111587755382061)
--(axis cs:251,0.111710257828236)
--(axis cs:252,0.111960768699646)
--(axis cs:253,0.112068496644497)
--(axis cs:254,0.112116433680058)
--(axis cs:255,0.112249366939068)
--(axis cs:256,0.112560585141182)
--(axis cs:257,0.112630933523178)
--(axis cs:258,0.112471364438534)
--(axis cs:259,0.112380005419254)
--(axis cs:260,0.112553767859936)
--(axis cs:261,0.112683422863483)
--(axis cs:262,0.112768389284611)
--(axis cs:263,0.112832494080067)
--(axis cs:264,0.11301351338625)
--(axis cs:265,0.113064646720886)
--(axis cs:266,0.113171748816967)
--(axis cs:267,0.113303191959858)
--(axis cs:268,0.113377168774605)
--(axis cs:269,0.113550238311291)
--(axis cs:270,0.113628081977367)
--(axis cs:271,0.114043161273003)
--(axis cs:272,0.114029251039028)
--(axis cs:273,0.11422835290432)
--(axis cs:274,0.114315390586853)
--(axis cs:275,0.114359401166439)
--(axis cs:276,0.114442355930805)
--(axis cs:277,0.114482417702675)
--(axis cs:278,0.114671304821968)
--(axis cs:279,0.114912107586861)
--(axis cs:280,0.115026615560055)
--(axis cs:281,0.115213163197041)
--(axis cs:282,0.115135297179222)
--(axis cs:283,0.115145154297352)
--(axis cs:284,0.115148693323135)
--(axis cs:285,0.115266650915146)
--(axis cs:286,0.115606509149075)
--(axis cs:287,0.115854382514954)
--(axis cs:288,0.116117171943188)
--(axis cs:289,0.116260640323162)
--(axis cs:290,0.116525240242481)
--(axis cs:291,0.116485007107258)
--(axis cs:292,0.116453550755978)
--(axis cs:293,0.116541035473347)
--(axis cs:294,0.116458967328072)
--(axis cs:295,0.116599924862385)
--(axis cs:296,0.116677165031433)
--(axis cs:297,0.116834804415703)
--(axis cs:298,0.116986729204655)
--(axis cs:299,0.117652162909508)
--(axis cs:300,0.11788634955883)
--(axis cs:301,0.117976553738117)
--(axis cs:302,0.117951437830925)
--(axis cs:303,0.118078209459782)
--(axis cs:304,0.118066117167473)
--(axis cs:305,0.118597008287907)
--(axis cs:306,0.118632756173611)
--(axis cs:307,0.118718840181828)
--(axis cs:308,0.11880686879158)
--(axis cs:309,0.118988834321499)
--(axis cs:310,0.119193658232689)
--(axis cs:311,0.119296580553055)
--(axis cs:312,0.119087547063828)
--(axis cs:313,0.119187973439693)
--(axis cs:314,0.119249172508717)
--(axis cs:315,0.119389809668064)
--(axis cs:316,0.119533650577068)
--(axis cs:317,0.119669608771801)
--(axis cs:318,0.119626119732857)
--(axis cs:319,0.119611456990242)
--(axis cs:320,0.119669951498508)
--(axis cs:321,0.119680568575859)
--(axis cs:322,0.119888789951801)
--(axis cs:323,0.120026022195816)
--(axis cs:324,0.120238482952118)
--(axis cs:325,0.120311312377453)
--(axis cs:326,0.120393730700016)
--(axis cs:327,0.120491124689579)
--(axis cs:328,0.120726950466633)
--(axis cs:329,0.120897717773914)
--(axis cs:330,0.120920784771442)
--(axis cs:331,0.120935261249542)
--(axis cs:332,0.12100824713707)
--(axis cs:333,0.121116504073143)
--(axis cs:334,0.121263772249222)
--(axis cs:335,0.121183767914772)
--(axis cs:336,0.121577516198158)
--(axis cs:337,0.121746391057968)
--(axis cs:338,0.121890477836132)
--(axis cs:339,0.121965296566486)
--(axis cs:340,0.121942259371281)
--(axis cs:341,0.122078381478786)
--(axis cs:342,0.121952012181282)
--(axis cs:343,0.122097991406918)
--(axis cs:344,0.122171297669411)
--(axis cs:345,0.122271537780762)
--(axis cs:346,0.122543208301067)
--(axis cs:347,0.122460469603539)
--(axis cs:348,0.122709527611732)
--(axis cs:349,0.122895695269108)
--(axis cs:350,0.12295114248991)
--(axis cs:351,0.123179882764816)
--(axis cs:352,0.123279571533203)
--(axis cs:353,0.123408429324627)
--(axis cs:354,0.123465046286583)
--(axis cs:355,0.123483270406723)
--(axis cs:356,0.123486086726189)
--(axis cs:357,0.123470142483711)
--(axis cs:358,0.123713664710522)
--(axis cs:359,0.12405664473772)
--(axis cs:360,0.124212734401226)
--(axis cs:361,0.124234266579151)
--(axis cs:362,0.124243147671223)
--(axis cs:363,0.124375641345978)
--(axis cs:364,0.124392561614513)
--(axis cs:365,0.12463266402483)
--(axis cs:366,0.124653302133083)
--(axis cs:367,0.124676078557968)
--(axis cs:368,0.124852240085602)
--(axis cs:369,0.124970786273479)
--(axis cs:370,0.124923571944237)
--(axis cs:371,0.124958969652653)
--(axis cs:372,0.125137090682983)
--(axis cs:373,0.125138491392136)
--(axis cs:374,0.125228300690651)
--(axis cs:375,0.125358909368515)
--(axis cs:376,0.125381723046303)
--(axis cs:377,0.125378653407097)
--(axis cs:378,0.125441253185272)
--(axis cs:379,0.12541227042675)
--(axis cs:380,0.125314071774483)
--(axis cs:381,0.125376626849174)
--(axis cs:382,0.125649437308311)
--(axis cs:383,0.125903904438019)
--(axis cs:384,0.125875234603882)
--(axis cs:385,0.126172438263893)
--(axis cs:386,0.126316249370575)
--(axis cs:387,0.126360788941383)
--(axis cs:388,0.126498833298683)
--(axis cs:389,0.126638010144234)
--(axis cs:390,0.12665319442749)
--(axis cs:391,0.126762419939041)
--(axis cs:392,0.127000167965889)
--(axis cs:393,0.127282574772835)
--(axis cs:394,0.127419367432594)
--(axis cs:395,0.127538934350014)
--(axis cs:396,0.127556279301643)
--(axis cs:397,0.127818450331688)
--(axis cs:398,0.128088667988777)
--(axis cs:399,0.12824173271656)
--(axis cs:399,0.142863526940346)
--(axis cs:399,0.142863526940346)
--(axis cs:398,0.142826780676842)
--(axis cs:397,0.142554312944412)
--(axis cs:396,0.142410308122635)
--(axis cs:395,0.142448291182518)
--(axis cs:394,0.142354190349579)
--(axis cs:393,0.142061024904251)
--(axis cs:392,0.141935929656029)
--(axis cs:391,0.141903132200241)
--(axis cs:390,0.141662731766701)
--(axis cs:389,0.141606122255325)
--(axis cs:388,0.141515508294106)
--(axis cs:387,0.141719311475754)
--(axis cs:386,0.141711175441742)
--(axis cs:385,0.141565158963203)
--(axis cs:384,0.14131785929203)
--(axis cs:383,0.141159504652023)
--(axis cs:382,0.140966087579727)
--(axis cs:381,0.140911847352982)
--(axis cs:380,0.140696823596954)
--(axis cs:379,0.140643402934074)
--(axis cs:378,0.140576332807541)
--(axis cs:377,0.140325218439102)
--(axis cs:376,0.140213027596474)
--(axis cs:375,0.14009216427803)
--(axis cs:374,0.140010073781013)
--(axis cs:373,0.140004187822342)
--(axis cs:372,0.13976639509201)
--(axis cs:371,0.139722749590874)
--(axis cs:370,0.139702871441841)
--(axis cs:369,0.139385998249054)
--(axis cs:368,0.138903886079788)
--(axis cs:367,0.138714775443077)
--(axis cs:366,0.138605862855911)
--(axis cs:365,0.138530775904655)
--(axis cs:364,0.138437435030937)
--(axis cs:363,0.138341262936592)
--(axis cs:362,0.138217628002167)
--(axis cs:361,0.138174906373024)
--(axis cs:360,0.138026908040047)
--(axis cs:359,0.137718349695206)
--(axis cs:358,0.137639656662941)
--(axis cs:357,0.137425035238266)
--(axis cs:356,0.137321174144745)
--(axis cs:355,0.137384086847305)
--(axis cs:354,0.137329041957855)
--(axis cs:353,0.137322127819061)
--(axis cs:352,0.137310951948166)
--(axis cs:351,0.137237697839737)
--(axis cs:350,0.137018963694572)
--(axis cs:349,0.136927157640457)
--(axis cs:348,0.136801406741142)
--(axis cs:347,0.136716097593307)
--(axis cs:346,0.136625707149506)
--(axis cs:345,0.136443987488747)
--(axis cs:344,0.136299923062325)
--(axis cs:343,0.136047050356865)
--(axis cs:342,0.13593353331089)
--(axis cs:341,0.135770335793495)
--(axis cs:340,0.135551974177361)
--(axis cs:339,0.135361462831497)
--(axis cs:338,0.135096594691277)
--(axis cs:337,0.134984850883484)
--(axis cs:336,0.134765818715096)
--(axis cs:335,0.134629979729652)
--(axis cs:334,0.134562864899635)
--(axis cs:333,0.134561702609062)
--(axis cs:332,0.134453609585762)
--(axis cs:331,0.134298235177994)
--(axis cs:330,0.134079426527023)
--(axis cs:329,0.133969008922577)
--(axis cs:328,0.133897945284843)
--(axis cs:327,0.133781433105469)
--(axis cs:326,0.133716866374016)
--(axis cs:325,0.133596479892731)
--(axis cs:324,0.133495330810547)
--(axis cs:323,0.133301243185997)
--(axis cs:322,0.133262246847153)
--(axis cs:321,0.133225247263908)
--(axis cs:320,0.133185192942619)
--(axis cs:319,0.13316236436367)
--(axis cs:318,0.133162304759026)
--(axis cs:317,0.133178129792213)
--(axis cs:316,0.133120015263557)
--(axis cs:315,0.132976397871971)
--(axis cs:314,0.132890313863754)
--(axis cs:313,0.132909744977951)
--(axis cs:312,0.132867634296417)
--(axis cs:311,0.132781729102135)
--(axis cs:310,0.132657468318939)
--(axis cs:309,0.132517799735069)
--(axis cs:308,0.132447957992554)
--(axis cs:307,0.132351011037827)
--(axis cs:306,0.132315412163734)
--(axis cs:305,0.131885588169098)
--(axis cs:304,0.13081781566143)
--(axis cs:303,0.130746617913246)
--(axis cs:302,0.130656868219376)
--(axis cs:301,0.130557477474213)
--(axis cs:300,0.130435734987259)
--(axis cs:299,0.130409970879555)
--(axis cs:298,0.129996418952942)
--(axis cs:297,0.129979938268661)
--(axis cs:296,0.129859313368797)
--(axis cs:295,0.129493311047554)
--(axis cs:294,0.129324719309807)
--(axis cs:293,0.129226684570312)
--(axis cs:292,0.129044905304909)
--(axis cs:291,0.129061236977577)
--(axis cs:290,0.129039704799652)
--(axis cs:289,0.128953337669373)
--(axis cs:288,0.128838732838631)
--(axis cs:287,0.128518685698509)
--(axis cs:286,0.12824322283268)
--(axis cs:285,0.12808595597744)
--(axis cs:284,0.128228038549423)
--(axis cs:283,0.127889633178711)
--(axis cs:282,0.127907693386078)
--(axis cs:281,0.127952724695206)
--(axis cs:280,0.12805812060833)
--(axis cs:279,0.127831965684891)
--(axis cs:278,0.127586334943771)
--(axis cs:277,0.127038568258286)
--(axis cs:276,0.126790821552277)
--(axis cs:275,0.126600012183189)
--(axis cs:274,0.126469537615776)
--(axis cs:273,0.126497685909271)
--(axis cs:272,0.126317724585533)
--(axis cs:271,0.126119405031204)
--(axis cs:270,0.125786647200584)
--(axis cs:269,0.125591933727264)
--(axis cs:268,0.125416561961174)
--(axis cs:267,0.125362381339073)
--(axis cs:266,0.125225961208344)
--(axis cs:265,0.125156849622726)
--(axis cs:264,0.125004395842552)
--(axis cs:263,0.12485671043396)
--(axis cs:262,0.124652579426765)
--(axis cs:261,0.1246537566185)
--(axis cs:260,0.124543689191341)
--(axis cs:259,0.1241854429245)
--(axis cs:258,0.124194160103798)
--(axis cs:257,0.123862974345684)
--(axis cs:256,0.123818919062614)
--(axis cs:255,0.123482875525951)
--(axis cs:254,0.123405672609806)
--(axis cs:253,0.123148567974567)
--(axis cs:252,0.122966237366199)
--(axis cs:251,0.12273558229208)
--(axis cs:250,0.122778035700321)
--(axis cs:249,0.122769206762314)
--(axis cs:248,0.122790277004242)
--(axis cs:247,0.122646413743496)
--(axis cs:246,0.122455380856991)
--(axis cs:245,0.122138440608978)
--(axis cs:244,0.121958844363689)
--(axis cs:243,0.121749646961689)
--(axis cs:242,0.121620111167431)
--(axis cs:241,0.121422633528709)
--(axis cs:240,0.121098898351192)
--(axis cs:239,0.120681032538414)
--(axis cs:238,0.120516493916512)
--(axis cs:237,0.120494954288006)
--(axis cs:236,0.120315380394459)
--(axis cs:235,0.120103478431702)
--(axis cs:234,0.11989589035511)
--(axis cs:233,0.119780659675598)
--(axis cs:232,0.119729444384575)
--(axis cs:231,0.119581744074821)
--(axis cs:230,0.119368202984333)
--(axis cs:229,0.118505924940109)
--(axis cs:228,0.118450805544853)
--(axis cs:227,0.118232078850269)
--(axis cs:226,0.118067115545273)
--(axis cs:225,0.118045262992382)
--(axis cs:224,0.117924332618713)
--(axis cs:223,0.11777975410223)
--(axis cs:222,0.117659203708172)
--(axis cs:221,0.117270916700363)
--(axis cs:220,0.117147319018841)
--(axis cs:219,0.117007412016392)
--(axis cs:218,0.116870701313019)
--(axis cs:217,0.116675831377506)
--(axis cs:216,0.116353005170822)
--(axis cs:215,0.115936733782291)
--(axis cs:214,0.115837939083576)
--(axis cs:213,0.115710981190205)
--(axis cs:212,0.11536767333746)
--(axis cs:211,0.115295447409153)
--(axis cs:210,0.115245848894119)
--(axis cs:209,0.11470951884985)
--(axis cs:208,0.114667311310768)
--(axis cs:207,0.11456223577261)
--(axis cs:206,0.114444278180599)
--(axis cs:205,0.114314876496792)
--(axis cs:204,0.114092364907265)
--(axis cs:203,0.113502323627472)
--(axis cs:202,0.113193958997726)
--(axis cs:201,0.112906590104103)
--(axis cs:200,0.112760931253433)
--(axis cs:199,0.112490221858025)
--(axis cs:198,0.112256795167923)
--(axis cs:197,0.111961409449577)
--(axis cs:196,0.111759759485722)
--(axis cs:195,0.111575856804848)
--(axis cs:194,0.111192539334297)
--(axis cs:193,0.111162059009075)
--(axis cs:192,0.111164078116417)
--(axis cs:191,0.110939167439938)
--(axis cs:190,0.110955312848091)
--(axis cs:189,0.110933482646942)
--(axis cs:188,0.110887609422207)
--(axis cs:187,0.110742546617985)
--(axis cs:186,0.11060331761837)
--(axis cs:185,0.110532380640507)
--(axis cs:184,0.110337324440479)
--(axis cs:183,0.110189810395241)
--(axis cs:182,0.110000193119049)
--(axis cs:181,0.110008962452412)
--(axis cs:180,0.109981715679169)
--(axis cs:179,0.109970912337303)
--(axis cs:178,0.109986282885075)
--(axis cs:177,0.109842605888844)
--(axis cs:176,0.109731711447239)
--(axis cs:175,0.109722450375557)
--(axis cs:174,0.109534479677677)
--(axis cs:173,0.109438449144363)
--(axis cs:172,0.109293349087238)
--(axis cs:171,0.109161391854286)
--(axis cs:170,0.108902856707573)
--(axis cs:169,0.108839705586433)
--(axis cs:168,0.108663097023964)
--(axis cs:167,0.108505621552467)
--(axis cs:166,0.108350463211536)
--(axis cs:165,0.10825327783823)
--(axis cs:164,0.108186304569244)
--(axis cs:163,0.108099035918713)
--(axis cs:162,0.107933580875397)
--(axis cs:161,0.10774202644825)
--(axis cs:160,0.107728660106659)
--(axis cs:159,0.107550002634525)
--(axis cs:158,0.107506036758423)
--(axis cs:157,0.107392556965351)
--(axis cs:156,0.107299640774727)
--(axis cs:155,0.107246413826942)
--(axis cs:154,0.107225708663464)
--(axis cs:153,0.10715302079916)
--(axis cs:152,0.106997199356556)
--(axis cs:151,0.106971241533756)
--(axis cs:150,0.106872372329235)
--(axis cs:149,0.10684198141098)
--(axis cs:148,0.106771022081375)
--(axis cs:147,0.106688357889652)
--(axis cs:146,0.10663241147995)
--(axis cs:145,0.106603175401688)
--(axis cs:144,0.106549717485905)
--(axis cs:143,0.106363900005817)
--(axis cs:142,0.106304042041302)
--(axis cs:141,0.106286995112896)
--(axis cs:140,0.106247007846832)
--(axis cs:139,0.106112323701382)
--(axis cs:138,0.106019489467144)
--(axis cs:137,0.105807706713676)
--(axis cs:136,0.105754345655441)
--(axis cs:135,0.105768710374832)
--(axis cs:134,0.105703212320805)
--(axis cs:133,0.105645172297955)
--(axis cs:132,0.105627417564392)
--(axis cs:131,0.105571433901787)
--(axis cs:130,0.10555262863636)
--(axis cs:129,0.105536162853241)
--(axis cs:128,0.105524688959122)
--(axis cs:127,0.10547212511301)
--(axis cs:126,0.105410479009151)
--(axis cs:125,0.105329588055611)
--(axis cs:124,0.105320796370506)
--(axis cs:123,0.105219930410385)
--(axis cs:122,0.105180040001869)
--(axis cs:121,0.105114579200745)
--(axis cs:120,0.105098120868206)
--(axis cs:119,0.105074889957905)
--(axis cs:118,0.104954846203327)
--(axis cs:117,0.104888774454594)
--(axis cs:116,0.104850322008133)
--(axis cs:115,0.104794390499592)
--(axis cs:114,0.104738660156727)
--(axis cs:113,0.104720510542393)
--(axis cs:112,0.104706317186356)
--(axis cs:111,0.104673855006695)
--(axis cs:110,0.104649767279625)
--(axis cs:109,0.104631163179874)
--(axis cs:108,0.104614891111851)
--(axis cs:107,0.104605808854103)
--(axis cs:106,0.104593940079212)
--(axis cs:105,0.104577139019966)
--(axis cs:104,0.104560241103172)
--(axis cs:103,0.104512900114059)
--(axis cs:102,0.104465767741203)
--(axis cs:101,0.104436278343201)
--(axis cs:100,0.104383379220963)
--(axis cs:99,0.104352213442326)
--(axis cs:98,0.10434652119875)
--(axis cs:97,0.104282282292843)
--(axis cs:96,0.104264728724957)
--(axis cs:95,0.104234345257282)
--(axis cs:94,0.104213669896126)
--(axis cs:93,0.104226522147655)
--(axis cs:92,0.104212090373039)
--(axis cs:91,0.104170344769955)
--(axis cs:90,0.104135185480118)
--(axis cs:89,0.104102320969105)
--(axis cs:88,0.104075752198696)
--(axis cs:87,0.103929921984673)
--(axis cs:86,0.103930868208408)
--(axis cs:85,0.103894762694836)
--(axis cs:84,0.103839918971062)
--(axis cs:83,0.103784635663033)
--(axis cs:82,0.103756539523602)
--(axis cs:81,0.103709891438484)
--(axis cs:80,0.103685528039932)
--(axis cs:79,0.10367713868618)
--(axis cs:78,0.103667229413986)
--(axis cs:77,0.103662542998791)
--(axis cs:76,0.103642009198666)
--(axis cs:75,0.103615403175354)
--(axis cs:74,0.103579506278038)
--(axis cs:73,0.103544838726521)
--(axis cs:72,0.103526830673218)
--(axis cs:71,0.103510655462742)
--(axis cs:70,0.103491693735123)
--(axis cs:69,0.103464603424072)
--(axis cs:68,0.103441081941128)
--(axis cs:67,0.103407099843025)
--(axis cs:66,0.103388518095016)
--(axis cs:65,0.103310331702232)
--(axis cs:64,0.103299222886562)
--(axis cs:63,0.10324289649725)
--(axis cs:62,0.103190414607525)
--(axis cs:61,0.1031758710742)
--(axis cs:60,0.103139795362949)
--(axis cs:59,0.103113651275635)
--(axis cs:58,0.103098586201668)
--(axis cs:57,0.103080533444881)
--(axis cs:56,0.103047698736191)
--(axis cs:55,0.103030532598495)
--(axis cs:54,0.102989867329597)
--(axis cs:53,0.10294196754694)
--(axis cs:52,0.102922476828098)
--(axis cs:51,0.102899163961411)
--(axis cs:50,0.102852456271648)
--(axis cs:49,0.102830901741982)
--(axis cs:48,0.102807268500328)
--(axis cs:47,0.102788738906384)
--(axis cs:46,0.102768555283546)
--(axis cs:45,0.102744109928608)
--(axis cs:44,0.102712087333202)
--(axis cs:43,0.102675713598728)
--(axis cs:42,0.1026426628232)
--(axis cs:41,0.102629102766514)
--(axis cs:40,0.102607481181622)
--(axis cs:39,0.102583028376102)
--(axis cs:38,0.102536149322987)
--(axis cs:37,0.102523446083069)
--(axis cs:36,0.102502800524235)
--(axis cs:35,0.102484032511711)
--(axis cs:34,0.102470375597477)
--(axis cs:33,0.10241462290287)
--(axis cs:32,0.102389872074127)
--(axis cs:31,0.102349162101746)
--(axis cs:30,0.10232800245285)
--(axis cs:29,0.102260090410709)
--(axis cs:28,0.102232657372952)
--(axis cs:27,0.102182418107986)
--(axis cs:26,0.10212816298008)
--(axis cs:25,0.102054581046104)
--(axis cs:24,0.102023996412754)
--(axis cs:23,0.10195342451334)
--(axis cs:22,0.10191585123539)
--(axis cs:21,0.101901568472385)
--(axis cs:20,0.101842291653156)
--(axis cs:19,0.101825997233391)
--(axis cs:18,0.101759880781174)
--(axis cs:17,0.10171090066433)
--(axis cs:16,0.101690575480461)
--(axis cs:15,0.101663261651993)
--(axis cs:14,0.101628512144089)
--(axis cs:13,0.1015829667449)
--(axis cs:12,0.101519577205181)
--(axis cs:11,0.10147663205862)
--(axis cs:10,0.101446315646172)
--(axis cs:9,0.101412646472454)
--(axis cs:8,0.101388536393642)
--(axis cs:7,0.101404115557671)
--(axis cs:6,0.101390570402145)
--(axis cs:5,0.101293623447418)
--(axis cs:4,0.101218581199646)
--(axis cs:3,0.101173862814903)
--(axis cs:2,0.101085893809795)
--(axis cs:1,0.100714810192585)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100368730723858)
--(axis cs:2,0.10068341344595)
--(axis cs:3,0.100877657532692)
--(axis cs:4,0.100800134241581)
--(axis cs:5,0.100718125700951)
--(axis cs:6,0.100879043340683)
--(axis cs:7,0.100903280079365)
--(axis cs:8,0.101087875664234)
--(axis cs:9,0.101367466151714)
--(axis cs:10,0.101420246064663)
--(axis cs:11,0.101489283144474)
--(axis cs:12,0.101544760167599)
--(axis cs:13,0.101552851498127)
--(axis cs:14,0.101619862020016)
--(axis cs:15,0.101710639894009)
--(axis cs:16,0.101753912866116)
--(axis cs:17,0.101797126233578)
--(axis cs:18,0.101973071694374)
--(axis cs:19,0.101992808282375)
--(axis cs:20,0.102074645459652)
--(axis cs:21,0.102251783013344)
--(axis cs:22,0.102391444146633)
--(axis cs:23,0.102506175637245)
--(axis cs:24,0.102720975875854)
--(axis cs:25,0.102774821221828)
--(axis cs:26,0.102982178330421)
--(axis cs:27,0.103099018335342)
--(axis cs:28,0.103192374110222)
--(axis cs:29,0.103227198123932)
--(axis cs:30,0.103173829615116)
--(axis cs:31,0.103436172008514)
--(axis cs:32,0.10357691347599)
--(axis cs:33,0.103688322007656)
--(axis cs:34,0.103808306157589)
--(axis cs:35,0.103947468101978)
--(axis cs:36,0.104057423770428)
--(axis cs:37,0.104108847677708)
--(axis cs:38,0.104277424514294)
--(axis cs:39,0.104384258389473)
--(axis cs:40,0.104334101080894)
--(axis cs:41,0.104416191577911)
--(axis cs:42,0.104626722633839)
--(axis cs:43,0.104799412190914)
--(axis cs:44,0.104852333664894)
--(axis cs:45,0.104916483163834)
--(axis cs:46,0.104951322078705)
--(axis cs:47,0.104880094528198)
--(axis cs:48,0.104997932910919)
--(axis cs:49,0.105137407779694)
--(axis cs:50,0.105186849832535)
--(axis cs:51,0.10530985891819)
--(axis cs:52,0.105343580245972)
--(axis cs:53,0.105491422116756)
--(axis cs:54,0.105503432452679)
--(axis cs:55,0.105610698461533)
--(axis cs:56,0.105604596436024)
--(axis cs:57,0.105673566460609)
--(axis cs:58,0.105796381831169)
--(axis cs:59,0.105815559625626)
--(axis cs:60,0.105728656053543)
--(axis cs:61,0.105805605649948)
--(axis cs:62,0.105876341462135)
--(axis cs:63,0.106148347258568)
--(axis cs:64,0.106202214956284)
--(axis cs:65,0.106236845254898)
--(axis cs:66,0.106444425880909)
--(axis cs:67,0.106522135436535)
--(axis cs:68,0.106543347239494)
--(axis cs:69,0.106654718518257)
--(axis cs:70,0.106718957424164)
--(axis cs:71,0.106756553053856)
--(axis cs:72,0.106753543019295)
--(axis cs:73,0.106758512556553)
--(axis cs:74,0.106951743364334)
--(axis cs:75,0.106951527297497)
--(axis cs:76,0.10697990655899)
--(axis cs:77,0.106887072324753)
--(axis cs:78,0.106981500983238)
--(axis cs:79,0.106988191604614)
--(axis cs:80,0.107004694640636)
--(axis cs:81,0.10715252161026)
--(axis cs:82,0.107254944741726)
--(axis cs:83,0.107342936098576)
--(axis cs:84,0.107373684644699)
--(axis cs:85,0.107526637613773)
--(axis cs:86,0.107562482357025)
--(axis cs:87,0.107782870531082)
--(axis cs:88,0.107873126864433)
--(axis cs:89,0.10803147405386)
--(axis cs:90,0.108144782483578)
--(axis cs:91,0.108242705464363)
--(axis cs:92,0.108232259750366)
--(axis cs:93,0.108289755880833)
--(axis cs:94,0.108301363885403)
--(axis cs:95,0.108416065573692)
--(axis cs:96,0.10849604010582)
--(axis cs:97,0.108633652329445)
--(axis cs:98,0.108659066259861)
--(axis cs:99,0.108663879334927)
--(axis cs:100,0.108676262199879)
--(axis cs:101,0.10880833864212)
--(axis cs:102,0.108688794076443)
--(axis cs:103,0.108872942626476)
--(axis cs:104,0.1089006960392)
--(axis cs:105,0.108916573226452)
--(axis cs:106,0.109095446765423)
--(axis cs:107,0.109115302562714)
--(axis cs:108,0.109153024852276)
--(axis cs:109,0.109135016798973)
--(axis cs:110,0.109063036739826)
--(axis cs:111,0.109482698142529)
--(axis cs:112,0.10941831022501)
--(axis cs:113,0.109614431858063)
--(axis cs:114,0.109602347016335)
--(axis cs:115,0.109591744840145)
--(axis cs:116,0.109804175794125)
--(axis cs:117,0.109951458871365)
--(axis cs:118,0.110088296234608)
--(axis cs:119,0.110197693109512)
--(axis cs:120,0.11019004881382)
--(axis cs:121,0.11040060967207)
--(axis cs:122,0.110439762473106)
--(axis cs:123,0.110532626509666)
--(axis cs:124,0.110687874257565)
--(axis cs:125,0.11068506538868)
--(axis cs:126,0.110734008252621)
--(axis cs:127,0.111316956579685)
--(axis cs:128,0.111373536288738)
--(axis cs:129,0.111313596367836)
--(axis cs:130,0.111369021236897)
--(axis cs:131,0.111445128917694)
--(axis cs:132,0.111551120877266)
--(axis cs:133,0.111533418297768)
--(axis cs:134,0.1116032153368)
--(axis cs:135,0.111696518957615)
--(axis cs:136,0.111778751015663)
--(axis cs:137,0.111840695142746)
--(axis cs:138,0.111841358244419)
--(axis cs:139,0.111952513456345)
--(axis cs:140,0.112031616270542)
--(axis cs:141,0.112107679247856)
--(axis cs:142,0.112387523055077)
--(axis cs:143,0.112452939152718)
--(axis cs:144,0.11248368024826)
--(axis cs:145,0.112639039754868)
--(axis cs:146,0.112732723355293)
--(axis cs:147,0.113186001777649)
--(axis cs:148,0.113242350518703)
--(axis cs:149,0.113398008048534)
--(axis cs:150,0.113332867622375)
--(axis cs:151,0.1132777556777)
--(axis cs:152,0.113352335989475)
--(axis cs:153,0.11446413397789)
--(axis cs:154,0.114559717476368)
--(axis cs:155,0.114624746143818)
--(axis cs:156,0.11453702300787)
--(axis cs:157,0.114489503204823)
--(axis cs:158,0.114439226686954)
--(axis cs:159,0.114467076957226)
--(axis cs:160,0.114559136331081)
--(axis cs:161,0.114697903394699)
--(axis cs:162,0.114705175161362)
--(axis cs:163,0.114640660583973)
--(axis cs:164,0.114573821425438)
--(axis cs:165,0.114337302744389)
--(axis cs:166,0.114444062113762)
--(axis cs:167,0.114520043134689)
--(axis cs:168,0.114524662494659)
--(axis cs:169,0.114564597606659)
--(axis cs:170,0.114525817334652)
--(axis cs:171,0.114463500678539)
--(axis cs:172,0.114650331437588)
--(axis cs:173,0.11470740288496)
--(axis cs:174,0.114628829061985)
--(axis cs:175,0.11461565643549)
--(axis cs:176,0.114642068743706)
--(axis cs:177,0.11470178514719)
--(axis cs:178,0.115127742290497)
--(axis cs:179,0.115162119269371)
--(axis cs:180,0.115129508078098)
--(axis cs:181,0.115195758640766)
--(axis cs:182,0.115584522485733)
--(axis cs:183,0.115892723202705)
--(axis cs:184,0.116596952080727)
--(axis cs:185,0.116660736501217)
--(axis cs:186,0.116664215922356)
--(axis cs:187,0.116664528846741)
--(axis cs:188,0.11694273352623)
--(axis cs:189,0.116992846131325)
--(axis cs:190,0.116911962628365)
--(axis cs:191,0.116996631026268)
--(axis cs:192,0.117155127227306)
--(axis cs:193,0.117353431880474)
--(axis cs:194,0.117502123117447)
--(axis cs:195,0.117531456053257)
--(axis cs:196,0.117626316845417)
--(axis cs:197,0.117967054247856)
--(axis cs:198,0.117983348667622)
--(axis cs:199,0.117921426892281)
--(axis cs:200,0.117890425026417)
--(axis cs:201,0.118154600262642)
--(axis cs:202,0.118692360818386)
--(axis cs:203,0.119150973856449)
--(axis cs:204,0.119625702500343)
--(axis cs:205,0.11969892680645)
--(axis cs:206,0.119701772928238)
--(axis cs:207,0.119759246706963)
--(axis cs:208,0.119766645133495)
--(axis cs:209,0.119899898767471)
--(axis cs:210,0.119807384908199)
--(axis cs:211,0.119507074356079)
--(axis cs:212,0.119696766138077)
--(axis cs:213,0.120180115103722)
--(axis cs:214,0.120247416198254)
--(axis cs:215,0.120291113853455)
--(axis cs:216,0.120069734752178)
--(axis cs:217,0.119879998266697)
--(axis cs:218,0.120250895619392)
--(axis cs:219,0.120192736387253)
--(axis cs:220,0.120245888829231)
--(axis cs:221,0.120255976915359)
--(axis cs:222,0.120319813489914)
--(axis cs:223,0.120409816503525)
--(axis cs:224,0.120488472282887)
--(axis cs:225,0.12042523920536)
--(axis cs:226,0.120379656553268)
--(axis cs:227,0.120396442711353)
--(axis cs:228,0.120429642498493)
--(axis cs:229,0.12065251916647)
--(axis cs:230,0.120825156569481)
--(axis cs:231,0.121055997908115)
--(axis cs:232,0.121408313512802)
--(axis cs:233,0.121414251625538)
--(axis cs:234,0.121464908123016)
--(axis cs:235,0.121720626950264)
--(axis cs:236,0.121753014624119)
--(axis cs:237,0.121783874928951)
--(axis cs:238,0.121849283576012)
--(axis cs:239,0.122056491672993)
--(axis cs:240,0.122642330825329)
--(axis cs:241,0.123146004974842)
--(axis cs:242,0.123175941407681)
--(axis cs:243,0.123148307204247)
--(axis cs:244,0.123435452580452)
--(axis cs:245,0.123539485037327)
--(axis cs:246,0.123552091419697)
--(axis cs:247,0.12368668615818)
--(axis cs:248,0.123365879058838)
--(axis cs:249,0.123319014906883)
--(axis cs:250,0.122828654944897)
--(axis cs:251,0.122578039765358)
--(axis cs:252,0.122621066868305)
--(axis cs:253,0.122493535280228)
--(axis cs:254,0.122535340487957)
--(axis cs:255,0.122525319457054)
--(axis cs:256,0.122488893568516)
--(axis cs:257,0.12254025042057)
--(axis cs:258,0.122621573507786)
--(axis cs:259,0.122582137584686)
--(axis cs:260,0.122577600181103)
--(axis cs:261,0.1226716786623)
--(axis cs:262,0.12257669121027)
--(axis cs:263,0.122556783258915)
--(axis cs:264,0.122545458376408)
--(axis cs:265,0.122556805610657)
--(axis cs:266,0.123181238770485)
--(axis cs:267,0.123239047825336)
--(axis cs:268,0.123293302953243)
--(axis cs:269,0.123324759304523)
--(axis cs:270,0.123405978083611)
--(axis cs:271,0.123445183038712)
--(axis cs:272,0.123494677245617)
--(axis cs:273,0.123481318354607)
--(axis cs:274,0.123452536761761)
--(axis cs:275,0.123439133167267)
--(axis cs:276,0.12343081086874)
--(axis cs:277,0.123458676040173)
--(axis cs:278,0.123449593782425)
--(axis cs:279,0.123439349234104)
--(axis cs:280,0.123572014272213)
--(axis cs:281,0.123727299273014)
--(axis cs:282,0.123832479119301)
--(axis cs:283,0.123628243803978)
--(axis cs:284,0.123818159103394)
--(axis cs:285,0.123901978135109)
--(axis cs:286,0.124022863805294)
--(axis cs:287,0.124533578753471)
--(axis cs:288,0.124523930251598)
--(axis cs:289,0.124496325850487)
--(axis cs:290,0.124427020549774)
--(axis cs:291,0.124254137277603)
--(axis cs:292,0.123808979988098)
--(axis cs:293,0.123857706785202)
--(axis cs:294,0.123826250433922)
--(axis cs:295,0.123691529035568)
--(axis cs:296,0.123906262218952)
--(axis cs:297,0.123939372599125)
--(axis cs:298,0.123952373862267)
--(axis cs:299,0.124215982854366)
--(axis cs:300,0.124318987131119)
--(axis cs:301,0.12459372729063)
--(axis cs:302,0.124944470822811)
--(axis cs:303,0.124989457428455)
--(axis cs:304,0.124784611165524)
--(axis cs:305,0.124820612370968)
--(axis cs:306,0.124886728823185)
--(axis cs:307,0.124802798032761)
--(axis cs:308,0.124836586415768)
--(axis cs:309,0.124964907765388)
--(axis cs:310,0.124994583427906)
--(axis cs:311,0.125045970082283)
--(axis cs:312,0.125039041042328)
--(axis cs:313,0.124962568283081)
--(axis cs:314,0.12481702119112)
--(axis cs:315,0.124769039452076)
--(axis cs:316,0.124790884554386)
--(axis cs:317,0.12484822422266)
--(axis cs:318,0.12490651011467)
--(axis cs:319,0.125016435980797)
--(axis cs:320,0.12507937848568)
--(axis cs:321,0.125261530280113)
--(axis cs:322,0.125200003385544)
--(axis cs:323,0.125226750969887)
--(axis cs:324,0.125384703278542)
--(axis cs:325,0.125510588288307)
--(axis cs:326,0.125475019216537)
--(axis cs:327,0.125449433922768)
--(axis cs:328,0.12555468082428)
--(axis cs:329,0.12583826482296)
--(axis cs:330,0.126183703541756)
--(axis cs:331,0.126814499497414)
--(axis cs:332,0.126804336905479)
--(axis cs:333,0.126818060874939)
--(axis cs:334,0.126790717244148)
--(axis cs:335,0.127054303884506)
--(axis cs:336,0.126915290951729)
--(axis cs:337,0.127444326877594)
--(axis cs:338,0.12747360765934)
--(axis cs:339,0.127398952841759)
--(axis cs:340,0.127332553267479)
--(axis cs:341,0.127285972237587)
--(axis cs:342,0.127995073795319)
--(axis cs:343,0.127972915768623)
--(axis cs:344,0.12799283862114)
--(axis cs:345,0.128010094165802)
--(axis cs:346,0.128024816513062)
--(axis cs:347,0.128043547272682)
--(axis cs:348,0.128075480461121)
--(axis cs:349,0.128223732113838)
--(axis cs:350,0.128301694989204)
--(axis cs:351,0.128436267375946)
--(axis cs:352,0.128525227308273)
--(axis cs:353,0.128642931580544)
--(axis cs:354,0.128622427582741)
--(axis cs:355,0.128680780529976)
--(axis cs:356,0.128800764679909)
--(axis cs:357,0.128835022449493)
--(axis cs:358,0.129047095775604)
--(axis cs:359,0.129240602254868)
--(axis cs:360,0.129415735602379)
--(axis cs:361,0.129461675882339)
--(axis cs:362,0.129516810178757)
--(axis cs:363,0.129386067390442)
--(axis cs:364,0.12936569750309)
--(axis cs:365,0.129505395889282)
--(axis cs:366,0.129380002617836)
--(axis cs:367,0.129288956522942)
--(axis cs:368,0.129265382885933)
--(axis cs:369,0.129290923476219)
--(axis cs:370,0.129319354891777)
--(axis cs:371,0.129294991493225)
--(axis cs:372,0.129279762506485)
--(axis cs:373,0.129398003220558)
--(axis cs:374,0.12961745262146)
--(axis cs:375,0.129602149128914)
--(axis cs:376,0.129640236496925)
--(axis cs:377,0.129637658596039)
--(axis cs:378,0.129652217030525)
--(axis cs:379,0.129822969436646)
--(axis cs:380,0.129834339022636)
--(axis cs:381,0.130163237452507)
--(axis cs:382,0.130789414048195)
--(axis cs:383,0.130882546305656)
--(axis cs:384,0.130936846137047)
--(axis cs:385,0.130946055054665)
--(axis cs:386,0.130965322256088)
--(axis cs:387,0.130779817700386)
--(axis cs:388,0.130752697587013)
--(axis cs:389,0.130787283182144)
--(axis cs:390,0.131066918373108)
--(axis cs:391,0.130993530154228)
--(axis cs:392,0.130948841571808)
--(axis cs:393,0.131103381514549)
--(axis cs:394,0.131152555346489)
--(axis cs:395,0.131149381399155)
--(axis cs:396,0.131122827529907)
--(axis cs:397,0.131106451153755)
--(axis cs:398,0.131126701831818)
--(axis cs:399,0.131210625171661)
--(axis cs:399,0.13394869863987)
--(axis cs:399,0.13394869863987)
--(axis cs:398,0.133763536810875)
--(axis cs:397,0.13302218914032)
--(axis cs:396,0.132922574877739)
--(axis cs:395,0.132910937070847)
--(axis cs:394,0.132899835705757)
--(axis cs:393,0.132767170667648)
--(axis cs:392,0.13271264731884)
--(axis cs:391,0.132670998573303)
--(axis cs:390,0.132825970649719)
--(axis cs:389,0.132799163460732)
--(axis cs:388,0.132827803492546)
--(axis cs:387,0.132807403802872)
--(axis cs:386,0.132667064666748)
--(axis cs:385,0.132439747452736)
--(axis cs:384,0.132316425442696)
--(axis cs:383,0.132336288690567)
--(axis cs:382,0.132153451442719)
--(axis cs:381,0.131994470953941)
--(axis cs:380,0.131866678595543)
--(axis cs:379,0.131726384162903)
--(axis cs:378,0.131652116775513)
--(axis cs:377,0.131723463535309)
--(axis cs:376,0.13176067173481)
--(axis cs:375,0.131805762648582)
--(axis cs:374,0.131719380617142)
--(axis cs:373,0.131700977683067)
--(axis cs:372,0.131663531064987)
--(axis cs:371,0.131627053022385)
--(axis cs:370,0.13160802423954)
--(axis cs:369,0.130897745490074)
--(axis cs:368,0.130873829126358)
--(axis cs:367,0.13057766854763)
--(axis cs:366,0.130533009767532)
--(axis cs:365,0.130549237132072)
--(axis cs:364,0.13052462041378)
--(axis cs:363,0.130539312958717)
--(axis cs:362,0.130340456962585)
--(axis cs:361,0.130342707037926)
--(axis cs:360,0.130246609449387)
--(axis cs:359,0.129931002855301)
--(axis cs:358,0.12984299659729)
--(axis cs:357,0.129505351185799)
--(axis cs:356,0.129429042339325)
--(axis cs:355,0.129285708069801)
--(axis cs:354,0.129267185926437)
--(axis cs:353,0.129158467054367)
--(axis cs:352,0.128993347287178)
--(axis cs:351,0.128898307681084)
--(axis cs:350,0.12892709672451)
--(axis cs:349,0.128462970256805)
--(axis cs:348,0.128420501947403)
--(axis cs:347,0.128371730446815)
--(axis cs:346,0.128332003951073)
--(axis cs:345,0.128250360488892)
--(axis cs:344,0.128261029720306)
--(axis cs:343,0.128261864185333)
--(axis cs:342,0.12819567322731)
--(axis cs:341,0.127980083227158)
--(axis cs:340,0.127919569611549)
--(axis cs:339,0.127902835607529)
--(axis cs:338,0.127567037940025)
--(axis cs:337,0.127593085169792)
--(axis cs:336,0.127488493919373)
--(axis cs:335,0.127447322010994)
--(axis cs:334,0.1271942704916)
--(axis cs:333,0.12746125459671)
--(axis cs:332,0.127428218722343)
--(axis cs:331,0.127443373203278)
--(axis cs:330,0.127332046627998)
--(axis cs:329,0.127291157841682)
--(axis cs:328,0.127215549349785)
--(axis cs:327,0.127147644758224)
--(axis cs:326,0.127082616090775)
--(axis cs:325,0.12697771191597)
--(axis cs:324,0.126874446868896)
--(axis cs:323,0.126850232481956)
--(axis cs:322,0.126781836152077)
--(axis cs:321,0.126569300889969)
--(axis cs:320,0.126608237624168)
--(axis cs:319,0.126660257577896)
--(axis cs:318,0.126642242074013)
--(axis cs:317,0.126491233706474)
--(axis cs:316,0.126476526260376)
--(axis cs:315,0.126293122768402)
--(axis cs:314,0.126141995191574)
--(axis cs:313,0.125935822725296)
--(axis cs:312,0.125918060541153)
--(axis cs:311,0.125871032476425)
--(axis cs:310,0.125681564211845)
--(axis cs:309,0.125631794333458)
--(axis cs:308,0.125486969947815)
--(axis cs:307,0.125327244400978)
--(axis cs:306,0.125333711504936)
--(axis cs:305,0.125268220901489)
--(axis cs:304,0.12503807246685)
--(axis cs:303,0.125027805566788)
--(axis cs:302,0.125059351325035)
--(axis cs:301,0.125006169080734)
--(axis cs:300,0.124987587332726)
--(axis cs:299,0.125184625387192)
--(axis cs:298,0.125186562538147)
--(axis cs:297,0.125136107206345)
--(axis cs:296,0.125133380293846)
--(axis cs:295,0.125103741884232)
--(axis cs:294,0.125177517533302)
--(axis cs:293,0.125223889946938)
--(axis cs:292,0.12549515068531)
--(axis cs:291,0.1255813986063)
--(axis cs:290,0.125594928860664)
--(axis cs:289,0.125606968998909)
--(axis cs:288,0.125572636723518)
--(axis cs:287,0.125531658530235)
--(axis cs:286,0.125528007745743)
--(axis cs:285,0.125485464930534)
--(axis cs:284,0.125424146652222)
--(axis cs:283,0.125280514359474)
--(axis cs:282,0.125300467014313)
--(axis cs:281,0.125255331397057)
--(axis cs:280,0.125235244631767)
--(axis cs:279,0.12523427605629)
--(axis cs:278,0.125557065010071)
--(axis cs:277,0.125536382198334)
--(axis cs:276,0.125526294112206)
--(axis cs:275,0.125564008951187)
--(axis cs:274,0.12577423453331)
--(axis cs:273,0.125809326767921)
--(axis cs:272,0.125757321715355)
--(axis cs:271,0.125739336013794)
--(axis cs:270,0.125725030899048)
--(axis cs:269,0.125690832734108)
--(axis cs:268,0.125673979520798)
--(axis cs:267,0.125530183315277)
--(axis cs:266,0.125500172376633)
--(axis cs:265,0.125523298978806)
--(axis cs:264,0.125509038567543)
--(axis cs:263,0.125593781471252)
--(axis cs:262,0.125601589679718)
--(axis cs:261,0.125555723905563)
--(axis cs:260,0.12548740208149)
--(axis cs:259,0.125505298376083)
--(axis cs:258,0.125451251864433)
--(axis cs:257,0.125280886888504)
--(axis cs:256,0.125089958310127)
--(axis cs:255,0.125060498714447)
--(axis cs:254,0.125013291835785)
--(axis cs:253,0.124972611665726)
--(axis cs:252,0.124965503811836)
--(axis cs:251,0.124956034123898)
--(axis cs:250,0.124930523335934)
--(axis cs:249,0.124931365251541)
--(axis cs:248,0.124947808682919)
--(axis cs:247,0.124885194003582)
--(axis cs:246,0.124861963093281)
--(axis cs:245,0.124850183725357)
--(axis cs:244,0.124842450022697)
--(axis cs:243,0.124805800616741)
--(axis cs:242,0.124783262610435)
--(axis cs:241,0.124552987515926)
--(axis cs:240,0.124475225806236)
--(axis cs:239,0.124247662723064)
--(axis cs:238,0.123025573790073)
--(axis cs:237,0.122767128050327)
--(axis cs:236,0.123011209070683)
--(axis cs:235,0.122984699904919)
--(axis cs:234,0.123195119202137)
--(axis cs:233,0.123192295432091)
--(axis cs:232,0.123242437839508)
--(axis cs:231,0.123255476355553)
--(axis cs:230,0.123126357793808)
--(axis cs:229,0.122676320374012)
--(axis cs:228,0.122599594295025)
--(axis cs:227,0.122287064790726)
--(axis cs:226,0.122082181274891)
--(axis cs:225,0.12181057035923)
--(axis cs:224,0.121504068374634)
--(axis cs:223,0.121037386357784)
--(axis cs:222,0.120794668793678)
--(axis cs:221,0.120690867304802)
--(axis cs:220,0.120843969285488)
--(axis cs:219,0.120819672942162)
--(axis cs:218,0.120267443358898)
--(axis cs:217,0.120253048837185)
--(axis cs:216,0.120297379791737)
--(axis cs:215,0.120351180434227)
--(axis cs:214,0.120284706354141)
--(axis cs:213,0.120196379721165)
--(axis cs:212,0.120184525847435)
--(axis cs:211,0.120743684470654)
--(axis cs:210,0.120748393237591)
--(axis cs:209,0.120916150510311)
--(axis cs:208,0.120837025344372)
--(axis cs:207,0.120686091482639)
--(axis cs:206,0.120638571679592)
--(axis cs:205,0.120689988136292)
--(axis cs:204,0.120713487267494)
--(axis cs:203,0.120638430118561)
--(axis cs:202,0.120616301894188)
--(axis cs:201,0.120507337152958)
--(axis cs:200,0.12043634057045)
--(axis cs:199,0.120357103645802)
--(axis cs:198,0.120355181396008)
--(axis cs:197,0.119895473122597)
--(axis cs:196,0.119611315429211)
--(axis cs:195,0.119598917663097)
--(axis cs:194,0.119754061102867)
--(axis cs:193,0.119760431349277)
--(axis cs:192,0.119846537709236)
--(axis cs:191,0.119750015437603)
--(axis cs:190,0.119622409343719)
--(axis cs:189,0.1196523681283)
--(axis cs:188,0.119701996445656)
--(axis cs:187,0.119577564299107)
--(axis cs:186,0.119578219950199)
--(axis cs:185,0.119331136345863)
--(axis cs:184,0.118900321424007)
--(axis cs:183,0.118937239050865)
--(axis cs:182,0.119052156805992)
--(axis cs:181,0.118942335247993)
--(axis cs:180,0.118887960910797)
--(axis cs:179,0.118943765759468)
--(axis cs:178,0.118814833462238)
--(axis cs:177,0.118765264749527)
--(axis cs:176,0.118779912590981)
--(axis cs:175,0.11878789961338)
--(axis cs:174,0.118926249444485)
--(axis cs:173,0.119402922689915)
--(axis cs:172,0.119306832551956)
--(axis cs:171,0.119269892573357)
--(axis cs:170,0.118700668215752)
--(axis cs:169,0.118501767516136)
--(axis cs:168,0.118420004844666)
--(axis cs:167,0.118408717215061)
--(axis cs:166,0.118157871067524)
--(axis cs:165,0.118042469024658)
--(axis cs:164,0.118026725947857)
--(axis cs:163,0.117801122367382)
--(axis cs:162,0.117712169885635)
--(axis cs:161,0.11781157553196)
--(axis cs:160,0.117012001574039)
--(axis cs:159,0.11704383790493)
--(axis cs:158,0.116898156702518)
--(axis cs:157,0.116781361401081)
--(axis cs:156,0.116442106664181)
--(axis cs:155,0.116349704563618)
--(axis cs:154,0.116185836493969)
--(axis cs:153,0.116125501692295)
--(axis cs:152,0.115941382944584)
--(axis cs:151,0.116032645106316)
--(axis cs:150,0.115983672440052)
--(axis cs:149,0.115762703120708)
--(axis cs:148,0.115753047168255)
--(axis cs:147,0.115630500018597)
--(axis cs:146,0.115423977375031)
--(axis cs:145,0.115425117313862)
--(axis cs:144,0.115382641553879)
--(axis cs:143,0.115322016179562)
--(axis cs:142,0.114860266447067)
--(axis cs:141,0.11476856470108)
--(axis cs:140,0.114325061440468)
--(axis cs:139,0.113950327038765)
--(axis cs:138,0.113703414797783)
--(axis cs:137,0.113607250154018)
--(axis cs:136,0.11342404037714)
--(axis cs:135,0.113384909927845)
--(axis cs:134,0.113597169518471)
--(axis cs:133,0.113319411873817)
--(axis cs:132,0.113289467990398)
--(axis cs:131,0.113142929971218)
--(axis cs:130,0.113150388002396)
--(axis cs:129,0.113114029169083)
--(axis cs:128,0.113045915961266)
--(axis cs:127,0.112975478172302)
--(axis cs:126,0.112938053905964)
--(axis cs:125,0.112783558666706)
--(axis cs:124,0.113129176199436)
--(axis cs:123,0.113183498382568)
--(axis cs:122,0.112999618053436)
--(axis cs:121,0.112893745303154)
--(axis cs:120,0.112771719694138)
--(axis cs:119,0.112696617841721)
--(axis cs:118,0.112371601164341)
--(axis cs:117,0.112273499369621)
--(axis cs:116,0.112012542784214)
--(axis cs:115,0.111679464578629)
--(axis cs:114,0.111607059836388)
--(axis cs:113,0.111576996743679)
--(axis cs:112,0.111457116901875)
--(axis cs:111,0.111278295516968)
--(axis cs:110,0.111177705228329)
--(axis cs:109,0.110969454050064)
--(axis cs:108,0.110787808895111)
--(axis cs:107,0.110763274133205)
--(axis cs:106,0.110803335905075)
--(axis cs:105,0.110698156058788)
--(axis cs:104,0.110528111457825)
--(axis cs:103,0.110414192080498)
--(axis cs:102,0.110351495444775)
--(axis cs:101,0.110298857092857)
--(axis cs:100,0.110383875668049)
--(axis cs:99,0.110388308763504)
--(axis cs:98,0.110401347279549)
--(axis cs:97,0.110348232090473)
--(axis cs:96,0.110260389745235)
--(axis cs:95,0.11024259775877)
--(axis cs:94,0.110142752528191)
--(axis cs:93,0.110107734799385)
--(axis cs:92,0.109966218471527)
--(axis cs:91,0.110020071268082)
--(axis cs:90,0.109972186386585)
--(axis cs:89,0.109927415847778)
--(axis cs:88,0.109792709350586)
--(axis cs:87,0.109753310680389)
--(axis cs:86,0.109639041125774)
--(axis cs:85,0.109557196497917)
--(axis cs:84,0.109242901206017)
--(axis cs:83,0.109145596623421)
--(axis cs:82,0.10890756547451)
--(axis cs:81,0.108892522752285)
--(axis cs:80,0.108868904411793)
--(axis cs:79,0.108825206756592)
--(axis cs:78,0.108698852360249)
--(axis cs:77,0.108681760728359)
--(axis cs:76,0.108474992215633)
--(axis cs:75,0.108371622860432)
--(axis cs:74,0.108255416154861)
--(axis cs:73,0.108251497149467)
--(axis cs:72,0.108185946941376)
--(axis cs:71,0.108100526034832)
--(axis cs:70,0.108059674501419)
--(axis cs:69,0.107945099473)
--(axis cs:68,0.107870489358902)
--(axis cs:67,0.107663169503212)
--(axis cs:66,0.107583336532116)
--(axis cs:65,0.107424713671207)
--(axis cs:64,0.107173517346382)
--(axis cs:63,0.106946833431721)
--(axis cs:62,0.106829412281513)
--(axis cs:61,0.106772154569626)
--(axis cs:60,0.106686927378178)
--(axis cs:59,0.106693729758263)
--(axis cs:58,0.10663828253746)
--(axis cs:57,0.106537140905857)
--(axis cs:56,0.106393933296204)
--(axis cs:55,0.106297865509987)
--(axis cs:54,0.106200978159904)
--(axis cs:53,0.106169372797012)
--(axis cs:52,0.106148257851601)
--(axis cs:51,0.106089517474174)
--(axis cs:50,0.105902999639511)
--(axis cs:49,0.105815291404724)
--(axis cs:48,0.105680629611015)
--(axis cs:47,0.105645313858986)
--(axis cs:46,0.105296745896339)
--(axis cs:45,0.105251781642437)
--(axis cs:44,0.105187319219112)
--(axis cs:43,0.105130456387997)
--(axis cs:42,0.10482132434845)
--(axis cs:41,0.10464034974575)
--(axis cs:40,0.104526400566101)
--(axis cs:39,0.104429192841053)
--(axis cs:38,0.104337029159069)
--(axis cs:37,0.104247592389584)
--(axis cs:36,0.10412222892046)
--(axis cs:35,0.1039864346385)
--(axis cs:34,0.103857137262821)
--(axis cs:33,0.103725641965866)
--(axis cs:32,0.103595860302448)
--(axis cs:31,0.103545673191547)
--(axis cs:30,0.103370003402233)
--(axis cs:29,0.103397026658058)
--(axis cs:28,0.103299848735332)
--(axis cs:27,0.103226326406002)
--(axis cs:26,0.103052102029324)
--(axis cs:25,0.102915048599243)
--(axis cs:24,0.102818801999092)
--(axis cs:23,0.102768622338772)
--(axis cs:22,0.10274588316679)
--(axis cs:21,0.102591544389725)
--(axis cs:20,0.10225272923708)
--(axis cs:19,0.102187164127827)
--(axis cs:18,0.102136872708797)
--(axis cs:17,0.102013595402241)
--(axis cs:16,0.101968511939049)
--(axis cs:15,0.101952455937862)
--(axis cs:14,0.101821154356003)
--(axis cs:13,0.101756192743778)
--(axis cs:12,0.101750291883945)
--(axis cs:11,0.101714037358761)
--(axis cs:10,0.101632378995419)
--(axis cs:9,0.10155838727951)
--(axis cs:8,0.101339317858219)
--(axis cs:7,0.101190261542797)
--(axis cs:6,0.101154156029224)
--(axis cs:5,0.101054795086384)
--(axis cs:4,0.10102716088295)
--(axis cs:3,0.101069204509258)
--(axis cs:2,0.100939065217972)
--(axis cs:1,0.100514329969883)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100000001490116
1 0.0997861251235008
2 0.100120361894369
3 0.100062366575003
4 0.100173234939575
5 0.100240465253592
6 0.100407518446445
7 0.100235268473625
8 0.100227855145931
9 0.10028612986207
10 0.100382179021835
11 0.10046548396349
12 0.100534077733755
13 0.10048883408308
14 0.100581340491772
15 0.100594725459814
16 0.100779086351395
17 0.10083469375968
18 0.100965213030577
19 0.100999280810356
20 0.101071871817112
21 0.101102363318205
22 0.101135961711407
23 0.101136032491922
24 0.101127188652754
25 0.101229690015316
26 0.101296596229076
27 0.101349070668221
28 0.101428084075451
29 0.101538594812155
30 0.101703077554703
31 0.101776607334614
32 0.101820174604654
33 0.101879201829433
34 0.101987548172474
35 0.102006450295448
36 0.102074436843395
37 0.102217637002468
38 0.102324120700359
39 0.102441143244505
40 0.10244457796216
41 0.102545365691185
42 0.10260783135891
43 0.102643962949514
44 0.102694008499384
45 0.102754633873701
46 0.102807439863682
47 0.102995470166206
48 0.103035870939493
49 0.103117991238832
50 0.103110011667013
51 0.103172045201063
52 0.103145483881235
53 0.103266373276711
54 0.103363912552595
55 0.103445779532194
56 0.103504616767168
57 0.10355568677187
58 0.103699296712875
59 0.103763520717621
60 0.10383228212595
61 0.103962857276201
62 0.103981275111437
63 0.103977777063847
64 0.104252081364393
65 0.104251954704523
66 0.104294158518314
67 0.104309089481831
68 0.104389831423759
69 0.104513194411993
70 0.104581363499165
71 0.104585964232683
72 0.104583732783794
73 0.104600682854652
74 0.104699354618788
75 0.104746676981449
76 0.104845426976681
77 0.104918129742146
78 0.104939285665751
79 0.105063810944557
80 0.105122044682503
81 0.105135455727577
82 0.105172928422689
83 0.105240192264318
84 0.105304483324289
85 0.105469912290573
86 0.105594772845507
87 0.105640009045601
88 0.105660174041986
89 0.105728734284639
90 0.105830322951078
91 0.105911061167717
92 0.106013227254152
93 0.106069691479206
94 0.106124054640532
95 0.106165181845427
96 0.106305658817291
97 0.106373973190784
98 0.106421146541834
99 0.106442611664534
100 0.106534738093615
101 0.106526032090187
102 0.106526464223862
103 0.106622010469437
104 0.10667908936739
105 0.106777407228947
106 0.106908977031708
107 0.107032895088196
108 0.107246708124876
109 0.107338067144156
110 0.107428587973118
111 0.107601977884769
112 0.107796888798475
113 0.107874251902103
114 0.107953317463398
115 0.108122169971466
116 0.108232870697975
117 0.108473714441061
118 0.108617559075356
119 0.108608786016703
120 0.1086780205369
121 0.108657892793417
122 0.108834821730852
123 0.108838893473148
124 0.108910694718361
125 0.109045214951038
126 0.109124090522528
127 0.109327163547277
128 0.109492726624012
129 0.109539426863194
130 0.109722662717104
131 0.109895024448633
132 0.10997923091054
133 0.110011890530586
134 0.110311910510063
135 0.110514357686043
136 0.110534742474556
137 0.110750656574965
138 0.110868319869041
139 0.110869370400906
140 0.111036878079176
141 0.110965307801962
142 0.111028414219618
143 0.111421927809715
144 0.111583773046732
145 0.111685339361429
146 0.111941035836935
147 0.112259011715651
148 0.112617805600166
149 0.11274091899395
150 0.113169174641371
151 0.11315630376339
152 0.112931668758392
153 0.114096809178591
154 0.114513657987118
155 0.114676736295223
156 0.114684175699949
157 0.114761803299189
158 0.114819556474686
159 0.114877730607986
160 0.115071054548025
161 0.115136723965406
162 0.115183144807816
163 0.115191414952278
164 0.11532661691308
165 0.115365136414766
166 0.115304719656706
167 0.115394685417414
168 0.115605421364307
169 0.115735128521919
170 0.115876197814941
171 0.116111591458321
172 0.116172078996897
173 0.116302449256182
174 0.116607926785946
175 0.116754416376352
176 0.116865899413824
177 0.117039885371923
178 0.117170836776495
179 0.117110781371593
180 0.117089450359344
181 0.117102950811386
182 0.117194566875696
183 0.117298159748316
184 0.117496535181999
185 0.117560524493456
186 0.117628816515207
187 0.11766454949975
188 0.117656346410513
189 0.117794141173363
190 0.118062447756529
191 0.11803525686264
192 0.118139088153839
193 0.118199702352285
194 0.118305712938309
195 0.118754148483276
196 0.118901845067739
197 0.119358561933041
198 0.119451694190502
199 0.119585949927568
200 0.119686227291822
201 0.119737658649683
202 0.119616657495499
203 0.119856607168913
204 0.119887188076973
205 0.120161410421133
206 0.120373014360666
207 0.120561473071575
208 0.120766256004572
209 0.120889525860548
210 0.120980810374022
211 0.12118874117732
212 0.121463265269995
213 0.121664371341467
214 0.121543064713478
215 0.12178273499012
216 0.121999606490135
217 0.121639009565115
218 0.121646426618099
219 0.122243046760559
220 0.122493248432875
221 0.122468318790197
222 0.122371882200241
223 0.122670538723469
224 0.122686993330717
225 0.122675895690918
226 0.122997287660837
227 0.12333607673645
228 0.123504996299744
229 0.1236312687397
230 0.123908475041389
231 0.123798195272684
232 0.12394754961133
233 0.124143600463867
234 0.124136954545975
235 0.124019596725702
236 0.124034877866507
237 0.124455124139786
238 0.124506086111069
239 0.12463765963912
240 0.12499875202775
241 0.125083468854427
242 0.125249486416578
243 0.125293925404549
244 0.125476710498333
245 0.125882633030415
246 0.125814937055111
247 0.125737175345421
248 0.125868253409863
249 0.126153826713562
250 0.126150712370872
251 0.126474872231483
252 0.126657389104366
253 0.126646097749472
254 0.126767743378878
255 0.126900516450405
256 0.126905087381601
257 0.127336252480745
258 0.127327382564545
259 0.127393573522568
260 0.127820678055286
261 0.128116510808468
262 0.12793642282486
263 0.127944599837065
264 0.127911057323217
265 0.128050167113543
266 0.128139074891806
267 0.128260191529989
268 0.128311291337013
269 0.128403592854738
270 0.128645822405815
271 0.128725960850716
272 0.12882149964571
273 0.128990184515715
274 0.129169147461653
275 0.129376705735922
276 0.12945444136858
277 0.12939141690731
278 0.129532776772976
279 0.129847325384617
280 0.130100451409817
281 0.130406744778156
282 0.13042688369751
283 0.13048954308033
284 0.130725674331188
285 0.131009370088577
286 0.131907425820827
287 0.132182702422142
288 0.132484443485737
289 0.13252729922533
290 0.13264125585556
291 0.132579572498798
292 0.132624045014381
293 0.132660694420338
294 0.132691934704781
295 0.132717423141003
296 0.132751911878586
297 0.133140303194523
298 0.133324056863785
299 0.133708626031876
300 0.133878163993359
301 0.134141854941845
302 0.134470194578171
303 0.134953260421753
304 0.135009288787842
305 0.135285995900631
306 0.135702133178711
307 0.13586962968111
308 0.135904312133789
309 0.135961540043354
310 0.135730259120464
311 0.135806933045387
312 0.135855108499527
313 0.136001624166965
314 0.136035889387131
315 0.136068195104599
316 0.136127151548862
317 0.136173382401466
318 0.136364385485649
319 0.136497363448143
320 0.136577151715755
321 0.136520400643349
322 0.136516630649567
323 0.136414028704166
324 0.136439383029938
325 0.136472411453724
326 0.136652730405331
327 0.136701077222824
328 0.136792629957199
329 0.136788494884968
330 0.136882618069649
331 0.136964574456215
332 0.136930160224438
333 0.136959075927734
334 0.137026011943817
335 0.137219905853271
336 0.137266434729099
337 0.137264810502529
338 0.137305863201618
339 0.137520834803581
340 0.137532450258732
341 0.137698486447334
342 0.137829966843128
343 0.13779603689909
344 0.137732617557049
345 0.137774378061295
346 0.137878410518169
347 0.137924820184708
348 0.137936115264893
349 0.138041779398918
350 0.138197220861912
351 0.138143889605999
352 0.138112887740135
353 0.138090789318085
354 0.138140238821507
355 0.138345688581467
356 0.138355873525143
357 0.138364538550377
358 0.138458453118801
359 0.138588480651379
360 0.138691417872906
361 0.138812154531479
362 0.138942025601864
363 0.139036916196346
364 0.139198176562786
365 0.139287725090981
366 0.139412768185139
367 0.139730870723724
368 0.140090323984623
369 0.140185795724392
370 0.139982432126999
371 0.140133120119572
372 0.1402777582407
373 0.140259511768818
374 0.14032256603241
375 0.14023295789957
376 0.140246726572514
377 0.140357732772827
378 0.14032194018364
379 0.140490747988224
380 0.14046486467123
381 0.140395127236843
382 0.140410050749779
383 0.140461951494217
384 0.140509992837906
385 0.140719808638096
386 0.140711568295956
387 0.140727385878563
388 0.140749461948872
389 0.140773639082909
390 0.141226202249527
391 0.141294583678246
392 0.14117719233036
393 0.141392692923546
394 0.141465917229652
395 0.141517266631126
396 0.141618378460407
397 0.141630038619041
398 0.141769416630268
399 0.141875624656677
};
\addlegendentry{Pick Up Umbrella}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100700564682484
2 0.10102453827858
3 0.101086407899857
4 0.101116068661213
5 0.101170968264341
6 0.101239752024412
7 0.101258516311646
8 0.101261757314205
9 0.101305544376373
10 0.10133508592844
11 0.101361237466335
12 0.10139262676239
13 0.10144143179059
14 0.101476646959782
15 0.101502008736134
16 0.101524215191603
17 0.101537901908159
18 0.101569954305887
19 0.101620115339756
20 0.101645391434431
21 0.101649180054665
22 0.101665645837784
23 0.101690027862787
24 0.101732090115547
25 0.101752545684576
26 0.101803842931986
27 0.101845413446426
28 0.101882498711348
29 0.101901475340128
30 0.101944509893656
31 0.101961560547352
32 0.101984728127718
33 0.102002609521151
34 0.102039325982332
35 0.102049753069878
36 0.102059926837683
37 0.102071885019541
38 0.102085828781128
39 0.10211580991745
40 0.102131225168705
41 0.102148078382015
42 0.102159023284912
43 0.102178938686848
44 0.102200012654066
45 0.10222040489316
46 0.102241538465023
47 0.102267373353243
48 0.102280646562576
49 0.102296993136406
50 0.102310918271542
51 0.102337472140789
52 0.102355185896158
53 0.102366298437119
54 0.102391116321087
55 0.102418411523104
56 0.102429900318384
57 0.102451380342245
58 0.102468248456717
59 0.1024772785604
60 0.102495949715376
61 0.102522000670433
62 0.102531544864178
63 0.102563478052616
64 0.102599821984768
65 0.102607816457748
66 0.102653082460165
67 0.102664332836866
68 0.102688107639551
69 0.102705966681242
70 0.102725349366665
71 0.102741722017527
72 0.102755520492792
73 0.102778125554323
74 0.102802623063326
75 0.102828115224838
76 0.102847516536713
77 0.102865137159824
78 0.102869473397732
79 0.102878168225288
80 0.102887101471424
81 0.102903991937637
82 0.102931063622236
83 0.102949634194374
84 0.102980028837919
85 0.103018656373024
86 0.103048373013735
87 0.103050287812948
88 0.103127721697092
89 0.103151351213455
90 0.103178013116121
91 0.103201314806938
92 0.103231433779001
93 0.103248406201601
94 0.103247717022896
95 0.103266954421997
96 0.103286143392324
97 0.103303946554661
98 0.103340871632099
99 0.103343512862921
100 0.10336322709918
101 0.103396624326706
102 0.103427741676569
103 0.103467527776957
104 0.10349964350462
105 0.103516519069672
106 0.10353321954608
107 0.103541933000088
108 0.103551879525185
109 0.103570621460676
110 0.103581972420216
111 0.103601716458797
112 0.103632230311632
113 0.1036476790905
114 0.103664346039295
115 0.103701267391443
116 0.103759907186031
117 0.103801432996988
118 0.10383602231741
119 0.103894013911486
120 0.103908263146877
121 0.103928156197071
122 0.10397045686841
123 0.104011598974466
124 0.104079682379961
125 0.104079246520996
126 0.10413571447134
127 0.104177124798298
128 0.104212738573551
129 0.104227427393198
130 0.104227479547262
131 0.10423507168889
132 0.104263488203287
133 0.10427663102746
134 0.104315631091595
135 0.104357339441776
136 0.104351483285427
137 0.104402910917997
138 0.104524910449982
139 0.104584127664566
140 0.104661490768194
141 0.104704406112432
142 0.104726318269968
143 0.104779120534658
144 0.104880634695292
145 0.104909565299749
146 0.104931298643351
147 0.104969937354326
148 0.10502365604043
149 0.105068922042847
150 0.105101428925991
151 0.105183262377977
152 0.105206955224276
153 0.105289869010448
154 0.105329025536776
155 0.105373241007328
156 0.105420608073473
157 0.105492755770683
158 0.105585508048534
159 0.105619758367538
160 0.105733525007963
161 0.105743870139122
162 0.105860013514757
163 0.105965096503496
164 0.106038022786379
165 0.106091447174549
166 0.106150522828102
167 0.106256678700447
168 0.106356553733349
169 0.106470458209515
170 0.106492768973112
171 0.106716711074114
172 0.106799945235252
173 0.106902819126844
174 0.106995608657598
175 0.107105109840631
176 0.107108034193516
177 0.10716887563467
178 0.107281256467104
179 0.107307817786932
180 0.107315000146627
181 0.107331961393356
182 0.107313387095928
183 0.107454519718885
184 0.107576414942741
185 0.107691664248705
186 0.107752680778503
187 0.107869394123554
188 0.107966300100088
189 0.108002044260502
190 0.108020182698965
191 0.108027875423431
192 0.108171831816435
193 0.108188707381487
194 0.108258161693811
195 0.108471218496561
196 0.108612362295389
197 0.108765874058008
198 0.108996998518705
199 0.109148509800434
200 0.10937737673521
201 0.109502453356981
202 0.109661601483822
203 0.109883263707161
204 0.110324870795012
205 0.110458750277758
206 0.110562957823277
207 0.110638398677111
208 0.110712666064501
209 0.110797483474016
210 0.111163672059774
211 0.111214805394411
212 0.111309688538313
213 0.111488737165928
214 0.111559238284826
215 0.111588899046183
216 0.111839760094881
217 0.11218224093318
218 0.112322837114334
219 0.112470995634794
220 0.112612273544073
221 0.112747136503458
222 0.113048817962408
223 0.113147303462029
224 0.113278657197952
225 0.113384529948235
226 0.113390475511551
227 0.113541394472122
228 0.113765709102154
229 0.11379386857152
230 0.114345472306013
231 0.114510647952557
232 0.114564374089241
233 0.114596348255873
234 0.11472487822175
235 0.114905033260584
236 0.115005910396576
237 0.115214973688126
238 0.115203283727169
239 0.115382768213749
240 0.115672215819359
241 0.115874197334051
242 0.116063375025988
243 0.116151593625546
244 0.116288602352142
245 0.116401590406895
246 0.116740953177214
247 0.116966020315886
248 0.11707041785121
249 0.117077499628067
250 0.117182895541191
251 0.117222920060158
252 0.117463503032923
253 0.117608532309532
254 0.117761053144932
255 0.11786612123251
256 0.118189752101898
257 0.118246953934431
258 0.118332762271166
259 0.118282724171877
260 0.118548728525639
261 0.118668589740992
262 0.118710484355688
263 0.118844602257013
264 0.119008954614401
265 0.119110748171806
266 0.119198855012655
267 0.119332786649466
268 0.119396865367889
269 0.119571086019278
270 0.119707364588976
271 0.120081283152103
272 0.120173487812281
273 0.120363019406796
274 0.120392464101315
275 0.120479706674814
276 0.120616588741541
277 0.12076049298048
278 0.12112881988287
279 0.121372036635876
280 0.121542368084192
281 0.121582943946123
282 0.12152149528265
283 0.121517393738031
284 0.121688365936279
285 0.121676303446293
286 0.121924865990877
287 0.122186534106731
288 0.122477952390909
289 0.122606988996267
290 0.122782472521067
291 0.122773122042418
292 0.122749228030443
293 0.12288386002183
294 0.122891843318939
295 0.123046617954969
296 0.123268239200115
297 0.123407371342182
298 0.123491574078798
299 0.124031066894531
300 0.124161042273045
301 0.124267015606165
302 0.12430415302515
303 0.124412413686514
304 0.124441966414452
305 0.125241298228502
306 0.125474084168673
307 0.125534925609827
308 0.125627413392067
309 0.125753317028284
310 0.125925563275814
311 0.126039154827595
312 0.125977590680122
313 0.126048859208822
314 0.126069743186235
315 0.126183103770018
316 0.126326832920313
317 0.126423869282007
318 0.126394212245941
319 0.126386910676956
320 0.126427572220564
321 0.126452907919884
322 0.126575518399477
323 0.126663632690907
324 0.126866906881332
325 0.126953896135092
326 0.127055298537016
327 0.127136278897524
328 0.127312447875738
329 0.127433363348246
330 0.127500105649233
331 0.127616748213768
332 0.127730928361416
333 0.127839103341103
334 0.127913318574429
335 0.127906873822212
336 0.128171667456627
337 0.128365620970726
338 0.128493536263704
339 0.128663379698992
340 0.128747116774321
341 0.128924358636141
342 0.128942772746086
343 0.129072520881891
344 0.129235610365868
345 0.129357762634754
346 0.129584457725286
347 0.129588283598423
348 0.129755467176437
349 0.129911426454782
350 0.129985053092241
351 0.130208790302277
352 0.130295261740685
353 0.130365278571844
354 0.130397044122219
355 0.130433678627014
356 0.130403630435467
357 0.130447588860989
358 0.130676660686731
359 0.130887497216463
360 0.131119821220636
361 0.131204586476088
362 0.131230387836695
363 0.131358452141285
364 0.131414998322725
365 0.131581719964743
366 0.131629582494497
367 0.131695427000523
368 0.131878063082695
369 0.132178392261267
370 0.132313221693039
371 0.132340859621763
372 0.132451742887497
373 0.132571339607239
374 0.132619187235832
375 0.132725536823273
376 0.132797375321388
377 0.1328519359231
378 0.133008792996407
379 0.133027836680412
380 0.133005447685719
381 0.133144237101078
382 0.133307762444019
383 0.133531704545021
384 0.133596546947956
385 0.133868798613548
386 0.134013712406158
387 0.134040050208569
388 0.134007170796394
389 0.13412206619978
390 0.134157963097095
391 0.134332776069641
392 0.134468048810959
393 0.134671799838543
394 0.134886778891087
395 0.134993612766266
396 0.134983293712139
397 0.13518638163805
398 0.135457724332809
399 0.135552629828453
};
\addlegendentry{Put Money In Safe}
\addplot [color2]
table {%
0 0.100000001490116
1 0.10044153034687
2 0.100811239331961
3 0.100973431020975
4 0.100913647562265
5 0.100886460393667
6 0.101016599684954
7 0.101046770811081
8 0.101213596761227
9 0.101462926715612
10 0.101526312530041
11 0.101601660251617
12 0.101647526025772
13 0.101654522120953
14 0.101720508188009
15 0.101831547915936
16 0.101861212402582
17 0.101905360817909
18 0.102054972201586
19 0.102089986205101
20 0.102163687348366
21 0.102421663701534
22 0.102568663656712
23 0.102637398988008
24 0.102769888937473
25 0.102844934910536
26 0.103017140179873
27 0.103162672370672
28 0.103246111422777
29 0.103312112390995
30 0.103271916508675
31 0.103490922600031
32 0.103586386889219
33 0.103706981986761
34 0.103832721710205
35 0.103966951370239
36 0.104089826345444
37 0.104178220033646
38 0.104307226836681
39 0.104406725615263
40 0.104430250823498
41 0.104528270661831
42 0.104724023491144
43 0.104964934289455
44 0.105019826442003
45 0.105084132403135
46 0.105124033987522
47 0.105262704193592
48 0.105339281260967
49 0.105476349592209
50 0.105544924736023
51 0.105699688196182
52 0.105745919048786
53 0.105830397456884
54 0.105852205306292
55 0.10595428198576
56 0.105999264866114
57 0.106105353683233
58 0.106217332184315
59 0.106254644691944
60 0.10620779171586
61 0.106288880109787
62 0.106352876871824
63 0.106547590345144
64 0.106687866151333
65 0.106830779463053
66 0.107013881206512
67 0.107092652469873
68 0.107206918299198
69 0.107299908995628
70 0.107389315962791
71 0.107428539544344
72 0.107469744980335
73 0.10750500485301
74 0.107603579759598
75 0.107661575078964
76 0.107727449387312
77 0.107784416526556
78 0.107840176671743
79 0.107906699180603
80 0.107936799526215
81 0.108022522181273
82 0.108081255108118
83 0.108244266360998
84 0.108308292925358
85 0.108541917055845
86 0.1086007617414
87 0.108768090605736
88 0.10883291810751
89 0.108979444950819
90 0.109058484435081
91 0.109131388366222
92 0.109099239110947
93 0.109198745340109
94 0.109222058206797
95 0.109329331666231
96 0.109378214925528
97 0.109490942209959
98 0.109530206769705
99 0.109526094049215
100 0.109530068933964
101 0.109553597867489
102 0.109520144760609
103 0.109643567353487
104 0.109714403748512
105 0.10980736464262
106 0.109949391335249
107 0.10993928834796
108 0.109970416873693
109 0.110052235424519
110 0.110120370984077
111 0.110380496829748
112 0.110437713563442
113 0.110595714300871
114 0.110604703426361
115 0.110635604709387
116 0.110908359289169
117 0.111112479120493
118 0.111229948699474
119 0.111447155475616
120 0.111480884253979
121 0.111647177487612
122 0.111719690263271
123 0.111858062446117
124 0.1119085252285
125 0.111734312027693
126 0.111836031079292
127 0.112146217375994
128 0.112209726125002
129 0.112213812768459
130 0.112259704619646
131 0.112294029444456
132 0.112420294433832
133 0.112426415085793
134 0.112600192427635
135 0.11254071444273
136 0.112601395696402
137 0.112723972648382
138 0.112772386521101
139 0.112951420247555
140 0.113178338855505
141 0.113438121974468
142 0.113623894751072
143 0.11388747766614
144 0.11393316090107
145 0.114032078534365
146 0.114078350365162
147 0.114408250898123
148 0.114497698843479
149 0.114580355584621
150 0.114658270031214
151 0.114655200392008
152 0.11464685946703
153 0.115294817835093
154 0.115372776985168
155 0.115487225353718
156 0.115489564836025
157 0.115635432302952
158 0.115668691694736
159 0.115755457431078
160 0.11578556895256
161 0.116254739463329
162 0.116208672523499
163 0.116220891475677
164 0.116300273686647
165 0.116189885884523
166 0.116300966590643
167 0.116464380174875
168 0.116472333669662
169 0.116533182561398
170 0.116613242775202
171 0.116866696625948
172 0.116978581994772
173 0.117055162787437
174 0.116777539253235
175 0.116701778024435
176 0.116710990667343
177 0.116733524948359
178 0.116971287876368
179 0.11705294251442
180 0.117008734494448
181 0.11706904694438
182 0.117318339645863
183 0.117414981126785
184 0.117748636752367
185 0.11799593642354
186 0.118121217936277
187 0.118121046572924
188 0.118322364985943
189 0.118322607129812
190 0.118267185986042
191 0.118373323231936
192 0.118500832468271
193 0.118556931614876
194 0.118628092110157
195 0.118565186858177
196 0.118618816137314
197 0.118931263685226
198 0.119169265031815
199 0.119139265269041
200 0.119163382798433
201 0.1193309687078
202 0.119654331356287
203 0.119894701987505
204 0.120169594883919
205 0.120194457471371
206 0.120170172303915
207 0.120222669094801
208 0.120301835238934
209 0.120408024638891
210 0.120277889072895
211 0.120125379413366
212 0.119940645992756
213 0.120188247412443
214 0.120266061276197
215 0.120321147143841
216 0.120183557271957
217 0.120066523551941
218 0.120259169489145
219 0.120506204664707
220 0.12054492905736
221 0.120473422110081
222 0.120557241141796
223 0.120723601430655
224 0.12099627032876
225 0.121117904782295
226 0.12123091891408
227 0.12134175375104
228 0.121514618396759
229 0.121664419770241
230 0.121975757181644
231 0.122155737131834
232 0.122325375676155
233 0.122303273528814
234 0.122330013662577
235 0.122352663427591
236 0.122382111847401
237 0.122275501489639
238 0.122437428683043
239 0.123152077198029
240 0.123558778315783
241 0.123849496245384
242 0.123979602009058
243 0.123977053910494
244 0.124138951301575
245 0.124194834381342
246 0.124207027256489
247 0.124285940080881
248 0.124156843870878
249 0.124125190079212
250 0.123879589140415
251 0.123767036944628
252 0.123793285340071
253 0.123733073472977
254 0.123774316161871
255 0.123792909085751
256 0.123789425939322
257 0.123910568654537
258 0.12403641268611
259 0.124043717980385
260 0.124032501131296
261 0.124113701283932
262 0.124089140444994
263 0.124075282365084
264 0.124027248471975
265 0.124040052294731
266 0.124340705573559
267 0.124384615570307
268 0.12448364123702
269 0.124507796019316
270 0.124565504491329
271 0.124592259526253
272 0.124625999480486
273 0.124645322561264
274 0.124613385647535
275 0.124501571059227
276 0.124478552490473
277 0.124497529119253
278 0.124503329396248
279 0.124336812645197
280 0.12440362945199
281 0.124491315335035
282 0.124566473066807
283 0.124454379081726
284 0.124621152877808
285 0.124693721532822
286 0.124775435775518
287 0.125032618641853
288 0.125048283487558
289 0.125051647424698
290 0.125010974705219
291 0.124917767941952
292 0.124652065336704
293 0.12454079836607
294 0.124501883983612
295 0.1243976354599
296 0.124519821256399
297 0.124537739902735
298 0.124569468200207
299 0.124700304120779
300 0.124653287231922
301 0.124799948185682
302 0.125001911073923
303 0.125008631497622
304 0.124911341816187
305 0.125044416636229
306 0.125110220164061
307 0.125065021216869
308 0.125161778181791
309 0.125298351049423
310 0.125338073819876
311 0.125458501279354
312 0.12547855079174
313 0.125449195504189
314 0.125479508191347
315 0.125531081110239
316 0.125633705407381
317 0.125669728964567
318 0.125774376094341
319 0.125838346779346
320 0.125843808054924
321 0.125915415585041
322 0.12599091976881
323 0.126038491725922
324 0.126129575073719
325 0.126244150102139
326 0.126278817653656
327 0.126298539340496
328 0.126385115087032
329 0.126564711332321
330 0.126757875084877
331 0.127128936350346
332 0.127116277813911
333 0.127139657735825
334 0.126992493867874
335 0.12725081294775
336 0.127201892435551
337 0.127518706023693
338 0.127520322799683
339 0.127650894224644
340 0.127626061439514
341 0.127633027732372
342 0.128095373511314
343 0.128117389976978
344 0.128126934170723
345 0.128130227327347
346 0.128178410232067
347 0.128207638859749
348 0.128247991204262
349 0.128343351185322
350 0.128614395856857
351 0.128667287528515
352 0.128759287297726
353 0.128900699317455
354 0.128944806754589
355 0.128983244299889
356 0.129114903509617
357 0.129170186817646
358 0.129445046186447
359 0.129585802555084
360 0.129831172525883
361 0.129902191460133
362 0.129928633570671
363 0.12996269017458
364 0.129945158958435
365 0.130027316510677
366 0.129956506192684
367 0.129933312535286
368 0.130069606006145
369 0.130094334483147
370 0.130463689565659
371 0.130461022257805
372 0.130471646785736
373 0.130549490451813
374 0.130668416619301
375 0.130703955888748
376 0.130700454115868
377 0.130680561065674
378 0.130652166903019
379 0.130774676799774
380 0.13085050880909
381 0.131078854203224
382 0.131471432745457
383 0.131609417498112
384 0.131626635789871
385 0.1316929012537
386 0.131816193461418
387 0.131793610751629
388 0.13179025053978
389 0.131793223321438
390 0.131946444511414
391 0.131832264363766
392 0.131830744445324
393 0.131935276091099
394 0.132026195526123
395 0.132030159235001
396 0.132022701203823
397 0.132064320147038
398 0.132445119321346
399 0.132579661905766
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_6.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100644305348396)
--(axis cs:2,0.100848741829395)
--(axis cs:3,0.100886709988117)
--(axis cs:4,0.100907944142818)
--(axis cs:5,0.100945875048637)
--(axis cs:6,0.100976325571537)
--(axis cs:7,0.101003371179104)
--(axis cs:8,0.101017385721207)
--(axis cs:9,0.101047314703465)
--(axis cs:10,0.10108545422554)
--(axis cs:11,0.101099170744419)
--(axis cs:12,0.101110972464085)
--(axis cs:13,0.101130612194538)
--(axis cs:14,0.101141542196274)
--(axis cs:15,0.101155772805214)
--(axis cs:16,0.10117032378912)
--(axis cs:17,0.101196028292179)
--(axis cs:18,0.101208969950676)
--(axis cs:19,0.101222433149815)
--(axis cs:20,0.101241305470467)
--(axis cs:21,0.101249881088734)
--(axis cs:22,0.101259022951126)
--(axis cs:23,0.101277098059654)
--(axis cs:24,0.101297423243523)
--(axis cs:25,0.101306565105915)
--(axis cs:26,0.10132073611021)
--(axis cs:27,0.101332038640976)
--(axis cs:28,0.101340614259243)
--(axis cs:29,0.101346135139465)
--(axis cs:30,0.10135468095541)
--(axis cs:31,0.101361140608788)
--(axis cs:32,0.101365767419338)
--(axis cs:33,0.101370140910149)
--(axis cs:34,0.101376391947269)
--(axis cs:35,0.101383529603481)
--(axis cs:36,0.101387076079845)
--(axis cs:37,0.101390287280083)
--(axis cs:38,0.101396031677723)
--(axis cs:39,0.101401656866074)
--(axis cs:40,0.101407758891582)
--(axis cs:41,0.101414300501347)
--(axis cs:42,0.101427629590034)
--(axis cs:43,0.101433202624321)
--(axis cs:44,0.101456716656685)
--(axis cs:45,0.10146551579237)
--(axis cs:46,0.10147400200367)
--(axis cs:47,0.1014798656106)
--(axis cs:48,0.101484596729279)
--(axis cs:49,0.101491503417492)
--(axis cs:50,0.101500809192657)
--(axis cs:51,0.101513393223286)
--(axis cs:52,0.101516887545586)
--(axis cs:53,0.101524323225021)
--(axis cs:54,0.101532377302647)
--(axis cs:55,0.101537793874741)
--(axis cs:56,0.101670436561108)
--(axis cs:57,0.101678483188152)
--(axis cs:58,0.101684987545013)
--(axis cs:59,0.101689100265503)
--(axis cs:60,0.101694606244564)
--(axis cs:61,0.10170316696167)
--(axis cs:62,0.101707972586155)
--(axis cs:63,0.101713359355927)
--(axis cs:64,0.101723194122314)
--(axis cs:65,0.101733699440956)
--(axis cs:66,0.101743057370186)
--(axis cs:67,0.101750046014786)
--(axis cs:68,0.101784534752369)
--(axis cs:69,0.101792447268963)
--(axis cs:70,0.101797372102737)
--(axis cs:71,0.101802945137024)
--(axis cs:72,0.101809956133366)
--(axis cs:73,0.1018141284585)
--(axis cs:74,0.101826399564743)
--(axis cs:75,0.101834751665592)
--(axis cs:76,0.101841114461422)
--(axis cs:77,0.101847253739834)
--(axis cs:78,0.101860553026199)
--(axis cs:79,0.101878151297569)
--(axis cs:80,0.101886779069901)
--(axis cs:81,0.101894028484821)
--(axis cs:82,0.101903662085533)
--(axis cs:83,0.101908400654793)
--(axis cs:84,0.101916238665581)
--(axis cs:85,0.101926796138287)
--(axis cs:86,0.1019337028265)
--(axis cs:87,0.101947419345379)
--(axis cs:88,0.101959578692913)
--(axis cs:89,0.101964809000492)
--(axis cs:90,0.101971849799156)
--(axis cs:91,0.101978935301304)
--(axis cs:92,0.101987384259701)
--(axis cs:93,0.10199785977602)
--(axis cs:94,0.1020268201828)
--(axis cs:95,0.102037519216537)
--(axis cs:96,0.102069884538651)
--(axis cs:97,0.102089136838913)
--(axis cs:98,0.102096177637577)
--(axis cs:99,0.102105833590031)
--(axis cs:100,0.102115102112293)
--(axis cs:101,0.102124467492104)
--(axis cs:102,0.102124199271202)
--(axis cs:103,0.102161101996899)
--(axis cs:104,0.102231688797474)
--(axis cs:105,0.102254569530487)
--(axis cs:106,0.102329067885876)
--(axis cs:107,0.102346390485764)
--(axis cs:108,0.102360665798187)
--(axis cs:109,0.102369248867035)
--(axis cs:110,0.102395422756672)
--(axis cs:111,0.10242011398077)
--(axis cs:112,0.1024574264884)
--(axis cs:113,0.102487333118916)
--(axis cs:114,0.102507643401623)
--(axis cs:115,0.102514587342739)
--(axis cs:116,0.102528125047684)
--(axis cs:117,0.102539144456387)
--(axis cs:118,0.102552555501461)
--(axis cs:119,0.10257562994957)
--(axis cs:120,0.102582357823849)
--(axis cs:121,0.102601587772369)
--(axis cs:122,0.102627724409103)
--(axis cs:123,0.102644704282284)
--(axis cs:124,0.102661646902561)
--(axis cs:125,0.102688744664192)
--(axis cs:126,0.102755576372147)
--(axis cs:127,0.102880246937275)
--(axis cs:128,0.102892220020294)
--(axis cs:129,0.102899484336376)
--(axis cs:130,0.102910481393337)
--(axis cs:131,0.103531561791897)
--(axis cs:132,0.103625267744064)
--(axis cs:133,0.10364542901516)
--(axis cs:134,0.103653080761433)
--(axis cs:135,0.103664956986904)
--(axis cs:136,0.103677801787853)
--(axis cs:137,0.103734791278839)
--(axis cs:138,0.103770397603512)
--(axis cs:139,0.103811845183372)
--(axis cs:140,0.103890895843506)
--(axis cs:141,0.103928692638874)
--(axis cs:142,0.103935174643993)
--(axis cs:143,0.103979483246803)
--(axis cs:144,0.104008316993713)
--(axis cs:145,0.104006879031658)
--(axis cs:146,0.104017019271851)
--(axis cs:147,0.104037411510944)
--(axis cs:148,0.104074262082577)
--(axis cs:149,0.104094184935093)
--(axis cs:150,0.10411074757576)
--(axis cs:151,0.104158647358418)
--(axis cs:152,0.1042136028409)
--(axis cs:153,0.104254424571991)
--(axis cs:154,0.104312255978584)
--(axis cs:155,0.104371942579746)
--(axis cs:156,0.104419752955437)
--(axis cs:157,0.104467622935772)
--(axis cs:158,0.104602225124836)
--(axis cs:159,0.104621134698391)
--(axis cs:160,0.104649037122726)
--(axis cs:161,0.104744873940945)
--(axis cs:162,0.104812242090702)
--(axis cs:163,0.104901432991028)
--(axis cs:164,0.104968689382076)
--(axis cs:165,0.105088740587234)
--(axis cs:166,0.105113133788109)
--(axis cs:167,0.105170249938965)
--(axis cs:168,0.105218000710011)
--(axis cs:169,0.105240426957607)
--(axis cs:170,0.105297923088074)
--(axis cs:171,0.105370327830315)
--(axis cs:172,0.105394713580608)
--(axis cs:173,0.105506278574467)
--(axis cs:174,0.10553415864706)
--(axis cs:175,0.105560027062893)
--(axis cs:176,0.10563638061285)
--(axis cs:177,0.105761371552944)
--(axis cs:178,0.105832472443581)
--(axis cs:179,0.10597225278616)
--(axis cs:180,0.106069147586823)
--(axis cs:181,0.106130465865135)
--(axis cs:182,0.10619580000639)
--(axis cs:183,0.106305912137032)
--(axis cs:184,0.106340855360031)
--(axis cs:185,0.106412649154663)
--(axis cs:186,0.106475464999676)
--(axis cs:187,0.106629058718681)
--(axis cs:188,0.106685563921928)
--(axis cs:189,0.106733843684196)
--(axis cs:190,0.106828197836876)
--(axis cs:191,0.106902793049812)
--(axis cs:192,0.10696417093277)
--(axis cs:193,0.107060007750988)
--(axis cs:194,0.107187606394291)
--(axis cs:195,0.107263565063477)
--(axis cs:196,0.107302196323872)
--(axis cs:197,0.107372023165226)
--(axis cs:198,0.107486441731453)
--(axis cs:199,0.107558779418468)
--(axis cs:200,0.107676185667515)
--(axis cs:201,0.107879661023617)
--(axis cs:202,0.107986107468605)
--(axis cs:203,0.108184248209)
--(axis cs:204,0.108409598469734)
--(axis cs:205,0.108702249825001)
--(axis cs:206,0.108788423240185)
--(axis cs:207,0.108924187719822)
--(axis cs:208,0.109045058488846)
--(axis cs:209,0.109163574874401)
--(axis cs:210,0.109201602637768)
--(axis cs:211,0.109417356550694)
--(axis cs:212,0.109495170414448)
--(axis cs:213,0.109624736011028)
--(axis cs:214,0.109729953110218)
--(axis cs:215,0.109800018370152)
--(axis cs:216,0.109823793172836)
--(axis cs:217,0.10994353890419)
--(axis cs:218,0.109970688819885)
--(axis cs:219,0.110026344656944)
--(axis cs:220,0.110199615359306)
--(axis cs:221,0.110501199960709)
--(axis cs:222,0.11081950366497)
--(axis cs:223,0.110712878406048)
--(axis cs:224,0.110727027058601)
--(axis cs:225,0.11083347350359)
--(axis cs:226,0.110940255224705)
--(axis cs:227,0.111060462892056)
--(axis cs:228,0.111455604434013)
--(axis cs:229,0.111434161663055)
--(axis cs:230,0.111466705799103)
--(axis cs:231,0.111593924462795)
--(axis cs:232,0.111608266830444)
--(axis cs:233,0.111607722938061)
--(axis cs:234,0.111644260585308)
--(axis cs:235,0.111798390746117)
--(axis cs:236,0.111840143799782)
--(axis cs:237,0.112080790102482)
--(axis cs:238,0.112057663500309)
--(axis cs:239,0.112276948988438)
--(axis cs:240,0.112681321799755)
--(axis cs:241,0.112851604819298)
--(axis cs:242,0.113249532878399)
--(axis cs:243,0.113430671393871)
--(axis cs:244,0.113572545349598)
--(axis cs:245,0.113868743181229)
--(axis cs:246,0.114010572433472)
--(axis cs:247,0.114217519760132)
--(axis cs:248,0.11444354057312)
--(axis cs:249,0.11456598341465)
--(axis cs:250,0.114930689334869)
--(axis cs:251,0.114991173148155)
--(axis cs:252,0.115583248436451)
--(axis cs:253,0.115928187966347)
--(axis cs:254,0.116050064563751)
--(axis cs:255,0.116038613021374)
--(axis cs:256,0.11628545075655)
--(axis cs:257,0.116403020918369)
--(axis cs:258,0.116593688726425)
--(axis cs:259,0.116983577609062)
--(axis cs:260,0.117461003363132)
--(axis cs:261,0.11746634542942)
--(axis cs:262,0.117958426475525)
--(axis cs:263,0.118043549358845)
--(axis cs:264,0.118299350142479)
--(axis cs:265,0.11907783895731)
--(axis cs:266,0.119651891291142)
--(axis cs:267,0.119820058345795)
--(axis cs:268,0.120062112808228)
--(axis cs:269,0.120307601988316)
--(axis cs:270,0.120743073523045)
--(axis cs:271,0.120772950351238)
--(axis cs:272,0.121220819652081)
--(axis cs:273,0.121479660272598)
--(axis cs:274,0.122034318745136)
--(axis cs:275,0.122043006122112)
--(axis cs:276,0.122254706919193)
--(axis cs:277,0.122657418251038)
--(axis cs:278,0.123041853308678)
--(axis cs:279,0.123520970344543)
--(axis cs:280,0.123618803918362)
--(axis cs:281,0.12402755767107)
--(axis cs:282,0.124421373009682)
--(axis cs:283,0.124768741428852)
--(axis cs:284,0.124928429722786)
--(axis cs:285,0.125127971172333)
--(axis cs:286,0.125237509608269)
--(axis cs:287,0.125804930925369)
--(axis cs:288,0.125899821519852)
--(axis cs:289,0.126208707690239)
--(axis cs:290,0.126419991254807)
--(axis cs:291,0.126462802290916)
--(axis cs:292,0.126891791820526)
--(axis cs:293,0.127029493451118)
--(axis cs:294,0.127136901021004)
--(axis cs:295,0.127116367220879)
--(axis cs:296,0.127929523587227)
--(axis cs:297,0.128290697932243)
--(axis cs:298,0.128436505794525)
--(axis cs:299,0.128855422139168)
--(axis cs:300,0.129235044121742)
--(axis cs:301,0.129656761884689)
--(axis cs:302,0.12982077896595)
--(axis cs:303,0.129937395453453)
--(axis cs:304,0.130092680454254)
--(axis cs:305,0.130101069808006)
--(axis cs:306,0.13030706346035)
--(axis cs:307,0.130406051874161)
--(axis cs:308,0.130519554018974)
--(axis cs:309,0.130711197853088)
--(axis cs:310,0.1309475004673)
--(axis cs:311,0.131026148796082)
--(axis cs:312,0.131100848317146)
--(axis cs:313,0.13180610537529)
--(axis cs:314,0.131807222962379)
--(axis cs:315,0.132077723741531)
--(axis cs:316,0.132577881217003)
--(axis cs:317,0.132625922560692)
--(axis cs:318,0.133085295557976)
--(axis cs:319,0.133514210581779)
--(axis cs:320,0.13366736471653)
--(axis cs:321,0.133783176541328)
--(axis cs:322,0.134139701724052)
--(axis cs:323,0.134884417057037)
--(axis cs:324,0.135103553533554)
--(axis cs:325,0.13531856238842)
--(axis cs:326,0.135788708925247)
--(axis cs:327,0.136244744062424)
--(axis cs:328,0.136599525809288)
--(axis cs:329,0.136740282177925)
--(axis cs:330,0.13683508336544)
--(axis cs:331,0.137075215578079)
--(axis cs:332,0.137354016304016)
--(axis cs:333,0.137557685375214)
--(axis cs:334,0.137613564729691)
--(axis cs:335,0.137908533215523)
--(axis cs:336,0.137948855757713)
--(axis cs:337,0.138220608234406)
--(axis cs:338,0.138261914253235)
--(axis cs:339,0.138303980231285)
--(axis cs:340,0.138591900467873)
--(axis cs:341,0.138883098959923)
--(axis cs:342,0.139299228787422)
--(axis cs:343,0.139424115419388)
--(axis cs:344,0.139593422412872)
--(axis cs:345,0.139969691634178)
--(axis cs:346,0.140473783016205)
--(axis cs:347,0.14110055565834)
--(axis cs:348,0.141750246286392)
--(axis cs:349,0.142129972577095)
--(axis cs:350,0.142275258898735)
--(axis cs:351,0.142233029007912)
--(axis cs:352,0.142507582902908)
--(axis cs:353,0.142872467637062)
--(axis cs:354,0.143251195549965)
--(axis cs:355,0.143706768751144)
--(axis cs:356,0.144498467445374)
--(axis cs:357,0.144751399755478)
--(axis cs:358,0.14495912194252)
--(axis cs:359,0.145251035690308)
--(axis cs:360,0.145935878157616)
--(axis cs:361,0.146245583891869)
--(axis cs:362,0.146530002355576)
--(axis cs:363,0.147094771265984)
--(axis cs:364,0.147325783967972)
--(axis cs:365,0.147778779268265)
--(axis cs:366,0.148132160305977)
--(axis cs:367,0.148971498012543)
--(axis cs:368,0.149459630250931)
--(axis cs:369,0.149681195616722)
--(axis cs:370,0.149708732962608)
--(axis cs:371,0.149991557002068)
--(axis cs:372,0.150076508522034)
--(axis cs:373,0.150226220488548)
--(axis cs:374,0.150380373001099)
--(axis cs:375,0.15055587887764)
--(axis cs:376,0.150806531310081)
--(axis cs:377,0.151172548532486)
--(axis cs:378,0.151333943009377)
--(axis cs:379,0.15130203962326)
--(axis cs:380,0.151653319597244)
--(axis cs:381,0.151912197470665)
--(axis cs:382,0.152293458580971)
--(axis cs:383,0.153082817792892)
--(axis cs:384,0.153355553746223)
--(axis cs:385,0.15351790189743)
--(axis cs:386,0.153692752122879)
--(axis cs:387,0.154130488634109)
--(axis cs:388,0.155153766274452)
--(axis cs:389,0.155597001314163)
--(axis cs:390,0.155735343694687)
--(axis cs:391,0.155792787671089)
--(axis cs:392,0.155895680189133)
--(axis cs:393,0.155858278274536)
--(axis cs:394,0.156331166625023)
--(axis cs:395,0.156525805592537)
--(axis cs:396,0.156824201345444)
--(axis cs:397,0.157007336616516)
--(axis cs:398,0.157478600740433)
--(axis cs:399,0.157724022865295)
--(axis cs:399,0.166433244943619)
--(axis cs:399,0.166433244943619)
--(axis cs:398,0.166191637516022)
--(axis cs:397,0.16560822725296)
--(axis cs:396,0.165154755115509)
--(axis cs:395,0.164536848664284)
--(axis cs:394,0.164211586117744)
--(axis cs:393,0.163768023252487)
--(axis cs:392,0.163722321391106)
--(axis cs:391,0.16358794271946)
--(axis cs:390,0.163080230355263)
--(axis cs:389,0.162832379341125)
--(axis cs:388,0.162463843822479)
--(axis cs:387,0.161440446972847)
--(axis cs:386,0.161066755652428)
--(axis cs:385,0.160884574055672)
--(axis cs:384,0.160651534795761)
--(axis cs:383,0.160082578659058)
--(axis cs:382,0.15913450717926)
--(axis cs:381,0.159012675285339)
--(axis cs:380,0.158710435032845)
--(axis cs:379,0.158225312829018)
--(axis cs:378,0.158080503344536)
--(axis cs:377,0.157642871141434)
--(axis cs:376,0.157472595572472)
--(axis cs:375,0.157154738903046)
--(axis cs:374,0.156957805156708)
--(axis cs:373,0.156620994210243)
--(axis cs:372,0.155954167246819)
--(axis cs:371,0.155619740486145)
--(axis cs:370,0.155273780226707)
--(axis cs:369,0.154974296689034)
--(axis cs:368,0.154783353209496)
--(axis cs:367,0.154525190591812)
--(axis cs:366,0.154258325695992)
--(axis cs:365,0.153893813490868)
--(axis cs:364,0.153444334864616)
--(axis cs:363,0.153125524520874)
--(axis cs:362,0.152580752968788)
--(axis cs:361,0.152154117822647)
--(axis cs:360,0.15146641433239)
--(axis cs:359,0.151125475764275)
--(axis cs:358,0.150932356715202)
--(axis cs:357,0.150615558028221)
--(axis cs:356,0.150584176182747)
--(axis cs:355,0.150322198867798)
--(axis cs:354,0.1502575725317)
--(axis cs:353,0.150147989392281)
--(axis cs:352,0.149645030498505)
--(axis cs:351,0.149559810757637)
--(axis cs:350,0.14915706217289)
--(axis cs:349,0.149065792560577)
--(axis cs:348,0.147655591368675)
--(axis cs:347,0.147258281707764)
--(axis cs:346,0.147162020206451)
--(axis cs:345,0.14685982465744)
--(axis cs:344,0.146196261048317)
--(axis cs:343,0.145763382315636)
--(axis cs:342,0.145492926239967)
--(axis cs:341,0.14457505941391)
--(axis cs:340,0.143978878855705)
--(axis cs:339,0.143485233187675)
--(axis cs:338,0.143310606479645)
--(axis cs:337,0.143173649907112)
--(axis cs:336,0.142767459154129)
--(axis cs:335,0.14261069893837)
--(axis cs:334,0.142220556735992)
--(axis cs:333,0.14179128408432)
--(axis cs:332,0.141376331448555)
--(axis cs:331,0.140810936689377)
--(axis cs:330,0.140463262796402)
--(axis cs:329,0.140132427215576)
--(axis cs:328,0.139828130602837)
--(axis cs:327,0.13906341791153)
--(axis cs:326,0.138613924384117)
--(axis cs:325,0.138557985424995)
--(axis cs:324,0.138486921787262)
--(axis cs:323,0.138355329632759)
--(axis cs:322,0.138226360082626)
--(axis cs:321,0.138001888990402)
--(axis cs:320,0.13729190826416)
--(axis cs:319,0.136922270059586)
--(axis cs:318,0.136678457260132)
--(axis cs:317,0.136220529675484)
--(axis cs:316,0.136102572083473)
--(axis cs:315,0.13600255548954)
--(axis cs:314,0.135804712772369)
--(axis cs:313,0.135118082165718)
--(axis cs:312,0.134472444653511)
--(axis cs:311,0.133884847164154)
--(axis cs:310,0.13369657099247)
--(axis cs:309,0.133496657013893)
--(axis cs:308,0.133203774690628)
--(axis cs:307,0.133109584450722)
--(axis cs:306,0.132745340466499)
--(axis cs:305,0.132414638996124)
--(axis cs:304,0.131831780076027)
--(axis cs:303,0.131116896867752)
--(axis cs:302,0.13076251745224)
--(axis cs:301,0.130652531981468)
--(axis cs:300,0.13057704269886)
--(axis cs:299,0.130114331841469)
--(axis cs:298,0.129793524742126)
--(axis cs:297,0.129706814885139)
--(axis cs:296,0.129382476210594)
--(axis cs:295,0.129126146435738)
--(axis cs:294,0.129161134362221)
--(axis cs:293,0.128899678587914)
--(axis cs:292,0.128264784812927)
--(axis cs:291,0.127493113279343)
--(axis cs:290,0.127307593822479)
--(axis cs:289,0.127139240503311)
--(axis cs:288,0.126877307891846)
--(axis cs:287,0.126601785421371)
--(axis cs:286,0.125957190990448)
--(axis cs:285,0.125589892268181)
--(axis cs:284,0.125301793217659)
--(axis cs:283,0.125206455588341)
--(axis cs:282,0.124986931681633)
--(axis cs:281,0.124554000794888)
--(axis cs:280,0.124174915254116)
--(axis cs:279,0.123896300792694)
--(axis cs:278,0.123194210231304)
--(axis cs:277,0.122873432934284)
--(axis cs:276,0.122390814125538)
--(axis cs:275,0.122265212237835)
--(axis cs:274,0.12227226048708)
--(axis cs:273,0.121843449771404)
--(axis cs:272,0.121523484587669)
--(axis cs:271,0.120852053165436)
--(axis cs:270,0.120743423700333)
--(axis cs:269,0.120524495840073)
--(axis cs:268,0.120506718754768)
--(axis cs:267,0.120233923196793)
--(axis cs:266,0.119862616062164)
--(axis cs:265,0.119129329919815)
--(axis cs:264,0.118947342038155)
--(axis cs:263,0.118899516761303)
--(axis cs:262,0.118741199374199)
--(axis cs:261,0.118162080645561)
--(axis cs:260,0.118009194731712)
--(axis cs:259,0.117714039981365)
--(axis cs:258,0.117326185107231)
--(axis cs:257,0.116903685033321)
--(axis cs:256,0.116801612079144)
--(axis cs:255,0.116704136133194)
--(axis cs:254,0.116678528487682)
--(axis cs:253,0.116570889949799)
--(axis cs:252,0.116400592029095)
--(axis cs:251,0.116113595664501)
--(axis cs:250,0.116065554320812)
--(axis cs:249,0.115678310394287)
--(axis cs:248,0.115542612969875)
--(axis cs:247,0.115288943052292)
--(axis cs:246,0.115243792533875)
--(axis cs:245,0.114952377974987)
--(axis cs:244,0.114688113331795)
--(axis cs:243,0.114486820995808)
--(axis cs:242,0.11439461261034)
--(axis cs:241,0.114132046699524)
--(axis cs:240,0.113891147077084)
--(axis cs:239,0.113521531224251)
--(axis cs:238,0.11340693384409)
--(axis cs:237,0.113207757472992)
--(axis cs:236,0.113092184066772)
--(axis cs:235,0.112954005599022)
--(axis cs:234,0.112858690321445)
--(axis cs:233,0.11261609941721)
--(axis cs:232,0.112619623541832)
--(axis cs:231,0.112577050924301)
--(axis cs:230,0.112503997981548)
--(axis cs:229,0.112470634281635)
--(axis cs:228,0.112387254834175)
--(axis cs:227,0.112307071685791)
--(axis cs:226,0.112261921167374)
--(axis cs:225,0.112205572426319)
--(axis cs:224,0.11209923774004)
--(axis cs:223,0.112039089202881)
--(axis cs:222,0.112049967050552)
--(axis cs:221,0.111729077994823)
--(axis cs:220,0.111499093472958)
--(axis cs:219,0.111364312469959)
--(axis cs:218,0.111186064779758)
--(axis cs:217,0.111117199063301)
--(axis cs:216,0.110877119004726)
--(axis cs:215,0.110808633267879)
--(axis cs:214,0.110709503293037)
--(axis cs:213,0.110558152198792)
--(axis cs:212,0.110267907381058)
--(axis cs:211,0.110053308308125)
--(axis cs:210,0.109837725758553)
--(axis cs:209,0.109776899218559)
--(axis cs:208,0.109443858265877)
--(axis cs:207,0.109298914670944)
--(axis cs:206,0.109286516904831)
--(axis cs:205,0.109160281717777)
--(axis cs:204,0.108892776072025)
--(axis cs:203,0.108428917825222)
--(axis cs:202,0.108001850545406)
--(axis cs:201,0.107920356094837)
--(axis cs:200,0.107757724821568)
--(axis cs:199,0.107662528753281)
--(axis cs:198,0.107580952346325)
--(axis cs:197,0.107399024069309)
--(axis cs:196,0.107385225594044)
--(axis cs:195,0.107333026826382)
--(axis cs:194,0.107316233217716)
--(axis cs:193,0.107196673750877)
--(axis cs:192,0.107058383524418)
--(axis cs:191,0.106936052441597)
--(axis cs:190,0.106830388307571)
--(axis cs:189,0.106742940843105)
--(axis cs:188,0.106728538870811)
--(axis cs:187,0.106633551418781)
--(axis cs:186,0.106524728238583)
--(axis cs:185,0.106417044997215)
--(axis cs:184,0.10639300942421)
--(axis cs:183,0.106351137161255)
--(axis cs:182,0.10629091411829)
--(axis cs:181,0.106247082352638)
--(axis cs:180,0.106206893920898)
--(axis cs:179,0.106174558401108)
--(axis cs:178,0.106121845543385)
--(axis cs:177,0.106077030301094)
--(axis cs:176,0.10598836094141)
--(axis cs:175,0.105943828821182)
--(axis cs:174,0.105899788439274)
--(axis cs:173,0.105846904218197)
--(axis cs:172,0.105452090501785)
--(axis cs:171,0.105403505265713)
--(axis cs:170,0.105365641415119)
--(axis cs:169,0.105295225977898)
--(axis cs:168,0.105273999273777)
--(axis cs:167,0.105258762836456)
--(axis cs:166,0.105122707784176)
--(axis cs:165,0.105090469121933)
--(axis cs:164,0.105070553719997)
--(axis cs:163,0.104993045330048)
--(axis cs:162,0.10495563596487)
--(axis cs:161,0.104911260306835)
--(axis cs:160,0.104873560369015)
--(axis cs:159,0.10478713363409)
--(axis cs:158,0.104785226285458)
--(axis cs:157,0.104760706424713)
--(axis cs:156,0.104747176170349)
--(axis cs:155,0.104720905423164)
--(axis cs:154,0.104670830070972)
--(axis cs:153,0.104562617838383)
--(axis cs:152,0.104554519057274)
--(axis cs:151,0.104531794786453)
--(axis cs:150,0.104501523077488)
--(axis cs:149,0.104485772550106)
--(axis cs:148,0.104452721774578)
--(axis cs:147,0.104399904608727)
--(axis cs:146,0.104367554187775)
--(axis cs:145,0.104368083178997)
--(axis cs:144,0.10436037927866)
--(axis cs:143,0.104321546852589)
--(axis cs:142,0.104313895106316)
--(axis cs:141,0.104301303625107)
--(axis cs:140,0.104275867342949)
--(axis cs:139,0.104242824018002)
--(axis cs:138,0.104220189154148)
--(axis cs:137,0.104190208017826)
--(axis cs:136,0.104160279035568)
--(axis cs:135,0.104151032865047)
--(axis cs:134,0.104129254817963)
--(axis cs:133,0.104116074740887)
--(axis cs:132,0.104107327759266)
--(axis cs:131,0.10409639775753)
--(axis cs:130,0.104065842926502)
--(axis cs:129,0.104060672223568)
--(axis cs:128,0.10405620187521)
--(axis cs:127,0.104041643440723)
--(axis cs:126,0.104018867015839)
--(axis cs:125,0.103995494544506)
--(axis cs:124,0.103978201746941)
--(axis cs:123,0.103961735963821)
--(axis cs:122,0.103943720459938)
--(axis cs:121,0.103918433189392)
--(axis cs:120,0.103906601667404)
--(axis cs:119,0.103905782103539)
--(axis cs:118,0.103889167308807)
--(axis cs:117,0.10387210547924)
--(axis cs:116,0.103871621191502)
--(axis cs:115,0.103865273296833)
--(axis cs:114,0.103687644004822)
--(axis cs:113,0.103047214448452)
--(axis cs:112,0.103012546896935)
--(axis cs:111,0.102983824908733)
--(axis cs:110,0.102965906262398)
--(axis cs:109,0.102943807840347)
--(axis cs:108,0.102930910885334)
--(axis cs:107,0.102910652756691)
--(axis cs:106,0.102903991937637)
--(axis cs:105,0.102906137704849)
--(axis cs:104,0.102861292660236)
--(axis cs:103,0.102823980152607)
--(axis cs:102,0.102788113057613)
--(axis cs:101,0.102782696485519)
--(axis cs:100,0.102771393954754)
--(axis cs:99,0.102755792438984)
--(axis cs:98,0.10274263471365)
--(axis cs:97,0.102732867002487)
--(axis cs:96,0.102706521749496)
--(axis cs:95,0.10268446803093)
--(axis cs:94,0.10267274081707)
--(axis cs:93,0.102649018168449)
--(axis cs:92,0.102629698812962)
--(axis cs:91,0.102604687213898)
--(axis cs:90,0.102592743933201)
--(axis cs:89,0.102578870952129)
--(axis cs:88,0.10257663577795)
--(axis cs:87,0.102568373084068)
--(axis cs:86,0.102545745670795)
--(axis cs:85,0.102539703249931)
--(axis cs:84,0.102530725300312)
--(axis cs:83,0.102458760142326)
--(axis cs:82,0.102199338376522)
--(axis cs:81,0.102182514965534)
--(axis cs:80,0.102175012230873)
--(axis cs:79,0.102171637117863)
--(axis cs:78,0.102163538336754)
--(axis cs:77,0.102149195969105)
--(axis cs:76,0.102140620350838)
--(axis cs:75,0.102132841944695)
--(axis cs:74,0.102112501859665)
--(axis cs:73,0.102103643119335)
--(axis cs:72,0.102096363902092)
--(axis cs:71,0.102088861167431)
--(axis cs:70,0.102082245051861)
--(axis cs:69,0.102076523005962)
--(axis cs:68,0.10207137465477)
--(axis cs:67,0.102054052054882)
--(axis cs:66,0.102048516273499)
--(axis cs:65,0.102041035890579)
--(axis cs:64,0.102035962045193)
--(axis cs:63,0.102025255560875)
--(axis cs:62,0.102017916738987)
--(axis cs:61,0.102013647556305)
--(axis cs:60,0.102011285722256)
--(axis cs:59,0.102002486586571)
--(axis cs:58,0.101997636258602)
--(axis cs:57,0.101991236209869)
--(axis cs:56,0.101982958614826)
--(axis cs:55,0.101976566016674)
--(axis cs:54,0.1019596606493)
--(axis cs:53,0.1019486784935)
--(axis cs:52,0.101932987570763)
--(axis cs:51,0.10192234069109)
--(axis cs:50,0.1019137352705)
--(axis cs:49,0.101907312870026)
--(axis cs:48,0.101899668574333)
--(axis cs:47,0.101891405880451)
--(axis cs:46,0.101881586015224)
--(axis cs:45,0.101873397827148)
--(axis cs:44,0.101872108876705)
--(axis cs:43,0.101857431232929)
--(axis cs:42,0.101853504776955)
--(axis cs:41,0.101842947304249)
--(axis cs:40,0.10183385014534)
--(axis cs:39,0.101830750703812)
--(axis cs:38,0.101816780865192)
--(axis cs:37,0.101807117462158)
--(axis cs:36,0.101802423596382)
--(axis cs:35,0.101799063384533)
--(axis cs:34,0.101725846529007)
--(axis cs:33,0.101473726332188)
--(axis cs:32,0.101466752588749)
--(axis cs:31,0.101444639265537)
--(axis cs:30,0.101436495780945)
--(axis cs:29,0.101429998874664)
--(axis cs:28,0.101421520113945)
--(axis cs:27,0.101409621536732)
--(axis cs:26,0.101398646831512)
--(axis cs:25,0.101385392248631)
--(axis cs:24,0.101369015872478)
--(axis cs:23,0.1013458147645)
--(axis cs:22,0.101334735751152)
--(axis cs:21,0.101321965456009)
--(axis cs:20,0.101302683353424)
--(axis cs:19,0.101284772157669)
--(axis cs:18,0.101271525025368)
--(axis cs:17,0.101250417530537)
--(axis cs:16,0.101236514747143)
--(axis cs:15,0.101225212216377)
--(axis cs:14,0.101212322711945)
--(axis cs:13,0.101193316280842)
--(axis cs:12,0.101167656481266)
--(axis cs:11,0.101144082844257)
--(axis cs:10,0.101126737892628)
--(axis cs:9,0.101069293916225)
--(axis cs:8,0.101050026714802)
--(axis cs:7,0.101036742329597)
--(axis cs:6,0.10100581496954)
--(axis cs:5,0.100979007780552)
--(axis cs:4,0.100911974906921)
--(axis cs:3,0.100889064371586)
--(axis cs:2,0.100852243602276)
--(axis cs:1,0.10065034031868)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.0994420796632767)
--(axis cs:2,0.0994868278503418)
--(axis cs:3,0.0995412245392799)
--(axis cs:4,0.0995675548911095)
--(axis cs:5,0.0995872393250465)
--(axis cs:6,0.0996005833148956)
--(axis cs:7,0.0996131375432014)
--(axis cs:8,0.0996159166097641)
--(axis cs:9,0.0996298938989639)
--(axis cs:10,0.0996703654527664)
--(axis cs:11,0.099678099155426)
--(axis cs:12,0.0996873825788498)
--(axis cs:13,0.0997187793254852)
--(axis cs:14,0.0997481420636177)
--(axis cs:15,0.0997589752078056)
--(axis cs:16,0.0997803807258606)
--(axis cs:17,0.0998221784830093)
--(axis cs:18,0.0998347327113152)
--(axis cs:19,0.0998394563794136)
--(axis cs:20,0.0998654663562775)
--(axis cs:21,0.0998774319887161)
--(axis cs:22,0.0998901873826981)
--(axis cs:23,0.0999000445008278)
--(axis cs:24,0.0999100431799889)
--(axis cs:25,0.0999021530151367)
--(axis cs:26,0.0998964309692383)
--(axis cs:27,0.099922738969326)
--(axis cs:28,0.0999533608555794)
--(axis cs:29,0.0999736562371254)
--(axis cs:30,0.100001454353333)
--(axis cs:31,0.100009240210056)
--(axis cs:32,0.10004373639822)
--(axis cs:33,0.10005658864975)
--(axis cs:34,0.10005921125412)
--(axis cs:35,0.100094296038151)
--(axis cs:36,0.100098691880703)
--(axis cs:37,0.100084520876408)
--(axis cs:38,0.100069552659988)
--(axis cs:39,0.100160382688046)
--(axis cs:40,0.100159771740437)
--(axis cs:41,0.100217372179031)
--(axis cs:42,0.100221522152424)
--(axis cs:43,0.100243985652924)
--(axis cs:44,0.100241981446743)
--(axis cs:45,0.100252360105515)
--(axis cs:46,0.100261583924294)
--(axis cs:47,0.100327029824257)
--(axis cs:48,0.100328646600246)
--(axis cs:49,0.100342743098736)
--(axis cs:50,0.100374415516853)
--(axis cs:51,0.100411638617516)
--(axis cs:52,0.100430533289909)
--(axis cs:53,0.100433588027954)
--(axis cs:54,0.100467339158058)
--(axis cs:55,0.100482679903507)
--(axis cs:56,0.100448533892632)
--(axis cs:57,0.100456088781357)
--(axis cs:58,0.100490733981133)
--(axis cs:59,0.100627720355988)
--(axis cs:60,0.100651055574417)
--(axis cs:61,0.100696109235287)
--(axis cs:62,0.100718125700951)
--(axis cs:63,0.100771985948086)
--(axis cs:64,0.100987233221531)
--(axis cs:65,0.101029329001904)
--(axis cs:66,0.101026363670826)
--(axis cs:67,0.101075127720833)
--(axis cs:68,0.101039461791515)
--(axis cs:69,0.101063132286072)
--(axis cs:70,0.101116366684437)
--(axis cs:71,0.101221948862076)
--(axis cs:72,0.101219929754734)
--(axis cs:73,0.101223766803741)
--(axis cs:74,0.101271979510784)
--(axis cs:75,0.101101219654083)
--(axis cs:76,0.101092800498009)
--(axis cs:77,0.101131029427052)
--(axis cs:78,0.101109936833382)
--(axis cs:79,0.101265773177147)
--(axis cs:80,0.101366974413395)
--(axis cs:81,0.101329565048218)
--(axis cs:82,0.101345293223858)
--(axis cs:83,0.101413697004318)
--(axis cs:84,0.101418629288673)
--(axis cs:85,0.101431734859943)
--(axis cs:86,0.101426512002945)
--(axis cs:87,0.101427480578423)
--(axis cs:88,0.101510189473629)
--(axis cs:89,0.101396612823009)
--(axis cs:90,0.101444356143475)
--(axis cs:91,0.101451203227043)
--(axis cs:92,0.101423695683479)
--(axis cs:93,0.101469300687313)
--(axis cs:94,0.101495765149593)
--(axis cs:95,0.101494811475277)
--(axis cs:96,0.101504608988762)
--(axis cs:97,0.101533584296703)
--(axis cs:98,0.101564466953278)
--(axis cs:99,0.101600512862206)
--(axis cs:100,0.101623453199863)
--(axis cs:101,0.101612783968449)
--(axis cs:102,0.101658418774605)
--(axis cs:103,0.101694606244564)
--(axis cs:104,0.101725295186043)
--(axis cs:105,0.101629205048084)
--(axis cs:106,0.101655714213848)
--(axis cs:107,0.10167270898819)
--(axis cs:108,0.101688146591187)
--(axis cs:109,0.101670064032078)
--(axis cs:110,0.101691775023937)
--(axis cs:111,0.101697497069836)
--(axis cs:112,0.101671636104584)
--(axis cs:113,0.101746834814548)
--(axis cs:114,0.101811416447163)
--(axis cs:115,0.101992659270763)
--(axis cs:116,0.101997293531895)
--(axis cs:117,0.101927474141121)
--(axis cs:118,0.101866781711578)
--(axis cs:119,0.101850360631943)
--(axis cs:120,0.101832643151283)
--(axis cs:121,0.101820684969425)
--(axis cs:122,0.101850390434265)
--(axis cs:123,0.101864963769913)
--(axis cs:124,0.101869285106659)
--(axis cs:125,0.101945474743843)
--(axis cs:126,0.101922407746315)
--(axis cs:127,0.10181986540556)
--(axis cs:128,0.101769916713238)
--(axis cs:129,0.101787425577641)
--(axis cs:130,0.101793445646763)
--(axis cs:131,0.101788185536861)
--(axis cs:132,0.101916164159775)
--(axis cs:133,0.101976364850998)
--(axis cs:134,0.101982019841671)
--(axis cs:135,0.101994454860687)
--(axis cs:136,0.10203679651022)
--(axis cs:137,0.102028831839561)
--(axis cs:138,0.102057300508022)
--(axis cs:139,0.102156482636929)
--(axis cs:140,0.102493949234486)
--(axis cs:141,0.102780610322952)
--(axis cs:142,0.102841474115849)
--(axis cs:143,0.102841794490814)
--(axis cs:144,0.102976232767105)
--(axis cs:145,0.103116653859615)
--(axis cs:146,0.103100754320621)
--(axis cs:147,0.103624381124973)
--(axis cs:148,0.104055561125278)
--(axis cs:149,0.104051612317562)
--(axis cs:150,0.103998750448227)
--(axis cs:151,0.103963628411293)
--(axis cs:152,0.104211464524269)
--(axis cs:153,0.104118041694164)
--(axis cs:154,0.104158714413643)
--(axis cs:155,0.104125574231148)
--(axis cs:156,0.104465089738369)
--(axis cs:157,0.104529656469822)
--(axis cs:158,0.104696318507195)
--(axis cs:159,0.10460514575243)
--(axis cs:160,0.104501962661743)
--(axis cs:161,0.104691110551357)
--(axis cs:162,0.104465566575527)
--(axis cs:163,0.104857370257378)
--(axis cs:164,0.104762993752956)
--(axis cs:165,0.10467953979969)
--(axis cs:166,0.104494631290436)
--(axis cs:167,0.104708835482597)
--(axis cs:168,0.104851067066193)
--(axis cs:169,0.105416469275951)
--(axis cs:170,0.105434812605381)
--(axis cs:171,0.104879096150398)
--(axis cs:172,0.104890674352646)
--(axis cs:173,0.105035044252872)
--(axis cs:174,0.105144672095776)
--(axis cs:175,0.105174258351326)
--(axis cs:176,0.10505847632885)
--(axis cs:177,0.105105943977833)
--(axis cs:178,0.105313889682293)
--(axis cs:179,0.105360276997089)
--(axis cs:180,0.105379424989223)
--(axis cs:181,0.105408452451229)
--(axis cs:182,0.105392903089523)
--(axis cs:183,0.105493187904358)
--(axis cs:184,0.105664104223251)
--(axis cs:185,0.105551235377789)
--(axis cs:186,0.105580575764179)
--(axis cs:187,0.105535544455051)
--(axis cs:188,0.105593919754028)
--(axis cs:189,0.105665668845177)
--(axis cs:190,0.105841308832169)
--(axis cs:191,0.10649910569191)
--(axis cs:192,0.106144770979881)
--(axis cs:193,0.106321960687637)
--(axis cs:194,0.106657147407532)
--(axis cs:195,0.106837458908558)
--(axis cs:196,0.106878608465195)
--(axis cs:197,0.106796123087406)
--(axis cs:198,0.106930270791054)
--(axis cs:199,0.10746506601572)
--(axis cs:200,0.10764878988266)
--(axis cs:201,0.107737354934216)
--(axis cs:202,0.107958912849426)
--(axis cs:203,0.108227007091045)
--(axis cs:204,0.108264684677124)
--(axis cs:205,0.108032643795013)
--(axis cs:206,0.10775899887085)
--(axis cs:207,0.107898108661175)
--(axis cs:208,0.107977889478207)
--(axis cs:209,0.108154900372028)
--(axis cs:210,0.108192555606365)
--(axis cs:211,0.107969105243683)
--(axis cs:212,0.108069159090519)
--(axis cs:213,0.10804571211338)
--(axis cs:214,0.108343861997128)
--(axis cs:215,0.108532413840294)
--(axis cs:216,0.108544111251831)
--(axis cs:217,0.108312629163265)
--(axis cs:218,0.108447700738907)
--(axis cs:219,0.108549982309341)
--(axis cs:220,0.108588799834251)
--(axis cs:221,0.108713172376156)
--(axis cs:222,0.108789689838886)
--(axis cs:223,0.108790159225464)
--(axis cs:224,0.109072729945183)
--(axis cs:225,0.109184302389622)
--(axis cs:226,0.109171092510223)
--(axis cs:227,0.108827717602253)
--(axis cs:228,0.108553558588028)
--(axis cs:229,0.108859479427338)
--(axis cs:230,0.108873933553696)
--(axis cs:231,0.108925133943558)
--(axis cs:232,0.109052747488022)
--(axis cs:233,0.109037846326828)
--(axis cs:234,0.10912661254406)
--(axis cs:235,0.109158471226692)
--(axis cs:236,0.109112791717052)
--(axis cs:237,0.109142661094666)
--(axis cs:238,0.109286420047283)
--(axis cs:239,0.109157361090183)
--(axis cs:240,0.109284818172455)
--(axis cs:241,0.109472721815109)
--(axis cs:242,0.10931483656168)
--(axis cs:243,0.109805598855019)
--(axis cs:244,0.109795719385147)
--(axis cs:245,0.110013417899609)
--(axis cs:246,0.110032588243484)
--(axis cs:247,0.1100939437747)
--(axis cs:248,0.109982304275036)
--(axis cs:249,0.110400877892971)
--(axis cs:250,0.11040261387825)
--(axis cs:251,0.110394962131977)
--(axis cs:252,0.110436178743839)
--(axis cs:253,0.110502935945988)
--(axis cs:254,0.110525123775005)
--(axis cs:255,0.110483422875404)
--(axis cs:256,0.110854253172874)
--(axis cs:257,0.110984854400158)
--(axis cs:258,0.11107461899519)
--(axis cs:259,0.111041523516178)
--(axis cs:260,0.111050203442574)
--(axis cs:261,0.111004747450352)
--(axis cs:262,0.111193537712097)
--(axis cs:263,0.111119478940964)
--(axis cs:264,0.11123476177454)
--(axis cs:265,0.11089838296175)
--(axis cs:266,0.111521102488041)
--(axis cs:267,0.11183862388134)
--(axis cs:268,0.111836470663548)
--(axis cs:269,0.111981436610222)
--(axis cs:270,0.112166807055473)
--(axis cs:271,0.112249419093132)
--(axis cs:272,0.11245596408844)
--(axis cs:273,0.112441934645176)
--(axis cs:274,0.11252136528492)
--(axis cs:275,0.112637780606747)
--(axis cs:276,0.112839244306087)
--(axis cs:277,0.112867467105389)
--(axis cs:278,0.11293775588274)
--(axis cs:279,0.112973637878895)
--(axis cs:280,0.11316903680563)
--(axis cs:281,0.11356607824564)
--(axis cs:282,0.113702684640884)
--(axis cs:283,0.11351515352726)
--(axis cs:284,0.112528696656227)
--(axis cs:285,0.112513534724712)
--(axis cs:286,0.112703301012516)
--(axis cs:287,0.113205514848232)
--(axis cs:288,0.113222196698189)
--(axis cs:289,0.113201923668385)
--(axis cs:290,0.113235808908939)
--(axis cs:291,0.113301202654839)
--(axis cs:292,0.11346297711134)
--(axis cs:293,0.113378137350082)
--(axis cs:294,0.113390050828457)
--(axis cs:295,0.113455213606358)
--(axis cs:296,0.113486357033253)
--(axis cs:297,0.11354037374258)
--(axis cs:298,0.113621599972248)
--(axis cs:299,0.113843202590942)
--(axis cs:300,0.113871552050114)
--(axis cs:301,0.113956347107887)
--(axis cs:302,0.114191703498363)
--(axis cs:303,0.114233925938606)
--(axis cs:304,0.114215731620789)
--(axis cs:305,0.114308662712574)
--(axis cs:306,0.114488661289215)
--(axis cs:307,0.114597000181675)
--(axis cs:308,0.114470258355141)
--(axis cs:309,0.114421002566814)
--(axis cs:310,0.115148022770882)
--(axis cs:311,0.115438707172871)
--(axis cs:312,0.115471251308918)
--(axis cs:313,0.115681767463684)
--(axis cs:314,0.115610353648663)
--(axis cs:315,0.115810751914978)
--(axis cs:316,0.115711458027363)
--(axis cs:317,0.115814693272114)
--(axis cs:318,0.116220600903034)
--(axis cs:319,0.115736097097397)
--(axis cs:320,0.115735806524754)
--(axis cs:321,0.116171687841415)
--(axis cs:322,0.116193935275078)
--(axis cs:323,0.115476295351982)
--(axis cs:324,0.115559294819832)
--(axis cs:325,0.115483231842518)
--(axis cs:326,0.115568935871124)
--(axis cs:327,0.115592919290066)
--(axis cs:328,0.115557499229908)
--(axis cs:329,0.115749575197697)
--(axis cs:330,0.115691892802715)
--(axis cs:331,0.115593232214451)
--(axis cs:332,0.115560308098793)
--(axis cs:333,0.115528434514999)
--(axis cs:334,0.115497559309006)
--(axis cs:335,0.115435265004635)
--(axis cs:336,0.115501135587692)
--(axis cs:337,0.115500792860985)
--(axis cs:338,0.115578778088093)
--(axis cs:339,0.11556188762188)
--(axis cs:340,0.115451209247112)
--(axis cs:341,0.115310490131378)
--(axis cs:342,0.115293920040131)
--(axis cs:343,0.115366205573082)
--(axis cs:344,0.115397363901138)
--(axis cs:345,0.115491345524788)
--(axis cs:346,0.115420840680599)
--(axis cs:347,0.115522257983685)
--(axis cs:348,0.115497194230556)
--(axis cs:349,0.115566723048687)
--(axis cs:350,0.115871861577034)
--(axis cs:351,0.11580690741539)
--(axis cs:352,0.116367660462856)
--(axis cs:353,0.116363413631916)
--(axis cs:354,0.116233170032501)
--(axis cs:355,0.1162339001894)
--(axis cs:356,0.116325832903385)
--(axis cs:357,0.11650550365448)
--(axis cs:358,0.11673329770565)
--(axis cs:359,0.11700750887394)
--(axis cs:360,0.117103762924671)
--(axis cs:361,0.117366954684258)
--(axis cs:362,0.117616131901741)
--(axis cs:363,0.117746360599995)
--(axis cs:364,0.11788310110569)
--(axis cs:365,0.117913112044334)
--(axis cs:366,0.117900483310223)
--(axis cs:367,0.118361614644527)
--(axis cs:368,0.118180125951767)
--(axis cs:369,0.118272811174393)
--(axis cs:370,0.118865914642811)
--(axis cs:371,0.119024179875851)
--(axis cs:372,0.118885658681393)
--(axis cs:373,0.118995532393456)
--(axis cs:374,0.118966557085514)
--(axis cs:375,0.119267798960209)
--(axis cs:376,0.119514502584934)
--(axis cs:377,0.119515791535378)
--(axis cs:378,0.119745902717113)
--(axis cs:379,0.119808189570904)
--(axis cs:380,0.119935467839241)
--(axis cs:381,0.120049588382244)
--(axis cs:382,0.119884915649891)
--(axis cs:383,0.119873285293579)
--(axis cs:384,0.119873002171516)
--(axis cs:385,0.119970716536045)
--(axis cs:386,0.120081394910812)
--(axis cs:387,0.120101407170296)
--(axis cs:388,0.120197378098965)
--(axis cs:389,0.120278254151344)
--(axis cs:390,0.12011580914259)
--(axis cs:391,0.12017809599638)
--(axis cs:392,0.121163815259933)
--(axis cs:393,0.121193110942841)
--(axis cs:394,0.121341839432716)
--(axis cs:395,0.121345795691013)
--(axis cs:396,0.121291883289814)
--(axis cs:397,0.121243886649609)
--(axis cs:398,0.121073298156261)
--(axis cs:399,0.121010772883892)
--(axis cs:399,0.123020939528942)
--(axis cs:399,0.123020939528942)
--(axis cs:398,0.122958824038506)
--(axis cs:397,0.122523792088032)
--(axis cs:396,0.122491799294949)
--(axis cs:395,0.122359573841095)
--(axis cs:394,0.122357621788979)
--(axis cs:393,0.122264139354229)
--(axis cs:392,0.122185632586479)
--(axis cs:391,0.121926538646221)
--(axis cs:390,0.121470056474209)
--(axis cs:389,0.121184408664703)
--(axis cs:388,0.121125541627407)
--(axis cs:387,0.121090687811375)
--(axis cs:386,0.120839603245258)
--(axis cs:385,0.120451718568802)
--(axis cs:384,0.12055304646492)
--(axis cs:383,0.120383128523827)
--(axis cs:382,0.120338387787342)
--(axis cs:381,0.120475001633167)
--(axis cs:380,0.120540350675583)
--(axis cs:379,0.12033461779356)
--(axis cs:378,0.120015814900398)
--(axis cs:377,0.119661912322044)
--(axis cs:376,0.119553878903389)
--(axis cs:375,0.119550950825214)
--(axis cs:374,0.119478218257427)
--(axis cs:373,0.11906486004591)
--(axis cs:372,0.119103170931339)
--(axis cs:371,0.119137309491634)
--(axis cs:370,0.119099676609039)
--(axis cs:369,0.119184382259846)
--(axis cs:368,0.118325144052505)
--(axis cs:367,0.118375763297081)
--(axis cs:366,0.118120230734348)
--(axis cs:365,0.118024185299873)
--(axis cs:364,0.117897868156433)
--(axis cs:363,0.11799231171608)
--(axis cs:362,0.118215024471283)
--(axis cs:361,0.117888614535332)
--(axis cs:360,0.118179365992546)
--(axis cs:359,0.117444455623627)
--(axis cs:358,0.11737809330225)
--(axis cs:357,0.117320224642754)
--(axis cs:356,0.117215730249882)
--(axis cs:355,0.117026917636395)
--(axis cs:354,0.11684587597847)
--(axis cs:353,0.116788350045681)
--(axis cs:352,0.116541922092438)
--(axis cs:351,0.1164565756917)
--(axis cs:350,0.115977145731449)
--(axis cs:349,0.115821622312069)
--(axis cs:348,0.115931682288647)
--(axis cs:347,0.115951806306839)
--(axis cs:346,0.116118527948856)
--(axis cs:345,0.116632834076881)
--(axis cs:344,0.116728022694588)
--(axis cs:343,0.116708442568779)
--(axis cs:342,0.116835042834282)
--(axis cs:341,0.116813912987709)
--(axis cs:340,0.11713345348835)
--(axis cs:339,0.11787311732769)
--(axis cs:338,0.117885187268257)
--(axis cs:337,0.117950223386288)
--(axis cs:336,0.117626413702965)
--(axis cs:335,0.117581866681576)
--(axis cs:334,0.116829536855221)
--(axis cs:333,0.11656940728426)
--(axis cs:332,0.116367772221565)
--(axis cs:331,0.116363205015659)
--(axis cs:330,0.116882964968681)
--(axis cs:329,0.116628207266331)
--(axis cs:328,0.11651636660099)
--(axis cs:327,0.116676785051823)
--(axis cs:326,0.116686947643757)
--(axis cs:325,0.116468079388142)
--(axis cs:324,0.116449914872646)
--(axis cs:323,0.116456657648087)
--(axis cs:322,0.116444513201714)
--(axis cs:321,0.116385653614998)
--(axis cs:320,0.116188921034336)
--(axis cs:319,0.116357989609241)
--(axis cs:318,0.116293154656887)
--(axis cs:317,0.116105541586876)
--(axis cs:316,0.116131417453289)
--(axis cs:315,0.116129644215107)
--(axis cs:314,0.116041265428066)
--(axis cs:313,0.115759693086147)
--(axis cs:312,0.115742139518261)
--(axis cs:311,0.115547552704811)
--(axis cs:310,0.115213669836521)
--(axis cs:309,0.115169778466225)
--(axis cs:308,0.114928655326366)
--(axis cs:307,0.114748045802116)
--(axis cs:306,0.114665068686008)
--(axis cs:305,0.114318676292896)
--(axis cs:304,0.114278741180897)
--(axis cs:303,0.114376857876778)
--(axis cs:302,0.114444956183434)
--(axis cs:301,0.114381313323975)
--(axis cs:300,0.114371135830879)
--(axis cs:299,0.114238120615482)
--(axis cs:298,0.114272527396679)
--(axis cs:297,0.114261493086815)
--(axis cs:296,0.114201530814171)
--(axis cs:295,0.114006854593754)
--(axis cs:294,0.11372297257185)
--(axis cs:293,0.113886050879955)
--(axis cs:292,0.114204429090023)
--(axis cs:291,0.114280290901661)
--(axis cs:290,0.114322289824486)
--(axis cs:289,0.114256948232651)
--(axis cs:288,0.114058494567871)
--(axis cs:287,0.114055171608925)
--(axis cs:286,0.114013373851776)
--(axis cs:285,0.114147394895554)
--(axis cs:284,0.113702863454819)
--(axis cs:283,0.113824039697647)
--(axis cs:282,0.114267118275166)
--(axis cs:281,0.114224418997765)
--(axis cs:280,0.113221667706966)
--(axis cs:279,0.113082833588123)
--(axis cs:278,0.113106980919838)
--(axis cs:277,0.113329671323299)
--(axis cs:276,0.113238006830215)
--(axis cs:275,0.113132640719414)
--(axis cs:274,0.113241136074066)
--(axis cs:273,0.113228596746922)
--(axis cs:272,0.113156042993069)
--(axis cs:271,0.113025695085526)
--(axis cs:270,0.112303793430328)
--(axis cs:269,0.112128548324108)
--(axis cs:268,0.112076140940189)
--(axis cs:267,0.112084716558456)
--(axis cs:266,0.11223442107439)
--(axis cs:265,0.112403124570847)
--(axis cs:264,0.112357631325722)
--(axis cs:263,0.112303018569946)
--(axis cs:262,0.112181469798088)
--(axis cs:261,0.112195387482643)
--(axis cs:260,0.11205580830574)
--(axis cs:259,0.112257115542889)
--(axis cs:258,0.112017050385475)
--(axis cs:257,0.112129218876362)
--(axis cs:256,0.112241268157959)
--(axis cs:255,0.111605830490589)
--(axis cs:254,0.111611232161522)
--(axis cs:253,0.111893311142921)
--(axis cs:252,0.111811481416225)
--(axis cs:251,0.111575178802013)
--(axis cs:250,0.111641928553581)
--(axis cs:249,0.111345738172531)
--(axis cs:248,0.1105090752244)
--(axis cs:247,0.1104926019907)
--(axis cs:246,0.110259003937244)
--(axis cs:245,0.110046416521072)
--(axis cs:244,0.10998646914959)
--(axis cs:243,0.109946697950363)
--(axis cs:242,0.109943091869354)
--(axis cs:241,0.109968215227127)
--(axis cs:240,0.109974928200245)
--(axis cs:239,0.1100168004632)
--(axis cs:238,0.109945766627789)
--(axis cs:237,0.10999895632267)
--(axis cs:236,0.10987102240324)
--(axis cs:235,0.110125504434109)
--(axis cs:234,0.110125385224819)
--(axis cs:233,0.110129646956921)
--(axis cs:232,0.110014662146568)
--(axis cs:231,0.110079795122147)
--(axis cs:230,0.109969101846218)
--(axis cs:229,0.109821751713753)
--(axis cs:228,0.109811916947365)
--(axis cs:227,0.109670549631119)
--(axis cs:226,0.110082477331161)
--(axis cs:225,0.109932497143745)
--(axis cs:224,0.109802447259426)
--(axis cs:223,0.109552025794983)
--(axis cs:222,0.109618529677391)
--(axis cs:221,0.10949083417654)
--(axis cs:220,0.109469555318356)
--(axis cs:219,0.108929246664047)
--(axis cs:218,0.109030209481716)
--(axis cs:217,0.109122686088085)
--(axis cs:216,0.109087534248829)
--(axis cs:215,0.108793340623379)
--(axis cs:214,0.108360253274441)
--(axis cs:213,0.108855091035366)
--(axis cs:212,0.108825907111168)
--(axis cs:211,0.108722738921642)
--(axis cs:210,0.108596712350845)
--(axis cs:209,0.108713999390602)
--(axis cs:208,0.108637064695358)
--(axis cs:207,0.108668096363544)
--(axis cs:206,0.108627371490002)
--(axis cs:205,0.10851763933897)
--(axis cs:204,0.108301296830177)
--(axis cs:203,0.108260050415993)
--(axis cs:202,0.108175843954086)
--(axis cs:201,0.108089007437229)
--(axis cs:200,0.108029149472713)
--(axis cs:199,0.10793799161911)
--(axis cs:198,0.107897594571114)
--(axis cs:197,0.107721909880638)
--(axis cs:196,0.10753583163023)
--(axis cs:195,0.107360973954201)
--(axis cs:194,0.107554748654366)
--(axis cs:193,0.107435956597328)
--(axis cs:192,0.107334971427917)
--(axis cs:191,0.107112422585487)
--(axis cs:190,0.106369517743587)
--(axis cs:189,0.106257744133472)
--(axis cs:188,0.106099523603916)
--(axis cs:187,0.106032349169254)
--(axis cs:186,0.105591870844364)
--(axis cs:185,0.105621971189976)
--(axis cs:184,0.105771698057652)
--(axis cs:183,0.105616144835949)
--(axis cs:182,0.105810478329659)
--(axis cs:181,0.105600960552692)
--(axis cs:180,0.105528473854065)
--(axis cs:179,0.105495475232601)
--(axis cs:178,0.105544537305832)
--(axis cs:177,0.105570442974567)
--(axis cs:176,0.105544239282608)
--(axis cs:175,0.10550370067358)
--(axis cs:174,0.105234526097775)
--(axis cs:173,0.105240911245346)
--(axis cs:172,0.105019561946392)
--(axis cs:171,0.10531048476696)
--(axis cs:170,0.105621963739395)
--(axis cs:169,0.105700582265854)
--(axis cs:168,0.105433493852615)
--(axis cs:167,0.105336993932724)
--(axis cs:166,0.105163648724556)
--(axis cs:165,0.105364620685577)
--(axis cs:164,0.105313710868359)
--(axis cs:163,0.105517521500587)
--(axis cs:162,0.10576056689024)
--(axis cs:161,0.105963677167892)
--(axis cs:160,0.106026895344257)
--(axis cs:159,0.106037370860577)
--(axis cs:158,0.105997145175934)
--(axis cs:157,0.10584395378828)
--(axis cs:156,0.105658568441868)
--(axis cs:155,0.105696991086006)
--(axis cs:154,0.105712845921516)
--(axis cs:153,0.105967298150063)
--(axis cs:152,0.105888456106186)
--(axis cs:151,0.105842798948288)
--(axis cs:150,0.105808340013027)
--(axis cs:149,0.105591394007206)
--(axis cs:148,0.105631850659847)
--(axis cs:147,0.105564303696156)
--(axis cs:146,0.1055823341012)
--(axis cs:145,0.105515018105507)
--(axis cs:144,0.105554029345512)
--(axis cs:143,0.105701796710491)
--(axis cs:142,0.105707913637161)
--(axis cs:141,0.10573797672987)
--(axis cs:140,0.105809405446053)
--(axis cs:139,0.105678170919418)
--(axis cs:138,0.105570428073406)
--(axis cs:137,0.105564258992672)
--(axis cs:136,0.105764746665955)
--(axis cs:135,0.105658501386642)
--(axis cs:134,0.105535127222538)
--(axis cs:133,0.10545752197504)
--(axis cs:132,0.105160608887672)
--(axis cs:131,0.105141431093216)
--(axis cs:130,0.105028122663498)
--(axis cs:129,0.105055958032608)
--(axis cs:128,0.105010561645031)
--(axis cs:127,0.105056077241898)
--(axis cs:126,0.104964822530746)
--(axis cs:125,0.104543209075928)
--(axis cs:124,0.104602321982384)
--(axis cs:123,0.104582130908966)
--(axis cs:122,0.104714922606945)
--(axis cs:121,0.104651153087616)
--(axis cs:120,0.104673564434052)
--(axis cs:119,0.10472397506237)
--(axis cs:118,0.104569628834724)
--(axis cs:117,0.104537382721901)
--(axis cs:116,0.104450881481171)
--(axis cs:115,0.104436740279198)
--(axis cs:114,0.104314625263214)
--(axis cs:113,0.104368530213833)
--(axis cs:112,0.103791996836662)
--(axis cs:111,0.103766761720181)
--(axis cs:110,0.103817850351334)
--(axis cs:109,0.103768706321716)
--(axis cs:108,0.103792488574982)
--(axis cs:107,0.103862479329109)
--(axis cs:106,0.103821195662022)
--(axis cs:105,0.103131249547005)
--(axis cs:104,0.103060334920883)
--(axis cs:103,0.102167509496212)
--(axis cs:102,0.102111794054508)
--(axis cs:101,0.102028824388981)
--(axis cs:100,0.10202843695879)
--(axis cs:99,0.101956821978092)
--(axis cs:98,0.101876460015774)
--(axis cs:97,0.101806938648224)
--(axis cs:96,0.101799137890339)
--(axis cs:95,0.10181549936533)
--(axis cs:94,0.101786002516747)
--(axis cs:93,0.101494662463665)
--(axis cs:92,0.10147175937891)
--(axis cs:91,0.101477928459644)
--(axis cs:90,0.101483911275864)
--(axis cs:89,0.10149197280407)
--(axis cs:88,0.101523853838444)
--(axis cs:87,0.101534098386765)
--(axis cs:86,0.101521730422974)
--(axis cs:85,0.101448453962803)
--(axis cs:84,0.101475961506367)
--(axis cs:83,0.101478718221188)
--(axis cs:82,0.101433463394642)
--(axis cs:81,0.101399376988411)
--(axis cs:80,0.101387798786163)
--(axis cs:79,0.101400293409824)
--(axis cs:78,0.101410113275051)
--(axis cs:77,0.101388111710548)
--(axis cs:76,0.101379923522472)
--(axis cs:75,0.101340889930725)
--(axis cs:74,0.101303957402706)
--(axis cs:73,0.101321831345558)
--(axis cs:72,0.101330883800983)
--(axis cs:71,0.10133146494627)
--(axis cs:70,0.101333610713482)
--(axis cs:69,0.101293750107288)
--(axis cs:68,0.101303592324257)
--(axis cs:67,0.101262427866459)
--(axis cs:66,0.101240821182728)
--(axis cs:65,0.101240716874599)
--(axis cs:64,0.101207315921783)
--(axis cs:63,0.101199321448803)
--(axis cs:62,0.101180210709572)
--(axis cs:61,0.101184628903866)
--(axis cs:60,0.101164065301418)
--(axis cs:59,0.101159058511257)
--(axis cs:58,0.101155996322632)
--(axis cs:57,0.101148791611195)
--(axis cs:56,0.101156644523144)
--(axis cs:55,0.101157657802105)
--(axis cs:54,0.101165071129799)
--(axis cs:53,0.101157210767269)
--(axis cs:52,0.101156607270241)
--(axis cs:51,0.101135142147541)
--(axis cs:50,0.101122491061687)
--(axis cs:49,0.101107656955719)
--(axis cs:48,0.101109869778156)
--(axis cs:47,0.101098284125328)
--(axis cs:46,0.101110868155956)
--(axis cs:45,0.101113140583038)
--(axis cs:44,0.101114347577095)
--(axis cs:43,0.10109319537878)
--(axis cs:42,0.10109531879425)
--(axis cs:41,0.101089544594288)
--(axis cs:40,0.101091772317886)
--(axis cs:39,0.101092882454395)
--(axis cs:38,0.101075075566769)
--(axis cs:37,0.101070784032345)
--(axis cs:36,0.101071707904339)
--(axis cs:35,0.101059347391129)
--(axis cs:34,0.100871182978153)
--(axis cs:33,0.100261069834232)
--(axis cs:32,0.100267045199871)
--(axis cs:31,0.100254282355309)
--(axis cs:30,0.100227624177933)
--(axis cs:29,0.10019351541996)
--(axis cs:28,0.100180596113205)
--(axis cs:27,0.10016991943121)
--(axis cs:26,0.100152932107449)
--(axis cs:25,0.100160352885723)
--(axis cs:24,0.100130900740623)
--(axis cs:23,0.100125938653946)
--(axis cs:22,0.100101128220558)
--(axis cs:21,0.100062198936939)
--(axis cs:20,0.100004233419895)
--(axis cs:19,0.0999674275517464)
--(axis cs:18,0.0999397039413452)
--(axis cs:17,0.0998512208461761)
--(axis cs:16,0.099820651113987)
--(axis cs:15,0.0997920259833336)
--(axis cs:14,0.099764883518219)
--(axis cs:13,0.0997296944260597)
--(axis cs:12,0.0996933579444885)
--(axis cs:11,0.0996800363063812)
--(axis cs:10,0.099678136408329)
--(axis cs:9,0.0996891707181931)
--(axis cs:8,0.0996783971786499)
--(axis cs:7,0.0996736511588097)
--(axis cs:6,0.0996697172522545)
--(axis cs:5,0.0996408313512802)
--(axis cs:4,0.0996161475777626)
--(axis cs:3,0.0996077209711075)
--(axis cs:2,0.0995452180504799)
--(axis cs:1,0.099451407790184)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.0994361862540245)
--(axis cs:2,0.0994119197130203)
--(axis cs:3,0.0994056463241577)
--(axis cs:4,0.0994324013590813)
--(axis cs:5,0.0994594246149063)
--(axis cs:6,0.099479928612709)
--(axis cs:7,0.0994803681969643)
--(axis cs:8,0.0994734540581703)
--(axis cs:9,0.0995132476091385)
--(axis cs:10,0.0995044857263565)
--(axis cs:11,0.0995017662644386)
--(axis cs:12,0.099504366517067)
--(axis cs:13,0.0995103716850281)
--(axis cs:14,0.0995227321982384)
--(axis cs:15,0.0995253175497055)
--(axis cs:16,0.0995225310325623)
--(axis cs:17,0.0995418131351471)
--(axis cs:18,0.0995376408100128)
--(axis cs:19,0.099544882774353)
--(axis cs:20,0.0995573028922081)
--(axis cs:21,0.0995605811476707)
--(axis cs:22,0.0995503216981888)
--(axis cs:23,0.0995399430394173)
--(axis cs:24,0.0995355993509293)
--(axis cs:25,0.0995525494217873)
--(axis cs:26,0.0995673164725304)
--(axis cs:27,0.0995781272649765)
--(axis cs:28,0.0995903313159943)
--(axis cs:29,0.0995908156037331)
--(axis cs:30,0.0996012538671494)
--(axis cs:31,0.099599301815033)
--(axis cs:32,0.0996008440852165)
--(axis cs:33,0.0996012389659882)
--(axis cs:34,0.0996018573641777)
--(axis cs:35,0.0996100008487701)
--(axis cs:36,0.099622406065464)
--(axis cs:37,0.0996298491954803)
--(axis cs:38,0.0996266677975655)
--(axis cs:39,0.0996262356638908)
--(axis cs:40,0.0996286794543266)
--(axis cs:41,0.0996185913681984)
--(axis cs:42,0.0996146202087402)
--(axis cs:43,0.0996015518903732)
--(axis cs:44,0.0995990410447121)
--(axis cs:45,0.0996091291308403)
--(axis cs:46,0.0996231809258461)
--(axis cs:47,0.0996428653597832)
--(axis cs:48,0.0996623486280441)
--(axis cs:49,0.0996668264269829)
--(axis cs:50,0.0996708571910858)
--(axis cs:51,0.0996784567832947)
--(axis cs:52,0.0996864810585976)
--(axis cs:53,0.099701389670372)
--(axis cs:54,0.0997328087687492)
--(axis cs:55,0.0997496768832207)
--(axis cs:56,0.0997975394129753)
--(axis cs:57,0.099805660545826)
--(axis cs:58,0.0998011976480484)
--(axis cs:59,0.0998008549213409)
--(axis cs:60,0.0998343303799629)
--(axis cs:61,0.0998526588082314)
--(axis cs:62,0.0998370572924614)
--(axis cs:63,0.0998467728495598)
--(axis cs:64,0.0998213216662407)
--(axis cs:65,0.0998529866337776)
--(axis cs:66,0.0998743027448654)
--(axis cs:67,0.0998892411589622)
--(axis cs:68,0.0999069511890411)
--(axis cs:69,0.0999149307608604)
--(axis cs:70,0.0999253839254379)
--(axis cs:71,0.0999287143349648)
--(axis cs:72,0.0999248847365379)
--(axis cs:73,0.0999408140778542)
--(axis cs:74,0.0999476313591003)
--(axis cs:75,0.0999969989061356)
--(axis cs:76,0.100009508430958)
--(axis cs:77,0.10005159676075)
--(axis cs:78,0.100091926753521)
--(axis cs:79,0.100113600492477)
--(axis cs:80,0.100121960043907)
--(axis cs:81,0.100188761949539)
--(axis cs:82,0.100223608314991)
--(axis cs:83,0.100251898169518)
--(axis cs:84,0.100160606205463)
--(axis cs:85,0.100164264440536)
--(axis cs:86,0.10017391294241)
--(axis cs:87,0.100206814706326)
--(axis cs:88,0.100230030715466)
--(axis cs:89,0.100247621536255)
--(axis cs:90,0.100238412618637)
--(axis cs:91,0.100286349654198)
--(axis cs:92,0.100364297628403)
--(axis cs:93,0.100383527576923)
--(axis cs:94,0.100440829992294)
--(axis cs:95,0.100504957139492)
--(axis cs:96,0.100487865507603)
--(axis cs:97,0.100510664284229)
--(axis cs:98,0.10035578161478)
--(axis cs:99,0.100565701723099)
--(axis cs:100,0.100613877177238)
--(axis cs:101,0.100601673126221)
--(axis cs:102,0.100715860724449)
--(axis cs:103,0.100765645503998)
--(axis cs:104,0.101088538765907)
--(axis cs:105,0.101136654615402)
--(axis cs:106,0.101142004132271)
--(axis cs:107,0.101162940263748)
--(axis cs:108,0.101173989474773)
--(axis cs:109,0.101213470101357)
--(axis cs:110,0.101171739399433)
--(axis cs:111,0.101218812167645)
--(axis cs:112,0.101174667477608)
--(axis cs:113,0.100179843604565)
--(axis cs:114,0.100245729088783)
--(axis cs:115,0.100393325090408)
--(axis cs:116,0.100397430360317)
--(axis cs:117,0.100407510995865)
--(axis cs:118,0.100408241152763)
--(axis cs:119,0.100412480533123)
--(axis cs:120,0.100452102720737)
--(axis cs:121,0.100479371845722)
--(axis cs:122,0.100560568273067)
--(axis cs:123,0.100613743066788)
--(axis cs:124,0.100649319589138)
--(axis cs:125,0.100673578679562)
--(axis cs:126,0.10076729208231)
--(axis cs:127,0.100784339010715)
--(axis cs:128,0.100825384259224)
--(axis cs:129,0.100845374166965)
--(axis cs:130,0.100857764482498)
--(axis cs:131,0.100660853087902)
--(axis cs:132,0.100691698491573)
--(axis cs:133,0.100712798535824)
--(axis cs:134,0.100757338106632)
--(axis cs:135,0.100842535495758)
--(axis cs:136,0.10085441172123)
--(axis cs:137,0.100871704518795)
--(axis cs:138,0.100886307656765)
--(axis cs:139,0.100954607129097)
--(axis cs:140,0.101063288748264)
--(axis cs:141,0.101251646876335)
--(axis cs:142,0.101268522441387)
--(axis cs:143,0.101347245275974)
--(axis cs:144,0.101334124803543)
--(axis cs:145,0.101327016949654)
--(axis cs:146,0.101283773779869)
--(axis cs:147,0.101092725992203)
--(axis cs:148,0.101130872964859)
--(axis cs:149,0.101207256317139)
--(axis cs:150,0.101196937263012)
--(axis cs:151,0.101221688091755)
--(axis cs:152,0.101183824241161)
--(axis cs:153,0.101199306547642)
--(axis cs:154,0.101325623691082)
--(axis cs:155,0.101465381681919)
--(axis cs:156,0.101517342031002)
--(axis cs:157,0.101566001772881)
--(axis cs:158,0.101577132940292)
--(axis cs:159,0.101551674306393)
--(axis cs:160,0.101381719112396)
--(axis cs:161,0.101388156414032)
--(axis cs:162,0.10140161216259)
--(axis cs:163,0.101390689611435)
--(axis cs:164,0.101525001227856)
--(axis cs:165,0.101576827466488)
--(axis cs:166,0.101690225303173)
--(axis cs:167,0.102123364806175)
--(axis cs:168,0.102289117872715)
--(axis cs:169,0.102311477065086)
--(axis cs:170,0.102346405386925)
--(axis cs:171,0.102385580539703)
--(axis cs:172,0.102413825690746)
--(axis cs:173,0.102392330765724)
--(axis cs:174,0.102482058107853)
--(axis cs:175,0.102225705981255)
--(axis cs:176,0.102257043123245)
--(axis cs:177,0.102280497550964)
--(axis cs:178,0.102331660687923)
--(axis cs:179,0.102446734905243)
--(axis cs:180,0.102442435920238)
--(axis cs:181,0.102469138801098)
--(axis cs:182,0.102615542709827)
--(axis cs:183,0.102705352008343)
--(axis cs:184,0.102593459188938)
--(axis cs:185,0.102483965456486)
--(axis cs:186,0.102448612451553)
--(axis cs:187,0.102524287998676)
--(axis cs:188,0.102580666542053)
--(axis cs:189,0.102675743401051)
--(axis cs:190,0.102664515376091)
--(axis cs:191,0.10301735252142)
--(axis cs:192,0.103411860764027)
--(axis cs:193,0.103410080075264)
--(axis cs:194,0.103315234184265)
--(axis cs:195,0.103345781564713)
--(axis cs:196,0.103323087096214)
--(axis cs:197,0.103497259318829)
--(axis cs:198,0.103299587965012)
--(axis cs:199,0.10331292450428)
--(axis cs:200,0.103305906057358)
--(axis cs:201,0.103344231843948)
--(axis cs:202,0.10336684435606)
--(axis cs:203,0.103413976728916)
--(axis cs:204,0.103421896696091)
--(axis cs:205,0.103530935943127)
--(axis cs:206,0.103550761938095)
--(axis cs:207,0.10359301418066)
--(axis cs:208,0.103701382875443)
--(axis cs:209,0.103700801730156)
--(axis cs:210,0.103782996535301)
--(axis cs:211,0.103824302554131)
--(axis cs:212,0.103712499141693)
--(axis cs:213,0.103682659566402)
--(axis cs:214,0.103706151247025)
--(axis cs:215,0.103915497660637)
--(axis cs:216,0.103911362588406)
--(axis cs:217,0.103931814432144)
--(axis cs:218,0.103998616337776)
--(axis cs:219,0.104076772928238)
--(axis cs:220,0.104163333773613)
--(axis cs:221,0.104174695909023)
--(axis cs:222,0.104188829660416)
--(axis cs:223,0.104212209582329)
--(axis cs:224,0.104313433170319)
--(axis cs:225,0.104327462613583)
--(axis cs:226,0.104333207011223)
--(axis cs:227,0.104330167174339)
--(axis cs:228,0.10440269857645)
--(axis cs:229,0.104474797844887)
--(axis cs:230,0.1045056656003)
--(axis cs:231,0.104570850729942)
--(axis cs:232,0.104645974934101)
--(axis cs:233,0.1046322286129)
--(axis cs:234,0.104810759425163)
--(axis cs:235,0.104810155928135)
--(axis cs:236,0.104973815381527)
--(axis cs:237,0.105039045214653)
--(axis cs:238,0.10499632358551)
--(axis cs:239,0.104917913675308)
--(axis cs:240,0.104950644075871)
--(axis cs:241,0.105019345879555)
--(axis cs:242,0.105276130139828)
--(axis cs:243,0.1054343059659)
--(axis cs:244,0.105510212481022)
--(axis cs:245,0.105680838227272)
--(axis cs:246,0.105661854147911)
--(axis cs:247,0.105800211429596)
--(axis cs:248,0.105750404298306)
--(axis cs:249,0.105684384703636)
--(axis cs:250,0.105868868529797)
--(axis cs:251,0.105906136333942)
--(axis cs:252,0.105853281915188)
--(axis cs:253,0.105868428945541)
--(axis cs:254,0.106310695409775)
--(axis cs:255,0.10640075057745)
--(axis cs:256,0.106368578970432)
--(axis cs:257,0.10535941272974)
--(axis cs:258,0.105287976562977)
--(axis cs:259,0.105341710150242)
--(axis cs:260,0.105295598506927)
--(axis cs:261,0.10526367276907)
--(axis cs:262,0.105200707912445)
--(axis cs:263,0.105286628007889)
--(axis cs:264,0.105320937931538)
--(axis cs:265,0.105421006679535)
--(axis cs:266,0.106098435819149)
--(axis cs:267,0.106165632605553)
--(axis cs:268,0.106185555458069)
--(axis cs:269,0.106167316436768)
--(axis cs:270,0.106303840875626)
--(axis cs:271,0.106491550803185)
--(axis cs:272,0.107201285660267)
--(axis cs:273,0.107563614845276)
--(axis cs:274,0.107600808143616)
--(axis cs:275,0.107555113732815)
--(axis cs:276,0.107576690614223)
--(axis cs:277,0.107577130198479)
--(axis cs:278,0.107586301863194)
--(axis cs:279,0.107664182782173)
--(axis cs:280,0.107668399810791)
--(axis cs:281,0.107692696154118)
--(axis cs:282,0.107684746384621)
--(axis cs:283,0.107685759663582)
--(axis cs:284,0.10771818459034)
--(axis cs:285,0.10773790627718)
--(axis cs:286,0.107792563736439)
--(axis cs:287,0.107757396996021)
--(axis cs:288,0.10773453861475)
--(axis cs:289,0.107712544500828)
--(axis cs:290,0.107729487121105)
--(axis cs:291,0.107741042971611)
--(axis cs:292,0.107749558985233)
--(axis cs:293,0.107806324958801)
--(axis cs:294,0.107794567942619)
--(axis cs:295,0.107778437435627)
--(axis cs:296,0.10772118717432)
--(axis cs:297,0.107719659805298)
--(axis cs:298,0.107717275619507)
--(axis cs:299,0.107755534350872)
--(axis cs:300,0.108180776238441)
--(axis cs:301,0.108168549835682)
--(axis cs:302,0.108384892344475)
--(axis cs:303,0.10857030749321)
--(axis cs:304,0.108546160161495)
--(axis cs:305,0.108539514243603)
--(axis cs:306,0.10854633897543)
--(axis cs:307,0.108571507036686)
--(axis cs:308,0.10877525806427)
--(axis cs:309,0.10884714871645)
--(axis cs:310,0.108846247196198)
--(axis cs:311,0.108796365559101)
--(axis cs:312,0.108821369707584)
--(axis cs:313,0.108978807926178)
--(axis cs:314,0.108813807368279)
--(axis cs:315,0.108794912695885)
--(axis cs:316,0.10873681306839)
--(axis cs:317,0.108731374144554)
--(axis cs:318,0.108740836381912)
--(axis cs:319,0.108777761459351)
--(axis cs:320,0.108847863972187)
--(axis cs:321,0.108824074268341)
--(axis cs:322,0.109017856419086)
--(axis cs:323,0.108908750116825)
--(axis cs:324,0.108920469880104)
--(axis cs:325,0.10895337164402)
--(axis cs:326,0.108944535255432)
--(axis cs:327,0.108944043517113)
--(axis cs:328,0.108934111893177)
--(axis cs:329,0.108944170176983)
--(axis cs:330,0.109018638730049)
--(axis cs:331,0.109019361436367)
--(axis cs:332,0.109055519104004)
--(axis cs:333,0.109056979417801)
--(axis cs:334,0.109079159796238)
--(axis cs:335,0.109253033995628)
--(axis cs:336,0.109292611479759)
--(axis cs:337,0.109240218997002)
--(axis cs:338,0.109318904578686)
--(axis cs:339,0.109358534216881)
--(axis cs:340,0.109382882714272)
--(axis cs:341,0.109384194016457)
--(axis cs:342,0.109382167458534)
--(axis cs:343,0.109342157840729)
--(axis cs:344,0.109363287687302)
--(axis cs:345,0.109526008367538)
--(axis cs:346,0.109602227807045)
--(axis cs:347,0.109547942876816)
--(axis cs:348,0.109528131783009)
--(axis cs:349,0.10949943959713)
--(axis cs:350,0.109608136117458)
--(axis cs:351,0.110315658152103)
--(axis cs:352,0.110345683991909)
--(axis cs:353,0.11031161993742)
--(axis cs:354,0.11023585498333)
--(axis cs:355,0.110297590494156)
--(axis cs:356,0.110370151698589)
--(axis cs:357,0.110410064458847)
--(axis cs:358,0.110465802252293)
--(axis cs:359,0.110573031008244)
--(axis cs:360,0.110474579036236)
--(axis cs:361,0.110792353749275)
--(axis cs:362,0.110964171588421)
--(axis cs:363,0.110917150974274)
--(axis cs:364,0.110932171344757)
--(axis cs:365,0.110943876206875)
--(axis cs:366,0.111066840589046)
--(axis cs:367,0.11125136911869)
--(axis cs:368,0.111591435968876)
--(axis cs:369,0.111696943640709)
--(axis cs:370,0.111691251397133)
--(axis cs:371,0.111865237355232)
--(axis cs:372,0.111947797238827)
--(axis cs:373,0.112033329904079)
--(axis cs:374,0.11221756786108)
--(axis cs:375,0.112236812710762)
--(axis cs:376,0.112397268414497)
--(axis cs:377,0.1123923137784)
--(axis cs:378,0.112480215728283)
--(axis cs:379,0.112600490450859)
--(axis cs:380,0.1125543192029)
--(axis cs:381,0.112566605210304)
--(axis cs:382,0.112629324197769)
--(axis cs:383,0.112596996128559)
--(axis cs:384,0.11271607875824)
--(axis cs:385,0.112965390086174)
--(axis cs:386,0.113103546202183)
--(axis cs:387,0.113352328538895)
--(axis cs:388,0.1134989336133)
--(axis cs:389,0.113574542105198)
--(axis cs:390,0.113555394113064)
--(axis cs:391,0.113985784351826)
--(axis cs:392,0.114288479089737)
--(axis cs:393,0.114397011697292)
--(axis cs:394,0.114363618195057)
--(axis cs:395,0.114486902952194)
--(axis cs:396,0.114662379026413)
--(axis cs:397,0.115081056952477)
--(axis cs:398,0.115121059119701)
--(axis cs:399,0.11473323404789)
--(axis cs:399,0.117858305573463)
--(axis cs:399,0.117858305573463)
--(axis cs:398,0.117797523736954)
--(axis cs:397,0.1177674010396)
--(axis cs:396,0.117649540305138)
--(axis cs:395,0.11759390681982)
--(axis cs:394,0.117529198527336)
--(axis cs:393,0.11654681712389)
--(axis cs:392,0.11644796282053)
--(axis cs:391,0.116286151111126)
--(axis cs:390,0.116236247122288)
--(axis cs:389,0.116299346089363)
--(axis cs:388,0.11633113026619)
--(axis cs:387,0.116301201283932)
--(axis cs:386,0.116240598261356)
--(axis cs:385,0.11637008190155)
--(axis cs:384,0.116356611251831)
--(axis cs:383,0.116296708583832)
--(axis cs:382,0.116208054125309)
--(axis cs:381,0.116116479039192)
--(axis cs:380,0.116481460630894)
--(axis cs:379,0.116450622677803)
--(axis cs:378,0.116120234131813)
--(axis cs:377,0.116100445389748)
--(axis cs:376,0.116075664758682)
--(axis cs:375,0.115556359291077)
--(axis cs:374,0.115361928939819)
--(axis cs:373,0.115457214415073)
--(axis cs:372,0.115401186048985)
--(axis cs:371,0.115329667925835)
--(axis cs:370,0.115237951278687)
--(axis cs:369,0.115225791931152)
--(axis cs:368,0.114682547748089)
--(axis cs:367,0.114240057766438)
--(axis cs:366,0.11391107738018)
--(axis cs:365,0.113819234073162)
--(axis cs:364,0.113803662359715)
--(axis cs:363,0.113745577633381)
--(axis cs:362,0.113696731626987)
--(axis cs:361,0.113642320036888)
--(axis cs:360,0.113656677305698)
--(axis cs:359,0.113448463380337)
--(axis cs:358,0.113459393382072)
--(axis cs:357,0.113481402397156)
--(axis cs:356,0.11373807489872)
--(axis cs:355,0.113260492682457)
--(axis cs:354,0.113247871398926)
--(axis cs:353,0.11349543184042)
--(axis cs:352,0.113649554550648)
--(axis cs:351,0.114356175065041)
--(axis cs:350,0.114393390715122)
--(axis cs:349,0.114287830889225)
--(axis cs:348,0.113826304674149)
--(axis cs:347,0.11378738284111)
--(axis cs:346,0.113361686468124)
--(axis cs:345,0.113398909568787)
--(axis cs:344,0.113434538245201)
--(axis cs:343,0.113337360322475)
--(axis cs:342,0.113340824842453)
--(axis cs:341,0.113341644406319)
--(axis cs:340,0.113174125552177)
--(axis cs:339,0.112836733460426)
--(axis cs:338,0.113357029855251)
--(axis cs:337,0.113348305225372)
--(axis cs:336,0.113315485417843)
--(axis cs:335,0.113248504698277)
--(axis cs:334,0.113101817667484)
--(axis cs:333,0.113073796033859)
--(axis cs:332,0.113065861165524)
--(axis cs:331,0.112907811999321)
--(axis cs:330,0.112860716879368)
--(axis cs:329,0.112927541136742)
--(axis cs:328,0.112727403640747)
--(axis cs:327,0.112622886896133)
--(axis cs:326,0.11251062899828)
--(axis cs:325,0.112533137202263)
--(axis cs:324,0.112437196075916)
--(axis cs:323,0.112360715866089)
--(axis cs:322,0.111857533454895)
--(axis cs:321,0.111878909170628)
--(axis cs:320,0.112029664218426)
--(axis cs:319,0.11193235963583)
--(axis cs:318,0.111866027116776)
--(axis cs:317,0.11173864454031)
--(axis cs:316,0.11176273226738)
--(axis cs:315,0.111762158572674)
--(axis cs:314,0.111826419830322)
--(axis cs:313,0.111953213810921)
--(axis cs:312,0.111429244279861)
--(axis cs:311,0.111191093921661)
--(axis cs:310,0.111166551709175)
--(axis cs:309,0.111196346580982)
--(axis cs:308,0.111137732863426)
--(axis cs:307,0.111022397875786)
--(axis cs:306,0.110933907330036)
--(axis cs:305,0.110593758523464)
--(axis cs:304,0.110572174191475)
--(axis cs:303,0.110560052096844)
--(axis cs:302,0.110520847141743)
--(axis cs:301,0.110522493720055)
--(axis cs:300,0.110373355448246)
--(axis cs:299,0.110010236501694)
--(axis cs:298,0.109961785376072)
--(axis cs:297,0.109923519194126)
--(axis cs:296,0.109044879674911)
--(axis cs:295,0.109015204012394)
--(axis cs:294,0.109019286930561)
--(axis cs:293,0.108924135565758)
--(axis cs:292,0.108923815190792)
--(axis cs:291,0.108937717974186)
--(axis cs:290,0.108947791159153)
--(axis cs:289,0.108811616897583)
--(axis cs:288,0.108742736279964)
--(axis cs:287,0.108737789094448)
--(axis cs:286,0.108718447387218)
--(axis cs:285,0.108584530651569)
--(axis cs:284,0.108662016689777)
--(axis cs:283,0.108612954616547)
--(axis cs:282,0.108585640788078)
--(axis cs:281,0.108587399125099)
--(axis cs:280,0.108523905277252)
--(axis cs:279,0.108530715107918)
--(axis cs:278,0.10847595334053)
--(axis cs:277,0.108503505587578)
--(axis cs:276,0.108445554971695)
--(axis cs:275,0.108465574681759)
--(axis cs:274,0.108446598052979)
--(axis cs:273,0.108208857476711)
--(axis cs:272,0.107327997684479)
--(axis cs:271,0.10726960003376)
--(axis cs:270,0.107146300375462)
--(axis cs:269,0.107141964137554)
--(axis cs:268,0.107122346758842)
--(axis cs:267,0.107217967510223)
--(axis cs:266,0.107148930430412)
--(axis cs:265,0.107219181954861)
--(axis cs:264,0.107158862054348)
--(axis cs:263,0.107185624539852)
--(axis cs:262,0.107145711779594)
--(axis cs:261,0.107012555003166)
--(axis cs:260,0.107066430151463)
--(axis cs:259,0.107080489397049)
--(axis cs:258,0.106984861195087)
--(axis cs:257,0.107260532677174)
--(axis cs:256,0.10770246386528)
--(axis cs:255,0.107933811843395)
--(axis cs:254,0.108063697814941)
--(axis cs:253,0.108088836073875)
--(axis cs:252,0.108109854161739)
--(axis cs:251,0.108395360410213)
--(axis cs:250,0.108086124062538)
--(axis cs:249,0.108071461319923)
--(axis cs:248,0.107886038720608)
--(axis cs:247,0.107706010341644)
--(axis cs:246,0.107627220451832)
--(axis cs:245,0.107636064291)
--(axis cs:244,0.107648305594921)
--(axis cs:243,0.10738917440176)
--(axis cs:242,0.107344128191471)
--(axis cs:241,0.107392437756062)
--(axis cs:240,0.107364900410175)
--(axis cs:239,0.107347428798676)
--(axis cs:238,0.10737881809473)
--(axis cs:237,0.107442766427994)
--(axis cs:236,0.107366114854813)
--(axis cs:235,0.107343584299088)
--(axis cs:234,0.10731253027916)
--(axis cs:233,0.107220947742462)
--(axis cs:232,0.10716762393713)
--(axis cs:231,0.107164211571217)
--(axis cs:230,0.107159823179245)
--(axis cs:229,0.107126988470554)
--(axis cs:228,0.107126139104366)
--(axis cs:227,0.107160851359367)
--(axis cs:226,0.107129782438278)
--(axis cs:225,0.107129819691181)
--(axis cs:224,0.106909707188606)
--(axis cs:223,0.10692285746336)
--(axis cs:222,0.106963112950325)
--(axis cs:221,0.106992997229099)
--(axis cs:220,0.10690126568079)
--(axis cs:219,0.106800258159637)
--(axis cs:218,0.106642529368401)
--(axis cs:217,0.106486804783344)
--(axis cs:216,0.106469869613647)
--(axis cs:215,0.106460504233837)
--(axis cs:214,0.106450021266937)
--(axis cs:213,0.106401726603508)
--(axis cs:212,0.106176294386387)
--(axis cs:211,0.106160044670105)
--(axis cs:210,0.106148093938828)
--(axis cs:209,0.106175407767296)
--(axis cs:208,0.106082670390606)
--(axis cs:207,0.105811566114426)
--(axis cs:206,0.10579139739275)
--(axis cs:205,0.105703867971897)
--(axis cs:204,0.10512563586235)
--(axis cs:203,0.104034811258316)
--(axis cs:202,0.103974372148514)
--(axis cs:201,0.103986464440823)
--(axis cs:200,0.104004949331284)
--(axis cs:199,0.104015693068504)
--(axis cs:198,0.104064300656319)
--(axis cs:197,0.104003518819809)
--(axis cs:196,0.103906393051147)
--(axis cs:195,0.103794455528259)
--(axis cs:194,0.103824652731419)
--(axis cs:193,0.103833995759487)
--(axis cs:192,0.103877529501915)
--(axis cs:191,0.103851169347763)
--(axis cs:190,0.103795938193798)
--(axis cs:189,0.103768140077591)
--(axis cs:188,0.103585138916969)
--(axis cs:187,0.103610716760159)
--(axis cs:186,0.103573396801949)
--(axis cs:185,0.103601165115833)
--(axis cs:184,0.103728108108044)
--(axis cs:183,0.103662319481373)
--(axis cs:182,0.103403128683567)
--(axis cs:181,0.103463508188725)
--(axis cs:180,0.103463046252728)
--(axis cs:179,0.103245131671429)
--(axis cs:178,0.103210717439651)
--(axis cs:177,0.10314866900444)
--(axis cs:176,0.102988101541996)
--(axis cs:175,0.102934896945953)
--(axis cs:174,0.102866381406784)
--(axis cs:173,0.102628275752068)
--(axis cs:172,0.10269957780838)
--(axis cs:171,0.102761812508106)
--(axis cs:170,0.102759793400764)
--(axis cs:169,0.102753542363644)
--(axis cs:168,0.102720879018307)
--(axis cs:167,0.102547094225883)
--(axis cs:166,0.102445974946022)
--(axis cs:165,0.10242573171854)
--(axis cs:164,0.102375872433186)
--(axis cs:163,0.102405190467834)
--(axis cs:162,0.10243122279644)
--(axis cs:161,0.102423712611198)
--(axis cs:160,0.102329216897488)
--(axis cs:159,0.102302424609661)
--(axis cs:158,0.102288633584976)
--(axis cs:157,0.102232776582241)
--(axis cs:156,0.102184638381004)
--(axis cs:155,0.10211605578661)
--(axis cs:154,0.102406680583954)
--(axis cs:153,0.102355249226093)
--(axis cs:152,0.102184869349003)
--(axis cs:151,0.102193430066109)
--(axis cs:150,0.102172158658504)
--(axis cs:149,0.102150000631809)
--(axis cs:148,0.102145656943321)
--(axis cs:147,0.10214264690876)
--(axis cs:146,0.10213427990675)
--(axis cs:145,0.102130562067032)
--(axis cs:144,0.102151237428188)
--(axis cs:143,0.102140091359615)
--(axis cs:142,0.102092176675797)
--(axis cs:141,0.10197090357542)
--(axis cs:140,0.101951457560062)
--(axis cs:139,0.101806432008743)
--(axis cs:138,0.10181937366724)
--(axis cs:137,0.101837649941444)
--(axis cs:136,0.101839460432529)
--(axis cs:135,0.101732641458511)
--(axis cs:134,0.101711787283421)
--(axis cs:133,0.101656451821327)
--(axis cs:132,0.101618453860283)
--(axis cs:131,0.101665183901787)
--(axis cs:130,0.101893328130245)
--(axis cs:129,0.101901367306709)
--(axis cs:128,0.101893074810505)
--(axis cs:127,0.101894877851009)
--(axis cs:126,0.101892396807671)
--(axis cs:125,0.101997278630733)
--(axis cs:124,0.101996719837189)
--(axis cs:123,0.101986765861511)
--(axis cs:122,0.102001950144768)
--(axis cs:121,0.101931415498257)
--(axis cs:120,0.101900681853294)
--(axis cs:119,0.101868577301502)
--(axis cs:118,0.102119393646717)
--(axis cs:117,0.10209471732378)
--(axis cs:116,0.102131761610508)
--(axis cs:115,0.102110683917999)
--(axis cs:114,0.102107912302017)
--(axis cs:113,0.102080389857292)
--(axis cs:112,0.102106168866158)
--(axis cs:111,0.102086663246155)
--(axis cs:110,0.102090686559677)
--(axis cs:109,0.102121278643608)
--(axis cs:108,0.10210395604372)
--(axis cs:107,0.10209671407938)
--(axis cs:106,0.102081149816513)
--(axis cs:105,0.101295821368694)
--(axis cs:104,0.101246736943722)
--(axis cs:103,0.101079247891903)
--(axis cs:102,0.101023577153683)
--(axis cs:101,0.101043038070202)
--(axis cs:100,0.101039379835129)
--(axis cs:99,0.100635513663292)
--(axis cs:98,0.100554704666138)
--(axis cs:97,0.100836932659149)
--(axis cs:96,0.10095102339983)
--(axis cs:95,0.100965775549412)
--(axis cs:94,0.100920438766479)
--(axis cs:93,0.100948236882687)
--(axis cs:92,0.100954115390778)
--(axis cs:91,0.100977256894112)
--(axis cs:90,0.100986786186695)
--(axis cs:89,0.100950181484222)
--(axis cs:88,0.100896567106247)
--(axis cs:87,0.100901648402214)
--(axis cs:86,0.10089673101902)
--(axis cs:85,0.100927129387856)
--(axis cs:84,0.10092157125473)
--(axis cs:83,0.100895017385483)
--(axis cs:82,0.100757405161858)
--(axis cs:81,0.100743629038334)
--(axis cs:80,0.100716665387154)
--(axis cs:79,0.100701995193958)
--(axis cs:78,0.100674718618393)
--(axis cs:77,0.100666619837284)
--(axis cs:76,0.10062026232481)
--(axis cs:75,0.10063449293375)
--(axis cs:74,0.100631535053253)
--(axis cs:73,0.100617915391922)
--(axis cs:72,0.100609421730042)
--(axis cs:71,0.100562237203121)
--(axis cs:70,0.100566782057285)
--(axis cs:69,0.100579358637333)
--(axis cs:68,0.100578740239143)
--(axis cs:67,0.100569292902946)
--(axis cs:66,0.10057570785284)
--(axis cs:65,0.100573636591434)
--(axis cs:64,0.100567355751991)
--(axis cs:63,0.100553691387177)
--(axis cs:62,0.100538693368435)
--(axis cs:61,0.100612007081509)
--(axis cs:60,0.100627981126308)
--(axis cs:59,0.100624360144138)
--(axis cs:58,0.100623518228531)
--(axis cs:57,0.100622683763504)
--(axis cs:56,0.100610919296741)
--(axis cs:55,0.100614808499813)
--(axis cs:54,0.100611738860607)
--(axis cs:53,0.100600086152554)
--(axis cs:52,0.100597225129604)
--(axis cs:51,0.100577533245087)
--(axis cs:50,0.100566782057285)
--(axis cs:49,0.100565418601036)
--(axis cs:48,0.100557669997215)
--(axis cs:47,0.100527010858059)
--(axis cs:46,0.100519984960556)
--(axis cs:45,0.100509352982044)
--(axis cs:44,0.100507795810699)
--(axis cs:43,0.100518457591534)
--(axis cs:42,0.10052153468132)
--(axis cs:41,0.100520730018616)
--(axis cs:40,0.100509449839592)
--(axis cs:39,0.100511893630028)
--(axis cs:38,0.100516974925995)
--(axis cs:37,0.100521430373192)
--(axis cs:36,0.100508294999599)
--(axis cs:35,0.100508034229279)
--(axis cs:34,0.10030484944582)
--(axis cs:33,0.0996910855174065)
--(axis cs:32,0.0996957197785378)
--(axis cs:31,0.0996962711215019)
--(axis cs:30,0.0997005924582481)
--(axis cs:29,0.0997015759348869)
--(axis cs:28,0.0996995493769646)
--(axis cs:27,0.0996736660599709)
--(axis cs:26,0.0996713265776634)
--(axis cs:25,0.09965680539608)
--(axis cs:24,0.0996359065175056)
--(axis cs:23,0.0996347665786743)
--(axis cs:22,0.0996322631835938)
--(axis cs:21,0.0996314734220505)
--(axis cs:20,0.0996136665344238)
--(axis cs:19,0.0996024385094643)
--(axis cs:18,0.099601224064827)
--(axis cs:17,0.0995926484465599)
--(axis cs:16,0.0995819568634033)
--(axis cs:15,0.099577821791172)
--(axis cs:14,0.0995728373527527)
--(axis cs:13,0.0995470508933067)
--(axis cs:12,0.0995311811566353)
--(axis cs:11,0.0995201095938683)
--(axis cs:10,0.0995199009776115)
--(axis cs:9,0.0995213016867638)
--(axis cs:8,0.0994779244065285)
--(axis cs:7,0.099481001496315)
--(axis cs:6,0.0994816422462463)
--(axis cs:5,0.0994606390595436)
--(axis cs:4,0.0994417890906334)
--(axis cs:3,0.0994089394807816)
--(axis cs:2,0.0994167327880859)
--(axis cs:1,0.0994510874152184)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [color0]
table {%
0 0.100000001490116
1 0.100647322833538
2 0.100850492715836
3 0.100887887179852
4 0.10090995952487
5 0.100962441414595
6 0.100991070270538
7 0.101020056754351
8 0.101033706218004
9 0.101058304309845
10 0.101106096059084
11 0.101121626794338
12 0.101139314472675
13 0.10116196423769
14 0.101176932454109
15 0.101190492510796
16 0.101203419268131
17 0.101223222911358
18 0.101240247488022
19 0.101253602653742
20 0.101271994411945
21 0.101285923272371
22 0.101296879351139
23 0.101311456412077
24 0.101333219558001
25 0.101345978677273
26 0.101359691470861
27 0.101370830088854
28 0.101381067186594
29 0.101388067007065
30 0.101395588368177
31 0.101402889937162
32 0.101416260004044
33 0.101421933621168
34 0.101551119238138
35 0.101591296494007
36 0.101594749838114
37 0.10159870237112
38 0.101606406271458
39 0.101616203784943
40 0.101620804518461
41 0.101628623902798
42 0.101640567183495
43 0.101645316928625
44 0.101664412766695
45 0.101669456809759
46 0.101677794009447
47 0.101685635745525
48 0.101692132651806
49 0.101699408143759
50 0.101707272231579
51 0.101717866957188
52 0.101724937558174
53 0.101736500859261
54 0.101746018975973
55 0.101757179945707
56 0.101826697587967
57 0.101834859699011
58 0.101841311901808
59 0.101845793426037
60 0.10185294598341
61 0.101858407258987
62 0.101862944662571
63 0.101869307458401
64 0.101879578083754
65 0.101887367665768
66 0.101895786821842
67 0.101902049034834
68 0.101927954703569
69 0.101934485137463
70 0.101939808577299
71 0.101945903152227
72 0.101953160017729
73 0.101958885788918
74 0.101969450712204
75 0.101983796805143
76 0.10199086740613
77 0.101998224854469
78 0.102012045681477
79 0.102024894207716
80 0.102030895650387
81 0.102038271725178
82 0.102051500231028
83 0.10218358039856
84 0.102223481982946
85 0.102233249694109
86 0.102239724248648
87 0.102257896214724
88 0.102268107235432
89 0.102271839976311
90 0.102282296866179
91 0.102291811257601
92 0.102308541536331
93 0.102323438972235
94 0.102349780499935
95 0.102360993623734
96 0.102388203144073
97 0.1024110019207
98 0.102419406175613
99 0.102430813014507
100 0.102443248033524
101 0.102453581988811
102 0.102456156164408
103 0.102492541074753
104 0.102546490728855
105 0.102580353617668
106 0.102616529911757
107 0.102628521621227
108 0.102645788341761
109 0.102656528353691
110 0.102680664509535
111 0.102701969444752
112 0.102734986692667
113 0.102767273783684
114 0.103097643703222
115 0.103189930319786
116 0.103199873119593
117 0.103205624967813
118 0.103220861405134
119 0.103240706026554
120 0.103244479745626
121 0.103260010480881
122 0.103285722434521
123 0.103303220123053
124 0.103319924324751
125 0.103342119604349
126 0.103387221693993
127 0.103460945188999
128 0.103474210947752
129 0.103480078279972
130 0.10348816215992
131 0.103813979774714
132 0.103866297751665
133 0.103880751878023
134 0.103891167789698
135 0.103907994925976
136 0.103919040411711
137 0.103962499648333
138 0.10399529337883
139 0.104027334600687
140 0.104083381593227
141 0.10411499813199
142 0.104124534875154
143 0.104150515049696
144 0.104184348136187
145 0.104187481105328
146 0.104192286729813
147 0.104218658059835
148 0.104263491928577
149 0.104289978742599
150 0.104306135326624
151 0.104345221072435
152 0.104384060949087
153 0.104408521205187
154 0.104491543024778
155 0.104546424001455
156 0.104583464562893
157 0.104614164680243
158 0.104693725705147
159 0.104704134166241
160 0.104761298745871
161 0.10482806712389
162 0.104883939027786
163 0.104947239160538
164 0.105019621551037
165 0.105089604854584
166 0.105117920786142
167 0.105214506387711
168 0.105245999991894
169 0.105267826467752
170 0.105331782251596
171 0.105386916548014
172 0.105423402041197
173 0.105676591396332
174 0.105716973543167
175 0.105751927942038
176 0.10581237077713
177 0.105919200927019
178 0.105977158993483
179 0.106073405593634
180 0.10613802075386
181 0.106188774108887
182 0.10624335706234
183 0.106328524649143
184 0.10636693239212
185 0.106414847075939
186 0.106500096619129
187 0.106631305068731
188 0.10670705139637
189 0.106738392263651
190 0.106829293072224
191 0.106919422745705
192 0.107011277228594
193 0.107128340750933
194 0.107251919806004
195 0.107298295944929
196 0.107343710958958
197 0.107385523617268
198 0.107533697038889
199 0.107610654085875
200 0.107716955244541
201 0.107900008559227
202 0.107993979007006
203 0.108306583017111
204 0.10865118727088
205 0.108931265771389
206 0.109037470072508
207 0.109111551195383
208 0.109244458377361
209 0.10947023704648
210 0.10951966419816
211 0.109735332429409
212 0.109881538897753
213 0.11009144410491
214 0.110219728201628
215 0.110304325819016
216 0.110350456088781
217 0.110530368983746
218 0.110578376799822
219 0.110695328563452
220 0.110849354416132
221 0.111115138977766
222 0.111434735357761
223 0.111375983804464
224 0.111413132399321
225 0.111519522964954
226 0.111601088196039
227 0.111683767288923
228 0.111921429634094
229 0.111952397972345
230 0.111985351890326
231 0.112085487693548
232 0.112113945186138
233 0.112111911177635
234 0.112251475453377
235 0.112376198172569
236 0.112466163933277
237 0.112644273787737
238 0.112732298672199
239 0.112899240106344
240 0.113286234438419
241 0.113491825759411
242 0.11382207274437
243 0.113958746194839
244 0.114130329340696
245 0.114410560578108
246 0.114627182483673
247 0.114753231406212
248 0.114993076771498
249 0.115122146904469
250 0.115498121827841
251 0.115552384406328
252 0.115991920232773
253 0.116249538958073
254 0.116364296525717
255 0.116371374577284
256 0.116543531417847
257 0.116653352975845
258 0.116959936916828
259 0.117348808795214
260 0.117735099047422
261 0.117814213037491
262 0.118349812924862
263 0.118471533060074
264 0.118623346090317
265 0.119103584438562
266 0.119757253676653
267 0.120026990771294
268 0.120284415781498
269 0.120416048914194
270 0.120743248611689
271 0.120812501758337
272 0.121372152119875
273 0.121661555022001
274 0.122153289616108
275 0.122154109179974
276 0.122322760522366
277 0.122765425592661
278 0.123118031769991
279 0.123708635568619
280 0.123896859586239
281 0.124290779232979
282 0.124704152345657
283 0.124987598508596
284 0.125115111470222
285 0.125358931720257
286 0.125597350299358
287 0.12620335817337
288 0.126388564705849
289 0.126673974096775
290 0.126863792538643
291 0.12697795778513
292 0.127578288316727
293 0.127964586019516
294 0.128149017691612
295 0.128121256828308
296 0.128655999898911
297 0.128998756408691
298 0.129115015268326
299 0.129484876990318
300 0.129906043410301
301 0.130154646933079
302 0.130291648209095
303 0.130527146160603
304 0.130962230265141
305 0.131257854402065
306 0.131526201963425
307 0.131757818162441
308 0.131861664354801
309 0.132103927433491
310 0.132322035729885
311 0.132455497980118
312 0.132786646485329
313 0.133462093770504
314 0.133805967867374
315 0.134040139615536
316 0.134340226650238
317 0.134423226118088
318 0.134881876409054
319 0.135218240320683
320 0.135479636490345
321 0.135892532765865
322 0.136183030903339
323 0.136619873344898
324 0.136795237660408
325 0.136938273906708
326 0.137201316654682
327 0.137654080986977
328 0.138213828206062
329 0.138436354696751
330 0.138649173080921
331 0.138943076133728
332 0.139365173876286
333 0.139674484729767
334 0.139917060732841
335 0.140259616076946
336 0.140358157455921
337 0.140697129070759
338 0.14078626036644
339 0.14089460670948
340 0.141285389661789
341 0.141729079186916
342 0.142396077513695
343 0.142593748867512
344 0.142894841730595
345 0.143414758145809
346 0.143817901611328
347 0.144179418683052
348 0.144702918827534
349 0.145597882568836
350 0.145716160535812
351 0.145896419882774
352 0.146076306700706
353 0.146510228514671
354 0.146754384040833
355 0.147014483809471
356 0.14754132181406
357 0.14768347889185
358 0.147945739328861
359 0.148188255727291
360 0.148701146245003
361 0.149199850857258
362 0.149555377662182
363 0.150110147893429
364 0.150385059416294
365 0.150836296379566
366 0.151195243000984
367 0.151748344302177
368 0.152121491730213
369 0.152327746152878
370 0.152491256594658
371 0.152805648744106
372 0.153015337884426
373 0.153423607349396
374 0.153669089078903
375 0.153855308890343
376 0.154139563441277
377 0.15440770983696
378 0.154707223176956
379 0.154763676226139
380 0.155181877315044
381 0.155462436378002
382 0.155713982880116
383 0.156582698225975
384 0.157003544270992
385 0.157201237976551
386 0.157379753887653
387 0.157785467803478
388 0.158808805048466
389 0.159214690327644
390 0.159407787024975
391 0.159690365195274
392 0.159809000790119
393 0.159813150763512
394 0.160271376371384
395 0.16053132712841
396 0.160989478230476
397 0.161307781934738
398 0.161835119128227
399 0.162078633904457
};
\addlegendentry{Put Money In Safe}
\addplot [color1]
table {%
0 0.100000001490116
1 0.0994467437267303
2 0.0995160229504108
3 0.0995744727551937
4 0.099591851234436
5 0.0996140353381634
6 0.0996351502835751
7 0.0996433943510056
8 0.099647156894207
9 0.0996595323085785
10 0.0996742509305477
11 0.0996790677309036
12 0.0996903702616692
13 0.0997242368757725
14 0.0997565127909184
15 0.0997755005955696
16 0.0998005159199238
17 0.0998366996645927
18 0.0998872183263302
19 0.09990344196558
20 0.0999348498880863
21 0.0999698154628277
22 0.0999956578016281
23 0.100012991577387
24 0.100020471960306
25 0.10003125295043
26 0.100024681538343
27 0.100046329200268
28 0.100066978484392
29 0.100083585828543
30 0.100114539265633
31 0.100131761282682
32 0.100155390799046
33 0.100158829241991
34 0.100465197116137
35 0.10057682171464
36 0.100585199892521
37 0.100577652454376
38 0.100572314113379
39 0.10062663257122
40 0.100625772029161
41 0.10065345838666
42 0.100658420473337
43 0.100668590515852
44 0.100678164511919
45 0.100682750344276
46 0.100686226040125
47 0.100712656974792
48 0.100719258189201
49 0.100725200027227
50 0.10074845328927
51 0.100773390382528
52 0.100793570280075
53 0.100795399397612
54 0.100816205143929
55 0.100820168852806
56 0.100802589207888
57 0.100802440196276
58 0.100823365151882
59 0.100893389433622
60 0.100907560437918
61 0.100940369069576
62 0.100949168205261
63 0.100985653698444
64 0.101097274571657
65 0.101135022938251
66 0.101133592426777
67 0.101168777793646
68 0.101171527057886
69 0.10117844119668
70 0.101224988698959
71 0.101276706904173
72 0.101275406777859
73 0.10127279907465
74 0.101287968456745
75 0.101221054792404
76 0.101236362010241
77 0.1012595705688
78 0.101260025054216
79 0.101333033293486
80 0.101377386599779
81 0.101364471018314
82 0.10138937830925
83 0.101446207612753
84 0.10144729539752
85 0.101440094411373
86 0.101474121212959
87 0.101480789482594
88 0.101517021656036
89 0.10144429281354
90 0.101464133709669
91 0.101464565843344
92 0.101447727531195
93 0.101481981575489
94 0.10164088383317
95 0.101655155420303
96 0.10165187343955
97 0.101670261472464
98 0.101720463484526
99 0.101778667420149
100 0.101825945079327
101 0.101820804178715
102 0.101885106414557
103 0.101931057870388
104 0.102392815053463
105 0.102380227297544
106 0.102738454937935
107 0.102767594158649
108 0.102740317583084
109 0.102719385176897
110 0.102754812687635
111 0.102732129395008
112 0.102731816470623
113 0.103057682514191
114 0.103063020855188
115 0.103214699774981
116 0.103224087506533
117 0.103232428431511
118 0.103218205273151
119 0.103287167847157
120 0.103253103792667
121 0.103235919028521
122 0.103282656520605
123 0.103223547339439
124 0.103235803544521
125 0.103244341909885
126 0.103443615138531
127 0.103437971323729
128 0.103390239179134
129 0.103421691805124
130 0.10341078415513
131 0.103464808315039
132 0.103538386523724
133 0.103716943413019
134 0.103758573532104
135 0.103826478123665
136 0.103900771588087
137 0.103796545416117
138 0.103813864290714
139 0.103917326778173
140 0.104151677340269
141 0.104259293526411
142 0.104274693876505
143 0.104271795600653
144 0.104265131056309
145 0.104315835982561
146 0.104341544210911
147 0.104594342410564
148 0.104843705892563
149 0.104821503162384
150 0.104903545230627
151 0.10490321367979
152 0.105049960315228
153 0.105042669922113
154 0.10493578016758
155 0.104911282658577
156 0.105061829090118
157 0.105186805129051
158 0.105346731841564
159 0.105321258306503
160 0.105264429003
161 0.105327393859625
162 0.105113066732883
163 0.105187445878983
164 0.105038352310658
165 0.105022080242634
166 0.104829140007496
167 0.105022914707661
168 0.105142280459404
169 0.105558525770903
170 0.105528388172388
171 0.105094790458679
172 0.104955118149519
173 0.105137977749109
174 0.105189599096775
175 0.105338979512453
176 0.105301357805729
177 0.1053381934762
178 0.105429213494062
179 0.105427876114845
180 0.105453949421644
181 0.105504706501961
182 0.105601690709591
183 0.105554666370153
184 0.105717901140451
185 0.105586603283882
186 0.105586223304272
187 0.105783946812153
188 0.105846721678972
189 0.105961706489325
190 0.106105413287878
191 0.106805764138699
192 0.106739871203899
193 0.106878958642483
194 0.107105948030949
195 0.107099216431379
196 0.107207220047712
197 0.107259016484022
198 0.107413932681084
199 0.107701528817415
200 0.107838969677687
201 0.107913181185722
202 0.108067378401756
203 0.108243528753519
204 0.108282990753651
205 0.108275141566992
206 0.108193185180426
207 0.10828310251236
208 0.108307477086782
209 0.108434449881315
210 0.108394633978605
211 0.108345922082663
212 0.108447533100843
213 0.108450401574373
214 0.108352057635784
215 0.108662877231836
216 0.10881582275033
217 0.108717657625675
218 0.108738955110312
219 0.108739614486694
220 0.109029177576303
221 0.109102003276348
222 0.109204109758139
223 0.109171092510223
224 0.109437588602304
225 0.109558399766684
226 0.109626784920692
227 0.109249133616686
228 0.109182737767696
229 0.109340615570545
230 0.109421517699957
231 0.109502464532852
232 0.109533704817295
233 0.109583746641874
234 0.109625998884439
235 0.1096419878304
236 0.109491907060146
237 0.109570808708668
238 0.109616093337536
239 0.109587080776691
240 0.10962987318635
241 0.109720468521118
242 0.109628964215517
243 0.109876148402691
244 0.109891094267368
245 0.11002991721034
246 0.110145796090364
247 0.1102932728827
248 0.110245689749718
249 0.110873308032751
250 0.111022271215916
251 0.110985070466995
252 0.111123830080032
253 0.111198123544455
254 0.111068177968264
255 0.111044626682997
256 0.111547760665417
257 0.11155703663826
258 0.111545834690332
259 0.111649319529533
260 0.111553005874157
261 0.111600067466497
262 0.111687503755093
263 0.111711248755455
264 0.111796196550131
265 0.111650753766298
266 0.111877761781216
267 0.111961670219898
268 0.111956305801868
269 0.112054992467165
270 0.112235300242901
271 0.112637557089329
272 0.112806003540754
273 0.112835265696049
274 0.112881250679493
275 0.11288521066308
276 0.113038625568151
277 0.113098569214344
278 0.113022368401289
279 0.113028235733509
280 0.113195352256298
281 0.113895248621702
282 0.113984901458025
283 0.113669596612453
284 0.113115780055523
285 0.113330464810133
286 0.113358337432146
287 0.113630343228579
288 0.11364034563303
289 0.113729435950518
290 0.113779049366713
291 0.11379074677825
292 0.113833703100681
293 0.113632094115019
294 0.113556511700153
295 0.113731034100056
296 0.113843943923712
297 0.113900933414698
298 0.113947063684464
299 0.114040661603212
300 0.114121343940496
301 0.114168830215931
302 0.114318329840899
303 0.114305391907692
304 0.114247236400843
305 0.114313669502735
306 0.114576864987612
307 0.114672522991896
308 0.114699456840754
309 0.11479539051652
310 0.115180846303701
311 0.115493129938841
312 0.115606695413589
313 0.115720730274916
314 0.115825809538364
315 0.115970198065042
316 0.115921437740326
317 0.115960117429495
318 0.116256877779961
319 0.116047043353319
320 0.115962363779545
321 0.116278670728207
322 0.116319224238396
323 0.115966476500034
324 0.116004604846239
325 0.11597565561533
326 0.116127941757441
327 0.116134852170944
328 0.116036932915449
329 0.116188891232014
330 0.116287428885698
331 0.115978218615055
332 0.115964040160179
333 0.11604892089963
334 0.116163548082113
335 0.116508565843105
336 0.116563774645329
337 0.116725508123636
338 0.116731982678175
339 0.116717502474785
340 0.116292331367731
341 0.116062201559544
342 0.116064481437206
343 0.11603732407093
344 0.116062693297863
345 0.116062089800835
346 0.115769684314728
347 0.115737032145262
348 0.115714438259602
349 0.115694172680378
350 0.115924503654242
351 0.116131741553545
352 0.116454791277647
353 0.116575881838799
354 0.116539523005486
355 0.116630408912897
356 0.116770781576633
357 0.116912864148617
358 0.11705569550395
359 0.117225982248783
360 0.117641564458609
361 0.117627784609795
362 0.117915578186512
363 0.117869336158037
364 0.117890484631062
365 0.117968648672104
366 0.118010357022285
367 0.118368688970804
368 0.118252635002136
369 0.118728596717119
370 0.118982795625925
371 0.119080744683743
372 0.118994414806366
373 0.119030196219683
374 0.119222387671471
375 0.119409374892712
376 0.119534190744162
377 0.119588851928711
378 0.119880858808756
379 0.120071403682232
380 0.120237909257412
381 0.120262295007706
382 0.120111651718616
383 0.120128206908703
384 0.120213024318218
385 0.120211217552423
386 0.120460499078035
387 0.120596047490835
388 0.120661459863186
389 0.120731331408024
390 0.120792932808399
391 0.121052317321301
392 0.121674723923206
393 0.121728625148535
394 0.121849730610847
395 0.121852684766054
396 0.121891841292381
397 0.12188383936882
398 0.122016061097383
399 0.122015856206417
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100000001490116
1 0.0994436368346214
2 0.0994143262505531
3 0.0994072929024696
4 0.0994370952248573
5 0.099460031837225
6 0.0994807854294777
7 0.0994806848466396
8 0.0994756892323494
9 0.0995172746479511
10 0.099512193351984
11 0.0995109379291534
12 0.0995177738368511
13 0.0995287112891674
14 0.0995477847754955
15 0.0995515696704388
16 0.0995522439479828
17 0.0995672307908535
18 0.0995694324374199
19 0.0995736606419086
20 0.099585484713316
21 0.0995960272848606
22 0.0995912924408913
23 0.0995873548090458
24 0.0995857529342175
25 0.0996046774089336
26 0.0996193215250969
27 0.0996258966624737
28 0.0996449403464794
29 0.09964619576931
30 0.0996509231626987
31 0.0996477864682674
32 0.0996482819318771
33 0.0996461622416973
34 0.0999533534049988
35 0.100059017539024
36 0.100065350532532
37 0.100075639784336
38 0.10007182136178
39 0.100069064646959
40 0.100069064646959
41 0.100069660693407
42 0.10006807744503
43 0.100060004740953
44 0.100053418427706
45 0.100059241056442
46 0.100071582943201
47 0.100084938108921
48 0.10011000931263
49 0.100116122514009
50 0.100118819624186
51 0.100127995014191
52 0.100141853094101
53 0.100150737911463
54 0.100172273814678
55 0.100182242691517
56 0.100204229354858
57 0.100214172154665
58 0.10021235793829
59 0.10021260753274
60 0.100231155753136
61 0.10023233294487
62 0.100187875330448
63 0.100200232118368
64 0.100194338709116
65 0.100213311612606
66 0.100225005298853
67 0.100229267030954
68 0.100242845714092
69 0.100247144699097
70 0.100246082991362
71 0.100245475769043
72 0.10026715323329
73 0.100279364734888
74 0.100289583206177
75 0.100315745919943
76 0.100314885377884
77 0.100359108299017
78 0.100383322685957
79 0.100407797843218
80 0.10041931271553
81 0.100466195493937
82 0.100490506738424
83 0.1005734577775
84 0.100541088730097
85 0.100545696914196
86 0.100535321980715
87 0.10055423155427
88 0.100563298910856
89 0.100598901510239
90 0.100612599402666
91 0.100631803274155
92 0.10065920650959
93 0.100665882229805
94 0.100680634379387
95 0.100735366344452
96 0.100719444453716
97 0.100673798471689
98 0.100455243140459
99 0.100600607693195
100 0.100826628506184
101 0.100822355598211
102 0.100869718939066
103 0.10092244669795
104 0.101167637854815
105 0.101216237992048
106 0.101611576974392
107 0.101629827171564
108 0.101638972759247
109 0.101667374372482
110 0.101631212979555
111 0.1016527377069
112 0.101640418171883
113 0.101130116730928
114 0.1011768206954
115 0.101252004504204
116 0.101264595985413
117 0.101251114159822
118 0.10126381739974
119 0.101140528917313
120 0.101176392287016
121 0.101205393671989
122 0.101281259208918
123 0.101300254464149
124 0.101323019713163
125 0.101335428655148
126 0.10132984444499
127 0.101339608430862
128 0.101359229534864
129 0.101373370736837
130 0.101375546306372
131 0.101163018494844
132 0.101155076175928
133 0.101184625178576
134 0.101234562695026
135 0.101287588477135
136 0.10134693607688
137 0.10135467723012
138 0.101352840662003
139 0.10138051956892
140 0.101507373154163
141 0.101611275225878
142 0.101680349558592
143 0.101743668317795
144 0.101742681115866
145 0.101728789508343
146 0.101709026843309
147 0.101617686450481
148 0.10163826495409
149 0.101678628474474
150 0.101684547960758
151 0.101707559078932
152 0.101684346795082
153 0.101777277886868
154 0.101866152137518
155 0.101790718734264
156 0.101850990206003
157 0.101899389177561
158 0.101932883262634
159 0.101927049458027
160 0.101855468004942
161 0.101905934512615
162 0.101916417479515
163 0.101897940039635
164 0.101950436830521
165 0.102001279592514
166 0.102068100124598
167 0.102335229516029
168 0.102504998445511
169 0.102532509714365
170 0.102553099393845
171 0.102573696523905
172 0.102556701749563
173 0.102510303258896
174 0.102674219757318
175 0.102580301463604
176 0.102622572332621
177 0.102714583277702
178 0.102771189063787
179 0.102845933288336
180 0.102952741086483
181 0.102966323494911
182 0.103009335696697
183 0.103183835744858
184 0.103160783648491
185 0.10304256528616
186 0.103011004626751
187 0.103067502379417
188 0.103082902729511
189 0.103221941739321
190 0.103230226784945
191 0.103434260934591
192 0.103644695132971
193 0.103622037917376
194 0.103569943457842
195 0.103570118546486
196 0.103614740073681
197 0.103750389069319
198 0.103681944310665
199 0.103664308786392
200 0.103655427694321
201 0.103665348142385
202 0.103670608252287
203 0.103724393993616
204 0.104273766279221
205 0.104617401957512
206 0.104671079665422
207 0.104702290147543
208 0.104892026633024
209 0.104938104748726
210 0.104965545237064
211 0.104992173612118
212 0.10494439676404
213 0.105042193084955
214 0.105078086256981
215 0.105188000947237
216 0.105190616101027
217 0.105209309607744
218 0.105320572853088
219 0.105438515543938
220 0.105532299727201
221 0.105583846569061
222 0.10557597130537
223 0.105567533522844
224 0.105611570179462
225 0.105728641152382
226 0.105731494724751
227 0.105745509266853
228 0.105764418840408
229 0.105800893157721
230 0.105832744389772
231 0.105867531150579
232 0.105906799435616
233 0.105926588177681
234 0.106061644852161
235 0.106076870113611
236 0.10616996511817
237 0.106240905821323
238 0.10618757084012
239 0.106132671236992
240 0.106157772243023
241 0.106205891817808
242 0.106310129165649
243 0.10641174018383
244 0.106579259037971
245 0.106658451259136
246 0.106644537299871
247 0.10675311088562
248 0.106818221509457
249 0.10687792301178
250 0.106977496296167
251 0.107150748372078
252 0.106981568038464
253 0.106978632509708
254 0.107187196612358
255 0.107167281210423
256 0.107035521417856
257 0.106309972703457
258 0.106136418879032
259 0.106211099773645
260 0.106181014329195
261 0.106138113886118
262 0.10617320984602
263 0.10623612627387
264 0.106239899992943
265 0.106320094317198
266 0.106623683124781
267 0.106691800057888
268 0.106653951108456
269 0.106654640287161
270 0.106725070625544
271 0.106880575418472
272 0.107264641672373
273 0.107886236160994
274 0.108023703098297
275 0.108010344207287
276 0.108011122792959
277 0.108040317893028
278 0.108031127601862
279 0.108097448945045
280 0.108096152544022
281 0.108140047639608
282 0.108135193586349
283 0.108149357140064
284 0.108190100640059
285 0.108161218464375
286 0.108255505561829
287 0.108247593045235
288 0.108238637447357
289 0.108262080699205
290 0.108338639140129
291 0.108339380472898
292 0.108336687088013
293 0.10836523026228
294 0.10840692743659
295 0.10839682072401
296 0.108383033424616
297 0.108821589499712
298 0.108839530497789
299 0.108882885426283
300 0.109277065843344
301 0.109345521777868
302 0.109452869743109
303 0.109565179795027
304 0.109559167176485
305 0.109566636383533
306 0.109740123152733
307 0.109796952456236
308 0.109956495463848
309 0.110021747648716
310 0.110006399452686
311 0.109993729740381
312 0.110125306993723
313 0.110466010868549
314 0.1103201135993
315 0.110278535634279
316 0.110249772667885
317 0.110235009342432
318 0.110303431749344
319 0.11035506054759
320 0.110438764095306
321 0.110351491719484
322 0.110437694936991
323 0.110634732991457
324 0.11067883297801
325 0.110743254423141
326 0.110727582126856
327 0.110783465206623
328 0.110830757766962
329 0.110935855656862
330 0.110939677804708
331 0.110963586717844
332 0.111060690134764
333 0.11106538772583
334 0.111090488731861
335 0.111250769346952
336 0.111304048448801
337 0.111294262111187
338 0.111337967216969
339 0.111097633838654
340 0.111278504133224
341 0.111362919211388
342 0.111361496150494
343 0.111339759081602
344 0.111398912966251
345 0.111462458968163
346 0.111481957137585
347 0.111667662858963
348 0.111677218228579
349 0.111893635243177
350 0.11200076341629
351 0.112335916608572
352 0.111997619271278
353 0.11190352588892
354 0.111741863191128
355 0.111779041588306
356 0.112054113298655
357 0.111945733428001
358 0.111962597817183
359 0.11201074719429
360 0.112065628170967
361 0.112217336893082
362 0.112330451607704
363 0.112331364303827
364 0.112367916852236
365 0.112381555140018
366 0.112488958984613
367 0.112745713442564
368 0.113136991858482
369 0.113461367785931
370 0.11346460133791
371 0.113597452640533
372 0.113674491643906
373 0.113745272159576
374 0.11378974840045
375 0.113896586000919
376 0.11423646658659
377 0.114246379584074
378 0.114300224930048
379 0.114525556564331
380 0.114517889916897
381 0.114341542124748
382 0.114418689161539
383 0.114446852356195
384 0.114536345005035
385 0.114667735993862
386 0.11467207223177
387 0.114826764911413
388 0.114915031939745
389 0.114936944097281
390 0.114895820617676
391 0.115135967731476
392 0.115368220955133
393 0.115471914410591
394 0.115946408361197
395 0.116040404886007
396 0.116155959665775
397 0.116424228996038
398 0.116459291428328
399 0.116295769810677
};
\addlegendentry{Slide Block To Target}
\end{axis}

\end{tikzpicture}


==> images/rlbench_7.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100726671516895)
--(axis cs:2,0.101101785898209)
--(axis cs:3,0.101031243801117)
--(axis cs:4,0.101319409906864)
--(axis cs:5,0.10187029093504)
--(axis cs:6,0.101952575147152)
--(axis cs:7,0.10210907459259)
--(axis cs:8,0.102266855537891)
--(axis cs:9,0.102341152727604)
--(axis cs:10,0.102451093494892)
--(axis cs:11,0.102390266954899)
--(axis cs:12,0.102464817464352)
--(axis cs:13,0.102709800004959)
--(axis cs:14,0.102714583277702)
--(axis cs:15,0.1028166487813)
--(axis cs:16,0.102827094495296)
--(axis cs:17,0.102910123765469)
--(axis cs:18,0.103157334029675)
--(axis cs:19,0.103220827877522)
--(axis cs:20,0.103511586785316)
--(axis cs:21,0.103635348379612)
--(axis cs:22,0.103691391646862)
--(axis cs:23,0.103755541145802)
--(axis cs:24,0.10398031771183)
--(axis cs:25,0.104282721877098)
--(axis cs:26,0.104300871491432)
--(axis cs:27,0.104328013956547)
--(axis cs:28,0.104352049529552)
--(axis cs:29,0.104452431201935)
--(axis cs:30,0.104714833199978)
--(axis cs:31,0.104767024517059)
--(axis cs:32,0.105219386518002)
--(axis cs:33,0.105387479066849)
--(axis cs:34,0.106082387268543)
--(axis cs:35,0.106506735086441)
--(axis cs:36,0.107973039150238)
--(axis cs:37,0.108751609921455)
--(axis cs:38,0.109632149338722)
--(axis cs:39,0.110795669257641)
--(axis cs:40,0.111205294728279)
--(axis cs:41,0.111672885715961)
--(axis cs:42,0.112205393612385)
--(axis cs:43,0.112881749868393)
--(axis cs:44,0.113192595541477)
--(axis cs:45,0.113861367106438)
--(axis cs:46,0.114396914839745)
--(axis cs:47,0.115257762372494)
--(axis cs:48,0.115448988974094)
--(axis cs:49,0.115886695683002)
--(axis cs:50,0.116302415728569)
--(axis cs:51,0.116554006934166)
--(axis cs:52,0.116979464888573)
--(axis cs:53,0.117548003792763)
--(axis cs:54,0.118245728313923)
--(axis cs:55,0.118783555924892)
--(axis cs:56,0.119376204907894)
--(axis cs:57,0.119589425623417)
--(axis cs:58,0.119751080870628)
--(axis cs:59,0.120786495506763)
--(axis cs:60,0.12192714214325)
--(axis cs:61,0.122725233435631)
--(axis cs:62,0.123092286288738)
--(axis cs:63,0.122923173010349)
--(axis cs:64,0.122891113162041)
--(axis cs:65,0.123311072587967)
--(axis cs:66,0.124236583709717)
--(axis cs:67,0.124741584062576)
--(axis cs:68,0.12495531886816)
--(axis cs:69,0.125436618924141)
--(axis cs:70,0.125584796071053)
--(axis cs:71,0.125759840011597)
--(axis cs:72,0.125934913754463)
--(axis cs:73,0.125410035252571)
--(axis cs:74,0.125785961747169)
--(axis cs:75,0.125851541757584)
--(axis cs:76,0.12647619843483)
--(axis cs:77,0.126963779330254)
--(axis cs:78,0.127737015485764)
--(axis cs:79,0.128317251801491)
--(axis cs:80,0.128445476293564)
--(axis cs:81,0.128971487283707)
--(axis cs:82,0.129711076617241)
--(axis cs:83,0.130070373415947)
--(axis cs:84,0.130166694521904)
--(axis cs:85,0.130599156022072)
--(axis cs:86,0.13099130988121)
--(axis cs:87,0.131234034895897)
--(axis cs:88,0.131420791149139)
--(axis cs:89,0.131857872009277)
--(axis cs:90,0.132351979613304)
--(axis cs:91,0.132609218358994)
--(axis cs:92,0.132821336388588)
--(axis cs:93,0.132716417312622)
--(axis cs:94,0.132837042212486)
--(axis cs:95,0.133053943514824)
--(axis cs:96,0.133141994476318)
--(axis cs:97,0.133308470249176)
--(axis cs:98,0.133862733840942)
--(axis cs:99,0.133932620286942)
--(axis cs:100,0.13413205742836)
--(axis cs:101,0.134254917502403)
--(axis cs:102,0.134455323219299)
--(axis cs:103,0.134979143738747)
--(axis cs:104,0.135237842798233)
--(axis cs:105,0.135526537895203)
--(axis cs:106,0.135746836662292)
--(axis cs:107,0.135908678174019)
--(axis cs:108,0.136097371578217)
--(axis cs:109,0.136325597763062)
--(axis cs:110,0.136513888835907)
--(axis cs:111,0.136811524629593)
--(axis cs:112,0.136912852525711)
--(axis cs:113,0.137089520692825)
--(axis cs:114,0.137130096554756)
--(axis cs:115,0.137330412864685)
--(axis cs:116,0.137861743569374)
--(axis cs:117,0.13792122900486)
--(axis cs:118,0.13826422393322)
--(axis cs:119,0.138729676604271)
--(axis cs:120,0.138790383934975)
--(axis cs:121,0.140604168176651)
--(axis cs:122,0.140800029039383)
--(axis cs:123,0.140889137983322)
--(axis cs:124,0.141074076294899)
--(axis cs:125,0.14134906232357)
--(axis cs:126,0.141445770859718)
--(axis cs:127,0.141655206680298)
--(axis cs:128,0.1419967263937)
--(axis cs:129,0.142136186361313)
--(axis cs:130,0.1422059237957)
--(axis cs:131,0.142378851771355)
--(axis cs:132,0.142653554677963)
--(axis cs:133,0.142688944935799)
--(axis cs:134,0.142812266945839)
--(axis cs:135,0.142753601074219)
--(axis cs:136,0.142775967717171)
--(axis cs:137,0.143108651041985)
--(axis cs:138,0.142630413174629)
--(axis cs:139,0.142690286040306)
--(axis cs:140,0.142813697457314)
--(axis cs:141,0.142885357141495)
--(axis cs:142,0.143183320760727)
--(axis cs:143,0.143169209361076)
--(axis cs:144,0.14330917596817)
--(axis cs:145,0.143334165215492)
--(axis cs:146,0.142535805702209)
--(axis cs:147,0.142529636621475)
--(axis cs:148,0.142751485109329)
--(axis cs:149,0.142912864685059)
--(axis cs:150,0.143118128180504)
--(axis cs:151,0.143174454569817)
--(axis cs:152,0.143222361803055)
--(axis cs:153,0.143241494894028)
--(axis cs:154,0.143278479576111)
--(axis cs:155,0.143870607018471)
--(axis cs:156,0.144092217087746)
--(axis cs:157,0.14414256811142)
--(axis cs:158,0.144525468349457)
--(axis cs:159,0.144478783011436)
--(axis cs:160,0.14453986287117)
--(axis cs:161,0.144806295633316)
--(axis cs:162,0.144861921668053)
--(axis cs:163,0.145158961415291)
--(axis cs:164,0.145267859101295)
--(axis cs:165,0.14547561109066)
--(axis cs:166,0.145593538880348)
--(axis cs:167,0.145588621497154)
--(axis cs:168,0.145615831017494)
--(axis cs:169,0.145705178380013)
--(axis cs:170,0.145795911550522)
--(axis cs:171,0.145951196551323)
--(axis cs:172,0.146022036671638)
--(axis cs:173,0.146038487553596)
--(axis cs:174,0.146282628178596)
--(axis cs:175,0.146446749567986)
--(axis cs:176,0.14633820950985)
--(axis cs:177,0.146299064159393)
--(axis cs:178,0.146427422761917)
--(axis cs:179,0.146332442760468)
--(axis cs:180,0.146534070372581)
--(axis cs:181,0.146659255027771)
--(axis cs:182,0.14686806499958)
--(axis cs:183,0.14683373272419)
--(axis cs:184,0.146849200129509)
--(axis cs:185,0.147365763783455)
--(axis cs:186,0.147411987185478)
--(axis cs:187,0.148039162158966)
--(axis cs:188,0.148102387785912)
--(axis cs:189,0.14810536801815)
--(axis cs:190,0.148101687431335)
--(axis cs:191,0.148289531469345)
--(axis cs:192,0.148485228419304)
--(axis cs:193,0.148632705211639)
--(axis cs:194,0.148773312568665)
--(axis cs:195,0.148423463106155)
--(axis cs:196,0.148527890443802)
--(axis cs:197,0.148608550429344)
--(axis cs:198,0.14888571202755)
--(axis cs:199,0.148955717682838)
--(axis cs:200,0.148964926600456)
--(axis cs:201,0.148994356393814)
--(axis cs:202,0.149546533823013)
--(axis cs:203,0.149648278951645)
--(axis cs:204,0.149682015180588)
--(axis cs:205,0.149546980857849)
--(axis cs:206,0.149482533335686)
--(axis cs:207,0.150158897042274)
--(axis cs:208,0.150334343314171)
--(axis cs:209,0.150504320859909)
--(axis cs:210,0.150523647665977)
--(axis cs:211,0.151086017489433)
--(axis cs:212,0.151230424642563)
--(axis cs:213,0.151233866810799)
--(axis cs:214,0.151267752051353)
--(axis cs:215,0.151403576135635)
--(axis cs:216,0.151668086647987)
--(axis cs:217,0.15176685154438)
--(axis cs:218,0.151820033788681)
--(axis cs:219,0.152207151055336)
--(axis cs:220,0.152438327670097)
--(axis cs:221,0.152520179748535)
--(axis cs:222,0.15277087688446)
--(axis cs:223,0.153117150068283)
--(axis cs:224,0.153589844703674)
--(axis cs:225,0.153919726610184)
--(axis cs:226,0.15436577796936)
--(axis cs:227,0.154541969299316)
--(axis cs:228,0.155121594667435)
--(axis cs:229,0.155163183808327)
--(axis cs:230,0.155147910118103)
--(axis cs:231,0.155345693230629)
--(axis cs:232,0.155774503946304)
--(axis cs:233,0.155898407101631)
--(axis cs:234,0.156032934784889)
--(axis cs:235,0.15629568696022)
--(axis cs:236,0.156340152025223)
--(axis cs:237,0.156264558434486)
--(axis cs:238,0.156693533062935)
--(axis cs:239,0.156839206814766)
--(axis cs:240,0.157054916024208)
--(axis cs:241,0.158447682857513)
--(axis cs:242,0.15888150036335)
--(axis cs:243,0.15892294049263)
--(axis cs:244,0.158988669514656)
--(axis cs:245,0.159000635147095)
--(axis cs:246,0.159006893634796)
--(axis cs:247,0.159129738807678)
--(axis cs:248,0.159131407737732)
--(axis cs:249,0.15919791162014)
--(axis cs:250,0.159246385097504)
--(axis cs:251,0.159226760268211)
--(axis cs:252,0.159228473901749)
--(axis cs:253,0.159229338169098)
--(axis cs:254,0.159294620156288)
--(axis cs:255,0.15936952829361)
--(axis cs:256,0.159388810396194)
--(axis cs:257,0.159426406025887)
--(axis cs:258,0.159445255994797)
--(axis cs:259,0.159454792737961)
--(axis cs:260,0.159459561109543)
--(axis cs:261,0.159477397799492)
--(axis cs:262,0.159602761268616)
--(axis cs:263,0.159663319587708)
--(axis cs:264,0.159874096512794)
--(axis cs:265,0.159965470433235)
--(axis cs:266,0.159678936004639)
--(axis cs:267,0.159678310155869)
--(axis cs:268,0.159683302044868)
--(axis cs:269,0.159703657031059)
--(axis cs:270,0.159732863306999)
--(axis cs:271,0.159785285592079)
--(axis cs:272,0.159840896725655)
--(axis cs:273,0.160006031394005)
--(axis cs:274,0.159982591867447)
--(axis cs:275,0.159968674182892)
--(axis cs:276,0.159955441951752)
--(axis cs:277,0.159710064530373)
--(axis cs:278,0.15980476140976)
--(axis cs:279,0.159850671887398)
--(axis cs:280,0.159835606813431)
--(axis cs:281,0.159831315279007)
--(axis cs:282,0.159870013594627)
--(axis cs:283,0.159924134612083)
--(axis cs:284,0.159954190254211)
--(axis cs:285,0.159985765814781)
--(axis cs:286,0.160134941339493)
--(axis cs:287,0.160165801644325)
--(axis cs:288,0.160209655761719)
--(axis cs:289,0.160313904285431)
--(axis cs:290,0.160323560237885)
--(axis cs:291,0.16033761203289)
--(axis cs:292,0.160350605845451)
--(axis cs:293,0.160383641719818)
--(axis cs:294,0.160474374890327)
--(axis cs:295,0.160483315587044)
--(axis cs:296,0.160568118095398)
--(axis cs:297,0.160872370004654)
--(axis cs:298,0.160907730460167)
--(axis cs:299,0.160965770483017)
--(axis cs:300,0.160998031497002)
--(axis cs:301,0.161188587546349)
--(axis cs:302,0.16104619204998)
--(axis cs:303,0.161066874861717)
--(axis cs:304,0.161071822047234)
--(axis cs:305,0.161057606339455)
--(axis cs:306,0.161259025335312)
--(axis cs:307,0.161340296268463)
--(axis cs:308,0.16137920320034)
--(axis cs:309,0.161401480436325)
--(axis cs:310,0.16160660982132)
--(axis cs:311,0.16164530813694)
--(axis cs:312,0.161337614059448)
--(axis cs:313,0.161282986402512)
--(axis cs:314,0.161285907030106)
--(axis cs:315,0.16128246486187)
--(axis cs:316,0.16139979660511)
--(axis cs:317,0.161489233374596)
--(axis cs:318,0.161545813083649)
--(axis cs:319,0.161582887172699)
--(axis cs:320,0.161601841449738)
--(axis cs:321,0.161580950021744)
--(axis cs:322,0.161584571003914)
--(axis cs:323,0.161576107144356)
--(axis cs:324,0.161680087447166)
--(axis cs:325,0.161770358681679)
--(axis cs:326,0.16177861392498)
--(axis cs:327,0.16224017739296)
--(axis cs:328,0.162403553724289)
--(axis cs:329,0.16270424425602)
--(axis cs:330,0.162918150424957)
--(axis cs:331,0.163276001811028)
--(axis cs:332,0.16341345012188)
--(axis cs:333,0.163678213953972)
--(axis cs:334,0.163799449801445)
--(axis cs:335,0.164031788706779)
--(axis cs:336,0.164047524333)
--(axis cs:337,0.164145335555077)
--(axis cs:338,0.164170250296593)
--(axis cs:339,0.164235159754753)
--(axis cs:340,0.16473813354969)
--(axis cs:341,0.164775878190994)
--(axis cs:342,0.164605900645256)
--(axis cs:343,0.164535284042358)
--(axis cs:344,0.164581492543221)
--(axis cs:345,0.164837047457695)
--(axis cs:346,0.164934858679771)
--(axis cs:347,0.165279284119606)
--(axis cs:348,0.165446862578392)
--(axis cs:349,0.165554106235504)
--(axis cs:350,0.166103839874268)
--(axis cs:351,0.166260525584221)
--(axis cs:352,0.166285902261734)
--(axis cs:353,0.16640268266201)
--(axis cs:354,0.16649267077446)
--(axis cs:355,0.166501626372337)
--(axis cs:356,0.166938647627831)
--(axis cs:357,0.16692265868187)
--(axis cs:358,0.167046383023262)
--(axis cs:359,0.166979566216469)
--(axis cs:360,0.166992962360382)
--(axis cs:361,0.167525097727776)
--(axis cs:362,0.168472990393639)
--(axis cs:363,0.168542459607124)
--(axis cs:364,0.169521793723106)
--(axis cs:365,0.169832304120064)
--(axis cs:366,0.169882789254189)
--(axis cs:367,0.169824823737144)
--(axis cs:368,0.169918030500412)
--(axis cs:369,0.170108705759048)
--(axis cs:370,0.170140713453293)
--(axis cs:371,0.170165732502937)
--(axis cs:372,0.170189902186394)
--(axis cs:373,0.170099273324013)
--(axis cs:374,0.170126035809517)
--(axis cs:375,0.170153856277466)
--(axis cs:376,0.170219928026199)
--(axis cs:377,0.170303732156754)
--(axis cs:378,0.170305520296097)
--(axis cs:379,0.170473366975784)
--(axis cs:380,0.170589715242386)
--(axis cs:381,0.171292796730995)
--(axis cs:382,0.171946227550507)
--(axis cs:383,0.171962574124336)
--(axis cs:384,0.172188207507133)
--(axis cs:385,0.172123596072197)
--(axis cs:386,0.172089323401451)
--(axis cs:387,0.171205207705498)
--(axis cs:388,0.171212568879128)
--(axis cs:389,0.171192705631256)
--(axis cs:390,0.17126926779747)
--(axis cs:391,0.171362847089767)
--(axis cs:392,0.17138260602951)
--(axis cs:393,0.1714176684618)
--(axis cs:394,0.171422272920609)
--(axis cs:395,0.171578973531723)
--(axis cs:396,0.171578854322433)
--(axis cs:397,0.171591073274612)
--(axis cs:398,0.171730801463127)
--(axis cs:399,0.171782582998276)
--(axis cs:399,0.18495637178421)
--(axis cs:399,0.18495637178421)
--(axis cs:398,0.18472908437252)
--(axis cs:397,0.184615567326546)
--(axis cs:396,0.183951064944267)
--(axis cs:395,0.183940723538399)
--(axis cs:394,0.183954387903214)
--(axis cs:393,0.183869168162346)
--(axis cs:392,0.183844149112701)
--(axis cs:391,0.183738738298416)
--(axis cs:390,0.183734118938446)
--(axis cs:389,0.183748140931129)
--(axis cs:388,0.183640956878662)
--(axis cs:387,0.183536767959595)
--(axis cs:386,0.183476865291595)
--(axis cs:385,0.183478266000748)
--(axis cs:384,0.18312294781208)
--(axis cs:383,0.183136984705925)
--(axis cs:382,0.183302104473114)
--(axis cs:381,0.183258816599846)
--(axis cs:380,0.183228150010109)
--(axis cs:379,0.183220386505127)
--(axis cs:378,0.183082088828087)
--(axis cs:377,0.181803092360497)
--(axis cs:376,0.181740686297417)
--(axis cs:375,0.18117567896843)
--(axis cs:374,0.180363938212395)
--(axis cs:373,0.179777711629868)
--(axis cs:372,0.179721176624298)
--(axis cs:371,0.179650396108627)
--(axis cs:370,0.179664373397827)
--(axis cs:369,0.179478734731674)
--(axis cs:368,0.179385557770729)
--(axis cs:367,0.179605513811111)
--(axis cs:366,0.179546147584915)
--(axis cs:365,0.179538860917091)
--(axis cs:364,0.178261399269104)
--(axis cs:363,0.178071841597557)
--(axis cs:362,0.177673503756523)
--(axis cs:361,0.177125826478004)
--(axis cs:360,0.177012652158737)
--(axis cs:359,0.176732182502747)
--(axis cs:358,0.176449045538902)
--(axis cs:357,0.176430955529213)
--(axis cs:356,0.176322445273399)
--(axis cs:355,0.176207348704338)
--(axis cs:354,0.175946295261383)
--(axis cs:353,0.175495028495789)
--(axis cs:352,0.175382688641548)
--(axis cs:351,0.174624383449554)
--(axis cs:350,0.174698725342751)
--(axis cs:349,0.174515262246132)
--(axis cs:348,0.174336180090904)
--(axis cs:347,0.174338907003403)
--(axis cs:346,0.174262657761574)
--(axis cs:345,0.173891544342041)
--(axis cs:344,0.174009412527084)
--(axis cs:343,0.173797622323036)
--(axis cs:342,0.173944741487503)
--(axis cs:341,0.173848643898964)
--(axis cs:340,0.173903986811638)
--(axis cs:339,0.173694685101509)
--(axis cs:338,0.173138469457626)
--(axis cs:337,0.172982051968575)
--(axis cs:336,0.172951504588127)
--(axis cs:335,0.172708243131638)
--(axis cs:334,0.172574281692505)
--(axis cs:333,0.172446176409721)
--(axis cs:332,0.172088831663132)
--(axis cs:331,0.171980366110802)
--(axis cs:330,0.171815276145935)
--(axis cs:329,0.171752080321312)
--(axis cs:328,0.171707630157471)
--(axis cs:327,0.171592816710472)
--(axis cs:326,0.170852959156036)
--(axis cs:325,0.170952916145325)
--(axis cs:324,0.17065355181694)
--(axis cs:323,0.170634105801582)
--(axis cs:322,0.170620337128639)
--(axis cs:321,0.170770242810249)
--(axis cs:320,0.17076912522316)
--(axis cs:319,0.170798107981682)
--(axis cs:318,0.17071108520031)
--(axis cs:317,0.170544922351837)
--(axis cs:316,0.170557722449303)
--(axis cs:315,0.170423045754433)
--(axis cs:314,0.17045584321022)
--(axis cs:313,0.169987931847572)
--(axis cs:312,0.168946996331215)
--(axis cs:311,0.169024929404259)
--(axis cs:310,0.16885145008564)
--(axis cs:309,0.168302327394485)
--(axis cs:308,0.168122574687004)
--(axis cs:307,0.168038040399551)
--(axis cs:306,0.16787576675415)
--(axis cs:305,0.167881920933723)
--(axis cs:304,0.167446136474609)
--(axis cs:303,0.16740120947361)
--(axis cs:302,0.167200773954391)
--(axis cs:301,0.166910037398338)
--(axis cs:300,0.167140945792198)
--(axis cs:299,0.167149156332016)
--(axis cs:298,0.167091682553291)
--(axis cs:297,0.166947424411774)
--(axis cs:296,0.166868358850479)
--(axis cs:295,0.166235476732254)
--(axis cs:294,0.166116043925285)
--(axis cs:293,0.166084140539169)
--(axis cs:292,0.166083127260208)
--(axis cs:291,0.166032940149307)
--(axis cs:290,0.165948957204819)
--(axis cs:289,0.165833011269569)
--(axis cs:288,0.165776669979095)
--(axis cs:287,0.165824994444847)
--(axis cs:286,0.16594509780407)
--(axis cs:285,0.165886670351028)
--(axis cs:284,0.165873557329178)
--(axis cs:283,0.165824055671692)
--(axis cs:282,0.165686175227165)
--(axis cs:281,0.165492564439774)
--(axis cs:280,0.165502607822418)
--(axis cs:279,0.165258049964905)
--(axis cs:278,0.165297776460648)
--(axis cs:277,0.16530829668045)
--(axis cs:276,0.165282860398293)
--(axis cs:275,0.165299922227859)
--(axis cs:274,0.16519458591938)
--(axis cs:273,0.165147945284843)
--(axis cs:272,0.16501659154892)
--(axis cs:271,0.164535865187645)
--(axis cs:270,0.164403051137924)
--(axis cs:269,0.164304345846176)
--(axis cs:268,0.164190992712975)
--(axis cs:267,0.164182379841805)
--(axis cs:266,0.164177507162094)
--(axis cs:265,0.163765609264374)
--(axis cs:264,0.162511244416237)
--(axis cs:263,0.16247621178627)
--(axis cs:262,0.162441372871399)
--(axis cs:261,0.162412166595459)
--(axis cs:260,0.162442207336426)
--(axis cs:259,0.162484273314476)
--(axis cs:258,0.162386700510979)
--(axis cs:257,0.162160754203796)
--(axis cs:256,0.162086009979248)
--(axis cs:255,0.162103027105331)
--(axis cs:254,0.161805659532547)
--(axis cs:253,0.161805719137192)
--(axis cs:252,0.161581918597221)
--(axis cs:251,0.161399677395821)
--(axis cs:250,0.161271810531616)
--(axis cs:249,0.161263629794121)
--(axis cs:248,0.161178082227707)
--(axis cs:247,0.160592630505562)
--(axis cs:246,0.160899788141251)
--(axis cs:245,0.160273998975754)
--(axis cs:244,0.160266175866127)
--(axis cs:243,0.15994231402874)
--(axis cs:242,0.160113975405693)
--(axis cs:241,0.160443022847176)
--(axis cs:240,0.160106346011162)
--(axis cs:239,0.159853249788284)
--(axis cs:238,0.159908458590508)
--(axis cs:237,0.159859493374825)
--(axis cs:236,0.159948989748955)
--(axis cs:235,0.160091936588287)
--(axis cs:234,0.160040661692619)
--(axis cs:233,0.159857675433159)
--(axis cs:232,0.159614711999893)
--(axis cs:231,0.159537181258202)
--(axis cs:230,0.159338429570198)
--(axis cs:229,0.159016996622086)
--(axis cs:228,0.15895026922226)
--(axis cs:227,0.15864434838295)
--(axis cs:226,0.158615231513977)
--(axis cs:225,0.158447533845901)
--(axis cs:224,0.158286854624748)
--(axis cs:223,0.158240273594856)
--(axis cs:222,0.158065944910049)
--(axis cs:221,0.157832562923431)
--(axis cs:220,0.157715752720833)
--(axis cs:219,0.157459631562233)
--(axis cs:218,0.157504200935364)
--(axis cs:217,0.15743513405323)
--(axis cs:216,0.157482594251633)
--(axis cs:215,0.157587289810181)
--(axis cs:214,0.157385662198067)
--(axis cs:213,0.157327681779861)
--(axis cs:212,0.157238826155663)
--(axis cs:211,0.157028630375862)
--(axis cs:210,0.156327843666077)
--(axis cs:209,0.156158983707428)
--(axis cs:208,0.156127497553825)
--(axis cs:207,0.156310230493546)
--(axis cs:206,0.155877351760864)
--(axis cs:205,0.156577065587044)
--(axis cs:204,0.156480476260185)
--(axis cs:203,0.156572639942169)
--(axis cs:202,0.156581178307533)
--(axis cs:201,0.15579716861248)
--(axis cs:200,0.155802935361862)
--(axis cs:199,0.155892312526703)
--(axis cs:198,0.155819177627563)
--(axis cs:197,0.156054988503456)
--(axis cs:196,0.156033307313919)
--(axis cs:195,0.155823022127151)
--(axis cs:194,0.155290901660919)
--(axis cs:193,0.154813155531883)
--(axis cs:192,0.15449957549572)
--(axis cs:191,0.154560521245003)
--(axis cs:190,0.153944462537766)
--(axis cs:189,0.15380547940731)
--(axis cs:188,0.153625592589378)
--(axis cs:187,0.153489157557487)
--(axis cs:186,0.153292670845985)
--(axis cs:185,0.153178974986076)
--(axis cs:184,0.152919918298721)
--(axis cs:183,0.152812048792839)
--(axis cs:182,0.152200222015381)
--(axis cs:181,0.151825949549675)
--(axis cs:180,0.151781529188156)
--(axis cs:179,0.152089327573776)
--(axis cs:178,0.152101293206215)
--(axis cs:177,0.152073919773102)
--(axis cs:176,0.151914983987808)
--(axis cs:175,0.151656746864319)
--(axis cs:174,0.15105938911438)
--(axis cs:173,0.150982886552811)
--(axis cs:172,0.150990203022957)
--(axis cs:171,0.151001796126366)
--(axis cs:170,0.150406360626221)
--(axis cs:169,0.150389701128006)
--(axis cs:168,0.150087282061577)
--(axis cs:167,0.149686172604561)
--(axis cs:166,0.149717912077904)
--(axis cs:165,0.149485394358635)
--(axis cs:164,0.149448588490486)
--(axis cs:163,0.149078592658043)
--(axis cs:162,0.14878323674202)
--(axis cs:161,0.148822277784348)
--(axis cs:160,0.148403525352478)
--(axis cs:159,0.147789254784584)
--(axis cs:158,0.147610157728195)
--(axis cs:157,0.147288650274277)
--(axis cs:156,0.146968841552734)
--(axis cs:155,0.146894916892052)
--(axis cs:154,0.146848082542419)
--(axis cs:153,0.146750375628471)
--(axis cs:152,0.146621480584145)
--(axis cs:151,0.146609097719193)
--(axis cs:150,0.1463523209095)
--(axis cs:149,0.145976796746254)
--(axis cs:148,0.145909875631332)
--(axis cs:147,0.145900711417198)
--(axis cs:146,0.145757660269737)
--(axis cs:145,0.145075812935829)
--(axis cs:144,0.144922405481339)
--(axis cs:143,0.144832760095596)
--(axis cs:142,0.144196033477783)
--(axis cs:141,0.143167689442635)
--(axis cs:140,0.143255203962326)
--(axis cs:139,0.143232479691505)
--(axis cs:138,0.142751842737198)
--(axis cs:137,0.143584311008453)
--(axis cs:136,0.143324658274651)
--(axis cs:135,0.143156915903091)
--(axis cs:134,0.143019363284111)
--(axis cs:133,0.14277745783329)
--(axis cs:132,0.142684176564217)
--(axis cs:131,0.142428606748581)
--(axis cs:130,0.142381682991982)
--(axis cs:129,0.142162531614304)
--(axis cs:128,0.142730593681335)
--(axis cs:127,0.142703980207443)
--(axis cs:126,0.142637938261032)
--(axis cs:125,0.142484456300735)
--(axis cs:124,0.142291709780693)
--(axis cs:123,0.142071813344955)
--(axis cs:122,0.141867846250534)
--(axis cs:121,0.141739279031754)
--(axis cs:120,0.141314625740051)
--(axis cs:119,0.141187906265259)
--(axis cs:118,0.141041874885559)
--(axis cs:117,0.140460178256035)
--(axis cs:116,0.140432983636856)
--(axis cs:115,0.140132874250412)
--(axis cs:114,0.139814347028732)
--(axis cs:113,0.139651402831078)
--(axis cs:112,0.139543831348419)
--(axis cs:111,0.139023676514626)
--(axis cs:110,0.13909375667572)
--(axis cs:109,0.139006987214088)
--(axis cs:108,0.138876929879189)
--(axis cs:107,0.138630911707878)
--(axis cs:106,0.138272240757942)
--(axis cs:105,0.138399913907051)
--(axis cs:104,0.137923568487167)
--(axis cs:103,0.138054862618446)
--(axis cs:102,0.138164654374123)
--(axis cs:101,0.13764563202858)
--(axis cs:100,0.13750259578228)
--(axis cs:99,0.137296125292778)
--(axis cs:98,0.136944398283958)
--(axis cs:97,0.136823534965515)
--(axis cs:96,0.136640504002571)
--(axis cs:95,0.136264070868492)
--(axis cs:94,0.13534027338028)
--(axis cs:93,0.134479746222496)
--(axis cs:92,0.133785054087639)
--(axis cs:91,0.133525833487511)
--(axis cs:90,0.133324354887009)
--(axis cs:89,0.133214309811592)
--(axis cs:88,0.133018434047699)
--(axis cs:87,0.13288414478302)
--(axis cs:86,0.132819026708603)
--(axis cs:85,0.132675096392632)
--(axis cs:84,0.132449135184288)
--(axis cs:83,0.132373124361038)
--(axis cs:82,0.132103860378265)
--(axis cs:81,0.131449967622757)
--(axis cs:80,0.131183788180351)
--(axis cs:79,0.131073966622353)
--(axis cs:78,0.130573734641075)
--(axis cs:77,0.130460038781166)
--(axis cs:76,0.130247458815575)
--(axis cs:75,0.128882721066475)
--(axis cs:74,0.128013342618942)
--(axis cs:73,0.127590283751488)
--(axis cs:72,0.1275485008955)
--(axis cs:71,0.127265706658363)
--(axis cs:70,0.126714959740639)
--(axis cs:69,0.12608727812767)
--(axis cs:68,0.124988779425621)
--(axis cs:67,0.124872326850891)
--(axis cs:66,0.124628156423569)
--(axis cs:65,0.124387003481388)
--(axis cs:64,0.124190606176853)
--(axis cs:63,0.123922161757946)
--(axis cs:62,0.123578533530235)
--(axis cs:61,0.12326355278492)
--(axis cs:60,0.123085595667362)
--(axis cs:59,0.122823037207127)
--(axis cs:58,0.122208431363106)
--(axis cs:57,0.121536046266556)
--(axis cs:56,0.121182888746262)
--(axis cs:55,0.120816297829151)
--(axis cs:54,0.120340645313263)
--(axis cs:53,0.120075158774853)
--(axis cs:52,0.119745098054409)
--(axis cs:51,0.11941384524107)
--(axis cs:50,0.119157403707504)
--(axis cs:49,0.118466295301914)
--(axis cs:48,0.117002375423908)
--(axis cs:47,0.116131298243999)
--(axis cs:46,0.115714333951473)
--(axis cs:45,0.114505335688591)
--(axis cs:44,0.113718762993813)
--(axis cs:43,0.113289333879948)
--(axis cs:42,0.112591326236725)
--(axis cs:41,0.111831218004227)
--(axis cs:40,0.111255429685116)
--(axis cs:39,0.111003361642361)
--(axis cs:38,0.109828040003777)
--(axis cs:37,0.109156787395477)
--(axis cs:36,0.108727559447289)
--(axis cs:35,0.107680037617683)
--(axis cs:34,0.107480138540268)
--(axis cs:33,0.106440164148808)
--(axis cs:32,0.106228798627853)
--(axis cs:31,0.1058469414711)
--(axis cs:30,0.105637647211552)
--(axis cs:29,0.10526292771101)
--(axis cs:28,0.105168715119362)
--(axis cs:27,0.104960434138775)
--(axis cs:26,0.104902252554893)
--(axis cs:25,0.104590848088264)
--(axis cs:24,0.104249887168407)
--(axis cs:23,0.103991255164146)
--(axis cs:22,0.103954948484898)
--(axis cs:21,0.103925779461861)
--(axis cs:20,0.10385550558567)
--(axis cs:19,0.103522747755051)
--(axis cs:18,0.103436127305031)
--(axis cs:17,0.103269666433334)
--(axis cs:16,0.103244908154011)
--(axis cs:15,0.103231698274612)
--(axis cs:14,0.103139482438564)
--(axis cs:13,0.103159502148628)
--(axis cs:12,0.102850824594498)
--(axis cs:11,0.102704979479313)
--(axis cs:10,0.102734431624413)
--(axis cs:9,0.102619729936123)
--(axis cs:8,0.102556556463242)
--(axis cs:7,0.10242535173893)
--(axis cs:6,0.102262854576111)
--(axis cs:5,0.10223825275898)
--(axis cs:4,0.101745165884495)
--(axis cs:3,0.101525209844112)
--(axis cs:2,0.101500146090984)
--(axis cs:1,0.100788749754429)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.0996017009019852)
--(axis cs:2,0.0997757464647293)
--(axis cs:3,0.0998091101646423)
--(axis cs:4,0.0998292416334152)
--(axis cs:5,0.0998310372233391)
--(axis cs:6,0.0998070165514946)
--(axis cs:7,0.0997797325253487)
--(axis cs:8,0.0997752472758293)
--(axis cs:9,0.09976676851511)
--(axis cs:10,0.0997734069824219)
--(axis cs:11,0.0997950583696365)
--(axis cs:12,0.0998180359601974)
--(axis cs:13,0.099851630628109)
--(axis cs:14,0.0998812094330788)
--(axis cs:15,0.0998601168394089)
--(axis cs:16,0.0998470336198807)
--(axis cs:17,0.0998716428875923)
--(axis cs:18,0.0999162346124649)
--(axis cs:19,0.09993826597929)
--(axis cs:20,0.0999457016587257)
--(axis cs:21,0.0999538153409958)
--(axis cs:22,0.0999570339918137)
--(axis cs:23,0.0999887958168983)
--(axis cs:24,0.100000403821468)
--(axis cs:25,0.100007347762585)
--(axis cs:26,0.100043967366219)
--(axis cs:27,0.100102305412292)
--(axis cs:28,0.100138135254383)
--(axis cs:29,0.100153058767319)
--(axis cs:30,0.100176349282265)
--(axis cs:31,0.100239083170891)
--(axis cs:32,0.100239776074886)
--(axis cs:33,0.100257284939289)
--(axis cs:34,0.100279822945595)
--(axis cs:35,0.100301086902618)
--(axis cs:36,0.100325897336006)
--(axis cs:37,0.10032057762146)
--(axis cs:38,0.100390516221523)
--(axis cs:39,0.100416667759418)
--(axis cs:40,0.100476622581482)
--(axis cs:41,0.100475952029228)
--(axis cs:42,0.100501835346222)
--(axis cs:43,0.100498594343662)
--(axis cs:44,0.100538656115532)
--(axis cs:45,0.100583754479885)
--(axis cs:46,0.100604087114334)
--(axis cs:47,0.100610703229904)
--(axis cs:48,0.100667744874954)
--(axis cs:49,0.100707173347473)
--(axis cs:50,0.100791037082672)
--(axis cs:51,0.100810997188091)
--(axis cs:52,0.100820004940033)
--(axis cs:53,0.100815027952194)
--(axis cs:54,0.100853718817234)
--(axis cs:55,0.100878104567528)
--(axis cs:56,0.100884050130844)
--(axis cs:57,0.100915037095547)
--(axis cs:58,0.100889630615711)
--(axis cs:59,0.100926980376244)
--(axis cs:60,0.100938566029072)
--(axis cs:61,0.100963838398457)
--(axis cs:62,0.100981451570988)
--(axis cs:63,0.10104063898325)
--(axis cs:64,0.101085558533669)
--(axis cs:65,0.10109493881464)
--(axis cs:66,0.10115085542202)
--(axis cs:67,0.101124405860901)
--(axis cs:68,0.101158536970615)
--(axis cs:69,0.101191863417625)
--(axis cs:70,0.101229332387447)
--(axis cs:71,0.101307362318039)
--(axis cs:72,0.1013513058424)
--(axis cs:73,0.101405307650566)
--(axis cs:74,0.101396456360817)
--(axis cs:75,0.101430632174015)
--(axis cs:76,0.101368241012096)
--(axis cs:77,0.101374290883541)
--(axis cs:78,0.101396098732948)
--(axis cs:79,0.101425044238567)
--(axis cs:80,0.101525016129017)
--(axis cs:81,0.10181999951601)
--(axis cs:82,0.101883210241795)
--(axis cs:83,0.10179728269577)
--(axis cs:84,0.101803913712502)
--(axis cs:85,0.101832389831543)
--(axis cs:86,0.101918622851372)
--(axis cs:87,0.10198100656271)
--(axis cs:88,0.102014973759651)
--(axis cs:89,0.101887449622154)
--(axis cs:90,0.102002248167992)
--(axis cs:91,0.102046675980091)
--(axis cs:92,0.102176316082478)
--(axis cs:93,0.102076381444931)
--(axis cs:94,0.102090813219547)
--(axis cs:95,0.102215461432934)
--(axis cs:96,0.102368921041489)
--(axis cs:97,0.102364063262939)
--(axis cs:98,0.103015013039112)
--(axis cs:99,0.102967545390129)
--(axis cs:100,0.10296555608511)
--(axis cs:101,0.103369109332561)
--(axis cs:102,0.103402145206928)
--(axis cs:103,0.103484466671944)
--(axis cs:104,0.103554844856262)
--(axis cs:105,0.103618174791336)
--(axis cs:106,0.103625848889351)
--(axis cs:107,0.103722229599953)
--(axis cs:108,0.103834830224514)
--(axis cs:109,0.104077637195587)
--(axis cs:110,0.10424717515707)
--(axis cs:111,0.104302898049355)
--(axis cs:112,0.104367330670357)
--(axis cs:113,0.104396156966686)
--(axis cs:114,0.104593373835087)
--(axis cs:115,0.104869298636913)
--(axis cs:116,0.104755900800228)
--(axis cs:117,0.104841209948063)
--(axis cs:118,0.10514821857214)
--(axis cs:119,0.105152547359467)
--(axis cs:120,0.105240777134895)
--(axis cs:121,0.105265595018864)
--(axis cs:122,0.105249121785164)
--(axis cs:123,0.10532782971859)
--(axis cs:124,0.105750516057014)
--(axis cs:125,0.105954602360725)
--(axis cs:126,0.106016114354134)
--(axis cs:127,0.106002524495125)
--(axis cs:128,0.106141299009323)
--(axis cs:129,0.106604382395744)
--(axis cs:130,0.106656841933727)
--(axis cs:131,0.107026100158691)
--(axis cs:132,0.107281148433685)
--(axis cs:133,0.107304260134697)
--(axis cs:134,0.107381768524647)
--(axis cs:135,0.108320951461792)
--(axis cs:136,0.108542673289776)
--(axis cs:137,0.108801238238811)
--(axis cs:138,0.108407266438007)
--(axis cs:139,0.108357027173042)
--(axis cs:140,0.10896684974432)
--(axis cs:141,0.109012708067894)
--(axis cs:142,0.109064318239689)
--(axis cs:143,0.109315171837807)
--(axis cs:144,0.109459966421127)
--(axis cs:145,0.109651282429695)
--(axis cs:146,0.109930336475372)
--(axis cs:147,0.110376618802547)
--(axis cs:148,0.110559865832329)
--(axis cs:149,0.110619835555553)
--(axis cs:150,0.110533557832241)
--(axis cs:151,0.110820092260838)
--(axis cs:152,0.110836580395699)
--(axis cs:153,0.1106076836586)
--(axis cs:154,0.110715433955193)
--(axis cs:155,0.110836818814278)
--(axis cs:156,0.110799752175808)
--(axis cs:157,0.110701628029346)
--(axis cs:158,0.110969133675098)
--(axis cs:159,0.110761448740959)
--(axis cs:160,0.110551185905933)
--(axis cs:161,0.110607817769051)
--(axis cs:162,0.110783942043781)
--(axis cs:163,0.111159071326256)
--(axis cs:164,0.111365832388401)
--(axis cs:165,0.111418038606644)
--(axis cs:166,0.111505165696144)
--(axis cs:167,0.111603602766991)
--(axis cs:168,0.111595265567303)
--(axis cs:169,0.111729525029659)
--(axis cs:170,0.111253045499325)
--(axis cs:171,0.111069425940514)
--(axis cs:172,0.111044399440289)
--(axis cs:173,0.11112354695797)
--(axis cs:174,0.111177153885365)
--(axis cs:175,0.111229732632637)
--(axis cs:176,0.111326158046722)
--(axis cs:177,0.111355125904083)
--(axis cs:178,0.111729711294174)
--(axis cs:179,0.11163080483675)
--(axis cs:180,0.112411096692085)
--(axis cs:181,0.112592369318008)
--(axis cs:182,0.112765930593014)
--(axis cs:183,0.113433666527271)
--(axis cs:184,0.113588571548462)
--(axis cs:185,0.114016696810722)
--(axis cs:186,0.113964430987835)
--(axis cs:187,0.113967165350914)
--(axis cs:188,0.113811112940311)
--(axis cs:189,0.113846346735954)
--(axis cs:190,0.113944724202156)
--(axis cs:191,0.113961428403854)
--(axis cs:192,0.113768301904202)
--(axis cs:193,0.11372497677803)
--(axis cs:194,0.114118508994579)
--(axis cs:195,0.113804422318935)
--(axis cs:196,0.113829337060452)
--(axis cs:197,0.113751709461212)
--(axis cs:198,0.114006660878658)
--(axis cs:199,0.11401604115963)
--(axis cs:200,0.114781782031059)
--(axis cs:201,0.114859610795975)
--(axis cs:202,0.114903427660465)
--(axis cs:203,0.115154579281807)
--(axis cs:204,0.115764364600182)
--(axis cs:205,0.115989029407501)
--(axis cs:206,0.116768397390842)
--(axis cs:207,0.116898894309998)
--(axis cs:208,0.117088556289673)
--(axis cs:209,0.117066770792007)
--(axis cs:210,0.117262631654739)
--(axis cs:211,0.117406390607357)
--(axis cs:212,0.117583677172661)
--(axis cs:213,0.117505855858326)
--(axis cs:214,0.117523901164532)
--(axis cs:215,0.117679059505463)
--(axis cs:216,0.117707088589668)
--(axis cs:217,0.117716930806637)
--(axis cs:218,0.117719225585461)
--(axis cs:219,0.117817983031273)
--(axis cs:220,0.117890559136868)
--(axis cs:221,0.117113403975964)
--(axis cs:222,0.117304645478725)
--(axis cs:223,0.117556557059288)
--(axis cs:224,0.117533206939697)
--(axis cs:225,0.117529012262821)
--(axis cs:226,0.117558836936951)
--(axis cs:227,0.117647029459476)
--(axis cs:228,0.118308655917645)
--(axis cs:229,0.118432819843292)
--(axis cs:230,0.118529684841633)
--(axis cs:231,0.118493877351284)
--(axis cs:232,0.118386007845402)
--(axis cs:233,0.118469662964344)
--(axis cs:234,0.118460394442081)
--(axis cs:235,0.118524543941021)
--(axis cs:236,0.118661731481552)
--(axis cs:237,0.118599481880665)
--(axis cs:238,0.118351310491562)
--(axis cs:239,0.118475176393986)
--(axis cs:240,0.118494555354118)
--(axis cs:241,0.118254534900188)
--(axis cs:242,0.118241898715496)
--(axis cs:243,0.118402242660522)
--(axis cs:244,0.118773922324181)
--(axis cs:245,0.118689931929111)
--(axis cs:246,0.118830889463425)
--(axis cs:247,0.11884792894125)
--(axis cs:248,0.119711302220821)
--(axis cs:249,0.120078660547733)
--(axis cs:250,0.120085030794144)
--(axis cs:251,0.120204083621502)
--(axis cs:252,0.121084503829479)
--(axis cs:253,0.121259845793247)
--(axis cs:254,0.121254526078701)
--(axis cs:255,0.122004576027393)
--(axis cs:256,0.122033670544624)
--(axis cs:257,0.122159220278263)
--(axis cs:258,0.122238449752331)
--(axis cs:259,0.122198969125748)
--(axis cs:260,0.122557111084461)
--(axis cs:261,0.12275305390358)
--(axis cs:262,0.122724987566471)
--(axis cs:263,0.12270375341177)
--(axis cs:264,0.122744776308537)
--(axis cs:265,0.122815199196339)
--(axis cs:266,0.122855797410011)
--(axis cs:267,0.122989557683468)
--(axis cs:268,0.122956074774265)
--(axis cs:269,0.122860476374626)
--(axis cs:270,0.122871205210686)
--(axis cs:271,0.122776418924332)
--(axis cs:272,0.122705556452274)
--(axis cs:273,0.122920192778111)
--(axis cs:274,0.122901678085327)
--(axis cs:275,0.122850708663464)
--(axis cs:276,0.122952915728092)
--(axis cs:277,0.123085245490074)
--(axis cs:278,0.123347118496895)
--(axis cs:279,0.123940192162991)
--(axis cs:280,0.123951092362404)
--(axis cs:281,0.123918265104294)
--(axis cs:282,0.124013274908066)
--(axis cs:283,0.12408971786499)
--(axis cs:284,0.124180346727371)
--(axis cs:285,0.124136701226234)
--(axis cs:286,0.124146327376366)
--(axis cs:287,0.123957753181458)
--(axis cs:288,0.124112978577614)
--(axis cs:289,0.124243378639221)
--(axis cs:290,0.12445330619812)
--(axis cs:291,0.124451600015163)
--(axis cs:292,0.12508587539196)
--(axis cs:293,0.125214144587517)
--(axis cs:294,0.125324100255966)
--(axis cs:295,0.125435173511505)
--(axis cs:296,0.125501930713654)
--(axis cs:297,0.12622432410717)
--(axis cs:298,0.125260710716248)
--(axis cs:299,0.125059500336647)
--(axis cs:300,0.125081077218056)
--(axis cs:301,0.125065997242928)
--(axis cs:302,0.124889031052589)
--(axis cs:303,0.124790273606777)
--(axis cs:304,0.124864749610424)
--(axis cs:305,0.125387296080589)
--(axis cs:306,0.125503122806549)
--(axis cs:307,0.125419855117798)
--(axis cs:308,0.125252440571785)
--(axis cs:309,0.125371992588043)
--(axis cs:310,0.125625267624855)
--(axis cs:311,0.125634700059891)
--(axis cs:312,0.125608623027802)
--(axis cs:313,0.126040741801262)
--(axis cs:314,0.126118674874306)
--(axis cs:315,0.126069724559784)
--(axis cs:316,0.126379817724228)
--(axis cs:317,0.126506835222244)
--(axis cs:318,0.12671272456646)
--(axis cs:319,0.126886278390884)
--(axis cs:320,0.126846596598625)
--(axis cs:321,0.127008110284805)
--(axis cs:322,0.127074912190437)
--(axis cs:323,0.126967310905457)
--(axis cs:324,0.126750126481056)
--(axis cs:325,0.126971483230591)
--(axis cs:326,0.127435281872749)
--(axis cs:327,0.127216503024101)
--(axis cs:328,0.127889558672905)
--(axis cs:329,0.12790983915329)
--(axis cs:330,0.127909332513809)
--(axis cs:331,0.128010302782059)
--(axis cs:332,0.128276273608208)
--(axis cs:333,0.128341838717461)
--(axis cs:334,0.128551036119461)
--(axis cs:335,0.128429859876633)
--(axis cs:336,0.128366857767105)
--(axis cs:337,0.128117769956589)
--(axis cs:338,0.128227427601814)
--(axis cs:339,0.128168851137161)
--(axis cs:340,0.128032147884369)
--(axis cs:341,0.127773612737656)
--(axis cs:342,0.127789661288261)
--(axis cs:343,0.127847865223885)
--(axis cs:344,0.127898961305618)
--(axis cs:345,0.127975940704346)
--(axis cs:346,0.128067120909691)
--(axis cs:347,0.128753885626793)
--(axis cs:348,0.128949925303459)
--(axis cs:349,0.129440724849701)
--(axis cs:350,0.129836738109589)
--(axis cs:351,0.129817575216293)
--(axis cs:352,0.129814580082893)
--(axis cs:353,0.129576474428177)
--(axis cs:354,0.129627257585526)
--(axis cs:355,0.129755809903145)
--(axis cs:356,0.129635989665985)
--(axis cs:357,0.129648879170418)
--(axis cs:358,0.129556059837341)
--(axis cs:359,0.129635155200958)
--(axis cs:360,0.130118519067764)
--(axis cs:361,0.130649581551552)
--(axis cs:362,0.130864784121513)
--(axis cs:363,0.130819901823997)
--(axis cs:364,0.131198316812515)
--(axis cs:365,0.131318181753159)
--(axis cs:366,0.131262257695198)
--(axis cs:367,0.131333157420158)
--(axis cs:368,0.13176503777504)
--(axis cs:369,0.131641492247581)
--(axis cs:370,0.131573274731636)
--(axis cs:371,0.131521880626678)
--(axis cs:372,0.131544977426529)
--(axis cs:373,0.130987271666527)
--(axis cs:374,0.13079634308815)
--(axis cs:375,0.130668357014656)
--(axis cs:376,0.13057504594326)
--(axis cs:377,0.130394876003265)
--(axis cs:378,0.130543693900108)
--(axis cs:379,0.130481913685799)
--(axis cs:380,0.130962923169136)
--(axis cs:381,0.130960315465927)
--(axis cs:382,0.131433323025703)
--(axis cs:383,0.131729930639267)
--(axis cs:384,0.131754338741302)
--(axis cs:385,0.131754338741302)
--(axis cs:386,0.131928458809853)
--(axis cs:387,0.13136450946331)
--(axis cs:388,0.131050765514374)
--(axis cs:389,0.131105616688728)
--(axis cs:390,0.131164461374283)
--(axis cs:391,0.131305545568466)
--(axis cs:392,0.131319239735603)
--(axis cs:393,0.131320759654045)
--(axis cs:394,0.131359159946442)
--(axis cs:395,0.132052049040794)
--(axis cs:396,0.132245808839798)
--(axis cs:397,0.132281079888344)
--(axis cs:398,0.132958248257637)
--(axis cs:399,0.132916495203972)
--(axis cs:399,0.133662059903145)
--(axis cs:399,0.133662059903145)
--(axis cs:398,0.133566305041313)
--(axis cs:397,0.133640289306641)
--(axis cs:396,0.132887691259384)
--(axis cs:395,0.132804960012436)
--(axis cs:394,0.133585497736931)
--(axis cs:393,0.133497521281242)
--(axis cs:392,0.133448392152786)
--(axis cs:391,0.133413195610046)
--(axis cs:390,0.133423328399658)
--(axis cs:389,0.133453443646431)
--(axis cs:388,0.133384272456169)
--(axis cs:387,0.133196994662285)
--(axis cs:386,0.133243143558502)
--(axis cs:385,0.133195385336876)
--(axis cs:384,0.133135229349136)
--(axis cs:383,0.133356377482414)
--(axis cs:382,0.133012920618057)
--(axis cs:381,0.13310033082962)
--(axis cs:380,0.132993027567863)
--(axis cs:379,0.132966011762619)
--(axis cs:378,0.133067771792412)
--(axis cs:377,0.133457690477371)
--(axis cs:376,0.133454859256744)
--(axis cs:375,0.133122116327286)
--(axis cs:374,0.132942542433739)
--(axis cs:373,0.132679626345634)
--(axis cs:372,0.132464036345482)
--(axis cs:371,0.132283210754395)
--(axis cs:370,0.133047953248024)
--(axis cs:369,0.133123427629471)
--(axis cs:368,0.133086040616035)
--(axis cs:367,0.133070811629295)
--(axis cs:366,0.132923975586891)
--(axis cs:365,0.13246650993824)
--(axis cs:364,0.131740182638168)
--(axis cs:363,0.131903648376465)
--(axis cs:362,0.13206784427166)
--(axis cs:361,0.131710320711136)
--(axis cs:360,0.131642371416092)
--(axis cs:359,0.131802245974541)
--(axis cs:358,0.13161227107048)
--(axis cs:357,0.131774500012398)
--(axis cs:356,0.131830468773842)
--(axis cs:355,0.131821572780609)
--(axis cs:354,0.131803244352341)
--(axis cs:353,0.131635472178459)
--(axis cs:352,0.131594091653824)
--(axis cs:351,0.131460726261139)
--(axis cs:350,0.131144240498543)
--(axis cs:349,0.131123572587967)
--(axis cs:348,0.130728080868721)
--(axis cs:347,0.130557149648666)
--(axis cs:346,0.130520403385162)
--(axis cs:345,0.13049553334713)
--(axis cs:344,0.130507916212082)
--(axis cs:343,0.130215287208557)
--(axis cs:342,0.130134299397469)
--(axis cs:341,0.129718974232674)
--(axis cs:340,0.129663780331612)
--(axis cs:339,0.129491031169891)
--(axis cs:338,0.128990054130554)
--(axis cs:337,0.128795757889748)
--(axis cs:336,0.128656074404716)
--(axis cs:335,0.128536015748978)
--(axis cs:334,0.128569781780243)
--(axis cs:333,0.128674849867821)
--(axis cs:332,0.128938987851143)
--(axis cs:331,0.128872409462929)
--(axis cs:330,0.128772705793381)
--(axis cs:329,0.128589630126953)
--(axis cs:328,0.12837065756321)
--(axis cs:327,0.128173977136612)
--(axis cs:326,0.127806827425957)
--(axis cs:325,0.127498283982277)
--(axis cs:324,0.127404823899269)
--(axis cs:323,0.127346575260162)
--(axis cs:322,0.127338826656342)
--(axis cs:321,0.12736938893795)
--(axis cs:320,0.127402976155281)
--(axis cs:319,0.12734492123127)
--(axis cs:318,0.127355486154556)
--(axis cs:317,0.127302154898643)
--(axis cs:316,0.12722335755825)
--(axis cs:315,0.127138361334801)
--(axis cs:314,0.1270512342453)
--(axis cs:313,0.126949280500412)
--(axis cs:312,0.126774534583092)
--(axis cs:311,0.126709446310997)
--(axis cs:310,0.126636937260628)
--(axis cs:309,0.126631885766983)
--(axis cs:308,0.126592859625816)
--(axis cs:307,0.126629009842873)
--(axis cs:306,0.126610979437828)
--(axis cs:305,0.12672121822834)
--(axis cs:304,0.126758635044098)
--(axis cs:303,0.126578003168106)
--(axis cs:302,0.126619085669518)
--(axis cs:301,0.126489624381065)
--(axis cs:300,0.126090988516808)
--(axis cs:299,0.126166015863419)
--(axis cs:298,0.126121833920479)
--(axis cs:297,0.126236110925674)
--(axis cs:296,0.126100212335587)
--(axis cs:295,0.125960767269135)
--(axis cs:294,0.125889420509338)
--(axis cs:293,0.125803038477898)
--(axis cs:292,0.125716969370842)
--(axis cs:291,0.125717118382454)
--(axis cs:290,0.125650510191917)
--(axis cs:289,0.125634416937828)
--(axis cs:288,0.125596046447754)
--(axis cs:287,0.125635758042336)
--(axis cs:286,0.125688254833221)
--(axis cs:285,0.125641986727715)
--(axis cs:284,0.125711709260941)
--(axis cs:283,0.12573778629303)
--(axis cs:282,0.125573694705963)
--(axis cs:281,0.125494375824928)
--(axis cs:280,0.1253961622715)
--(axis cs:279,0.125414416193962)
--(axis cs:278,0.125403746962547)
--(axis cs:277,0.125590339303017)
--(axis cs:276,0.125609919428825)
--(axis cs:275,0.125536635518074)
--(axis cs:274,0.125544399023056)
--(axis cs:273,0.125397428870201)
--(axis cs:272,0.125354692339897)
--(axis cs:271,0.125286757946014)
--(axis cs:270,0.125193938612938)
--(axis cs:269,0.125204116106033)
--(axis cs:268,0.125124305486679)
--(axis cs:267,0.125108152627945)
--(axis cs:266,0.125096872448921)
--(axis cs:265,0.125061050057411)
--(axis cs:264,0.124901346862316)
--(axis cs:263,0.124848380684853)
--(axis cs:262,0.124860621988773)
--(axis cs:261,0.124814294278622)
--(axis cs:260,0.124835148453712)
--(axis cs:259,0.124826692044735)
--(axis cs:258,0.124793916940689)
--(axis cs:257,0.1247848123312)
--(axis cs:256,0.124779388308525)
--(axis cs:255,0.124773472547531)
--(axis cs:254,0.124715909361839)
--(axis cs:253,0.124645628035069)
--(axis cs:252,0.12460096180439)
--(axis cs:251,0.124537862837315)
--(axis cs:250,0.124460943043232)
--(axis cs:249,0.124479427933693)
--(axis cs:248,0.124486453831196)
--(axis cs:247,0.124492980539799)
--(axis cs:246,0.124434970319271)
--(axis cs:245,0.124430634081364)
--(axis cs:244,0.124436408281326)
--(axis cs:243,0.124414630234241)
--(axis cs:242,0.124386802315712)
--(axis cs:241,0.123979710042477)
--(axis cs:240,0.122905813157558)
--(axis cs:239,0.122986271977425)
--(axis cs:238,0.123031370341778)
--(axis cs:237,0.123182468116283)
--(axis cs:236,0.123076021671295)
--(axis cs:235,0.123052418231964)
--(axis cs:234,0.122946836054325)
--(axis cs:233,0.122868336737156)
--(axis cs:232,0.122904904186726)
--(axis cs:231,0.122740849852562)
--(axis cs:230,0.122976176440716)
--(axis cs:229,0.122838847339153)
--(axis cs:228,0.122655749320984)
--(axis cs:227,0.122352175414562)
--(axis cs:226,0.122059941291809)
--(axis cs:225,0.122014783322811)
--(axis cs:224,0.121937558054924)
--(axis cs:223,0.121885269880295)
--(axis cs:222,0.121846094727516)
--(axis cs:221,0.122043371200562)
--(axis cs:220,0.121961049735546)
--(axis cs:219,0.121929638087749)
--(axis cs:218,0.121889196336269)
--(axis cs:217,0.121638014912605)
--(axis cs:216,0.12132939696312)
--(axis cs:215,0.121172621846199)
--(axis cs:214,0.12104494869709)
--(axis cs:213,0.120353870093822)
--(axis cs:212,0.119695104658604)
--(axis cs:211,0.1196633502841)
--(axis cs:210,0.119561322033405)
--(axis cs:209,0.119572445750237)
--(axis cs:208,0.119347028434277)
--(axis cs:207,0.118911691009998)
--(axis cs:206,0.11912652105093)
--(axis cs:205,0.118907630443573)
--(axis cs:204,0.119077831506729)
--(axis cs:203,0.119170546531677)
--(axis cs:202,0.119312465190887)
--(axis cs:201,0.118716225028038)
--(axis cs:200,0.118652895092964)
--(axis cs:199,0.118602253496647)
--(axis cs:198,0.118132151663303)
--(axis cs:197,0.117625154554844)
--(axis cs:196,0.117450505495071)
--(axis cs:195,0.117425806820393)
--(axis cs:194,0.117213241755962)
--(axis cs:193,0.117026165127754)
--(axis cs:192,0.117076687514782)
--(axis cs:191,0.117169998586178)
--(axis cs:190,0.117273055016994)
--(axis cs:189,0.117242880165577)
--(axis cs:188,0.117205955088139)
--(axis cs:187,0.11714343726635)
--(axis cs:186,0.11674989014864)
--(axis cs:185,0.116777636110783)
--(axis cs:184,0.116559535264969)
--(axis cs:183,0.11644770950079)
--(axis cs:182,0.11631827801466)
--(axis cs:181,0.1163075491786)
--(axis cs:180,0.11626573652029)
--(axis cs:179,0.116154126822948)
--(axis cs:178,0.116105288267136)
--(axis cs:177,0.115021586418152)
--(axis cs:176,0.114986471831799)
--(axis cs:175,0.114645503461361)
--(axis cs:174,0.1145239174366)
--(axis cs:173,0.11426193267107)
--(axis cs:172,0.114277608692646)
--(axis cs:171,0.114173762500286)
--(axis cs:170,0.114125341176987)
--(axis cs:169,0.113740541040897)
--(axis cs:168,0.113404043018818)
--(axis cs:167,0.113223366439342)
--(axis cs:166,0.113168500363827)
--(axis cs:165,0.112907402217388)
--(axis cs:164,0.112689279019833)
--(axis cs:163,0.112770169973373)
--(axis cs:162,0.112413220107555)
--(axis cs:161,0.111483708024025)
--(axis cs:160,0.111622303724289)
--(axis cs:159,0.111604750156403)
--(axis cs:158,0.111547574400902)
--(axis cs:157,0.111298263072968)
--(axis cs:156,0.111271262168884)
--(axis cs:155,0.110855102539062)
--(axis cs:154,0.110717818140984)
--(axis cs:153,0.110770165920258)
--(axis cs:152,0.110989406704903)
--(axis cs:151,0.110851816833019)
--(axis cs:150,0.110717929899693)
--(axis cs:149,0.110750064253807)
--(axis cs:148,0.110669046640396)
--(axis cs:147,0.11037914454937)
--(axis cs:146,0.110278882086277)
--(axis cs:145,0.110065594315529)
--(axis cs:144,0.110120706260204)
--(axis cs:143,0.109987393021584)
--(axis cs:142,0.109991893172264)
--(axis cs:141,0.109825402498245)
--(axis cs:140,0.109505526721478)
--(axis cs:139,0.109432056546211)
--(axis cs:138,0.109426632523537)
--(axis cs:137,0.109290525317192)
--(axis cs:136,0.108581982553005)
--(axis cs:135,0.108329981565475)
--(axis cs:134,0.107969418168068)
--(axis cs:133,0.107542939484119)
--(axis cs:132,0.107368774712086)
--(axis cs:131,0.107309982180595)
--(axis cs:130,0.107274137437344)
--(axis cs:129,0.107030898332596)
--(axis cs:128,0.107042118906975)
--(axis cs:127,0.106470443308353)
--(axis cs:126,0.106064960360527)
--(axis cs:125,0.105976209044456)
--(axis cs:124,0.105838626623154)
--(axis cs:123,0.105751857161522)
--(axis cs:122,0.10571226477623)
--(axis cs:121,0.105724930763245)
--(axis cs:120,0.105689778923988)
--(axis cs:119,0.10553216189146)
--(axis cs:118,0.10551629960537)
--(axis cs:117,0.105068348348141)
--(axis cs:116,0.105116821825504)
--(axis cs:115,0.10496424883604)
--(axis cs:114,0.104789063334465)
--(axis cs:113,0.104809015989304)
--(axis cs:112,0.104933746159077)
--(axis cs:111,0.104875035583973)
--(axis cs:110,0.104728847742081)
--(axis cs:109,0.104691565036774)
--(axis cs:108,0.104666642844677)
--(axis cs:107,0.104576371610165)
--(axis cs:106,0.104666411876678)
--(axis cs:105,0.104759454727173)
--(axis cs:104,0.104479610919952)
--(axis cs:103,0.104410111904144)
--(axis cs:102,0.10442104190588)
--(axis cs:101,0.10440831631422)
--(axis cs:100,0.104451388120651)
--(axis cs:99,0.104286357760429)
--(axis cs:98,0.104285545647144)
--(axis cs:97,0.104162648320198)
--(axis cs:96,0.104078359901905)
--(axis cs:95,0.103893578052521)
--(axis cs:94,0.103548943996429)
--(axis cs:93,0.103288114070892)
--(axis cs:92,0.103269979357719)
--(axis cs:91,0.103194341063499)
--(axis cs:90,0.103148683905602)
--(axis cs:89,0.103054359555244)
--(axis cs:88,0.102885819971561)
--(axis cs:87,0.10283100605011)
--(axis cs:86,0.10283474624157)
--(axis cs:85,0.102684773504734)
--(axis cs:84,0.102638401091099)
--(axis cs:83,0.102646604180336)
--(axis cs:82,0.102562785148621)
--(axis cs:81,0.102561309933662)
--(axis cs:80,0.102633312344551)
--(axis cs:79,0.102531857788563)
--(axis cs:78,0.102570459246635)
--(axis cs:77,0.10262007266283)
--(axis cs:76,0.102545693516731)
--(axis cs:75,0.10245643556118)
--(axis cs:74,0.102453783154488)
--(axis cs:73,0.102615587413311)
--(axis cs:72,0.102625474333763)
--(axis cs:71,0.102633252739906)
--(axis cs:70,0.102625168859959)
--(axis cs:69,0.102617107331753)
--(axis cs:68,0.102598868310452)
--(axis cs:67,0.102418437600136)
--(axis cs:66,0.101589158177376)
--(axis cs:65,0.101570188999176)
--(axis cs:64,0.101467438042164)
--(axis cs:63,0.101374998688698)
--(axis cs:62,0.101371742784977)
--(axis cs:61,0.101357944309711)
--(axis cs:60,0.101417727768421)
--(axis cs:59,0.101401790976524)
--(axis cs:58,0.101379558444023)
--(axis cs:57,0.101385995745659)
--(axis cs:56,0.101367421448231)
--(axis cs:55,0.101339027285576)
--(axis cs:54,0.101224489510059)
--(axis cs:53,0.10117219388485)
--(axis cs:52,0.101129315793514)
--(axis cs:51,0.101143881678581)
--(axis cs:50,0.101060152053833)
--(axis cs:49,0.101038604974747)
--(axis cs:48,0.100992873311043)
--(axis cs:47,0.101003885269165)
--(axis cs:46,0.100963920354843)
--(axis cs:45,0.100908361375332)
--(axis cs:44,0.100844487547874)
--(axis cs:43,0.100825399160385)
--(axis cs:42,0.100796855986118)
--(axis cs:41,0.100761145353317)
--(axis cs:40,0.100721076130867)
--(axis cs:39,0.100627601146698)
--(axis cs:38,0.100637853145599)
--(axis cs:37,0.100614152848721)
--(axis cs:36,0.100598283112049)
--(axis cs:35,0.100576333701611)
--(axis cs:34,0.100567162036896)
--(axis cs:33,0.100533857941628)
--(axis cs:32,0.100510850548744)
--(axis cs:31,0.100495219230652)
--(axis cs:30,0.100500099360943)
--(axis cs:29,0.100410863757133)
--(axis cs:28,0.100383199751377)
--(axis cs:27,0.100364029407501)
--(axis cs:26,0.100305363535881)
--(axis cs:25,0.100285336375237)
--(axis cs:24,0.100287176668644)
--(axis cs:23,0.100282914936543)
--(axis cs:22,0.100236862897873)
--(axis cs:21,0.100226655602455)
--(axis cs:20,0.100210800766945)
--(axis cs:19,0.100191347301006)
--(axis cs:18,0.100162878632545)
--(axis cs:17,0.100043036043644)
--(axis cs:16,0.100007757544518)
--(axis cs:15,0.100014254450798)
--(axis cs:14,0.100040093064308)
--(axis cs:13,0.0999653339385986)
--(axis cs:12,0.0999578610062599)
--(axis cs:11,0.0999667346477509)
--(axis cs:10,0.0999386087059975)
--(axis cs:9,0.0998864695429802)
--(axis cs:8,0.0998566746711731)
--(axis cs:7,0.0998525321483612)
--(axis cs:6,0.0998778343200684)
--(axis cs:5,0.0998905301094055)
--(axis cs:4,0.0999095290899277)
--(axis cs:3,0.0998609215021133)
--(axis cs:2,0.0998121947050095)
--(axis cs:1,0.0996345803141594)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100047998130322)
--(axis cs:0,0.100047998130322)
--(axis cs:1,0.100253321230412)
--(axis cs:2,0.100266925990582)
--(axis cs:3,0.100287988781929)
--(axis cs:4,0.100298076868057)
--(axis cs:5,0.10030123591423)
--(axis cs:6,0.100296378135681)
--(axis cs:7,0.100300922989845)
--(axis cs:8,0.10028500109911)
--(axis cs:9,0.100267603993416)
--(axis cs:10,0.100260354578495)
--(axis cs:11,0.10025579482317)
--(axis cs:12,0.100264698266983)
--(axis cs:13,0.100273326039314)
--(axis cs:14,0.10028251260519)
--(axis cs:15,0.100283786654472)
--(axis cs:16,0.100294254720211)
--(axis cs:17,0.100310616195202)
--(axis cs:18,0.100314036011696)
--(axis cs:19,0.100316546857357)
--(axis cs:20,0.100341267883778)
--(axis cs:21,0.100376829504967)
--(axis cs:22,0.100381009280682)
--(axis cs:23,0.10040058195591)
--(axis cs:24,0.100414112210274)
--(axis cs:25,0.100410111248493)
--(axis cs:26,0.100396849215031)
--(axis cs:27,0.100431337952614)
--(axis cs:28,0.100439071655273)
--(axis cs:29,0.100423961877823)
--(axis cs:30,0.1004448980093)
--(axis cs:31,0.100473053753376)
--(axis cs:32,0.100475691258907)
--(axis cs:33,0.100486427545547)
--(axis cs:34,0.100499778985977)
--(axis cs:35,0.100551500916481)
--(axis cs:36,0.100540399551392)
--(axis cs:37,0.100560121238232)
--(axis cs:38,0.100455358624458)
--(axis cs:39,0.100484184920788)
--(axis cs:40,0.100599370896816)
--(axis cs:41,0.100823760032654)
--(axis cs:42,0.100826062262058)
--(axis cs:43,0.100599870085716)
--(axis cs:44,0.100472494959831)
--(axis cs:45,0.100510388612747)
--(axis cs:46,0.100674778223038)
--(axis cs:47,0.100806474685669)
--(axis cs:48,0.101047337055206)
--(axis cs:49,0.101099826395512)
--(axis cs:50,0.101233892142773)
--(axis cs:51,0.101197138428688)
--(axis cs:52,0.101030886173248)
--(axis cs:53,0.101165965199471)
--(axis cs:54,0.101393632590771)
--(axis cs:55,0.101513057947159)
--(axis cs:56,0.101864658296108)
--(axis cs:57,0.101848170161247)
--(axis cs:58,0.1014384329319)
--(axis cs:59,0.101143971085548)
--(axis cs:60,0.101326309144497)
--(axis cs:61,0.101279705762863)
--(axis cs:62,0.101333543658257)
--(axis cs:63,0.101446233689785)
--(axis cs:64,0.101621150970459)
--(axis cs:65,0.101312845945358)
--(axis cs:66,0.101411432027817)
--(axis cs:67,0.101439155638218)
--(axis cs:68,0.101832032203674)
--(axis cs:69,0.101673312485218)
--(axis cs:70,0.10180876404047)
--(axis cs:71,0.101961389183998)
--(axis cs:72,0.102085717022419)
--(axis cs:73,0.102486528456211)
--(axis cs:74,0.102657996118069)
--(axis cs:75,0.101811453700066)
--(axis cs:76,0.101790927350521)
--(axis cs:77,0.101845480501652)
--(axis cs:78,0.101957641541958)
--(axis cs:79,0.102069273591042)
--(axis cs:80,0.102380476891994)
--(axis cs:81,0.10311708599329)
--(axis cs:82,0.103371508419514)
--(axis cs:83,0.10330593585968)
--(axis cs:84,0.103458404541016)
--(axis cs:85,0.10347057133913)
--(axis cs:86,0.103713899850845)
--(axis cs:87,0.104326590895653)
--(axis cs:88,0.104417063295841)
--(axis cs:89,0.104365184903145)
--(axis cs:90,0.104822903871536)
--(axis cs:91,0.105271749198437)
--(axis cs:92,0.105542242527008)
--(axis cs:93,0.104816615581512)
--(axis cs:94,0.104865565896034)
--(axis cs:95,0.104945048689842)
--(axis cs:96,0.10505473613739)
--(axis cs:97,0.105672016739845)
--(axis cs:98,0.105981655418873)
--(axis cs:99,0.106078952550888)
--(axis cs:100,0.106497302651405)
--(axis cs:101,0.106710202991962)
--(axis cs:102,0.106936007738113)
--(axis cs:103,0.107194550335407)
--(axis cs:104,0.107419870793819)
--(axis cs:105,0.107536762952805)
--(axis cs:106,0.10752984136343)
--(axis cs:107,0.107763096690178)
--(axis cs:108,0.107852548360825)
--(axis cs:109,0.107953377068043)
--(axis cs:110,0.107987076044083)
--(axis cs:111,0.108258441090584)
--(axis cs:112,0.108274467289448)
--(axis cs:113,0.108364097774029)
--(axis cs:114,0.108353950083256)
--(axis cs:115,0.108686834573746)
--(axis cs:116,0.10872083902359)
--(axis cs:117,0.108909003436565)
--(axis cs:118,0.109028875827789)
--(axis cs:119,0.109090782701969)
--(axis cs:120,0.109131567180157)
--(axis cs:121,0.10923320800066)
--(axis cs:122,0.10911463946104)
--(axis cs:123,0.109258815646172)
--(axis cs:124,0.109447948634624)
--(axis cs:125,0.1097157523036)
--(axis cs:126,0.109850265085697)
--(axis cs:127,0.109930448234081)
--(axis cs:128,0.110102839767933)
--(axis cs:129,0.110087983310223)
--(axis cs:130,0.110048241913319)
--(axis cs:131,0.11016733944416)
--(axis cs:132,0.110338971018791)
--(axis cs:133,0.110932923853397)
--(axis cs:134,0.111007556319237)
--(axis cs:135,0.110667787492275)
--(axis cs:136,0.11070279031992)
--(axis cs:137,0.110862113535404)
--(axis cs:138,0.110677950084209)
--(axis cs:139,0.110636457800865)
--(axis cs:140,0.111068598926067)
--(axis cs:141,0.111171059310436)
--(axis cs:142,0.111190021038055)
--(axis cs:143,0.111257717013359)
--(axis cs:144,0.111051835119724)
--(axis cs:145,0.11100734770298)
--(axis cs:146,0.11068906635046)
--(axis cs:147,0.110582269728184)
--(axis cs:148,0.110652953386307)
--(axis cs:149,0.110948324203491)
--(axis cs:150,0.111601546406746)
--(axis cs:151,0.111961700022221)
--(axis cs:152,0.111948601901531)
--(axis cs:153,0.111900359392166)
--(axis cs:154,0.111796550452709)
--(axis cs:155,0.112080685794353)
--(axis cs:156,0.112961210310459)
--(axis cs:157,0.113029584288597)
--(axis cs:158,0.113554611802101)
--(axis cs:159,0.113597057759762)
--(axis cs:160,0.113578394055367)
--(axis cs:161,0.113559052348137)
--(axis cs:162,0.113953210413456)
--(axis cs:163,0.114286780357361)
--(axis cs:164,0.114443674683571)
--(axis cs:165,0.114763475954533)
--(axis cs:166,0.114849880337715)
--(axis cs:167,0.114708371460438)
--(axis cs:168,0.114691607654095)
--(axis cs:169,0.114846892654896)
--(axis cs:170,0.114326491951942)
--(axis cs:171,0.114019691944122)
--(axis cs:172,0.114094100892544)
--(axis cs:173,0.114116825163364)
--(axis cs:174,0.114208444952965)
--(axis cs:175,0.114407762885094)
--(axis cs:176,0.114314131438732)
--(axis cs:177,0.114306479692459)
--(axis cs:178,0.114384293556213)
--(axis cs:179,0.114428751170635)
--(axis cs:180,0.114696510136127)
--(axis cs:181,0.114851608872414)
--(axis cs:182,0.114934667944908)
--(axis cs:183,0.114796847105026)
--(axis cs:184,0.114822782576084)
--(axis cs:185,0.114954687654972)
--(axis cs:186,0.115244127810001)
--(axis cs:187,0.11534771323204)
--(axis cs:188,0.115389168262482)
--(axis cs:189,0.115545429289341)
--(axis cs:190,0.115595735609531)
--(axis cs:191,0.115543574094772)
--(axis cs:192,0.115586400032043)
--(axis cs:193,0.115662977099419)
--(axis cs:194,0.115684643387794)
--(axis cs:195,0.115829139947891)
--(axis cs:196,0.115956053137779)
--(axis cs:197,0.116117782890797)
--(axis cs:198,0.11596155166626)
--(axis cs:199,0.116187930107117)
--(axis cs:200,0.116331070661545)
--(axis cs:201,0.116416551172733)
--(axis cs:202,0.117465473711491)
--(axis cs:203,0.117545694112778)
--(axis cs:204,0.117570221424103)
--(axis cs:205,0.117612384259701)
--(axis cs:206,0.117791473865509)
--(axis cs:207,0.117811068892479)
--(axis cs:208,0.117698840796947)
--(axis cs:209,0.117759943008423)
--(axis cs:210,0.117667280137539)
--(axis cs:211,0.117860421538353)
--(axis cs:212,0.117469973862171)
--(axis cs:213,0.117412932217121)
--(axis cs:214,0.117396607995033)
--(axis cs:215,0.117580354213715)
--(axis cs:216,0.117652356624603)
--(axis cs:217,0.117771200835705)
--(axis cs:218,0.11780934035778)
--(axis cs:219,0.118437319993973)
--(axis cs:220,0.118770398199558)
--(axis cs:221,0.118746720254421)
--(axis cs:222,0.118933513760567)
--(axis cs:223,0.119073487818241)
--(axis cs:224,0.119158938527107)
--(axis cs:225,0.119121678173542)
--(axis cs:226,0.118997171521187)
--(axis cs:227,0.118676483631134)
--(axis cs:228,0.118691757321358)
--(axis cs:229,0.118751332163811)
--(axis cs:230,0.118990212678909)
--(axis cs:231,0.118944637477398)
--(axis cs:232,0.118903651833534)
--(axis cs:233,0.119343787431717)
--(axis cs:234,0.119375832378864)
--(axis cs:235,0.11944792419672)
--(axis cs:236,0.119556799530983)
--(axis cs:237,0.119673855602741)
--(axis cs:238,0.120025597512722)
--(axis cs:239,0.119993947446346)
--(axis cs:240,0.12012305855751)
--(axis cs:241,0.119636617600918)
--(axis cs:242,0.119738236069679)
--(axis cs:243,0.120129898190498)
--(axis cs:244,0.120283275842667)
--(axis cs:245,0.120103269815445)
--(axis cs:246,0.119986519217491)
--(axis cs:247,0.119539976119995)
--(axis cs:248,0.119759984314442)
--(axis cs:249,0.119799621403217)
--(axis cs:250,0.120120376348495)
--(axis cs:251,0.120084725320339)
--(axis cs:252,0.120092637836933)
--(axis cs:253,0.120049245655537)
--(axis cs:254,0.120080597698689)
--(axis cs:255,0.120272174477577)
--(axis cs:256,0.120509907603264)
--(axis cs:257,0.120548501610756)
--(axis cs:258,0.120525896549225)
--(axis cs:259,0.120660327374935)
--(axis cs:260,0.120667062699795)
--(axis cs:261,0.120607599616051)
--(axis cs:262,0.120687447488308)
--(axis cs:263,0.120765827596188)
--(axis cs:264,0.121155649423599)
--(axis cs:265,0.121129021048546)
--(axis cs:266,0.121336050331593)
--(axis cs:267,0.12140703946352)
--(axis cs:268,0.12140367180109)
--(axis cs:269,0.12133427709341)
--(axis cs:270,0.121188901364803)
--(axis cs:271,0.121366910636425)
--(axis cs:272,0.121492736041546)
--(axis cs:273,0.121617801487446)
--(axis cs:274,0.122108303010464)
--(axis cs:275,0.122561551630497)
--(axis cs:276,0.122664548456669)
--(axis cs:277,0.122775860130787)
--(axis cs:278,0.122761853039265)
--(axis cs:279,0.122772723436356)
--(axis cs:280,0.123107858002186)
--(axis cs:281,0.123054966330528)
--(axis cs:282,0.123410955071449)
--(axis cs:283,0.123992957174778)
--(axis cs:284,0.124106220901012)
--(axis cs:285,0.124106980860233)
--(axis cs:286,0.124154180288315)
--(axis cs:287,0.124176070094109)
--(axis cs:288,0.124205358326435)
--(axis cs:289,0.124166682362556)
--(axis cs:290,0.124210231006145)
--(axis cs:291,0.124316327273846)
--(axis cs:292,0.124364256858826)
--(axis cs:293,0.124331779778004)
--(axis cs:294,0.124240942299366)
--(axis cs:295,0.124423466622829)
--(axis cs:296,0.124641761183739)
--(axis cs:297,0.124537132680416)
--(axis cs:298,0.124631062150002)
--(axis cs:299,0.125117003917694)
--(axis cs:300,0.125074803829193)
--(axis cs:301,0.125792384147644)
--(axis cs:302,0.125972867012024)
--(axis cs:303,0.125941693782806)
--(axis cs:304,0.125952482223511)
--(axis cs:305,0.12600764632225)
--(axis cs:306,0.126264348626137)
--(axis cs:307,0.126072749495506)
--(axis cs:308,0.126086294651031)
--(axis cs:309,0.126091212034225)
--(axis cs:310,0.126135900616646)
--(axis cs:311,0.126324847340584)
--(axis cs:312,0.127110198140144)
--(axis cs:313,0.127471923828125)
--(axis cs:314,0.127446860074997)
--(axis cs:315,0.127885550260544)
--(axis cs:316,0.128652065992355)
--(axis cs:317,0.128813207149506)
--(axis cs:318,0.128901705145836)
--(axis cs:319,0.128869011998177)
--(axis cs:320,0.128941103816032)
--(axis cs:321,0.128968253731728)
--(axis cs:322,0.128928750753403)
--(axis cs:323,0.128950998187065)
--(axis cs:324,0.128998726606369)
--(axis cs:325,0.12944021821022)
--(axis cs:326,0.129607349634171)
--(axis cs:327,0.129830852150917)
--(axis cs:328,0.130047932267189)
--(axis cs:329,0.130089461803436)
--(axis cs:330,0.130093976855278)
--(axis cs:331,0.13008713722229)
--(axis cs:332,0.130173087120056)
--(axis cs:333,0.130255490541458)
--(axis cs:334,0.130262643098831)
--(axis cs:335,0.130265742540359)
--(axis cs:336,0.130226850509644)
--(axis cs:337,0.13023741543293)
--(axis cs:338,0.130322486162186)
--(axis cs:339,0.129795596003532)
--(axis cs:340,0.129891961812973)
--(axis cs:341,0.129857867956161)
--(axis cs:342,0.129869028925896)
--(axis cs:343,0.130020707845688)
--(axis cs:344,0.130055591464043)
--(axis cs:345,0.130027592182159)
--(axis cs:346,0.12984474003315)
--(axis cs:347,0.129833474755287)
--(axis cs:348,0.130119323730469)
--(axis cs:349,0.130125567317009)
--(axis cs:350,0.129083186388016)
--(axis cs:351,0.128940865397453)
--(axis cs:352,0.128724113106728)
--(axis cs:353,0.128848731517792)
--(axis cs:354,0.128909438848495)
--(axis cs:355,0.128940090537071)
--(axis cs:356,0.128958195447922)
--(axis cs:357,0.129030808806419)
--(axis cs:358,0.12912754714489)
--(axis cs:359,0.129109650850296)
--(axis cs:360,0.129234671592712)
--(axis cs:361,0.129276171326637)
--(axis cs:362,0.129239305853844)
--(axis cs:363,0.129321202635765)
--(axis cs:364,0.129456639289856)
--(axis cs:365,0.129474014043808)
--(axis cs:366,0.129358917474747)
--(axis cs:367,0.129371777176857)
--(axis cs:368,0.129352390766144)
--(axis cs:369,0.129400253295898)
--(axis cs:370,0.130077689886093)
--(axis cs:371,0.130259901285172)
--(axis cs:372,0.13031330704689)
--(axis cs:373,0.130363449454308)
--(axis cs:374,0.130781322717667)
--(axis cs:375,0.130781933665276)
--(axis cs:376,0.130867481231689)
--(axis cs:377,0.130974739789963)
--(axis cs:378,0.131053686141968)
--(axis cs:379,0.131014600396156)
--(axis cs:380,0.13107343018055)
--(axis cs:381,0.13086910545826)
--(axis cs:382,0.130915999412537)
--(axis cs:383,0.130147233605385)
--(axis cs:384,0.130171075463295)
--(axis cs:385,0.130082353949547)
--(axis cs:386,0.130066186189651)
--(axis cs:387,0.130054414272308)
--(axis cs:388,0.130071744322777)
--(axis cs:389,0.130102872848511)
--(axis cs:390,0.130113899707794)
--(axis cs:391,0.130116119980812)
--(axis cs:392,0.130075246095657)
--(axis cs:393,0.130049929022789)
--(axis cs:394,0.130054727196693)
--(axis cs:395,0.130078211426735)
--(axis cs:396,0.130186334252357)
--(axis cs:397,0.130346477031708)
--(axis cs:398,0.130395889282227)
--(axis cs:399,0.130592554807663)
--(axis cs:399,0.134954422712326)
--(axis cs:399,0.134954422712326)
--(axis cs:398,0.134860217571259)
--(axis cs:397,0.134484320878983)
--(axis cs:396,0.134449809789658)
--(axis cs:395,0.134524762630463)
--(axis cs:394,0.134186759591103)
--(axis cs:393,0.134184464812279)
--(axis cs:392,0.134162545204163)
--(axis cs:391,0.134097769856453)
--(axis cs:390,0.134086340665817)
--(axis cs:389,0.134005293250084)
--(axis cs:388,0.134016960859299)
--(axis cs:387,0.133984565734863)
--(axis cs:386,0.13507767021656)
--(axis cs:385,0.1349156498909)
--(axis cs:384,0.135165378451347)
--(axis cs:383,0.135189667344093)
--(axis cs:382,0.135123118758202)
--(axis cs:381,0.134281411767006)
--(axis cs:380,0.133651003241539)
--(axis cs:379,0.133686318993568)
--(axis cs:378,0.133571699261665)
--(axis cs:377,0.133439734578133)
--(axis cs:376,0.133614912629128)
--(axis cs:375,0.133742526173592)
--(axis cs:374,0.133895695209503)
--(axis cs:373,0.134049326181412)
--(axis cs:372,0.133722439408302)
--(axis cs:371,0.13374263048172)
--(axis cs:370,0.133715733885765)
--(axis cs:369,0.133641093969345)
--(axis cs:368,0.133861348032951)
--(axis cs:367,0.133600756525993)
--(axis cs:366,0.133639857172966)
--(axis cs:365,0.133791819214821)
--(axis cs:364,0.133705094456673)
--(axis cs:363,0.133067294955254)
--(axis cs:362,0.133054152131081)
--(axis cs:361,0.132458463311195)
--(axis cs:360,0.132350206375122)
--(axis cs:359,0.132257834076881)
--(axis cs:358,0.132297605276108)
--(axis cs:357,0.132014349102974)
--(axis cs:356,0.131964132189751)
--(axis cs:355,0.132246762514114)
--(axis cs:354,0.132233172655106)
--(axis cs:353,0.13226617872715)
--(axis cs:352,0.132166221737862)
--(axis cs:351,0.132220417261124)
--(axis cs:350,0.131679102778435)
--(axis cs:349,0.131324052810669)
--(axis cs:348,0.130988538265228)
--(axis cs:347,0.130796834826469)
--(axis cs:346,0.130721792578697)
--(axis cs:345,0.130734696984291)
--(axis cs:344,0.130975142121315)
--(axis cs:343,0.130868226289749)
--(axis cs:342,0.130841538310051)
--(axis cs:341,0.130686849355698)
--(axis cs:340,0.130650654435158)
--(axis cs:339,0.130456835031509)
--(axis cs:338,0.130414262413979)
--(axis cs:337,0.130683124065399)
--(axis cs:336,0.130311369895935)
--(axis cs:335,0.130305305123329)
--(axis cs:334,0.130391344428062)
--(axis cs:333,0.130306303501129)
--(axis cs:332,0.130224213004112)
--(axis cs:331,0.13011360168457)
--(axis cs:330,0.130413666367531)
--(axis cs:329,0.130380943417549)
--(axis cs:328,0.130255654454231)
--(axis cs:327,0.130023390054703)
--(axis cs:326,0.130025953054428)
--(axis cs:325,0.12954805791378)
--(axis cs:324,0.12960284948349)
--(axis cs:323,0.129418849945068)
--(axis cs:322,0.128937661647797)
--(axis cs:321,0.129006788134575)
--(axis cs:320,0.129352048039436)
--(axis cs:319,0.129273310303688)
--(axis cs:318,0.128911197185516)
--(axis cs:317,0.128996938467026)
--(axis cs:316,0.128870725631714)
--(axis cs:315,0.128801077604294)
--(axis cs:314,0.128853648900986)
--(axis cs:313,0.128771334886551)
--(axis cs:312,0.128313332796097)
--(axis cs:311,0.128285706043243)
--(axis cs:310,0.128167018294334)
--(axis cs:309,0.128078877925873)
--(axis cs:308,0.127926290035248)
--(axis cs:307,0.128082245588303)
--(axis cs:306,0.128247886896133)
--(axis cs:305,0.128428041934967)
--(axis cs:304,0.128295198082924)
--(axis cs:303,0.128209695219994)
--(axis cs:302,0.128279879689217)
--(axis cs:301,0.128254443407059)
--(axis cs:300,0.128250226378441)
--(axis cs:299,0.128137901425362)
--(axis cs:298,0.128065600991249)
--(axis cs:297,0.127626284956932)
--(axis cs:296,0.127586871385574)
--(axis cs:295,0.127597063779831)
--(axis cs:294,0.12849198281765)
--(axis cs:293,0.128391951322556)
--(axis cs:292,0.12850134074688)
--(axis cs:291,0.128525212407112)
--(axis cs:290,0.128491029143333)
--(axis cs:289,0.128250285983086)
--(axis cs:288,0.128220111131668)
--(axis cs:287,0.12827630341053)
--(axis cs:286,0.128308653831482)
--(axis cs:285,0.128270447254181)
--(axis cs:284,0.128280982375145)
--(axis cs:283,0.128223672509193)
--(axis cs:282,0.128121644258499)
--(axis cs:281,0.127893269062042)
--(axis cs:280,0.127891257405281)
--(axis cs:279,0.127762824296951)
--(axis cs:278,0.127789720892906)
--(axis cs:277,0.127757877111435)
--(axis cs:276,0.127728402614594)
--(axis cs:275,0.127652496099472)
--(axis cs:274,0.127507731318474)
--(axis cs:273,0.127465605735779)
--(axis cs:272,0.127465799450874)
--(axis cs:271,0.127278715372086)
--(axis cs:270,0.127227753400803)
--(axis cs:269,0.127245008945465)
--(axis cs:268,0.127148702740669)
--(axis cs:267,0.127056404948235)
--(axis cs:266,0.126352563500404)
--(axis cs:265,0.126380279660225)
--(axis cs:264,0.126089245080948)
--(axis cs:263,0.12601600587368)
--(axis cs:262,0.126044645905495)
--(axis cs:261,0.126089975237846)
--(axis cs:260,0.126288294792175)
--(axis cs:259,0.126293033361435)
--(axis cs:258,0.126307457685471)
--(axis cs:257,0.126324608922005)
--(axis cs:256,0.126303598284721)
--(axis cs:255,0.126294761896133)
--(axis cs:254,0.126052722334862)
--(axis cs:253,0.126036867499352)
--(axis cs:252,0.125953301787376)
--(axis cs:251,0.124599330127239)
--(axis cs:250,0.124621175229549)
--(axis cs:249,0.124591670930386)
--(axis cs:248,0.124531745910645)
--(axis cs:247,0.124509900808334)
--(axis cs:246,0.124237976968288)
--(axis cs:245,0.12461619079113)
--(axis cs:244,0.124385073781013)
--(axis cs:243,0.124395690858364)
--(axis cs:242,0.124434679746628)
--(axis cs:241,0.124370381236076)
--(axis cs:240,0.1242565959692)
--(axis cs:239,0.124145247042179)
--(axis cs:238,0.124154567718506)
--(axis cs:237,0.123970307409763)
--(axis cs:236,0.123954832553864)
--(axis cs:235,0.123816892504692)
--(axis cs:234,0.123786300420761)
--(axis cs:233,0.123759970068932)
--(axis cs:232,0.123718313872814)
--(axis cs:231,0.12358570098877)
--(axis cs:230,0.123495660722256)
--(axis cs:229,0.123488612473011)
--(axis cs:228,0.123510509729385)
--(axis cs:227,0.123472273349762)
--(axis cs:226,0.123544812202454)
--(axis cs:225,0.123562641441822)
--(axis cs:224,0.123703248798847)
--(axis cs:223,0.123710617423058)
--(axis cs:222,0.123618066310883)
--(axis cs:221,0.123433157801628)
--(axis cs:220,0.124437287449837)
--(axis cs:219,0.124374024569988)
--(axis cs:218,0.124266885221004)
--(axis cs:217,0.124237887561321)
--(axis cs:216,0.124251693487167)
--(axis cs:215,0.124170012772083)
--(axis cs:214,0.124120093882084)
--(axis cs:213,0.124236486852169)
--(axis cs:212,0.124336026608944)
--(axis cs:211,0.124288491904736)
--(axis cs:210,0.124182268977165)
--(axis cs:209,0.123953595757484)
--(axis cs:208,0.123891644179821)
--(axis cs:207,0.123883612453938)
--(axis cs:206,0.123843044042587)
--(axis cs:205,0.123840063810349)
--(axis cs:204,0.124146766960621)
--(axis cs:203,0.124023638665676)
--(axis cs:202,0.123984068632126)
--(axis cs:201,0.123802229762077)
--(axis cs:200,0.123869381844997)
--(axis cs:199,0.123938769102097)
--(axis cs:198,0.123917602002621)
--(axis cs:197,0.124002426862717)
--(axis cs:196,0.123865619301796)
--(axis cs:195,0.123780786991119)
--(axis cs:194,0.123801022768021)
--(axis cs:193,0.12378016859293)
--(axis cs:192,0.123721949756145)
--(axis cs:191,0.123493850231171)
--(axis cs:190,0.123357594013214)
--(axis cs:189,0.12331448495388)
--(axis cs:188,0.123301193118095)
--(axis cs:187,0.12324446439743)
--(axis cs:186,0.123289056122303)
--(axis cs:185,0.123273074626923)
--(axis cs:184,0.123275741934776)
--(axis cs:183,0.123158760368824)
--(axis cs:182,0.122956030070782)
--(axis cs:181,0.122915260493755)
--(axis cs:180,0.122901745140553)
--(axis cs:179,0.121985651552677)
--(axis cs:178,0.121959380805492)
--(axis cs:177,0.121883906424046)
--(axis cs:176,0.12175390124321)
--(axis cs:175,0.121995307505131)
--(axis cs:174,0.121773451566696)
--(axis cs:173,0.121653817594051)
--(axis cs:172,0.121686898171902)
--(axis cs:171,0.121721059083939)
--(axis cs:170,0.121457986533642)
--(axis cs:169,0.120962709188461)
--(axis cs:168,0.12092674523592)
--(axis cs:167,0.120501711964607)
--(axis cs:166,0.120080329477787)
--(axis cs:165,0.120137915015221)
--(axis cs:164,0.120117604732513)
--(axis cs:163,0.119920045137405)
--(axis cs:162,0.119524940848351)
--(axis cs:161,0.119481518864632)
--(axis cs:160,0.119268715381622)
--(axis cs:159,0.11919592320919)
--(axis cs:158,0.11904863268137)
--(axis cs:157,0.118976637721062)
--(axis cs:156,0.118894569575787)
--(axis cs:155,0.119271248579025)
--(axis cs:154,0.119288146495819)
--(axis cs:153,0.119287520647049)
--(axis cs:152,0.119276307523251)
--(axis cs:151,0.119262687861919)
--(axis cs:150,0.119227707386017)
--(axis cs:149,0.119190022349358)
--(axis cs:148,0.119196623563766)
--(axis cs:147,0.119234256446362)
--(axis cs:146,0.118968553841114)
--(axis cs:145,0.117516987025738)
--(axis cs:144,0.117444552481174)
--(axis cs:143,0.117450937628746)
--(axis cs:142,0.117372393608093)
--(axis cs:141,0.116028219461441)
--(axis cs:140,0.115952394902706)
--(axis cs:139,0.11580203473568)
--(axis cs:138,0.115654937922955)
--(axis cs:137,0.115420214831829)
--(axis cs:136,0.115213975310326)
--(axis cs:135,0.114987879991531)
--(axis cs:134,0.114743798971176)
--(axis cs:133,0.114609859883785)
--(axis cs:132,0.114396438002586)
--(axis cs:131,0.113734669983387)
--(axis cs:130,0.11370699852705)
--(axis cs:129,0.113627970218658)
--(axis cs:128,0.113628648221493)
--(axis cs:127,0.113730080425739)
--(axis cs:126,0.113706447184086)
--(axis cs:125,0.113988727331161)
--(axis cs:124,0.113580815494061)
--(axis cs:123,0.112978026270866)
--(axis cs:122,0.112750038504601)
--(axis cs:121,0.112598858773708)
--(axis cs:120,0.112063683569431)
--(axis cs:119,0.111926697194576)
--(axis cs:118,0.111909694969654)
--(axis cs:117,0.111849330365658)
--(axis cs:116,0.11171592772007)
--(axis cs:115,0.111349947750568)
--(axis cs:114,0.111574478447437)
--(axis cs:113,0.111546516418457)
--(axis cs:112,0.111684262752533)
--(axis cs:111,0.111565455794334)
--(axis cs:110,0.111924953758717)
--(axis cs:109,0.111958958208561)
--(axis cs:108,0.112197920680046)
--(axis cs:107,0.112331300973892)
--(axis cs:106,0.1123933121562)
--(axis cs:105,0.112103618681431)
--(axis cs:104,0.111627764999866)
--(axis cs:103,0.111622020602226)
--(axis cs:102,0.11133124679327)
--(axis cs:101,0.110903538763523)
--(axis cs:100,0.110560178756714)
--(axis cs:99,0.110514186322689)
--(axis cs:98,0.110479354858398)
--(axis cs:97,0.11050046980381)
--(axis cs:96,0.110467664897442)
--(axis cs:95,0.110360078513622)
--(axis cs:94,0.110504902899265)
--(axis cs:93,0.110593408346176)
--(axis cs:92,0.110376574099064)
--(axis cs:91,0.110375925898552)
--(axis cs:90,0.110409177839756)
--(axis cs:89,0.110505349934101)
--(axis cs:88,0.110537581145763)
--(axis cs:87,0.110191538929939)
--(axis cs:86,0.110054217278957)
--(axis cs:85,0.109937965869904)
--(axis cs:84,0.109925754368305)
--(axis cs:83,0.109859354794025)
--(axis cs:82,0.109894603490829)
--(axis cs:81,0.109624616801739)
--(axis cs:80,0.109578967094421)
--(axis cs:79,0.109296962618828)
--(axis cs:78,0.10876602679491)
--(axis cs:77,0.108867913484573)
--(axis cs:76,0.108807146549225)
--(axis cs:75,0.108005121350288)
--(axis cs:74,0.107872635126114)
--(axis cs:73,0.107830837368965)
--(axis cs:72,0.108198128640652)
--(axis cs:71,0.108018428087234)
--(axis cs:70,0.108120366930962)
--(axis cs:69,0.107703238725662)
--(axis cs:68,0.107763260602951)
--(axis cs:67,0.107172884047031)
--(axis cs:66,0.106708317995071)
--(axis cs:65,0.106076769530773)
--(axis cs:64,0.105845302343369)
--(axis cs:63,0.105654589831829)
--(axis cs:62,0.105633094906807)
--(axis cs:61,0.105588398873806)
--(axis cs:60,0.105669073760509)
--(axis cs:59,0.105308249592781)
--(axis cs:58,0.105364561080933)
--(axis cs:57,0.105350278317928)
--(axis cs:56,0.104992568492889)
--(axis cs:55,0.104600191116333)
--(axis cs:54,0.103858456015587)
--(axis cs:53,0.103815257549286)
--(axis cs:52,0.103519164025784)
--(axis cs:51,0.103371761739254)
--(axis cs:50,0.103304274380207)
--(axis cs:49,0.103197909891605)
--(axis cs:48,0.103024184703827)
--(axis cs:47,0.102712027728558)
--(axis cs:46,0.10262756049633)
--(axis cs:45,0.102482467889786)
--(axis cs:44,0.102217964828014)
--(axis cs:43,0.102223567664623)
--(axis cs:42,0.10223426669836)
--(axis cs:41,0.102049574255943)
--(axis cs:40,0.101470477879047)
--(axis cs:39,0.100953966379166)
--(axis cs:38,0.100922606885433)
--(axis cs:37,0.100890316069126)
--(axis cs:36,0.100677885115147)
--(axis cs:35,0.100679814815521)
--(axis cs:34,0.100671380758286)
--(axis cs:33,0.100647337734699)
--(axis cs:32,0.100573599338531)
--(axis cs:31,0.100583977997303)
--(axis cs:30,0.100525327026844)
--(axis cs:29,0.100504383444786)
--(axis cs:28,0.100520931184292)
--(axis cs:27,0.100491926074028)
--(axis cs:26,0.100481286644936)
--(axis cs:25,0.100465565919876)
--(axis cs:24,0.10042941570282)
--(axis cs:23,0.100403562188148)
--(axis cs:22,0.100387819111347)
--(axis cs:21,0.100383497774601)
--(axis cs:20,0.100377425551414)
--(axis cs:19,0.100355044007301)
--(axis cs:18,0.100350208580494)
--(axis cs:17,0.100344687700272)
--(axis cs:16,0.10032968968153)
--(axis cs:15,0.100318133831024)
--(axis cs:14,0.100317060947418)
--(axis cs:13,0.100312538444996)
--(axis cs:12,0.100274279713631)
--(axis cs:11,0.100260719656944)
--(axis cs:10,0.100263968110085)
--(axis cs:9,0.100267983973026)
--(axis cs:8,0.100287415087223)
--(axis cs:7,0.100307330489159)
--(axis cs:6,0.100301116704941)
--(axis cs:5,0.100307770073414)
--(axis cs:4,0.100305505096912)
--(axis cs:3,0.10029948502779)
--(axis cs:2,0.10027652233839)
--(axis cs:1,0.100255608558655)
--(axis cs:0,0.100047998130322)
--cycle;

\addplot [color0]
table {%
0 0.100000001490116
1 0.100757710635662
2 0.101300965994596
3 0.101278226822615
4 0.101532287895679
5 0.10205427184701
6 0.102107714861631
7 0.10226721316576
8 0.102411706000566
9 0.102480441331863
10 0.102592762559652
11 0.102547623217106
12 0.102657821029425
13 0.102934651076794
14 0.102927032858133
15 0.103024173527956
16 0.103036001324654
17 0.103089895099401
18 0.103296730667353
19 0.103371787816286
20 0.103683546185493
21 0.103780563920736
22 0.10382317006588
23 0.103873398154974
24 0.104115102440119
25 0.104436784982681
26 0.104601562023163
27 0.104644224047661
28 0.104760382324457
29 0.104857679456472
30 0.105176240205765
31 0.10530698299408
32 0.105724092572927
33 0.105913821607828
34 0.106781262904406
35 0.107093386352062
36 0.108350299298763
37 0.108954198658466
38 0.109730094671249
39 0.110899515450001
40 0.111230362206697
41 0.111752051860094
42 0.112398359924555
43 0.11308554187417
44 0.113455679267645
45 0.114183351397514
46 0.115055624395609
47 0.115694530308247
48 0.116225682199001
49 0.117176495492458
50 0.117729909718037
51 0.117983926087618
52 0.118362281471491
53 0.118811581283808
54 0.119293186813593
55 0.119799926877022
56 0.120279546827078
57 0.120562735944986
58 0.120979756116867
59 0.121804766356945
60 0.122506368905306
61 0.122994393110275
62 0.123335409909487
63 0.123422667384148
64 0.123540859669447
65 0.123849038034678
66 0.124432370066643
67 0.124806955456734
68 0.124972049146891
69 0.125761948525906
70 0.126149877905846
71 0.12651277333498
72 0.126741707324982
73 0.126500159502029
74 0.126899652183056
75 0.127367131412029
76 0.128361828625202
77 0.12871190905571
78 0.129155375063419
79 0.129695609211922
80 0.129814632236958
81 0.130210727453232
82 0.130907468497753
83 0.131221748888493
84 0.131307914853096
85 0.131637126207352
86 0.131905168294907
87 0.132059089839458
88 0.132219612598419
89 0.132536090910435
90 0.132838167250156
91 0.133067525923252
92 0.133303195238113
93 0.133598081767559
94 0.134088657796383
95 0.134659007191658
96 0.134891249239445
97 0.135066002607346
98 0.13540356606245
99 0.13561437278986
100 0.13581732660532
101 0.135950274765491
102 0.136309988796711
103 0.136517003178596
104 0.1365807056427
105 0.136963225901127
106 0.137009538710117
107 0.137269794940948
108 0.137487150728703
109 0.137666292488575
110 0.137803822755814
111 0.137917600572109
112 0.138228341937065
113 0.138370461761951
114 0.138472221791744
115 0.138731643557549
116 0.139147363603115
117 0.139190703630447
118 0.139653049409389
119 0.139958791434765
120 0.140052504837513
121 0.141171723604202
122 0.141333937644958
123 0.141480475664139
124 0.141682893037796
125 0.141916759312153
126 0.142041854560375
127 0.142179593443871
128 0.142363660037518
129 0.142149358987808
130 0.142293803393841
131 0.142403729259968
132 0.14266886562109
133 0.142733201384544
134 0.142915815114975
135 0.142955258488655
136 0.143050312995911
137 0.143346481025219
138 0.142691127955914
139 0.142961382865906
140 0.14303445070982
141 0.143026523292065
142 0.143689677119255
143 0.144000984728336
144 0.144115790724754
145 0.144204989075661
146 0.144146732985973
147 0.144215174019337
148 0.144330680370331
149 0.144444830715656
150 0.144735224545002
151 0.144891776144505
152 0.1449219211936
153 0.14499593526125
154 0.145063281059265
155 0.145382761955261
156 0.14553052932024
157 0.145715609192848
158 0.146067813038826
159 0.14613401889801
160 0.146471694111824
161 0.146814286708832
162 0.146822579205036
163 0.147118777036667
164 0.147358223795891
165 0.147480502724648
166 0.147655725479126
167 0.147637397050858
168 0.147851556539536
169 0.148047439754009
170 0.148101136088371
171 0.148476496338844
172 0.148506119847298
173 0.148510687053204
174 0.148671008646488
175 0.149051748216152
176 0.149126596748829
177 0.149186491966248
178 0.149264357984066
179 0.149210885167122
180 0.149157799780369
181 0.149242602288723
182 0.149534143507481
183 0.149822890758514
184 0.149884559214115
185 0.150272369384766
186 0.150352329015732
187 0.150764159858227
188 0.150863990187645
189 0.15095542371273
190 0.15102307498455
191 0.151425026357174
192 0.151492401957512
193 0.151722930371761
194 0.152032107114792
195 0.152123242616653
196 0.15228059887886
197 0.1523317694664
198 0.152352444827557
199 0.152424015104771
200 0.152383930981159
201 0.152395762503147
202 0.153063856065273
203 0.153110459446907
204 0.153081245720387
205 0.153062023222446
206 0.152679942548275
207 0.15323456376791
208 0.153230920433998
209 0.153331652283669
210 0.153425745666027
211 0.154057323932648
212 0.154234625399113
213 0.15428077429533
214 0.15432670712471
215 0.154495432972908
216 0.15457534044981
217 0.154600992798805
218 0.154662117362022
219 0.154833391308784
220 0.155077040195465
221 0.155176371335983
222 0.155418410897255
223 0.15567871183157
224 0.155938349664211
225 0.156183630228043
226 0.156490504741669
227 0.156593158841133
228 0.157035931944847
229 0.157090090215206
230 0.157243169844151
231 0.157441437244415
232 0.157694607973099
233 0.157878041267395
234 0.158036798238754
235 0.158193811774254
236 0.158144570887089
237 0.158062025904655
238 0.158300995826721
239 0.158346228301525
240 0.158580631017685
241 0.159445352852345
242 0.159497737884521
243 0.159432627260685
244 0.159627422690392
245 0.159637317061424
246 0.159953340888023
247 0.15986118465662
248 0.160154744982719
249 0.16023077070713
250 0.16025909781456
251 0.160313218832016
252 0.160405196249485
253 0.160517528653145
254 0.160550139844418
255 0.160736277699471
256 0.160737410187721
257 0.160793580114841
258 0.160915978252888
259 0.160969533026218
260 0.160950884222984
261 0.160944782197475
262 0.161022067070007
263 0.161069765686989
264 0.161192670464516
265 0.161865539848804
266 0.161928221583366
267 0.161930344998837
268 0.161937147378922
269 0.162004001438618
270 0.162067957222462
271 0.162160575389862
272 0.162428744137287
273 0.162576988339424
274 0.162588588893414
275 0.162634298205376
276 0.162619151175022
277 0.162509180605412
278 0.162551268935204
279 0.162554360926151
280 0.162669107317924
281 0.16266193985939
282 0.162778094410896
283 0.162874095141888
284 0.162913873791695
285 0.162936218082905
286 0.163040019571781
287 0.162995398044586
288 0.162993162870407
289 0.1630734577775
290 0.163136258721352
291 0.163185276091099
292 0.16321686655283
293 0.163233891129494
294 0.163295209407806
295 0.163359396159649
296 0.163718238472939
297 0.163909897208214
298 0.163999706506729
299 0.164057463407516
300 0.1640694886446
301 0.164049312472343
302 0.164123483002186
303 0.164234042167664
304 0.164258979260921
305 0.164469763636589
306 0.164567396044731
307 0.164689168334007
308 0.164750888943672
309 0.164851903915405
310 0.16522902995348
311 0.165335118770599
312 0.165142305195332
313 0.165635459125042
314 0.165870875120163
315 0.165852755308151
316 0.165978759527206
317 0.166017077863216
318 0.166128449141979
319 0.16619049757719
320 0.166185483336449
321 0.166175596415997
322 0.166102454066277
323 0.166105106472969
324 0.166166819632053
325 0.166361637413502
326 0.166315786540508
327 0.166916497051716
328 0.16705559194088
329 0.167228162288666
330 0.167366713285446
331 0.167628183960915
332 0.167751140892506
333 0.168062195181847
334 0.168186865746975
335 0.168370015919209
336 0.168499514460564
337 0.168563693761826
338 0.16865435987711
339 0.168964922428131
340 0.169321060180664
341 0.169312261044979
342 0.16927532106638
343 0.169166453182697
344 0.169295452535152
345 0.169364295899868
346 0.169598758220673
347 0.169809095561504
348 0.169891521334648
349 0.170034684240818
350 0.170401282608509
351 0.170442454516888
352 0.170834295451641
353 0.170948855578899
354 0.171219483017921
355 0.171354487538338
356 0.171630546450615
357 0.171676807105541
358 0.171747714281082
359 0.171855874359608
360 0.17200280725956
361 0.17232546210289
362 0.173073247075081
363 0.173307150602341
364 0.173891596496105
365 0.174685582518578
366 0.174714468419552
367 0.174715168774128
368 0.174651794135571
369 0.174793720245361
370 0.17490254342556
371 0.174908064305782
372 0.174955539405346
373 0.17493849247694
374 0.175244987010956
375 0.175664767622948
376 0.175980307161808
377 0.176053412258625
378 0.176693804562092
379 0.176846876740456
380 0.176908932626247
381 0.177275806665421
382 0.17762416601181
383 0.177549779415131
384 0.177655577659607
385 0.177800931036472
386 0.177783094346523
387 0.177370987832546
388 0.177426762878895
389 0.177470423281193
390 0.177501693367958
391 0.177550792694092
392 0.177613377571106
393 0.177643418312073
394 0.177688330411911
395 0.177759848535061
396 0.17776495963335
397 0.178103320300579
398 0.178229942917824
399 0.178369477391243
};
\addlegendentry{Pick Up Umbrella}
\addplot [color1]
table {%
0 0.100000001490116
1 0.0996181406080723
2 0.0997939705848694
3 0.0998350158333778
4 0.0998693853616714
5 0.0998607836663723
6 0.0998424254357815
7 0.0998161323368549
8 0.0998159609735012
9 0.0998266190290451
10 0.0998560078442097
11 0.0998808965086937
12 0.0998879484832287
13 0.0999084822833538
14 0.0999606512486935
15 0.0999371856451035
16 0.0999273955821991
17 0.0999573394656181
18 0.100039556622505
19 0.100064806640148
20 0.100078251212835
21 0.100090235471725
22 0.100096948444843
23 0.10013585537672
24 0.100143790245056
25 0.100146342068911
26 0.10017466545105
27 0.100233167409897
28 0.10026066750288
29 0.100281961262226
30 0.100338224321604
31 0.100367151200771
32 0.100375313311815
33 0.100395571440458
34 0.100423492491245
35 0.100438710302114
36 0.100462090224028
37 0.10046736523509
38 0.100514184683561
39 0.100522134453058
40 0.100598849356174
41 0.100618548691273
42 0.10064934566617
43 0.100661996752024
44 0.100691571831703
45 0.100746057927608
46 0.100784003734589
47 0.100807294249535
48 0.100830309092999
49 0.10087288916111
50 0.100925594568253
51 0.100977439433336
52 0.100974660366774
53 0.100993610918522
54 0.101039104163647
55 0.101108565926552
56 0.101125735789537
57 0.101150516420603
58 0.101134594529867
59 0.101164385676384
60 0.101178146898746
61 0.101160891354084
62 0.101176597177982
63 0.101207818835974
64 0.101276498287916
65 0.101332563906908
66 0.101370006799698
67 0.101771421730518
68 0.101878702640533
69 0.101904485374689
70 0.101927250623703
71 0.101970307528973
72 0.101988390088081
73 0.102010447531939
74 0.101925119757652
75 0.101943533867598
76 0.101956967264414
77 0.101997181773186
78 0.101983278989792
79 0.101978451013565
80 0.102079164236784
81 0.102190654724836
82 0.102222997695208
83 0.102221943438053
84 0.1022211574018
85 0.102258581668139
86 0.102376684546471
87 0.10240600630641
88 0.102450396865606
89 0.102470904588699
90 0.102575466036797
91 0.102620508521795
92 0.102723147720098
93 0.102682247757912
94 0.102819878607988
95 0.103054519742727
96 0.103223640471697
97 0.103263355791569
98 0.103650279343128
99 0.103626951575279
100 0.10370847210288
101 0.103888712823391
102 0.103911593556404
103 0.103947289288044
104 0.104017227888107
105 0.104188814759254
106 0.104146130383015
107 0.104149300605059
108 0.104250736534595
109 0.10438460111618
110 0.104488011449575
111 0.104588966816664
112 0.104650538414717
113 0.104602586477995
114 0.104691218584776
115 0.104916773736477
116 0.104936361312866
117 0.104954779148102
118 0.105332259088755
119 0.105342354625463
120 0.105465278029442
121 0.105495262891054
122 0.105480693280697
123 0.105539843440056
124 0.105794571340084
125 0.105965405702591
126 0.10604053735733
127 0.106236483901739
128 0.106591708958149
129 0.10681764036417
130 0.106965489685535
131 0.107168041169643
132 0.107324961572886
133 0.107423599809408
134 0.107675593346357
135 0.108325466513634
136 0.108562327921391
137 0.109045881778002
138 0.108916949480772
139 0.108894541859627
140 0.109236188232899
141 0.10941905528307
142 0.109528105705976
143 0.109651282429695
144 0.109790336340666
145 0.109858438372612
146 0.110104609280825
147 0.110377881675959
148 0.110614456236362
149 0.11068494990468
150 0.110625743865967
151 0.110835954546928
152 0.110912993550301
153 0.110688924789429
154 0.110716626048088
155 0.11084596067667
156 0.111035507172346
157 0.110999945551157
158 0.111258354038
159 0.111183099448681
160 0.111086744815111
161 0.111045762896538
162 0.111598581075668
163 0.111964620649815
164 0.112027555704117
165 0.112162720412016
166 0.112336833029985
167 0.112413484603167
168 0.11249965429306
169 0.112735033035278
170 0.112689193338156
171 0.1126215942204
172 0.112661004066467
173 0.11269273981452
174 0.112850535660982
175 0.112937618046999
176 0.11315631493926
177 0.113188356161118
178 0.113917499780655
179 0.113892465829849
180 0.114338416606188
181 0.114449959248304
182 0.114542104303837
183 0.11494068801403
184 0.115074053406715
185 0.115397166460752
186 0.115357160568237
187 0.115555301308632
188 0.115508534014225
189 0.115544613450766
190 0.115608889609575
191 0.115565713495016
192 0.115422494709492
193 0.115375570952892
194 0.115665875375271
195 0.115615114569664
196 0.115639921277761
197 0.115688432008028
198 0.116069406270981
199 0.116309147328138
200 0.116717338562012
201 0.116787917912006
202 0.117107946425676
203 0.117162562906742
204 0.117421098053455
205 0.117448329925537
206 0.117947459220886
207 0.117905292659998
208 0.118217792361975
209 0.118319608271122
210 0.118411976844072
211 0.118534870445728
212 0.118639390915632
213 0.118929862976074
214 0.119284424930811
215 0.119425840675831
216 0.119518242776394
217 0.119677472859621
218 0.119804210960865
219 0.119873810559511
220 0.119925804436207
221 0.119578387588263
222 0.119575370103121
223 0.119720913469791
224 0.119735382497311
225 0.119771897792816
226 0.11980938911438
227 0.119999602437019
228 0.120482202619314
229 0.120635833591223
230 0.120752930641174
231 0.120617363601923
232 0.120645456016064
233 0.12066899985075
234 0.120703615248203
235 0.120788481086493
236 0.120868876576424
237 0.120890974998474
238 0.12069134041667
239 0.120730724185705
240 0.120700184255838
241 0.121117122471333
242 0.121314350515604
243 0.121408436447382
244 0.121605165302753
245 0.121560283005238
246 0.121632929891348
247 0.121670454740524
248 0.122098878026009
249 0.122279044240713
250 0.122272986918688
251 0.122370973229408
252 0.122842732816935
253 0.122952736914158
254 0.12298521772027
255 0.123389024287462
256 0.123406529426575
257 0.123472016304731
258 0.12351618334651
259 0.123512830585241
260 0.123696129769087
261 0.123783674091101
262 0.123792804777622
263 0.123776067048311
264 0.123823061585426
265 0.123938124626875
266 0.123976334929466
267 0.124048855155706
268 0.124040190130472
269 0.12403229624033
270 0.124032571911812
271 0.124031588435173
272 0.124030124396086
273 0.124158810824156
274 0.124223038554192
275 0.124193672090769
276 0.124281417578459
277 0.124337792396545
278 0.124375432729721
279 0.124677304178476
280 0.124673627316952
281 0.124706320464611
282 0.124793484807014
283 0.12491375207901
284 0.124946027994156
285 0.124889343976974
286 0.124917291104794
287 0.124796755611897
288 0.124854512512684
289 0.124938897788525
290 0.125051908195019
291 0.125084359198809
292 0.125401422381401
293 0.125508591532707
294 0.125606760382652
295 0.12569797039032
296 0.12580107152462
297 0.126230217516422
298 0.125691272318363
299 0.125612758100033
300 0.125586032867432
301 0.125777810811996
302 0.125754058361053
303 0.125684138387442
304 0.125811692327261
305 0.126054257154465
306 0.126057051122189
307 0.126024432480335
308 0.125922650098801
309 0.126001939177513
310 0.126131102442741
311 0.126172073185444
312 0.126191578805447
313 0.126495011150837
314 0.126584954559803
315 0.126604042947292
316 0.126801587641239
317 0.126904495060444
318 0.127034105360508
319 0.127115599811077
320 0.127124786376953
321 0.127188749611378
322 0.127206869423389
323 0.127156943082809
324 0.127077475190163
325 0.127234883606434
326 0.127621054649353
327 0.127695240080357
328 0.128130108118057
329 0.128249734640121
330 0.128341019153595
331 0.128441356122494
332 0.128607630729675
333 0.128508344292641
334 0.128560408949852
335 0.128482937812805
336 0.128511466085911
337 0.128456763923168
338 0.128608740866184
339 0.128829941153526
340 0.12884796410799
341 0.128746293485165
342 0.128961980342865
343 0.129031576216221
344 0.12920343875885
345 0.129235737025738
346 0.129293762147427
347 0.12965551763773
348 0.12983900308609
349 0.130282148718834
350 0.130490489304066
351 0.130639150738716
352 0.130704335868359
353 0.130605973303318
354 0.130715250968933
355 0.130788691341877
356 0.130733229219913
357 0.130711689591408
358 0.130584165453911
359 0.130718700587749
360 0.130880445241928
361 0.131179951131344
362 0.131466314196587
363 0.131361775100231
364 0.131469249725342
365 0.131892345845699
366 0.132093116641045
367 0.132201984524727
368 0.132425539195538
369 0.132382459938526
370 0.13231061398983
371 0.131902545690536
372 0.132004506886005
373 0.131833449006081
374 0.131869442760944
375 0.131895236670971
376 0.132014952600002
377 0.131926283240318
378 0.13180573284626
379 0.131723962724209
380 0.1319779753685
381 0.132030323147774
382 0.13222312182188
383 0.132543154060841
384 0.132444784045219
385 0.132474862039089
386 0.132585801184177
387 0.132280752062798
388 0.132217518985271
389 0.13227953016758
390 0.132293894886971
391 0.132359370589256
392 0.132383815944195
393 0.132409140467644
394 0.132472328841686
395 0.132428504526615
396 0.132566750049591
397 0.132960684597492
398 0.133262276649475
399 0.133289277553558
};
\addlegendentry{Put Money In Safe}
\addplot [color2]
table {%
0 0.100047998130322
1 0.100254464894533
2 0.100271724164486
3 0.10029373690486
4 0.100301790982485
5 0.100304502993822
6 0.100298747420311
7 0.100304126739502
8 0.100286208093166
9 0.100267793983221
10 0.10026216134429
11 0.100258257240057
12 0.100269488990307
13 0.100292932242155
14 0.100299786776304
15 0.100300960242748
16 0.100311972200871
17 0.100327651947737
18 0.100332122296095
19 0.100335795432329
20 0.100359346717596
21 0.100380163639784
22 0.100384414196014
23 0.100402072072029
24 0.100421763956547
25 0.100437838584185
26 0.100439067929983
27 0.100461632013321
28 0.100480001419783
29 0.100464172661304
30 0.100485112518072
31 0.10052851587534
32 0.100524645298719
33 0.100566882640123
34 0.100585579872131
35 0.100615657866001
36 0.100609142333269
37 0.100725218653679
38 0.100688982754946
39 0.100719075649977
40 0.101034924387932
41 0.101436667144299
42 0.101530164480209
43 0.10141171887517
44 0.101345229893923
45 0.101496428251266
46 0.101651169359684
47 0.101759251207113
48 0.102035760879517
49 0.102148868143559
50 0.10226908326149
51 0.102284450083971
52 0.102275025099516
53 0.102490611374378
54 0.102626044303179
55 0.103056624531746
56 0.103428613394499
57 0.103599224239588
58 0.103401497006416
59 0.103226110339165
60 0.103497691452503
61 0.103434052318335
62 0.103483319282532
63 0.103550411760807
64 0.103733226656914
65 0.103694807738066
66 0.104059875011444
67 0.104306019842625
68 0.104797646403313
69 0.10468827560544
70 0.104964565485716
71 0.104989908635616
72 0.105141922831535
73 0.105158682912588
74 0.105265315622091
75 0.104908287525177
76 0.105299036949873
77 0.105356696993113
78 0.105361834168434
79 0.105683118104935
80 0.105979721993208
81 0.106370851397514
82 0.106633055955172
83 0.106582645326853
84 0.10669207945466
85 0.106704268604517
86 0.106884058564901
87 0.107259064912796
88 0.107477322220802
89 0.107435267418623
90 0.107616040855646
91 0.107823837548494
92 0.107959408313036
93 0.107705011963844
94 0.10768523439765
95 0.107652563601732
96 0.107761200517416
97 0.108086243271828
98 0.108230505138636
99 0.108296569436789
100 0.10852874070406
101 0.108806870877743
102 0.109133627265692
103 0.109408285468817
104 0.109523817896843
105 0.109820190817118
106 0.109961576759815
107 0.110047198832035
108 0.110025234520435
109 0.109956167638302
110 0.1099560149014
111 0.109911948442459
112 0.10997936502099
113 0.109955307096243
114 0.109964214265347
115 0.110018391162157
116 0.11021838337183
117 0.110379166901112
118 0.110469285398722
119 0.110508739948273
120 0.110597625374794
121 0.110916033387184
122 0.110932338982821
123 0.111118420958519
124 0.111514382064342
125 0.111852239817381
126 0.111778356134892
127 0.11183026432991
128 0.111865743994713
129 0.111857976764441
130 0.111877620220184
131 0.111951004713774
132 0.112367704510689
133 0.112771391868591
134 0.112875677645206
135 0.112827833741903
136 0.112958382815123
137 0.113141164183617
138 0.113166444003582
139 0.113219246268272
140 0.113510496914387
141 0.113599639385939
142 0.114281207323074
143 0.114354327321053
144 0.114248193800449
145 0.114262167364359
146 0.114828810095787
147 0.114908263087273
148 0.114924788475037
149 0.115069173276424
150 0.115414626896381
151 0.11561219394207
152 0.115612454712391
153 0.115593940019608
154 0.115542348474264
155 0.115675967186689
156 0.115927889943123
157 0.116003111004829
158 0.116301622241735
159 0.116396490484476
160 0.116423554718494
161 0.116520285606384
162 0.116739075630903
163 0.117103412747383
164 0.117280639708042
165 0.117450695484877
166 0.117465104907751
167 0.117605041712523
168 0.117809176445007
169 0.117904800921679
170 0.117892239242792
171 0.11787037551403
172 0.117890499532223
173 0.117885321378708
174 0.11799094825983
175 0.118201535195112
176 0.118034016340971
177 0.118095193058252
178 0.118171837180853
179 0.118207201361656
180 0.11879912763834
181 0.118883434683084
182 0.118945349007845
183 0.118977803736925
184 0.11904926225543
185 0.119113881140947
186 0.119266591966152
187 0.119296088814735
188 0.119345180690289
189 0.119429957121611
190 0.119476664811373
191 0.119518712162971
192 0.119654174894094
193 0.119721572846174
194 0.119742833077908
195 0.119804963469505
196 0.119910836219788
197 0.120060104876757
198 0.11993957683444
199 0.120063349604607
200 0.120100226253271
201 0.120109390467405
202 0.120724771171808
203 0.120784666389227
204 0.120858494192362
205 0.120726224035025
206 0.120817258954048
207 0.120847340673208
208 0.120795242488384
209 0.120856769382954
210 0.120924774557352
211 0.121074456721544
212 0.120903000235558
213 0.120824709534645
214 0.120758350938559
215 0.120875183492899
216 0.120952025055885
217 0.121004544198513
218 0.121038112789392
219 0.121405672281981
220 0.121603842824697
221 0.121089939028025
222 0.121275790035725
223 0.121392052620649
224 0.121431093662977
225 0.121342159807682
226 0.12127099186182
227 0.121074378490448
228 0.121101133525372
229 0.121119972318411
230 0.121242936700583
231 0.121265169233084
232 0.121310982853174
233 0.121551878750324
234 0.121581066399813
235 0.121632408350706
236 0.121755816042423
237 0.121822081506252
238 0.122090082615614
239 0.122069597244263
240 0.122189827263355
241 0.122003499418497
242 0.122086457908154
243 0.122262794524431
244 0.12233417481184
245 0.122359730303288
246 0.12211224809289
247 0.122024938464165
248 0.122145865112543
249 0.122195646166801
250 0.122370775789022
251 0.122342027723789
252 0.123022969812155
253 0.123043056577444
254 0.123066660016775
255 0.123283468186855
256 0.123406752943993
257 0.12343655526638
258 0.123416677117348
259 0.123476680368185
260 0.123477678745985
261 0.123348787426949
262 0.123366046696901
263 0.123390916734934
264 0.123622447252274
265 0.123754650354385
266 0.123844306915998
267 0.124231722205877
268 0.12427618727088
269 0.124289643019438
270 0.124208327382803
271 0.124322813004255
272 0.12447926774621
273 0.124541703611612
274 0.124808017164469
275 0.125107023864985
276 0.125196475535631
277 0.125266868621111
278 0.125275786966085
279 0.125267773866653
280 0.125499557703733
281 0.125474117696285
282 0.125766299664974
283 0.126108314841986
284 0.126193601638079
285 0.126188714057207
286 0.126231417059898
287 0.126226186752319
288 0.126212734729052
289 0.126208484172821
290 0.126350630074739
291 0.126420769840479
292 0.126432798802853
293 0.12636186555028
294 0.126366462558508
295 0.12601026520133
296 0.126114316284657
297 0.126081708818674
298 0.126348331570625
299 0.126627452671528
300 0.126662515103817
301 0.127023413777351
302 0.12712637335062
303 0.1270756945014
304 0.127123840153217
305 0.127217844128609
306 0.127256117761135
307 0.127077497541904
308 0.12700629234314
309 0.127085044980049
310 0.12715145945549
311 0.127305276691914
312 0.127711765468121
313 0.128121629357338
314 0.128150254487991
315 0.128343313932419
316 0.128761395812035
317 0.128905072808266
318 0.128906451165676
319 0.129071161150932
320 0.129146575927734
321 0.128987520933151
322 0.1289332062006
323 0.129184924066067
324 0.12930078804493
325 0.129494138062
326 0.129816651344299
327 0.12992712110281
328 0.13015179336071
329 0.130235202610493
330 0.130253821611404
331 0.13010036945343
332 0.130198650062084
333 0.130280897021294
334 0.130326993763447
335 0.130285523831844
336 0.130269110202789
337 0.130460269749165
338 0.130368374288082
339 0.130126215517521
340 0.130271308124065
341 0.13027235865593
342 0.130355283617973
343 0.130444467067719
344 0.130515366792679
345 0.130381144583225
346 0.130283266305923
347 0.130315154790878
348 0.130553930997849
349 0.130724810063839
350 0.130381144583225
351 0.130580641329288
352 0.130445167422295
353 0.130557455122471
354 0.130571305751801
355 0.130593426525593
356 0.130461163818836
357 0.130522578954697
358 0.130712576210499
359 0.130683742463589
360 0.130792438983917
361 0.130867317318916
362 0.131146728992462
363 0.131194248795509
364 0.131580866873264
365 0.131632916629314
366 0.131499387323856
367 0.131486266851425
368 0.131606869399548
369 0.131520673632622
370 0.131896711885929
371 0.132001265883446
372 0.132017873227596
373 0.13220638781786
374 0.132338508963585
375 0.132262229919434
376 0.132241196930408
377 0.132207237184048
378 0.132312692701817
379 0.132350459694862
380 0.132362216711044
381 0.132575258612633
382 0.133019559085369
383 0.132668450474739
384 0.132668226957321
385 0.132499001920223
386 0.132571928203106
387 0.132019490003586
388 0.132044352591038
389 0.132054083049297
390 0.132100120186806
391 0.132106944918633
392 0.13211889564991
393 0.132117196917534
394 0.132120743393898
395 0.132301487028599
396 0.132318072021008
397 0.132415398955345
398 0.132628053426743
399 0.132773488759995
};
\addlegendentry{Put Knife on Chopping Board}
\end{axis}

\end{tikzpicture}


==> images/rlbench_8.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100065648555756)
--(axis cs:1,0.100255310535431)
--(axis cs:2,0.10031420737505)
--(axis cs:3,0.100330464541912)
--(axis cs:4,0.10033518075943)
--(axis cs:5,0.100344613194466)
--(axis cs:6,0.100351445376873)
--(axis cs:7,0.10035440325737)
--(axis cs:8,0.100357867777348)
--(axis cs:9,0.100361488759518)
--(axis cs:10,0.100365042686462)
--(axis cs:11,0.100375331938267)
--(axis cs:12,0.100378729403019)
--(axis cs:13,0.100383125245571)
--(axis cs:14,0.100385665893555)
--(axis cs:15,0.100389920175076)
--(axis cs:16,0.100425139069557)
--(axis cs:17,0.100436449050903)
--(axis cs:18,0.100440219044685)
--(axis cs:19,0.100444227457047)
--(axis cs:20,0.100447632372379)
--(axis cs:21,0.100448131561279)
--(axis cs:22,0.100452393293381)
--(axis cs:23,0.100455276668072)
--(axis cs:24,0.100465215742588)
--(axis cs:25,0.100466199219227)
--(axis cs:26,0.100472070276737)
--(axis cs:27,0.100473262369633)
--(axis cs:28,0.100477665662766)
--(axis cs:29,0.100481666624546)
--(axis cs:30,0.100485049188137)
--(axis cs:31,0.100499384105206)
--(axis cs:32,0.100499980151653)
--(axis cs:33,0.100504100322723)
--(axis cs:34,0.100510597229004)
--(axis cs:35,0.100518815219402)
--(axis cs:36,0.100527569651604)
--(axis cs:37,0.100534401834011)
--(axis cs:38,0.100541152060032)
--(axis cs:39,0.100543886423111)
--(axis cs:40,0.100550971925259)
--(axis cs:41,0.100563049316406)
--(axis cs:42,0.100564911961555)
--(axis cs:43,0.100578486919403)
--(axis cs:44,0.100583076477051)
--(axis cs:45,0.100614704191685)
--(axis cs:46,0.100673362612724)
--(axis cs:47,0.100706934928894)
--(axis cs:48,0.100735113024712)
--(axis cs:49,0.100767567753792)
--(axis cs:50,0.100804969668388)
--(axis cs:51,0.100799404084682)
--(axis cs:52,0.100844077765942)
--(axis cs:53,0.100865863263607)
--(axis cs:54,0.100879937410355)
--(axis cs:55,0.100959345698357)
--(axis cs:56,0.101041913032532)
--(axis cs:57,0.101064302027225)
--(axis cs:58,0.101133279502392)
--(axis cs:59,0.101183943450451)
--(axis cs:60,0.101218670606613)
--(axis cs:61,0.101277150213718)
--(axis cs:62,0.101345762610435)
--(axis cs:63,0.101357832551003)
--(axis cs:64,0.101381190121174)
--(axis cs:65,0.101400531828403)
--(axis cs:66,0.101411499083042)
--(axis cs:67,0.101510554552078)
--(axis cs:68,0.101612254977226)
--(axis cs:69,0.101664811372757)
--(axis cs:70,0.101692512631416)
--(axis cs:71,0.101865820586681)
--(axis cs:72,0.101905398070812)
--(axis cs:73,0.101928025484085)
--(axis cs:74,0.101953253149986)
--(axis cs:75,0.101988598704338)
--(axis cs:76,0.102057792246342)
--(axis cs:77,0.102092683315277)
--(axis cs:78,0.102105692028999)
--(axis cs:79,0.102269016206264)
--(axis cs:80,0.102359868586063)
--(axis cs:81,0.102370709180832)
--(axis cs:82,0.102185443043709)
--(axis cs:83,0.102243080735207)
--(axis cs:84,0.10226383805275)
--(axis cs:85,0.102280631661415)
--(axis cs:86,0.102289631962776)
--(axis cs:87,0.102795079350471)
--(axis cs:88,0.102840632200241)
--(axis cs:89,0.103007890284061)
--(axis cs:90,0.103027410805225)
--(axis cs:91,0.10305430740118)
--(axis cs:92,0.103090837597847)
--(axis cs:93,0.103110924363136)
--(axis cs:94,0.1035091355443)
--(axis cs:95,0.104034803807735)
--(axis cs:96,0.104195520281792)
--(axis cs:97,0.104226931929588)
--(axis cs:98,0.104248002171516)
--(axis cs:99,0.10427337884903)
--(axis cs:100,0.104305885732174)
--(axis cs:101,0.104472912847996)
--(axis cs:102,0.104507483541965)
--(axis cs:103,0.104539550840855)
--(axis cs:104,0.104565151035786)
--(axis cs:105,0.104566521942616)
--(axis cs:106,0.104611359536648)
--(axis cs:107,0.104645743966103)
--(axis cs:108,0.104710705578327)
--(axis cs:109,0.105318069458008)
--(axis cs:110,0.10536440461874)
--(axis cs:111,0.10537438839674)
--(axis cs:112,0.10538949072361)
--(axis cs:113,0.105407565832138)
--(axis cs:114,0.105424433946609)
--(axis cs:115,0.105526529252529)
--(axis cs:116,0.105579927563667)
--(axis cs:117,0.105593249201775)
--(axis cs:118,0.105611890554428)
--(axis cs:119,0.105624713003635)
--(axis cs:120,0.105677239596844)
--(axis cs:121,0.105714775621891)
--(axis cs:122,0.105740368366241)
--(axis cs:123,0.106033340096474)
--(axis cs:124,0.106077097356319)
--(axis cs:125,0.106102809309959)
--(axis cs:126,0.106100648641586)
--(axis cs:127,0.105990029871464)
--(axis cs:128,0.106021508574486)
--(axis cs:129,0.1060411632061)
--(axis cs:130,0.106279417872429)
--(axis cs:131,0.106447860598564)
--(axis cs:132,0.106476195156574)
--(axis cs:133,0.10649898648262)
--(axis cs:134,0.106502927839756)
--(axis cs:135,0.10651271790266)
--(axis cs:136,0.106605499982834)
--(axis cs:137,0.10649923235178)
--(axis cs:138,0.10652394592762)
--(axis cs:139,0.106601044535637)
--(axis cs:140,0.1073042973876)
--(axis cs:141,0.107635281980038)
--(axis cs:142,0.107710644602776)
--(axis cs:143,0.107724629342556)
--(axis cs:144,0.107661344110966)
--(axis cs:145,0.107719644904137)
--(axis cs:146,0.107765965163708)
--(axis cs:147,0.107696205377579)
--(axis cs:148,0.107723757624626)
--(axis cs:149,0.107748165726662)
--(axis cs:150,0.107859969139099)
--(axis cs:151,0.108021192252636)
--(axis cs:152,0.108147203922272)
--(axis cs:153,0.108176223933697)
--(axis cs:154,0.108280971646309)
--(axis cs:155,0.108351811766624)
--(axis cs:156,0.108376935124397)
--(axis cs:157,0.108317241072655)
--(axis cs:158,0.108432330191135)
--(axis cs:159,0.108442701399326)
--(axis cs:160,0.108893014490604)
--(axis cs:161,0.108949780464172)
--(axis cs:162,0.108968071639538)
--(axis cs:163,0.108902968466282)
--(axis cs:164,0.109164297580719)
--(axis cs:165,0.109823070466518)
--(axis cs:166,0.109785877168179)
--(axis cs:167,0.1097671687603)
--(axis cs:168,0.109842866659164)
--(axis cs:169,0.109965115785599)
--(axis cs:170,0.109673172235489)
--(axis cs:171,0.109690017998219)
--(axis cs:172,0.109635129570961)
--(axis cs:173,0.109593503177166)
--(axis cs:174,0.109576761722565)
--(axis cs:175,0.109497375786304)
--(axis cs:176,0.109981320798397)
--(axis cs:177,0.1100819632411)
--(axis cs:178,0.109460197389126)
--(axis cs:179,0.109486415982246)
--(axis cs:180,0.109474696218967)
--(axis cs:181,0.109514497220516)
--(axis cs:182,0.109597444534302)
--(axis cs:183,0.109698139131069)
--(axis cs:184,0.109748005867004)
--(axis cs:185,0.109746098518372)
--(axis cs:186,0.110034540295601)
--(axis cs:187,0.110114380717278)
--(axis cs:188,0.110000446438789)
--(axis cs:189,0.110020309686661)
--(axis cs:190,0.109330549836159)
--(axis cs:191,0.109217338263988)
--(axis cs:192,0.109237752854824)
--(axis cs:193,0.109601579606533)
--(axis cs:194,0.109700337052345)
--(axis cs:195,0.109749630093575)
--(axis cs:196,0.109837301075459)
--(axis cs:197,0.109873332083225)
--(axis cs:198,0.109861806035042)
--(axis cs:199,0.109834395349026)
--(axis cs:200,0.109850473701954)
--(axis cs:201,0.109958730638027)
--(axis cs:202,0.110123626887798)
--(axis cs:203,0.110281549394131)
--(axis cs:204,0.110374987125397)
--(axis cs:205,0.110383681952953)
--(axis cs:206,0.111174777150154)
--(axis cs:207,0.111409015953541)
--(axis cs:208,0.111450307071209)
--(axis cs:209,0.111071281135082)
--(axis cs:210,0.111004292964935)
--(axis cs:211,0.111211135983467)
--(axis cs:212,0.111442267894745)
--(axis cs:213,0.111505448818207)
--(axis cs:214,0.111509785056114)
--(axis cs:215,0.111530311405659)
--(axis cs:216,0.111513778567314)
--(axis cs:217,0.11154118925333)
--(axis cs:218,0.111661426723003)
--(axis cs:219,0.111714817583561)
--(axis cs:220,0.111721701920033)
--(axis cs:221,0.111782483756542)
--(axis cs:222,0.111852258443832)
--(axis cs:223,0.111925534904003)
--(axis cs:224,0.11193884909153)
--(axis cs:225,0.111896984279156)
--(axis cs:226,0.111884959042072)
--(axis cs:227,0.111864350736141)
--(axis cs:228,0.111893050372601)
--(axis cs:229,0.111925266683102)
--(axis cs:230,0.112200193107128)
--(axis cs:231,0.112631216645241)
--(axis cs:232,0.112782388925552)
--(axis cs:233,0.112780325114727)
--(axis cs:234,0.112803466618061)
--(axis cs:235,0.113586075603962)
--(axis cs:236,0.113727681338787)
--(axis cs:237,0.113761141896248)
--(axis cs:238,0.11425144225359)
--(axis cs:239,0.114252090454102)
--(axis cs:240,0.114300854504108)
--(axis cs:241,0.114712364971638)
--(axis cs:242,0.115138791501522)
--(axis cs:243,0.115201212465763)
--(axis cs:244,0.115067735314369)
--(axis cs:245,0.115063786506653)
--(axis cs:246,0.115044817328453)
--(axis cs:247,0.115239009261131)
--(axis cs:248,0.115382723510265)
--(axis cs:249,0.115560956299305)
--(axis cs:250,0.115502052009106)
--(axis cs:251,0.115384601056576)
--(axis cs:252,0.115400642156601)
--(axis cs:253,0.115433283150196)
--(axis cs:254,0.115406110882759)
--(axis cs:255,0.114821247756481)
--(axis cs:256,0.11456710845232)
--(axis cs:257,0.114985838532448)
--(axis cs:258,0.115234024822712)
--(axis cs:259,0.115321099758148)
--(axis cs:260,0.115517973899841)
--(axis cs:261,0.115510366857052)
--(axis cs:262,0.115486949682236)
--(axis cs:263,0.115536078810692)
--(axis cs:264,0.115577653050423)
--(axis cs:265,0.115579709410667)
--(axis cs:266,0.115552328526974)
--(axis cs:267,0.115689732134342)
--(axis cs:268,0.115757577121258)
--(axis cs:269,0.11573489010334)
--(axis cs:270,0.115699015557766)
--(axis cs:271,0.116269990801811)
--(axis cs:272,0.116294480860233)
--(axis cs:273,0.116304598748684)
--(axis cs:274,0.116330049932003)
--(axis cs:275,0.115781433880329)
--(axis cs:276,0.115664951503277)
--(axis cs:277,0.115650400519371)
--(axis cs:278,0.115981414914131)
--(axis cs:279,0.116019979119301)
--(axis cs:280,0.116092175245285)
--(axis cs:281,0.116149485111237)
--(axis cs:282,0.116736836731434)
--(axis cs:283,0.11683052778244)
--(axis cs:284,0.116844519972801)
--(axis cs:285,0.116925843060017)
--(axis cs:286,0.117647379636765)
--(axis cs:287,0.118697762489319)
--(axis cs:288,0.118944123387337)
--(axis cs:289,0.118968158960342)
--(axis cs:290,0.118978500366211)
--(axis cs:291,0.11900781840086)
--(axis cs:292,0.119049586355686)
--(axis cs:293,0.119077421724796)
--(axis cs:294,0.11907385289669)
--(axis cs:295,0.119076780974865)
--(axis cs:296,0.119170874357224)
--(axis cs:297,0.120069943368435)
--(axis cs:298,0.120053745806217)
--(axis cs:299,0.120049975812435)
--(axis cs:300,0.12005378305912)
--(axis cs:301,0.120172664523125)
--(axis cs:302,0.120381593704224)
--(axis cs:303,0.120422527194023)
--(axis cs:304,0.120608374476433)
--(axis cs:305,0.120724320411682)
--(axis cs:306,0.12078208476305)
--(axis cs:307,0.120865397155285)
--(axis cs:308,0.120882697403431)
--(axis cs:309,0.121139541268349)
--(axis cs:310,0.121210686862469)
--(axis cs:311,0.121178425848484)
--(axis cs:312,0.121069617569447)
--(axis cs:313,0.12106678634882)
--(axis cs:314,0.121183037757874)
--(axis cs:315,0.121196508407593)
--(axis cs:316,0.12117338180542)
--(axis cs:317,0.121198102831841)
--(axis cs:318,0.12120096385479)
--(axis cs:319,0.1211818754673)
--(axis cs:320,0.121235497295856)
--(axis cs:321,0.121282920241356)
--(axis cs:322,0.121344201266766)
--(axis cs:323,0.121307365596294)
--(axis cs:324,0.121508032083511)
--(axis cs:325,0.121524401009083)
--(axis cs:326,0.121460452675819)
--(axis cs:327,0.121379852294922)
--(axis cs:328,0.121365666389465)
--(axis cs:329,0.121374808251858)
--(axis cs:330,0.121380351483822)
--(axis cs:331,0.121206231415272)
--(axis cs:332,0.120860621333122)
--(axis cs:333,0.121080502867699)
--(axis cs:334,0.121030874550343)
--(axis cs:335,0.121334344148636)
--(axis cs:336,0.121364988386631)
--(axis cs:337,0.121975041925907)
--(axis cs:338,0.121600918471813)
--(axis cs:339,0.12161923199892)
--(axis cs:340,0.121588230133057)
--(axis cs:341,0.121566161513329)
--(axis cs:342,0.121569909155369)
--(axis cs:343,0.12148230522871)
--(axis cs:344,0.121479883790016)
--(axis cs:345,0.121504358947277)
--(axis cs:346,0.121552713215351)
--(axis cs:347,0.121717892587185)
--(axis cs:348,0.121600329875946)
--(axis cs:349,0.121628858149052)
--(axis cs:350,0.121650792658329)
--(axis cs:351,0.121657930314541)
--(axis cs:352,0.121752046048641)
--(axis cs:353,0.122412532567978)
--(axis cs:354,0.122596025466919)
--(axis cs:355,0.122604459524155)
--(axis cs:356,0.122616589069366)
--(axis cs:357,0.122692011296749)
--(axis cs:358,0.122752949595451)
--(axis cs:359,0.122770749032497)
--(axis cs:360,0.122800298035145)
--(axis cs:361,0.122801929712296)
--(axis cs:362,0.122788622975349)
--(axis cs:363,0.122682392597198)
--(axis cs:364,0.122808463871479)
--(axis cs:365,0.123025253415108)
--(axis cs:366,0.123119153082371)
--(axis cs:367,0.123242489993572)
--(axis cs:368,0.122784607112408)
--(axis cs:369,0.122913546860218)
--(axis cs:370,0.123041667044163)
--(axis cs:371,0.123041227459908)
--(axis cs:372,0.12245387583971)
--(axis cs:373,0.122581727802753)
--(axis cs:374,0.12260177731514)
--(axis cs:375,0.122617080807686)
--(axis cs:376,0.122546836733818)
--(axis cs:377,0.122632347047329)
--(axis cs:378,0.123336881399155)
--(axis cs:379,0.123509287834167)
--(axis cs:380,0.123499892652035)
--(axis cs:381,0.12382660061121)
--(axis cs:382,0.123804353177547)
--(axis cs:383,0.123896151781082)
--(axis cs:384,0.12392421066761)
--(axis cs:385,0.123940214514732)
--(axis cs:386,0.124109454452991)
--(axis cs:387,0.124471366405487)
--(axis cs:388,0.124570801854134)
--(axis cs:389,0.126105099916458)
--(axis cs:390,0.126107320189476)
--(axis cs:391,0.126488447189331)
--(axis cs:392,0.126585125923157)
--(axis cs:393,0.126369312405586)
--(axis cs:394,0.126362815499306)
--(axis cs:395,0.126501068472862)
--(axis cs:396,0.126644596457481)
--(axis cs:397,0.126847848296165)
--(axis cs:398,0.126935318112373)
--(axis cs:399,0.126561388373375)
--(axis cs:399,0.127119764685631)
--(axis cs:399,0.127119764685631)
--(axis cs:398,0.126973152160645)
--(axis cs:397,0.126957252621651)
--(axis cs:396,0.126760020852089)
--(axis cs:395,0.12665644288063)
--(axis cs:394,0.126641497015953)
--(axis cs:393,0.126581728458405)
--(axis cs:392,0.12663622200489)
--(axis cs:391,0.126596257090569)
--(axis cs:390,0.126521229743958)
--(axis cs:389,0.126257419586182)
--(axis cs:388,0.126100316643715)
--(axis cs:387,0.125931292772293)
--(axis cs:386,0.12587483227253)
--(axis cs:385,0.125896334648132)
--(axis cs:384,0.125979736447334)
--(axis cs:383,0.125981867313385)
--(axis cs:382,0.125884860754013)
--(axis cs:381,0.125882238149643)
--(axis cs:380,0.125915199518204)
--(axis cs:379,0.12587308883667)
--(axis cs:378,0.12569585442543)
--(axis cs:377,0.125677973031998)
--(axis cs:376,0.125690594315529)
--(axis cs:375,0.12566302716732)
--(axis cs:374,0.125723093748093)
--(axis cs:373,0.125713661313057)
--(axis cs:372,0.12571607530117)
--(axis cs:371,0.125763207674026)
--(axis cs:370,0.125736311078072)
--(axis cs:369,0.125710248947144)
--(axis cs:368,0.125721380114555)
--(axis cs:367,0.12578147649765)
--(axis cs:366,0.124591842293739)
--(axis cs:365,0.124651454389095)
--(axis cs:364,0.124661296606064)
--(axis cs:363,0.124666631221771)
--(axis cs:362,0.124666422605515)
--(axis cs:361,0.124662898480892)
--(axis cs:360,0.124660581350327)
--(axis cs:359,0.124654524028301)
--(axis cs:358,0.124558113515377)
--(axis cs:357,0.124552063643932)
--(axis cs:356,0.124552324414253)
--(axis cs:355,0.124580509960651)
--(axis cs:354,0.124946936964989)
--(axis cs:353,0.124931044876575)
--(axis cs:352,0.124868996441364)
--(axis cs:351,0.124824419617653)
--(axis cs:350,0.124820865690708)
--(axis cs:349,0.12482413649559)
--(axis cs:348,0.124360926449299)
--(axis cs:347,0.124339587986469)
--(axis cs:346,0.124143578112125)
--(axis cs:345,0.124158777296543)
--(axis cs:344,0.124451890587807)
--(axis cs:343,0.125047236680984)
--(axis cs:342,0.125013008713722)
--(axis cs:341,0.125024065375328)
--(axis cs:340,0.125044450163841)
--(axis cs:339,0.125015944242477)
--(axis cs:338,0.124997422099113)
--(axis cs:337,0.124966509640217)
--(axis cs:336,0.124926514923573)
--(axis cs:335,0.124907821416855)
--(axis cs:334,0.124902345240116)
--(axis cs:333,0.124738715589046)
--(axis cs:332,0.124656364321709)
--(axis cs:331,0.124703824520111)
--(axis cs:330,0.124670922756195)
--(axis cs:329,0.12487681210041)
--(axis cs:328,0.124850392341614)
--(axis cs:327,0.124658450484276)
--(axis cs:326,0.124900743365288)
--(axis cs:325,0.125027447938919)
--(axis cs:324,0.124780796468258)
--(axis cs:323,0.123697474598885)
--(axis cs:322,0.123596616089344)
--(axis cs:321,0.123600229620934)
--(axis cs:320,0.123589999973774)
--(axis cs:319,0.123565346002579)
--(axis cs:318,0.123469077050686)
--(axis cs:317,0.123445741832256)
--(axis cs:316,0.123428225517273)
--(axis cs:315,0.123440831899643)
--(axis cs:314,0.123425856232643)
--(axis cs:313,0.12340597063303)
--(axis cs:312,0.123409956693649)
--(axis cs:311,0.123432964086533)
--(axis cs:310,0.123406201601028)
--(axis cs:309,0.123224258422852)
--(axis cs:308,0.123164124786854)
--(axis cs:307,0.122945122420788)
--(axis cs:306,0.123031511902809)
--(axis cs:305,0.123469978570938)
--(axis cs:304,0.122414827346802)
--(axis cs:303,0.1217320561409)
--(axis cs:302,0.121732011437416)
--(axis cs:301,0.12176601588726)
--(axis cs:300,0.121568694710732)
--(axis cs:299,0.120782621204853)
--(axis cs:298,0.121006473898888)
--(axis cs:297,0.121214367449284)
--(axis cs:296,0.121168501675129)
--(axis cs:295,0.121125340461731)
--(axis cs:294,0.121018663048744)
--(axis cs:293,0.120509274303913)
--(axis cs:292,0.120370171964169)
--(axis cs:291,0.12020456045866)
--(axis cs:290,0.12029604613781)
--(axis cs:289,0.120302326977253)
--(axis cs:288,0.120262794196606)
--(axis cs:287,0.120248295366764)
--(axis cs:286,0.119964353740215)
--(axis cs:285,0.119972683489323)
--(axis cs:284,0.119974181056023)
--(axis cs:283,0.119958654046059)
--(axis cs:282,0.119858607649803)
--(axis cs:281,0.119841285049915)
--(axis cs:280,0.119808487594128)
--(axis cs:279,0.119824327528477)
--(axis cs:278,0.119878366589546)
--(axis cs:277,0.119805559515953)
--(axis cs:276,0.11982549726963)
--(axis cs:275,0.119844265282154)
--(axis cs:274,0.119717061519623)
--(axis cs:273,0.119676075875759)
--(axis cs:272,0.119669005274773)
--(axis cs:271,0.119548007845879)
--(axis cs:270,0.119471080601215)
--(axis cs:269,0.119318969547749)
--(axis cs:268,0.119226530194283)
--(axis cs:267,0.119172058999538)
--(axis cs:266,0.118672855198383)
--(axis cs:265,0.118660464882851)
--(axis cs:264,0.118633218109608)
--(axis cs:263,0.118568643927574)
--(axis cs:262,0.118162631988525)
--(axis cs:261,0.118174634873867)
--(axis cs:260,0.118143893778324)
--(axis cs:259,0.117917418479919)
--(axis cs:258,0.117916934192181)
--(axis cs:257,0.117916099727154)
--(axis cs:256,0.117987707257271)
--(axis cs:255,0.118210963904858)
--(axis cs:254,0.117953270673752)
--(axis cs:253,0.117939241230488)
--(axis cs:252,0.117719508707523)
--(axis cs:251,0.117671839892864)
--(axis cs:250,0.117560766637325)
--(axis cs:249,0.11714556068182)
--(axis cs:248,0.117109201848507)
--(axis cs:247,0.117089673876762)
--(axis cs:246,0.117260985076427)
--(axis cs:245,0.117216795682907)
--(axis cs:244,0.117189146578312)
--(axis cs:243,0.117179401218891)
--(axis cs:242,0.117241524159908)
--(axis cs:241,0.1171760186553)
--(axis cs:240,0.117133997380733)
--(axis cs:239,0.11715217679739)
--(axis cs:238,0.117264099419117)
--(axis cs:237,0.117135420441628)
--(axis cs:236,0.117152877151966)
--(axis cs:235,0.117246188223362)
--(axis cs:234,0.117092311382294)
--(axis cs:233,0.116641610860825)
--(axis cs:232,0.116509884595871)
--(axis cs:231,0.116328530013561)
--(axis cs:230,0.11675938218832)
--(axis cs:229,0.11674503237009)
--(axis cs:228,0.116858892142773)
--(axis cs:227,0.116818569600582)
--(axis cs:226,0.116616994142532)
--(axis cs:225,0.116102948784828)
--(axis cs:224,0.116136007010937)
--(axis cs:223,0.116020537912846)
--(axis cs:222,0.116052500903606)
--(axis cs:221,0.115937858819962)
--(axis cs:220,0.115902304649353)
--(axis cs:219,0.115928933024406)
--(axis cs:218,0.115965388715267)
--(axis cs:217,0.11577482521534)
--(axis cs:216,0.115807354450226)
--(axis cs:215,0.115498445928097)
--(axis cs:214,0.115487940609455)
--(axis cs:213,0.115409716963768)
--(axis cs:212,0.115389227867126)
--(axis cs:211,0.115559093654156)
--(axis cs:210,0.115336813032627)
--(axis cs:209,0.115235932171345)
--(axis cs:208,0.115301944315434)
--(axis cs:207,0.114797927439213)
--(axis cs:206,0.114745646715164)
--(axis cs:205,0.114666722714901)
--(axis cs:204,0.114626549184322)
--(axis cs:203,0.114556916058064)
--(axis cs:202,0.114466734230518)
--(axis cs:201,0.114403195679188)
--(axis cs:200,0.114442013204098)
--(axis cs:199,0.114391408860683)
--(axis cs:198,0.114401370286942)
--(axis cs:197,0.114451877772808)
--(axis cs:196,0.114392399787903)
--(axis cs:195,0.11434692889452)
--(axis cs:194,0.113854810595512)
--(axis cs:193,0.113803297281265)
--(axis cs:192,0.113717176020145)
--(axis cs:191,0.113768644630909)
--(axis cs:190,0.113772734999657)
--(axis cs:189,0.113696239888668)
--(axis cs:188,0.113746479153633)
--(axis cs:187,0.113884799182415)
--(axis cs:186,0.113823041319847)
--(axis cs:185,0.113813765347004)
--(axis cs:184,0.113791644573212)
--(axis cs:183,0.113806001842022)
--(axis cs:182,0.113808773458004)
--(axis cs:181,0.113640978932381)
--(axis cs:180,0.112909309566021)
--(axis cs:179,0.112957909703255)
--(axis cs:178,0.1129030585289)
--(axis cs:177,0.11305832862854)
--(axis cs:176,0.112624421715736)
--(axis cs:175,0.112428970634937)
--(axis cs:174,0.1123061850667)
--(axis cs:173,0.11231941729784)
--(axis cs:172,0.112155474722385)
--(axis cs:171,0.111754924058914)
--(axis cs:170,0.111537843942642)
--(axis cs:169,0.111520506441593)
--(axis cs:168,0.111473016440868)
--(axis cs:167,0.111454330384731)
--(axis cs:166,0.111485131084919)
--(axis cs:165,0.111416332423687)
--(axis cs:164,0.111149117350578)
--(axis cs:163,0.110905528068542)
--(axis cs:162,0.11080589145422)
--(axis cs:161,0.110903315246105)
--(axis cs:160,0.110837757587433)
--(axis cs:159,0.110691219568253)
--(axis cs:158,0.110680796205997)
--(axis cs:157,0.109743036329746)
--(axis cs:156,0.109498091042042)
--(axis cs:155,0.109284706413746)
--(axis cs:154,0.109363749623299)
--(axis cs:153,0.109163001179695)
--(axis cs:152,0.108195833861828)
--(axis cs:151,0.108147606253624)
--(axis cs:150,0.108129888772964)
--(axis cs:149,0.107986763119698)
--(axis cs:148,0.107928216457367)
--(axis cs:147,0.107926875352859)
--(axis cs:146,0.107897236943245)
--(axis cs:145,0.107810400426388)
--(axis cs:144,0.107768200337887)
--(axis cs:143,0.108035154640675)
--(axis cs:142,0.10794585198164)
--(axis cs:141,0.107685096561909)
--(axis cs:140,0.107566237449646)
--(axis cs:139,0.107199884951115)
--(axis cs:138,0.107586845755577)
--(axis cs:137,0.107633322477341)
--(axis cs:136,0.107745930552483)
--(axis cs:135,0.107682935893536)
--(axis cs:134,0.107659734785557)
--(axis cs:133,0.107697375118732)
--(axis cs:132,0.10762894898653)
--(axis cs:131,0.10739029943943)
--(axis cs:130,0.10688329488039)
--(axis cs:129,0.106870628893375)
--(axis cs:128,0.10681738704443)
--(axis cs:127,0.106787487864494)
--(axis cs:126,0.106968738138676)
--(axis cs:125,0.106952004134655)
--(axis cs:124,0.106849707663059)
--(axis cs:123,0.106681123375893)
--(axis cs:122,0.106629222631454)
--(axis cs:121,0.106577314436436)
--(axis cs:120,0.106438688933849)
--(axis cs:119,0.10620778799057)
--(axis cs:118,0.106188364326954)
--(axis cs:117,0.106143280863762)
--(axis cs:116,0.106063231825829)
--(axis cs:115,0.106048598885536)
--(axis cs:114,0.106020621955395)
--(axis cs:113,0.105943873524666)
--(axis cs:112,0.105886735022068)
--(axis cs:111,0.105761997401714)
--(axis cs:110,0.105724230408669)
--(axis cs:109,0.105699189007282)
--(axis cs:108,0.105696059763432)
--(axis cs:107,0.105692274868488)
--(axis cs:106,0.105697914958)
--(axis cs:105,0.105628356337547)
--(axis cs:104,0.105445221066475)
--(axis cs:103,0.105483867228031)
--(axis cs:102,0.105454467236996)
--(axis cs:101,0.105383299291134)
--(axis cs:100,0.105473831295967)
--(axis cs:99,0.10540858656168)
--(axis cs:98,0.105219535529613)
--(axis cs:97,0.105178944766521)
--(axis cs:96,0.105167485773563)
--(axis cs:95,0.105130538344383)
--(axis cs:94,0.105104267597198)
--(axis cs:93,0.105072036385536)
--(axis cs:92,0.104988634586334)
--(axis cs:91,0.104909561574459)
--(axis cs:90,0.104907542467117)
--(axis cs:89,0.104872263967991)
--(axis cs:88,0.104838125407696)
--(axis cs:87,0.104822054505348)
--(axis cs:86,0.104797072708607)
--(axis cs:85,0.104786179959774)
--(axis cs:84,0.104621343314648)
--(axis cs:83,0.10442440956831)
--(axis cs:82,0.104374974966049)
--(axis cs:81,0.104367166757584)
--(axis cs:80,0.104353994131088)
--(axis cs:79,0.104024782776833)
--(axis cs:78,0.103886730968952)
--(axis cs:77,0.103848867118359)
--(axis cs:76,0.103810779750347)
--(axis cs:75,0.103635728359222)
--(axis cs:74,0.103628918528557)
--(axis cs:73,0.103574886918068)
--(axis cs:72,0.103475451469421)
--(axis cs:71,0.1026676222682)
--(axis cs:70,0.101829715073109)
--(axis cs:69,0.101780988276005)
--(axis cs:68,0.101680263876915)
--(axis cs:67,0.101596236228943)
--(axis cs:66,0.101564601063728)
--(axis cs:65,0.101481065154076)
--(axis cs:64,0.101462282240391)
--(axis cs:63,0.101459674537182)
--(axis cs:62,0.101422816514969)
--(axis cs:61,0.101365558803082)
--(axis cs:60,0.101319827139378)
--(axis cs:59,0.101284518837929)
--(axis cs:58,0.101245515048504)
--(axis cs:57,0.101160749793053)
--(axis cs:56,0.10111054033041)
--(axis cs:55,0.101038306951523)
--(axis cs:54,0.101007089018822)
--(axis cs:53,0.10099196434021)
--(axis cs:52,0.100972317159176)
--(axis cs:51,0.100937649607658)
--(axis cs:50,0.100919768214226)
--(axis cs:49,0.100902087986469)
--(axis cs:48,0.100884348154068)
--(axis cs:47,0.100842751562595)
--(axis cs:46,0.100821405649185)
--(axis cs:45,0.100764609873295)
--(axis cs:44,0.10075693577528)
--(axis cs:43,0.100713677704334)
--(axis cs:42,0.100689142942429)
--(axis cs:41,0.100660361349583)
--(axis cs:40,0.100641816854477)
--(axis cs:39,0.100622065365314)
--(axis cs:38,0.100599944591522)
--(axis cs:37,0.100595079362392)
--(axis cs:36,0.100577183067799)
--(axis cs:35,0.100545451045036)
--(axis cs:34,0.100537665188313)
--(axis cs:33,0.100523710250854)
--(axis cs:32,0.10051841288805)
--(axis cs:31,0.100519336760044)
--(axis cs:30,0.100502729415894)
--(axis cs:29,0.100498750805855)
--(axis cs:28,0.100491136312485)
--(axis cs:27,0.100481398403645)
--(axis cs:26,0.100478574633598)
--(axis cs:25,0.100473493337631)
--(axis cs:24,0.100472375750542)
--(axis cs:23,0.100463464856148)
--(axis cs:22,0.100459508597851)
--(axis cs:21,0.100455939769745)
--(axis cs:20,0.100453838706017)
--(axis cs:19,0.100450873374939)
--(axis cs:18,0.100445702672005)
--(axis cs:17,0.100439950823784)
--(axis cs:16,0.100434802472591)
--(axis cs:15,0.100427210330963)
--(axis cs:14,0.100418835878372)
--(axis cs:13,0.100414335727692)
--(axis cs:12,0.100405439734459)
--(axis cs:11,0.100400410592556)
--(axis cs:10,0.100371316075325)
--(axis cs:9,0.100363299250603)
--(axis cs:8,0.100358381867409)
--(axis cs:7,0.100354559719563)
--(axis cs:6,0.100351981818676)
--(axis cs:5,0.100346267223358)
--(axis cs:4,0.100335568189621)
--(axis cs:3,0.100332349538803)
--(axis cs:2,0.10032095760107)
--(axis cs:1,0.100258760154247)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100560903549194)
--(axis cs:2,0.100537046790123)
--(axis cs:3,0.100906908512115)
--(axis cs:4,0.100897192955017)
--(axis cs:5,0.100896336138248)
--(axis cs:6,0.100989572703838)
--(axis cs:7,0.101149968802929)
--(axis cs:8,0.101185970008373)
--(axis cs:9,0.101339645683765)
--(axis cs:10,0.101359717547894)
--(axis cs:11,0.101385787129402)
--(axis cs:12,0.101365387439728)
--(axis cs:13,0.10143606364727)
--(axis cs:14,0.101496413350105)
--(axis cs:15,0.101498574018478)
--(axis cs:16,0.101684421300888)
--(axis cs:17,0.101893946528435)
--(axis cs:18,0.101911552250385)
--(axis cs:19,0.101908855140209)
--(axis cs:20,0.101944170892239)
--(axis cs:21,0.102024078369141)
--(axis cs:22,0.102053470909595)
--(axis cs:23,0.102146118879318)
--(axis cs:24,0.102217763662338)
--(axis cs:25,0.102315649390221)
--(axis cs:26,0.102432176470757)
--(axis cs:27,0.102456711232662)
--(axis cs:28,0.102458409965038)
--(axis cs:29,0.102510496973991)
--(axis cs:30,0.102505333721638)
--(axis cs:31,0.102539174258709)
--(axis cs:32,0.102435983717442)
--(axis cs:33,0.10251285135746)
--(axis cs:34,0.10266488045454)
--(axis cs:35,0.102790698409081)
--(axis cs:36,0.102857403457165)
--(axis cs:37,0.102840319275856)
--(axis cs:38,0.1029257401824)
--(axis cs:39,0.102921262383461)
--(axis cs:40,0.102944120764732)
--(axis cs:41,0.103205516934395)
--(axis cs:42,0.103163875639439)
--(axis cs:43,0.103227511048317)
--(axis cs:44,0.103367552161217)
--(axis cs:45,0.103666365146637)
--(axis cs:46,0.104461684823036)
--(axis cs:47,0.104934975504875)
--(axis cs:48,0.105605408549309)
--(axis cs:49,0.105583257973194)
--(axis cs:50,0.105628371238708)
--(axis cs:51,0.105416059494019)
--(axis cs:52,0.105809569358826)
--(axis cs:53,0.106088869273663)
--(axis cs:54,0.106292188167572)
--(axis cs:55,0.106032662093639)
--(axis cs:56,0.105857767164707)
--(axis cs:57,0.106193073093891)
--(axis cs:58,0.105990320444107)
--(axis cs:59,0.106512427330017)
--(axis cs:60,0.106837846338749)
--(axis cs:61,0.107000716030598)
--(axis cs:62,0.10688991099596)
--(axis cs:63,0.107342749834061)
--(axis cs:64,0.107386618852615)
--(axis cs:65,0.107426054775715)
--(axis cs:66,0.107834734022617)
--(axis cs:67,0.108006022870541)
--(axis cs:68,0.107844308018684)
--(axis cs:69,0.107776217162609)
--(axis cs:70,0.107991479337215)
--(axis cs:71,0.108375526964664)
--(axis cs:72,0.107744053006172)
--(axis cs:73,0.10778434574604)
--(axis cs:74,0.107823960483074)
--(axis cs:75,0.107370629906654)
--(axis cs:76,0.107171386480331)
--(axis cs:77,0.107272028923035)
--(axis cs:78,0.107275597751141)
--(axis cs:79,0.10737431794405)
--(axis cs:80,0.107601813971996)
--(axis cs:81,0.107461482286453)
--(axis cs:82,0.107557006180286)
--(axis cs:83,0.107149563729763)
--(axis cs:84,0.107125371694565)
--(axis cs:85,0.107144713401794)
--(axis cs:86,0.107084736227989)
--(axis cs:87,0.107209354639053)
--(axis cs:88,0.107284404337406)
--(axis cs:89,0.107271559536457)
--(axis cs:90,0.10705254971981)
--(axis cs:91,0.107009336352348)
--(axis cs:92,0.10697478801012)
--(axis cs:93,0.107128694653511)
--(axis cs:94,0.106912299990654)
--(axis cs:95,0.106818944215775)
--(axis cs:96,0.106872737407684)
--(axis cs:97,0.107008635997772)
--(axis cs:98,0.107527956366539)
--(axis cs:99,0.107628032565117)
--(axis cs:100,0.107692949473858)
--(axis cs:101,0.107476957142353)
--(axis cs:102,0.107582226395607)
--(axis cs:103,0.107545301318169)
--(axis cs:104,0.107445254921913)
--(axis cs:105,0.107885241508484)
--(axis cs:106,0.107781194150448)
--(axis cs:107,0.107907213270664)
--(axis cs:108,0.107862658798695)
--(axis cs:109,0.10787557810545)
--(axis cs:110,0.107879281044006)
--(axis cs:111,0.107951372861862)
--(axis cs:112,0.107580408453941)
--(axis cs:113,0.107348747551441)
--(axis cs:114,0.107344046235085)
--(axis cs:115,0.107359513640404)
--(axis cs:116,0.107348956167698)
--(axis cs:117,0.107261069118977)
--(axis cs:118,0.107670463621616)
--(axis cs:119,0.107420243322849)
--(axis cs:120,0.107250869274139)
--(axis cs:121,0.107497207820415)
--(axis cs:122,0.107481651008129)
--(axis cs:123,0.10738916695118)
--(axis cs:124,0.107276886701584)
--(axis cs:125,0.1072116792202)
--(axis cs:126,0.107193157076836)
--(axis cs:127,0.106215782463551)
--(axis cs:128,0.106442719697952)
--(axis cs:129,0.106221355497837)
--(axis cs:130,0.106126040220261)
--(axis cs:131,0.106197901070118)
--(axis cs:132,0.106146708130836)
--(axis cs:133,0.106696344912052)
--(axis cs:134,0.10673176497221)
--(axis cs:135,0.106553122401237)
--(axis cs:136,0.106410540640354)
--(axis cs:137,0.106438048183918)
--(axis cs:138,0.10639276355505)
--(axis cs:139,0.106949485838413)
--(axis cs:140,0.107026547193527)
--(axis cs:141,0.10713204741478)
--(axis cs:142,0.106998398900032)
--(axis cs:143,0.107107862830162)
--(axis cs:144,0.107150249183178)
--(axis cs:145,0.107268840074539)
--(axis cs:146,0.107256710529327)
--(axis cs:147,0.107858255505562)
--(axis cs:148,0.108064085245132)
--(axis cs:149,0.107939571142197)
--(axis cs:150,0.108359523117542)
--(axis cs:151,0.108325019478798)
--(axis cs:152,0.107707604765892)
--(axis cs:153,0.108064331114292)
--(axis cs:154,0.106318987905979)
--(axis cs:155,0.106286697089672)
--(axis cs:156,0.106312945485115)
--(axis cs:157,0.106311984360218)
--(axis cs:158,0.106313496828079)
--(axis cs:159,0.106317147612572)
--(axis cs:160,0.106435805559158)
--(axis cs:161,0.106671132147312)
--(axis cs:162,0.106656268239021)
--(axis cs:163,0.106656901538372)
--(axis cs:164,0.106638833880424)
--(axis cs:165,0.106627091765404)
--(axis cs:166,0.106610983610153)
--(axis cs:167,0.106592930853367)
--(axis cs:168,0.106637738645077)
--(axis cs:169,0.106679454445839)
--(axis cs:170,0.106711007654667)
--(axis cs:171,0.106626473367214)
--(axis cs:172,0.106672555208206)
--(axis cs:173,0.10671329498291)
--(axis cs:174,0.106740154325962)
--(axis cs:175,0.106948286294937)
--(axis cs:176,0.106871828436852)
--(axis cs:177,0.106876045465469)
--(axis cs:178,0.106937050819397)
--(axis cs:179,0.107084885239601)
--(axis cs:180,0.107211090624332)
--(axis cs:181,0.10720656812191)
--(axis cs:182,0.107171341776848)
--(axis cs:183,0.107224427163601)
--(axis cs:184,0.107251673936844)
--(axis cs:185,0.107293851673603)
--(axis cs:186,0.107336275279522)
--(axis cs:187,0.107391037046909)
--(axis cs:188,0.107436507940292)
--(axis cs:189,0.107478246092796)
--(axis cs:190,0.107182279229164)
--(axis cs:191,0.10701372474432)
--(axis cs:192,0.107020422816277)
--(axis cs:193,0.10699924826622)
--(axis cs:194,0.107004560530186)
--(axis cs:195,0.107081100344658)
--(axis cs:196,0.107224076986313)
--(axis cs:197,0.107261151075363)
--(axis cs:198,0.107293590903282)
--(axis cs:199,0.10646390914917)
--(axis cs:200,0.106448009610176)
--(axis cs:201,0.106476999819279)
--(axis cs:202,0.106581978499889)
--(axis cs:203,0.105426825582981)
--(axis cs:204,0.105583988130093)
--(axis cs:205,0.105636917054653)
--(axis cs:206,0.105801343917847)
--(axis cs:207,0.105801530182362)
--(axis cs:208,0.105820402503014)
--(axis cs:209,0.105857394635677)
--(axis cs:210,0.105815038084984)
--(axis cs:211,0.105811379849911)
--(axis cs:212,0.105789594352245)
--(axis cs:213,0.105870142579079)
--(axis cs:214,0.105936579406261)
--(axis cs:215,0.105915598571301)
--(axis cs:216,0.105807691812515)
--(axis cs:217,0.105805888772011)
--(axis cs:218,0.105875372886658)
--(axis cs:219,0.105958990752697)
--(axis cs:220,0.106015123426914)
--(axis cs:221,0.105995528399944)
--(axis cs:222,0.107200756669044)
--(axis cs:223,0.107326254248619)
--(axis cs:224,0.107327774167061)
--(axis cs:225,0.107312485575676)
--(axis cs:226,0.107575483620167)
--(axis cs:227,0.107688568532467)
--(axis cs:228,0.107679821550846)
--(axis cs:229,0.107603691518307)
--(axis cs:230,0.10755942761898)
--(axis cs:231,0.10750163346529)
--(axis cs:232,0.107561200857162)
--(axis cs:233,0.10754182934761)
--(axis cs:234,0.107505321502686)
--(axis cs:235,0.107498705387115)
--(axis cs:236,0.107467338442802)
--(axis cs:237,0.107445061206818)
--(axis cs:238,0.107452698051929)
--(axis cs:239,0.107473790645599)
--(axis cs:240,0.107450045645237)
--(axis cs:241,0.107202336192131)
--(axis cs:242,0.107308231294155)
--(axis cs:243,0.107280239462852)
--(axis cs:244,0.107568934559822)
--(axis cs:245,0.107577234506607)
--(axis cs:246,0.107584804296494)
--(axis cs:247,0.107558213174343)
--(axis cs:248,0.107895210385323)
--(axis cs:249,0.10807378590107)
--(axis cs:250,0.108041532337666)
--(axis cs:251,0.108100935816765)
--(axis cs:252,0.108134903013706)
--(axis cs:253,0.108290396630764)
--(axis cs:254,0.108396723866463)
--(axis cs:255,0.108010075986385)
--(axis cs:256,0.107947543263435)
--(axis cs:257,0.107597187161446)
--(axis cs:258,0.107612118124962)
--(axis cs:259,0.10760810226202)
--(axis cs:260,0.107634358108044)
--(axis cs:261,0.107559114694595)
--(axis cs:262,0.107878416776657)
--(axis cs:263,0.107452981173992)
--(axis cs:264,0.107560344040394)
--(axis cs:265,0.108488120138645)
--(axis cs:266,0.108633771538734)
--(axis cs:267,0.108695097267628)
--(axis cs:268,0.108709655702114)
--(axis cs:269,0.10871909558773)
--(axis cs:270,0.108927875757217)
--(axis cs:271,0.108917564153671)
--(axis cs:272,0.108952671289444)
--(axis cs:273,0.108650378882885)
--(axis cs:274,0.108652494847775)
--(axis cs:275,0.109193123877048)
--(axis cs:276,0.109243676066399)
--(axis cs:277,0.109272584319115)
--(axis cs:278,0.10968241840601)
--(axis cs:279,0.109704613685608)
--(axis cs:280,0.109694801270962)
--(axis cs:281,0.109682537615299)
--(axis cs:282,0.109689615666866)
--(axis cs:283,0.109742186963558)
--(axis cs:284,0.109714657068253)
--(axis cs:285,0.109349392354488)
--(axis cs:286,0.109416007995605)
--(axis cs:287,0.109479874372482)
--(axis cs:288,0.109695672988892)
--(axis cs:289,0.109661929309368)
--(axis cs:290,0.109883420169353)
--(axis cs:291,0.110318839550018)
--(axis cs:292,0.110256150364876)
--(axis cs:293,0.110257096588612)
--(axis cs:294,0.110256835818291)
--(axis cs:295,0.110315278172493)
--(axis cs:296,0.110295347869396)
--(axis cs:297,0.110148683190346)
--(axis cs:298,0.110162973403931)
--(axis cs:299,0.110338859260082)
--(axis cs:300,0.110369212925434)
--(axis cs:301,0.110688075423241)
--(axis cs:302,0.110928684473038)
--(axis cs:303,0.111090369522572)
--(axis cs:304,0.111058659851551)
--(axis cs:305,0.111149780452251)
--(axis cs:306,0.111194558441639)
--(axis cs:307,0.111117459833622)
--(axis cs:308,0.11110232770443)
--(axis cs:309,0.111151404678822)
--(axis cs:310,0.111205019056797)
--(axis cs:311,0.111175686120987)
--(axis cs:312,0.111391916871071)
--(axis cs:313,0.111399680376053)
--(axis cs:314,0.111388154327869)
--(axis cs:315,0.111370794475079)
--(axis cs:316,0.11138292402029)
--(axis cs:317,0.111406877636909)
--(axis cs:318,0.111173063516617)
--(axis cs:319,0.111261747777462)
--(axis cs:320,0.111217387020588)
--(axis cs:321,0.111182905733585)
--(axis cs:322,0.111199826002121)
--(axis cs:323,0.11120618134737)
--(axis cs:324,0.112556628882885)
--(axis cs:325,0.112963512539864)
--(axis cs:326,0.112881451845169)
--(axis cs:327,0.112651310861111)
--(axis cs:328,0.112642467021942)
--(axis cs:329,0.113228529691696)
--(axis cs:330,0.11275327950716)
--(axis cs:331,0.112776696681976)
--(axis cs:332,0.112645767629147)
--(axis cs:333,0.112448580563068)
--(axis cs:334,0.112420417368412)
--(axis cs:335,0.112339742481709)
--(axis cs:336,0.112366952002048)
--(axis cs:337,0.112414136528969)
--(axis cs:338,0.11254420876503)
--(axis cs:339,0.112301290035248)
--(axis cs:340,0.112361565232277)
--(axis cs:341,0.112371988594532)
--(axis cs:342,0.1121541634202)
--(axis cs:343,0.112173512578011)
--(axis cs:344,0.11217737942934)
--(axis cs:345,0.112203732132912)
--(axis cs:346,0.112201884388924)
--(axis cs:347,0.112165875732899)
--(axis cs:348,0.112312570214272)
--(axis cs:349,0.112263321876526)
--(axis cs:350,0.112132921814919)
--(axis cs:351,0.112210750579834)
--(axis cs:352,0.112216055393219)
--(axis cs:353,0.112158685922623)
--(axis cs:354,0.112606972455978)
--(axis cs:355,0.113183990120888)
--(axis cs:356,0.113330878317356)
--(axis cs:357,0.113230556249619)
--(axis cs:358,0.113466829061508)
--(axis cs:359,0.113358668982983)
--(axis cs:360,0.113266788423061)
--(axis cs:361,0.113167479634285)
--(axis cs:362,0.113064907491207)
--(axis cs:363,0.113072007894516)
--(axis cs:364,0.113168604671955)
--(axis cs:365,0.113423205912113)
--(axis cs:366,0.113504983484745)
--(axis cs:367,0.113690584897995)
--(axis cs:368,0.113803274929523)
--(axis cs:369,0.113571465015411)
--(axis cs:370,0.113760977983475)
--(axis cs:371,0.113562770187855)
--(axis cs:372,0.113510742783546)
--(axis cs:373,0.113560020923615)
--(axis cs:374,0.113524556159973)
--(axis cs:375,0.113832764327526)
--(axis cs:376,0.114022813737392)
--(axis cs:377,0.114117816090584)
--(axis cs:378,0.114093199372292)
--(axis cs:379,0.114379592239857)
--(axis cs:380,0.114612355828285)
--(axis cs:381,0.114571429789066)
--(axis cs:382,0.114608824253082)
--(axis cs:383,0.114637188613415)
--(axis cs:384,0.114606313407421)
--(axis cs:385,0.114661529660225)
--(axis cs:386,0.114692285656929)
--(axis cs:387,0.114823259413242)
--(axis cs:388,0.114890083670616)
--(axis cs:389,0.115371018648148)
--(axis cs:390,0.11552619934082)
--(axis cs:391,0.115747533738613)
--(axis cs:392,0.116087667644024)
--(axis cs:393,0.115850009024143)
--(axis cs:394,0.11579430103302)
--(axis cs:395,0.115638308227062)
--(axis cs:396,0.115746825933456)
--(axis cs:397,0.114679045975208)
--(axis cs:398,0.114730231463909)
--(axis cs:399,0.114112786948681)
--(axis cs:399,0.125893920660019)
--(axis cs:399,0.125893920660019)
--(axis cs:398,0.125707998871803)
--(axis cs:397,0.125609695911407)
--(axis cs:396,0.125584602355957)
--(axis cs:395,0.125587522983551)
--(axis cs:394,0.125633463263512)
--(axis cs:393,0.125638023018837)
--(axis cs:392,0.12554606795311)
--(axis cs:391,0.125487744808197)
--(axis cs:390,0.125395908951759)
--(axis cs:389,0.125460058450699)
--(axis cs:388,0.125469505786896)
--(axis cs:387,0.125459417700768)
--(axis cs:386,0.125452369451523)
--(axis cs:385,0.125454246997833)
--(axis cs:384,0.125445917248726)
--(axis cs:383,0.125438451766968)
--(axis cs:382,0.125401809811592)
--(axis cs:381,0.125386565923691)
--(axis cs:380,0.125392183661461)
--(axis cs:379,0.125354751944542)
--(axis cs:378,0.125364601612091)
--(axis cs:377,0.125275835394859)
--(axis cs:376,0.125287801027298)
--(axis cs:375,0.125286743044853)
--(axis cs:374,0.125321343541145)
--(axis cs:373,0.125321596860886)
--(axis cs:372,0.12534573674202)
--(axis cs:371,0.12537756562233)
--(axis cs:370,0.125417396426201)
--(axis cs:369,0.125424295663834)
--(axis cs:368,0.125344544649124)
--(axis cs:367,0.125737532973289)
--(axis cs:366,0.125683277845383)
--(axis cs:365,0.124895550310612)
--(axis cs:364,0.124984093010426)
--(axis cs:363,0.124944388866425)
--(axis cs:362,0.124926410615444)
--(axis cs:361,0.124865390360355)
--(axis cs:360,0.124862141907215)
--(axis cs:359,0.124851249158382)
--(axis cs:358,0.124865293502808)
--(axis cs:357,0.124810323119164)
--(axis cs:356,0.124807067215443)
--(axis cs:355,0.125176981091499)
--(axis cs:354,0.125053763389587)
--(axis cs:353,0.124964267015457)
--(axis cs:352,0.125035762786865)
--(axis cs:351,0.125915631651878)
--(axis cs:350,0.125906229019165)
--(axis cs:349,0.125853762030602)
--(axis cs:348,0.125839859247208)
--(axis cs:347,0.125801026821136)
--(axis cs:346,0.125920236110687)
--(axis cs:345,0.125995978713036)
--(axis cs:344,0.124794214963913)
--(axis cs:343,0.123992249369621)
--(axis cs:342,0.123957358300686)
--(axis cs:341,0.123975746333599)
--(axis cs:340,0.124127335846424)
--(axis cs:339,0.124153912067413)
--(axis cs:338,0.123908035457134)
--(axis cs:337,0.124007374048233)
--(axis cs:336,0.123951867222786)
--(axis cs:335,0.123994402587414)
--(axis cs:334,0.124448046088219)
--(axis cs:333,0.124207340180874)
--(axis cs:332,0.124142356216908)
--(axis cs:331,0.124249808490276)
--(axis cs:330,0.124170809984207)
--(axis cs:329,0.124079972505569)
--(axis cs:328,0.123854644596577)
--(axis cs:327,0.123413659632206)
--(axis cs:326,0.123348250985146)
--(axis cs:325,0.123196877539158)
--(axis cs:324,0.123211622238159)
--(axis cs:323,0.12341421097517)
--(axis cs:322,0.123397067189217)
--(axis cs:321,0.12338350713253)
--(axis cs:320,0.123337611556053)
--(axis cs:319,0.123283721506596)
--(axis cs:318,0.123292982578278)
--(axis cs:317,0.123311243951321)
--(axis cs:316,0.123299650847912)
--(axis cs:315,0.123123183846474)
--(axis cs:314,0.123012721538544)
--(axis cs:313,0.123035408556461)
--(axis cs:312,0.123146831989288)
--(axis cs:311,0.12309942394495)
--(axis cs:310,0.123135522007942)
--(axis cs:309,0.12241954356432)
--(axis cs:308,0.122369810938835)
--(axis cs:307,0.122401937842369)
--(axis cs:306,0.12238971143961)
--(axis cs:305,0.122376844286919)
--(axis cs:304,0.122331701219082)
--(axis cs:303,0.122102372348309)
--(axis cs:302,0.122052423655987)
--(axis cs:301,0.121906846761703)
--(axis cs:300,0.121792405843735)
--(axis cs:299,0.121816366910934)
--(axis cs:298,0.121865883469582)
--(axis cs:297,0.122029297053814)
--(axis cs:296,0.121216163039207)
--(axis cs:295,0.121325984597206)
--(axis cs:294,0.121322467923164)
--(axis cs:293,0.121429808437824)
--(axis cs:292,0.121339343488216)
--(axis cs:291,0.121344365179539)
--(axis cs:290,0.120641857385635)
--(axis cs:289,0.120728708803654)
--(axis cs:288,0.120963200926781)
--(axis cs:287,0.120985463261604)
--(axis cs:286,0.121362775564194)
--(axis cs:285,0.121335551142693)
--(axis cs:284,0.121282488107681)
--(axis cs:283,0.121299721300602)
--(axis cs:282,0.121316649019718)
--(axis cs:281,0.12132091075182)
--(axis cs:280,0.121325887739658)
--(axis cs:279,0.121271096169949)
--(axis cs:278,0.121351674199104)
--(axis cs:277,0.121336884796619)
--(axis cs:276,0.121357567608356)
--(axis cs:275,0.121312722563744)
--(axis cs:274,0.121310047805309)
--(axis cs:273,0.121265657246113)
--(axis cs:272,0.121248371899128)
--(axis cs:271,0.121236577630043)
--(axis cs:270,0.121176205575466)
--(axis cs:269,0.121150821447372)
--(axis cs:268,0.121172450482845)
--(axis cs:267,0.121125727891922)
--(axis cs:266,0.121214404702187)
--(axis cs:265,0.121360830962658)
--(axis cs:264,0.121331669390202)
--(axis cs:263,0.121347814798355)
--(axis cs:262,0.121487379074097)
--(axis cs:261,0.121497787535191)
--(axis cs:260,0.121875055134296)
--(axis cs:259,0.121837437152863)
--(axis cs:258,0.121924221515656)
--(axis cs:257,0.121863633394241)
--(axis cs:256,0.121881321072578)
--(axis cs:255,0.121800385415554)
--(axis cs:254,0.121697932481766)
--(axis cs:253,0.121561571955681)
--(axis cs:252,0.121450178325176)
--(axis cs:251,0.121431477367878)
--(axis cs:250,0.121405482292175)
--(axis cs:249,0.121389992535114)
--(axis cs:248,0.121425315737724)
--(axis cs:247,0.121410019695759)
--(axis cs:246,0.121423713862896)
--(axis cs:245,0.121364563703537)
--(axis cs:244,0.12140504270792)
--(axis cs:243,0.121184855699539)
--(axis cs:242,0.121146947145462)
--(axis cs:241,0.121156498789787)
--(axis cs:240,0.121257737278938)
--(axis cs:239,0.121244095265865)
--(axis cs:238,0.1212178170681)
--(axis cs:237,0.121254310011864)
--(axis cs:236,0.121133007109165)
--(axis cs:235,0.121119529008865)
--(axis cs:234,0.121116697788239)
--(axis cs:233,0.121227346360683)
--(axis cs:232,0.121212020516396)
--(axis cs:231,0.121131181716919)
--(axis cs:230,0.120304927229881)
--(axis cs:229,0.120195485651493)
--(axis cs:228,0.120083414018154)
--(axis cs:227,0.120006024837494)
--(axis cs:226,0.11993857473135)
--(axis cs:225,0.119828134775162)
--(axis cs:224,0.119381450116634)
--(axis cs:223,0.119496032595634)
--(axis cs:222,0.119477808475494)
--(axis cs:221,0.119585104286671)
--(axis cs:220,0.119656831026077)
--(axis cs:219,0.1196114346385)
--(axis cs:218,0.119998030364513)
--(axis cs:217,0.119989119470119)
--(axis cs:216,0.120060220360756)
--(axis cs:215,0.119853258132935)
--(axis cs:214,0.119809255003929)
--(axis cs:213,0.119694903492928)
--(axis cs:212,0.119655877351761)
--(axis cs:211,0.119659014046192)
--(axis cs:210,0.119521103799343)
--(axis cs:209,0.119466871023178)
--(axis cs:208,0.119324073195457)
--(axis cs:207,0.119377069175243)
--(axis cs:206,0.119264885783195)
--(axis cs:205,0.119153633713722)
--(axis cs:204,0.119228094816208)
--(axis cs:203,0.119415655732155)
--(axis cs:202,0.119361400604248)
--(axis cs:201,0.119366548955441)
--(axis cs:200,0.119368501007557)
--(axis cs:199,0.119407571852207)
--(axis cs:198,0.119434416294098)
--(axis cs:197,0.119520053267479)
--(axis cs:196,0.119735464453697)
--(axis cs:195,0.119170494377613)
--(axis cs:194,0.119296059012413)
--(axis cs:193,0.118110939860344)
--(axis cs:192,0.117670789361)
--(axis cs:191,0.116624906659126)
--(axis cs:190,0.116647116839886)
--(axis cs:189,0.116593904793262)
--(axis cs:188,0.116551607847214)
--(axis cs:187,0.116484947502613)
--(axis cs:186,0.116723626852036)
--(axis cs:185,0.116888619959354)
--(axis cs:184,0.116923965513706)
--(axis cs:183,0.116823054850101)
--(axis cs:182,0.116908483207226)
--(axis cs:181,0.116933539509773)
--(axis cs:180,0.117281921207905)
--(axis cs:179,0.117138542234898)
--(axis cs:178,0.117155030369759)
--(axis cs:177,0.117233961820602)
--(axis cs:176,0.117224179208279)
--(axis cs:175,0.117037668824196)
--(axis cs:174,0.117112189531326)
--(axis cs:173,0.116285189986229)
--(axis cs:172,0.115575686097145)
--(axis cs:171,0.114964082837105)
--(axis cs:170,0.114777952432632)
--(axis cs:169,0.114912249147892)
--(axis cs:168,0.114887043833733)
--(axis cs:167,0.114874273538589)
--(axis cs:166,0.114792317152023)
--(axis cs:165,0.114784695208073)
--(axis cs:164,0.114857032895088)
--(axis cs:163,0.114980757236481)
--(axis cs:162,0.114841341972351)
--(axis cs:161,0.114882491528988)
--(axis cs:160,0.114763930439949)
--(axis cs:159,0.11482185870409)
--(axis cs:158,0.114654436707497)
--(axis cs:157,0.114472351968288)
--(axis cs:156,0.11434742808342)
--(axis cs:155,0.113900795578957)
--(axis cs:154,0.113743245601654)
--(axis cs:153,0.113901905715466)
--(axis cs:152,0.113992817699909)
--(axis cs:151,0.113631494343281)
--(axis cs:150,0.113345608115196)
--(axis cs:149,0.113383635878563)
--(axis cs:148,0.113383449614048)
--(axis cs:147,0.112807795405388)
--(axis cs:146,0.112863205373287)
--(axis cs:145,0.112958662211895)
--(axis cs:144,0.112588472664356)
--(axis cs:143,0.112915217876434)
--(axis cs:142,0.11322158575058)
--(axis cs:141,0.113261036574841)
--(axis cs:140,0.113093614578247)
--(axis cs:139,0.113381467759609)
--(axis cs:138,0.113566391170025)
--(axis cs:137,0.113473907113075)
--(axis cs:136,0.113526709377766)
--(axis cs:135,0.113160833716393)
--(axis cs:134,0.113073751330376)
--(axis cs:133,0.11288733035326)
--(axis cs:132,0.112836740911007)
--(axis cs:131,0.112088486552238)
--(axis cs:130,0.11189491301775)
--(axis cs:129,0.111668348312378)
--(axis cs:128,0.111574582755566)
--(axis cs:127,0.111228115856647)
--(axis cs:126,0.111263364553452)
--(axis cs:125,0.111289121210575)
--(axis cs:124,0.111220389604568)
--(axis cs:123,0.111294858157635)
--(axis cs:122,0.111122235655785)
--(axis cs:121,0.111237548291683)
--(axis cs:120,0.112322583794594)
--(axis cs:119,0.11259289085865)
--(axis cs:118,0.11274415999651)
--(axis cs:117,0.112682484090328)
--(axis cs:116,0.112609572708607)
--(axis cs:115,0.112138226628304)
--(axis cs:114,0.112272754311562)
--(axis cs:113,0.112223625183105)
--(axis cs:112,0.112339526414871)
--(axis cs:111,0.112241961061954)
--(axis cs:110,0.112261243164539)
--(axis cs:109,0.112308673560619)
--(axis cs:108,0.112339586019516)
--(axis cs:107,0.112351432442665)
--(axis cs:106,0.112424612045288)
--(axis cs:105,0.112435527145863)
--(axis cs:104,0.112400121986866)
--(axis cs:103,0.112533740699291)
--(axis cs:102,0.112396292388439)
--(axis cs:101,0.112331666052341)
--(axis cs:100,0.11228696256876)
--(axis cs:99,0.112291999161243)
--(axis cs:98,0.112507127225399)
--(axis cs:97,0.112780377268791)
--(axis cs:96,0.112921312451363)
--(axis cs:95,0.112382911145687)
--(axis cs:94,0.112723618745804)
--(axis cs:93,0.112648248672485)
--(axis cs:92,0.112463682889938)
--(axis cs:91,0.112346351146698)
--(axis cs:90,0.112135119736195)
--(axis cs:89,0.111683338880539)
--(axis cs:88,0.111370041966438)
--(axis cs:87,0.111389897763729)
--(axis cs:86,0.111564412713051)
--(axis cs:85,0.111742712557316)
--(axis cs:84,0.111648380756378)
--(axis cs:83,0.111723445355892)
--(axis cs:82,0.111859336495399)
--(axis cs:81,0.111457265913486)
--(axis cs:80,0.111156597733498)
--(axis cs:79,0.111127376556396)
--(axis cs:78,0.111018233001232)
--(axis cs:77,0.110662192106247)
--(axis cs:76,0.110460519790649)
--(axis cs:75,0.109998635947704)
--(axis cs:74,0.11001081764698)
--(axis cs:73,0.109362505376339)
--(axis cs:72,0.109077721834183)
--(axis cs:71,0.109133243560791)
--(axis cs:70,0.108913294970989)
--(axis cs:69,0.108574829995632)
--(axis cs:68,0.108331486582756)
--(axis cs:67,0.108407862484455)
--(axis cs:66,0.107940137386322)
--(axis cs:65,0.107981324195862)
--(axis cs:64,0.107581622898579)
--(axis cs:63,0.107407510280609)
--(axis cs:62,0.107105806469917)
--(axis cs:61,0.107036061584949)
--(axis cs:60,0.106864154338837)
--(axis cs:59,0.106996864080429)
--(axis cs:58,0.106913059949875)
--(axis cs:57,0.107423059642315)
--(axis cs:56,0.107378251850605)
--(axis cs:55,0.106983169913292)
--(axis cs:54,0.106955975294113)
--(axis cs:53,0.106653034687042)
--(axis cs:52,0.106527261435986)
--(axis cs:51,0.106520816683769)
--(axis cs:50,0.106817431747913)
--(axis cs:49,0.106598392128944)
--(axis cs:48,0.106478162109852)
--(axis cs:47,0.106038078665733)
--(axis cs:46,0.105230011045933)
--(axis cs:45,0.105139940977097)
--(axis cs:44,0.10518191754818)
--(axis cs:43,0.104909397661686)
--(axis cs:42,0.104853235185146)
--(axis cs:41,0.105114601552486)
--(axis cs:40,0.104896724224091)
--(axis cs:39,0.104786068201065)
--(axis cs:38,0.104355104267597)
--(axis cs:37,0.103850439190865)
--(axis cs:36,0.103779867291451)
--(axis cs:35,0.103701077401638)
--(axis cs:34,0.10356230288744)
--(axis cs:33,0.103199250996113)
--(axis cs:32,0.103103503584862)
--(axis cs:31,0.103155225515366)
--(axis cs:30,0.10301711410284)
--(axis cs:29,0.102923490107059)
--(axis cs:28,0.102698095142841)
--(axis cs:27,0.102575890719891)
--(axis cs:26,0.102553933858871)
--(axis cs:25,0.102495133876801)
--(axis cs:24,0.102416977286339)
--(axis cs:23,0.102393142879009)
--(axis cs:22,0.102338261902332)
--(axis cs:21,0.102313086390495)
--(axis cs:20,0.102172426879406)
--(axis cs:19,0.102169632911682)
--(axis cs:18,0.102173574268818)
--(axis cs:17,0.102175273001194)
--(axis cs:16,0.101967744529247)
--(axis cs:15,0.101817935705185)
--(axis cs:14,0.101755902171135)
--(axis cs:13,0.101618900895119)
--(axis cs:12,0.101522900164127)
--(axis cs:11,0.101505033671856)
--(axis cs:10,0.101417183876038)
--(axis cs:9,0.101357318460941)
--(axis cs:8,0.101195387542248)
--(axis cs:7,0.101169347763062)
--(axis cs:6,0.101068168878555)
--(axis cs:5,0.100963979959488)
--(axis cs:4,0.100911892950535)
--(axis cs:3,0.100922539830208)
--(axis cs:2,0.100668251514435)
--(axis cs:1,0.100670590996742)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100065648555756)
--(axis cs:1,0.100173495709896)
--(axis cs:2,0.100162759423256)
--(axis cs:3,0.100161261856556)
--(axis cs:4,0.100161634385586)
--(axis cs:5,0.100162528455257)
--(axis cs:6,0.100160151720047)
--(axis cs:7,0.100161351263523)
--(axis cs:8,0.100164540112019)
--(axis cs:9,0.100165322422981)
--(axis cs:10,0.10016505420208)
--(axis cs:11,0.100165694952011)
--(axis cs:12,0.100165352225304)
--(axis cs:13,0.100166715681553)
--(axis cs:14,0.100164115428925)
--(axis cs:15,0.100166581571102)
--(axis cs:16,0.100168809294701)
--(axis cs:17,0.100171893835068)
--(axis cs:18,0.100170649588108)
--(axis cs:19,0.100169345736504)
--(axis cs:20,0.100168980658054)
--(axis cs:21,0.100170187652111)
--(axis cs:22,0.100171774625778)
--(axis cs:23,0.100172743201256)
--(axis cs:24,0.100170508027077)
--(axis cs:25,0.100175090134144)
--(axis cs:26,0.100175879895687)
--(axis cs:27,0.100180268287659)
--(axis cs:28,0.100178688764572)
--(axis cs:29,0.100179947912693)
--(axis cs:30,0.100182861089706)
--(axis cs:31,0.100180387496948)
--(axis cs:32,0.100180402398109)
--(axis cs:33,0.100178152322769)
--(axis cs:34,0.100175760686398)
--(axis cs:35,0.100185818970203)
--(axis cs:36,0.100180611014366)
--(axis cs:37,0.10018765181303)
--(axis cs:38,0.100189633667469)
--(axis cs:39,0.100189425051212)
--(axis cs:40,0.100195236504078)
--(axis cs:41,0.100204825401306)
--(axis cs:42,0.100220575928688)
--(axis cs:43,0.100219428539276)
--(axis cs:44,0.100223734974861)
--(axis cs:45,0.100246608257294)
--(axis cs:46,0.100257873535156)
--(axis cs:47,0.10025379806757)
--(axis cs:48,0.100253559648991)
--(axis cs:49,0.100240960717201)
--(axis cs:50,0.10024444013834)
--(axis cs:51,0.100245453417301)
--(axis cs:52,0.100242272019386)
--(axis cs:53,0.1002591624856)
--(axis cs:54,0.100277572870255)
--(axis cs:55,0.100300997495651)
--(axis cs:56,0.100313916802406)
--(axis cs:57,0.100344397127628)
--(axis cs:58,0.100354060530663)
--(axis cs:59,0.100350230932236)
--(axis cs:60,0.100346125662327)
--(axis cs:61,0.100373283028603)
--(axis cs:62,0.100368097424507)
--(axis cs:63,0.100350245833397)
--(axis cs:64,0.100345507264137)
--(axis cs:65,0.100363582372665)
--(axis cs:66,0.10039246827364)
--(axis cs:67,0.100401543080807)
--(axis cs:68,0.100430503487587)
--(axis cs:69,0.100439704954624)
--(axis cs:70,0.100433059036732)
--(axis cs:71,0.10046611726284)
--(axis cs:72,0.100500285625458)
--(axis cs:73,0.100505970418453)
--(axis cs:74,0.100520968437195)
--(axis cs:75,0.100512534379959)
--(axis cs:76,0.100542388856411)
--(axis cs:77,0.100585348904133)
--(axis cs:78,0.100602768361568)
--(axis cs:79,0.100679889321327)
--(axis cs:80,0.100705437362194)
--(axis cs:81,0.100648120045662)
--(axis cs:82,0.100612863898277)
--(axis cs:83,0.100619412958622)
--(axis cs:84,0.100636385381222)
--(axis cs:85,0.100681684911251)
--(axis cs:86,0.100707247853279)
--(axis cs:87,0.10069777816534)
--(axis cs:88,0.100705079734325)
--(axis cs:89,0.100670881569386)
--(axis cs:90,0.100716039538383)
--(axis cs:91,0.100732021033764)
--(axis cs:92,0.100543685257435)
--(axis cs:93,0.100578814744949)
--(axis cs:94,0.100560806691647)
--(axis cs:95,0.100534364581108)
--(axis cs:96,0.100602522492409)
--(axis cs:97,0.100646302103996)
--(axis cs:98,0.100724406540394)
--(axis cs:99,0.100694678723812)
--(axis cs:100,0.100706748664379)
--(axis cs:101,0.100691080093384)
--(axis cs:102,0.100640155375004)
--(axis cs:103,0.100629709661007)
--(axis cs:104,0.100638724863529)
--(axis cs:105,0.100672170519829)
--(axis cs:106,0.100710526108742)
--(axis cs:107,0.100701831281185)
--(axis cs:108,0.100719161331654)
--(axis cs:109,0.10078077018261)
--(axis cs:110,0.100842006504536)
--(axis cs:111,0.100636817514896)
--(axis cs:112,0.10064048320055)
--(axis cs:113,0.100625656545162)
--(axis cs:114,0.100435212254524)
--(axis cs:115,0.100440062582493)
--(axis cs:116,0.100465893745422)
--(axis cs:117,0.100506514310837)
--(axis cs:118,0.100545726716518)
--(axis cs:119,0.100471779704094)
--(axis cs:120,0.100488647818565)
--(axis cs:121,0.100645698606968)
--(axis cs:122,0.100867591798306)
--(axis cs:123,0.100944742560387)
--(axis cs:124,0.101249061524868)
--(axis cs:125,0.101329661905766)
--(axis cs:126,0.101376242935658)
--(axis cs:127,0.101410217583179)
--(axis cs:128,0.10142458230257)
--(axis cs:129,0.10142757743597)
--(axis cs:130,0.101322636008263)
--(axis cs:131,0.101201131939888)
--(axis cs:132,0.10117395222187)
--(axis cs:133,0.101945169270039)
--(axis cs:134,0.102032035589218)
--(axis cs:135,0.10203929245472)
--(axis cs:136,0.102028571069241)
--(axis cs:137,0.101951628923416)
--(axis cs:138,0.102121859788895)
--(axis cs:139,0.102203868329525)
--(axis cs:140,0.102073714137077)
--(axis cs:141,0.102008558809757)
--(axis cs:142,0.101982556283474)
--(axis cs:143,0.101950079202652)
--(axis cs:144,0.101960003376007)
--(axis cs:145,0.102108374238014)
--(axis cs:146,0.102118209004402)
--(axis cs:147,0.102139063179493)
--(axis cs:148,0.102539226412773)
--(axis cs:149,0.102483637630939)
--(axis cs:150,0.102518953382969)
--(axis cs:151,0.102462999522686)
--(axis cs:152,0.103150725364685)
--(axis cs:153,0.103208377957344)
--(axis cs:154,0.10314979404211)
--(axis cs:155,0.103147685527802)
--(axis cs:156,0.103160247206688)
--(axis cs:157,0.103201806545258)
--(axis cs:158,0.103230088949203)
--(axis cs:159,0.103165209293365)
--(axis cs:160,0.103099592030048)
--(axis cs:161,0.10312757641077)
--(axis cs:162,0.10314953327179)
--(axis cs:163,0.103143908083439)
--(axis cs:164,0.103160917758942)
--(axis cs:165,0.103228874504566)
--(axis cs:166,0.103324942290783)
--(axis cs:167,0.103947654366493)
--(axis cs:168,0.103923827409744)
--(axis cs:169,0.103679180145264)
--(axis cs:170,0.103662699460983)
--(axis cs:171,0.103614844381809)
--(axis cs:172,0.103810891509056)
--(axis cs:173,0.103327587246895)
--(axis cs:174,0.103234551846981)
--(axis cs:175,0.10327086597681)
--(axis cs:176,0.10329083353281)
--(axis cs:177,0.103362500667572)
--(axis cs:178,0.103344060480595)
--(axis cs:179,0.10338244587183)
--(axis cs:180,0.103354036808014)
--(axis cs:181,0.103557161986828)
--(axis cs:182,0.10359138250351)
--(axis cs:183,0.103600859642029)
--(axis cs:184,0.103695310652256)
--(axis cs:185,0.103675201535225)
--(axis cs:186,0.10372606664896)
--(axis cs:187,0.103722743690014)
--(axis cs:188,0.103849664330482)
--(axis cs:189,0.10389006882906)
--(axis cs:190,0.103862605988979)
--(axis cs:191,0.103924266993999)
--(axis cs:192,0.104084044694901)
--(axis cs:193,0.104413256049156)
--(axis cs:194,0.104733496904373)
--(axis cs:195,0.104820095002651)
--(axis cs:196,0.104774430394173)
--(axis cs:197,0.104693591594696)
--(axis cs:198,0.104522138834)
--(axis cs:199,0.104567252099514)
--(axis cs:200,0.104249127209187)
--(axis cs:201,0.104465924203396)
--(axis cs:202,0.104579158127308)
--(axis cs:203,0.104301363229752)
--(axis cs:204,0.103884883224964)
--(axis cs:205,0.103830553591251)
--(axis cs:206,0.103975467383862)
--(axis cs:207,0.104143939912319)
--(axis cs:208,0.104234181344509)
--(axis cs:209,0.104296818375587)
--(axis cs:210,0.104178495705128)
--(axis cs:211,0.104106865823269)
--(axis cs:212,0.104158379137516)
--(axis cs:213,0.104136198759079)
--(axis cs:214,0.104299142956734)
--(axis cs:215,0.104243777692318)
--(axis cs:216,0.104659460484982)
--(axis cs:217,0.105319164693356)
--(axis cs:218,0.105397507548332)
--(axis cs:219,0.105203218758106)
--(axis cs:220,0.105229251086712)
--(axis cs:221,0.105341076850891)
--(axis cs:222,0.105693966150284)
--(axis cs:223,0.105703964829445)
--(axis cs:224,0.105739369988441)
--(axis cs:225,0.105400048196316)
--(axis cs:226,0.105247169733047)
--(axis cs:227,0.105361290276051)
--(axis cs:228,0.10534506291151)
--(axis cs:229,0.105285562574863)
--(axis cs:230,0.105332709848881)
--(axis cs:231,0.10498458892107)
--(axis cs:232,0.104938931763172)
--(axis cs:233,0.105045385658741)
--(axis cs:234,0.104942910373211)
--(axis cs:235,0.105018265545368)
--(axis cs:236,0.10503076761961)
--(axis cs:237,0.104661166667938)
--(axis cs:238,0.104553192853928)
--(axis cs:239,0.104711472988129)
--(axis cs:240,0.104743599891663)
--(axis cs:241,0.104736812412739)
--(axis cs:242,0.104932971298695)
--(axis cs:243,0.1050631031394)
--(axis cs:244,0.105026431381702)
--(axis cs:245,0.10508494079113)
--(axis cs:246,0.105093419551849)
--(axis cs:247,0.10507607460022)
--(axis cs:248,0.105024494230747)
--(axis cs:249,0.105165041983128)
--(axis cs:250,0.105441227555275)
--(axis cs:251,0.105368606746197)
--(axis cs:252,0.105256654322147)
--(axis cs:253,0.105397842824459)
--(axis cs:254,0.105388917028904)
--(axis cs:255,0.105718076229095)
--(axis cs:256,0.105974584817886)
--(axis cs:257,0.105709820985794)
--(axis cs:258,0.105739630758762)
--(axis cs:259,0.105867937207222)
--(axis cs:260,0.105862259864807)
--(axis cs:261,0.106657899916172)
--(axis cs:262,0.106661587953568)
--(axis cs:263,0.106699615716934)
--(axis cs:264,0.107096657156944)
--(axis cs:265,0.107100114226341)
--(axis cs:266,0.107241161167622)
--(axis cs:267,0.108092084527016)
--(axis cs:268,0.108041793107986)
--(axis cs:269,0.107905320823193)
--(axis cs:270,0.107812397181988)
--(axis cs:271,0.107663482427597)
--(axis cs:272,0.107579953968525)
--(axis cs:273,0.107537321746349)
--(axis cs:274,0.107438281178474)
--(axis cs:275,0.10745869576931)
--(axis cs:276,0.107362680137157)
--(axis cs:277,0.107300445437431)
--(axis cs:278,0.107075862586498)
--(axis cs:279,0.10706128180027)
--(axis cs:280,0.107136785984039)
--(axis cs:281,0.107226349413395)
--(axis cs:282,0.107191644608974)
--(axis cs:283,0.107217401266098)
--(axis cs:284,0.107233479619026)
--(axis cs:285,0.107307188212872)
--(axis cs:286,0.107365392148495)
--(axis cs:287,0.10721543431282)
--(axis cs:288,0.107105426490307)
--(axis cs:289,0.107488021254539)
--(axis cs:290,0.107579879462719)
--(axis cs:291,0.108315050601959)
--(axis cs:292,0.10854560136795)
--(axis cs:293,0.10839718580246)
--(axis cs:294,0.108461134135723)
--(axis cs:295,0.108484625816345)
--(axis cs:296,0.108590885996819)
--(axis cs:297,0.108938544988632)
--(axis cs:298,0.109016537666321)
--(axis cs:299,0.109315894544125)
--(axis cs:300,0.109395958483219)
--(axis cs:301,0.108962304890156)
--(axis cs:302,0.108904272317886)
--(axis cs:303,0.109026566147804)
--(axis cs:304,0.109067834913731)
--(axis cs:305,0.109771519899368)
--(axis cs:306,0.109753921627998)
--(axis cs:307,0.109976924955845)
--(axis cs:308,0.109909273684025)
--(axis cs:309,0.109918564558029)
--(axis cs:310,0.109230928122997)
--(axis cs:311,0.109195210039616)
--(axis cs:312,0.109069056808949)
--(axis cs:313,0.10906707495451)
--(axis cs:314,0.109056673943996)
--(axis cs:315,0.109073489904404)
--(axis cs:316,0.109096735715866)
--(axis cs:317,0.109075449407101)
--(axis cs:318,0.108971945941448)
--(axis cs:319,0.108952522277832)
--(axis cs:320,0.108989045023918)
--(axis cs:321,0.109039947390556)
--(axis cs:322,0.1089823320508)
--(axis cs:323,0.109076745808125)
--(axis cs:324,0.109014384448528)
--(axis cs:325,0.108860976994038)
--(axis cs:326,0.108864463865757)
--(axis cs:327,0.109799757599831)
--(axis cs:328,0.109948799014091)
--(axis cs:329,0.109983332455158)
--(axis cs:330,0.11005113273859)
--(axis cs:331,0.109974510967731)
--(axis cs:332,0.110044598579407)
--(axis cs:333,0.110383979976177)
--(axis cs:334,0.11039237678051)
--(axis cs:335,0.110158421099186)
--(axis cs:336,0.110211409628391)
--(axis cs:337,0.110216431319714)
--(axis cs:338,0.110161900520325)
--(axis cs:339,0.111029081046581)
--(axis cs:340,0.110853455960751)
--(axis cs:341,0.110798478126526)
--(axis cs:342,0.110793404281139)
--(axis cs:343,0.110873937606812)
--(axis cs:344,0.110911212861538)
--(axis cs:345,0.110919371247292)
--(axis cs:346,0.111020796000957)
--(axis cs:347,0.110905237495899)
--(axis cs:348,0.110906794667244)
--(axis cs:349,0.111063726246357)
--(axis cs:350,0.111176505684853)
--(axis cs:351,0.111148335039616)
--(axis cs:352,0.111109763383865)
--(axis cs:353,0.110952615737915)
--(axis cs:354,0.111004129052162)
--(axis cs:355,0.111654296517372)
--(axis cs:356,0.111806891858578)
--(axis cs:357,0.111852720379829)
--(axis cs:358,0.111880548298359)
--(axis cs:359,0.111586600542068)
--(axis cs:360,0.111618548631668)
--(axis cs:361,0.111612565815449)
--(axis cs:362,0.111482411623001)
--(axis cs:363,0.111449614167213)
--(axis cs:364,0.111445926129818)
--(axis cs:365,0.111399613320827)
--(axis cs:366,0.111584313213825)
--(axis cs:367,0.111653797328472)
--(axis cs:368,0.111931458115578)
--(axis cs:369,0.112476758658886)
--(axis cs:370,0.112637676298618)
--(axis cs:371,0.112791858613491)
--(axis cs:372,0.112834475934505)
--(axis cs:373,0.112851142883301)
--(axis cs:374,0.112852245569229)
--(axis cs:375,0.112851694226265)
--(axis cs:376,0.112896949052811)
--(axis cs:377,0.112893015146255)
--(axis cs:378,0.113062977790833)
--(axis cs:379,0.113104596734047)
--(axis cs:380,0.113084942102432)
--(axis cs:381,0.113121554255486)
--(axis cs:382,0.113019876182079)
--(axis cs:383,0.113107658922672)
--(axis cs:384,0.113113522529602)
--(axis cs:385,0.113114088773727)
--(axis cs:386,0.113119266927242)
--(axis cs:387,0.113107189536095)
--(axis cs:388,0.113257847726345)
--(axis cs:389,0.113204434514046)
--(axis cs:390,0.11310313642025)
--(axis cs:391,0.113407738506794)
--(axis cs:392,0.113444581627846)
--(axis cs:393,0.113655388355255)
--(axis cs:394,0.113488152623177)
--(axis cs:395,0.114140905439854)
--(axis cs:396,0.11415208876133)
--(axis cs:397,0.11410827934742)
--(axis cs:398,0.114074498414993)
--(axis cs:399,0.114932954311371)
--(axis cs:399,0.115011043846607)
--(axis cs:399,0.115011043846607)
--(axis cs:398,0.114970363676548)
--(axis cs:397,0.114980421960354)
--(axis cs:396,0.114908285439014)
--(axis cs:395,0.114872463047504)
--(axis cs:394,0.114872336387634)
--(axis cs:393,0.11487852036953)
--(axis cs:392,0.114852212369442)
--(axis cs:391,0.114824242889881)
--(axis cs:390,0.114799030125141)
--(axis cs:389,0.114691197872162)
--(axis cs:388,0.114606305956841)
--(axis cs:387,0.114610813558102)
--(axis cs:386,0.114613428711891)
--(axis cs:385,0.1145975664258)
--(axis cs:384,0.114601396024227)
--(axis cs:383,0.114572167396545)
--(axis cs:382,0.114565663039684)
--(axis cs:381,0.113272316753864)
--(axis cs:380,0.113205000758171)
--(axis cs:379,0.113106548786163)
--(axis cs:378,0.113158248364925)
--(axis cs:377,0.113055802881718)
--(axis cs:376,0.113035127520561)
--(axis cs:375,0.113085098564625)
--(axis cs:374,0.113116346299648)
--(axis cs:373,0.113096833229065)
--(axis cs:372,0.113062180578709)
--(axis cs:371,0.113035306334496)
--(axis cs:370,0.112817585468292)
--(axis cs:369,0.112542599439621)
--(axis cs:368,0.112603798508644)
--(axis cs:367,0.112628400325775)
--(axis cs:366,0.112098813056946)
--(axis cs:365,0.112126909196377)
--(axis cs:364,0.112207241356373)
--(axis cs:363,0.112195573747158)
--(axis cs:362,0.112228818237782)
--(axis cs:361,0.112196251749992)
--(axis cs:360,0.112227335572243)
--(axis cs:359,0.112227641046047)
--(axis cs:358,0.112211719155312)
--(axis cs:357,0.112198702991009)
--(axis cs:356,0.112211249768734)
--(axis cs:355,0.112016387283802)
--(axis cs:354,0.111557379364967)
--(axis cs:353,0.111681915819645)
--(axis cs:352,0.111796863377094)
--(axis cs:351,0.11202896386385)
--(axis cs:350,0.112031020224094)
--(axis cs:349,0.112116351723671)
--(axis cs:348,0.112052299082279)
--(axis cs:347,0.112057715654373)
--(axis cs:346,0.111997187137604)
--(axis cs:345,0.111979559063911)
--(axis cs:344,0.111967124044895)
--(axis cs:343,0.112023137509823)
--(axis cs:342,0.112062655389309)
--(axis cs:341,0.11209274828434)
--(axis cs:340,0.112070128321648)
--(axis cs:339,0.112127289175987)
--(axis cs:338,0.11193410307169)
--(axis cs:337,0.111926354467869)
--(axis cs:336,0.111978299915791)
--(axis cs:335,0.111996442079544)
--(axis cs:334,0.112023793160915)
--(axis cs:333,0.1120919957757)
--(axis cs:332,0.112146250903606)
--(axis cs:331,0.112129688262939)
--(axis cs:330,0.112019129097462)
--(axis cs:329,0.111968889832497)
--(axis cs:328,0.111965931952)
--(axis cs:327,0.111909300088882)
--(axis cs:326,0.111035913228989)
--(axis cs:325,0.110996253788471)
--(axis cs:324,0.110889136791229)
--(axis cs:323,0.110891230404377)
--(axis cs:322,0.111410960555077)
--(axis cs:321,0.111470960080624)
--(axis cs:320,0.111512929201126)
--(axis cs:319,0.111532360315323)
--(axis cs:318,0.111653402447701)
--(axis cs:317,0.111740477383137)
--(axis cs:316,0.111771881580353)
--(axis cs:315,0.111711576581001)
--(axis cs:314,0.111324653029442)
--(axis cs:313,0.11117397248745)
--(axis cs:312,0.111246712505817)
--(axis cs:311,0.111098274588585)
--(axis cs:310,0.111073136329651)
--(axis cs:309,0.110713496804237)
--(axis cs:308,0.110719591379166)
--(axis cs:307,0.110702358186245)
--(axis cs:306,0.110818445682526)
--(axis cs:305,0.110780738294125)
--(axis cs:304,0.110821820795536)
--(axis cs:303,0.110211245715618)
--(axis cs:302,0.109575048089027)
--(axis cs:301,0.109587453305721)
--(axis cs:300,0.109407894313335)
--(axis cs:299,0.109434589743614)
--(axis cs:298,0.109476588666439)
--(axis cs:297,0.109397441148758)
--(axis cs:296,0.109333388507366)
--(axis cs:295,0.108862578868866)
--(axis cs:294,0.109030179679394)
--(axis cs:293,0.109032869338989)
--(axis cs:292,0.108968161046505)
--(axis cs:291,0.108861565589905)
--(axis cs:290,0.108977124094963)
--(axis cs:289,0.109303250908852)
--(axis cs:288,0.109198004007339)
--(axis cs:287,0.109195567667484)
--(axis cs:286,0.109280951321125)
--(axis cs:285,0.10936313867569)
--(axis cs:284,0.109376430511475)
--(axis cs:283,0.109512344002724)
--(axis cs:282,0.109536938369274)
--(axis cs:281,0.109721906483173)
--(axis cs:280,0.109715990722179)
--(axis cs:279,0.109731301665306)
--(axis cs:278,0.109710924327374)
--(axis cs:277,0.109727315604687)
--(axis cs:276,0.109711162745953)
--(axis cs:275,0.109637081623077)
--(axis cs:274,0.108864791691303)
--(axis cs:273,0.108918249607086)
--(axis cs:272,0.108414374291897)
--(axis cs:271,0.108397834002972)
--(axis cs:270,0.108401916921139)
--(axis cs:269,0.10845335572958)
--(axis cs:268,0.108449317514896)
--(axis cs:267,0.108315147459507)
--(axis cs:266,0.108071833848953)
--(axis cs:265,0.108168840408325)
--(axis cs:264,0.107962921261787)
--(axis cs:263,0.107797190546989)
--(axis cs:262,0.107232734560966)
--(axis cs:261,0.107103168964386)
--(axis cs:260,0.10717261582613)
--(axis cs:259,0.107227116823196)
--(axis cs:258,0.107223726809025)
--(axis cs:257,0.10754357278347)
--(axis cs:256,0.10776748508215)
--(axis cs:255,0.107214063405991)
--(axis cs:254,0.107148818671703)
--(axis cs:253,0.10706128180027)
--(axis cs:252,0.106986254453659)
--(axis cs:251,0.106936857104301)
--(axis cs:250,0.107088573276997)
--(axis cs:249,0.106660321354866)
--(axis cs:248,0.106564976274967)
--(axis cs:247,0.10649424046278)
--(axis cs:246,0.106482207775116)
--(axis cs:245,0.106392845511436)
--(axis cs:244,0.106358766555786)
--(axis cs:243,0.106352925300598)
--(axis cs:242,0.106479495763779)
--(axis cs:241,0.106482230126858)
--(axis cs:240,0.106626845896244)
--(axis cs:239,0.106205947697163)
--(axis cs:238,0.106052346527576)
--(axis cs:237,0.106182500720024)
--(axis cs:236,0.106556668877602)
--(axis cs:235,0.10650672763586)
--(axis cs:234,0.1067064255476)
--(axis cs:233,0.106494598090649)
--(axis cs:232,0.106518909335136)
--(axis cs:231,0.106579884886742)
--(axis cs:230,0.106612265110016)
--(axis cs:229,0.106685496866703)
--(axis cs:228,0.106745786964893)
--(axis cs:227,0.106677509844303)
--(axis cs:226,0.106587454676628)
--(axis cs:225,0.106566905975342)
--(axis cs:224,0.106516569852829)
--(axis cs:223,0.106524668633938)
--(axis cs:222,0.106606461107731)
--(axis cs:221,0.106556572020054)
--(axis cs:220,0.106400676071644)
--(axis cs:219,0.10553078353405)
--(axis cs:218,0.105899959802628)
--(axis cs:217,0.105795949697495)
--(axis cs:216,0.105827711522579)
--(axis cs:215,0.106392078101635)
--(axis cs:214,0.106306634843349)
--(axis cs:213,0.106321267783642)
--(axis cs:212,0.106298841536045)
--(axis cs:211,0.106435731053352)
--(axis cs:210,0.106555432081223)
--(axis cs:209,0.106538213789463)
--(axis cs:208,0.106570936739445)
--(axis cs:207,0.106612876057625)
--(axis cs:206,0.106863081455231)
--(axis cs:205,0.106417007744312)
--(axis cs:204,0.106313392519951)
--(axis cs:203,0.106446251273155)
--(axis cs:202,0.10632012039423)
--(axis cs:201,0.106269061565399)
--(axis cs:200,0.10627943277359)
--(axis cs:199,0.106317065656185)
--(axis cs:198,0.105830155313015)
--(axis cs:197,0.104826763272285)
--(axis cs:196,0.104832366108894)
--(axis cs:195,0.104822665452957)
--(axis cs:194,0.104836374521255)
--(axis cs:193,0.104861043393612)
--(axis cs:192,0.104730486869812)
--(axis cs:191,0.104539357125759)
--(axis cs:190,0.104438818991184)
--(axis cs:189,0.104220151901245)
--(axis cs:188,0.104197300970554)
--(axis cs:187,0.104112513363361)
--(axis cs:186,0.104122519493103)
--(axis cs:185,0.104281283915043)
--(axis cs:184,0.104482144117355)
--(axis cs:183,0.104604490101337)
--(axis cs:182,0.104695297777653)
--(axis cs:181,0.104626752436161)
--(axis cs:180,0.104489646852016)
--(axis cs:179,0.104188904166222)
--(axis cs:178,0.104211695492268)
--(axis cs:177,0.104008354246616)
--(axis cs:176,0.103928215801716)
--(axis cs:175,0.103928558528423)
--(axis cs:174,0.103896379470825)
--(axis cs:173,0.103804089128971)
--(axis cs:172,0.10390543192625)
--(axis cs:171,0.104070954024792)
--(axis cs:170,0.104389749467373)
--(axis cs:169,0.104238398373127)
--(axis cs:168,0.10425192117691)
--(axis cs:167,0.104137383401394)
--(axis cs:166,0.104110330343246)
--(axis cs:165,0.104139000177383)
--(axis cs:164,0.104141637682915)
--(axis cs:163,0.104151003062725)
--(axis cs:162,0.103837437927723)
--(axis cs:161,0.103468783199787)
--(axis cs:160,0.103596620261669)
--(axis cs:159,0.103533871471882)
--(axis cs:158,0.103374123573303)
--(axis cs:157,0.103227458894253)
--(axis cs:156,0.103210613131523)
--(axis cs:155,0.103254847228527)
--(axis cs:154,0.103230781853199)
--(axis cs:153,0.10330481082201)
--(axis cs:152,0.103306032717228)
--(axis cs:151,0.103242345154285)
--(axis cs:150,0.10324277728796)
--(axis cs:149,0.103242851793766)
--(axis cs:148,0.103188686072826)
--(axis cs:147,0.102824755012989)
--(axis cs:146,0.102468468248844)
--(axis cs:145,0.102531567215919)
--(axis cs:144,0.102498382329941)
--(axis cs:143,0.102435529232025)
--(axis cs:142,0.102353148162365)
--(axis cs:141,0.102427057921886)
--(axis cs:140,0.102396510541439)
--(axis cs:139,0.102830491960049)
--(axis cs:138,0.102815605700016)
--(axis cs:137,0.102779924869537)
--(axis cs:136,0.102762788534164)
--(axis cs:135,0.102734267711639)
--(axis cs:134,0.102726146578789)
--(axis cs:133,0.102766200900078)
--(axis cs:132,0.102807156741619)
--(axis cs:131,0.102745719254017)
--(axis cs:130,0.102712467312813)
--(axis cs:129,0.102735467255116)
--(axis cs:128,0.102731481194496)
--(axis cs:127,0.102744095027447)
--(axis cs:126,0.102745734155178)
--(axis cs:125,0.102710366249084)
--(axis cs:124,0.102714791893959)
--(axis cs:123,0.102700762450695)
--(axis cs:122,0.102633632719517)
--(axis cs:121,0.102598011493683)
--(axis cs:120,0.102482162415981)
--(axis cs:119,0.102451264858246)
--(axis cs:118,0.102363742887974)
--(axis cs:117,0.102388747036457)
--(axis cs:116,0.102376818656921)
--(axis cs:115,0.102349005639553)
--(axis cs:114,0.102359153330326)
--(axis cs:113,0.102345064282417)
--(axis cs:112,0.10231801122427)
--(axis cs:111,0.102353021502495)
--(axis cs:110,0.102276541292667)
--(axis cs:109,0.102278374135494)
--(axis cs:108,0.102343462407589)
--(axis cs:107,0.102244734764099)
--(axis cs:106,0.102212533354759)
--(axis cs:105,0.102218106389046)
--(axis cs:104,0.102290570735931)
--(axis cs:103,0.102335058152676)
--(axis cs:102,0.102323427796364)
--(axis cs:101,0.102331221103668)
--(axis cs:100,0.102309554815292)
--(axis cs:99,0.102277420461178)
--(axis cs:98,0.102275714278221)
--(axis cs:97,0.102297782897949)
--(axis cs:96,0.102407015860081)
--(axis cs:95,0.102422870695591)
--(axis cs:94,0.102406151592731)
--(axis cs:93,0.102401554584503)
--(axis cs:92,0.102394811809063)
--(axis cs:91,0.102389082312584)
--(axis cs:90,0.102379582822323)
--(axis cs:89,0.102461770176888)
--(axis cs:88,0.102495811879635)
--(axis cs:87,0.102510459721088)
--(axis cs:86,0.102431066334248)
--(axis cs:85,0.102428644895554)
--(axis cs:84,0.102357648313046)
--(axis cs:83,0.102351695299149)
--(axis cs:82,0.102195642888546)
--(axis cs:81,0.101155646145344)
--(axis cs:80,0.101157382130623)
--(axis cs:79,0.101112745702267)
--(axis cs:78,0.100964017212391)
--(axis cs:77,0.100884296000004)
--(axis cs:76,0.100866936147213)
--(axis cs:75,0.100689806044102)
--(axis cs:74,0.100686475634575)
--(axis cs:73,0.100676834583282)
--(axis cs:72,0.100605525076389)
--(axis cs:71,0.100568421185017)
--(axis cs:70,0.100558295845985)
--(axis cs:69,0.100548855960369)
--(axis cs:68,0.100492224097252)
--(axis cs:67,0.100486353039742)
--(axis cs:66,0.100456677377224)
--(axis cs:65,0.100433871150017)
--(axis cs:64,0.100433133542538)
--(axis cs:63,0.100408241152763)
--(axis cs:62,0.100417956709862)
--(axis cs:61,0.100425735116005)
--(axis cs:60,0.100419200956821)
--(axis cs:59,0.100411452353001)
--(axis cs:58,0.10038435459137)
--(axis cs:57,0.100363336503506)
--(axis cs:56,0.100341342389584)
--(axis cs:55,0.100329473614693)
--(axis cs:54,0.100315041840076)
--(axis cs:53,0.100308857858181)
--(axis cs:52,0.100279793143272)
--(axis cs:51,0.100256316363811)
--(axis cs:50,0.100251547992229)
--(axis cs:49,0.100251168012619)
--(axis cs:48,0.100267067551613)
--(axis cs:47,0.100262939929962)
--(axis cs:46,0.100265718996525)
--(axis cs:45,0.100257568061352)
--(axis cs:44,0.100237861275673)
--(axis cs:43,0.100230686366558)
--(axis cs:42,0.100223764777184)
--(axis cs:41,0.100209884345531)
--(axis cs:40,0.100199952721596)
--(axis cs:39,0.100190974771976)
--(axis cs:38,0.100191220641136)
--(axis cs:37,0.10019002109766)
--(axis cs:36,0.100186325609684)
--(axis cs:35,0.100188702344894)
--(axis cs:34,0.100177742540836)
--(axis cs:33,0.100188300013542)
--(axis cs:32,0.100188098847866)
--(axis cs:31,0.100189477205276)
--(axis cs:30,0.10019326210022)
--(axis cs:29,0.100191369652748)
--(axis cs:28,0.100189484655857)
--(axis cs:27,0.100189663469791)
--(axis cs:26,0.100185215473175)
--(axis cs:25,0.100185565650463)
--(axis cs:24,0.100180208683014)
--(axis cs:23,0.100182116031647)
--(axis cs:22,0.100181765854359)
--(axis cs:21,0.100179918110371)
--(axis cs:20,0.100176602602005)
--(axis cs:19,0.100178278982639)
--(axis cs:18,0.100180462002754)
--(axis cs:17,0.100180953741074)
--(axis cs:16,0.100176371634007)
--(axis cs:15,0.100175939500332)
--(axis cs:14,0.100173100829124)
--(axis cs:13,0.100175462663174)
--(axis cs:12,0.100172758102417)
--(axis cs:11,0.100172631442547)
--(axis cs:10,0.100170686841011)
--(axis cs:9,0.100171692669392)
--(axis cs:8,0.100171029567719)
--(axis cs:7,0.100167252123356)
--(axis cs:6,0.100166000425816)
--(axis cs:5,0.100167267024517)
--(axis cs:4,0.100167207419872)
--(axis cs:3,0.100165300071239)
--(axis cs:2,0.100165829062462)
--(axis cs:1,0.100176580250263)
--(axis cs:0,0.100065648555756)
--cycle;

\addplot [color0]
table {%
0 0.100065648555756
1 0.100257035344839
2 0.10031758248806
3 0.100331407040358
4 0.100335374474525
5 0.100345440208912
6 0.100351713597775
7 0.100354481488466
8 0.100358124822378
9 0.10036239400506
10 0.100368179380894
11 0.100387871265411
12 0.100392084568739
13 0.100398730486631
14 0.100402250885963
15 0.100408565253019
16 0.100429970771074
17 0.100438199937344
18 0.100442960858345
19 0.100447550415993
20 0.100450735539198
21 0.100452035665512
22 0.100455950945616
23 0.10045937076211
24 0.100468795746565
25 0.100469846278429
26 0.100475322455168
27 0.100477330386639
28 0.100484400987625
29 0.1004902087152
30 0.100493889302015
31 0.100509360432625
32 0.100509196519852
33 0.100513905286789
34 0.100524131208658
35 0.100532133132219
36 0.100552376359701
37 0.100564740598202
38 0.100570548325777
39 0.100582975894213
40 0.100596394389868
41 0.100611705332994
42 0.100627027451992
43 0.100646082311869
44 0.100670006126165
45 0.10068965703249
46 0.100747384130955
47 0.100774843245745
48 0.10080973058939
49 0.100834827870131
50 0.100862368941307
51 0.10086852684617
52 0.100908197462559
53 0.100928913801908
54 0.100943513214588
55 0.10099882632494
56 0.101076226681471
57 0.101112525910139
58 0.101189397275448
59 0.10123423114419
60 0.101269248872995
61 0.1013213545084
62 0.101384289562702
63 0.101408753544092
64 0.101421736180782
65 0.10144079849124
66 0.101488050073385
67 0.101553395390511
68 0.101646259427071
69 0.101722899824381
70 0.101761113852262
71 0.102266721427441
72 0.102690424770117
73 0.102751456201077
74 0.102791085839272
75 0.10281216353178
76 0.102934285998344
77 0.102970775216818
78 0.102996211498976
79 0.103146899491549
80 0.103356931358576
81 0.103368937969208
82 0.103280209004879
83 0.103333745151758
84 0.103442590683699
85 0.103533405810595
86 0.103543352335691
87 0.10380856692791
88 0.103839378803968
89 0.103940077126026
90 0.103967476636171
91 0.10398193448782
92 0.104039736092091
93 0.104091480374336
94 0.104306701570749
95 0.104582671076059
96 0.104681503027678
97 0.104702938348055
98 0.104733768850565
99 0.104840982705355
100 0.104889858514071
101 0.104928106069565
102 0.104980975389481
103 0.105011709034443
104 0.10500518605113
105 0.105097439140081
106 0.105154637247324
107 0.105169009417295
108 0.105203382670879
109 0.105508629232645
110 0.105544317513704
111 0.105568192899227
112 0.105638112872839
113 0.105675719678402
114 0.105722527951002
115 0.105787564069033
116 0.105821579694748
117 0.105868265032768
118 0.105900127440691
119 0.105916250497103
120 0.106057964265347
121 0.106146045029163
122 0.106184795498848
123 0.106357231736183
124 0.106463402509689
125 0.106527406722307
126 0.106534693390131
127 0.106388758867979
128 0.106419447809458
129 0.106455896049738
130 0.10658135637641
131 0.106919080018997
132 0.107052572071552
133 0.107098180800676
134 0.107081331312656
135 0.107097826898098
136 0.107175715267658
137 0.10706627741456
138 0.107055395841599
139 0.106900464743376
140 0.107435267418623
141 0.107660189270973
142 0.107828248292208
143 0.107879891991615
144 0.107714772224426
145 0.107765022665262
146 0.107831601053476
147 0.107811540365219
148 0.107825987040997
149 0.10786746442318
150 0.107994928956032
151 0.10808439925313
152 0.10817151889205
153 0.108669612556696
154 0.108822360634804
155 0.108818259090185
156 0.10893751308322
157 0.1090301387012
158 0.109556563198566
159 0.109566960483789
160 0.109865386039019
161 0.109926547855139
162 0.109886981546879
163 0.109904248267412
164 0.110156707465649
165 0.110619701445103
166 0.110635504126549
167 0.110610749572515
168 0.110657941550016
169 0.110742811113596
170 0.110605508089066
171 0.110722471028566
172 0.110895302146673
173 0.110956460237503
174 0.110941473394632
175 0.110963173210621
176 0.111302871257067
177 0.11157014593482
178 0.111181627959013
179 0.111222162842751
180 0.111192002892494
181 0.111577738076448
182 0.111703108996153
183 0.111752070486546
184 0.111769825220108
185 0.111779931932688
186 0.111928790807724
187 0.111999589949846
188 0.111873462796211
189 0.111858274787664
190 0.111551642417908
191 0.111492991447449
192 0.111477464437485
193 0.111702438443899
194 0.111777573823929
195 0.112048279494047
196 0.112114850431681
197 0.112162604928017
198 0.112131588160992
199 0.112112902104855
200 0.112146243453026
201 0.112180963158607
202 0.112295180559158
203 0.112419232726097
204 0.11250076815486
205 0.112525202333927
206 0.112960211932659
207 0.113103471696377
208 0.113376125693321
209 0.113153606653214
210 0.113170552998781
211 0.113385114818811
212 0.113415747880936
213 0.113457582890987
214 0.113498862832785
215 0.113514378666878
216 0.11366056650877
217 0.113658007234335
218 0.113813407719135
219 0.113821875303984
220 0.113812003284693
221 0.113860171288252
222 0.113952379673719
223 0.113973036408424
224 0.114037428051233
225 0.113999966531992
226 0.114250976592302
227 0.114341460168362
228 0.114375971257687
229 0.114335149526596
230 0.114479787647724
231 0.114479873329401
232 0.114646136760712
233 0.114710967987776
234 0.114947889000177
235 0.115416131913662
236 0.115440279245377
237 0.115448281168938
238 0.115757770836353
239 0.115702133625746
240 0.115717425942421
241 0.115944191813469
242 0.116190157830715
243 0.116190306842327
244 0.116128440946341
245 0.11614029109478
246 0.11615290120244
247 0.116164341568947
248 0.116245962679386
249 0.116353258490562
250 0.116531409323215
251 0.11652822047472
252 0.116560075432062
253 0.116686262190342
254 0.116679690778255
255 0.116516105830669
256 0.116277407854795
257 0.116450969129801
258 0.116575479507446
259 0.116619259119034
260 0.116830933839083
261 0.116842500865459
262 0.116824790835381
263 0.117052361369133
264 0.117105435580015
265 0.117120087146759
266 0.117112591862679
267 0.11743089556694
268 0.11749205365777
269 0.117526929825544
270 0.117585048079491
271 0.117908999323845
272 0.117981743067503
273 0.117990337312222
274 0.118023555725813
275 0.117812849581242
276 0.117745224386454
277 0.117727980017662
278 0.117929890751839
279 0.117922153323889
280 0.117950331419706
281 0.117995385080576
282 0.118297722190619
283 0.118394590914249
284 0.118409350514412
285 0.11844926327467
286 0.11880586668849
287 0.119473028928041
288 0.119603458791971
289 0.119635242968798
290 0.11963727325201
291 0.11960618942976
292 0.119709879159927
293 0.119793348014355
294 0.120046257972717
295 0.120101060718298
296 0.120169688016176
297 0.120642155408859
298 0.120530109852552
299 0.120416298508644
300 0.120811238884926
301 0.120969340205193
302 0.12105680257082
303 0.121077291667461
304 0.121511600911617
305 0.12209714949131
306 0.12190679833293
307 0.121905259788036
308 0.122023411095142
309 0.1221818998456
310 0.122308444231749
311 0.122305694967508
312 0.122239787131548
313 0.122236378490925
314 0.122304446995258
315 0.122318670153618
316 0.122300803661346
317 0.122321922332048
318 0.122335020452738
319 0.12237361073494
320 0.122412748634815
321 0.122441574931145
322 0.122470408678055
323 0.122502420097589
324 0.123144414275885
325 0.123275924474001
326 0.123180598020554
327 0.123019151389599
328 0.12310802936554
329 0.123125810176134
330 0.123025637120008
331 0.122955027967691
332 0.122758492827415
333 0.122909609228373
334 0.122966609895229
335 0.123121082782745
336 0.123145751655102
337 0.123470775783062
338 0.123299170285463
339 0.123317588120699
340 0.123316340148449
341 0.123295113444328
342 0.123291458934546
343 0.123264770954847
344 0.122965887188911
345 0.12283156812191
346 0.122848145663738
347 0.123028740286827
348 0.122980628162622
349 0.123226497322321
350 0.123235829174519
351 0.123241174966097
352 0.123310521245003
353 0.123671788722277
354 0.123771481215954
355 0.123592484742403
356 0.12358445674181
357 0.123622037470341
358 0.123655531555414
359 0.123712636530399
360 0.123730439692736
361 0.123732414096594
362 0.123727522790432
363 0.123674511909485
364 0.123734880238771
365 0.123838353902102
366 0.123855497688055
367 0.124511983245611
368 0.124252993613482
369 0.124311897903681
370 0.124388989061117
371 0.124402217566967
372 0.12408497557044
373 0.124147694557905
374 0.124162435531616
375 0.124140053987503
376 0.124118715524673
377 0.124155160039663
378 0.124516367912292
379 0.124691188335419
380 0.124707546085119
381 0.124854419380426
382 0.12484460696578
383 0.124939009547234
384 0.124951973557472
385 0.124918274581432
386 0.124992143362761
387 0.12520132958889
388 0.125335559248924
389 0.12618125975132
390 0.126314274966717
391 0.12654235213995
392 0.126610673964024
393 0.126475520431995
394 0.126502156257629
395 0.126578755676746
396 0.126702308654785
397 0.126902550458908
398 0.126954235136509
399 0.126840576529503
};
\addlegendentry{Stack Wine}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100615747272968
2 0.100602649152279
3 0.100914724171162
4 0.100904542952776
5 0.100930158048868
6 0.101028870791197
7 0.101159658282995
8 0.101190678775311
9 0.101348482072353
10 0.101388450711966
11 0.101445410400629
12 0.101444143801928
13 0.101527482271194
14 0.10162615776062
15 0.101658254861832
16 0.101826082915068
17 0.102034609764814
18 0.102042563259602
19 0.102039244025946
20 0.102058298885822
21 0.102168582379818
22 0.102195866405964
23 0.102269630879164
24 0.102317370474339
25 0.102405391633511
26 0.102493055164814
27 0.102516300976276
28 0.10257825255394
29 0.102716993540525
30 0.102761223912239
31 0.102847199887037
32 0.102769743651152
33 0.102856051176786
34 0.10311359167099
35 0.103245887905359
36 0.103318635374308
37 0.10334537923336
38 0.103640422224998
39 0.103853665292263
40 0.103920422494411
41 0.104160059243441
42 0.104008555412292
43 0.104068454355001
44 0.104274734854698
45 0.104403153061867
46 0.104845847934484
47 0.105486527085304
48 0.10604178532958
49 0.106090825051069
50 0.106222901493311
51 0.105968438088894
52 0.106168415397406
53 0.106370951980352
54 0.106624081730843
55 0.106507916003466
56 0.106618009507656
57 0.106808066368103
58 0.106451690196991
59 0.106754645705223
60 0.106851000338793
61 0.107018388807774
62 0.106997858732939
63 0.107375130057335
64 0.107484120875597
65 0.107703689485788
66 0.10788743570447
67 0.108206942677498
68 0.10808789730072
69 0.108175523579121
70 0.108452387154102
71 0.108754385262728
72 0.108410887420177
73 0.10857342556119
74 0.108917389065027
75 0.108684632927179
76 0.10881595313549
77 0.108967110514641
78 0.109146915376186
79 0.109250847250223
80 0.109379205852747
81 0.10945937409997
82 0.109708171337843
83 0.109436504542828
84 0.109386876225471
85 0.109443712979555
86 0.10932457447052
87 0.109299626201391
88 0.109327223151922
89 0.109477449208498
90 0.109593834728003
91 0.109677843749523
92 0.109719235450029
93 0.109888471662998
94 0.109817959368229
95 0.109600927680731
96 0.109897024929523
97 0.109894506633282
98 0.110017541795969
99 0.10996001586318
100 0.109989956021309
101 0.109904311597347
102 0.109989259392023
103 0.11003952100873
104 0.10992268845439
105 0.110160384327173
106 0.110102903097868
107 0.110129322856665
108 0.110101122409105
109 0.110092125833035
110 0.110070262104273
111 0.110096666961908
112 0.109959967434406
113 0.109786186367273
114 0.109808400273323
115 0.109748870134354
116 0.109979264438152
117 0.109971776604652
118 0.110207311809063
119 0.11000656709075
120 0.109786726534367
121 0.109367378056049
122 0.109301943331957
123 0.109342012554407
124 0.109248638153076
125 0.109250400215387
126 0.109228260815144
127 0.108721949160099
128 0.109008651226759
129 0.108944851905107
130 0.109010476619005
131 0.109143193811178
132 0.109491724520922
133 0.109791837632656
134 0.109902758151293
135 0.109856978058815
136 0.10996862500906
137 0.109955977648497
138 0.109979577362537
139 0.110165476799011
140 0.110060080885887
141 0.11019654199481
142 0.110109992325306
143 0.110011540353298
144 0.109869360923767
145 0.110113751143217
146 0.110059957951307
147 0.110333025455475
148 0.11072376742959
149 0.11066160351038
150 0.110852565616369
151 0.110978256911039
152 0.110850211232901
153 0.110983118414879
154 0.110031116753817
155 0.110093746334314
156 0.110330186784267
157 0.110392168164253
158 0.110483966767788
159 0.110569503158331
160 0.110599867999554
161 0.11077681183815
162 0.110748805105686
163 0.110818829387426
164 0.110747933387756
165 0.110705893486738
166 0.110701650381088
167 0.110733602195978
168 0.110762391239405
169 0.110795851796865
170 0.11074448004365
171 0.11079527810216
172 0.111124120652676
173 0.11149924248457
174 0.111926171928644
175 0.111992977559566
176 0.112048003822565
177 0.112055003643036
178 0.112046040594578
179 0.112111713737249
180 0.112246505916119
181 0.112070053815842
182 0.112039912492037
183 0.112023741006851
184 0.112087819725275
185 0.112091235816479
186 0.112029951065779
187 0.111937992274761
188 0.111994057893753
189 0.112036075443029
190 0.111914698034525
191 0.111819315701723
192 0.112345606088638
193 0.112555094063282
194 0.113150309771299
195 0.113125797361135
196 0.113479770720005
197 0.113390602171421
198 0.11336400359869
199 0.112935740500689
200 0.112908255308867
201 0.11292177438736
202 0.112971689552069
203 0.112421240657568
204 0.11240604147315
205 0.112395275384188
206 0.112533114850521
207 0.112589299678802
208 0.112572237849236
209 0.112662132829428
210 0.112668070942163
211 0.112735196948051
212 0.112722735852003
213 0.112782523036003
214 0.112872917205095
215 0.112884428352118
216 0.112933956086636
217 0.112897504121065
218 0.112936701625586
219 0.112785212695599
220 0.112835977226496
221 0.112790316343307
222 0.113339282572269
223 0.113411143422127
224 0.113354612141848
225 0.113570310175419
226 0.113757029175758
227 0.11384729668498
228 0.1138816177845
229 0.1138995885849
230 0.113932177424431
231 0.114316407591105
232 0.114386610686779
233 0.114384587854147
234 0.114311009645462
235 0.11430911719799
236 0.114300172775984
237 0.114349685609341
238 0.114335257560015
239 0.114358942955732
240 0.114353891462088
241 0.114179417490959
242 0.114227589219809
243 0.114232547581196
244 0.114486988633871
245 0.114470899105072
246 0.114504259079695
247 0.114484116435051
248 0.114660263061523
249 0.114731889218092
250 0.11472350731492
251 0.114766206592321
252 0.114792540669441
253 0.114925984293222
254 0.115047328174114
255 0.11490523070097
256 0.114914432168007
257 0.114730410277843
258 0.114768169820309
259 0.114722769707441
260 0.11475470662117
261 0.114528451114893
262 0.114682897925377
263 0.114400397986174
264 0.114446006715298
265 0.114924475550652
266 0.114924088120461
267 0.114910412579775
268 0.11494105309248
269 0.114934958517551
270 0.115052040666342
271 0.115077070891857
272 0.115100521594286
273 0.114958018064499
274 0.114981271326542
275 0.115252923220396
276 0.115300621837378
277 0.115304734557867
278 0.115517046302557
279 0.115487854927778
280 0.11551034450531
281 0.115501724183559
282 0.115503132343292
283 0.11552095413208
284 0.115498572587967
285 0.11534247174859
286 0.1153893917799
287 0.115232668817043
288 0.115329436957836
289 0.115195319056511
290 0.115262638777494
291 0.115831602364779
292 0.115797746926546
293 0.115843452513218
294 0.115789651870728
295 0.11582063138485
296 0.115755755454302
297 0.11608899012208
298 0.116014428436756
299 0.116077613085508
300 0.116080809384584
301 0.116297461092472
302 0.116490554064512
303 0.11659637093544
304 0.116695180535316
305 0.116763312369585
306 0.116792134940624
307 0.116759698837996
308 0.116736069321632
309 0.116785474121571
310 0.11717027053237
311 0.117137555032969
312 0.11726937443018
313 0.117217544466257
314 0.117200437933207
315 0.117246989160776
316 0.117341287434101
317 0.117359060794115
318 0.117233023047447
319 0.117272734642029
320 0.117277499288321
321 0.117283206433058
322 0.117298446595669
323 0.11731019616127
324 0.117884125560522
325 0.118080195039511
326 0.118114851415157
327 0.118032485246658
328 0.118248555809259
329 0.118654251098633
330 0.118462044745684
331 0.118513252586126
332 0.118394061923027
333 0.118327960371971
334 0.118434231728315
335 0.118167072534561
336 0.118159409612417
337 0.118210755288601
338 0.118226122111082
339 0.118227601051331
340 0.118244450539351
341 0.118173867464066
342 0.118055760860443
343 0.118082880973816
344 0.118485797196627
345 0.119099855422974
346 0.119061060249805
347 0.118983451277018
348 0.11907621473074
349 0.119058541953564
350 0.119019575417042
351 0.119063191115856
352 0.118625909090042
353 0.11856147646904
354 0.118830367922783
355 0.119180485606194
356 0.119068972766399
357 0.119020439684391
358 0.119166061282158
359 0.119104959070683
360 0.119064465165138
361 0.11901643499732
362 0.118995659053326
363 0.11900819838047
364 0.11907634884119
365 0.119159378111362
366 0.119594130665064
367 0.119714058935642
368 0.119573909789324
369 0.119497880339622
370 0.119589187204838
371 0.119470167905092
372 0.119428239762783
373 0.11944080889225
374 0.119422949850559
375 0.11955975368619
376 0.119655307382345
377 0.119696825742722
378 0.119728900492191
379 0.119867172092199
380 0.120002269744873
381 0.119978997856379
382 0.120005317032337
383 0.120037820190191
384 0.120026115328074
385 0.120057888329029
386 0.120072327554226
387 0.120141338557005
388 0.120179794728756
389 0.120415538549423
390 0.12046105414629
391 0.120617639273405
392 0.120816867798567
393 0.12074401602149
394 0.120713882148266
395 0.120612915605307
396 0.120665714144707
397 0.120144370943308
398 0.120219115167856
399 0.12000335380435
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100065648555756
1 0.10017503798008
2 0.100164294242859
3 0.100163280963898
4 0.100164420902729
5 0.100164897739887
6 0.100163076072931
7 0.100164301693439
8 0.100167784839869
9 0.100168507546186
10 0.100167870521545
11 0.100169163197279
12 0.10016905516386
13 0.100171089172363
14 0.100168608129025
15 0.100171260535717
16 0.100172590464354
17 0.100176423788071
18 0.100175555795431
19 0.100173812359571
20 0.10017279163003
21 0.100175052881241
22 0.100176770240068
23 0.100177429616451
24 0.100175358355045
25 0.100180327892303
26 0.100180547684431
27 0.100184965878725
28 0.100184086710215
29 0.100185658782721
30 0.100188061594963
31 0.100184932351112
32 0.100184250622988
33 0.100183226168156
34 0.100176751613617
35 0.100187260657549
36 0.100183468312025
37 0.100188836455345
38 0.100190427154303
39 0.100190199911594
40 0.100197594612837
41 0.100207354873419
42 0.100222170352936
43 0.100225057452917
44 0.100230798125267
45 0.100252088159323
46 0.100261796265841
47 0.100258368998766
48 0.100260313600302
49 0.10024606436491
50 0.100247994065285
51 0.100250884890556
52 0.100261032581329
53 0.10028401017189
54 0.100296307355165
55 0.100315235555172
56 0.100327629595995
57 0.100353866815567
58 0.100369207561016
59 0.100380841642618
60 0.100382663309574
61 0.100399509072304
62 0.100393027067184
63 0.10037924349308
64 0.100389320403337
65 0.100398726761341
66 0.100424572825432
67 0.100443948060274
68 0.100461363792419
69 0.100494280457497
70 0.100495677441359
71 0.100517269223928
72 0.100552905350924
73 0.100591402500868
74 0.100603722035885
75 0.10060117021203
76 0.100704662501812
77 0.100734822452068
78 0.10078339278698
79 0.100896317511797
80 0.100931409746408
81 0.100901883095503
82 0.101404253393412
83 0.101485554128885
84 0.101497016847134
85 0.101555164903402
86 0.101569157093763
87 0.101604118943214
88 0.10160044580698
89 0.101566325873137
90 0.101547811180353
91 0.101560551673174
92 0.101469248533249
93 0.101490184664726
94 0.101483479142189
95 0.10147861763835
96 0.101504769176245
97 0.101472042500973
98 0.101500060409307
99 0.101486049592495
100 0.101508151739836
101 0.101511150598526
102 0.101481791585684
103 0.101482383906841
104 0.10146464779973
105 0.101445138454437
106 0.10146152973175
107 0.101473283022642
108 0.101531311869621
109 0.101529572159052
110 0.101559273898602
111 0.101494919508696
112 0.10147924721241
113 0.10148536041379
114 0.101397182792425
115 0.101394534111023
116 0.101421356201172
117 0.101447630673647
118 0.101454734802246
119 0.10146152228117
120 0.101485405117273
121 0.101621855050325
122 0.101750612258911
123 0.101822752505541
124 0.101981926709414
125 0.102020014077425
126 0.102060988545418
127 0.102077156305313
128 0.102078031748533
129 0.102081522345543
130 0.102017551660538
131 0.101973425596952
132 0.101990554481745
133 0.102355685085058
134 0.102379091084003
135 0.102386780083179
136 0.102395679801702
137 0.102365776896477
138 0.102468732744455
139 0.102517180144787
140 0.102235112339258
141 0.102217808365822
142 0.102167852222919
143 0.102192804217339
144 0.102229192852974
145 0.102319970726967
146 0.102293338626623
147 0.102481909096241
148 0.1028639562428
149 0.102863244712353
150 0.102880865335464
151 0.102852672338486
152 0.103228379040956
153 0.103256594389677
154 0.103190287947655
155 0.103201266378164
156 0.103185430169106
157 0.103214632719755
158 0.103302106261253
159 0.103349540382624
160 0.103348106145859
161 0.103298179805279
162 0.103493485599756
163 0.103647455573082
164 0.103651277720928
165 0.103683937340975
166 0.103717636317015
167 0.104042518883944
168 0.104087874293327
169 0.103958789259195
170 0.104026224464178
171 0.1038428992033
172 0.103858161717653
173 0.103565838187933
174 0.103565465658903
175 0.103599712252617
176 0.103609524667263
177 0.103685427457094
178 0.103777877986431
179 0.103785675019026
180 0.103921841830015
181 0.104091957211494
182 0.104143340140581
183 0.104102674871683
184 0.104088727384806
185 0.103978242725134
186 0.103924293071032
187 0.103917628526688
188 0.104023482650518
189 0.104055110365152
190 0.104150712490082
191 0.104231812059879
192 0.104407265782356
193 0.104637149721384
194 0.104784935712814
195 0.104821380227804
196 0.104803398251534
197 0.104760177433491
198 0.105176147073507
199 0.10544215887785
200 0.105264279991388
201 0.105367492884398
202 0.105449639260769
203 0.105373807251453
204 0.105099137872458
205 0.105123780667782
206 0.105419274419546
207 0.105378407984972
208 0.105402559041977
209 0.105417516082525
210 0.105366963893175
211 0.105271298438311
212 0.105228610336781
213 0.10522873327136
214 0.105302888900042
215 0.105317927896976
216 0.10524358600378
217 0.105557557195425
218 0.10564873367548
219 0.105367001146078
220 0.105814963579178
221 0.105948824435472
222 0.106150213629007
223 0.106114316731691
224 0.106127969920635
225 0.105983477085829
226 0.105917312204838
227 0.106019400060177
228 0.106045424938202
229 0.105985529720783
230 0.105972487479448
231 0.105782236903906
232 0.105728920549154
233 0.105769991874695
234 0.105824667960405
235 0.105762496590614
236 0.105793718248606
237 0.105421833693981
238 0.105302769690752
239 0.105458710342646
240 0.105685222893953
241 0.105609521269798
242 0.105706233531237
243 0.105708014219999
244 0.105692598968744
245 0.105738893151283
246 0.105787813663483
247 0.1057851575315
248 0.105794735252857
249 0.105912681668997
250 0.106264900416136
251 0.106152731925249
252 0.106121454387903
253 0.106229562312365
254 0.106268867850304
255 0.106466069817543
256 0.106871034950018
257 0.106626696884632
258 0.106481678783894
259 0.106547527015209
260 0.106517437845469
261 0.106880534440279
262 0.106947161257267
263 0.107248403131962
264 0.107529789209366
265 0.107634477317333
266 0.107656497508287
267 0.108203615993261
268 0.108245555311441
269 0.108179338276386
270 0.108107157051563
271 0.108030658215284
272 0.107997164130211
273 0.108227785676718
274 0.108151536434889
275 0.108547888696194
276 0.108536921441555
277 0.108513880521059
278 0.108393393456936
279 0.108396291732788
280 0.108426388353109
281 0.108474127948284
282 0.108364291489124
283 0.108364872634411
284 0.10830495506525
285 0.108335163444281
286 0.10832317173481
287 0.108205500990152
288 0.108151715248823
289 0.108395636081696
290 0.108278501778841
291 0.108588308095932
292 0.108756881207228
293 0.108715027570724
294 0.108745656907558
295 0.108673602342606
296 0.108962137252092
297 0.109167993068695
298 0.10924656316638
299 0.109375242143869
300 0.109401926398277
301 0.109274879097939
302 0.109239660203457
303 0.109618905931711
304 0.109944827854633
305 0.110276129096746
306 0.110286183655262
307 0.110339641571045
308 0.110314432531595
309 0.110316030681133
310 0.110152032226324
311 0.1101467423141
312 0.110157884657383
313 0.11012052372098
314 0.110190663486719
315 0.110392533242702
316 0.110434308648109
317 0.110407963395119
318 0.110312674194574
319 0.110242441296577
320 0.110250987112522
321 0.11025545373559
322 0.110196646302938
323 0.109983988106251
324 0.109951760619879
325 0.109928615391254
326 0.109950188547373
327 0.110854528844357
328 0.110957365483046
329 0.110976111143827
330 0.111035130918026
331 0.111052099615335
332 0.111095424741507
333 0.111237987875938
334 0.111208084970713
335 0.111077431589365
336 0.111094854772091
337 0.111071392893791
338 0.111048001796007
339 0.111578185111284
340 0.111461792141199
341 0.111445613205433
342 0.111428029835224
343 0.111448537558317
344 0.111439168453217
345 0.111449465155602
346 0.111508991569281
347 0.111481476575136
348 0.111479546874762
349 0.111590038985014
350 0.111603762954473
351 0.111588649451733
352 0.11145331338048
353 0.11131726577878
354 0.111280754208565
355 0.111835341900587
356 0.112009070813656
357 0.112025711685419
358 0.112046133726835
359 0.111907120794058
360 0.111922942101955
361 0.111904408782721
362 0.111855614930391
363 0.111822593957186
364 0.111826583743095
365 0.111763261258602
366 0.111841563135386
367 0.112141098827124
368 0.112267628312111
369 0.112509679049253
370 0.112727630883455
371 0.112913582473993
372 0.112948328256607
373 0.112973988056183
374 0.112984295934439
375 0.112968396395445
376 0.112966038286686
377 0.112974409013987
378 0.113110613077879
379 0.113105572760105
380 0.113144971430302
381 0.113196935504675
382 0.113792769610882
383 0.113839913159609
384 0.113857459276915
385 0.113855827599764
386 0.113866347819567
387 0.113859001547098
388 0.113932076841593
389 0.113947816193104
390 0.113951083272696
391 0.114115990698338
392 0.114148396998644
393 0.114266954362392
394 0.114180244505405
395 0.114506684243679
396 0.114530187100172
397 0.114544350653887
398 0.114522431045771
399 0.114971999078989
};
\addlegendentry{Push Button}
\end{axis}

\end{tikzpicture}


==> images/rlbench_9.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=2.6\textwidth,
      height=2.6\textwidth,
      legend cell align={left},
      legend style={
        fill=none,
        draw opacity=1,
        text opacity=1,
        at={(0.03,0.97)},
        anchor=north west,
        draw=none,
        very thick,
      }, 
      tick pos=both,
      xmin=-19.95, xmax=418.95,
      xtick={0, 200, 400},
      xticklabels={0, 4000, 8000},
      xlabel=Iterations,
      ylabel=Weighting,
      ymin=0.0983721248805523, ymax=0.185,
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100670702755451)
--(axis cs:2,0.101050026714802)
--(axis cs:3,0.101142257452011)
--(axis cs:4,0.101316399872303)
--(axis cs:5,0.10118829458952)
--(axis cs:6,0.101090148091316)
--(axis cs:7,0.101159520447254)
--(axis cs:8,0.101071856915951)
--(axis cs:9,0.101121678948402)
--(axis cs:10,0.101210787892342)
--(axis cs:11,0.10117232054472)
--(axis cs:12,0.101193852722645)
--(axis cs:13,0.101252481341362)
--(axis cs:14,0.101244032382965)
--(axis cs:15,0.101313918828964)
--(axis cs:16,0.101294621825218)
--(axis cs:17,0.101354978978634)
--(axis cs:18,0.101284518837929)
--(axis cs:19,0.100986838340759)
--(axis cs:20,0.101287424564362)
--(axis cs:21,0.101615615189075)
--(axis cs:22,0.102245256304741)
--(axis cs:23,0.10272316634655)
--(axis cs:24,0.102879054844379)
--(axis cs:25,0.103385306894779)
--(axis cs:26,0.10468728095293)
--(axis cs:27,0.105142429471016)
--(axis cs:28,0.105080552399158)
--(axis cs:29,0.105345241725445)
--(axis cs:30,0.105558753013611)
--(axis cs:31,0.105901211500168)
--(axis cs:32,0.106127768754959)
--(axis cs:33,0.106459259986877)
--(axis cs:34,0.10605002194643)
--(axis cs:35,0.106225661933422)
--(axis cs:36,0.106452003121376)
--(axis cs:37,0.106620855629444)
--(axis cs:38,0.106739886105061)
--(axis cs:39,0.106749460101128)
--(axis cs:40,0.106752999126911)
--(axis cs:41,0.106972359120846)
--(axis cs:42,0.107296749949455)
--(axis cs:43,0.107632763683796)
--(axis cs:44,0.108133591711521)
--(axis cs:45,0.108148485422134)
--(axis cs:46,0.108171477913857)
--(axis cs:47,0.108251452445984)
--(axis cs:48,0.108303293585777)
--(axis cs:49,0.108404397964478)
--(axis cs:50,0.108331829309464)
--(axis cs:51,0.108351722359657)
--(axis cs:52,0.108446896076202)
--(axis cs:53,0.108626551926136)
--(axis cs:54,0.108509868383408)
--(axis cs:55,0.108509831130505)
--(axis cs:56,0.108694903552532)
--(axis cs:57,0.108772911131382)
--(axis cs:58,0.108831435441971)
--(axis cs:59,0.108857065439224)
--(axis cs:60,0.108818203210831)
--(axis cs:61,0.108900360763073)
--(axis cs:62,0.109054364264011)
--(axis cs:63,0.109135359525681)
--(axis cs:64,0.109158135950565)
--(axis cs:65,0.109567731618881)
--(axis cs:66,0.109902538359165)
--(axis cs:67,0.110087856650352)
--(axis cs:68,0.110195577144623)
--(axis cs:69,0.110249742865562)
--(axis cs:70,0.110530592501163)
--(axis cs:71,0.110818952322006)
--(axis cs:72,0.110979586839676)
--(axis cs:73,0.110997751355171)
--(axis cs:74,0.111035794019699)
--(axis cs:75,0.111136198043823)
--(axis cs:76,0.111195474863052)
--(axis cs:77,0.111177518963814)
--(axis cs:78,0.111180566251278)
--(axis cs:79,0.111198842525482)
--(axis cs:80,0.111207254230976)
--(axis cs:81,0.111141420900822)
--(axis cs:82,0.111160427331924)
--(axis cs:83,0.111184798181057)
--(axis cs:84,0.111218243837357)
--(axis cs:85,0.111308880150318)
--(axis cs:86,0.111404821276665)
--(axis cs:87,0.111488223075867)
--(axis cs:88,0.111596465110779)
--(axis cs:89,0.111699551343918)
--(axis cs:90,0.111716203391552)
--(axis cs:91,0.111772447824478)
--(axis cs:92,0.11177770793438)
--(axis cs:93,0.111864559352398)
--(axis cs:94,0.111935451626778)
--(axis cs:95,0.11205567419529)
--(axis cs:96,0.112083166837692)
--(axis cs:97,0.112140379846096)
--(axis cs:98,0.112194307148457)
--(axis cs:99,0.113622076809406)
--(axis cs:100,0.114628799259663)
--(axis cs:101,0.114680238068104)
--(axis cs:102,0.114822246134281)
--(axis cs:103,0.114838197827339)
--(axis cs:104,0.114902079105377)
--(axis cs:105,0.114751033484936)
--(axis cs:106,0.114831633865833)
--(axis cs:107,0.114983648061752)
--(axis cs:108,0.115145228803158)
--(axis cs:109,0.115270338952541)
--(axis cs:110,0.115323767066002)
--(axis cs:111,0.115336537361145)
--(axis cs:112,0.115343399345875)
--(axis cs:113,0.11542471498251)
--(axis cs:114,0.115609630942345)
--(axis cs:115,0.115635894238949)
--(axis cs:116,0.115650750696659)
--(axis cs:117,0.115684606134892)
--(axis cs:118,0.115786343812943)
--(axis cs:119,0.115497604012489)
--(axis cs:120,0.115516550838947)
--(axis cs:121,0.115529775619507)
--(axis cs:122,0.115773737430573)
--(axis cs:123,0.115791670978069)
--(axis cs:124,0.116095796227455)
--(axis cs:125,0.116186983883381)
--(axis cs:126,0.116144821047783)
--(axis cs:127,0.116233110427856)
--(axis cs:128,0.116255633533001)
--(axis cs:129,0.116288147866726)
--(axis cs:130,0.116374664008617)
--(axis cs:131,0.116431795060635)
--(axis cs:132,0.116571329534054)
--(axis cs:133,0.116502873599529)
--(axis cs:134,0.116520814597607)
--(axis cs:135,0.116524875164032)
--(axis cs:136,0.116631485521793)
--(axis cs:137,0.116754688322544)
--(axis cs:138,0.116947531700134)
--(axis cs:139,0.116941019892693)
--(axis cs:140,0.116922251880169)
--(axis cs:141,0.117117114365101)
--(axis cs:142,0.117190070450306)
--(axis cs:143,0.117257215082645)
--(axis cs:144,0.117195338010788)
--(axis cs:145,0.117287002503872)
--(axis cs:146,0.117694452404976)
--(axis cs:147,0.118098437786102)
--(axis cs:148,0.11812836676836)
--(axis cs:149,0.118251487612724)
--(axis cs:150,0.118509031832218)
--(axis cs:151,0.118484579026699)
--(axis cs:152,0.118549562990665)
--(axis cs:153,0.118671461939812)
--(axis cs:154,0.118751972913742)
--(axis cs:155,0.119294330477715)
--(axis cs:156,0.120014823973179)
--(axis cs:157,0.120197869837284)
--(axis cs:158,0.120291039347649)
--(axis cs:159,0.120408974587917)
--(axis cs:160,0.120511673390865)
--(axis cs:161,0.120504513382912)
--(axis cs:162,0.120602585375309)
--(axis cs:163,0.120692186057568)
--(axis cs:164,0.121089935302734)
--(axis cs:165,0.121014349162579)
--(axis cs:166,0.121091797947884)
--(axis cs:167,0.121430814266205)
--(axis cs:168,0.121528014540672)
--(axis cs:169,0.121708713471889)
--(axis cs:170,0.123117834329605)
--(axis cs:171,0.123285599052906)
--(axis cs:172,0.123313687741756)
--(axis cs:173,0.123336263000965)
--(axis cs:174,0.123378254473209)
--(axis cs:175,0.123421587049961)
--(axis cs:176,0.123436763882637)
--(axis cs:177,0.123602896928787)
--(axis cs:178,0.123677119612694)
--(axis cs:179,0.123841255903244)
--(axis cs:180,0.124317653477192)
--(axis cs:181,0.124380022287369)
--(axis cs:182,0.124509155750275)
--(axis cs:183,0.124576918780804)
--(axis cs:184,0.124747261404991)
--(axis cs:185,0.124902628362179)
--(axis cs:186,0.125039845705032)
--(axis cs:187,0.125387579202652)
--(axis cs:188,0.12540040910244)
--(axis cs:189,0.125168085098267)
--(axis cs:190,0.125137150287628)
--(axis cs:191,0.125242248177528)
--(axis cs:192,0.125517144799232)
--(axis cs:193,0.125873938202858)
--(axis cs:194,0.125885277986526)
--(axis cs:195,0.125963225960732)
--(axis cs:196,0.126610964536667)
--(axis cs:197,0.126651421189308)
--(axis cs:198,0.126840710639954)
--(axis cs:199,0.127002522349358)
--(axis cs:200,0.127211049199104)
--(axis cs:201,0.127290576696396)
--(axis cs:202,0.127309903502464)
--(axis cs:203,0.127330958843231)
--(axis cs:204,0.12732307612896)
--(axis cs:205,0.127335265278816)
--(axis cs:206,0.127335965633392)
--(axis cs:207,0.127337753772736)
--(axis cs:208,0.127197831869125)
--(axis cs:209,0.127300083637238)
--(axis cs:210,0.127711057662964)
--(axis cs:211,0.127899959683418)
--(axis cs:212,0.127943515777588)
--(axis cs:213,0.127958983182907)
--(axis cs:214,0.128034770488739)
--(axis cs:215,0.128110185265541)
--(axis cs:216,0.128190591931343)
--(axis cs:217,0.128219842910767)
--(axis cs:218,0.128243833780289)
--(axis cs:219,0.128729999065399)
--(axis cs:220,0.128774106502533)
--(axis cs:221,0.128803744912148)
--(axis cs:222,0.128989294171333)
--(axis cs:223,0.129045397043228)
--(axis cs:224,0.129267990589142)
--(axis cs:225,0.12981328368187)
--(axis cs:226,0.129843413829803)
--(axis cs:227,0.130510866641998)
--(axis cs:228,0.130524680018425)
--(axis cs:229,0.130555287003517)
--(axis cs:230,0.130572229623795)
--(axis cs:231,0.131117641925812)
--(axis cs:232,0.131132319569588)
--(axis cs:233,0.131313681602478)
--(axis cs:234,0.132111698389053)
--(axis cs:235,0.132154613733292)
--(axis cs:236,0.132210344076157)
--(axis cs:237,0.132243886590004)
--(axis cs:238,0.132246866822243)
--(axis cs:239,0.132254406809807)
--(axis cs:240,0.132272750139236)
--(axis cs:241,0.132303148508072)
--(axis cs:242,0.132347822189331)
--(axis cs:243,0.132372915744781)
--(axis cs:244,0.132386893033981)
--(axis cs:245,0.132813766598701)
--(axis cs:246,0.132817476987839)
--(axis cs:247,0.132910385727882)
--(axis cs:248,0.133097618818283)
--(axis cs:249,0.133016154170036)
--(axis cs:250,0.133094981312752)
--(axis cs:251,0.13314750790596)
--(axis cs:252,0.133330374956131)
--(axis cs:253,0.133378580212593)
--(axis cs:254,0.133387833833694)
--(axis cs:255,0.133405119180679)
--(axis cs:256,0.133621200919151)
--(axis cs:257,0.135078683495522)
--(axis cs:258,0.135121658444405)
--(axis cs:259,0.135146588087082)
--(axis cs:260,0.135185286402702)
--(axis cs:261,0.135192587971687)
--(axis cs:262,0.135216102004051)
--(axis cs:263,0.135245949029922)
--(axis cs:264,0.134637892246246)
--(axis cs:265,0.135133430361748)
--(axis cs:266,0.135158330202103)
--(axis cs:267,0.135166123509407)
--(axis cs:268,0.135173499584198)
--(axis cs:269,0.135215595364571)
--(axis cs:270,0.135210990905762)
--(axis cs:271,0.135220155119896)
--(axis cs:272,0.135807767510414)
--(axis cs:273,0.135818555951118)
--(axis cs:274,0.13610015809536)
--(axis cs:275,0.13610614836216)
--(axis cs:276,0.13613224029541)
--(axis cs:277,0.136132881045341)
--(axis cs:278,0.13618965446949)
--(axis cs:279,0.136197060346603)
--(axis cs:280,0.136215195059776)
--(axis cs:281,0.136295527219772)
--(axis cs:282,0.136422872543335)
--(axis cs:283,0.136434510350227)
--(axis cs:284,0.135999292135239)
--(axis cs:285,0.135964646935463)
--(axis cs:286,0.13604199886322)
--(axis cs:287,0.136126488447189)
--(axis cs:288,0.136130809783936)
--(axis cs:289,0.136133685708046)
--(axis cs:290,0.136202499270439)
--(axis cs:291,0.136318907141685)
--(axis cs:292,0.136384338140488)
--(axis cs:293,0.136394053697586)
--(axis cs:294,0.13526026904583)
--(axis cs:295,0.135164007544518)
--(axis cs:296,0.135168820619583)
--(axis cs:297,0.13515305519104)
--(axis cs:298,0.13514418900013)
--(axis cs:299,0.135230720043182)
--(axis cs:300,0.135392472147942)
--(axis cs:301,0.135457083582878)
--(axis cs:302,0.136770665645599)
--(axis cs:303,0.13679875433445)
--(axis cs:304,0.136802449822426)
--(axis cs:305,0.136804535984993)
--(axis cs:306,0.136814713478088)
--(axis cs:307,0.13686291873455)
--(axis cs:308,0.13687527179718)
--(axis cs:309,0.136883109807968)
--(axis cs:310,0.136885955929756)
--(axis cs:311,0.136901572346687)
--(axis cs:312,0.136918663978577)
--(axis cs:313,0.136954978108406)
--(axis cs:314,0.137010261416435)
--(axis cs:315,0.13701981306076)
--(axis cs:316,0.137031897902489)
--(axis cs:317,0.13679763674736)
--(axis cs:318,0.136815756559372)
--(axis cs:319,0.136814340949059)
--(axis cs:320,0.136835247278214)
--(axis cs:321,0.13686229288578)
--(axis cs:322,0.136878192424774)
--(axis cs:323,0.137059181928635)
--(axis cs:324,0.136918500065804)
--(axis cs:325,0.136947140097618)
--(axis cs:326,0.136945977807045)
--(axis cs:327,0.136950626969337)
--(axis cs:328,0.136963784694672)
--(axis cs:329,0.136984899640083)
--(axis cs:330,0.137020781636238)
--(axis cs:331,0.137072026729584)
--(axis cs:332,0.137003898620605)
--(axis cs:333,0.13698223233223)
--(axis cs:334,0.136988669633865)
--(axis cs:335,0.137014150619507)
--(axis cs:336,0.137041628360748)
--(axis cs:337,0.13711903989315)
--(axis cs:338,0.137157529592514)
--(axis cs:339,0.137169286608696)
--(axis cs:340,0.13832600414753)
--(axis cs:341,0.138343036174774)
--(axis cs:342,0.138338878750801)
--(axis cs:343,0.138355478644371)
--(axis cs:344,0.138360068202019)
--(axis cs:345,0.138364851474762)
--(axis cs:346,0.138369366526604)
--(axis cs:347,0.138393893837929)
--(axis cs:348,0.138402089476585)
--(axis cs:349,0.138406917452812)
--(axis cs:350,0.138654127717018)
--(axis cs:351,0.138719886541367)
--(axis cs:352,0.138793870806694)
--(axis cs:353,0.138797491788864)
--(axis cs:354,0.13885423541069)
--(axis cs:355,0.138933852314949)
--(axis cs:356,0.138932764530182)
--(axis cs:357,0.138933122158051)
--(axis cs:358,0.138991385698318)
--(axis cs:359,0.139011517167091)
--(axis cs:360,0.139018639922142)
--(axis cs:361,0.139029428362846)
--(axis cs:362,0.139037057757378)
--(axis cs:363,0.139050722122192)
--(axis cs:364,0.139084428548813)
--(axis cs:365,0.139111995697021)
--(axis cs:366,0.139245420694351)
--(axis cs:367,0.139365628361702)
--(axis cs:368,0.139377266168594)
--(axis cs:369,0.139381378889084)
--(axis cs:370,0.139435559511185)
--(axis cs:371,0.139629185199738)
--(axis cs:372,0.139650911092758)
--(axis cs:373,0.139653503894806)
--(axis cs:374,0.139686048030853)
--(axis cs:375,0.139694839715958)
--(axis cs:376,0.13966378569603)
--(axis cs:377,0.139675870537758)
--(axis cs:378,0.139693960547447)
--(axis cs:379,0.139705523848534)
--(axis cs:380,0.139862015843391)
--(axis cs:381,0.140094503760338)
--(axis cs:382,0.140292540192604)
--(axis cs:383,0.140248775482178)
--(axis cs:384,0.140280991792679)
--(axis cs:385,0.140320584177971)
--(axis cs:386,0.140339076519012)
--(axis cs:387,0.140385791659355)
--(axis cs:388,0.140457689762115)
--(axis cs:389,0.140441358089447)
--(axis cs:390,0.140481621026993)
--(axis cs:391,0.140601232647896)
--(axis cs:392,0.141168013215065)
--(axis cs:393,0.141204923391342)
--(axis cs:394,0.141320750117302)
--(axis cs:395,0.141343548893929)
--(axis cs:396,0.141630351543427)
--(axis cs:397,0.141685888171196)
--(axis cs:398,0.141734942793846)
--(axis cs:399,0.141769126057625)
--(axis cs:399,0.149254009127617)
--(axis cs:399,0.149254009127617)
--(axis cs:398,0.149227619171143)
--(axis cs:397,0.149178668856621)
--(axis cs:396,0.149021625518799)
--(axis cs:395,0.149006858468056)
--(axis cs:394,0.148984715342522)
--(axis cs:393,0.148970901966095)
--(axis cs:392,0.148963287472725)
--(axis cs:391,0.148904338479042)
--(axis cs:390,0.148882761597633)
--(axis cs:389,0.148734509944916)
--(axis cs:388,0.148722648620605)
--(axis cs:387,0.148363038897514)
--(axis cs:386,0.1477220505476)
--(axis cs:385,0.147703871130943)
--(axis cs:384,0.147687420248985)
--(axis cs:383,0.147583141922951)
--(axis cs:382,0.14752970635891)
--(axis cs:381,0.147489592432976)
--(axis cs:380,0.147404655814171)
--(axis cs:379,0.14738917350769)
--(axis cs:378,0.146670997142792)
--(axis cs:377,0.146610125899315)
--(axis cs:376,0.146552547812462)
--(axis cs:375,0.146474808454514)
--(axis cs:374,0.146412208676338)
--(axis cs:373,0.146349295973778)
--(axis cs:372,0.146277442574501)
--(axis cs:371,0.146257728338242)
--(axis cs:370,0.146249517798424)
--(axis cs:369,0.146185830235481)
--(axis cs:368,0.146163910627365)
--(axis cs:367,0.146333739161491)
--(axis cs:366,0.146329045295715)
--(axis cs:365,0.146285027265549)
--(axis cs:364,0.146271735429764)
--(axis cs:363,0.146248713135719)
--(axis cs:362,0.146204426884651)
--(axis cs:361,0.145886912941933)
--(axis cs:360,0.145880743861198)
--(axis cs:359,0.145859405398369)
--(axis cs:358,0.145691707730293)
--(axis cs:357,0.145690202713013)
--(axis cs:356,0.145681738853455)
--(axis cs:355,0.145678341388702)
--(axis cs:354,0.145676150918007)
--(axis cs:353,0.145646676421165)
--(axis cs:352,0.145621761679649)
--(axis cs:351,0.145596280694008)
--(axis cs:350,0.145722776651382)
--(axis cs:349,0.145627185702324)
--(axis cs:348,0.145624235272408)
--(axis cs:347,0.14560204744339)
--(axis cs:346,0.145564422011375)
--(axis cs:345,0.145548194646835)
--(axis cs:344,0.145537048578262)
--(axis cs:343,0.145527929067612)
--(axis cs:342,0.145140171051025)
--(axis cs:341,0.145011052489281)
--(axis cs:340,0.144921183586121)
--(axis cs:339,0.144920080900192)
--(axis cs:338,0.144903242588043)
--(axis cs:337,0.144882082939148)
--(axis cs:336,0.144874975085258)
--(axis cs:335,0.14487487077713)
--(axis cs:334,0.144873306155205)
--(axis cs:333,0.144880816340446)
--(axis cs:332,0.144867494702339)
--(axis cs:331,0.144803702831268)
--(axis cs:330,0.144798845052719)
--(axis cs:329,0.14479324221611)
--(axis cs:328,0.144826009869576)
--(axis cs:327,0.144804194569588)
--(axis cs:326,0.144795656204224)
--(axis cs:325,0.144857630133629)
--(axis cs:324,0.14485177397728)
--(axis cs:323,0.144837155938148)
--(axis cs:322,0.144821867346764)
--(axis cs:321,0.144858539104462)
--(axis cs:320,0.145562052726746)
--(axis cs:319,0.145516023039818)
--(axis cs:318,0.145453914999962)
--(axis cs:317,0.145443230867386)
--(axis cs:316,0.145441666245461)
--(axis cs:315,0.145420730113983)
--(axis cs:314,0.145411536097527)
--(axis cs:313,0.14538100361824)
--(axis cs:312,0.145384013652802)
--(axis cs:311,0.145372405648232)
--(axis cs:310,0.145284309983253)
--(axis cs:309,0.145193934440613)
--(axis cs:308,0.145175606012344)
--(axis cs:307,0.14515309035778)
--(axis cs:306,0.145146131515503)
--(axis cs:305,0.145145386457443)
--(axis cs:304,0.145132601261139)
--(axis cs:303,0.145109340548515)
--(axis cs:302,0.145120739936829)
--(axis cs:301,0.145132377743721)
--(axis cs:300,0.145130723714828)
--(axis cs:299,0.145109087228775)
--(axis cs:298,0.14511451125145)
--(axis cs:297,0.145117685198784)
--(axis cs:296,0.145094767212868)
--(axis cs:295,0.144958913326263)
--(axis cs:294,0.144480496644974)
--(axis cs:293,0.144442215561867)
--(axis cs:292,0.144439995288849)
--(axis cs:291,0.144432812929153)
--(axis cs:290,0.144408017396927)
--(axis cs:289,0.14437310397625)
--(axis cs:288,0.144365653395653)
--(axis cs:287,0.144360169768333)
--(axis cs:286,0.144297093153)
--(axis cs:285,0.143864169716835)
--(axis cs:284,0.143501758575439)
--(axis cs:283,0.143501028418541)
--(axis cs:282,0.143525585532188)
--(axis cs:281,0.143458589911461)
--(axis cs:280,0.143316134810448)
--(axis cs:279,0.143306106328964)
--(axis cs:278,0.143300637602806)
--(axis cs:277,0.143288478255272)
--(axis cs:276,0.143277212977409)
--(axis cs:275,0.143273815512657)
--(axis cs:274,0.143275126814842)
--(axis cs:273,0.1432726085186)
--(axis cs:272,0.143258765339851)
--(axis cs:271,0.141835942864418)
--(axis cs:270,0.141792237758636)
--(axis cs:269,0.141773566603661)
--(axis cs:268,0.141809552907944)
--(axis cs:267,0.14169479906559)
--(axis cs:266,0.14162003993988)
--(axis cs:265,0.14131286740303)
--(axis cs:264,0.141303986310959)
--(axis cs:263,0.141224041581154)
--(axis cs:262,0.141058266162872)
--(axis cs:261,0.140480861067772)
--(axis cs:260,0.140386685729027)
--(axis cs:259,0.140358164906502)
--(axis cs:258,0.140328973531723)
--(axis cs:257,0.140315994620323)
--(axis cs:256,0.140276953577995)
--(axis cs:255,0.140281662344933)
--(axis cs:254,0.140253618359566)
--(axis cs:253,0.1402378231287)
--(axis cs:252,0.140195325016975)
--(axis cs:251,0.140137955546379)
--(axis cs:250,0.1400525867939)
--(axis cs:249,0.1400066614151)
--(axis cs:248,0.1399245262146)
--(axis cs:247,0.13991867005825)
--(axis cs:246,0.139830604195595)
--(axis cs:245,0.13977538049221)
--(axis cs:244,0.139621317386627)
--(axis cs:243,0.139542371034622)
--(axis cs:242,0.139380216598511)
--(axis cs:241,0.139228746294975)
--(axis cs:240,0.139205545186996)
--(axis cs:239,0.13920570909977)
--(axis cs:238,0.139485910534859)
--(axis cs:237,0.13935849070549)
--(axis cs:236,0.139268264174461)
--(axis cs:235,0.13915042579174)
--(axis cs:234,0.139153808355331)
--(axis cs:233,0.13915228843689)
--(axis cs:232,0.139124497771263)
--(axis cs:231,0.13910149037838)
--(axis cs:230,0.139080971479416)
--(axis cs:229,0.139070585370064)
--(axis cs:228,0.138957992196083)
--(axis cs:227,0.138920903205872)
--(axis cs:226,0.138845592737198)
--(axis cs:225,0.138758331537247)
--(axis cs:224,0.138666167855263)
--(axis cs:223,0.138704568147659)
--(axis cs:222,0.138707101345062)
--(axis cs:221,0.13870707154274)
--(axis cs:220,0.138698786497116)
--(axis cs:219,0.138691231608391)
--(axis cs:218,0.138666823506355)
--(axis cs:217,0.138724908232689)
--(axis cs:216,0.138741686940193)
--(axis cs:215,0.13849613070488)
--(axis cs:214,0.137452319264412)
--(axis cs:213,0.137317031621933)
--(axis cs:212,0.137307167053223)
--(axis cs:211,0.136930257081985)
--(axis cs:210,0.136825829744339)
--(axis cs:209,0.136760905385017)
--(axis cs:208,0.13662289083004)
--(axis cs:207,0.136653661727905)
--(axis cs:206,0.136683434247971)
--(axis cs:205,0.136578485369682)
--(axis cs:204,0.136645913124084)
--(axis cs:203,0.136622592806816)
--(axis cs:202,0.136595368385315)
--(axis cs:201,0.136574313044548)
--(axis cs:200,0.136551544070244)
--(axis cs:199,0.13652092218399)
--(axis cs:198,0.135568112134933)
--(axis cs:197,0.135325327515602)
--(axis cs:196,0.13528898358345)
--(axis cs:195,0.135233923792839)
--(axis cs:194,0.135136380791664)
--(axis cs:193,0.135009124875069)
--(axis cs:192,0.134928300976753)
--(axis cs:191,0.134904891252518)
--(axis cs:190,0.134878262877464)
--(axis cs:189,0.134829014539719)
--(axis cs:188,0.134671211242676)
--(axis cs:187,0.134199991822243)
--(axis cs:186,0.133965045213699)
--(axis cs:185,0.134011924266815)
--(axis cs:184,0.133824169635773)
--(axis cs:183,0.133764639496803)
--(axis cs:182,0.13362155854702)
--(axis cs:181,0.133403986692429)
--(axis cs:180,0.133336901664734)
--(axis cs:179,0.133262097835541)
--(axis cs:178,0.132884725928307)
--(axis cs:177,0.13262851536274)
--(axis cs:176,0.132621273398399)
--(axis cs:175,0.132562205195427)
--(axis cs:174,0.132050797343254)
--(axis cs:173,0.131985649466515)
--(axis cs:172,0.131927758455276)
--(axis cs:171,0.131906375288963)
--(axis cs:170,0.131324723362923)
--(axis cs:169,0.131259083747864)
--(axis cs:168,0.131176427006721)
--(axis cs:167,0.131066083908081)
--(axis cs:166,0.130705937743187)
--(axis cs:165,0.130672290921211)
--(axis cs:164,0.130777508020401)
--(axis cs:163,0.130749627947807)
--(axis cs:162,0.130691364407539)
--(axis cs:161,0.130582734942436)
--(axis cs:160,0.130562782287598)
--(axis cs:159,0.130253881216049)
--(axis cs:158,0.130213052034378)
--(axis cs:157,0.130022317171097)
--(axis cs:156,0.129766196012497)
--(axis cs:155,0.129524171352386)
--(axis cs:154,0.129020646214485)
--(axis cs:153,0.12883985042572)
--(axis cs:152,0.12865062057972)
--(axis cs:151,0.128621175885201)
--(axis cs:150,0.12837877869606)
--(axis cs:149,0.128074288368225)
--(axis cs:148,0.127744823694229)
--(axis cs:147,0.126673191785812)
--(axis cs:146,0.126143768429756)
--(axis cs:145,0.125873237848282)
--(axis cs:144,0.125736489892006)
--(axis cs:143,0.125611543655396)
--(axis cs:142,0.125501796603203)
--(axis cs:141,0.124780781567097)
--(axis cs:140,0.124599911272526)
--(axis cs:139,0.124449290335178)
--(axis cs:138,0.124248147010803)
--(axis cs:137,0.124003618955612)
--(axis cs:136,0.123759798705578)
--(axis cs:135,0.123552367091179)
--(axis cs:134,0.123681768774986)
--(axis cs:133,0.123592145740986)
--(axis cs:132,0.123631678521633)
--(axis cs:131,0.123256765305996)
--(axis cs:130,0.123110614717007)
--(axis cs:129,0.122836098074913)
--(axis cs:128,0.121975690126419)
--(axis cs:127,0.121905416250229)
--(axis cs:126,0.121789522469044)
--(axis cs:125,0.121327124536037)
--(axis cs:124,0.120619855821133)
--(axis cs:123,0.119699113070965)
--(axis cs:122,0.11954877525568)
--(axis cs:121,0.119238004088402)
--(axis cs:120,0.11863386631012)
--(axis cs:119,0.1182601749897)
--(axis cs:118,0.117884077131748)
--(axis cs:117,0.117490671575069)
--(axis cs:116,0.11728160828352)
--(axis cs:115,0.117224387824535)
--(axis cs:114,0.117182478308678)
--(axis cs:113,0.116435930132866)
--(axis cs:112,0.115837000310421)
--(axis cs:111,0.115631923079491)
--(axis cs:110,0.115493394434452)
--(axis cs:109,0.115379273891449)
--(axis cs:108,0.115224272012711)
--(axis cs:107,0.11508621275425)
--(axis cs:106,0.115008495748043)
--(axis cs:105,0.114951722323895)
--(axis cs:104,0.115140482783318)
--(axis cs:103,0.114888608455658)
--(axis cs:102,0.114878945052624)
--(axis cs:101,0.114867173135281)
--(axis cs:100,0.11478628218174)
--(axis cs:99,0.114579632878304)
--(axis cs:98,0.114418148994446)
--(axis cs:97,0.113749101758003)
--(axis cs:96,0.113871313631535)
--(axis cs:95,0.113856241106987)
--(axis cs:94,0.113687671720982)
--(axis cs:93,0.113438054919243)
--(axis cs:92,0.113509990274906)
--(axis cs:91,0.11325066536665)
--(axis cs:90,0.1130580753088)
--(axis cs:89,0.11288657784462)
--(axis cs:88,0.112728036940098)
--(axis cs:87,0.11261298507452)
--(axis cs:86,0.112600922584534)
--(axis cs:85,0.112569250166416)
--(axis cs:84,0.112414613366127)
--(axis cs:83,0.112266205251217)
--(axis cs:82,0.112189576029778)
--(axis cs:81,0.112048536539078)
--(axis cs:80,0.112028300762177)
--(axis cs:79,0.111917428672314)
--(axis cs:78,0.111787088215351)
--(axis cs:77,0.111694641411304)
--(axis cs:76,0.111546665430069)
--(axis cs:75,0.11137243360281)
--(axis cs:74,0.111363604664803)
--(axis cs:73,0.111155532300472)
--(axis cs:72,0.110989965498447)
--(axis cs:71,0.110832870006561)
--(axis cs:70,0.110779628157616)
--(axis cs:69,0.110606156289577)
--(axis cs:68,0.110559038817883)
--(axis cs:67,0.110465288162231)
--(axis cs:66,0.110131204128265)
--(axis cs:65,0.110127173364162)
--(axis cs:64,0.109906606376171)
--(axis cs:63,0.109869867563248)
--(axis cs:62,0.109762839972973)
--(axis cs:61,0.109763041138649)
--(axis cs:60,0.109760724008083)
--(axis cs:59,0.109764739871025)
--(axis cs:58,0.109673455357552)
--(axis cs:57,0.109444573521614)
--(axis cs:56,0.109396927058697)
--(axis cs:55,0.109341472387314)
--(axis cs:54,0.109249226748943)
--(axis cs:53,0.109035223722458)
--(axis cs:52,0.109024062752724)
--(axis cs:51,0.108921118080616)
--(axis cs:50,0.109260514378548)
--(axis cs:49,0.109291434288025)
--(axis cs:48,0.109178014099598)
--(axis cs:47,0.10869511961937)
--(axis cs:46,0.108633562922478)
--(axis cs:45,0.108500406146049)
--(axis cs:44,0.108284011483192)
--(axis cs:43,0.108248859643936)
--(axis cs:42,0.108266495168209)
--(axis cs:41,0.108187198638916)
--(axis cs:40,0.108108885586262)
--(axis cs:39,0.108041740953922)
--(axis cs:38,0.107998766005039)
--(axis cs:37,0.108004428446293)
--(axis cs:36,0.107951730489731)
--(axis cs:35,0.107890076935291)
--(axis cs:34,0.107394151389599)
--(axis cs:33,0.107212878763676)
--(axis cs:32,0.106688126921654)
--(axis cs:31,0.10609794408083)
--(axis cs:30,0.105905331671238)
--(axis cs:29,0.105547800660133)
--(axis cs:28,0.105490364134312)
--(axis cs:27,0.105276994407177)
--(axis cs:26,0.104866348206997)
--(axis cs:25,0.104737855494022)
--(axis cs:24,0.104298815131187)
--(axis cs:23,0.104191489517689)
--(axis cs:22,0.103823848068714)
--(axis cs:21,0.102663308382034)
--(axis cs:20,0.101396858692169)
--(axis cs:19,0.101273916661739)
--(axis cs:18,0.101285457611084)
--(axis cs:17,0.101449973881245)
--(axis cs:16,0.101403445005417)
--(axis cs:15,0.101375803351402)
--(axis cs:14,0.101295106112957)
--(axis cs:13,0.101255990564823)
--(axis cs:12,0.101204119622707)
--(axis cs:11,0.101184099912643)
--(axis cs:10,0.101220272481441)
--(axis cs:9,0.101144380867481)
--(axis cs:8,0.101079195737839)
--(axis cs:7,0.101168714463711)
--(axis cs:6,0.101090222597122)
--(axis cs:5,0.101230837404728)
--(axis cs:4,0.101383529603481)
--(axis cs:3,0.10115921497345)
--(axis cs:2,0.101055219769478)
--(axis cs:1,0.100685447454453)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100210420787334)
--(axis cs:2,0.100717015564442)
--(axis cs:3,0.101005859673023)
--(axis cs:4,0.100819021463394)
--(axis cs:5,0.10074582695961)
--(axis cs:6,0.100778304040432)
--(axis cs:7,0.100786827504635)
--(axis cs:8,0.100935786962509)
--(axis cs:9,0.100873455405235)
--(axis cs:10,0.100843600928783)
--(axis cs:11,0.100780926644802)
--(axis cs:12,0.100788004696369)
--(axis cs:13,0.100869968533516)
--(axis cs:14,0.100912861526012)
--(axis cs:15,0.101075530052185)
--(axis cs:16,0.101361840963364)
--(axis cs:17,0.101463623344898)
--(axis cs:18,0.10160830616951)
--(axis cs:19,0.101748839020729)
--(axis cs:20,0.101861000061035)
--(axis cs:21,0.101677134633064)
--(axis cs:22,0.10137839615345)
--(axis cs:23,0.101334974169731)
--(axis cs:24,0.101425334811211)
--(axis cs:25,0.101658001542091)
--(axis cs:26,0.100984662771225)
--(axis cs:27,0.101010456681252)
--(axis cs:28,0.101044729351997)
--(axis cs:29,0.100968845188618)
--(axis cs:30,0.10089448094368)
--(axis cs:31,0.100729398429394)
--(axis cs:32,0.100989505648613)
--(axis cs:33,0.10108607262373)
--(axis cs:34,0.101391479372978)
--(axis cs:35,0.101688101887703)
--(axis cs:36,0.101765729486942)
--(axis cs:37,0.101998917758465)
--(axis cs:38,0.102295577526093)
--(axis cs:39,0.102587327361107)
--(axis cs:40,0.103010274469852)
--(axis cs:41,0.102762177586555)
--(axis cs:42,0.102732837200165)
--(axis cs:43,0.102911025285721)
--(axis cs:44,0.102765306830406)
--(axis cs:45,0.102966159582138)
--(axis cs:46,0.103010050952435)
--(axis cs:47,0.103197254240513)
--(axis cs:48,0.103272095322609)
--(axis cs:49,0.103179067373276)
--(axis cs:50,0.10333039611578)
--(axis cs:51,0.10260684043169)
--(axis cs:52,0.102637775242329)
--(axis cs:53,0.102622792124748)
--(axis cs:54,0.102632150053978)
--(axis cs:55,0.102634780108929)
--(axis cs:56,0.102644890546799)
--(axis cs:57,0.102544881403446)
--(axis cs:58,0.102549977600574)
--(axis cs:59,0.102519348263741)
--(axis cs:60,0.102541983127594)
--(axis cs:61,0.102640822529793)
--(axis cs:62,0.102735571563244)
--(axis cs:63,0.102857254445553)
--(axis cs:64,0.102735258638859)
--(axis cs:65,0.10274875164032)
--(axis cs:66,0.102737173438072)
--(axis cs:67,0.10300999134779)
--(axis cs:68,0.103115633130074)
--(axis cs:69,0.102979220449924)
--(axis cs:70,0.102941676974297)
--(axis cs:71,0.103090472519398)
--(axis cs:72,0.103180974721909)
--(axis cs:73,0.103347107768059)
--(axis cs:74,0.103353627026081)
--(axis cs:75,0.103453941643238)
--(axis cs:76,0.103478990495205)
--(axis cs:77,0.103411048650742)
--(axis cs:78,0.103482604026794)
--(axis cs:79,0.103346668183804)
--(axis cs:80,0.103326566517353)
--(axis cs:81,0.10360599309206)
--(axis cs:82,0.103520900011063)
--(axis cs:83,0.103414535522461)
--(axis cs:84,0.103732042014599)
--(axis cs:85,0.103822313249111)
--(axis cs:86,0.103898406028748)
--(axis cs:87,0.103843986988068)
--(axis cs:88,0.104198098182678)
--(axis cs:89,0.104117624461651)
--(axis cs:90,0.104373946785927)
--(axis cs:91,0.104524679481983)
--(axis cs:92,0.104757465422153)
--(axis cs:93,0.10478600859642)
--(axis cs:94,0.104778870940208)
--(axis cs:95,0.105045437812805)
--(axis cs:96,0.105137191712856)
--(axis cs:97,0.105253458023071)
--(axis cs:98,0.105464123189449)
--(axis cs:99,0.105611257255077)
--(axis cs:100,0.106078535318375)
--(axis cs:101,0.106311604380608)
--(axis cs:102,0.1059685125947)
--(axis cs:103,0.105971284210682)
--(axis cs:104,0.106034472584724)
--(axis cs:105,0.105957731604576)
--(axis cs:106,0.105978816747665)
--(axis cs:107,0.106130339205265)
--(axis cs:108,0.106502503156662)
--(axis cs:109,0.106649853289127)
--(axis cs:110,0.107375994324684)
--(axis cs:111,0.10778845846653)
--(axis cs:112,0.107759386301041)
--(axis cs:113,0.107646234333515)
--(axis cs:114,0.107680283486843)
--(axis cs:115,0.108424700796604)
--(axis cs:116,0.108356043696404)
--(axis cs:117,0.108488015830517)
--(axis cs:118,0.108658909797668)
--(axis cs:119,0.10879710316658)
--(axis cs:120,0.108796000480652)
--(axis cs:121,0.108729086816311)
--(axis cs:122,0.108678333461285)
--(axis cs:123,0.108746938407421)
--(axis cs:124,0.108837269246578)
--(axis cs:125,0.10895412415266)
--(axis cs:126,0.109078720211983)
--(axis cs:127,0.108462229371071)
--(axis cs:128,0.108415931463242)
--(axis cs:129,0.108434051275253)
--(axis cs:130,0.108760692179203)
--(axis cs:131,0.10876689106226)
--(axis cs:132,0.109218664467335)
--(axis cs:133,0.109332233667374)
--(axis cs:134,0.109303660690784)
--(axis cs:135,0.10932469367981)
--(axis cs:136,0.109399691224098)
--(axis cs:137,0.109331861138344)
--(axis cs:138,0.109368689358234)
--(axis cs:139,0.109430722892284)
--(axis cs:140,0.109528817236423)
--(axis cs:141,0.109451562166214)
--(axis cs:142,0.109722428023815)
--(axis cs:143,0.109692849218845)
--(axis cs:144,0.11000033468008)
--(axis cs:145,0.110269390046597)
--(axis cs:146,0.110514134168625)
--(axis cs:147,0.110618099570274)
--(axis cs:148,0.110911808907986)
--(axis cs:149,0.111239284276962)
--(axis cs:150,0.110616028308868)
--(axis cs:151,0.110631972551346)
--(axis cs:152,0.110566988587379)
--(axis cs:153,0.110430307686329)
--(axis cs:154,0.110567264258862)
--(axis cs:155,0.110939532518387)
--(axis cs:156,0.110724419355392)
--(axis cs:157,0.110742963850498)
--(axis cs:158,0.111087001860142)
--(axis cs:159,0.111119367182255)
--(axis cs:160,0.111284896731377)
--(axis cs:161,0.111491933465004)
--(axis cs:162,0.111861899495125)
--(axis cs:163,0.111821383237839)
--(axis cs:164,0.111710868775845)
--(axis cs:165,0.112561836838722)
--(axis cs:166,0.112615652382374)
--(axis cs:167,0.113170154392719)
--(axis cs:168,0.11315068602562)
--(axis cs:169,0.113251090049744)
--(axis cs:170,0.113226495683193)
--(axis cs:171,0.112836986780167)
--(axis cs:172,0.112736783921719)
--(axis cs:173,0.112717837095261)
--(axis cs:174,0.112712249159813)
--(axis cs:175,0.112678326666355)
--(axis cs:176,0.112738460302353)
--(axis cs:177,0.112847171723843)
--(axis cs:178,0.112864822149277)
--(axis cs:179,0.112917065620422)
--(axis cs:180,0.113091893494129)
--(axis cs:181,0.113068483769894)
--(axis cs:182,0.113067969679832)
--(axis cs:183,0.113063909113407)
--(axis cs:184,0.112987898290157)
--(axis cs:185,0.112963192164898)
--(axis cs:186,0.113653004169464)
--(axis cs:187,0.114036999642849)
--(axis cs:188,0.114050604403019)
--(axis cs:189,0.114164665341377)
--(axis cs:190,0.114166222512722)
--(axis cs:191,0.113661378622055)
--(axis cs:192,0.113563805818558)
--(axis cs:193,0.113334618508816)
--(axis cs:194,0.113286048173904)
--(axis cs:195,0.113430172204971)
--(axis cs:196,0.113718375563622)
--(axis cs:197,0.113707862794399)
--(axis cs:198,0.113639235496521)
--(axis cs:199,0.114113911986351)
--(axis cs:200,0.114113569259644)
--(axis cs:201,0.114130087196827)
--(axis cs:202,0.113959208130836)
--(axis cs:203,0.113952524960041)
--(axis cs:204,0.114031158387661)
--(axis cs:205,0.11406509578228)
--(axis cs:206,0.114075444638729)
--(axis cs:207,0.114246524870396)
--(axis cs:208,0.114583142101765)
--(axis cs:209,0.114651262760162)
--(axis cs:210,0.114605888724327)
--(axis cs:211,0.115186519920826)
--(axis cs:212,0.115324504673481)
--(axis cs:213,0.115372568368912)
--(axis cs:214,0.115376360714436)
--(axis cs:215,0.11515736579895)
--(axis cs:216,0.115159079432487)
--(axis cs:217,0.114717669785023)
--(axis cs:218,0.114698618650436)
--(axis cs:219,0.11492595076561)
--(axis cs:220,0.114816062152386)
--(axis cs:221,0.114935979247093)
--(axis cs:222,0.114787228405476)
--(axis cs:223,0.115317404270172)
--(axis cs:224,0.115453995764256)
--(axis cs:225,0.115758925676346)
--(axis cs:226,0.115784518420696)
--(axis cs:227,0.116468355059624)
--(axis cs:228,0.116821706295013)
--(axis cs:229,0.116919592022896)
--(axis cs:230,0.117011830210686)
--(axis cs:231,0.117039605975151)
--(axis cs:232,0.11702648550272)
--(axis cs:233,0.116995342075825)
--(axis cs:234,0.117050647735596)
--(axis cs:235,0.117101453244686)
--(axis cs:236,0.117093920707703)
--(axis cs:237,0.117102317512035)
--(axis cs:238,0.117159783840179)
--(axis cs:239,0.117194138467312)
--(axis cs:240,0.117208756506443)
--(axis cs:241,0.117250099778175)
--(axis cs:242,0.117259383201599)
--(axis cs:243,0.117253802716732)
--(axis cs:244,0.117257311940193)
--(axis cs:245,0.117569610476494)
--(axis cs:246,0.117680065333843)
--(axis cs:247,0.118181966245174)
--(axis cs:248,0.118540830910206)
--(axis cs:249,0.118616051971912)
--(axis cs:250,0.1185202896595)
--(axis cs:251,0.118558920919895)
--(axis cs:252,0.118569992482662)
--(axis cs:253,0.118585474789143)
--(axis cs:254,0.118582241237164)
--(axis cs:255,0.118600979447365)
--(axis cs:256,0.11864235252142)
--(axis cs:257,0.118730880320072)
--(axis cs:258,0.118724189698696)
--(axis cs:259,0.118738941848278)
--(axis cs:260,0.118127107620239)
--(axis cs:261,0.117756202816963)
--(axis cs:262,0.117784380912781)
--(axis cs:263,0.118172690272331)
--(axis cs:264,0.118000119924545)
--(axis cs:265,0.118017546832561)
--(axis cs:266,0.1182466968894)
--(axis cs:267,0.118422590196133)
--(axis cs:268,0.118538290262222)
--(axis cs:269,0.1185043156147)
--(axis cs:270,0.118581973016262)
--(axis cs:271,0.119187548756599)
--(axis cs:272,0.120544500648975)
--(axis cs:273,0.120576076209545)
--(axis cs:274,0.120611511170864)
--(axis cs:275,0.120653964579105)
--(axis cs:276,0.120832473039627)
--(axis cs:277,0.120839297771454)
--(axis cs:278,0.120996102690697)
--(axis cs:279,0.121070273220539)
--(axis cs:280,0.121096074581146)
--(axis cs:281,0.121360257267952)
--(axis cs:282,0.121384665369987)
--(axis cs:283,0.121323496103287)
--(axis cs:284,0.121345587074757)
--(axis cs:285,0.12131866812706)
--(axis cs:286,0.121243916451931)
--(axis cs:287,0.121395617723465)
--(axis cs:288,0.121384754776955)
--(axis cs:289,0.121392898261547)
--(axis cs:290,0.121415868401527)
--(axis cs:291,0.121540755033493)
--(axis cs:292,0.121181555092335)
--(axis cs:293,0.121170237660408)
--(axis cs:294,0.121316187083721)
--(axis cs:295,0.12178859859705)
--(axis cs:296,0.121869154274464)
--(axis cs:297,0.121896974742413)
--(axis cs:298,0.121812805533409)
--(axis cs:299,0.121931433677673)
--(axis cs:300,0.122305303812027)
--(axis cs:301,0.122293703258038)
--(axis cs:302,0.122202627360821)
--(axis cs:303,0.122203074395657)
--(axis cs:304,0.122047603130341)
--(axis cs:305,0.12200354039669)
--(axis cs:306,0.12198556214571)
--(axis cs:307,0.121912710368633)
--(axis cs:308,0.121966637670994)
--(axis cs:309,0.121959336102009)
--(axis cs:310,0.121961839497089)
--(axis cs:311,0.121971286833286)
--(axis cs:312,0.122113637626171)
--(axis cs:313,0.122110962867737)
--(axis cs:314,0.122098691761494)
--(axis cs:315,0.122059345245361)
--(axis cs:316,0.122145861387253)
--(axis cs:317,0.122137263417244)
--(axis cs:318,0.122555799782276)
--(axis cs:319,0.12261113524437)
--(axis cs:320,0.122654512524605)
--(axis cs:321,0.122660085558891)
--(axis cs:322,0.122715942561626)
--(axis cs:323,0.122870780527592)
--(axis cs:324,0.122898481786251)
--(axis cs:325,0.122955799102783)
--(axis cs:326,0.122954867780209)
--(axis cs:327,0.123007267713547)
--(axis cs:328,0.12311215698719)
--(axis cs:329,0.123132087290287)
--(axis cs:330,0.123100146651268)
--(axis cs:331,0.123269885778427)
--(axis cs:332,0.123542807996273)
--(axis cs:333,0.123857378959656)
--(axis cs:334,0.123810388147831)
--(axis cs:335,0.123750366270542)
--(axis cs:336,0.123653680086136)
--(axis cs:337,0.123646259307861)
--(axis cs:338,0.123672015964985)
--(axis cs:339,0.123714335262775)
--(axis cs:340,0.12426882982254)
--(axis cs:341,0.124294631183147)
--(axis cs:342,0.124218620359898)
--(axis cs:343,0.124603740870953)
--(axis cs:344,0.124805442988873)
--(axis cs:345,0.124815374612808)
--(axis cs:346,0.124780729413033)
--(axis cs:347,0.124820448458195)
--(axis cs:348,0.124837286770344)
--(axis cs:349,0.124910086393356)
--(axis cs:350,0.12515115737915)
--(axis cs:351,0.125088810920715)
--(axis cs:352,0.125210389494896)
--(axis cs:353,0.125253900885582)
--(axis cs:354,0.125631794333458)
--(axis cs:355,0.125956028699875)
--(axis cs:356,0.125958546996117)
--(axis cs:357,0.125947043299675)
--(axis cs:358,0.126199707388878)
--(axis cs:359,0.127285569906235)
--(axis cs:360,0.12704661488533)
--(axis cs:361,0.127052336931229)
--(axis cs:362,0.126925095915794)
--(axis cs:363,0.127215191721916)
--(axis cs:364,0.126943811774254)
--(axis cs:365,0.12696236371994)
--(axis cs:366,0.126936316490173)
--(axis cs:367,0.126904428005219)
--(axis cs:368,0.126920014619827)
--(axis cs:369,0.126968368887901)
--(axis cs:370,0.127069637179375)
--(axis cs:371,0.127266556024551)
--(axis cs:372,0.127397507429123)
--(axis cs:373,0.127489760518074)
--(axis cs:374,0.127526879310608)
--(axis cs:375,0.12763886153698)
--(axis cs:376,0.127601131796837)
--(axis cs:377,0.127601712942123)
--(axis cs:378,0.12774321436882)
--(axis cs:379,0.12791882455349)
--(axis cs:380,0.128452181816101)
--(axis cs:381,0.128667771816254)
--(axis cs:382,0.128773078322411)
--(axis cs:383,0.128813579678535)
--(axis cs:384,0.129032820463181)
--(axis cs:385,0.129387706518173)
--(axis cs:386,0.129365161061287)
--(axis cs:387,0.129383966326714)
--(axis cs:388,0.129376888275146)
--(axis cs:389,0.129435509443283)
--(axis cs:390,0.129514098167419)
--(axis cs:391,0.129709288477898)
--(axis cs:392,0.129784777760506)
--(axis cs:393,0.129823178052902)
--(axis cs:394,0.129733726382256)
--(axis cs:395,0.1299958974123)
--(axis cs:396,0.13025937974453)
--(axis cs:397,0.13059838116169)
--(axis cs:398,0.130678683519363)
--(axis cs:399,0.130602359771729)
--(axis cs:399,0.132856711745262)
--(axis cs:399,0.132856711745262)
--(axis cs:398,0.132754176855087)
--(axis cs:397,0.132244646549225)
--(axis cs:396,0.13226692378521)
--(axis cs:395,0.132263273000717)
--(axis cs:394,0.13225519657135)
--(axis cs:393,0.132265105843544)
--(axis cs:392,0.132381573319435)
--(axis cs:391,0.132353156805038)
--(axis cs:390,0.132259860634804)
--(axis cs:389,0.132253140211105)
--(axis cs:388,0.132240504026413)
--(axis cs:387,0.132222965359688)
--(axis cs:386,0.132243379950523)
--(axis cs:385,0.13229800760746)
--(axis cs:384,0.132309556007385)
--(axis cs:383,0.132291108369827)
--(axis cs:382,0.132267504930496)
--(axis cs:381,0.132237866520882)
--(axis cs:380,0.132206365466118)
--(axis cs:379,0.132192924618721)
--(axis cs:378,0.132205083966255)
--(axis cs:377,0.132137313485146)
--(axis cs:376,0.132134601473808)
--(axis cs:375,0.132157683372498)
--(axis cs:374,0.132122948765755)
--(axis cs:373,0.132083147764206)
--(axis cs:372,0.132113322615623)
--(axis cs:371,0.132116734981537)
--(axis cs:370,0.132128849625587)
--(axis cs:369,0.132009163498878)
--(axis cs:368,0.131716877222061)
--(axis cs:367,0.131710469722748)
--(axis cs:366,0.131689265370369)
--(axis cs:365,0.13169202208519)
--(axis cs:364,0.13164596259594)
--(axis cs:363,0.13164222240448)
--(axis cs:362,0.131622672080994)
--(axis cs:361,0.1315778195858)
--(axis cs:360,0.131575956940651)
--(axis cs:359,0.131584495306015)
--(axis cs:358,0.132715299725533)
--(axis cs:357,0.132695868611336)
--(axis cs:356,0.132637858390808)
--(axis cs:355,0.132629185914993)
--(axis cs:354,0.132627740502357)
--(axis cs:353,0.13262702524662)
--(axis cs:352,0.132583022117615)
--(axis cs:351,0.13257996737957)
--(axis cs:350,0.132498547434807)
--(axis cs:349,0.131262645125389)
--(axis cs:348,0.132041588425636)
--(axis cs:347,0.132004335522652)
--(axis cs:346,0.131964594125748)
--(axis cs:345,0.13194477558136)
--(axis cs:344,0.131901741027832)
--(axis cs:343,0.131943464279175)
--(axis cs:342,0.131989926099777)
--(axis cs:341,0.132029742002487)
--(axis cs:340,0.132003739476204)
--(axis cs:339,0.131875216960907)
--(axis cs:338,0.131755724549294)
--(axis cs:337,0.131757080554962)
--(axis cs:336,0.131739914417267)
--(axis cs:335,0.131671011447906)
--(axis cs:334,0.131379321217537)
--(axis cs:333,0.131320923566818)
--(axis cs:332,0.13131494820118)
--(axis cs:331,0.131229996681213)
--(axis cs:330,0.13129597902298)
--(axis cs:329,0.131249323487282)
--(axis cs:328,0.130620449781418)
--(axis cs:327,0.13054946064949)
--(axis cs:326,0.130494430661201)
--(axis cs:325,0.130448907613754)
--(axis cs:324,0.130331173539162)
--(axis cs:323,0.130252733826637)
--(axis cs:322,0.130450382828712)
--(axis cs:321,0.130638241767883)
--(axis cs:320,0.130300983786583)
--(axis cs:319,0.130204036831856)
--(axis cs:318,0.130026280879974)
--(axis cs:317,0.129940062761307)
--(axis cs:316,0.13012507557869)
--(axis cs:315,0.130023151636124)
--(axis cs:314,0.130127266049385)
--(axis cs:313,0.129924058914185)
--(axis cs:312,0.130588412284851)
--(axis cs:311,0.130425930023193)
--(axis cs:310,0.130377069115639)
--(axis cs:309,0.130352273583412)
--(axis cs:308,0.130777880549431)
--(axis cs:307,0.130385667085648)
--(axis cs:306,0.130321502685547)
--(axis cs:305,0.130258470773697)
--(axis cs:304,0.130170091986656)
--(axis cs:303,0.130165174603462)
--(axis cs:302,0.130176648497581)
--(axis cs:301,0.130657866597176)
--(axis cs:300,0.130606696009636)
--(axis cs:299,0.130707398056984)
--(axis cs:298,0.130677253007889)
--(axis cs:297,0.130584254860878)
--(axis cs:296,0.130741313099861)
--(axis cs:295,0.130931198596954)
--(axis cs:294,0.130980983376503)
--(axis cs:293,0.130888730287552)
--(axis cs:292,0.13090106844902)
--(axis cs:291,0.130978524684906)
--(axis cs:290,0.130970120429993)
--(axis cs:289,0.130949422717094)
--(axis cs:288,0.13091216981411)
--(axis cs:287,0.130911141633987)
--(axis cs:286,0.130992919206619)
--(axis cs:285,0.132086768746376)
--(axis cs:284,0.131881594657898)
--(axis cs:283,0.131880804896355)
--(axis cs:282,0.131867304444313)
--(axis cs:281,0.131828472018242)
--(axis cs:280,0.131671234965324)
--(axis cs:279,0.131528720259666)
--(axis cs:278,0.131935179233551)
--(axis cs:277,0.13183705508709)
--(axis cs:276,0.131548553705215)
--(axis cs:275,0.131472915410995)
--(axis cs:274,0.131414398550987)
--(axis cs:273,0.131396263837814)
--(axis cs:272,0.131249621510506)
--(axis cs:271,0.130576431751251)
--(axis cs:270,0.130492851138115)
--(axis cs:269,0.130434766411781)
--(axis cs:268,0.130447626113892)
--(axis cs:267,0.13017763197422)
--(axis cs:266,0.130200862884521)
--(axis cs:265,0.129208132624626)
--(axis cs:264,0.129138812422752)
--(axis cs:263,0.129239827394485)
--(axis cs:262,0.129117161035538)
--(axis cs:261,0.129124835133553)
--(axis cs:260,0.129025280475616)
--(axis cs:259,0.128700077533722)
--(axis cs:258,0.128455862402916)
--(axis cs:257,0.128307491540909)
--(axis cs:256,0.128348186612129)
--(axis cs:255,0.128323212265968)
--(axis cs:254,0.128368780016899)
--(axis cs:253,0.128349393606186)
--(axis cs:252,0.128320589661598)
--(axis cs:251,0.128315106034279)
--(axis cs:250,0.128465190529823)
--(axis cs:249,0.12807634472847)
--(axis cs:248,0.128122225403786)
--(axis cs:247,0.127988636493683)
--(axis cs:246,0.127849638462067)
--(axis cs:245,0.127915695309639)
--(axis cs:244,0.128343850374222)
--(axis cs:243,0.12825545668602)
--(axis cs:242,0.128117844462395)
--(axis cs:241,0.128058955073357)
--(axis cs:240,0.128245383501053)
--(axis cs:239,0.128360792994499)
--(axis cs:238,0.128523290157318)
--(axis cs:237,0.128343805670738)
--(axis cs:236,0.128316968679428)
--(axis cs:235,0.12824621796608)
--(axis cs:234,0.128182947635651)
--(axis cs:233,0.12815061211586)
--(axis cs:232,0.128094539046288)
--(axis cs:231,0.128018170595169)
--(axis cs:230,0.127897202968597)
--(axis cs:229,0.128039836883545)
--(axis cs:228,0.128280162811279)
--(axis cs:227,0.128267869353294)
--(axis cs:226,0.128055781126022)
--(axis cs:225,0.12796975672245)
--(axis cs:224,0.127969622612)
--(axis cs:223,0.127870947122574)
--(axis cs:222,0.127824664115906)
--(axis cs:221,0.127707630395889)
--(axis cs:220,0.127737671136856)
--(axis cs:219,0.127782270312309)
--(axis cs:218,0.127802044153214)
--(axis cs:217,0.12777441740036)
--(axis cs:216,0.127426669001579)
--(axis cs:215,0.127157852053642)
--(axis cs:214,0.126727163791656)
--(axis cs:213,0.126617923378944)
--(axis cs:212,0.126632854342461)
--(axis cs:211,0.126583203673363)
--(axis cs:210,0.126540049910545)
--(axis cs:209,0.126631408929825)
--(axis cs:208,0.126669019460678)
--(axis cs:207,0.126694694161415)
--(axis cs:206,0.126722604036331)
--(axis cs:205,0.126641467213631)
--(axis cs:204,0.125961616635323)
--(axis cs:203,0.126033753156662)
--(axis cs:202,0.126030504703522)
--(axis cs:201,0.125968307256699)
--(axis cs:200,0.12594598531723)
--(axis cs:199,0.125919327139854)
--(axis cs:198,0.125586047768593)
--(axis cs:197,0.125518441200256)
--(axis cs:196,0.125523865222931)
--(axis cs:195,0.125508055090904)
--(axis cs:194,0.125448048114777)
--(axis cs:193,0.125343471765518)
--(axis cs:192,0.125344321131706)
--(axis cs:191,0.125336408615112)
--(axis cs:190,0.125314876437187)
--(axis cs:189,0.125264093279839)
--(axis cs:188,0.125237300992012)
--(axis cs:187,0.124991647899151)
--(axis cs:186,0.124875463545322)
--(axis cs:185,0.124803692102432)
--(axis cs:184,0.124827057123184)
--(axis cs:183,0.124788105487823)
--(axis cs:182,0.124802723526955)
--(axis cs:181,0.124856643378735)
--(axis cs:180,0.124811999499798)
--(axis cs:179,0.124229751527309)
--(axis cs:178,0.124166123569012)
--(axis cs:177,0.124100916087627)
--(axis cs:176,0.124062933027744)
--(axis cs:175,0.123849242925644)
--(axis cs:174,0.123795822262764)
--(axis cs:173,0.123431235551834)
--(axis cs:172,0.123756125569344)
--(axis cs:171,0.123032838106155)
--(axis cs:170,0.12321350723505)
--(axis cs:169,0.122608006000519)
--(axis cs:168,0.122353799641132)
--(axis cs:167,0.122196592390537)
--(axis cs:166,0.12218364328146)
--(axis cs:165,0.122129805386066)
--(axis cs:164,0.121990911662579)
--(axis cs:163,0.121749505400658)
--(axis cs:162,0.121735401451588)
--(axis cs:161,0.121592283248901)
--(axis cs:160,0.121549144387245)
--(axis cs:159,0.121638461947441)
--(axis cs:158,0.121315069496632)
--(axis cs:157,0.12096481770277)
--(axis cs:156,0.120893992483616)
--(axis cs:155,0.120933197438717)
--(axis cs:154,0.120925560593605)
--(axis cs:153,0.120587915182114)
--(axis cs:152,0.120639033615589)
--(axis cs:151,0.120540529489517)
--(axis cs:150,0.120570912957191)
--(axis cs:149,0.120444729924202)
--(axis cs:148,0.120426177978516)
--(axis cs:147,0.119752563536167)
--(axis cs:146,0.119720004498959)
--(axis cs:145,0.119653530418873)
--(axis cs:144,0.119571253657341)
--(axis cs:143,0.119063325226307)
--(axis cs:142,0.118763327598572)
--(axis cs:141,0.118499889969826)
--(axis cs:140,0.1182846352458)
--(axis cs:139,0.11823382973671)
--(axis cs:138,0.117834784090519)
--(axis cs:137,0.117662012577057)
--(axis cs:136,0.117193765938282)
--(axis cs:135,0.11726701259613)
--(axis cs:134,0.117081880569458)
--(axis cs:133,0.117810122668743)
--(axis cs:132,0.117559745907784)
--(axis cs:131,0.117319345474243)
--(axis cs:130,0.117183640599251)
--(axis cs:129,0.11743488162756)
--(axis cs:128,0.117637977004051)
--(axis cs:127,0.117639750242233)
--(axis cs:126,0.117521926760674)
--(axis cs:125,0.116873174905777)
--(axis cs:124,0.116467379033566)
--(axis cs:123,0.11652022600174)
--(axis cs:122,0.116479076445103)
--(axis cs:121,0.116540789604187)
--(axis cs:120,0.116129405796528)
--(axis cs:119,0.115532711148262)
--(axis cs:118,0.115407235920429)
--(axis cs:117,0.115652240812778)
--(axis cs:116,0.115618482232094)
--(axis cs:115,0.115433551371098)
--(axis cs:114,0.115234807133675)
--(axis cs:113,0.115147456526756)
--(axis cs:112,0.115073852241039)
--(axis cs:111,0.115006752312183)
--(axis cs:110,0.114842593669891)
--(axis cs:109,0.114867769181728)
--(axis cs:108,0.114639304578304)
--(axis cs:107,0.114749893546104)
--(axis cs:106,0.114311046898365)
--(axis cs:105,0.113993532955647)
--(axis cs:104,0.113811820745468)
--(axis cs:103,0.113633960485458)
--(axis cs:102,0.113353654742241)
--(axis cs:101,0.113160565495491)
--(axis cs:100,0.112984895706177)
--(axis cs:99,0.112972885370255)
--(axis cs:98,0.112782537937164)
--(axis cs:97,0.112670838832855)
--(axis cs:96,0.112619526684284)
--(axis cs:95,0.112506113946438)
--(axis cs:94,0.112544387578964)
--(axis cs:93,0.112519711256027)
--(axis cs:92,0.112442798912525)
--(axis cs:91,0.112367801368237)
--(axis cs:90,0.11235561221838)
--(axis cs:89,0.112114772200584)
--(axis cs:88,0.112260274589062)
--(axis cs:87,0.112266339361668)
--(axis cs:86,0.112235575914383)
--(axis cs:85,0.111753076314926)
--(axis cs:84,0.111204542219639)
--(axis cs:83,0.111129641532898)
--(axis cs:82,0.111443676054478)
--(axis cs:81,0.111281275749207)
--(axis cs:80,0.110894471406937)
--(axis cs:79,0.110234603285789)
--(axis cs:78,0.110495209693909)
--(axis cs:77,0.110125124454498)
--(axis cs:76,0.110391095280647)
--(axis cs:75,0.111066311597824)
--(axis cs:74,0.111084632575512)
--(axis cs:73,0.111017413437366)
--(axis cs:72,0.111123770475388)
--(axis cs:71,0.111016534268856)
--(axis cs:70,0.110763341188431)
--(axis cs:69,0.110954105854034)
--(axis cs:68,0.110922284424305)
--(axis cs:67,0.110578395426273)
--(axis cs:66,0.110409572720528)
--(axis cs:65,0.110034339129925)
--(axis cs:64,0.109932497143745)
--(axis cs:63,0.109901018440723)
--(axis cs:62,0.109879098832607)
--(axis cs:61,0.109716027975082)
--(axis cs:60,0.109560951590538)
--(axis cs:59,0.109417535364628)
--(axis cs:58,0.109487347304821)
--(axis cs:57,0.109395273029804)
--(axis cs:56,0.109297908842564)
--(axis cs:55,0.10917241871357)
--(axis cs:54,0.10892903059721)
--(axis cs:53,0.108687296509743)
--(axis cs:52,0.108692608773708)
--(axis cs:51,0.108602963387966)
--(axis cs:50,0.108425565063953)
--(axis cs:49,0.107942171394825)
--(axis cs:48,0.107668913900852)
--(axis cs:47,0.107599757611752)
--(axis cs:46,0.107153542339802)
--(axis cs:45,0.107163548469543)
--(axis cs:44,0.106547616422176)
--(axis cs:43,0.106216788291931)
--(axis cs:42,0.105931885540485)
--(axis cs:41,0.105505347251892)
--(axis cs:40,0.105469882488251)
--(axis cs:39,0.105272337794304)
--(axis cs:38,0.105273351073265)
--(axis cs:37,0.105177260935307)
--(axis cs:36,0.104867644608021)
--(axis cs:35,0.104690842330456)
--(axis cs:34,0.104511544108391)
--(axis cs:33,0.104423701763153)
--(axis cs:32,0.104070916771889)
--(axis cs:31,0.103825233876705)
--(axis cs:30,0.103599801659584)
--(axis cs:29,0.103290408849716)
--(axis cs:28,0.103254579007626)
--(axis cs:27,0.102752715349197)
--(axis cs:26,0.102745793759823)
--(axis cs:25,0.102640151977539)
--(axis cs:24,0.102172546088696)
--(axis cs:23,0.101978160440922)
--(axis cs:22,0.101914003491402)
--(axis cs:21,0.101950235664845)
--(axis cs:20,0.101880185306072)
--(axis cs:19,0.101761803030968)
--(axis cs:18,0.101651594042778)
--(axis cs:17,0.101634435355663)
--(axis cs:16,0.101495422422886)
--(axis cs:15,0.101370431482792)
--(axis cs:14,0.101236388087273)
--(axis cs:13,0.101233102381229)
--(axis cs:12,0.101176410913467)
--(axis cs:11,0.101159974932671)
--(axis cs:10,0.101199619472027)
--(axis cs:9,0.101224161684513)
--(axis cs:8,0.101275451481342)
--(axis cs:7,0.101160518825054)
--(axis cs:6,0.1011818125844)
--(axis cs:5,0.101187907159328)
--(axis cs:4,0.101271934807301)
--(axis cs:3,0.101431511342525)
--(axis cs:2,0.101108901202679)
--(axis cs:1,0.100418217480183)
--(axis cs:0,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0.100048042833805)
--(axis cs:0,0.100048042833805)
--(axis cs:1,0.100241489708424)
--(axis cs:2,0.100245580077171)
--(axis cs:3,0.100241951644421)
--(axis cs:4,0.100246138870716)
--(axis cs:5,0.100249767303467)
--(axis cs:6,0.100248195230961)
--(axis cs:7,0.100248366594315)
--(axis cs:8,0.100248828530312)
--(axis cs:9,0.100247241556644)
--(axis cs:10,0.100250117480755)
--(axis cs:11,0.10025142878294)
--(axis cs:12,0.100242182612419)
--(axis cs:13,0.100244596600533)
--(axis cs:14,0.100248925387859)
--(axis cs:15,0.100254058837891)
--(axis cs:16,0.100255616009235)
--(axis cs:17,0.100257448852062)
--(axis cs:18,0.100256338715553)
--(axis cs:19,0.100255340337753)
--(axis cs:20,0.100253231823444)
--(axis cs:21,0.100255399942398)
--(axis cs:22,0.100259386003017)
--(axis cs:23,0.100255005061626)
--(axis cs:24,0.100256070494652)
--(axis cs:25,0.100277706980705)
--(axis cs:26,0.100255839526653)
--(axis cs:27,0.100262485444546)
--(axis cs:28,0.100262351334095)
--(axis cs:29,0.100270688533783)
--(axis cs:30,0.100266963243484)
--(axis cs:31,0.100280843675137)
--(axis cs:32,0.100309669971466)
--(axis cs:33,0.10031720250845)
--(axis cs:34,0.100330799818039)
--(axis cs:35,0.10034105181694)
--(axis cs:36,0.100350834429264)
--(axis cs:37,0.100370675325394)
--(axis cs:38,0.100385405123234)
--(axis cs:39,0.100385621190071)
--(axis cs:40,0.10039260238409)
--(axis cs:41,0.100394539535046)
--(axis cs:42,0.100418895483017)
--(axis cs:43,0.100429482758045)
--(axis cs:44,0.100435800850391)
--(axis cs:45,0.100429579615593)
--(axis cs:46,0.100441351532936)
--(axis cs:47,0.100262582302094)
--(axis cs:48,0.100271686911583)
--(axis cs:49,0.100264966487885)
--(axis cs:50,0.100249670445919)
--(axis cs:51,0.100265197455883)
--(axis cs:52,0.100279338657856)
--(axis cs:53,0.100280188024044)
--(axis cs:54,0.100314252078533)
--(axis cs:55,0.100360319018364)
--(axis cs:56,0.100309707224369)
--(axis cs:57,0.10035552829504)
--(axis cs:58,0.100388221442699)
--(axis cs:59,0.100448325276375)
--(axis cs:60,0.100440621376038)
--(axis cs:61,0.10044964402914)
--(axis cs:62,0.100402176380157)
--(axis cs:63,0.100407637655735)
--(axis cs:64,0.100445099174976)
--(axis cs:65,0.100365728139877)
--(axis cs:66,0.100267253816128)
--(axis cs:67,0.100296579301357)
--(axis cs:68,0.100312314927578)
--(axis cs:69,0.100309200584888)
--(axis cs:70,0.100345596671104)
--(axis cs:71,0.0998449772596359)
--(axis cs:72,0.0998981222510338)
--(axis cs:73,0.0999220833182335)
--(axis cs:74,0.0998815819621086)
--(axis cs:75,0.0999433770775795)
--(axis cs:76,0.0999108925461769)
--(axis cs:77,0.0999151691794395)
--(axis cs:78,0.0998945683240891)
--(axis cs:79,0.0999253988265991)
--(axis cs:80,0.0999624505639076)
--(axis cs:81,0.0996397733688354)
--(axis cs:82,0.0997477099299431)
--(axis cs:83,0.0997418090701103)
--(axis cs:84,0.0996748581528664)
--(axis cs:85,0.0996338650584221)
--(axis cs:86,0.0996577963232994)
--(axis cs:87,0.0995374768972397)
--(axis cs:88,0.0996193960309029)
--(axis cs:89,0.099578469991684)
--(axis cs:90,0.0996089279651642)
--(axis cs:91,0.099756732583046)
--(axis cs:92,0.0996472612023354)
--(axis cs:93,0.099745474755764)
--(axis cs:94,0.0997363030910492)
--(axis cs:95,0.0999336019158363)
--(axis cs:96,0.100222751498222)
--(axis cs:97,0.0998250842094421)
--(axis cs:98,0.0995834618806839)
--(axis cs:99,0.100282244384289)
--(axis cs:100,0.100845187902451)
--(axis cs:101,0.100876055657864)
--(axis cs:102,0.100819140672684)
--(axis cs:103,0.10088025778532)
--(axis cs:104,0.101153075695038)
--(axis cs:105,0.100909382104874)
--(axis cs:106,0.100692227482796)
--(axis cs:107,0.100669197738171)
--(axis cs:108,0.100838415324688)
--(axis cs:109,0.100902132689953)
--(axis cs:110,0.101064011454582)
--(axis cs:111,0.101118505001068)
--(axis cs:112,0.101099349558353)
--(axis cs:113,0.101213172078133)
--(axis cs:114,0.101829431951046)
--(axis cs:115,0.101943969726562)
--(axis cs:116,0.101967923343182)
--(axis cs:117,0.101970873773098)
--(axis cs:118,0.102028027176857)
--(axis cs:119,0.102148190140724)
--(axis cs:120,0.102331683039665)
--(axis cs:121,0.102398686110973)
--(axis cs:122,0.102436058223248)
--(axis cs:123,0.102481588721275)
--(axis cs:124,0.102497033774853)
--(axis cs:125,0.102483227849007)
--(axis cs:126,0.10260309278965)
--(axis cs:127,0.1026271879673)
--(axis cs:128,0.102672204375267)
--(axis cs:129,0.102656662464142)
--(axis cs:130,0.102709271013737)
--(axis cs:131,0.102760709822178)
--(axis cs:132,0.10284385830164)
--(axis cs:133,0.102883830666542)
--(axis cs:134,0.103172205388546)
--(axis cs:135,0.103240452706814)
--(axis cs:136,0.103254325687885)
--(axis cs:137,0.103179462254047)
--(axis cs:138,0.103494442999363)
--(axis cs:139,0.10349964350462)
--(axis cs:140,0.103509336709976)
--(axis cs:141,0.103487804532051)
--(axis cs:142,0.103632122278214)
--(axis cs:143,0.103630036115646)
--(axis cs:144,0.103637889027596)
--(axis cs:145,0.103627130389214)
--(axis cs:146,0.103816650807858)
--(axis cs:147,0.103668138384819)
--(axis cs:148,0.103715687990189)
--(axis cs:149,0.104000858962536)
--(axis cs:150,0.10389532148838)
--(axis cs:151,0.10381305962801)
--(axis cs:152,0.103776879608631)
--(axis cs:153,0.103698521852493)
--(axis cs:154,0.103711687028408)
--(axis cs:155,0.103774517774582)
--(axis cs:156,0.103515282273293)
--(axis cs:157,0.103487402200699)
--(axis cs:158,0.103359125554562)
--(axis cs:159,0.103404812514782)
--(axis cs:160,0.103400997817516)
--(axis cs:161,0.103452011942863)
--(axis cs:162,0.103485815227032)
--(axis cs:163,0.103473126888275)
--(axis cs:164,0.103550106287003)
--(axis cs:165,0.103618428111076)
--(axis cs:166,0.103484123945236)
--(axis cs:167,0.103747636079788)
--(axis cs:168,0.103780694305897)
--(axis cs:169,0.103755302727222)
--(axis cs:170,0.103869736194611)
--(axis cs:171,0.103536002337933)
--(axis cs:172,0.103624098002911)
--(axis cs:173,0.103597864508629)
--(axis cs:174,0.103517204523087)
--(axis cs:175,0.103584922850132)
--(axis cs:176,0.103978000581264)
--(axis cs:177,0.104061454534531)
--(axis cs:178,0.104090541601181)
--(axis cs:179,0.104089163243771)
--(axis cs:180,0.104297533631325)
--(axis cs:181,0.104459717869759)
--(axis cs:182,0.104644067585468)
--(axis cs:183,0.104689605534077)
--(axis cs:184,0.104873560369015)
--(axis cs:185,0.104957528412342)
--(axis cs:186,0.104939468204975)
--(axis cs:187,0.10505273938179)
--(axis cs:188,0.104865409433842)
--(axis cs:189,0.10499169677496)
--(axis cs:190,0.105050295591354)
--(axis cs:191,0.105035796761513)
--(axis cs:192,0.105011582374573)
--(axis cs:193,0.104976512491703)
--(axis cs:194,0.105252929031849)
--(axis cs:195,0.105369687080383)
--(axis cs:196,0.105271555483341)
--(axis cs:197,0.105222046375275)
--(axis cs:198,0.105300694704056)
--(axis cs:199,0.105427362024784)
--(axis cs:200,0.105491295456886)
--(axis cs:201,0.105539456009865)
--(axis cs:202,0.105820015072823)
--(axis cs:203,0.105822637677193)
--(axis cs:204,0.105901695787907)
--(axis cs:205,0.10657124966383)
--(axis cs:206,0.106626369059086)
--(axis cs:207,0.106723412871361)
--(axis cs:208,0.106704488396645)
--(axis cs:209,0.106762073934078)
--(axis cs:210,0.106784202158451)
--(axis cs:211,0.106840908527374)
--(axis cs:212,0.107056483626366)
--(axis cs:213,0.107016667723656)
--(axis cs:214,0.107050731778145)
--(axis cs:215,0.107827499508858)
--(axis cs:216,0.107870943844318)
--(axis cs:217,0.107865139842033)
--(axis cs:218,0.107834652066231)
--(axis cs:219,0.107898004353046)
--(axis cs:220,0.108100198209286)
--(axis cs:221,0.108202576637268)
--(axis cs:222,0.108204945921898)
--(axis cs:223,0.108245365321636)
--(axis cs:224,0.108169391751289)
--(axis cs:225,0.108814604580402)
--(axis cs:226,0.108794674277306)
--(axis cs:227,0.10877126455307)
--(axis cs:228,0.108764417469501)
--(axis cs:229,0.108802363276482)
--(axis cs:230,0.108806423842907)
--(axis cs:231,0.108830533921719)
--(axis cs:232,0.108832739293575)
--(axis cs:233,0.108861833810806)
--(axis cs:234,0.108855992555618)
--(axis cs:235,0.108773417770863)
--(axis cs:236,0.108728855848312)
--(axis cs:237,0.10865743458271)
--(axis cs:238,0.10876203328371)
--(axis cs:239,0.108367703855038)
--(axis cs:240,0.108341671526432)
--(axis cs:241,0.108328126370907)
--(axis cs:242,0.108373261988163)
--(axis cs:243,0.108280003070831)
--(axis cs:244,0.108256116509438)
--(axis cs:245,0.10825476795435)
--(axis cs:246,0.10824329406023)
--(axis cs:247,0.108132638037205)
--(axis cs:248,0.108016543090343)
--(axis cs:249,0.108006745576859)
--(axis cs:250,0.108015328645706)
--(axis cs:251,0.108009740710258)
--(axis cs:252,0.108040995895863)
--(axis cs:253,0.108082160353661)
--(axis cs:254,0.108083970844746)
--(axis cs:255,0.108148612082005)
--(axis cs:256,0.108380518853664)
--(axis cs:257,0.108394667506218)
--(axis cs:258,0.108460754156113)
--(axis cs:259,0.108478985726833)
--(axis cs:260,0.108486644923687)
--(axis cs:261,0.108369693160057)
--(axis cs:262,0.108356788754463)
--(axis cs:263,0.108363687992096)
--(axis cs:264,0.108347125351429)
--(axis cs:265,0.108369685709476)
--(axis cs:266,0.108397841453552)
--(axis cs:267,0.108434595167637)
--(axis cs:268,0.108416967093945)
--(axis cs:269,0.108509197831154)
--(axis cs:270,0.10852213203907)
--(axis cs:271,0.108500830829144)
--(axis cs:272,0.109896562993526)
--(axis cs:273,0.109916277229786)
--(axis cs:274,0.109931237995625)
--(axis cs:275,0.109945714473724)
--(axis cs:276,0.109955407679081)
--(axis cs:277,0.109967596828938)
--(axis cs:278,0.109968781471252)
--(axis cs:279,0.109981521964073)
--(axis cs:280,0.109993919730186)
--(axis cs:281,0.110046535730362)
--(axis cs:282,0.110063724219799)
--(axis cs:283,0.11006486415863)
--(axis cs:284,0.110058695077896)
--(axis cs:285,0.110071592032909)
--(axis cs:286,0.110077708959579)
--(axis cs:287,0.110076181590557)
--(axis cs:288,0.110145144164562)
--(axis cs:289,0.110153198242188)
--(axis cs:290,0.110167130827904)
--(axis cs:291,0.110173247754574)
--(axis cs:292,0.110178485512733)
--(axis cs:293,0.110193759202957)
--(axis cs:294,0.110220223665237)
--(axis cs:295,0.11045891046524)
--(axis cs:296,0.110491871833801)
--(axis cs:297,0.110496655106544)
--(axis cs:298,0.110509812831879)
--(axis cs:299,0.110518835484982)
--(axis cs:300,0.110302083194256)
--(axis cs:301,0.110321439802647)
--(axis cs:302,0.110269084572792)
--(axis cs:303,0.110285267233849)
--(axis cs:304,0.110287465155125)
--(axis cs:305,0.11032772064209)
--(axis cs:306,0.110332772135735)
--(axis cs:307,0.11036841571331)
--(axis cs:308,0.110407948493958)
--(axis cs:309,0.111226484179497)
--(axis cs:310,0.111247546970844)
--(axis cs:311,0.111176431179047)
--(axis cs:312,0.111104190349579)
--(axis cs:313,0.111102536320686)
--(axis cs:314,0.111107975244522)
--(axis cs:315,0.111109830439091)
--(axis cs:316,0.111119143664837)
--(axis cs:317,0.111129686236382)
--(axis cs:318,0.111125238239765)
--(axis cs:319,0.111174575984478)
--(axis cs:320,0.111214779317379)
--(axis cs:321,0.111251182854176)
--(axis cs:322,0.111239023506641)
--(axis cs:323,0.111275471746922)
--(axis cs:324,0.111265353858471)
--(axis cs:325,0.111262030899525)
--(axis cs:326,0.111248701810837)
--(axis cs:327,0.111273363232613)
--(axis cs:328,0.111296772956848)
--(axis cs:329,0.111318588256836)
--(axis cs:330,0.111993029713631)
--(axis cs:331,0.112000197172165)
--(axis cs:332,0.112050071358681)
--(axis cs:333,0.112063378095627)
--(axis cs:334,0.112134419381618)
--(axis cs:335,0.112139351665974)
--(axis cs:336,0.112086579203606)
--(axis cs:337,0.112077705562115)
--(axis cs:338,0.112096138298512)
--(axis cs:339,0.11210809648037)
--(axis cs:340,0.112118683755398)
--(axis cs:341,0.112111292779446)
--(axis cs:342,0.112131424248219)
--(axis cs:343,0.112163878977299)
--(axis cs:344,0.112151548266411)
--(axis cs:345,0.112153716385365)
--(axis cs:346,0.112165108323097)
--(axis cs:347,0.112170979380608)
--(axis cs:348,0.112219922244549)
--(axis cs:349,0.112189270555973)
--(axis cs:350,0.112096548080444)
--(axis cs:351,0.112054996192455)
--(axis cs:352,0.112052924931049)
--(axis cs:353,0.11206690967083)
--(axis cs:354,0.112099878489971)
--(axis cs:355,0.11210672557354)
--(axis cs:356,0.112088769674301)
--(axis cs:357,0.112082220613956)
--(axis cs:358,0.112086482346058)
--(axis cs:359,0.111815482378006)
--(axis cs:360,0.111835345625877)
--(axis cs:361,0.11184436827898)
--(axis cs:362,0.112082630395889)
--(axis cs:363,0.112113334238529)
--(axis cs:364,0.112128287553787)
--(axis cs:365,0.112134002149105)
--(axis cs:366,0.112172856926918)
--(axis cs:367,0.112193286418915)
--(axis cs:368,0.112214602530003)
--(axis cs:369,0.112199261784554)
--(axis cs:370,0.112233333289623)
--(axis cs:371,0.11231642216444)
--(axis cs:372,0.112348034977913)
--(axis cs:373,0.112370729446411)
--(axis cs:374,0.112392581999302)
--(axis cs:375,0.112383417785168)
--(axis cs:376,0.112343274056911)
--(axis cs:377,0.112355634570122)
--(axis cs:378,0.112334825098515)
--(axis cs:379,0.112389378249645)
--(axis cs:380,0.112379923462868)
--(axis cs:381,0.112460218369961)
--(axis cs:382,0.112572856247425)
--(axis cs:383,0.11304248124361)
--(axis cs:384,0.113118082284927)
--(axis cs:385,0.113065920770168)
--(axis cs:386,0.113071151077747)
--(axis cs:387,0.113190039992332)
--(axis cs:388,0.11320599168539)
--(axis cs:389,0.113215379416943)
--(axis cs:390,0.113683097064495)
--(axis cs:391,0.113703645765781)
--(axis cs:392,0.113758087158203)
--(axis cs:393,0.113788068294525)
--(axis cs:394,0.113977171480656)
--(axis cs:395,0.113504685461521)
--(axis cs:396,0.113329440355301)
--(axis cs:397,0.113340631127357)
--(axis cs:398,0.113457232713699)
--(axis cs:399,0.113452680408955)
--(axis cs:399,0.121636137366295)
--(axis cs:399,0.121636137366295)
--(axis cs:398,0.121683679521084)
--(axis cs:397,0.12168624997139)
--(axis cs:396,0.121924474835396)
--(axis cs:395,0.121887065470219)
--(axis cs:394,0.121812276542187)
--(axis cs:393,0.121684215962887)
--(axis cs:392,0.121051356196404)
--(axis cs:391,0.120841830968857)
--(axis cs:390,0.120706424117088)
--(axis cs:389,0.120698444545269)
--(axis cs:388,0.120713405311108)
--(axis cs:387,0.120553389191628)
--(axis cs:386,0.120479248464108)
--(axis cs:385,0.120440647006035)
--(axis cs:384,0.120424419641495)
--(axis cs:383,0.120443142950535)
--(axis cs:382,0.120547741651535)
--(axis cs:381,0.120570592582226)
--(axis cs:380,0.120404250919819)
--(axis cs:379,0.119909919798374)
--(axis cs:378,0.119815655052662)
--(axis cs:377,0.119786977767944)
--(axis cs:376,0.119774170219898)
--(axis cs:375,0.119892969727516)
--(axis cs:374,0.119874365627766)
--(axis cs:373,0.119887679815292)
--(axis cs:372,0.119858533143997)
--(axis cs:371,0.119932048022747)
--(axis cs:370,0.119867883622646)
--(axis cs:369,0.119744315743446)
--(axis cs:368,0.119743935763836)
--(axis cs:367,0.119806364178658)
--(axis cs:366,0.119020685553551)
--(axis cs:365,0.119019739329815)
--(axis cs:364,0.118980206549168)
--(axis cs:363,0.118774011731148)
--(axis cs:362,0.118989922106266)
--(axis cs:361,0.118983060121536)
--(axis cs:360,0.118977248668671)
--(axis cs:359,0.119027674198151)
--(axis cs:358,0.119087137281895)
--(axis cs:357,0.118723347783089)
--(axis cs:356,0.118673525750637)
--(axis cs:355,0.118694096803665)
--(axis cs:354,0.11883619427681)
--(axis cs:353,0.118847779929638)
--(axis cs:352,0.118849210441113)
--(axis cs:351,0.118707403540611)
--(axis cs:350,0.11875507235527)
--(axis cs:349,0.118508361279964)
--(axis cs:348,0.118463143706322)
--(axis cs:347,0.118275858461857)
--(axis cs:346,0.118395321071148)
--(axis cs:345,0.118353843688965)
--(axis cs:344,0.118349768221378)
--(axis cs:343,0.117998294532299)
--(axis cs:342,0.11793914437294)
--(axis cs:341,0.117895148694515)
--(axis cs:340,0.117885425686836)
--(axis cs:339,0.11703810095787)
--(axis cs:338,0.116999953985214)
--(axis cs:337,0.117046222090721)
--(axis cs:336,0.11702836304903)
--(axis cs:335,0.11701013892889)
--(axis cs:334,0.116992607712746)
--(axis cs:333,0.117025136947632)
--(axis cs:332,0.117029495537281)
--(axis cs:331,0.117020420730114)
--(axis cs:330,0.117032080888748)
--(axis cs:329,0.11711098253727)
--(axis cs:328,0.117118775844574)
--(axis cs:327,0.117099031805992)
--(axis cs:326,0.117099083960056)
--(axis cs:325,0.117111586034298)
--(axis cs:324,0.117079518735409)
--(axis cs:323,0.117090612649918)
--(axis cs:322,0.117075428366661)
--(axis cs:321,0.117063514888287)
--(axis cs:320,0.117045156657696)
--(axis cs:319,0.117000363767147)
--(axis cs:318,0.117007732391357)
--(axis cs:317,0.117094457149506)
--(axis cs:316,0.117154009640217)
--(axis cs:315,0.117233142256737)
--(axis cs:314,0.117173172533512)
--(axis cs:313,0.117130890488625)
--(axis cs:312,0.117056727409363)
--(axis cs:311,0.116830535233021)
--(axis cs:310,0.116688705980778)
--(axis cs:309,0.116703227162361)
--(axis cs:308,0.11669996380806)
--(axis cs:307,0.116735711693764)
--(axis cs:306,0.116582214832306)
--(axis cs:305,0.116651155054569)
--(axis cs:304,0.116652742028236)
--(axis cs:303,0.116651602089405)
--(axis cs:302,0.116674460470676)
--(axis cs:301,0.116532668471336)
--(axis cs:300,0.116524092853069)
--(axis cs:299,0.115549817681313)
--(axis cs:298,0.11518407613039)
--(axis cs:297,0.114748701453209)
--(axis cs:296,0.114554807543755)
--(axis cs:295,0.114561706781387)
--(axis cs:294,0.114552728831768)
--(axis cs:293,0.114512838423252)
--(axis cs:292,0.114374533295631)
--(axis cs:291,0.114329271018505)
--(axis cs:290,0.114356137812138)
--(axis cs:289,0.114320918917656)
--(axis cs:288,0.11431210488081)
--(axis cs:287,0.114392191171646)
--(axis cs:286,0.113905638456345)
--(axis cs:285,0.113647125661373)
--(axis cs:284,0.113615818321705)
--(axis cs:283,0.113584369421005)
--(axis cs:282,0.113585010170937)
--(axis cs:281,0.113382697105408)
--(axis cs:280,0.113209277391434)
--(axis cs:279,0.113204516470432)
--(axis cs:278,0.113126121461391)
--(axis cs:277,0.11309752613306)
--(axis cs:276,0.113080345094204)
--(axis cs:275,0.113175436854362)
--(axis cs:274,0.113199420273304)
--(axis cs:273,0.113131783902645)
--(axis cs:272,0.11320699006319)
--(axis cs:271,0.11312535405159)
--(axis cs:270,0.113078929483891)
--(axis cs:269,0.113110929727554)
--(axis cs:268,0.113117925822735)
--(axis cs:267,0.113149091601372)
--(axis cs:266,0.113179475069046)
--(axis cs:265,0.113125361502171)
--(axis cs:264,0.113085113465786)
--(axis cs:263,0.113023169338703)
--(axis cs:262,0.112935408949852)
--(axis cs:261,0.112942308187485)
--(axis cs:260,0.112800478935242)
--(axis cs:259,0.112690806388855)
--(axis cs:258,0.112692661583424)
--(axis cs:257,0.112665496766567)
--(axis cs:256,0.11252261698246)
--(axis cs:255,0.112491004168987)
--(axis cs:254,0.112446881830692)
--(axis cs:253,0.112473279237747)
--(axis cs:252,0.112452775239944)
--(axis cs:251,0.112435631453991)
--(axis cs:250,0.112428300082684)
--(axis cs:249,0.112333983182907)
--(axis cs:248,0.112201750278473)
--(axis cs:247,0.111970536410809)
--(axis cs:246,0.112006396055222)
--(axis cs:245,0.111991994082928)
--(axis cs:244,0.112018160521984)
--(axis cs:243,0.1121491715312)
--(axis cs:242,0.112165942788124)
--(axis cs:241,0.112139597535133)
--(axis cs:240,0.112094804644585)
--(axis cs:239,0.11206791549921)
--(axis cs:238,0.112058281898499)
--(axis cs:237,0.112068399786949)
--(axis cs:236,0.112108319997787)
--(axis cs:235,0.112112917006016)
--(axis cs:234,0.112080462276936)
--(axis cs:233,0.110636435449123)
--(axis cs:232,0.110434979200363)
--(axis cs:231,0.110456600785255)
--(axis cs:230,0.110436335206032)
--(axis cs:229,0.110312879085541)
--(axis cs:228,0.110282108187675)
--(axis cs:227,0.109935708343983)
--(axis cs:226,0.1096076592803)
--(axis cs:225,0.109387427568436)
--(axis cs:224,0.108887977898121)
--(axis cs:223,0.108869597315788)
--(axis cs:222,0.10886887460947)
--(axis cs:221,0.10887535661459)
--(axis cs:220,0.108892567455769)
--(axis cs:219,0.108888559043407)
--(axis cs:218,0.108896054327488)
--(axis cs:217,0.108900047838688)
--(axis cs:216,0.108923651278019)
--(axis cs:215,0.109041646122932)
--(axis cs:214,0.107260398566723)
--(axis cs:213,0.107206404209137)
--(axis cs:212,0.107103697955608)
--(axis cs:211,0.107055686414242)
--(axis cs:210,0.107249319553375)
--(axis cs:209,0.107023395597935)
--(axis cs:208,0.106960408389568)
--(axis cs:207,0.106895692646503)
--(axis cs:206,0.106857858598232)
--(axis cs:205,0.106825165450573)
--(axis cs:204,0.106830008327961)
--(axis cs:203,0.106753349304199)
--(axis cs:202,0.106441162526608)
--(axis cs:201,0.106239810585976)
--(axis cs:200,0.106342844665051)
--(axis cs:199,0.106116510927677)
--(axis cs:198,0.105928584933281)
--(axis cs:197,0.105822078883648)
--(axis cs:196,0.105825543403625)
--(axis cs:195,0.105777949094772)
--(axis cs:194,0.105887189507484)
--(axis cs:193,0.105857029557228)
--(axis cs:192,0.105881989002228)
--(axis cs:191,0.105897456407547)
--(axis cs:190,0.10623287409544)
--(axis cs:189,0.106185369193554)
--(axis cs:188,0.106184840202332)
--(axis cs:187,0.10619980096817)
--(axis cs:186,0.106283143162727)
--(axis cs:185,0.106425493955612)
--(axis cs:184,0.10604115575552)
--(axis cs:183,0.105460025370121)
--(axis cs:182,0.105220444500446)
--(axis cs:181,0.105231158435345)
--(axis cs:180,0.105225168168545)
--(axis cs:179,0.105159193277359)
--(axis cs:178,0.105155929923058)
--(axis cs:177,0.10515071451664)
--(axis cs:176,0.105158030986786)
--(axis cs:175,0.10518666356802)
--(axis cs:174,0.105780981481075)
--(axis cs:173,0.105752557516098)
--(axis cs:172,0.105894267559052)
--(axis cs:171,0.106172926723957)
--(axis cs:170,0.106191091239452)
--(axis cs:169,0.105767317116261)
--(axis cs:168,0.104968681931496)
--(axis cs:167,0.104592703282833)
--(axis cs:166,0.104600936174393)
--(axis cs:165,0.104552142322063)
--(axis cs:164,0.104717813432217)
--(axis cs:163,0.10479723662138)
--(axis cs:162,0.104753732681274)
--(axis cs:161,0.104724407196045)
--(axis cs:160,0.104688204824924)
--(axis cs:159,0.104677803814411)
--(axis cs:158,0.104640632867813)
--(axis cs:157,0.104584120213985)
--(axis cs:156,0.104481160640717)
--(axis cs:155,0.10411375015974)
--(axis cs:154,0.104442730545998)
--(axis cs:153,0.104338988661766)
--(axis cs:152,0.104104615747929)
--(axis cs:151,0.104164622724056)
--(axis cs:150,0.10471173375845)
--(axis cs:149,0.105015106499195)
--(axis cs:148,0.104896992444992)
--(axis cs:147,0.10433291643858)
--(axis cs:146,0.104188561439514)
--(axis cs:145,0.104156151413918)
--(axis cs:144,0.104105338454247)
--(axis cs:143,0.10438621789217)
--(axis cs:142,0.104033507406712)
--(axis cs:141,0.103727906942368)
--(axis cs:140,0.103713914752007)
--(axis cs:139,0.103700801730156)
--(axis cs:138,0.103713929653168)
--(axis cs:137,0.103472054004669)
--(axis cs:136,0.103552758693695)
--(axis cs:135,0.103549621999264)
--(axis cs:134,0.103479474782944)
--(axis cs:133,0.103149048984051)
--(axis cs:132,0.103211723268032)
--(axis cs:131,0.103223763406277)
--(axis cs:130,0.103163413703442)
--(axis cs:129,0.103264473378658)
--(axis cs:128,0.103001080453396)
--(axis cs:127,0.102901242673397)
--(axis cs:126,0.102746814489365)
--(axis cs:125,0.102750718593597)
--(axis cs:124,0.102566279470921)
--(axis cs:123,0.102575220167637)
--(axis cs:122,0.102483846247196)
--(axis cs:121,0.10242972522974)
--(axis cs:120,0.102399937808514)
--(axis cs:119,0.102470450103283)
--(axis cs:118,0.102373503148556)
--(axis cs:117,0.102370731532574)
--(axis cs:116,0.102402627468109)
--(axis cs:115,0.1024015173316)
--(axis cs:114,0.101837359368801)
--(axis cs:113,0.101814866065979)
--(axis cs:112,0.101744793355465)
--(axis cs:111,0.101656146347523)
--(axis cs:110,0.101786740124226)
--(axis cs:109,0.101698450744152)
--(axis cs:108,0.101284019649029)
--(axis cs:107,0.101276703178883)
--(axis cs:106,0.101247303187847)
--(axis cs:105,0.101173795759678)
--(axis cs:104,0.101337745785713)
--(axis cs:103,0.101344414055347)
--(axis cs:102,0.101359158754349)
--(axis cs:101,0.101331979036331)
--(axis cs:100,0.101264476776123)
--(axis cs:99,0.101325817406178)
--(axis cs:98,0.101292610168457)
--(axis cs:97,0.101248718798161)
--(axis cs:96,0.101249784231186)
--(axis cs:95,0.10108045488596)
--(axis cs:94,0.101057000458241)
--(axis cs:93,0.100941933691502)
--(axis cs:92,0.100874833762646)
--(axis cs:91,0.100718446075916)
--(axis cs:90,0.100675240159035)
--(axis cs:89,0.100590199232101)
--(axis cs:88,0.100600011646748)
--(axis cs:87,0.100645534694195)
--(axis cs:86,0.100641652941704)
--(axis cs:85,0.100627429783344)
--(axis cs:84,0.100553885102272)
--(axis cs:83,0.100531846284866)
--(axis cs:82,0.100449271500111)
--(axis cs:81,0.100412882864475)
--(axis cs:80,0.10041007399559)
--(axis cs:79,0.100363597273827)
--(axis cs:78,0.100338138639927)
--(axis cs:77,0.100260503590107)
--(axis cs:76,0.100235402584076)
--(axis cs:75,0.10026740282774)
--(axis cs:74,0.100283958017826)
--(axis cs:73,0.100303769111633)
--(axis cs:72,0.100299254059792)
--(axis cs:71,0.100314609706402)
--(axis cs:70,0.100455269217491)
--(axis cs:69,0.100552551448345)
--(axis cs:68,0.100465625524521)
--(axis cs:67,0.100442506372929)
--(axis cs:66,0.100574418902397)
--(axis cs:65,0.100604541599751)
--(axis cs:64,0.100581385195255)
--(axis cs:63,0.100554689764977)
--(axis cs:62,0.100518077611923)
--(axis cs:61,0.100591160356998)
--(axis cs:60,0.100445240736008)
--(axis cs:59,0.100480064749718)
--(axis cs:58,0.100499697029591)
--(axis cs:57,0.100477658212185)
--(axis cs:56,0.100351311266422)
--(axis cs:55,0.100437931716442)
--(axis cs:54,0.100536711513996)
--(axis cs:53,0.100715845823288)
--(axis cs:52,0.10071425139904)
--(axis cs:51,0.100549608469009)
--(axis cs:50,0.100603498518467)
--(axis cs:49,0.100571468472481)
--(axis cs:48,0.100556135177612)
--(axis cs:47,0.100530460476875)
--(axis cs:46,0.100522011518478)
--(axis cs:45,0.100500755012035)
--(axis cs:44,0.1004743501544)
--(axis cs:43,0.100455947220325)
--(axis cs:42,0.100502878427505)
--(axis cs:41,0.100476674735546)
--(axis cs:40,0.100498870015144)
--(axis cs:39,0.10048334300518)
--(axis cs:38,0.100470557808876)
--(axis cs:37,0.100441321730614)
--(axis cs:36,0.100424610078335)
--(axis cs:35,0.100407399237156)
--(axis cs:34,0.100334770977497)
--(axis cs:33,0.100325338542461)
--(axis cs:32,0.100310437381268)
--(axis cs:31,0.100289650261402)
--(axis cs:30,0.100287318229675)
--(axis cs:29,0.100299350917339)
--(axis cs:28,0.100298948585987)
--(axis cs:27,0.100296303629875)
--(axis cs:26,0.100292190909386)
--(axis cs:25,0.100281924009323)
--(axis cs:24,0.100273832678795)
--(axis cs:23,0.100279919803143)
--(axis cs:22,0.100275464355946)
--(axis cs:21,0.100274577736855)
--(axis cs:20,0.100271075963974)
--(axis cs:19,0.100268647074699)
--(axis cs:18,0.100266471505165)
--(axis cs:17,0.100263305008411)
--(axis cs:16,0.100259430706501)
--(axis cs:15,0.100256860256195)
--(axis cs:14,0.100252538919449)
--(axis cs:13,0.100248873233795)
--(axis cs:12,0.100243091583252)
--(axis cs:11,0.100253328680992)
--(axis cs:10,0.100251995027065)
--(axis cs:9,0.100248150527477)
--(axis cs:8,0.100249603390694)
--(axis cs:7,0.100248783826828)
--(axis cs:6,0.100250229239464)
--(axis cs:5,0.100252024829388)
--(axis cs:4,0.100246302783489)
--(axis cs:3,0.100244760513306)
--(axis cs:2,0.100247301161289)
--(axis cs:1,0.100243017077446)
--(axis cs:0,0.100048042833805)
--cycle;

\addplot [color0]
table {%
0 0.100000001490116
1 0.100678075104952
2 0.10105262324214
3 0.10115073621273
4 0.101349964737892
5 0.101209565997124
6 0.101090185344219
7 0.101164117455482
8 0.101075526326895
9 0.101133029907942
10 0.101215530186892
11 0.101178210228682
12 0.101198986172676
13 0.101254235953093
14 0.101269569247961
15 0.101344861090183
16 0.101349033415318
17 0.101402476429939
18 0.101284988224506
19 0.101130377501249
20 0.101342141628265
21 0.102139461785555
22 0.103034552186728
23 0.103457327932119
24 0.103588934987783
25 0.104061581194401
26 0.104776814579964
27 0.105209711939096
28 0.105285458266735
29 0.105446521192789
30 0.105732042342424
31 0.105999577790499
32 0.106407947838306
33 0.106836069375277
34 0.106722086668015
35 0.107057869434357
36 0.107201866805553
37 0.107312642037868
38 0.10736932605505
39 0.107395600527525
40 0.107430942356586
41 0.107579778879881
42 0.107781622558832
43 0.107940811663866
44 0.108208801597357
45 0.108324445784092
46 0.108402520418167
47 0.108473286032677
48 0.108740653842688
49 0.108847916126251
50 0.108796171844006
51 0.108636420220137
52 0.108735479414463
53 0.108830887824297
54 0.108879547566175
55 0.108925651758909
56 0.109045915305614
57 0.109108742326498
58 0.109252445399761
59 0.109310902655125
60 0.109289463609457
61 0.109331700950861
62 0.109408602118492
63 0.109502613544464
64 0.109532371163368
65 0.109847452491522
66 0.110016871243715
67 0.110276572406292
68 0.110377307981253
69 0.11042794957757
70 0.11065511032939
71 0.110825911164284
72 0.110984776169062
73 0.111076641827822
74 0.111199699342251
75 0.111254315823317
76 0.111371070146561
77 0.111436080187559
78 0.111483827233315
79 0.111558135598898
80 0.111617777496576
81 0.11159497871995
82 0.111675001680851
83 0.111725501716137
84 0.111816428601742
85 0.111939065158367
86 0.112002871930599
87 0.112050604075193
88 0.112162251025438
89 0.112293064594269
90 0.112387139350176
91 0.112511556595564
92 0.112643849104643
93 0.11265130713582
94 0.11281156167388
95 0.112955957651138
96 0.112977240234613
97 0.11294474080205
98 0.113306228071451
99 0.114100854843855
100 0.114707540720701
101 0.114773705601692
102 0.114850595593452
103 0.114863403141499
104 0.115021280944347
105 0.114851377904415
106 0.114920064806938
107 0.115034930408001
108 0.115184750407934
109 0.115324806421995
110 0.115408580750227
111 0.115484230220318
112 0.115590199828148
113 0.115930322557688
114 0.116396054625511
115 0.116430141031742
116 0.116466179490089
117 0.11658763885498
118 0.116835210472345
119 0.116878889501095
120 0.117075208574533
121 0.117383889853954
122 0.117661256343126
123 0.117745392024517
124 0.118357826024294
125 0.118757054209709
126 0.118967171758413
127 0.119069263339043
128 0.11911566182971
129 0.119562122970819
130 0.119742639362812
131 0.119844280183315
132 0.120101504027843
133 0.120047509670258
134 0.120101291686296
135 0.120038621127605
136 0.120195642113686
137 0.120379153639078
138 0.120597839355469
139 0.120695155113935
140 0.120761081576347
141 0.120948947966099
142 0.121345933526754
143 0.12143437936902
144 0.121465913951397
145 0.121580120176077
146 0.121919110417366
147 0.122385814785957
148 0.122936595231295
149 0.123162887990475
150 0.123443905264139
151 0.12355287745595
152 0.123600091785192
153 0.123755656182766
154 0.123886309564114
155 0.124409250915051
156 0.124890509992838
157 0.12511009350419
158 0.125252045691013
159 0.125331427901983
160 0.125537227839231
161 0.125543624162674
162 0.125646974891424
163 0.125720907002687
164 0.125933721661568
165 0.125843320041895
166 0.125898867845535
167 0.126248449087143
168 0.126352220773697
169 0.126483898609877
170 0.127221278846264
171 0.127595987170935
172 0.127620723098516
173 0.12766095623374
174 0.127714525908232
175 0.127991896122694
176 0.128029018640518
177 0.128115706145763
178 0.1282809227705
179 0.128551676869392
180 0.128827277570963
181 0.128892004489899
182 0.129065357148647
183 0.129170779138803
184 0.129285715520382
185 0.129457276314497
186 0.129502445459366
187 0.129793785512447
188 0.130035810172558
189 0.129998549818993
190 0.130007706582546
191 0.130073569715023
192 0.130222722887993
193 0.130441531538963
194 0.130510829389095
195 0.130598574876785
196 0.130949974060059
197 0.130988374352455
198 0.131204411387444
199 0.131761722266674
200 0.131881296634674
201 0.131932444870472
202 0.13195263594389
203 0.131976775825024
204 0.131984494626522
205 0.131956875324249
206 0.132009699940681
207 0.13199570775032
208 0.131910361349583
209 0.132030494511127
210 0.132268443703651
211 0.132415108382702
212 0.132625341415405
213 0.13263800740242
214 0.132743544876575
215 0.13330315798521
216 0.133466139435768
217 0.133472375571728
218 0.133455328643322
219 0.133710615336895
220 0.133736446499825
221 0.133755408227444
222 0.133848197758198
223 0.133874982595444
224 0.133967079222202
225 0.134285807609558
226 0.134344503283501
227 0.134715884923935
228 0.134741336107254
229 0.13481293618679
230 0.134826600551605
231 0.135109566152096
232 0.135128408670425
233 0.135232985019684
234 0.135632753372192
235 0.135652519762516
236 0.135739304125309
237 0.135801188647747
238 0.135866388678551
239 0.135730057954788
240 0.135739147663116
241 0.135765947401524
242 0.135864019393921
243 0.135957643389702
244 0.136004105210304
245 0.136294573545456
246 0.136324040591717
247 0.136414527893066
248 0.136511072516441
249 0.136511407792568
250 0.136573784053326
251 0.13664273172617
252 0.136762849986553
253 0.136808201670647
254 0.13682072609663
255 0.136843390762806
256 0.136949077248573
257 0.137697339057922
258 0.137725315988064
259 0.137752376496792
260 0.137785986065865
261 0.13783672451973
262 0.138137184083462
263 0.138234995305538
264 0.137970939278603
265 0.138223148882389
266 0.138389185070992
267 0.138430461287498
268 0.138491526246071
269 0.138494580984116
270 0.138501614332199
271 0.138528048992157
272 0.139533266425133
273 0.139545582234859
274 0.139687642455101
275 0.139689981937408
276 0.13970472663641
277 0.139710679650307
278 0.139745146036148
279 0.139751583337784
280 0.139765664935112
281 0.139877058565617
282 0.139974229037762
283 0.139967769384384
284 0.139750525355339
285 0.139914408326149
286 0.14016954600811
287 0.140243329107761
288 0.140248231589794
289 0.140253394842148
290 0.140305258333683
291 0.140375860035419
292 0.140412166714668
293 0.140418134629726
294 0.139870382845402
295 0.14006146043539
296 0.140131793916225
297 0.140135370194912
298 0.14012935012579
299 0.140169903635979
300 0.140261597931385
301 0.1402947306633
302 0.140945702791214
303 0.140954047441483
304 0.140967525541782
305 0.140974961221218
306 0.140980422496796
307 0.141008004546165
308 0.141025438904762
309 0.14103852212429
310 0.141085132956505
311 0.141136988997459
312 0.141151338815689
313 0.141167990863323
314 0.141210898756981
315 0.141220271587372
316 0.141236782073975
317 0.141120433807373
318 0.141134835779667
319 0.141165181994438
320 0.14119865000248
321 0.140860415995121
322 0.140850029885769
323 0.140948168933392
324 0.140885137021542
325 0.140902385115623
326 0.140870817005634
327 0.140877410769463
328 0.140894897282124
329 0.140889070928097
330 0.140909813344479
331 0.140937864780426
332 0.140935696661472
333 0.140931524336338
334 0.140930987894535
335 0.140944510698318
336 0.140958301723003
337 0.141000561416149
338 0.141030386090279
339 0.141044683754444
340 0.141623593866825
341 0.141677044332027
342 0.141739524900913
343 0.141941703855991
344 0.141948558390141
345 0.141956523060799
346 0.14196689426899
347 0.141997970640659
348 0.142013162374496
349 0.142017051577568
350 0.1421884521842
351 0.142158083617687
352 0.142207816243172
353 0.142222084105015
354 0.142265193164349
355 0.142306096851826
356 0.142307251691818
357 0.142311662435532
358 0.142341546714306
359 0.14243546128273
360 0.14244969189167
361 0.14245817065239
362 0.142620742321014
363 0.142649717628956
364 0.142678081989288
365 0.142698511481285
366 0.142787232995033
367 0.142849683761597
368 0.14277058839798
369 0.142783604562283
370 0.142842538654804
371 0.14294345676899
372 0.14296417683363
373 0.143001399934292
374 0.143049128353596
375 0.143084824085236
376 0.143108166754246
377 0.143142998218536
378 0.143182478845119
379 0.143547348678112
380 0.143633335828781
381 0.143792048096657
382 0.143911123275757
383 0.143915958702564
384 0.143984206020832
385 0.144012227654457
386 0.144030563533306
387 0.144374415278435
388 0.14459016919136
389 0.144587934017181
390 0.144682191312313
391 0.144752785563469
392 0.145065650343895
393 0.145087912678719
394 0.145152732729912
395 0.145175203680992
396 0.145325988531113
397 0.145432278513908
398 0.145481280982494
399 0.145511567592621
};
\addlegendentry{Slide Block To Target}
\addplot [color1]
table {%
0 0.100000001490116
1 0.100314319133759
2 0.10091295838356
3 0.101218685507774
4 0.101045478135347
5 0.100966867059469
6 0.100980058312416
7 0.100973673164845
8 0.101105619221926
9 0.101048808544874
10 0.101021610200405
11 0.100970450788736
12 0.100982207804918
13 0.101051535457373
14 0.101074624806643
15 0.101222980767488
16 0.101428631693125
17 0.101549029350281
18 0.101629950106144
19 0.101755321025848
20 0.101870592683554
21 0.101813685148954
22 0.101646199822426
23 0.101656567305326
24 0.101798940449953
25 0.102149076759815
26 0.101865228265524
27 0.101881586015224
28 0.102149654179811
29 0.102129627019167
30 0.102247141301632
31 0.102277316153049
32 0.102530211210251
33 0.102754887193441
34 0.102951511740685
35 0.103189472109079
36 0.103316687047482
37 0.103588089346886
38 0.103784464299679
39 0.103929832577705
40 0.104240078479052
41 0.104133762419224
42 0.104332361370325
43 0.104563906788826
44 0.104656461626291
45 0.105064854025841
46 0.105081796646118
47 0.105398505926132
48 0.105470504611731
49 0.10556061938405
50 0.105877980589867
51 0.105604901909828
52 0.105665192008018
53 0.105655044317245
54 0.105780590325594
55 0.105903599411249
56 0.105971399694681
57 0.105970077216625
58 0.106018662452698
59 0.105968441814184
60 0.106051467359066
61 0.106178425252438
62 0.106307335197926
63 0.106379136443138
64 0.106333877891302
65 0.106391545385122
66 0.1065733730793
67 0.106794193387032
68 0.107018958777189
69 0.106966663151979
70 0.106852509081364
71 0.107053503394127
72 0.107152372598648
73 0.107182260602713
74 0.107219129800797
75 0.107260126620531
76 0.106935042887926
77 0.10676808655262
78 0.106988906860352
79 0.106790635734797
80 0.107110518962145
81 0.107443634420633
82 0.10748228803277
83 0.107272088527679
84 0.107468292117119
85 0.107787694782019
86 0.108066990971565
87 0.108055163174868
88 0.10822918638587
89 0.108116198331118
90 0.108364779502153
91 0.10844624042511
92 0.108600132167339
93 0.108652859926224
94 0.108661629259586
95 0.108775775879622
96 0.10887835919857
97 0.108962148427963
98 0.109123330563307
99 0.109292071312666
100 0.109531715512276
101 0.109736084938049
102 0.10966108366847
103 0.10980262234807
104 0.109923146665096
105 0.109975632280111
106 0.110144931823015
107 0.110440116375685
108 0.110570903867483
109 0.110758811235428
110 0.111109293997288
111 0.111397605389357
112 0.11141661927104
113 0.111396845430136
114 0.111457545310259
115 0.111929126083851
116 0.111987262964249
117 0.112070128321648
118 0.112033072859049
119 0.112164907157421
120 0.11246270313859
121 0.112634938210249
122 0.112578704953194
123 0.11263358220458
124 0.112652324140072
125 0.112913649529219
126 0.113300323486328
127 0.113050989806652
128 0.113026954233646
129 0.112934466451406
130 0.112972166389227
131 0.113043118268251
132 0.113389205187559
133 0.113571178168058
134 0.113192770630121
135 0.11329585313797
136 0.11329672858119
137 0.1134969368577
138 0.113601736724377
139 0.113832276314497
140 0.113906726241112
141 0.11397572606802
142 0.114242877811193
143 0.114378087222576
144 0.114785794168711
145 0.114961460232735
146 0.115117069333792
147 0.115185331553221
148 0.115668993443251
149 0.115842007100582
150 0.11559347063303
151 0.115586251020432
152 0.115603011101484
153 0.115509111434221
154 0.115746412426233
155 0.115936364978552
156 0.115809205919504
157 0.115853890776634
158 0.116201035678387
159 0.116378914564848
160 0.116417020559311
161 0.116542108356953
162 0.116798650473356
163 0.116785444319248
164 0.116850890219212
165 0.117345821112394
166 0.117399647831917
167 0.117683373391628
168 0.117752242833376
169 0.117929548025131
170 0.118220001459122
171 0.117934912443161
172 0.118246454745531
173 0.118074536323547
174 0.118254035711288
175 0.118263784796
176 0.118400696665049
177 0.118474043905735
178 0.118515472859144
179 0.118573408573866
180 0.118951946496964
181 0.118962563574314
182 0.118935346603394
183 0.118926007300615
184 0.118907477706671
185 0.118883442133665
186 0.119264233857393
187 0.119514323771
188 0.119643952697515
189 0.119714379310608
190 0.119740549474955
191 0.119498893618584
192 0.119454063475132
193 0.119339045137167
194 0.119367048144341
195 0.119469113647938
196 0.119621120393276
197 0.119613151997328
198 0.119612641632557
199 0.120016619563103
200 0.120029777288437
201 0.120049197226763
202 0.119994856417179
203 0.119993139058352
204 0.119996387511492
205 0.120353281497955
206 0.12039902433753
207 0.120470609515905
208 0.120626080781221
209 0.120641335844994
210 0.120572969317436
211 0.120884861797094
212 0.120978679507971
213 0.120995245873928
214 0.121051762253046
215 0.121157608926296
216 0.121292874217033
217 0.121246043592691
218 0.121250331401825
219 0.12135411053896
220 0.121276866644621
221 0.121321804821491
222 0.121305946260691
223 0.121594175696373
224 0.121711809188128
225 0.121864341199398
226 0.121920149773359
227 0.122368112206459
228 0.122550934553146
229 0.12247971445322
230 0.122454516589642
231 0.12252888828516
232 0.122560512274504
233 0.122572977095842
234 0.122616797685623
235 0.122673835605383
236 0.122705444693565
237 0.122723061591387
238 0.122841536998749
239 0.122777465730906
240 0.122727070003748
241 0.122654527425766
242 0.122688613831997
243 0.122754629701376
244 0.122800581157207
245 0.122742652893066
246 0.122764851897955
247 0.123085301369429
248 0.123331528156996
249 0.123346198350191
250 0.123492740094662
251 0.123437013477087
252 0.12344529107213
253 0.123467434197664
254 0.123475510627031
255 0.123462095856667
256 0.123495269566774
257 0.12351918593049
258 0.123590026050806
259 0.123719509691
260 0.123576194047928
261 0.123440518975258
262 0.123450770974159
263 0.123706258833408
264 0.123569466173649
265 0.123612839728594
266 0.124223779886961
267 0.124300111085176
268 0.124492958188057
269 0.124469541013241
270 0.124537412077188
271 0.124881990253925
272 0.125897061079741
273 0.12598617002368
274 0.126012954860926
275 0.12606343999505
276 0.126190513372421
277 0.126338176429272
278 0.126465640962124
279 0.126299496740103
280 0.126383654773235
281 0.126594364643097
282 0.12662598490715
283 0.126602150499821
284 0.126613590866327
285 0.126702718436718
286 0.126118417829275
287 0.126153379678726
288 0.126148462295532
289 0.126171160489321
290 0.12619299441576
291 0.1262596398592
292 0.126041311770678
293 0.12602948397398
294 0.126148585230112
295 0.126359898597002
296 0.126305233687162
297 0.126240614801645
298 0.126245029270649
299 0.126319415867329
300 0.126455999910831
301 0.126475784927607
302 0.126189637929201
303 0.126184124499559
304 0.126108847558498
305 0.126131005585194
306 0.126153532415628
307 0.12614918872714
308 0.126372259110212
309 0.12615580484271
310 0.126169454306364
311 0.12619860842824
312 0.126351024955511
313 0.126017510890961
314 0.126112978905439
315 0.126041248440742
316 0.126135468482971
317 0.126038663089275
318 0.126291040331125
319 0.126407586038113
320 0.126477748155594
321 0.126649163663387
322 0.126583162695169
323 0.126561757177114
324 0.126614827662706
325 0.126702353358269
326 0.126724649220705
327 0.126778364181519
328 0.126866303384304
329 0.127190705388784
330 0.127198062837124
331 0.12724994122982
332 0.127428878098726
333 0.127589151263237
334 0.127594854682684
335 0.127710688859224
336 0.127696797251701
337 0.127701669931412
338 0.127713870257139
339 0.127794776111841
340 0.128136284649372
341 0.128162186592817
342 0.128104273229837
343 0.128273602575064
344 0.128353592008352
345 0.128380075097084
346 0.12837266176939
347 0.128412391990423
348 0.12843943759799
349 0.128086365759373
350 0.128824852406979
351 0.128834389150143
352 0.128896705806255
353 0.128940463066101
354 0.129129767417908
355 0.129292607307434
356 0.129298202693462
357 0.129321455955505
358 0.129457503557205
359 0.129435032606125
360 0.129311285912991
361 0.129315078258514
362 0.129273883998394
363 0.129428707063198
364 0.129294887185097
365 0.129327192902565
366 0.129312790930271
367 0.129307448863983
368 0.129318445920944
369 0.12948876619339
370 0.129599243402481
371 0.129691645503044
372 0.129755415022373
373 0.12978645414114
374 0.129824914038181
375 0.129898272454739
376 0.129867866635323
377 0.129869513213634
378 0.129974149167538
379 0.130055874586105
380 0.130329273641109
381 0.130452819168568
382 0.130520291626453
383 0.130552344024181
384 0.130671188235283
385 0.130842857062817
386 0.130804270505905
387 0.130803465843201
388 0.13080869615078
389 0.130844324827194
390 0.130886979401112
391 0.131031222641468
392 0.13108317553997
393 0.131044141948223
394 0.130994461476803
395 0.131129585206509
396 0.13126315176487
397 0.131421513855457
398 0.131716430187225
399 0.131729535758495
};
\addlegendentry{Pick Up Umbrella}
\addplot [color2]
table {%
0 0.100048042833805
1 0.100242253392935
2 0.10024644061923
3 0.100243356078863
4 0.100246220827103
5 0.100250896066427
6 0.100249212235212
7 0.100248575210571
8 0.100249215960503
9 0.100247696042061
10 0.10025105625391
11 0.100252378731966
12 0.100242637097836
13 0.100246734917164
14 0.100250732153654
15 0.100255459547043
16 0.100257523357868
17 0.100260376930237
18 0.100261405110359
19 0.100261993706226
20 0.100262153893709
21 0.100264988839626
22 0.100267425179482
23 0.100267462432384
24 0.100264951586723
25 0.100279815495014
26 0.100274015218019
27 0.10027939453721
28 0.100280649960041
29 0.100285019725561
30 0.10027714073658
31 0.100285246968269
32 0.100310053676367
33 0.100321270525455
34 0.100332785397768
35 0.100374225527048
36 0.100387722253799
37 0.100405998528004
38 0.100427981466055
39 0.100434482097626
40 0.100445736199617
41 0.100435607135296
42 0.100460886955261
43 0.100442714989185
44 0.100455075502396
45 0.100465167313814
46 0.100481681525707
47 0.100396521389484
48 0.100413911044598
49 0.100418217480183
50 0.100426584482193
51 0.100407402962446
52 0.100496795028448
53 0.100498016923666
54 0.100425481796265
55 0.100399125367403
56 0.100330509245396
57 0.100416593253613
58 0.100443959236145
59 0.100464195013046
60 0.100442931056023
61 0.100520402193069
62 0.10046012699604
63 0.100481163710356
64 0.100513242185116
65 0.100485134869814
66 0.100420836359262
67 0.100369542837143
68 0.100388970226049
69 0.100430876016617
70 0.100400432944298
71 0.100079793483019
72 0.100098688155413
73 0.100112926214933
74 0.100082769989967
75 0.10010538995266
76 0.100073147565126
77 0.100087836384773
78 0.100116353482008
79 0.100144498050213
80 0.100186262279749
81 0.100026328116655
82 0.100098490715027
83 0.100136827677488
84 0.100114371627569
85 0.100130647420883
86 0.100149724632502
87 0.100091505795717
88 0.100109703838825
89 0.100084334611893
90 0.100142084062099
91 0.100237589329481
92 0.100261047482491
93 0.100343704223633
94 0.100396651774645
95 0.100507028400898
96 0.100736267864704
97 0.100536901503801
98 0.10043803602457
99 0.100804030895233
100 0.101054832339287
101 0.101104017347097
102 0.101089149713516
103 0.101112335920334
104 0.101245410740376
105 0.101041588932276
106 0.100969765335321
107 0.100972950458527
108 0.101061217486858
109 0.101300291717052
110 0.101425375789404
111 0.101387325674295
112 0.101422071456909
113 0.101514019072056
114 0.101833395659924
115 0.102172743529081
116 0.102185275405645
117 0.102170802652836
118 0.102200765162706
119 0.102309320122004
120 0.102365810424089
121 0.102414205670357
122 0.102459952235222
123 0.102528404444456
124 0.102531656622887
125 0.102616973221302
126 0.102674953639507
127 0.102764215320349
128 0.102836642414331
129 0.1029605679214
130 0.102936342358589
131 0.102992236614227
132 0.103027790784836
133 0.103016439825296
134 0.103325840085745
135 0.103395037353039
136 0.10340354219079
137 0.103325758129358
138 0.103604186326265
139 0.103600222617388
140 0.103611625730991
141 0.103607855737209
142 0.103832814842463
143 0.104008127003908
144 0.103871613740921
145 0.103891640901566
146 0.104002606123686
147 0.104000527411699
148 0.10430634021759
149 0.104507982730865
150 0.104303527623415
151 0.103988841176033
152 0.10394074767828
153 0.10401875525713
154 0.104077208787203
155 0.103944133967161
156 0.103998221457005
157 0.104035761207342
158 0.103999879211187
159 0.104041308164597
160 0.10404460132122
161 0.104088209569454
162 0.104119773954153
163 0.104135181754827
164 0.10413395985961
165 0.10408528521657
166 0.104042530059814
167 0.104170169681311
168 0.104374688118696
169 0.104761309921741
170 0.105030413717031
171 0.104854464530945
172 0.104759182780981
173 0.104675211012363
174 0.104649093002081
175 0.104385793209076
176 0.104568015784025
177 0.104606084525585
178 0.104623235762119
179 0.104624178260565
180 0.104761350899935
181 0.104845438152552
182 0.104932256042957
183 0.105074815452099
184 0.105457358062267
185 0.105691511183977
186 0.105611305683851
187 0.10562627017498
188 0.105525124818087
189 0.105588532984257
190 0.105641584843397
191 0.10546662658453
192 0.1054467856884
193 0.105416771024466
194 0.105570059269667
195 0.105573818087578
196 0.105548549443483
197 0.105522062629461
198 0.105614639818668
199 0.105771936476231
200 0.105917070060968
201 0.10588963329792
202 0.106130588799715
203 0.106287993490696
204 0.106365852057934
205 0.106698207557201
206 0.106742113828659
207 0.106809552758932
208 0.106832448393106
209 0.106892734766006
210 0.107016760855913
211 0.106948297470808
212 0.107080090790987
213 0.107111535966396
214 0.107155565172434
215 0.108434572815895
216 0.108397297561169
217 0.108382593840361
218 0.108365353196859
219 0.108393281698227
220 0.108496382832527
221 0.108538966625929
222 0.108536910265684
223 0.108557481318712
224 0.108528684824705
225 0.109101016074419
226 0.109201166778803
227 0.109353486448526
228 0.109523262828588
229 0.109557621181011
230 0.109621379524469
231 0.109643567353487
232 0.109633859246969
233 0.109749134629965
234 0.110468227416277
235 0.110443167388439
236 0.11041858792305
237 0.11036291718483
238 0.110410157591105
239 0.110217809677124
240 0.110218238085508
241 0.11023386195302
242 0.110269602388144
243 0.110214587301016
244 0.110137138515711
245 0.110123381018639
246 0.110124845057726
247 0.110051587224007
248 0.110109146684408
249 0.110170364379883
250 0.110221814364195
251 0.110222686082125
252 0.110246885567904
253 0.110277719795704
254 0.110265426337719
255 0.110319808125496
256 0.110451567918062
257 0.110530082136393
258 0.110576707869768
259 0.110584896057844
260 0.110643561929464
261 0.110656000673771
262 0.110646098852158
263 0.1106934286654
264 0.110716119408607
265 0.110747523605824
266 0.110788658261299
267 0.110791843384504
268 0.11076744645834
269 0.110810063779354
270 0.11080053076148
271 0.110813092440367
272 0.111551776528358
273 0.111524030566216
274 0.111565329134464
275 0.111560575664043
276 0.111517876386642
277 0.111532561480999
278 0.111547451466322
279 0.111593019217253
280 0.11160159856081
281 0.111714616417885
282 0.111824367195368
283 0.111824616789818
284 0.1118372566998
285 0.111859358847141
286 0.111991673707962
287 0.112234186381102
288 0.112228624522686
289 0.112237058579922
290 0.112261634320021
291 0.112251259386539
292 0.112276509404182
293 0.112353298813105
294 0.112386476248503
295 0.112510308623314
296 0.112523339688778
297 0.112622678279877
298 0.112846944481134
299 0.113034326583147
300 0.113413088023663
301 0.113427054136992
302 0.113471772521734
303 0.113468434661627
304 0.113470103591681
305 0.11348943784833
306 0.11345749348402
307 0.113552063703537
308 0.113553956151009
309 0.113964855670929
310 0.113968126475811
311 0.114003483206034
312 0.114080458879471
313 0.114116713404655
314 0.114140573889017
315 0.114171486347914
316 0.114136576652527
317 0.114112071692944
318 0.114066485315561
319 0.114087469875813
320 0.114129967987537
321 0.114157348871231
322 0.114157225936651
323 0.11418304219842
324 0.11417243629694
325 0.114186808466911
326 0.114173892885447
327 0.114186197519302
328 0.114207774400711
329 0.114214785397053
330 0.114512555301189
331 0.114510308951139
332 0.114539783447981
333 0.114544257521629
334 0.114563513547182
335 0.114574745297432
336 0.114557471126318
337 0.114561963826418
338 0.114548046141863
339 0.11457309871912
340 0.115002054721117
341 0.11500322073698
342 0.115035284310579
343 0.115081086754799
344 0.115250658243895
345 0.115253780037165
346 0.115280214697123
347 0.115223418921232
348 0.115341532975435
349 0.115348815917969
350 0.115425810217857
351 0.115381199866533
352 0.115451067686081
353 0.115457344800234
354 0.11546803638339
355 0.115400411188602
356 0.115381147712469
357 0.115402784198523
358 0.115586809813976
359 0.115421578288078
360 0.115406297147274
361 0.115413714200258
362 0.115536276251078
363 0.115443672984838
364 0.115554247051477
365 0.11557687073946
366 0.115596771240234
367 0.115999825298786
368 0.115979269146919
369 0.115971788764
370 0.116050608456135
371 0.116124235093594
372 0.116103284060955
373 0.116129204630852
374 0.116133473813534
375 0.116138193756342
376 0.116058722138405
377 0.116071306169033
378 0.116075240075588
379 0.11614964902401
380 0.116392087191343
381 0.116515405476093
382 0.11656029894948
383 0.116742812097073
384 0.116771250963211
385 0.116753283888102
386 0.116775199770927
387 0.11687171459198
388 0.116959698498249
389 0.116956911981106
390 0.117194760590792
391 0.117272738367319
392 0.117404721677303
393 0.117736142128706
394 0.117894724011421
395 0.11769587546587
396 0.117626957595348
397 0.117513440549374
398 0.117570456117392
399 0.117544408887625
};
\addlegendentry{Put Knife on Chopping Board}
\end{axis}

\end{tikzpicture}


==> images/rlbench_Pick_Up_Object_red.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.096624642983079, ymax=0.170882530137897,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100168354809284)
--(axis cs:2,0.100181236863136)
--(axis cs:3,0.100184753537178)
--(axis cs:4,0.100186616182327)
--(axis cs:5,0.100192494690418)
--(axis cs:6,0.100198775529861)
--(axis cs:7,0.10020174831152)
--(axis cs:8,0.100199520587921)
--(axis cs:9,0.100204944610596)
--(axis cs:10,0.100204654037952)
--(axis cs:11,0.100206337869167)
--(axis cs:12,0.100208654999733)
--(axis cs:13,0.100209534168243)
--(axis cs:14,0.100209698081017)
--(axis cs:15,0.100215516984463)
--(axis cs:16,0.10021748393774)
--(axis cs:17,0.100216239690781)
--(axis cs:18,0.100215837359428)
--(axis cs:19,0.100219368934631)
--(axis cs:20,0.100219577550888)
--(axis cs:21,0.100220240652561)
--(axis cs:22,0.100222192704678)
--(axis cs:23,0.100228197872639)
--(axis cs:24,0.100227557122707)
--(axis cs:25,0.100228361785412)
--(axis cs:26,0.100232489407063)
--(axis cs:27,0.100237242877483)
--(axis cs:28,0.100238986313343)
--(axis cs:29,0.100241743028164)
--(axis cs:30,0.100240774452686)
--(axis cs:31,0.100244075059891)
--(axis cs:32,0.100242897868156)
--(axis cs:33,0.100244328379631)
--(axis cs:34,0.10024881362915)
--(axis cs:35,0.100251622498035)
--(axis cs:36,0.100252747535706)
--(axis cs:37,0.100254140794277)
--(axis cs:38,0.100258715450764)
--(axis cs:39,0.10026229172945)
--(axis cs:40,0.100265003740788)
--(axis cs:41,0.100264012813568)
--(axis cs:42,0.100265108048916)
--(axis cs:43,0.100261949002743)
--(axis cs:44,0.100263342261314)
--(axis cs:45,0.100263990461826)
--(axis cs:46,0.100260615348816)
--(axis cs:47,0.100261241197586)
--(axis cs:48,0.100260123610497)
--(axis cs:49,0.100266344845295)
--(axis cs:50,0.100269757211208)
--(axis cs:51,0.100268959999084)
--(axis cs:52,0.100270181894302)
--(axis cs:53,0.100274249911308)
--(axis cs:54,0.100273795425892)
--(axis cs:55,0.100272282958031)
--(axis cs:56,0.100269094109535)
--(axis cs:57,0.100270919501781)
--(axis cs:58,0.100268103182316)
--(axis cs:59,0.10026615858078)
--(axis cs:60,0.100267514586449)
--(axis cs:61,0.100258581340313)
--(axis cs:62,0.100272595882416)
--(axis cs:63,0.100280784070492)
--(axis cs:64,0.100282892584801)
--(axis cs:65,0.10028663277626)
--(axis cs:66,0.100291304290295)
--(axis cs:67,0.100294411182404)
--(axis cs:68,0.100299075245857)
--(axis cs:69,0.100301630795002)
--(axis cs:70,0.10030060261488)
--(axis cs:71,0.100311681628227)
--(axis cs:72,0.100317448377609)
--(axis cs:73,0.10032394528389)
--(axis cs:74,0.100330911576748)
--(axis cs:75,0.100304611027241)
--(axis cs:76,0.10030909627676)
--(axis cs:77,0.100311882793903)
--(axis cs:78,0.100332334637642)
--(axis cs:79,0.100334569811821)
--(axis cs:80,0.100333258509636)
--(axis cs:81,0.100338689982891)
--(axis cs:82,0.100348748266697)
--(axis cs:83,0.100369997322559)
--(axis cs:84,0.100383661687374)
--(axis cs:85,0.100388266146183)
--(axis cs:86,0.100384674966335)
--(axis cs:87,0.10037700086832)
--(axis cs:88,0.100386574864388)
--(axis cs:89,0.100381575524807)
--(axis cs:90,0.100401550531387)
--(axis cs:91,0.100398264825344)
--(axis cs:92,0.100441247224808)
--(axis cs:93,0.100452296435833)
--(axis cs:94,0.10044501721859)
--(axis cs:95,0.100472137331963)
--(axis cs:96,0.100482359528542)
--(axis cs:97,0.100504726171494)
--(axis cs:98,0.100543417036533)
--(axis cs:99,0.100529335439205)
--(axis cs:100,0.100571326911449)
--(axis cs:101,0.100620463490486)
--(axis cs:102,0.100625224411488)
--(axis cs:103,0.100631780922413)
--(axis cs:104,0.100600108504295)
--(axis cs:105,0.100642286241055)
--(axis cs:106,0.100678630173206)
--(axis cs:107,0.100700095295906)
--(axis cs:108,0.100837178528309)
--(axis cs:109,0.100934468209743)
--(axis cs:110,0.101031892001629)
--(axis cs:111,0.101041823625565)
--(axis cs:112,0.101154506206512)
--(axis cs:113,0.101228825747967)
--(axis cs:114,0.101376801729202)
--(axis cs:115,0.101385079324245)
--(axis cs:116,0.10142220556736)
--(axis cs:117,0.101423382759094)
--(axis cs:118,0.101483896374702)
--(axis cs:119,0.101759687066078)
--(axis cs:120,0.101869039237499)
--(axis cs:121,0.102168567478657)
--(axis cs:122,0.102293506264687)
--(axis cs:123,0.10240525752306)
--(axis cs:124,0.102468758821487)
--(axis cs:125,0.102479383349419)
--(axis cs:126,0.102729365229607)
--(axis cs:127,0.102834090590477)
--(axis cs:128,0.102957710623741)
--(axis cs:129,0.103159137070179)
--(axis cs:130,0.10273340344429)
--(axis cs:131,0.102779373526573)
--(axis cs:132,0.102796912193298)
--(axis cs:133,0.102918460965157)
--(axis cs:134,0.103055320680141)
--(axis cs:135,0.103219546377659)
--(axis cs:136,0.103756085038185)
--(axis cs:137,0.104532167315483)
--(axis cs:138,0.104986287653446)
--(axis cs:139,0.105096042156219)
--(axis cs:140,0.105182215571404)
--(axis cs:141,0.105253025889397)
--(axis cs:142,0.105469644069672)
--(axis cs:143,0.105518892407417)
--(axis cs:144,0.105605781078339)
--(axis cs:145,0.105640672147274)
--(axis cs:146,0.105748943984509)
--(axis cs:147,0.105826735496521)
--(axis cs:148,0.10602705925703)
--(axis cs:149,0.106057122349739)
--(axis cs:150,0.105960346758366)
--(axis cs:151,0.105971425771713)
--(axis cs:152,0.106047198176384)
--(axis cs:153,0.106241911649704)
--(axis cs:154,0.106372565031052)
--(axis cs:155,0.106554821133614)
--(axis cs:156,0.106822162866592)
--(axis cs:157,0.107156857848167)
--(axis cs:158,0.107250988483429)
--(axis cs:159,0.10726260393858)
--(axis cs:160,0.107459723949432)
--(axis cs:161,0.107477627694607)
--(axis cs:162,0.107633881270885)
--(axis cs:163,0.107773296535015)
--(axis cs:164,0.108073085546494)
--(axis cs:165,0.108956858515739)
--(axis cs:166,0.109040856361389)
--(axis cs:167,0.109170719981194)
--(axis cs:168,0.109428025782108)
--(axis cs:169,0.109468311071396)
--(axis cs:170,0.109535105526447)
--(axis cs:171,0.110048078000546)
--(axis cs:172,0.110342979431152)
--(axis cs:173,0.109998255968094)
--(axis cs:174,0.110117368400097)
--(axis cs:175,0.110356129705906)
--(axis cs:176,0.110534489154816)
--(axis cs:177,0.110489010810852)
--(axis cs:178,0.111132457852364)
--(axis cs:179,0.11124324798584)
--(axis cs:180,0.111231610178947)
--(axis cs:181,0.111687287688255)
--(axis cs:182,0.111698590219021)
--(axis cs:183,0.111873336136341)
--(axis cs:184,0.112139113247395)
--(axis cs:185,0.112428307533264)
--(axis cs:186,0.112783804535866)
--(axis cs:187,0.113096423447132)
--(axis cs:188,0.113270945847034)
--(axis cs:189,0.113464519381523)
--(axis cs:190,0.113827273249626)
--(axis cs:191,0.114213466644287)
--(axis cs:192,0.114363394677639)
--(axis cs:193,0.114456012845039)
--(axis cs:194,0.115121267735958)
--(axis cs:195,0.115631423890591)
--(axis cs:196,0.115674309432507)
--(axis cs:197,0.116207674145699)
--(axis cs:198,0.116511955857277)
--(axis cs:199,0.116566807031631)
--(axis cs:200,0.116802088916302)
--(axis cs:201,0.116913937032223)
--(axis cs:202,0.117333933711052)
--(axis cs:203,0.118004098534584)
--(axis cs:204,0.118389435112476)
--(axis cs:205,0.118682861328125)
--(axis cs:206,0.119045808911324)
--(axis cs:207,0.119256004691124)
--(axis cs:208,0.119382381439209)
--(axis cs:209,0.119690030813217)
--(axis cs:210,0.119780175387859)
--(axis cs:211,0.119602024555206)
--(axis cs:212,0.119535528123379)
--(axis cs:213,0.119866065680981)
--(axis cs:214,0.119892328977585)
--(axis cs:215,0.120093055069447)
--(axis cs:216,0.120667062699795)
--(axis cs:217,0.120924711227417)
--(axis cs:218,0.12096268683672)
--(axis cs:219,0.121256850659847)
--(axis cs:220,0.121287919580936)
--(axis cs:221,0.121520854532719)
--(axis cs:222,0.121842205524445)
--(axis cs:223,0.121998034417629)
--(axis cs:224,0.122024111449718)
--(axis cs:225,0.122253343462944)
--(axis cs:226,0.122600845992565)
--(axis cs:227,0.122624382376671)
--(axis cs:228,0.123070426285267)
--(axis cs:229,0.122998878359795)
--(axis cs:230,0.123557865619659)
--(axis cs:231,0.123899430036545)
--(axis cs:232,0.123883247375488)
--(axis cs:233,0.124349132180214)
--(axis cs:234,0.124718636274338)
--(axis cs:235,0.124888278543949)
--(axis cs:236,0.125028550624847)
--(axis cs:237,0.125129520893097)
--(axis cs:238,0.125442415475845)
--(axis cs:239,0.12582428753376)
--(axis cs:240,0.125844568014145)
--(axis cs:241,0.125862538814545)
--(axis cs:242,0.125696823000908)
--(axis cs:243,0.125813961029053)
--(axis cs:244,0.125899448990822)
--(axis cs:245,0.125974208116531)
--(axis cs:246,0.126183077692986)
--(axis cs:247,0.126597434282303)
--(axis cs:248,0.126634135842323)
--(axis cs:249,0.126705691218376)
--(axis cs:250,0.126930356025696)
--(axis cs:251,0.127088829874992)
--(axis cs:252,0.127062574028969)
--(axis cs:253,0.127666667103767)
--(axis cs:254,0.127963349223137)
--(axis cs:255,0.128319203853607)
--(axis cs:256,0.128483444452286)
--(axis cs:257,0.128038093447685)
--(axis cs:258,0.12806011736393)
--(axis cs:259,0.128006234765053)
--(axis cs:260,0.128127709031105)
--(axis cs:261,0.128272533416748)
--(axis cs:262,0.128618106245995)
--(axis cs:263,0.128742277622223)
--(axis cs:264,0.129141762852669)
--(axis cs:265,0.129485681653023)
--(axis cs:266,0.129948914051056)
--(axis cs:267,0.130033060908318)
--(axis cs:268,0.130281820893288)
--(axis cs:269,0.130349308252335)
--(axis cs:270,0.130184441804886)
--(axis cs:271,0.130370691418648)
--(axis cs:272,0.130552351474762)
--(axis cs:273,0.131142228841782)
--(axis cs:274,0.13181334733963)
--(axis cs:275,0.132052198052406)
--(axis cs:276,0.132204577326775)
--(axis cs:277,0.132069945335388)
--(axis cs:278,0.132170870900154)
--(axis cs:279,0.13177016377449)
--(axis cs:280,0.13201692700386)
--(axis cs:281,0.132248058915138)
--(axis cs:282,0.132457226514816)
--(axis cs:283,0.132587745785713)
--(axis cs:284,0.132767513394356)
--(axis cs:285,0.132957294583321)
--(axis cs:286,0.13298112154007)
--(axis cs:287,0.132936328649521)
--(axis cs:288,0.133320704102516)
--(axis cs:289,0.133411213755608)
--(axis cs:290,0.133660584688187)
--(axis cs:291,0.133950591087341)
--(axis cs:292,0.134132146835327)
--(axis cs:293,0.134490683674812)
--(axis cs:294,0.134680673480034)
--(axis cs:295,0.13477723300457)
--(axis cs:296,0.135146126151085)
--(axis cs:297,0.135405659675598)
--(axis cs:298,0.135450303554535)
--(axis cs:299,0.135718479752541)
--(axis cs:300,0.13584116101265)
--(axis cs:301,0.135959967970848)
--(axis cs:302,0.136403694748878)
--(axis cs:303,0.13676343858242)
--(axis cs:304,0.137422695755959)
--(axis cs:305,0.137803360819817)
--(axis cs:306,0.138363972306252)
--(axis cs:307,0.139141127467155)
--(axis cs:308,0.139344543218613)
--(axis cs:309,0.13967952132225)
--(axis cs:310,0.139809384942055)
--(axis cs:311,0.140065059065819)
--(axis cs:312,0.139929413795471)
--(axis cs:313,0.139967501163483)
--(axis cs:314,0.140119105577469)
--(axis cs:315,0.140331596136093)
--(axis cs:316,0.140747398138046)
--(axis cs:317,0.141476184129715)
--(axis cs:318,0.141853913664818)
--(axis cs:319,0.142131343483925)
--(axis cs:320,0.141979411244392)
--(axis cs:321,0.140520468354225)
--(axis cs:322,0.140661418437958)
--(axis cs:323,0.140729770064354)
--(axis cs:324,0.140770778059959)
--(axis cs:325,0.140737533569336)
--(axis cs:326,0.140842244029045)
--(axis cs:327,0.140907779335976)
--(axis cs:328,0.14105612039566)
--(axis cs:329,0.14123247563839)
--(axis cs:330,0.141363143920898)
--(axis cs:331,0.141530618071556)
--(axis cs:332,0.141610443592072)
--(axis cs:333,0.141841441392899)
--(axis cs:334,0.142011001706123)
--(axis cs:335,0.142419755458832)
--(axis cs:336,0.142517298460007)
--(axis cs:337,0.142517820000648)
--(axis cs:338,0.142719924449921)
--(axis cs:339,0.142776772379875)
--(axis cs:340,0.142098188400269)
--(axis cs:341,0.14207898080349)
--(axis cs:342,0.142106980085373)
--(axis cs:343,0.142181932926178)
--(axis cs:344,0.142196506261826)
--(axis cs:345,0.142252042889595)
--(axis cs:346,0.142332181334496)
--(axis cs:347,0.142087191343307)
--(axis cs:348,0.142201662063599)
--(axis cs:349,0.14269357919693)
--(axis cs:350,0.142859071493149)
--(axis cs:351,0.142927721142769)
--(axis cs:352,0.1429044008255)
--(axis cs:353,0.143060907721519)
--(axis cs:354,0.143027395009995)
--(axis cs:355,0.143097907304764)
--(axis cs:356,0.14319808781147)
--(axis cs:357,0.143375977873802)
--(axis cs:358,0.143455997109413)
--(axis cs:359,0.143459334969521)
--(axis cs:360,0.143570095300674)
--(axis cs:361,0.14392177760601)
--(axis cs:362,0.143989995121956)
--(axis cs:363,0.144111424684525)
--(axis cs:364,0.144251957535744)
--(axis cs:365,0.144266873598099)
--(axis cs:366,0.144653037190437)
--(axis cs:367,0.145058885216713)
--(axis cs:368,0.14515945315361)
--(axis cs:369,0.145257696509361)
--(axis cs:370,0.145399495959282)
--(axis cs:371,0.145555600523949)
--(axis cs:372,0.145798295736313)
--(axis cs:373,0.145966857671738)
--(axis cs:374,0.146135270595551)
--(axis cs:375,0.146232351660728)
--(axis cs:376,0.146204799413681)
--(axis cs:377,0.14656038582325)
--(axis cs:378,0.146651193499565)
--(axis cs:379,0.146818608045578)
--(axis cs:380,0.147037655115128)
--(axis cs:381,0.14702695608139)
--(axis cs:382,0.146865889430046)
--(axis cs:383,0.146939739584923)
--(axis cs:384,0.147319063544273)
--(axis cs:385,0.147449016571045)
--(axis cs:386,0.147445648908615)
--(axis cs:387,0.147611901164055)
--(axis cs:388,0.147607862949371)
--(axis cs:389,0.148511797189713)
--(axis cs:390,0.148701131343842)
--(axis cs:391,0.148803204298019)
--(axis cs:392,0.148852184414864)
--(axis cs:393,0.14886574447155)
--(axis cs:394,0.148777112364769)
--(axis cs:395,0.148895800113678)
--(axis cs:396,0.149003654718399)
--(axis cs:397,0.149007946252823)
--(axis cs:398,0.148956283926964)
--(axis cs:399,0.148969829082489)
--(axis cs:399,0.167507171630859)
--(axis cs:399,0.167507171630859)
--(axis cs:398,0.167453795671463)
--(axis cs:397,0.16742879152298)
--(axis cs:396,0.167412370443344)
--(axis cs:395,0.167078986763954)
--(axis cs:394,0.16695562005043)
--(axis cs:393,0.166938453912735)
--(axis cs:392,0.16688197851181)
--(axis cs:391,0.166857063770294)
--(axis cs:390,0.166817188262939)
--(axis cs:389,0.166834950447083)
--(axis cs:388,0.166807100176811)
--(axis cs:387,0.166823714971542)
--(axis cs:386,0.166183769702911)
--(axis cs:385,0.166168659925461)
--(axis cs:384,0.166107147932053)
--(axis cs:383,0.166085407137871)
--(axis cs:382,0.165932923555374)
--(axis cs:381,0.165918603539467)
--(axis cs:380,0.165870890021324)
--(axis cs:379,0.165944814682007)
--(axis cs:378,0.165923684835434)
--(axis cs:377,0.165869206190109)
--(axis cs:376,0.165828719735146)
--(axis cs:375,0.165808245539665)
--(axis cs:374,0.165792793035507)
--(axis cs:373,0.165767401456833)
--(axis cs:372,0.165710836648941)
--(axis cs:371,0.1656683832407)
--(axis cs:370,0.165545806288719)
--(axis cs:369,0.16549976170063)
--(axis cs:368,0.165334403514862)
--(axis cs:367,0.165257126092911)
--(axis cs:366,0.165197029709816)
--(axis cs:365,0.165172263979912)
--(axis cs:364,0.165150627493858)
--(axis cs:363,0.165130540728569)
--(axis cs:362,0.165116265416145)
--(axis cs:361,0.16510421037674)
--(axis cs:360,0.165087804198265)
--(axis cs:359,0.165068298578262)
--(axis cs:358,0.164649903774261)
--(axis cs:357,0.164016678929329)
--(axis cs:356,0.164003476500511)
--(axis cs:355,0.163956969976425)
--(axis cs:354,0.163951069116592)
--(axis cs:353,0.163928136229515)
--(axis cs:352,0.163921386003494)
--(axis cs:351,0.163919895887375)
--(axis cs:350,0.163865491747856)
--(axis cs:349,0.163812667131424)
--(axis cs:348,0.163759380578995)
--(axis cs:347,0.163760855793953)
--(axis cs:346,0.163682863116264)
--(axis cs:345,0.163662940263748)
--(axis cs:344,0.163625717163086)
--(axis cs:343,0.163583770394325)
--(axis cs:342,0.163553640246391)
--(axis cs:341,0.16352491080761)
--(axis cs:340,0.163503587245941)
--(axis cs:339,0.163481131196022)
--(axis cs:338,0.163446173071861)
--(axis cs:337,0.163439273834229)
--(axis cs:336,0.16337950527668)
--(axis cs:335,0.163367941975594)
--(axis cs:334,0.163377895951271)
--(axis cs:333,0.163219019770622)
--(axis cs:332,0.163214698433876)
--(axis cs:331,0.163201585412025)
--(axis cs:330,0.163201257586479)
--(axis cs:329,0.163251876831055)
--(axis cs:328,0.163024112582207)
--(axis cs:327,0.161234572529793)
--(axis cs:326,0.161055892705917)
--(axis cs:325,0.160924553871155)
--(axis cs:324,0.160854071378708)
--(axis cs:323,0.160634577274323)
--(axis cs:322,0.160553216934204)
--(axis cs:321,0.160395532846451)
--(axis cs:320,0.160471603274345)
--(axis cs:319,0.160503566265106)
--(axis cs:318,0.16048102080822)
--(axis cs:317,0.160347178578377)
--(axis cs:316,0.160276800394058)
--(axis cs:315,0.160228177905083)
--(axis cs:314,0.160150066018105)
--(axis cs:313,0.160082966089249)
--(axis cs:312,0.159829899668694)
--(axis cs:311,0.159818217158318)
--(axis cs:310,0.159530341625214)
--(axis cs:309,0.159491762518883)
--(axis cs:308,0.159462511539459)
--(axis cs:307,0.159446224570274)
--(axis cs:306,0.159407734870911)
--(axis cs:305,0.159458458423615)
--(axis cs:304,0.159405782818794)
--(axis cs:303,0.159425884485245)
--(axis cs:302,0.159424886107445)
--(axis cs:301,0.159396842122078)
--(axis cs:300,0.159242942929268)
--(axis cs:299,0.159107014536858)
--(axis cs:298,0.159075528383255)
--(axis cs:297,0.159007921814919)
--(axis cs:296,0.158941581845284)
--(axis cs:295,0.158943042159081)
--(axis cs:294,0.158745586872101)
--(axis cs:293,0.157627031207085)
--(axis cs:292,0.157510191202164)
--(axis cs:291,0.15719410777092)
--(axis cs:290,0.157061904668808)
--(axis cs:289,0.157712429761887)
--(axis cs:288,0.157724887132645)
--(axis cs:287,0.157618045806885)
--(axis cs:286,0.157381981611252)
--(axis cs:285,0.157354354858398)
--(axis cs:284,0.157223790884018)
--(axis cs:283,0.156850188970566)
--(axis cs:282,0.156766593456268)
--(axis cs:281,0.156620144844055)
--(axis cs:280,0.156478375196457)
--(axis cs:279,0.156620368361473)
--(axis cs:278,0.156514376401901)
--(axis cs:277,0.15633887052536)
--(axis cs:276,0.156288310885429)
--(axis cs:275,0.155753284692764)
--(axis cs:274,0.155678614974022)
--(axis cs:273,0.155682057142258)
--(axis cs:272,0.155208602547646)
--(axis cs:271,0.155120998620987)
--(axis cs:270,0.155096441507339)
--(axis cs:269,0.15489399433136)
--(axis cs:268,0.154674857854843)
--(axis cs:267,0.154599756002426)
--(axis cs:266,0.154526039958)
--(axis cs:265,0.154467672109604)
--(axis cs:264,0.154474705457687)
--(axis cs:263,0.15448135137558)
--(axis cs:262,0.154094591736794)
--(axis cs:261,0.153803050518036)
--(axis cs:260,0.15370999276638)
--(axis cs:259,0.15343913435936)
--(axis cs:258,0.153415724635124)
--(axis cs:257,0.153306737542152)
--(axis cs:256,0.153304398059845)
--(axis cs:255,0.153036534786224)
--(axis cs:254,0.152953878045082)
--(axis cs:253,0.15288670361042)
--(axis cs:252,0.15279346704483)
--(axis cs:251,0.152804538607597)
--(axis cs:250,0.152789190411568)
--(axis cs:249,0.152760922908783)
--(axis cs:248,0.152689889073372)
--(axis cs:247,0.15268263220787)
--(axis cs:246,0.152672782540321)
--(axis cs:245,0.152582854032516)
--(axis cs:244,0.152469754219055)
--(axis cs:243,0.152446731925011)
--(axis cs:242,0.15241527557373)
--(axis cs:241,0.152507334947586)
--(axis cs:240,0.152457877993584)
--(axis cs:239,0.152402892708778)
--(axis cs:238,0.151435062289238)
--(axis cs:237,0.151362553238869)
--(axis cs:236,0.151099771261215)
--(axis cs:235,0.149467304348946)
--(axis cs:234,0.1495451182127)
--(axis cs:233,0.149616152048111)
--(axis cs:232,0.149418994784355)
--(axis cs:231,0.149189233779907)
--(axis cs:230,0.148995652794838)
--(axis cs:229,0.149033412337303)
--(axis cs:228,0.148847132921219)
--(axis cs:227,0.1485316157341)
--(axis cs:226,0.148236215114594)
--(axis cs:225,0.148194596171379)
--(axis cs:224,0.148377791047096)
--(axis cs:223,0.148392796516418)
--(axis cs:222,0.148225650191307)
--(axis cs:221,0.147938415408134)
--(axis cs:220,0.147667527198792)
--(axis cs:219,0.146346569061279)
--(axis cs:218,0.146126091480255)
--(axis cs:217,0.145589739084244)
--(axis cs:216,0.145483702421188)
--(axis cs:215,0.145142048597336)
--(axis cs:214,0.144699722528458)
--(axis cs:213,0.144464701414108)
--(axis cs:212,0.14402736723423)
--(axis cs:211,0.143897712230682)
--(axis cs:210,0.144032821059227)
--(axis cs:209,0.143964171409607)
--(axis cs:208,0.143937826156616)
--(axis cs:207,0.143822237849236)
--(axis cs:206,0.143745273351669)
--(axis cs:205,0.143456324934959)
--(axis cs:204,0.143592983484268)
--(axis cs:203,0.143347889184952)
--(axis cs:202,0.143209084868431)
--(axis cs:201,0.143174394965172)
--(axis cs:200,0.143006846308708)
--(axis cs:199,0.141884759068489)
--(axis cs:198,0.141334518790245)
--(axis cs:197,0.141520619392395)
--(axis cs:196,0.141484037041664)
--(axis cs:195,0.141293406486511)
--(axis cs:194,0.14128389954567)
--(axis cs:193,0.14099457859993)
--(axis cs:192,0.140744596719742)
--(axis cs:191,0.140477180480957)
--(axis cs:190,0.140144914388657)
--(axis cs:189,0.139948397874832)
--(axis cs:188,0.139705777168274)
--(axis cs:187,0.139364033937454)
--(axis cs:186,0.139177486300468)
--(axis cs:185,0.138912498950958)
--(axis cs:184,0.13887619972229)
--(axis cs:183,0.138767272233963)
--(axis cs:182,0.138332426548004)
--(axis cs:181,0.13793870806694)
--(axis cs:180,0.137803196907043)
--(axis cs:179,0.137707740068436)
--(axis cs:178,0.137419849634171)
--(axis cs:177,0.136923402547836)
--(axis cs:176,0.136759176850319)
--(axis cs:175,0.136645585298538)
--(axis cs:174,0.136250793933868)
--(axis cs:173,0.136030793190002)
--(axis cs:172,0.135912954807281)
--(axis cs:171,0.135680288076401)
--(axis cs:170,0.135514706373215)
--(axis cs:169,0.134579703211784)
--(axis cs:168,0.134248986840248)
--(axis cs:167,0.134034126996994)
--(axis cs:166,0.133964225649834)
--(axis cs:165,0.134355440735817)
--(axis cs:164,0.134223029017448)
--(axis cs:163,0.133793443441391)
--(axis cs:162,0.1338781863451)
--(axis cs:161,0.13359434902668)
--(axis cs:160,0.132766500115395)
--(axis cs:159,0.132655441761017)
--(axis cs:158,0.132752165198326)
--(axis cs:157,0.132270380854607)
--(axis cs:156,0.132112249732018)
--(axis cs:155,0.131935238838196)
--(axis cs:154,0.131474137306213)
--(axis cs:153,0.130521759390831)
--(axis cs:152,0.130427032709122)
--(axis cs:151,0.13023941218853)
--(axis cs:150,0.130020260810852)
--(axis cs:149,0.129865273833275)
--(axis cs:148,0.129796981811523)
--(axis cs:147,0.129660382866859)
--(axis cs:146,0.129511266946793)
--(axis cs:145,0.129021525382996)
--(axis cs:144,0.1290652602911)
--(axis cs:143,0.128980919718742)
--(axis cs:142,0.128623470664024)
--(axis cs:141,0.127930343151093)
--(axis cs:140,0.127869963645935)
--(axis cs:139,0.127619668841362)
--(axis cs:138,0.12653736770153)
--(axis cs:137,0.12570421397686)
--(axis cs:136,0.125656232237816)
--(axis cs:135,0.126209825277328)
--(axis cs:134,0.125557452440262)
--(axis cs:133,0.125225812196732)
--(axis cs:132,0.12515814602375)
--(axis cs:131,0.124512635171413)
--(axis cs:130,0.124567270278931)
--(axis cs:129,0.124418325722218)
--(axis cs:128,0.123973987996578)
--(axis cs:127,0.12414725869894)
--(axis cs:126,0.124084606766701)
--(axis cs:125,0.123966932296753)
--(axis cs:124,0.123986579477787)
--(axis cs:123,0.12394355237484)
--(axis cs:122,0.12360130995512)
--(axis cs:121,0.123291984200478)
--(axis cs:120,0.123033009469509)
--(axis cs:119,0.122860975563526)
--(axis cs:118,0.122413791716099)
--(axis cs:117,0.122295960783958)
--(axis cs:116,0.122163690626621)
--(axis cs:115,0.122069351375103)
--(axis cs:114,0.121683374047279)
--(axis cs:113,0.120766147971153)
--(axis cs:112,0.120994530618191)
--(axis cs:111,0.120969489216805)
--(axis cs:110,0.120367705821991)
--(axis cs:109,0.120129264891148)
--(axis cs:108,0.120113104581833)
--(axis cs:107,0.119890749454498)
--(axis cs:106,0.119674779474735)
--(axis cs:105,0.11933770775795)
--(axis cs:104,0.119012244045734)
--(axis cs:103,0.118927694857121)
--(axis cs:102,0.118851490318775)
--(axis cs:101,0.118798933923244)
--(axis cs:100,0.118241392076015)
--(axis cs:99,0.117544740438461)
--(axis cs:98,0.117426469922066)
--(axis cs:97,0.117159798741341)
--(axis cs:96,0.11694810539484)
--(axis cs:95,0.116641707718372)
--(axis cs:94,0.116573929786682)
--(axis cs:93,0.116352617740631)
--(axis cs:92,0.116205804049969)
--(axis cs:91,0.116098456084728)
--(axis cs:90,0.115885339677334)
--(axis cs:89,0.11581064760685)
--(axis cs:88,0.115711949765682)
--(axis cs:87,0.114690102636814)
--(axis cs:86,0.114731550216675)
--(axis cs:85,0.114622160792351)
--(axis cs:84,0.114168800413609)
--(axis cs:83,0.113582588732243)
--(axis cs:82,0.112845726311207)
--(axis cs:81,0.112778149545193)
--(axis cs:80,0.112408749759197)
--(axis cs:79,0.112249605357647)
--(axis cs:78,0.112205818295479)
--(axis cs:77,0.112096898257732)
--(axis cs:76,0.112020812928677)
--(axis cs:75,0.11152645200491)
--(axis cs:74,0.11116324365139)
--(axis cs:73,0.110205598175526)
--(axis cs:72,0.1101129129529)
--(axis cs:71,0.109982021152973)
--(axis cs:70,0.109365105628967)
--(axis cs:69,0.109271287918091)
--(axis cs:68,0.109010525047779)
--(axis cs:67,0.108793407678604)
--(axis cs:66,0.108661845326424)
--(axis cs:65,0.108166061341763)
--(axis cs:64,0.108147069811821)
--(axis cs:63,0.107890374958515)
--(axis cs:62,0.107583746314049)
--(axis cs:61,0.10742923617363)
--(axis cs:60,0.107551001012325)
--(axis cs:59,0.107232578098774)
--(axis cs:58,0.106867529451847)
--(axis cs:57,0.10688978433609)
--(axis cs:56,0.106151446700096)
--(axis cs:55,0.106202848255634)
--(axis cs:54,0.106178984045982)
--(axis cs:53,0.106188625097275)
--(axis cs:52,0.106199197471142)
--(axis cs:51,0.106613323092461)
--(axis cs:50,0.106583468616009)
--(axis cs:49,0.106374718248844)
--(axis cs:48,0.106044739484787)
--(axis cs:47,0.105792082846165)
--(axis cs:46,0.105851389467716)
--(axis cs:45,0.105955883860588)
--(axis cs:44,0.105959892272949)
--(axis cs:43,0.105772241950035)
--(axis cs:42,0.105472929775715)
--(axis cs:41,0.105401188135147)
--(axis cs:40,0.105416499078274)
--(axis cs:39,0.105326689779758)
--(axis cs:38,0.105229653418064)
--(axis cs:37,0.105283908545971)
--(axis cs:36,0.105083264410496)
--(axis cs:35,0.104598216712475)
--(axis cs:34,0.104577466845512)
--(axis cs:33,0.10454223304987)
--(axis cs:32,0.104567855596542)
--(axis cs:31,0.104344829916954)
--(axis cs:30,0.104415938258171)
--(axis cs:29,0.10434353351593)
--(axis cs:28,0.104266777634621)
--(axis cs:27,0.104337871074677)
--(axis cs:26,0.104274317622185)
--(axis cs:25,0.104194574058056)
--(axis cs:24,0.103922143578529)
--(axis cs:23,0.103798195719719)
--(axis cs:22,0.103768207132816)
--(axis cs:21,0.103717587888241)
--(axis cs:20,0.103567466139793)
--(axis cs:19,0.103422917425632)
--(axis cs:18,0.10339692234993)
--(axis cs:17,0.103402443230152)
--(axis cs:16,0.10332452505827)
--(axis cs:15,0.103256277740002)
--(axis cs:14,0.10317724198103)
--(axis cs:13,0.103124849498272)
--(axis cs:12,0.102462843060493)
--(axis cs:11,0.102049425244331)
--(axis cs:10,0.10217410326004)
--(axis cs:9,0.102060608565807)
--(axis cs:8,0.102040141820908)
--(axis cs:7,0.102006658911705)
--(axis cs:6,0.101915016770363)
--(axis cs:5,0.101779691874981)
--(axis cs:4,0.101608417928219)
--(axis cs:3,0.101487070322037)
--(axis cs:2,0.10113837569952)
--(axis cs:1,0.100690849125385)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.100048080086708)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100164540112019)
--(axis cs:2,0.100168861448765)
--(axis cs:3,0.100173786282539)
--(axis cs:4,0.100176952779293)
--(axis cs:5,0.100182943046093)
--(axis cs:6,0.100182488560677)
--(axis cs:7,0.100183360278606)
--(axis cs:8,0.100188530981541)
--(axis cs:9,0.100189507007599)
--(axis cs:10,0.100191332399845)
--(axis cs:11,0.100196428596973)
--(axis cs:12,0.100192293524742)
--(axis cs:13,0.100194558501244)
--(axis cs:14,0.100189797580242)
--(axis cs:15,0.100199937820435)
--(axis cs:16,0.100203797221184)
--(axis cs:17,0.100201189517975)
--(axis cs:18,0.100203067064285)
--(axis cs:19,0.100201919674873)
--(axis cs:20,0.100211150944233)
--(axis cs:21,0.100212521851063)
--(axis cs:22,0.100219875574112)
--(axis cs:23,0.100218385457993)
--(axis cs:24,0.10022047907114)
--(axis cs:25,0.100218877196312)
--(axis cs:26,0.100223451852798)
--(axis cs:27,0.100226990878582)
--(axis cs:28,0.100229501724243)
--(axis cs:29,0.100227504968643)
--(axis cs:30,0.100225858390331)
--(axis cs:31,0.100227825343609)
--(axis cs:32,0.100230202078819)
--(axis cs:33,0.100235983729362)
--(axis cs:34,0.100243419408798)
--(axis cs:35,0.100253567099571)
--(axis cs:36,0.100256085395813)
--(axis cs:37,0.100260734558105)
--(axis cs:38,0.100270040333271)
--(axis cs:39,0.100280307233334)
--(axis cs:40,0.100286245346069)
--(axis cs:41,0.100290894508362)
--(axis cs:42,0.100300863385201)
--(axis cs:43,0.100301295518875)
--(axis cs:44,0.100303985178471)
--(axis cs:45,0.100313045084476)
--(axis cs:46,0.100320547819138)
--(axis cs:47,0.100321866571903)
--(axis cs:48,0.100323162972927)
--(axis cs:49,0.100329421460629)
--(axis cs:50,0.100337855517864)
--(axis cs:51,0.100344277918339)
--(axis cs:52,0.100343830883503)
--(axis cs:53,0.10034453868866)
--(axis cs:54,0.100344568490982)
--(axis cs:55,0.100343279540539)
--(axis cs:56,0.100343115627766)
--(axis cs:57,0.100342683494091)
--(axis cs:58,0.100348018109798)
--(axis cs:59,0.100349478423595)
--(axis cs:60,0.100349642336369)
--(axis cs:61,0.100349731743336)
--(axis cs:62,0.100353069603443)
--(axis cs:63,0.100359402596951)
--(axis cs:64,0.100364848971367)
--(axis cs:65,0.100371584296227)
--(axis cs:66,0.100373290479183)
--(axis cs:67,0.100370511412621)
--(axis cs:68,0.100372083485126)
--(axis cs:69,0.100378021597862)
--(axis cs:70,0.100384578108788)
--(axis cs:71,0.100393757224083)
--(axis cs:72,0.100397504866123)
--(axis cs:73,0.100397102534771)
--(axis cs:74,0.100393153727055)
--(axis cs:75,0.100386962294579)
--(axis cs:76,0.100384168326855)
--(axis cs:77,0.100383430719376)
--(axis cs:78,0.100379973649979)
--(axis cs:79,0.100373446941376)
--(axis cs:80,0.100375801324844)
--(axis cs:81,0.10035590082407)
--(axis cs:82,0.100365489721298)
--(axis cs:83,0.100373566150665)
--(axis cs:84,0.100373707711697)
--(axis cs:85,0.10038448870182)
--(axis cs:86,0.10038098692894)
--(axis cs:87,0.100373707711697)
--(axis cs:88,0.100373521447182)
--(axis cs:89,0.100368924438953)
--(axis cs:90,0.100378379225731)
--(axis cs:91,0.100371666252613)
--(axis cs:92,0.100391440093517)
--(axis cs:93,0.100407332181931)
--(axis cs:94,0.100422777235508)
--(axis cs:95,0.10044103115797)
--(axis cs:96,0.100455485284328)
--(axis cs:97,0.100487820804119)
--(axis cs:98,0.100500799715519)
--(axis cs:99,0.100528612732887)
--(axis cs:100,0.100531570613384)
--(axis cs:101,0.100503578782082)
--(axis cs:102,0.100555986166)
--(axis cs:103,0.100570343434811)
--(axis cs:104,0.100585900247097)
--(axis cs:105,0.1006034091115)
--(axis cs:106,0.100603051483631)
--(axis cs:107,0.100617036223412)
--(axis cs:108,0.100602984428406)
--(axis cs:109,0.100659027695656)
--(axis cs:110,0.100710824131966)
--(axis cs:111,0.100713483989239)
--(axis cs:112,0.100744269788265)
--(axis cs:113,0.100876033306122)
--(axis cs:114,0.100957728922367)
--(axis cs:115,0.100918337702751)
--(axis cs:116,0.101024702191353)
--(axis cs:117,0.101081475615501)
--(axis cs:118,0.101268574595451)
--(axis cs:119,0.101508565247059)
--(axis cs:120,0.101762697100639)
--(axis cs:121,0.102138198912144)
--(axis cs:122,0.1023890376091)
--(axis cs:123,0.102343805134296)
--(axis cs:124,0.10236518830061)
--(axis cs:125,0.10248301923275)
--(axis cs:126,0.102566465735435)
--(axis cs:127,0.102594062685966)
--(axis cs:128,0.102623507380486)
--(axis cs:129,0.102895133197308)
--(axis cs:130,0.102865852415562)
--(axis cs:131,0.102746546268463)
--(axis cs:132,0.102764673531055)
--(axis cs:133,0.102821573615074)
--(axis cs:134,0.102814927697182)
--(axis cs:135,0.103087656199932)
--(axis cs:136,0.103134922683239)
--(axis cs:137,0.103171363472939)
--(axis cs:138,0.10308214277029)
--(axis cs:139,0.103409826755524)
--(axis cs:140,0.103742554783821)
--(axis cs:141,0.103789076209068)
--(axis cs:142,0.103949584066868)
--(axis cs:143,0.103979088366032)
--(axis cs:144,0.104120254516602)
--(axis cs:145,0.103980019688606)
--(axis cs:146,0.104009553790092)
--(axis cs:147,0.104068838059902)
--(axis cs:148,0.104191370308399)
--(axis cs:149,0.104277238249779)
--(axis cs:150,0.104394115507603)
--(axis cs:151,0.104428306221962)
--(axis cs:152,0.10462511330843)
--(axis cs:153,0.104719787836075)
--(axis cs:154,0.10474194586277)
--(axis cs:155,0.104879021644592)
--(axis cs:156,0.10488773137331)
--(axis cs:157,0.104993388056755)
--(axis cs:158,0.105058170855045)
--(axis cs:159,0.105244025588036)
--(axis cs:160,0.105223804712296)
--(axis cs:161,0.105415768921375)
--(axis cs:162,0.105820678174496)
--(axis cs:163,0.105962574481964)
--(axis cs:164,0.106037102639675)
--(axis cs:165,0.106253281235695)
--(axis cs:166,0.106431424617767)
--(axis cs:167,0.106532223522663)
--(axis cs:168,0.106637433171272)
--(axis cs:169,0.106675051152706)
--(axis cs:170,0.107263721525669)
--(axis cs:171,0.107333488762379)
--(axis cs:172,0.10754831135273)
--(axis cs:173,0.107753403484821)
--(axis cs:174,0.108829066157341)
--(axis cs:175,0.108926594257355)
--(axis cs:176,0.109025038778782)
--(axis cs:177,0.109164908528328)
--(axis cs:178,0.109236225485802)
--(axis cs:179,0.109269261360168)
--(axis cs:180,0.10942080616951)
--(axis cs:181,0.109494581818581)
--(axis cs:182,0.109474651515484)
--(axis cs:183,0.109659790992737)
--(axis cs:184,0.109929792582989)
--(axis cs:185,0.11004826426506)
--(axis cs:186,0.110060133039951)
--(axis cs:187,0.110229156911373)
--(axis cs:188,0.110204920172691)
--(axis cs:189,0.110497124493122)
--(axis cs:190,0.110692366957664)
--(axis cs:191,0.110785752534866)
--(axis cs:192,0.110836379230022)
--(axis cs:193,0.11087279766798)
--(axis cs:194,0.111116386950016)
--(axis cs:195,0.111396059393883)
--(axis cs:196,0.111531667411327)
--(axis cs:197,0.111557714641094)
--(axis cs:198,0.111548781394958)
--(axis cs:199,0.1117252856493)
--(axis cs:200,0.112102687358856)
--(axis cs:201,0.112124547362328)
--(axis cs:202,0.112152881920338)
--(axis cs:203,0.112365506589413)
--(axis cs:204,0.112575553357601)
--(axis cs:205,0.112600155174732)
--(axis cs:206,0.113093607127666)
--(axis cs:207,0.113432757556438)
--(axis cs:208,0.113518796861172)
--(axis cs:209,0.11358879506588)
--(axis cs:210,0.112888611853123)
--(axis cs:211,0.112773239612579)
--(axis cs:212,0.112263947725296)
--(axis cs:213,0.112964853644371)
--(axis cs:214,0.113181971013546)
--(axis cs:215,0.113303646445274)
--(axis cs:216,0.113553747534752)
--(axis cs:217,0.113547325134277)
--(axis cs:218,0.113544583320618)
--(axis cs:219,0.113732442259789)
--(axis cs:220,0.113911688327789)
--(axis cs:221,0.114309936761856)
--(axis cs:222,0.114226661622524)
--(axis cs:223,0.114166058599949)
--(axis cs:224,0.114173613488674)
--(axis cs:225,0.114092960953712)
--(axis cs:226,0.114084653556347)
--(axis cs:227,0.114339619874954)
--(axis cs:228,0.114448457956314)
--(axis cs:229,0.114277668297291)
--(axis cs:230,0.114404544234276)
--(axis cs:231,0.114464610815048)
--(axis cs:232,0.114603623747826)
--(axis cs:233,0.114666551351547)
--(axis cs:234,0.114342644810677)
--(axis cs:235,0.114339366555214)
--(axis cs:236,0.114681608974934)
--(axis cs:237,0.114738002419472)
--(axis cs:238,0.114988215267658)
--(axis cs:239,0.115066148340702)
--(axis cs:240,0.115111410617828)
--(axis cs:241,0.115164965391159)
--(axis cs:242,0.115325301885605)
--(axis cs:243,0.114887818694115)
--(axis cs:244,0.114760749042034)
--(axis cs:245,0.114752419292927)
--(axis cs:246,0.11501356959343)
--(axis cs:247,0.115045167505741)
--(axis cs:248,0.115767687559128)
--(axis cs:249,0.115668386220932)
--(axis cs:250,0.115680396556854)
--(axis cs:251,0.115279860794544)
--(axis cs:252,0.115461647510529)
--(axis cs:253,0.115290805697441)
--(axis cs:254,0.115375310182571)
--(axis cs:255,0.1153559461236)
--(axis cs:256,0.115190461277962)
--(axis cs:257,0.115205235779285)
--(axis cs:258,0.11532748490572)
--(axis cs:259,0.115392841398716)
--(axis cs:260,0.115607857704163)
--(axis cs:261,0.115833103656769)
--(axis cs:262,0.115887731313705)
--(axis cs:263,0.115740433335304)
--(axis cs:264,0.115686275064945)
--(axis cs:265,0.11612119525671)
--(axis cs:266,0.1166036054492)
--(axis cs:267,0.116520538926125)
--(axis cs:268,0.116364277899265)
--(axis cs:269,0.11655155569315)
--(axis cs:270,0.116840027272701)
--(axis cs:271,0.117524698376656)
--(axis cs:272,0.117537558078766)
--(axis cs:273,0.117354221642017)
--(axis cs:274,0.11723430454731)
--(axis cs:275,0.117272570729256)
--(axis cs:276,0.117557913064957)
--(axis cs:277,0.118365906178951)
--(axis cs:278,0.118413046002388)
--(axis cs:279,0.118473649024963)
--(axis cs:280,0.119106903672218)
--(axis cs:281,0.119128547608852)
--(axis cs:282,0.119842514395714)
--(axis cs:283,0.120165094733238)
--(axis cs:284,0.12031901627779)
--(axis cs:285,0.120519697666168)
--(axis cs:286,0.120613865554333)
--(axis cs:287,0.120869003236294)
--(axis cs:288,0.120985738933086)
--(axis cs:289,0.12114379554987)
--(axis cs:290,0.121375165879726)
--(axis cs:291,0.121213406324387)
--(axis cs:292,0.120930537581444)
--(axis cs:293,0.120922103524208)
--(axis cs:294,0.120531976222992)
--(axis cs:295,0.120433807373047)
--(axis cs:296,0.120621398091316)
--(axis cs:297,0.120804585516453)
--(axis cs:298,0.120765522122383)
--(axis cs:299,0.120885357260704)
--(axis cs:300,0.120754040777683)
--(axis cs:301,0.120802864432335)
--(axis cs:302,0.120898514986038)
--(axis cs:303,0.120891131460667)
--(axis cs:304,0.12059361487627)
--(axis cs:305,0.121156677603722)
--(axis cs:306,0.121156677603722)
--(axis cs:307,0.121254339814186)
--(axis cs:308,0.121428340673447)
--(axis cs:309,0.122134812176228)
--(axis cs:310,0.122349552810192)
--(axis cs:311,0.122719831764698)
--(axis cs:312,0.122783929109573)
--(axis cs:313,0.122913509607315)
--(axis cs:314,0.123088516294956)
--(axis cs:315,0.123495914041996)
--(axis cs:316,0.123310193419456)
--(axis cs:317,0.123966544866562)
--(axis cs:318,0.124484062194824)
--(axis cs:319,0.124529369175434)
--(axis cs:320,0.124587386846542)
--(axis cs:321,0.124395698308945)
--(axis cs:322,0.124263025820255)
--(axis cs:323,0.124218188226223)
--(axis cs:324,0.124226503074169)
--(axis cs:325,0.124230347573757)
--(axis cs:326,0.124261200428009)
--(axis cs:327,0.124465622007847)
--(axis cs:328,0.124697469174862)
--(axis cs:329,0.125244066119194)
--(axis cs:330,0.125216796994209)
--(axis cs:331,0.125378176569939)
--(axis cs:332,0.12546506524086)
--(axis cs:333,0.125522911548615)
--(axis cs:334,0.125771269202232)
--(axis cs:335,0.125802636146545)
--(axis cs:336,0.126666665077209)
--(axis cs:337,0.126815915107727)
--(axis cs:338,0.126930683851242)
--(axis cs:339,0.127341911196709)
--(axis cs:340,0.127464219927788)
--(axis cs:341,0.127675026655197)
--(axis cs:342,0.12773597240448)
--(axis cs:343,0.128264099359512)
--(axis cs:344,0.128502860665321)
--(axis cs:345,0.128087535500526)
--(axis cs:346,0.128221675753593)
--(axis cs:347,0.128227025270462)
--(axis cs:348,0.128252163529396)
--(axis cs:349,0.12851744890213)
--(axis cs:350,0.128929167985916)
--(axis cs:351,0.129362091422081)
--(axis cs:352,0.12933611869812)
--(axis cs:353,0.129407584667206)
--(axis cs:354,0.129533767700195)
--(axis cs:355,0.129661113023758)
--(axis cs:356,0.129780620336533)
--(axis cs:357,0.130167827010155)
--(axis cs:358,0.1302250623703)
--(axis cs:359,0.130236849188805)
--(axis cs:360,0.130384832620621)
--(axis cs:361,0.130945712327957)
--(axis cs:362,0.131615787744522)
--(axis cs:363,0.131747409701347)
--(axis cs:364,0.131858691573143)
--(axis cs:365,0.132103189826012)
--(axis cs:366,0.132234618067741)
--(axis cs:367,0.132384687662125)
--(axis cs:368,0.132530078291893)
--(axis cs:369,0.132476955652237)
--(axis cs:370,0.132538065314293)
--(axis cs:371,0.132673487067223)
--(axis cs:372,0.134298741817474)
--(axis cs:373,0.134589686989784)
--(axis cs:374,0.134859129786491)
--(axis cs:375,0.135183557868004)
--(axis cs:376,0.135156065225601)
--(axis cs:377,0.135400593280792)
--(axis cs:378,0.135443612933159)
--(axis cs:379,0.135652005672455)
--(axis cs:380,0.135652020573616)
--(axis cs:381,0.135639622807503)
--(axis cs:382,0.135692566633224)
--(axis cs:383,0.135793536901474)
--(axis cs:384,0.135828047990799)
--(axis cs:385,0.135979577898979)
--(axis cs:386,0.135971859097481)
--(axis cs:387,0.136808767914772)
--(axis cs:388,0.137075290083885)
--(axis cs:389,0.136966198682785)
--(axis cs:390,0.137653142213821)
--(axis cs:391,0.13780976831913)
--(axis cs:392,0.13795106112957)
--(axis cs:393,0.137986794114113)
--(axis cs:394,0.137746572494507)
--(axis cs:395,0.137836262583733)
--(axis cs:396,0.137796208262444)
--(axis cs:397,0.137850612401962)
--(axis cs:398,0.137995734810829)
--(axis cs:399,0.138204529881477)
--(axis cs:399,0.148660868406296)
--(axis cs:399,0.148660868406296)
--(axis cs:398,0.148616120219231)
--(axis cs:397,0.148121267557144)
--(axis cs:396,0.148278549313545)
--(axis cs:395,0.147879153490067)
--(axis cs:394,0.147036924958229)
--(axis cs:393,0.146948412060738)
--(axis cs:392,0.146823018789291)
--(axis cs:391,0.146747574210167)
--(axis cs:390,0.146666944026947)
--(axis cs:389,0.146524757146835)
--(axis cs:388,0.146509408950806)
--(axis cs:387,0.145934402942657)
--(axis cs:386,0.145930141210556)
--(axis cs:385,0.145663231611252)
--(axis cs:384,0.145725771784782)
--(axis cs:383,0.145655170083046)
--(axis cs:382,0.145307168364525)
--(axis cs:381,0.145371288061142)
--(axis cs:380,0.145411655306816)
--(axis cs:379,0.145293951034546)
--(axis cs:378,0.14505872130394)
--(axis cs:377,0.144843235611916)
--(axis cs:376,0.144775480031967)
--(axis cs:375,0.14480522274971)
--(axis cs:374,0.144592091441154)
--(axis cs:373,0.144296824932098)
--(axis cs:372,0.143827423453331)
--(axis cs:371,0.14374914765358)
--(axis cs:370,0.143394395709038)
--(axis cs:369,0.143260687589645)
--(axis cs:368,0.143199667334557)
--(axis cs:367,0.143239244818687)
--(axis cs:366,0.143123954534531)
--(axis cs:365,0.143012568354607)
--(axis cs:364,0.143080592155457)
--(axis cs:363,0.143149212002754)
--(axis cs:362,0.143058449029922)
--(axis cs:361,0.142894983291626)
--(axis cs:360,0.142864987254143)
--(axis cs:359,0.142833724617958)
--(axis cs:358,0.142734467983246)
--(axis cs:357,0.142616838216782)
--(axis cs:356,0.142542451620102)
--(axis cs:355,0.142685815691948)
--(axis cs:354,0.142582163214684)
--(axis cs:353,0.142556384205818)
--(axis cs:352,0.142598703503609)
--(axis cs:351,0.142435893416405)
--(axis cs:350,0.142520472407341)
--(axis cs:349,0.142472505569458)
--(axis cs:348,0.142111867666245)
--(axis cs:347,0.142059087753296)
--(axis cs:346,0.141881510615349)
--(axis cs:345,0.141846045851707)
--(axis cs:344,0.141491383314133)
--(axis cs:343,0.141355991363525)
--(axis cs:342,0.141386225819588)
--(axis cs:341,0.141608998179436)
--(axis cs:340,0.141527011990547)
--(axis cs:339,0.141521140933037)
--(axis cs:338,0.141542240977287)
--(axis cs:337,0.14156611263752)
--(axis cs:336,0.141255974769592)
--(axis cs:335,0.141228675842285)
--(axis cs:334,0.14097261428833)
--(axis cs:333,0.140604421496391)
--(axis cs:332,0.140561521053314)
--(axis cs:331,0.140624269843102)
--(axis cs:330,0.140627205371857)
--(axis cs:329,0.141310274600983)
--(axis cs:328,0.141154959797859)
--(axis cs:327,0.140774264931679)
--(axis cs:326,0.140611127018929)
--(axis cs:325,0.140376627445221)
--(axis cs:324,0.140126153826714)
--(axis cs:323,0.139886245131493)
--(axis cs:322,0.13983465731144)
--(axis cs:321,0.139495745301247)
--(axis cs:320,0.13894447684288)
--(axis cs:319,0.138904929161072)
--(axis cs:318,0.138937816023827)
--(axis cs:317,0.138901978731155)
--(axis cs:316,0.138737872242928)
--(axis cs:315,0.138706341385841)
--(axis cs:314,0.138694301247597)
--(axis cs:313,0.138415783643723)
--(axis cs:312,0.137778237462044)
--(axis cs:311,0.137318477034569)
--(axis cs:310,0.136780574917793)
--(axis cs:309,0.136671453714371)
--(axis cs:308,0.136586308479309)
--(axis cs:307,0.136454805731773)
--(axis cs:306,0.1361925303936)
--(axis cs:305,0.136003598570824)
--(axis cs:304,0.135971128940582)
--(axis cs:303,0.135791942477226)
--(axis cs:302,0.135727301239967)
--(axis cs:301,0.135809361934662)
--(axis cs:300,0.135708823800087)
--(axis cs:299,0.135296151041985)
--(axis cs:298,0.135330632328987)
--(axis cs:297,0.134911298751831)
--(axis cs:296,0.134610503911972)
--(axis cs:295,0.134526804089546)
--(axis cs:294,0.134611651301384)
--(axis cs:293,0.133735030889511)
--(axis cs:292,0.133708119392395)
--(axis cs:291,0.133522137999535)
--(axis cs:290,0.133395656943321)
--(axis cs:289,0.133387669920921)
--(axis cs:288,0.133504912257195)
--(axis cs:287,0.133060038089752)
--(axis cs:286,0.132771641016006)
--(axis cs:285,0.132761865854263)
--(axis cs:284,0.132690221071243)
--(axis cs:283,0.132793977856636)
--(axis cs:282,0.132725208997726)
--(axis cs:281,0.133372336626053)
--(axis cs:280,0.133169576525688)
--(axis cs:279,0.132747143507004)
--(axis cs:278,0.132801085710526)
--(axis cs:277,0.132655456662178)
--(axis cs:276,0.132579743862152)
--(axis cs:275,0.131698623299599)
--(axis cs:274,0.131701648235321)
--(axis cs:273,0.131662845611572)
--(axis cs:272,0.130972668528557)
--(axis cs:271,0.130974054336548)
--(axis cs:270,0.130958363413811)
--(axis cs:269,0.130759596824646)
--(axis cs:268,0.130749464035034)
--(axis cs:267,0.130710601806641)
--(axis cs:266,0.130798161029816)
--(axis cs:265,0.130705893039703)
--(axis cs:264,0.130668520927429)
--(axis cs:263,0.130572304129601)
--(axis cs:262,0.130501732230186)
--(axis cs:261,0.130321934819221)
--(axis cs:260,0.130237206816673)
--(axis cs:259,0.130186632275581)
--(axis cs:258,0.12993460893631)
--(axis cs:257,0.129780456423759)
--(axis cs:256,0.129662856459618)
--(axis cs:255,0.12966513633728)
--(axis cs:254,0.129608646035194)
--(axis cs:253,0.1295545399189)
--(axis cs:252,0.129489362239838)
--(axis cs:251,0.129284217953682)
--(axis cs:250,0.129339516162872)
--(axis cs:249,0.129340752959251)
--(axis cs:248,0.129334673285484)
--(axis cs:247,0.129305258393288)
--(axis cs:246,0.129298061132431)
--(axis cs:245,0.129266887903214)
--(axis cs:244,0.129139274358749)
--(axis cs:243,0.12875784933567)
--(axis cs:242,0.12711775302887)
--(axis cs:241,0.127084851264954)
--(axis cs:240,0.126974210143089)
--(axis cs:239,0.126834094524384)
--(axis cs:238,0.126913517713547)
--(axis cs:237,0.127134293317795)
--(axis cs:236,0.127325177192688)
--(axis cs:235,0.126912921667099)
--(axis cs:234,0.12677463889122)
--(axis cs:233,0.126476347446442)
--(axis cs:232,0.126211568713188)
--(axis cs:231,0.125894829630852)
--(axis cs:230,0.125918209552765)
--(axis cs:229,0.125931441783905)
--(axis cs:228,0.125625789165497)
--(axis cs:227,0.125713527202606)
--(axis cs:226,0.125637397170067)
--(axis cs:225,0.125605955719948)
--(axis cs:224,0.125614702701569)
--(axis cs:223,0.125566318631172)
--(axis cs:222,0.12545719742775)
--(axis cs:221,0.125441119074821)
--(axis cs:220,0.125296801328659)
--(axis cs:219,0.124972112476826)
--(axis cs:218,0.124872222542763)
--(axis cs:217,0.124428674578667)
--(axis cs:216,0.124398805201054)
--(axis cs:215,0.12450148910284)
--(axis cs:214,0.124755352735519)
--(axis cs:213,0.124698542058468)
--(axis cs:212,0.124637886881828)
--(axis cs:211,0.124726928770542)
--(axis cs:210,0.12462642788887)
--(axis cs:209,0.124510027468204)
--(axis cs:208,0.124412626028061)
--(axis cs:207,0.124102406203747)
--(axis cs:206,0.124119684100151)
--(axis cs:205,0.123917758464813)
--(axis cs:204,0.123747974634171)
--(axis cs:203,0.123324431478977)
--(axis cs:202,0.123132921755314)
--(axis cs:201,0.123036593198776)
--(axis cs:200,0.122447021305561)
--(axis cs:199,0.122382655739784)
--(axis cs:198,0.121544905006886)
--(axis cs:197,0.121487393975258)
--(axis cs:196,0.121473841369152)
--(axis cs:195,0.121355354785919)
--(axis cs:194,0.121272593736649)
--(axis cs:193,0.121192641556263)
--(axis cs:192,0.120880730450153)
--(axis cs:191,0.120950378477573)
--(axis cs:190,0.120947726070881)
--(axis cs:189,0.120864354074001)
--(axis cs:188,0.120238043367863)
--(axis cs:187,0.120085887610912)
--(axis cs:186,0.119868621230125)
--(axis cs:185,0.119711197912693)
--(axis cs:184,0.119072385132313)
--(axis cs:183,0.119055949151516)
--(axis cs:182,0.118510738015175)
--(axis cs:181,0.118356376886368)
--(axis cs:180,0.118093647062778)
--(axis cs:179,0.117949724197388)
--(axis cs:178,0.117915853857994)
--(axis cs:177,0.117823354899883)
--(axis cs:176,0.117608241736889)
--(axis cs:175,0.117833994328976)
--(axis cs:174,0.119072288274765)
--(axis cs:173,0.11845550686121)
--(axis cs:172,0.118416331708431)
--(axis cs:171,0.11836252361536)
--(axis cs:170,0.118228957056999)
--(axis cs:169,0.11819988489151)
--(axis cs:168,0.118068464100361)
--(axis cs:167,0.117649793624878)
--(axis cs:166,0.117484413087368)
--(axis cs:165,0.11757031083107)
--(axis cs:164,0.117495998740196)
--(axis cs:163,0.117343224585056)
--(axis cs:162,0.117442198097706)
--(axis cs:161,0.1171855032444)
--(axis cs:160,0.116972014307976)
--(axis cs:159,0.116749502718449)
--(axis cs:158,0.116656646132469)
--(axis cs:157,0.116627104580402)
--(axis cs:156,0.116418734192848)
--(axis cs:155,0.116356171667576)
--(axis cs:154,0.116262972354889)
--(axis cs:153,0.116254709661007)
--(axis cs:152,0.116230055689812)
--(axis cs:151,0.11617149412632)
--(axis cs:150,0.116245664656162)
--(axis cs:149,0.116077393293381)
--(axis cs:148,0.116309940814972)
--(axis cs:147,0.116265878081322)
--(axis cs:146,0.11621455848217)
--(axis cs:145,0.116218358278275)
--(axis cs:144,0.116217732429504)
--(axis cs:143,0.116099692881107)
--(axis cs:142,0.116050258278847)
--(axis cs:141,0.11603732407093)
--(axis cs:140,0.116629853844643)
--(axis cs:139,0.116647817194462)
--(axis cs:138,0.116563461720943)
--(axis cs:137,0.116482608020306)
--(axis cs:136,0.116370737552643)
--(axis cs:135,0.116293989121914)
--(axis cs:134,0.115988522768021)
--(axis cs:133,0.115961708128452)
--(axis cs:132,0.115756921470165)
--(axis cs:131,0.11492907255888)
--(axis cs:130,0.114850878715515)
--(axis cs:129,0.114710494875908)
--(axis cs:128,0.113777413964272)
--(axis cs:127,0.113679334521294)
--(axis cs:126,0.113643608987331)
--(axis cs:125,0.113342195749283)
--(axis cs:124,0.113261684775352)
--(axis cs:123,0.113747082650661)
--(axis cs:122,0.113062791526318)
--(axis cs:121,0.113118283450603)
--(axis cs:120,0.112692549824715)
--(axis cs:119,0.112278297543526)
--(axis cs:118,0.111481867730618)
--(axis cs:117,0.111538209021091)
--(axis cs:116,0.111427940428257)
--(axis cs:115,0.11114177852869)
--(axis cs:114,0.110832050442696)
--(axis cs:113,0.110329069197178)
--(axis cs:112,0.109866961836815)
--(axis cs:111,0.109210006892681)
--(axis cs:110,0.109080761671066)
--(axis cs:109,0.10858328640461)
--(axis cs:108,0.108373373746872)
--(axis cs:107,0.108454786241055)
--(axis cs:106,0.108371801674366)
--(axis cs:105,0.108016364276409)
--(axis cs:104,0.107784561812878)
--(axis cs:103,0.107759401202202)
--(axis cs:102,0.107671730220318)
--(axis cs:101,0.107700005173683)
--(axis cs:100,0.107557483017445)
--(axis cs:99,0.107514575123787)
--(axis cs:98,0.107460141181946)
--(axis cs:97,0.107478268444538)
--(axis cs:96,0.106910422444344)
--(axis cs:95,0.106370888650417)
--(axis cs:94,0.106288745999336)
--(axis cs:93,0.106166183948517)
--(axis cs:92,0.105745553970337)
--(axis cs:91,0.105816408991814)
--(axis cs:90,0.105645075440407)
--(axis cs:89,0.105949193239212)
--(axis cs:88,0.106178410351276)
--(axis cs:87,0.105759620666504)
--(axis cs:86,0.10619955509901)
--(axis cs:85,0.106601066887379)
--(axis cs:84,0.106521315872669)
--(axis cs:83,0.105955697596073)
--(axis cs:82,0.105649821460247)
--(axis cs:81,0.106045551598072)
--(axis cs:80,0.105900198221207)
--(axis cs:79,0.105909116566181)
--(axis cs:78,0.105773285031319)
--(axis cs:77,0.105731166899204)
--(axis cs:76,0.105660147964954)
--(axis cs:75,0.105382852256298)
--(axis cs:74,0.105116613209248)
--(axis cs:73,0.104974269866943)
--(axis cs:72,0.10478251427412)
--(axis cs:71,0.104696482419968)
--(axis cs:70,0.104543998837471)
--(axis cs:69,0.10446460545063)
--(axis cs:68,0.104360394179821)
--(axis cs:67,0.104159332811832)
--(axis cs:66,0.104095466434956)
--(axis cs:65,0.10412472486496)
--(axis cs:64,0.103871874511242)
--(axis cs:63,0.10308562964201)
--(axis cs:62,0.102745570242405)
--(axis cs:61,0.102367371320724)
--(axis cs:60,0.101897746324539)
--(axis cs:59,0.10201595723629)
--(axis cs:58,0.102390609681606)
--(axis cs:57,0.102333784103394)
--(axis cs:56,0.102486588060856)
--(axis cs:55,0.102504558861256)
--(axis cs:54,0.102428503334522)
--(axis cs:53,0.102193929255009)
--(axis cs:52,0.102032892405987)
--(axis cs:51,0.101931639015675)
--(axis cs:50,0.101573221385479)
--(axis cs:49,0.101375713944435)
--(axis cs:48,0.101606033742428)
--(axis cs:47,0.10173836350441)
--(axis cs:46,0.101872235536575)
--(axis cs:45,0.101866498589516)
--(axis cs:44,0.102217346429825)
--(axis cs:43,0.102257370948792)
--(axis cs:42,0.102143004536629)
--(axis cs:41,0.10228706151247)
--(axis cs:40,0.102217234671116)
--(axis cs:39,0.102267079055309)
--(axis cs:38,0.102330379188061)
--(axis cs:37,0.102168060839176)
--(axis cs:36,0.102061949670315)
--(axis cs:35,0.10213278234005)
--(axis cs:34,0.102008864283562)
--(axis cs:33,0.102103196084499)
--(axis cs:32,0.101923957467079)
--(axis cs:31,0.101687878370285)
--(axis cs:30,0.101635009050369)
--(axis cs:29,0.1015520170331)
--(axis cs:28,0.10164338350296)
--(axis cs:27,0.101704530417919)
--(axis cs:26,0.101721212267876)
--(axis cs:25,0.101952321827412)
--(axis cs:24,0.101993143558502)
--(axis cs:23,0.101960450410843)
--(axis cs:22,0.101894721388817)
--(axis cs:21,0.101957246661186)
--(axis cs:20,0.102147698402405)
--(axis cs:19,0.102114200592041)
--(axis cs:18,0.101954028010368)
--(axis cs:17,0.101981483399868)
--(axis cs:16,0.101792752742767)
--(axis cs:15,0.101665899157524)
--(axis cs:14,0.101609505712986)
--(axis cs:13,0.101692080497742)
--(axis cs:12,0.101689875125885)
--(axis cs:11,0.101821057498455)
--(axis cs:10,0.101644061505795)
--(axis cs:9,0.101563021540642)
--(axis cs:8,0.101633302867413)
--(axis cs:7,0.101680085062981)
--(axis cs:6,0.101801708340645)
--(axis cs:5,0.101592697203159)
--(axis cs:4,0.101397037506104)
--(axis cs:3,0.101372331380844)
--(axis cs:2,0.10130812227726)
--(axis cs:1,0.10053812712431)
--(axis cs:0,0.100048080086708)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100169390439987)
--(axis cs:2,0.100178219377995)
--(axis cs:3,0.100179865956306)
--(axis cs:4,0.100169889628887)
--(axis cs:5,0.100170515477657)
--(axis cs:6,0.100175127387047)
--(axis cs:7,0.100176952779293)
--(axis cs:8,0.100169152021408)
--(axis cs:9,0.100170329213142)
--(axis cs:10,0.100173681974411)
--(axis cs:11,0.100174710154533)
--(axis cs:12,0.100172489881516)
--(axis cs:13,0.100165754556656)
--(axis cs:14,0.100168280303478)
--(axis cs:15,0.100170560181141)
--(axis cs:16,0.100172832608223)
--(axis cs:17,0.100179374217987)
--(axis cs:18,0.100175745785236)
--(axis cs:19,0.100174233317375)
--(axis cs:20,0.10017453879118)
--(axis cs:21,0.100170999765396)
--(axis cs:22,0.100177027285099)
--(axis cs:23,0.10017828643322)
--(axis cs:24,0.100178599357605)
--(axis cs:25,0.100185848772526)
--(axis cs:26,0.100184179842472)
--(axis cs:27,0.100186474621296)
--(axis cs:28,0.100182555615902)
--(axis cs:29,0.100174732506275)
--(axis cs:30,0.100177332758904)
--(axis cs:31,0.100178010761738)
--(axis cs:32,0.100180327892303)
--(axis cs:33,0.100183680653572)
--(axis cs:34,0.100188978016376)
--(axis cs:35,0.10018902271986)
--(axis cs:36,0.100183486938477)
--(axis cs:37,0.100186444818974)
--(axis cs:38,0.100197434425354)
--(axis cs:39,0.100193619728088)
--(axis cs:40,0.100190967321396)
--(axis cs:41,0.100188568234444)
--(axis cs:42,0.100180424749851)
--(axis cs:43,0.100199438631535)
--(axis cs:44,0.100203298032284)
--(axis cs:45,0.100203007459641)
--(axis cs:46,0.100223831832409)
--(axis cs:47,0.100226953625679)
--(axis cs:48,0.100221075117588)
--(axis cs:49,0.100218340754509)
--(axis cs:50,0.100222378969193)
--(axis cs:51,0.100238099694252)
--(axis cs:52,0.100258640944958)
--(axis cs:53,0.100261554121971)
--(axis cs:54,0.100263066589832)
--(axis cs:55,0.100257366895676)
--(axis cs:56,0.10028388351202)
--(axis cs:57,0.100299179553986)
--(axis cs:58,0.100311920046806)
--(axis cs:59,0.10031358897686)
--(axis cs:60,0.100306198000908)
--(axis cs:61,0.100310705602169)
--(axis cs:62,0.100322656333447)
--(axis cs:63,0.100311912596226)
--(axis cs:64,0.100340709090233)
--(axis cs:65,0.100383073091507)
--(axis cs:66,0.100414291024208)
--(axis cs:67,0.100428819656372)
--(axis cs:68,0.100483149290085)
--(axis cs:69,0.100490055978298)
--(axis cs:70,0.100486330688)
--(axis cs:71,0.10045725107193)
--(axis cs:72,0.100491747260094)
--(axis cs:73,0.100528039038181)
--(axis cs:74,0.100637182593346)
--(axis cs:75,0.100696422159672)
--(axis cs:76,0.100567951798439)
--(axis cs:77,0.100588336586952)
--(axis cs:78,0.100590266287327)
--(axis cs:79,0.100590139627457)
--(axis cs:80,0.100640185177326)
--(axis cs:81,0.100698843598366)
--(axis cs:82,0.100729919970036)
--(axis cs:83,0.101049333810806)
--(axis cs:84,0.10102678835392)
--(axis cs:85,0.101212732493877)
--(axis cs:86,0.101251438260078)
--(axis cs:87,0.10136229544878)
--(axis cs:88,0.101455606520176)
--(axis cs:89,0.101547576487064)
--(axis cs:90,0.101536065340042)
--(axis cs:91,0.101693607866764)
--(axis cs:92,0.101863622665405)
--(axis cs:93,0.101907156407833)
--(axis cs:94,0.102053992450237)
--(axis cs:95,0.101985946297646)
--(axis cs:96,0.102159455418587)
--(axis cs:97,0.102298498153687)
--(axis cs:98,0.102311633527279)
--(axis cs:99,0.102528177201748)
--(axis cs:100,0.102323859930038)
--(axis cs:101,0.102330803871155)
--(axis cs:102,0.10243684053421)
--(axis cs:103,0.10249424725771)
--(axis cs:104,0.102698177099228)
--(axis cs:105,0.102934636175632)
--(axis cs:106,0.103056401014328)
--(axis cs:107,0.103291496634483)
--(axis cs:108,0.103344276547432)
--(axis cs:109,0.103410221636295)
--(axis cs:110,0.103923745453358)
--(axis cs:111,0.104100443422794)
--(axis cs:112,0.104172512888908)
--(axis cs:113,0.104151971638203)
--(axis cs:114,0.104312345385551)
--(axis cs:115,0.104439683258533)
--(axis cs:116,0.104453951120377)
--(axis cs:117,0.104463160037994)
--(axis cs:118,0.104547448456287)
--(axis cs:119,0.105031721293926)
--(axis cs:120,0.104980818927288)
--(axis cs:121,0.105359874665737)
--(axis cs:122,0.105264887213707)
--(axis cs:123,0.105262115597725)
--(axis cs:124,0.10491956025362)
--(axis cs:125,0.104995578527451)
--(axis cs:126,0.105036891996861)
--(axis cs:127,0.105160780251026)
--(axis cs:128,0.105274975299835)
--(axis cs:129,0.105507493019104)
--(axis cs:130,0.105701699852943)
--(axis cs:131,0.105648726224899)
--(axis cs:132,0.105693124234676)
--(axis cs:133,0.105634890496731)
--(axis cs:134,0.10554413497448)
--(axis cs:135,0.10575744509697)
--(axis cs:136,0.105444751679897)
--(axis cs:137,0.10678493976593)
--(axis cs:138,0.106854990124702)
--(axis cs:139,0.107059977948666)
--(axis cs:140,0.107110634446144)
--(axis cs:141,0.107181154191494)
--(axis cs:142,0.10724863409996)
--(axis cs:143,0.107525318861008)
--(axis cs:144,0.107665345072746)
--(axis cs:145,0.107706785202026)
--(axis cs:146,0.107954300940037)
--(axis cs:147,0.107955634593964)
--(axis cs:148,0.107963234186172)
--(axis cs:149,0.109086662530899)
--(axis cs:150,0.10941319167614)
--(axis cs:151,0.109544806182384)
--(axis cs:152,0.109586603939533)
--(axis cs:153,0.10960727930069)
--(axis cs:154,0.10932045429945)
--(axis cs:155,0.109373278915882)
--(axis cs:156,0.109394058585167)
--(axis cs:157,0.109455212950706)
--(axis cs:158,0.109636902809143)
--(axis cs:159,0.109605550765991)
--(axis cs:160,0.109637208282948)
--(axis cs:161,0.109560951590538)
--(axis cs:162,0.109608478844166)
--(axis cs:163,0.109636299312115)
--(axis cs:164,0.109679564833641)
--(axis cs:165,0.109656639397144)
--(axis cs:166,0.10968042165041)
--(axis cs:167,0.109869726002216)
--(axis cs:168,0.109892256557941)
--(axis cs:169,0.1099658831954)
--(axis cs:170,0.109808973968029)
--(axis cs:171,0.11008782684803)
--(axis cs:172,0.110140785574913)
--(axis cs:173,0.110438771545887)
--(axis cs:174,0.110543943941593)
--(axis cs:175,0.110517203807831)
--(axis cs:176,0.110227882862091)
--(axis cs:177,0.110353350639343)
--(axis cs:178,0.110323689877987)
--(axis cs:179,0.110325030982494)
--(axis cs:180,0.110417872667313)
--(axis cs:181,0.110129475593567)
--(axis cs:182,0.110270716249943)
--(axis cs:183,0.110431611537933)
--(axis cs:184,0.11047001928091)
--(axis cs:185,0.110203422605991)
--(axis cs:186,0.11006822437048)
--(axis cs:187,0.110144391655922)
--(axis cs:188,0.110680349171162)
--(axis cs:189,0.110862128436565)
--(axis cs:190,0.110955193638802)
--(axis cs:191,0.111153334379196)
--(axis cs:192,0.111073642969131)
--(axis cs:193,0.111043505370617)
--(axis cs:194,0.1109249740839)
--(axis cs:195,0.110846176743507)
--(axis cs:196,0.111129924654961)
--(axis cs:197,0.111193172633648)
--(axis cs:198,0.111089199781418)
--(axis cs:199,0.111041948199272)
--(axis cs:200,0.11113665997982)
--(axis cs:201,0.111226551234722)
--(axis cs:202,0.111217051744461)
--(axis cs:203,0.111456446349621)
--(axis cs:204,0.111496195197105)
--(axis cs:205,0.111202254891396)
--(axis cs:206,0.11113204061985)
--(axis cs:207,0.111273929476738)
--(axis cs:208,0.111313939094543)
--(axis cs:209,0.111393921077251)
--(axis cs:210,0.112023092806339)
--(axis cs:211,0.111943647265434)
--(axis cs:212,0.111920982599258)
--(axis cs:213,0.111978590488434)
--(axis cs:214,0.111804150044918)
--(axis cs:215,0.111961975693703)
--(axis cs:216,0.112075522542)
--(axis cs:217,0.112285099923611)
--(axis cs:218,0.112316712737083)
--(axis cs:219,0.112182378768921)
--(axis cs:220,0.112537622451782)
--(axis cs:221,0.112836740911007)
--(axis cs:222,0.112635128200054)
--(axis cs:223,0.112805224955082)
--(axis cs:224,0.112926959991455)
--(axis cs:225,0.113063253462315)
--(axis cs:226,0.113121397793293)
--(axis cs:227,0.11353987455368)
--(axis cs:228,0.113739684224129)
--(axis cs:229,0.113881759345531)
--(axis cs:230,0.113858908414841)
--(axis cs:231,0.113890424370766)
--(axis cs:232,0.113881148397923)
--(axis cs:233,0.113928429782391)
--(axis cs:234,0.113991260528564)
--(axis cs:235,0.113935619592667)
--(axis cs:236,0.115681491792202)
--(axis cs:237,0.116012774407864)
--(axis cs:238,0.116069629788399)
--(axis cs:239,0.116153679788113)
--(axis cs:240,0.1153968796134)
--(axis cs:241,0.115354850888252)
--(axis cs:242,0.115564130246639)
--(axis cs:243,0.115634560585022)
--(axis cs:244,0.115646935999393)
--(axis cs:245,0.115764081478119)
--(axis cs:246,0.115947909653187)
--(axis cs:247,0.115774795413017)
--(axis cs:248,0.115861773490906)
--(axis cs:249,0.115923821926117)
--(axis cs:250,0.115972064435482)
--(axis cs:251,0.116221502423286)
--(axis cs:252,0.116356767714024)
--(axis cs:253,0.116651311516762)
--(axis cs:254,0.116465218365192)
--(axis cs:255,0.116327151656151)
--(axis cs:256,0.116751708090305)
--(axis cs:257,0.117139562964439)
--(axis cs:258,0.117173068225384)
--(axis cs:259,0.117208726704121)
--(axis cs:260,0.117444962263107)
--(axis cs:261,0.117234021425247)
--(axis cs:262,0.117986224591732)
--(axis cs:263,0.119646653532982)
--(axis cs:264,0.11965461820364)
--(axis cs:265,0.119712091982365)
--(axis cs:266,0.119777880609035)
--(axis cs:267,0.119793139398098)
--(axis cs:268,0.119754731655121)
--(axis cs:269,0.119705408811569)
--(axis cs:270,0.119552165269852)
--(axis cs:271,0.119521178305149)
--(axis cs:272,0.119512744247913)
--(axis cs:273,0.119654588401318)
--(axis cs:274,0.119700692594051)
--(axis cs:275,0.119742847979069)
--(axis cs:276,0.119973532855511)
--(axis cs:277,0.120154522359371)
--(axis cs:278,0.120256453752518)
--(axis cs:279,0.120340198278427)
--(axis cs:280,0.120461091399193)
--(axis cs:281,0.120240867137909)
--(axis cs:282,0.120732806622982)
--(axis cs:283,0.120731994509697)
--(axis cs:284,0.120905466377735)
--(axis cs:285,0.120998807251453)
--(axis cs:286,0.121014386415482)
--(axis cs:287,0.121094062924385)
--(axis cs:288,0.121378526091576)
--(axis cs:289,0.121346011757851)
--(axis cs:290,0.121395491063595)
--(axis cs:291,0.121463969349861)
--(axis cs:292,0.121491394937038)
--(axis cs:293,0.121494896709919)
--(axis cs:294,0.121544763445854)
--(axis cs:295,0.121401511132717)
--(axis cs:296,0.121384769678116)
--(axis cs:297,0.121557347476482)
--(axis cs:298,0.121679104864597)
--(axis cs:299,0.121807336807251)
--(axis cs:300,0.12179908901453)
--(axis cs:301,0.121878989040852)
--(axis cs:302,0.121921449899673)
--(axis cs:303,0.121929958462715)
--(axis cs:304,0.122038684785366)
--(axis cs:305,0.122055031359196)
--(axis cs:306,0.122117556631565)
--(axis cs:307,0.122123867273331)
--(axis cs:308,0.122160091996193)
--(axis cs:309,0.122095949947834)
--(axis cs:310,0.122124247252941)
--(axis cs:311,0.121916331350803)
--(axis cs:312,0.122074417769909)
--(axis cs:313,0.122485458850861)
--(axis cs:314,0.122451849281788)
--(axis cs:315,0.122663676738739)
--(axis cs:316,0.122690849006176)
--(axis cs:317,0.122806414961815)
--(axis cs:318,0.122830502688885)
--(axis cs:319,0.122994475066662)
--(axis cs:320,0.122979909181595)
--(axis cs:321,0.123149171471596)
--(axis cs:322,0.123231805860996)
--(axis cs:323,0.123323418200016)
--(axis cs:324,0.123349189758301)
--(axis cs:325,0.123450815677643)
--(axis cs:326,0.123428367078304)
--(axis cs:327,0.123654276132584)
--(axis cs:328,0.124103158712387)
--(axis cs:329,0.124095164239407)
--(axis cs:330,0.123826168477535)
--(axis cs:331,0.124091111123562)
--(axis cs:332,0.124104999005795)
--(axis cs:333,0.123645909130573)
--(axis cs:334,0.124318219721317)
--(axis cs:335,0.124314516782761)
--(axis cs:336,0.124237410724163)
--(axis cs:337,0.123786672949791)
--(axis cs:338,0.123870477080345)
--(axis cs:339,0.123863950371742)
--(axis cs:340,0.123935915529728)
--(axis cs:341,0.124039001762867)
--(axis cs:342,0.124094069004059)
--(axis cs:343,0.124144740402699)
--(axis cs:344,0.124256439507008)
--(axis cs:345,0.124213516712189)
--(axis cs:346,0.124395571649075)
--(axis cs:347,0.124373912811279)
--(axis cs:348,0.124326333403587)
--(axis cs:349,0.124000877141953)
--(axis cs:350,0.123820528388023)
--(axis cs:351,0.123855262994766)
--(axis cs:352,0.123932488262653)
--(axis cs:353,0.124041125178337)
--(axis cs:354,0.124122850596905)
--(axis cs:355,0.124260574579239)
--(axis cs:356,0.124315015971661)
--(axis cs:357,0.124373517930508)
--(axis cs:358,0.124337464570999)
--(axis cs:359,0.124590456485748)
--(axis cs:360,0.124565169215202)
--(axis cs:361,0.124543704092503)
--(axis cs:362,0.124844238162041)
--(axis cs:363,0.124946370720863)
--(axis cs:364,0.12507227063179)
--(axis cs:365,0.124831900000572)
--(axis cs:366,0.124544329941273)
--(axis cs:367,0.124356418848038)
--(axis cs:368,0.124147728085518)
--(axis cs:369,0.124270528554916)
--(axis cs:370,0.124295525252819)
--(axis cs:371,0.123928301036358)
--(axis cs:372,0.123801410198212)
--(axis cs:373,0.124077089130878)
--(axis cs:374,0.124238386750221)
--(axis cs:375,0.124418467283249)
--(axis cs:376,0.124482154846191)
--(axis cs:377,0.12443783134222)
--(axis cs:378,0.125288337469101)
--(axis cs:379,0.125448122620583)
--(axis cs:380,0.125622779130936)
--(axis cs:381,0.125728070735931)
--(axis cs:382,0.125673830509186)
--(axis cs:383,0.126227915287018)
--(axis cs:384,0.126870810985565)
--(axis cs:385,0.126889675855637)
--(axis cs:386,0.126766785979271)
--(axis cs:387,0.126816123723984)
--(axis cs:388,0.127291098237038)
--(axis cs:389,0.127249673008919)
--(axis cs:390,0.127348273992538)
--(axis cs:391,0.127378553152084)
--(axis cs:392,0.127460226416588)
--(axis cs:393,0.127407491207123)
--(axis cs:394,0.127109795808792)
--(axis cs:395,0.126828357577324)
--(axis cs:396,0.126741379499435)
--(axis cs:397,0.126700505614281)
--(axis cs:398,0.127165332436562)
--(axis cs:399,0.127219691872597)
--(axis cs:399,0.152716875076294)
--(axis cs:399,0.152716875076294)
--(axis cs:398,0.152684882283211)
--(axis cs:397,0.152666628360748)
--(axis cs:396,0.152654007077217)
--(axis cs:395,0.152580618858337)
--(axis cs:394,0.152665108442307)
--(axis cs:393,0.15261335670948)
--(axis cs:392,0.152471840381622)
--(axis cs:391,0.152289137244225)
--(axis cs:390,0.152349308133125)
--(axis cs:389,0.152471572160721)
--(axis cs:388,0.15241713821888)
--(axis cs:387,0.152341544628143)
--(axis cs:386,0.151784002780914)
--(axis cs:385,0.151795729994774)
--(axis cs:384,0.151811525225639)
--(axis cs:383,0.151825800538063)
--(axis cs:382,0.15238282084465)
--(axis cs:381,0.152454361319542)
--(axis cs:380,0.152610093355179)
--(axis cs:379,0.15256367623806)
--(axis cs:378,0.152597919106483)
--(axis cs:377,0.152519717812538)
--(axis cs:376,0.152307733893394)
--(axis cs:375,0.152168408036232)
--(axis cs:374,0.152058392763138)
--(axis cs:373,0.152073293924332)
--(axis cs:372,0.151962488889694)
--(axis cs:371,0.151823982596397)
--(axis cs:370,0.150394931435585)
--(axis cs:369,0.150394558906555)
--(axis cs:368,0.150360211730003)
--(axis cs:367,0.150021001696587)
--(axis cs:366,0.149725466966629)
--(axis cs:365,0.149738043546677)
--(axis cs:364,0.149580925703049)
--(axis cs:363,0.149508431553841)
--(axis cs:362,0.149617746472359)
--(axis cs:361,0.149627238512039)
--(axis cs:360,0.149579718708992)
--(axis cs:359,0.149457186460495)
--(axis cs:358,0.149607107043266)
--(axis cs:357,0.149933964014053)
--(axis cs:356,0.149750471115112)
--(axis cs:355,0.149627029895782)
--(axis cs:354,0.149523079395294)
--(axis cs:353,0.149441406130791)
--(axis cs:352,0.149211809039116)
--(axis cs:351,0.149119988083839)
--(axis cs:350,0.148909866809845)
--(axis cs:349,0.148911774158478)
--(axis cs:348,0.148752138018608)
--(axis cs:347,0.148627102375031)
--(axis cs:346,0.148688778281212)
--(axis cs:345,0.148519799113274)
--(axis cs:344,0.148224011063576)
--(axis cs:343,0.148246631026268)
--(axis cs:342,0.148165792226791)
--(axis cs:341,0.148134529590607)
--(axis cs:340,0.148119822144508)
--(axis cs:339,0.147957608103752)
--(axis cs:338,0.147588893771172)
--(axis cs:337,0.147550821304321)
--(axis cs:336,0.147539347410202)
--(axis cs:335,0.147625207901001)
--(axis cs:334,0.147755101323128)
--(axis cs:333,0.147638246417046)
--(axis cs:332,0.147087767720222)
--(axis cs:331,0.147075355052948)
--(axis cs:330,0.147081628441811)
--(axis cs:329,0.147042363882065)
--(axis cs:328,0.146942213177681)
--(axis cs:327,0.14682799577713)
--(axis cs:326,0.146424114704132)
--(axis cs:325,0.146875753998756)
--(axis cs:324,0.146725326776505)
--(axis cs:323,0.146798491477966)
--(axis cs:322,0.146747618913651)
--(axis cs:321,0.145812571048737)
--(axis cs:320,0.145975142717361)
--(axis cs:319,0.144818887114525)
--(axis cs:318,0.144824653863907)
--(axis cs:317,0.14495562016964)
--(axis cs:316,0.144627198576927)
--(axis cs:315,0.144562184810638)
--(axis cs:314,0.144525095820427)
--(axis cs:313,0.144454658031464)
--(axis cs:312,0.144245743751526)
--(axis cs:311,0.144081622362137)
--(axis cs:310,0.143724516034126)
--(axis cs:309,0.14348591864109)
--(axis cs:308,0.143439054489136)
--(axis cs:307,0.143217459321022)
--(axis cs:306,0.143218845129013)
--(axis cs:305,0.143252998590469)
--(axis cs:304,0.143159747123718)
--(axis cs:303,0.142878830432892)
--(axis cs:302,0.142408132553101)
--(axis cs:301,0.142266631126404)
--(axis cs:300,0.142128363251686)
--(axis cs:299,0.142049387097359)
--(axis cs:298,0.141929045319557)
--(axis cs:297,0.141787767410278)
--(axis cs:296,0.14148336648941)
--(axis cs:295,0.141332894563675)
--(axis cs:294,0.141030386090279)
--(axis cs:293,0.140817672014236)
--(axis cs:292,0.140727132558823)
--(axis cs:291,0.140749558806419)
--(axis cs:290,0.14074470102787)
--(axis cs:289,0.14062736928463)
--(axis cs:288,0.140619546175003)
--(axis cs:287,0.140597566962242)
--(axis cs:286,0.140487760305405)
--(axis cs:285,0.140375792980194)
--(axis cs:284,0.139681071043015)
--(axis cs:283,0.139616042375565)
--(axis cs:282,0.13958765566349)
--(axis cs:281,0.139765456318855)
--(axis cs:280,0.139627903699875)
--(axis cs:279,0.13962659239769)
--(axis cs:278,0.139552250504494)
--(axis cs:277,0.139735355973244)
--(axis cs:276,0.139697045087814)
--(axis cs:275,0.139503762125969)
--(axis cs:274,0.139321133494377)
--(axis cs:273,0.139263972640038)
--(axis cs:272,0.138725191354752)
--(axis cs:271,0.138666465878487)
--(axis cs:270,0.138508871197701)
--(axis cs:269,0.138291731476784)
--(axis cs:268,0.137849628925323)
--(axis cs:267,0.137692138552666)
--(axis cs:266,0.137563690543175)
--(axis cs:265,0.137536153197289)
--(axis cs:264,0.13747151196003)
--(axis cs:263,0.137401670217514)
--(axis cs:262,0.137292057275772)
--(axis cs:261,0.137056022882462)
--(axis cs:260,0.13697162270546)
--(axis cs:259,0.136876583099365)
--(axis cs:258,0.136769160628319)
--(axis cs:257,0.136858493089676)
--(axis cs:256,0.136778086423874)
--(axis cs:255,0.136506959795952)
--(axis cs:254,0.136518836021423)
--(axis cs:253,0.13675482571125)
--(axis cs:252,0.136644586920738)
--(axis cs:251,0.135858938097954)
--(axis cs:250,0.13587911427021)
--(axis cs:249,0.136164829134941)
--(axis cs:248,0.136157155036926)
--(axis cs:247,0.135507956147194)
--(axis cs:246,0.135438457131386)
--(axis cs:245,0.135453402996063)
--(axis cs:244,0.135425537824631)
--(axis cs:243,0.135021179914474)
--(axis cs:242,0.134346261620522)
--(axis cs:241,0.134249716997147)
--(axis cs:240,0.134239181876183)
--(axis cs:239,0.134121358394623)
--(axis cs:238,0.134192273020744)
--(axis cs:237,0.133984088897705)
--(axis cs:236,0.133541598916054)
--(axis cs:235,0.133112415671349)
--(axis cs:234,0.132923305034637)
--(axis cs:233,0.132705926895142)
--(axis cs:232,0.132893338799477)
--(axis cs:231,0.132761016488075)
--(axis cs:230,0.132585152983665)
--(axis cs:229,0.132475540041924)
--(axis cs:228,0.132379442453384)
--(axis cs:227,0.132331922650337)
--(axis cs:226,0.132225707173347)
--(axis cs:225,0.131743311882019)
--(axis cs:224,0.130797520279884)
--(axis cs:223,0.13060000538826)
--(axis cs:222,0.130551293492317)
--(axis cs:221,0.130412846803665)
--(axis cs:220,0.130548939108849)
--(axis cs:219,0.130562007427216)
--(axis cs:218,0.130540549755096)
--(axis cs:217,0.130485102534294)
--(axis cs:216,0.130394279956818)
--(axis cs:215,0.130298212170601)
--(axis cs:214,0.13016851246357)
--(axis cs:213,0.129986017942429)
--(axis cs:212,0.129696637392044)
--(axis cs:211,0.129610240459442)
--(axis cs:210,0.129541039466858)
--(axis cs:209,0.129492655396461)
--(axis cs:208,0.1294075101614)
--(axis cs:207,0.129232674837112)
--(axis cs:206,0.129190057516098)
--(axis cs:205,0.129178583621979)
--(axis cs:204,0.129059925675392)
--(axis cs:203,0.128956884145737)
--(axis cs:202,0.12889888882637)
--(axis cs:201,0.12878780066967)
--(axis cs:200,0.128704994916916)
--(axis cs:199,0.128645792603493)
--(axis cs:198,0.128563895821571)
--(axis cs:197,0.128673255443573)
--(axis cs:196,0.128640934824944)
--(axis cs:195,0.128560289740562)
--(axis cs:194,0.128633394837379)
--(axis cs:193,0.128059282898903)
--(axis cs:192,0.127962917089462)
--(axis cs:191,0.126815065741539)
--(axis cs:190,0.126838967204094)
--(axis cs:189,0.12679897248745)
--(axis cs:188,0.126745462417603)
--(axis cs:187,0.125766396522522)
--(axis cs:186,0.125355213880539)
--(axis cs:185,0.125251919031143)
--(axis cs:184,0.125338956713676)
--(axis cs:183,0.12524226307869)
--(axis cs:182,0.124928325414658)
--(axis cs:181,0.124663464725018)
--(axis cs:180,0.124265588819981)
--(axis cs:179,0.124082945287228)
--(axis cs:178,0.12406437844038)
--(axis cs:177,0.12406425178051)
--(axis cs:176,0.123997442424297)
--(axis cs:175,0.123664878308773)
--(axis cs:174,0.123613409698009)
--(axis cs:173,0.123149245977402)
--(axis cs:172,0.122951850295067)
--(axis cs:171,0.123106904327869)
--(axis cs:170,0.122714795172215)
--(axis cs:169,0.122700199484825)
--(axis cs:168,0.122641459107399)
--(axis cs:167,0.122585915029049)
--(axis cs:166,0.122537568211555)
--(axis cs:165,0.121619790792465)
--(axis cs:164,0.120889022946358)
--(axis cs:163,0.120648697018623)
--(axis cs:162,0.120403207838535)
--(axis cs:161,0.120360434055328)
--(axis cs:160,0.119600981473923)
--(axis cs:159,0.119594499468803)
--(axis cs:158,0.119353041052818)
--(axis cs:157,0.119155220687389)
--(axis cs:156,0.118980266153812)
--(axis cs:155,0.118674390017986)
--(axis cs:154,0.118349306285381)
--(axis cs:153,0.118340387940407)
--(axis cs:152,0.118407979607582)
--(axis cs:151,0.118535123765469)
--(axis cs:150,0.118856929242611)
--(axis cs:149,0.11873596906662)
--(axis cs:148,0.118704132735729)
--(axis cs:147,0.118508167564869)
--(axis cs:146,0.118438415229321)
--(axis cs:145,0.118456654250622)
--(axis cs:144,0.118412524461746)
--(axis cs:143,0.117927521467209)
--(axis cs:142,0.117821060121059)
--(axis cs:141,0.117559857666492)
--(axis cs:140,0.11744213104248)
--(axis cs:139,0.116684973239899)
--(axis cs:138,0.11666351556778)
--(axis cs:137,0.116770692169666)
--(axis cs:136,0.116662666201591)
--(axis cs:135,0.115609392523766)
--(axis cs:134,0.115471489727497)
--(axis cs:133,0.115312494337559)
--(axis cs:132,0.114993505179882)
--(axis cs:131,0.114618748426437)
--(axis cs:130,0.114627093076706)
--(axis cs:129,0.114520817995071)
--(axis cs:128,0.114448823034763)
--(axis cs:127,0.114778704941273)
--(axis cs:126,0.114893183112144)
--(axis cs:125,0.114681534469128)
--(axis cs:124,0.114670544862747)
--(axis cs:123,0.114256747066975)
--(axis cs:122,0.114344716072083)
--(axis cs:121,0.11476781219244)
--(axis cs:120,0.114902354776859)
--(axis cs:119,0.114622913300991)
--(axis cs:118,0.114397354424)
--(axis cs:117,0.114272065460682)
--(axis cs:116,0.114252522587776)
--(axis cs:115,0.114059261977673)
--(axis cs:114,0.113662756979465)
--(axis cs:113,0.113121166825294)
--(axis cs:112,0.113006055355072)
--(axis cs:111,0.112921670079231)
--(axis cs:110,0.112670421600342)
--(axis cs:109,0.112654276192188)
--(axis cs:108,0.112669758498669)
--(axis cs:107,0.112600736320019)
--(axis cs:106,0.112709976732731)
--(axis cs:105,0.112647101283073)
--(axis cs:104,0.112465180456638)
--(axis cs:103,0.112443134188652)
--(axis cs:102,0.11239055544138)
--(axis cs:101,0.112319454550743)
--(axis cs:100,0.112171180546284)
--(axis cs:99,0.112350538372993)
--(axis cs:98,0.112121172249317)
--(axis cs:97,0.112142533063889)
--(axis cs:96,0.111952289938927)
--(axis cs:95,0.111911170184612)
--(axis cs:94,0.111907087266445)
--(axis cs:93,0.111933529376984)
--(axis cs:92,0.111666835844517)
--(axis cs:91,0.111742533743382)
--(axis cs:90,0.111130766570568)
--(axis cs:89,0.111150898039341)
--(axis cs:88,0.111630789935589)
--(axis cs:87,0.111502394080162)
--(axis cs:86,0.111316174268723)
--(axis cs:85,0.111035458743572)
--(axis cs:84,0.110689736902714)
--(axis cs:83,0.109787233173847)
--(axis cs:82,0.109057240188122)
--(axis cs:81,0.108876645565033)
--(axis cs:80,0.108833283185959)
--(axis cs:79,0.108485341072083)
--(axis cs:78,0.108206644654274)
--(axis cs:77,0.1081612855196)
--(axis cs:76,0.108374491333961)
--(axis cs:75,0.108481697738171)
--(axis cs:74,0.107424341142178)
--(axis cs:73,0.107263281941414)
--(axis cs:72,0.107214875519276)
--(axis cs:71,0.107079528272152)
--(axis cs:70,0.106786087155342)
--(axis cs:69,0.10668707638979)
--(axis cs:68,0.106504537165165)
--(axis cs:67,0.106067635118961)
--(axis cs:66,0.105970107018948)
--(axis cs:65,0.105754628777504)
--(axis cs:64,0.105765998363495)
--(axis cs:63,0.105740435421467)
--(axis cs:62,0.105884604156017)
--(axis cs:61,0.105953827500343)
--(axis cs:60,0.106263972818851)
--(axis cs:59,0.106287650763988)
--(axis cs:58,0.106140241026878)
--(axis cs:57,0.105883985757828)
--(axis cs:56,0.105588980019093)
--(axis cs:55,0.105500280857086)
--(axis cs:54,0.105316892266273)
--(axis cs:53,0.105009660124779)
--(axis cs:52,0.1046207472682)
--(axis cs:51,0.104432992637157)
--(axis cs:50,0.10422033816576)
--(axis cs:49,0.104043982923031)
--(axis cs:48,0.104007109999657)
--(axis cs:47,0.103856042027473)
--(axis cs:46,0.103860557079315)
--(axis cs:45,0.103792957961559)
--(axis cs:44,0.103780284523964)
--(axis cs:43,0.103932686150074)
--(axis cs:42,0.103909708559513)
--(axis cs:41,0.103993155062199)
--(axis cs:40,0.103993304073811)
--(axis cs:39,0.104010351002216)
--(axis cs:38,0.103956498205662)
--(axis cs:37,0.103600770235062)
--(axis cs:36,0.103596545755863)
--(axis cs:35,0.10343998670578)
--(axis cs:34,0.103303380310535)
--(axis cs:33,0.103270217776299)
--(axis cs:32,0.102866783738136)
--(axis cs:31,0.102844834327698)
--(axis cs:30,0.10292911529541)
--(axis cs:29,0.102889016270638)
--(axis cs:28,0.102891214191914)
--(axis cs:27,0.102822065353394)
--(axis cs:26,0.102745495736599)
--(axis cs:25,0.102666683495045)
--(axis cs:24,0.102624259889126)
--(axis cs:23,0.102748885750771)
--(axis cs:22,0.102726571261883)
--(axis cs:21,0.102615386247635)
--(axis cs:20,0.10256040841341)
--(axis cs:19,0.10251647233963)
--(axis cs:18,0.102452889084816)
--(axis cs:17,0.102385342121124)
--(axis cs:16,0.102440819144249)
--(axis cs:15,0.102406211197376)
--(axis cs:14,0.1022043004632)
--(axis cs:13,0.102237768471241)
--(axis cs:12,0.102206692099571)
--(axis cs:11,0.10221578925848)
--(axis cs:10,0.102130569517612)
--(axis cs:9,0.101972252130508)
--(axis cs:8,0.102067478001118)
--(axis cs:7,0.10189551115036)
--(axis cs:6,0.102034620940685)
--(axis cs:5,0.102130226790905)
--(axis cs:4,0.102085322141647)
--(axis cs:3,0.101988084614277)
--(axis cs:2,0.101721540093422)
--(axis cs:1,0.100915260612965)
--(axis cs:0,0.100039578974247)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100174106657505)
--(axis cs:2,0.100192561745644)
--(axis cs:3,0.100186467170715)
--(axis cs:4,0.100185550749302)
--(axis cs:5,0.100205324590206)
--(axis cs:6,0.100207649171352)
--(axis cs:7,0.100210063159466)
--(axis cs:8,0.100207358598709)
--(axis cs:9,0.100217647850513)
--(axis cs:10,0.10021299123764)
--(axis cs:11,0.100208580493927)
--(axis cs:12,0.100208438932896)
--(axis cs:13,0.10020599514246)
--(axis cs:14,0.100214079022408)
--(axis cs:15,0.100221946835518)
--(axis cs:16,0.100228667259216)
--(axis cs:17,0.100224070250988)
--(axis cs:18,0.100224815309048)
--(axis cs:19,0.100223585963249)
--(axis cs:20,0.100222505629063)
--(axis cs:21,0.100220091640949)
--(axis cs:22,0.100233130156994)
--(axis cs:23,0.10022247582674)
--(axis cs:24,0.100217550992966)
--(axis cs:25,0.100211843848228)
--(axis cs:26,0.100212529301643)
--(axis cs:27,0.100202411413193)
--(axis cs:28,0.100215137004852)
--(axis cs:29,0.100220896303654)
--(axis cs:30,0.100237868726254)
--(axis cs:31,0.100241750478745)
--(axis cs:32,0.100249648094177)
--(axis cs:33,0.10024918615818)
--(axis cs:34,0.100247249007225)
--(axis cs:35,0.1002431884408)
--(axis cs:36,0.10023196041584)
--(axis cs:37,0.100233785808086)
--(axis cs:38,0.10023407638073)
--(axis cs:39,0.100234821438789)
--(axis cs:40,0.100237190723419)
--(axis cs:41,0.100241787731647)
--(axis cs:42,0.100246526300907)
--(axis cs:43,0.100246720016003)
--(axis cs:44,0.100253917276859)
--(axis cs:45,0.100254885852337)
--(axis cs:46,0.100256361067295)
--(axis cs:47,0.100251898169518)
--(axis cs:48,0.100243471562862)
--(axis cs:49,0.10025130212307)
--(axis cs:50,0.1002357006073)
--(axis cs:51,0.100230604410172)
--(axis cs:52,0.100230872631073)
--(axis cs:53,0.100238487124443)
--(axis cs:54,0.100249208509922)
--(axis cs:55,0.100250594317913)
--(axis cs:56,0.100249797105789)
--(axis cs:57,0.100255377590656)
--(axis cs:58,0.100255146622658)
--(axis cs:59,0.100253641605377)
--(axis cs:60,0.100246340036392)
--(axis cs:61,0.100249096751213)
--(axis cs:62,0.100255504250526)
--(axis cs:63,0.100256882607937)
--(axis cs:64,0.100257895886898)
--(axis cs:65,0.100256994366646)
--(axis cs:66,0.100264012813568)
--(axis cs:67,0.100267566740513)
--(axis cs:68,0.100266560912132)
--(axis cs:69,0.100266449153423)
--(axis cs:70,0.100266642868519)
--(axis cs:71,0.100270479917526)
--(axis cs:72,0.100268706679344)
--(axis cs:73,0.100264005362988)
--(axis cs:74,0.100258149206638)
--(axis cs:75,0.100255250930786)
--(axis cs:76,0.100253723561764)
--(axis cs:77,0.100251026451588)
--(axis cs:78,0.100251160562038)
--(axis cs:79,0.100269444286823)
--(axis cs:80,0.100296564400196)
--(axis cs:81,0.100300803780556)
--(axis cs:82,0.100290432572365)
--(axis cs:83,0.100218445062637)
--(axis cs:84,0.100212290883064)
--(axis cs:85,0.10021784901619)
--(axis cs:86,0.100209593772888)
--(axis cs:87,0.100208185613155)
--(axis cs:88,0.100203409790993)
--(axis cs:89,0.100208573043346)
--(axis cs:90,0.100211828947067)
--(axis cs:91,0.100214838981628)
--(axis cs:92,0.10021648555994)
--(axis cs:93,0.100219666957855)
--(axis cs:94,0.10020986199379)
--(axis cs:95,0.100209631025791)
--(axis cs:96,0.100213833153248)
--(axis cs:97,0.100236713886261)
--(axis cs:98,0.10026653110981)
--(axis cs:99,0.100257329642773)
--(axis cs:100,0.100272126495838)
--(axis cs:101,0.100274994969368)
--(axis cs:102,0.100269719958305)
--(axis cs:103,0.100272193551064)
--(axis cs:104,0.100246243178844)
--(axis cs:105,0.100250922143459)
--(axis cs:106,0.100262351334095)
--(axis cs:107,0.100322358310223)
--(axis cs:108,0.100310727953911)
--(axis cs:109,0.100339375436306)
--(axis cs:110,0.100409217178822)
--(axis cs:111,0.100421957671642)
--(axis cs:112,0.100505404174328)
--(axis cs:113,0.100593730807304)
--(axis cs:114,0.100600525736809)
--(axis cs:115,0.100643135607243)
--(axis cs:116,0.100699603557587)
--(axis cs:117,0.100829482078552)
--(axis cs:118,0.100841075181961)
--(axis cs:119,0.100856751203537)
--(axis cs:120,0.100925676524639)
--(axis cs:121,0.100949726998806)
--(axis cs:122,0.101049892604351)
--(axis cs:123,0.101355500519276)
--(axis cs:124,0.101744316518307)
--(axis cs:125,0.101712130010128)
--(axis cs:126,0.10166235268116)
--(axis cs:127,0.101610526442528)
--(axis cs:128,0.101626336574554)
--(axis cs:129,0.101641230285168)
--(axis cs:130,0.101655334234238)
--(axis cs:131,0.101651273667812)
--(axis cs:132,0.101652540266514)
--(axis cs:133,0.101679481565952)
--(axis cs:134,0.101776741445065)
--(axis cs:135,0.101810708642006)
--(axis cs:136,0.101848483085632)
--(axis cs:137,0.101876869797707)
--(axis cs:138,0.101967863738537)
--(axis cs:139,0.101604856550694)
--(axis cs:140,0.101658098399639)
--(axis cs:141,0.101738356053829)
--(axis cs:142,0.10184932500124)
--(axis cs:143,0.101862713694572)
--(axis cs:144,0.101936548948288)
--(axis cs:145,0.101972952485085)
--(axis cs:146,0.102063603699207)
--(axis cs:147,0.102120198309422)
--(axis cs:148,0.10243783891201)
--(axis cs:149,0.102559268474579)
--(axis cs:150,0.102661393582821)
--(axis cs:151,0.102804310619831)
--(axis cs:152,0.102822504937649)
--(axis cs:153,0.102827273309231)
--(axis cs:154,0.102903015911579)
--(axis cs:155,0.103061459958553)
--(axis cs:156,0.103093020617962)
--(axis cs:157,0.10323778539896)
--(axis cs:158,0.103795498609543)
--(axis cs:159,0.10393862426281)
--(axis cs:160,0.104044288396835)
--(axis cs:161,0.103687837719917)
--(axis cs:162,0.103682458400726)
--(axis cs:163,0.103701546788216)
--(axis cs:164,0.103671781718731)
--(axis cs:165,0.10368125885725)
--(axis cs:166,0.1038453951478)
--(axis cs:167,0.103924684226513)
--(axis cs:168,0.10392688959837)
--(axis cs:169,0.103937290608883)
--(axis cs:170,0.103899709880352)
--(axis cs:171,0.103893540799618)
--(axis cs:172,0.103908151388168)
--(axis cs:173,0.103835187852383)
--(axis cs:174,0.103858835995197)
--(axis cs:175,0.104693226516247)
--(axis cs:176,0.104951739311218)
--(axis cs:177,0.104998454451561)
--(axis cs:178,0.104978449642658)
--(axis cs:179,0.104831181466579)
--(axis cs:180,0.104655310511589)
--(axis cs:181,0.104826658964157)
--(axis cs:182,0.105110734701157)
--(axis cs:183,0.1051255017519)
--(axis cs:184,0.105148583650589)
--(axis cs:185,0.105170838534832)
--(axis cs:186,0.10527192056179)
--(axis cs:187,0.105256170034409)
--(axis cs:188,0.106176137924194)
--(axis cs:189,0.106349676847458)
--(axis cs:190,0.106367722153664)
--(axis cs:191,0.106373012065887)
--(axis cs:192,0.106396824121475)
--(axis cs:193,0.106421239674091)
--(axis cs:194,0.1064183562994)
--(axis cs:195,0.106441885232925)
--(axis cs:196,0.106493435800076)
--(axis cs:197,0.106484591960907)
--(axis cs:198,0.106529980897903)
--(axis cs:199,0.106510311365128)
--(axis cs:200,0.106530636548996)
--(axis cs:201,0.106607012450695)
--(axis cs:202,0.106689147651196)
--(axis cs:203,0.106638118624687)
--(axis cs:204,0.106653623282909)
--(axis cs:205,0.106722332537174)
--(axis cs:206,0.106485269963741)
--(axis cs:207,0.106875985860825)
--(axis cs:208,0.106915153563023)
--(axis cs:209,0.106901429593563)
--(axis cs:210,0.106921024620533)
--(axis cs:211,0.106967955827713)
--(axis cs:212,0.107007145881653)
--(axis cs:213,0.106882609426975)
--(axis cs:214,0.106924958527088)
--(axis cs:215,0.107288472354412)
--(axis cs:216,0.107409216463566)
--(axis cs:217,0.107388384640217)
--(axis cs:218,0.107344314455986)
--(axis cs:219,0.107273653149605)
--(axis cs:220,0.107251897454262)
--(axis cs:221,0.107242248952389)
--(axis cs:222,0.108040638267994)
--(axis cs:223,0.108222730457783)
--(axis cs:224,0.108286000788212)
--(axis cs:225,0.108224622905254)
--(axis cs:226,0.108342073857784)
--(axis cs:227,0.108354084193707)
--(axis cs:228,0.108435042202473)
--(axis cs:229,0.108497388660908)
--(axis cs:230,0.108571648597717)
--(axis cs:231,0.108704313635826)
--(axis cs:232,0.108967058360577)
--(axis cs:233,0.108941063284874)
--(axis cs:234,0.109275631606579)
--(axis cs:235,0.109301179647446)
--(axis cs:236,0.109342582523823)
--(axis cs:237,0.109550304710865)
--(axis cs:238,0.109393492341042)
--(axis cs:239,0.109397120773792)
--(axis cs:240,0.109399668872356)
--(axis cs:241,0.10966918617487)
--(axis cs:242,0.109757021069527)
--(axis cs:243,0.110344588756561)
--(axis cs:244,0.11035068333149)
--(axis cs:245,0.110351145267487)
--(axis cs:246,0.110327117145061)
--(axis cs:247,0.110256381332874)
--(axis cs:248,0.110323771834373)
--(axis cs:249,0.11034869402647)
--(axis cs:250,0.110348649322987)
--(axis cs:251,0.110367737710476)
--(axis cs:252,0.111311458051205)
--(axis cs:253,0.11134535074234)
--(axis cs:254,0.111440859735012)
--(axis cs:255,0.111485444009304)
--(axis cs:256,0.111492164433002)
--(axis cs:257,0.111511446535587)
--(axis cs:258,0.111520990729332)
--(axis cs:259,0.111584775149822)
--(axis cs:260,0.111489333212376)
--(axis cs:261,0.111483849585056)
--(axis cs:262,0.111558064818382)
--(axis cs:263,0.111565053462982)
--(axis cs:264,0.111588716506958)
--(axis cs:265,0.111629270017147)
--(axis cs:266,0.111561514437199)
--(axis cs:267,0.11135184019804)
--(axis cs:268,0.111385568976402)
--(axis cs:269,0.110922366380692)
--(axis cs:270,0.110733062028885)
--(axis cs:271,0.110743291676044)
--(axis cs:272,0.110766209661961)
--(axis cs:273,0.110769174993038)
--(axis cs:274,0.110769674181938)
--(axis cs:275,0.110837444663048)
--(axis cs:276,0.110887229442596)
--(axis cs:277,0.110950008034706)
--(axis cs:278,0.111035048961639)
--(axis cs:279,0.111078269779682)
--(axis cs:280,0.111065804958344)
--(axis cs:281,0.111122757196426)
--(axis cs:282,0.111121833324432)
--(axis cs:283,0.111111007630825)
--(axis cs:284,0.111104838550091)
--(axis cs:285,0.111229188740253)
--(axis cs:286,0.111234031617641)
--(axis cs:287,0.111204653978348)
--(axis cs:288,0.111199341714382)
--(axis cs:289,0.111238934099674)
--(axis cs:290,0.111035630106926)
--(axis cs:291,0.110942699015141)
--(axis cs:292,0.110905915498734)
--(axis cs:293,0.110881142318249)
--(axis cs:294,0.110952869057655)
--(axis cs:295,0.110951565206051)
--(axis cs:296,0.110948510468006)
--(axis cs:297,0.111814096570015)
--(axis cs:298,0.112050421535969)
--(axis cs:299,0.112122468650341)
--(axis cs:300,0.11213343590498)
--(axis cs:301,0.112170740962029)
--(axis cs:302,0.112174212932587)
--(axis cs:303,0.112232379615307)
--(axis cs:304,0.112343870103359)
--(axis cs:305,0.112433917820454)
--(axis cs:306,0.112441509962082)
--(axis cs:307,0.112472288310528)
--(axis cs:308,0.112487137317657)
--(axis cs:309,0.112432368099689)
--(axis cs:310,0.112438946962357)
--(axis cs:311,0.112420007586479)
--(axis cs:312,0.112483143806458)
--(axis cs:313,0.112446270883083)
--(axis cs:314,0.1124317497015)
--(axis cs:315,0.111619800329208)
--(axis cs:316,0.11160422116518)
--(axis cs:317,0.111609123647213)
--(axis cs:318,0.111651740968227)
--(axis cs:319,0.112179771065712)
--(axis cs:320,0.112264022231102)
--(axis cs:321,0.112264730036259)
--(axis cs:322,0.112268179655075)
--(axis cs:323,0.112683571875095)
--(axis cs:324,0.112773023545742)
--(axis cs:325,0.112845703959465)
--(axis cs:326,0.11284339427948)
--(axis cs:327,0.11282617598772)
--(axis cs:328,0.112834684550762)
--(axis cs:329,0.112916193902493)
--(axis cs:330,0.11290118098259)
--(axis cs:331,0.112902998924255)
--(axis cs:332,0.112844869494438)
--(axis cs:333,0.11284526437521)
--(axis cs:334,0.112845003604889)
--(axis cs:335,0.112868957221508)
--(axis cs:336,0.112889595329762)
--(axis cs:337,0.112688392400742)
--(axis cs:338,0.112824097275734)
--(axis cs:339,0.112572349607944)
--(axis cs:340,0.112581543624401)
--(axis cs:341,0.112587757408619)
--(axis cs:342,0.112718559801579)
--(axis cs:343,0.112736962735653)
--(axis cs:344,0.112748824059963)
--(axis cs:345,0.112735562026501)
--(axis cs:346,0.112712204456329)
--(axis cs:347,0.112670116126537)
--(axis cs:348,0.112767763435841)
--(axis cs:349,0.112759530544281)
--(axis cs:350,0.112775534391403)
--(axis cs:351,0.11282005161047)
--(axis cs:352,0.112808234989643)
--(axis cs:353,0.112784802913666)
--(axis cs:354,0.112795293331146)
--(axis cs:355,0.112754687666893)
--(axis cs:356,0.112836495041847)
--(axis cs:357,0.112834379076958)
--(axis cs:358,0.113026894629002)
--(axis cs:359,0.113081403076649)
--(axis cs:360,0.113059595227242)
--(axis cs:361,0.113013423979282)
--(axis cs:362,0.113003335893154)
--(axis cs:363,0.113077126443386)
--(axis cs:364,0.113086588680744)
--(axis cs:365,0.113089971244335)
--(axis cs:366,0.113123759627342)
--(axis cs:367,0.113279446959496)
--(axis cs:368,0.113475129008293)
--(axis cs:369,0.11351827532053)
--(axis cs:370,0.1135343760252)
--(axis cs:371,0.114346541464329)
--(axis cs:372,0.114521563053131)
--(axis cs:373,0.114581480622292)
--(axis cs:374,0.114765137434006)
--(axis cs:375,0.114813096821308)
--(axis cs:376,0.114937327802181)
--(axis cs:377,0.114796280860901)
--(axis cs:378,0.114594176411629)
--(axis cs:379,0.114576190710068)
--(axis cs:380,0.114556461572647)
--(axis cs:381,0.114625476300716)
--(axis cs:382,0.114640258252621)
--(axis cs:383,0.114606663584709)
--(axis cs:384,0.114703245460987)
--(axis cs:385,0.114736795425415)
--(axis cs:386,0.114793561398983)
--(axis cs:387,0.11604592949152)
--(axis cs:388,0.11609398573637)
--(axis cs:389,0.116113215684891)
--(axis cs:390,0.116104081273079)
--(axis cs:391,0.11612356454134)
--(axis cs:392,0.116149470210075)
--(axis cs:393,0.116118632256985)
--(axis cs:394,0.116071596741676)
--(axis cs:395,0.116449370980263)
--(axis cs:396,0.116499610245228)
--(axis cs:397,0.116513952612877)
--(axis cs:398,0.116582095623016)
--(axis cs:399,0.116579622030258)
--(axis cs:399,0.137578696012497)
--(axis cs:399,0.137578696012497)
--(axis cs:398,0.137880131602287)
--(axis cs:397,0.137869015336037)
--(axis cs:396,0.137883231043816)
--(axis cs:395,0.137870132923126)
--(axis cs:394,0.137860119342804)
--(axis cs:393,0.137790352106094)
--(axis cs:392,0.137805849313736)
--(axis cs:391,0.137877821922302)
--(axis cs:390,0.137832820415497)
--(axis cs:389,0.137694016098976)
--(axis cs:388,0.137591242790222)
--(axis cs:387,0.137503534555435)
--(axis cs:386,0.137441739439964)
--(axis cs:385,0.137442156672478)
--(axis cs:384,0.138367980718613)
--(axis cs:383,0.138219758868217)
--(axis cs:382,0.138221919536591)
--(axis cs:381,0.138070374727249)
--(axis cs:380,0.138092428445816)
--(axis cs:379,0.138027027249336)
--(axis cs:378,0.137994214892387)
--(axis cs:377,0.137892514467239)
--(axis cs:376,0.137629568576813)
--(axis cs:375,0.137663140892982)
--(axis cs:374,0.137590184807777)
--(axis cs:373,0.137104451656342)
--(axis cs:372,0.137122914195061)
--(axis cs:371,0.137087270617485)
--(axis cs:370,0.137071430683136)
--(axis cs:369,0.137012779712677)
--(axis cs:368,0.136938542127609)
--(axis cs:367,0.136825159192085)
--(axis cs:366,0.136779308319092)
--(axis cs:365,0.136790454387665)
--(axis cs:364,0.136779561638832)
--(axis cs:363,0.136750295758247)
--(axis cs:362,0.13670714199543)
--(axis cs:361,0.136704236268997)
--(axis cs:360,0.136644899845123)
--(axis cs:359,0.136575326323509)
--(axis cs:358,0.136319696903229)
--(axis cs:357,0.13630422949791)
--(axis cs:356,0.136303976178169)
--(axis cs:355,0.136269196867943)
--(axis cs:354,0.136278167366982)
--(axis cs:353,0.136193111538887)
--(axis cs:352,0.136023670434952)
--(axis cs:351,0.135999292135239)
--(axis cs:350,0.135972619056702)
--(axis cs:349,0.135977178812027)
--(axis cs:348,0.135856255888939)
--(axis cs:347,0.135729491710663)
--(axis cs:346,0.135832458734512)
--(axis cs:345,0.135891780257225)
--(axis cs:344,0.135847359895706)
--(axis cs:343,0.135835364460945)
--(axis cs:342,0.13586799800396)
--(axis cs:341,0.135815396904945)
--(axis cs:340,0.13579922914505)
--(axis cs:339,0.135839775204659)
--(axis cs:338,0.135815113782883)
--(axis cs:337,0.135829955339432)
--(axis cs:336,0.135929316282272)
--(axis cs:335,0.135835647583008)
--(axis cs:334,0.134495660662651)
--(axis cs:333,0.13448578119278)
--(axis cs:332,0.13440828025341)
--(axis cs:331,0.134371116757393)
--(axis cs:330,0.134389296174049)
--(axis cs:329,0.134365394711494)
--(axis cs:328,0.134266138076782)
--(axis cs:327,0.134276956319809)
--(axis cs:326,0.134154558181763)
--(axis cs:325,0.134049162268639)
--(axis cs:324,0.134022116661072)
--(axis cs:323,0.133980497717857)
--(axis cs:322,0.133879423141479)
--(axis cs:321,0.133810296654701)
--(axis cs:320,0.133010566234589)
--(axis cs:319,0.133064746856689)
--(axis cs:318,0.132951617240906)
--(axis cs:317,0.132738873362541)
--(axis cs:316,0.132732942700386)
--(axis cs:315,0.132927611470222)
--(axis cs:314,0.132813051342964)
--(axis cs:313,0.132763519883156)
--(axis cs:312,0.132852643728256)
--(axis cs:311,0.132922530174255)
--(axis cs:310,0.132850095629692)
--(axis cs:309,0.132776200771332)
--(axis cs:308,0.132713720202446)
--(axis cs:307,0.131688714027405)
--(axis cs:306,0.1312565356493)
--(axis cs:305,0.130878627300262)
--(axis cs:304,0.130599781870842)
--(axis cs:303,0.130904644727707)
--(axis cs:302,0.130865231156349)
--(axis cs:301,0.130835652351379)
--(axis cs:300,0.130750402808189)
--(axis cs:299,0.130753844976425)
--(axis cs:298,0.130824655294418)
--(axis cs:297,0.13082280755043)
--(axis cs:296,0.130763322114944)
--(axis cs:295,0.130688637495041)
--(axis cs:294,0.130368143320084)
--(axis cs:293,0.13034276664257)
--(axis cs:292,0.130338400602341)
--(axis cs:291,0.130595088005066)
--(axis cs:290,0.130523324012756)
--(axis cs:289,0.130545303225517)
--(axis cs:288,0.130057618021965)
--(axis cs:287,0.129998877644539)
--(axis cs:286,0.130112692713737)
--(axis cs:285,0.130178615450859)
--(axis cs:284,0.130277335643768)
--(axis cs:283,0.130635142326355)
--(axis cs:282,0.130259975790977)
--(axis cs:281,0.130265161395073)
--(axis cs:280,0.130215212702751)
--(axis cs:279,0.13001424074173)
--(axis cs:278,0.128844246268272)
--(axis cs:277,0.128825038671494)
--(axis cs:276,0.128771215677261)
--(axis cs:275,0.128541961312294)
--(axis cs:274,0.128481149673462)
--(axis cs:273,0.127829685807228)
--(axis cs:272,0.127522468566895)
--(axis cs:271,0.127319976687431)
--(axis cs:270,0.127111718058586)
--(axis cs:269,0.127074405550957)
--(axis cs:268,0.127076551318169)
--(axis cs:267,0.127055704593658)
--(axis cs:266,0.126883089542389)
--(axis cs:265,0.126795679330826)
--(axis cs:264,0.126760900020599)
--(axis cs:263,0.126207262277603)
--(axis cs:262,0.126142024993896)
--(axis cs:261,0.126104936003685)
--(axis cs:260,0.126045346260071)
--(axis cs:259,0.126284494996071)
--(axis cs:258,0.126353845000267)
--(axis cs:257,0.126484662294388)
--(axis cs:256,0.126738145947456)
--(axis cs:255,0.126733258366585)
--(axis cs:254,0.126749977469444)
--(axis cs:253,0.126673847436905)
--(axis cs:252,0.127084210515022)
--(axis cs:251,0.127121180295944)
--(axis cs:250,0.126779347658157)
--(axis cs:249,0.126778528094292)
--(axis cs:248,0.126801401376724)
--(axis cs:247,0.126643285155296)
--(axis cs:246,0.126675471663475)
--(axis cs:245,0.126764535903931)
--(axis cs:244,0.12678025662899)
--(axis cs:243,0.125871941447258)
--(axis cs:242,0.12577286362648)
--(axis cs:241,0.125874847173691)
--(axis cs:240,0.126106739044189)
--(axis cs:239,0.126141831278801)
--(axis cs:238,0.126153692603111)
--(axis cs:237,0.126144975423813)
--(axis cs:236,0.126097396016121)
--(axis cs:235,0.126030087471008)
--(axis cs:234,0.125974550843239)
--(axis cs:233,0.125999927520752)
--(axis cs:232,0.125927925109863)
--(axis cs:231,0.125457957386971)
--(axis cs:230,0.125423163175583)
--(axis cs:229,0.124959215521812)
--(axis cs:228,0.12482625991106)
--(axis cs:227,0.124774366617203)
--(axis cs:226,0.12472590059042)
--(axis cs:225,0.124745361506939)
--(axis cs:224,0.124615050852299)
--(axis cs:223,0.124425485730171)
--(axis cs:222,0.124494463205338)
--(axis cs:221,0.124317899346352)
--(axis cs:220,0.124248534440994)
--(axis cs:219,0.124133341014385)
--(axis cs:218,0.124191731214523)
--(axis cs:217,0.123872958123684)
--(axis cs:216,0.123877890408039)
--(axis cs:215,0.123889975249767)
--(axis cs:214,0.123981833457947)
--(axis cs:213,0.124554544687271)
--(axis cs:212,0.124402776360512)
--(axis cs:211,0.124176651239395)
--(axis cs:210,0.123752549290657)
--(axis cs:209,0.123849965631962)
--(axis cs:208,0.124097160995007)
--(axis cs:207,0.124222069978714)
--(axis cs:206,0.124269217252731)
--(axis cs:205,0.124166004359722)
--(axis cs:204,0.124052748084068)
--(axis cs:203,0.12436418235302)
--(axis cs:202,0.124231524765491)
--(axis cs:201,0.124163784086704)
--(axis cs:200,0.124195754528046)
--(axis cs:199,0.124068096280098)
--(axis cs:198,0.123999655246735)
--(axis cs:197,0.123980715870857)
--(axis cs:196,0.123974807560444)
--(axis cs:195,0.123966418206692)
--(axis cs:194,0.123907759785652)
--(axis cs:193,0.123939037322998)
--(axis cs:192,0.123931810259819)
--(axis cs:191,0.123945876955986)
--(axis cs:190,0.124348327517509)
--(axis cs:189,0.124301329255104)
--(axis cs:188,0.124405063688755)
--(axis cs:187,0.124427512288094)
--(axis cs:186,0.124400936067104)
--(axis cs:185,0.124257676303387)
--(axis cs:184,0.124111875891685)
--(axis cs:183,0.124179989099503)
--(axis cs:182,0.124034933745861)
--(axis cs:181,0.12375358492136)
--(axis cs:180,0.123642653226852)
--(axis cs:179,0.123532652854919)
--(axis cs:178,0.123312324285507)
--(axis cs:177,0.123064592480659)
--(axis cs:176,0.123042695224285)
--(axis cs:175,0.123255141079426)
--(axis cs:174,0.123101301491261)
--(axis cs:173,0.123142808675766)
--(axis cs:172,0.123167134821415)
--(axis cs:171,0.123113922774792)
--(axis cs:170,0.122983545064926)
--(axis cs:169,0.122945092618465)
--(axis cs:168,0.122895449399948)
--(axis cs:167,0.122947059571743)
--(axis cs:166,0.122802421450615)
--(axis cs:165,0.122550822794437)
--(axis cs:164,0.121787548065186)
--(axis cs:163,0.121667064726353)
--(axis cs:162,0.121101096272469)
--(axis cs:161,0.121087640523911)
--(axis cs:160,0.120996952056885)
--(axis cs:159,0.120897024869919)
--(axis cs:158,0.11973113566637)
--(axis cs:157,0.119499504566193)
--(axis cs:156,0.11947326362133)
--(axis cs:155,0.119365014135838)
--(axis cs:154,0.119333937764168)
--(axis cs:153,0.119397662580013)
--(axis cs:152,0.119217127561569)
--(axis cs:151,0.119112931191921)
--(axis cs:150,0.119144357740879)
--(axis cs:149,0.1194227039814)
--(axis cs:148,0.119170904159546)
--(axis cs:147,0.118848226964474)
--(axis cs:146,0.118826530873775)
--(axis cs:145,0.118729546666145)
--(axis cs:144,0.118646875023842)
--(axis cs:143,0.117246963083744)
--(axis cs:142,0.117097958922386)
--(axis cs:141,0.117154449224472)
--(axis cs:140,0.117132097482681)
--(axis cs:139,0.116883270442486)
--(axis cs:138,0.116785056889057)
--(axis cs:137,0.116722844541073)
--(axis cs:136,0.116581812500954)
--(axis cs:135,0.11636396497488)
--(axis cs:134,0.116275265812874)
--(axis cs:133,0.116086676716805)
--(axis cs:132,0.115985356271267)
--(axis cs:131,0.11582025885582)
--(axis cs:130,0.11563429236412)
--(axis cs:129,0.115553177893162)
--(axis cs:128,0.115495175123215)
--(axis cs:127,0.115530245006084)
--(axis cs:126,0.115653522312641)
--(axis cs:125,0.115558251738548)
--(axis cs:124,0.115361906588078)
--(axis cs:123,0.115368515253067)
--(axis cs:122,0.114938423037529)
--(axis cs:121,0.114938072860241)
--(axis cs:120,0.114785000681877)
--(axis cs:119,0.114737614989281)
--(axis cs:118,0.114759206771851)
--(axis cs:117,0.114866323769093)
--(axis cs:116,0.114835642278194)
--(axis cs:115,0.114659272134304)
--(axis cs:114,0.114606246352196)
--(axis cs:113,0.114556282758713)
--(axis cs:112,0.114418499171734)
--(axis cs:111,0.114359945058823)
--(axis cs:110,0.114255025982857)
--(axis cs:109,0.114218555390835)
--(axis cs:108,0.114322103559971)
--(axis cs:107,0.114066667854786)
--(axis cs:106,0.113239169120789)
--(axis cs:105,0.113245688378811)
--(axis cs:104,0.113068655133247)
--(axis cs:103,0.113031424582005)
--(axis cs:102,0.112591743469238)
--(axis cs:101,0.112403891980648)
--(axis cs:100,0.112465411424637)
--(axis cs:99,0.11242987215519)
--(axis cs:98,0.112476386129856)
--(axis cs:97,0.112382240593433)
--(axis cs:96,0.111951380968094)
--(axis cs:95,0.111712776124477)
--(axis cs:94,0.111727610230446)
--(axis cs:93,0.111498594284058)
--(axis cs:92,0.111320346593857)
--(axis cs:91,0.111272089183331)
--(axis cs:90,0.111401572823524)
--(axis cs:89,0.111441552639008)
--(axis cs:88,0.111202724277973)
--(axis cs:87,0.111132711172104)
--(axis cs:86,0.110951527953148)
--(axis cs:85,0.110913246870041)
--(axis cs:84,0.111266992986202)
--(axis cs:83,0.111123211681843)
--(axis cs:82,0.110820092260838)
--(axis cs:81,0.110819116234779)
--(axis cs:80,0.11046463996172)
--(axis cs:79,0.110544942319393)
--(axis cs:78,0.110376857221127)
--(axis cs:77,0.110681354999542)
--(axis cs:76,0.110711984336376)
--(axis cs:75,0.110624611377716)
--(axis cs:74,0.110221356153488)
--(axis cs:73,0.11029189825058)
--(axis cs:72,0.110180586576462)
--(axis cs:71,0.109662353992462)
--(axis cs:70,0.109431140124798)
--(axis cs:69,0.109190315008163)
--(axis cs:68,0.109069138765335)
--(axis cs:67,0.108997777104378)
--(axis cs:66,0.108903311192989)
--(axis cs:65,0.10886949300766)
--(axis cs:64,0.108765102922916)
--(axis cs:63,0.108715638518333)
--(axis cs:62,0.108646892011166)
--(axis cs:61,0.108675412833691)
--(axis cs:60,0.10859589278698)
--(axis cs:59,0.108586512506008)
--(axis cs:58,0.108490653336048)
--(axis cs:57,0.108221396803856)
--(axis cs:56,0.108193591237068)
--(axis cs:55,0.108182817697525)
--(axis cs:54,0.107551746070385)
--(axis cs:53,0.107436887919903)
--(axis cs:52,0.106855794787407)
--(axis cs:51,0.106810949742794)
--(axis cs:50,0.106844402849674)
--(axis cs:49,0.106825418770313)
--(axis cs:48,0.106609858572483)
--(axis cs:47,0.106043882668018)
--(axis cs:46,0.105948120355606)
--(axis cs:45,0.105781257152557)
--(axis cs:44,0.105793610215187)
--(axis cs:43,0.105811141431332)
--(axis cs:42,0.105663232505322)
--(axis cs:41,0.105500914156437)
--(axis cs:40,0.105470210313797)
--(axis cs:39,0.105257906019688)
--(axis cs:38,0.105268977582455)
--(axis cs:37,0.105154238641262)
--(axis cs:36,0.105103924870491)
--(axis cs:35,0.104931749403477)
--(axis cs:34,0.104786530137062)
--(axis cs:33,0.104737401008606)
--(axis cs:32,0.104429751634598)
--(axis cs:31,0.104272998869419)
--(axis cs:30,0.103921473026276)
--(axis cs:29,0.103887856006622)
--(axis cs:28,0.103465467691422)
--(axis cs:27,0.103468202054501)
--(axis cs:26,0.103441834449768)
--(axis cs:25,0.103487715125084)
--(axis cs:24,0.103292964398861)
--(axis cs:23,0.103321142494678)
--(axis cs:22,0.103351898491383)
--(axis cs:21,0.103349678218365)
--(axis cs:20,0.103306986391544)
--(axis cs:19,0.103259332478046)
--(axis cs:18,0.103119768202305)
--(axis cs:17,0.102710947394371)
--(axis cs:16,0.102559395134449)
--(axis cs:15,0.1025455519557)
--(axis cs:14,0.102837726473808)
--(axis cs:13,0.102704852819443)
--(axis cs:12,0.102417171001434)
--(axis cs:11,0.10207836329937)
--(axis cs:10,0.102028772234917)
--(axis cs:9,0.102082185447216)
--(axis cs:8,0.102068588137627)
--(axis cs:7,0.101831890642643)
--(axis cs:6,0.101994730532169)
--(axis cs:5,0.102128535509109)
--(axis cs:4,0.102126322686672)
--(axis cs:3,0.101953439414501)
--(axis cs:2,0.101553373038769)
--(axis cs:1,0.100857444107533)
--(axis cs:0,0.100065648555756)
--cycle;

\addplot [color0]
table {%
0 0.100026307627559
1 0.100336352363229
2 0.100626047700644
3 0.100749503821135
4 0.100796170532703
5 0.100870475172997
6 0.100914984941483
7 0.100992253050208
8 0.10101861320436
9 0.101064752787352
10 0.10112508200109
11 0.101125884801149
12 0.101243749260902
13 0.101379467174411
14 0.101436601951718
15 0.101496282964945
16 0.101510420441628
17 0.10151051171124
18 0.101444683969021
19 0.101431054994464
20 0.101495994254947
21 0.101538179442286
22 0.101593900471926
23 0.101631240919232
24 0.101661371067166
25 0.101714428514242
26 0.101731969043612
27 0.101784721016884
28 0.101787075400352
29 0.101815801113844
30 0.101895041763783
31 0.101968398317695
32 0.102020701393485
33 0.102041615173221
34 0.10207455419004
35 0.102073399350047
36 0.102214194834232
37 0.10232468508184
38 0.102340158075094
39 0.102338152006269
40 0.102370915934443
41 0.102362986654043
42 0.102382197976112
43 0.102478267624974
44 0.102528026327491
45 0.102554589509964
46 0.102517360821366
47 0.10251234844327
48 0.10266394726932
49 0.10275287181139
50 0.102844102308154
51 0.102939961478114
52 0.102911695837975
53 0.102953428402543
54 0.103027794510126
55 0.103060882538557
56 0.103080304339528
57 0.103252382948995
58 0.103338552638888
59 0.103574482724071
60 0.103660117834806
61 0.103669909760356
62 0.103838488459587
63 0.103932978585362
64 0.104113884270191
65 0.104184042662382
66 0.104308769106865
67 0.104326117783785
68 0.104412307962775
69 0.104555120691657
70 0.104592520743608
71 0.104745926335454
72 0.104783875867724
73 0.104799956083298
74 0.105178376659751
75 0.105305410921574
76 0.105490675196052
77 0.105417670682073
78 0.105510964989662
79 0.10578141734004
80 0.105823077261448
81 0.106065751984715
82 0.106083352118731
83 0.106310613453388
84 0.106552334502339
85 0.106707107275724
86 0.106806997209787
87 0.106906555593014
88 0.107324253767729
89 0.107411315664649
90 0.107589630410075
91 0.107787806540728
92 0.107882849872112
93 0.107960168272257
94 0.108129506930709
95 0.108267420902848
96 0.108500262722373
97 0.108780859038234
98 0.108997970819473
99 0.109141750261188
100 0.109411036595702
101 0.109596978873014
102 0.109645457938313
103 0.109689846634865
104 0.109784370288253
105 0.109851695597172
106 0.110147377476096
107 0.110361220315099
108 0.110782086849213
109 0.110941050574183
110 0.111034324392676
111 0.111156465485692
112 0.111266637220979
113 0.111190121620893
114 0.111541461199522
115 0.111686525866389
116 0.111826844513416
117 0.111932875588536
118 0.112008966505527
119 0.112262904644012
120 0.112623363733292
121 0.112790755927563
122 0.112930107861757
123 0.113174606114626
124 0.11341810785234
125 0.113492572680116
126 0.113613234832883
127 0.113712957128882
128 0.113758347928524
129 0.113968724384904
130 0.113887475803494
131 0.113858034834266
132 0.114260599017143
133 0.114415382966399
134 0.114627109840512
135 0.114877391606569
136 0.114923482760787
137 0.115208517760038
138 0.115631835535169
139 0.116065876558423
140 0.116326378658414
141 0.11645876429975
142 0.116823116317391
143 0.117012534290552
144 0.1171521730721
145 0.11740637011826
146 0.117622565478086
147 0.117737419903278
148 0.117966026067734
149 0.117988284677267
150 0.118069924414158
151 0.118377456441522
152 0.118511727079749
153 0.118707451969385
154 0.118908990174532
155 0.119123939424753
156 0.119280429556966
157 0.119508797302842
158 0.11977400816977
159 0.119872849434614
160 0.120054218918085
161 0.120368033647537
162 0.120553761720657
163 0.120597569271922
164 0.120909413322806
165 0.12122861854732
166 0.121264971792698
167 0.121462920680642
168 0.121715027838945
169 0.121935812756419
170 0.122432805597782
171 0.122813608497381
172 0.12314959615469
173 0.123346483334899
174 0.123725790530443
175 0.124127969145775
176 0.124470649287105
177 0.124542279168963
178 0.124938372522593
179 0.125225214287639
180 0.125373370945454
181 0.125721635296941
182 0.1258684694767
183 0.126403722912073
184 0.126627340912819
185 0.126788653433323
186 0.127102600410581
187 0.127268699929118
188 0.127541691064835
189 0.12777835316956
190 0.127990184351802
191 0.128302115947008
192 0.128607174381614
193 0.128717940300703
194 0.129100391641259
195 0.129390837624669
196 0.129524162039161
197 0.129798896610737
198 0.130048599094152
199 0.130342949181795
200 0.130814364179969
201 0.13098899461329
202 0.131086546927691
203 0.131550271064043
204 0.131969576701522
205 0.132049947977066
206 0.13260005787015
207 0.132534939795732
208 0.132625158876181
209 0.132817257195711
210 0.132900899276137
211 0.132906552404165
212 0.132954550907016
213 0.133176999166608
214 0.13331202045083
215 0.133658012375236
216 0.133981624618173
217 0.134126700460911
218 0.13435616530478
219 0.134644521400332
220 0.135101350024343
221 0.135291187092662
222 0.135477170348167
223 0.13565137796104
224 0.135700279846787
225 0.135778594762087
226 0.135984277352691
227 0.136141259223223
228 0.136556891724467
229 0.136678654700518
230 0.1369244530797
231 0.137152809649706
232 0.137385830283165
233 0.137639604508877
234 0.137774743139744
235 0.137831823900342
236 0.138394061475992
237 0.138557977974415
238 0.138692837208509
239 0.139118988066912
240 0.139306221157312
241 0.139343943446875
242 0.139382131397724
243 0.139697842299938
244 0.139890506863594
245 0.140037141740322
246 0.140157826244831
247 0.14014021679759
248 0.140241298824549
249 0.140377435833216
250 0.140541162341833
251 0.140685983002186
252 0.141060374677181
253 0.141278702765703
254 0.141395308077335
255 0.141549330204725
256 0.141686260700226
257 0.141621150076389
258 0.141727846115828
259 0.141815587878227
260 0.141994085162878
261 0.142268665134907
262 0.142770901322365
263 0.142878852784634
264 0.142981186509132
265 0.143146358430386
266 0.14330930262804
267 0.14337195828557
268 0.143421858549118
269 0.143665000796318
270 0.143857277929783
271 0.143940128386021
272 0.144056107848883
273 0.144369188696146
274 0.144539039582014
275 0.144639298319817
276 0.144957058131695
277 0.145020082592964
278 0.145136028528214
279 0.145169541239738
280 0.145252022892237
281 0.1454500220716
282 0.145848132669926
283 0.145947888493538
284 0.146109167486429
285 0.146241448819637
286 0.146282128989697
287 0.146365467458963
288 0.146575871855021
289 0.146704845130444
290 0.146684493869543
291 0.146812800318003
292 0.146980531513691
293 0.147263389080763
294 0.147620480507612
295 0.147699728608131
296 0.147917594760656
297 0.148150730878115
298 0.148359209299088
299 0.148447573184967
300 0.148570034652948
301 0.14870722964406
302 0.14896684512496
303 0.149426661431789
304 0.149753786623478
305 0.149998545646667
306 0.150134459137917
307 0.150375507771969
308 0.150522783398628
309 0.150626171380281
310 0.150728743523359
311 0.150959357619286
312 0.150955736637115
313 0.151175238192081
314 0.151306185871363
315 0.151477165520191
316 0.151669848710299
317 0.151917960494757
318 0.152119901031256
319 0.152242835611105
320 0.152316942811012
321 0.151688657701015
322 0.151992969214916
323 0.152093101292849
324 0.152184356004
325 0.152264796197414
326 0.152411893010139
327 0.152532562613487
328 0.153060309588909
329 0.153210118412971
330 0.153324846178293
331 0.153400409966707
332 0.153536088764668
333 0.153668887913227
334 0.153782680630684
335 0.154029332101345
336 0.154085654765368
337 0.154208403080702
338 0.154291775077581
339 0.15441320091486
340 0.154331911355257
341 0.15432045981288
342 0.154359985142946
343 0.154532954096794
344 0.154614292085171
345 0.154657397419214
346 0.154756691306829
347 0.154844403266907
348 0.154956288635731
349 0.155209086835384
350 0.155370194464922
351 0.155468076467514
352 0.155776914209127
353 0.155928082764149
354 0.155972477048635
355 0.156026069074869
356 0.156495422124863
357 0.156594555824995
358 0.157089080661535
359 0.157220330089331
360 0.157281950116158
361 0.157421682029963
362 0.157481614500284
363 0.157545864582062
364 0.157729957252741
365 0.157862331718206
366 0.157994821667671
367 0.158147972077131
368 0.158266484737396
369 0.158473771065474
370 0.158653307706118
371 0.158727928996086
372 0.158808793872595
373 0.158953335136175
374 0.159036621451378
375 0.159110482782125
376 0.159352287650108
377 0.159471642225981
378 0.159527715295553
379 0.159696396440268
380 0.159731887280941
381 0.159758016467094
382 0.159724399447441
383 0.159856751561165
384 0.160012442618608
385 0.160154111683369
386 0.160302303731441
387 0.160750519484282
388 0.160782091319561
389 0.161019749939442
390 0.161143839359283
391 0.161255404353142
392 0.161371007561684
393 0.161435194313526
394 0.161462958902121
395 0.161680888384581
396 0.161953389644623
397 0.161952666938305
398 0.161900244653225
399 0.161988642066717
};
\addlegendentry{Pick Up Object [Red Cube]}
\addplot [color1]
table {%
0 0.100026706233621
1 0.100278122350574
2 0.100478013977408
3 0.100497033447027
4 0.100504362955689
5 0.100556518882513
6 0.100609716027975
7 0.100580206140876
8 0.100572882220149
9 0.100555911660194
10 0.100577155128121
11 0.100622741505504
12 0.100591143593192
13 0.100592060014606
14 0.100572550669312
15 0.10059074126184
16 0.100625203922391
17 0.100674156099558
18 0.100670766085386
19 0.100711235776544
20 0.100721916183829
21 0.1006750613451
22 0.10066132247448
23 0.100678438320756
24 0.100688124075532
25 0.100680693984032
26 0.100627910345793
27 0.100627705454826
28 0.100615169852972
29 0.100593013688922
30 0.10061644949019
31 0.100630145519972
32 0.100695692002773
33 0.100741267204285
34 0.100724376738071
35 0.100759504362941
36 0.100746145471931
37 0.100777756422758
38 0.100821251049638
39 0.100805567577481
40 0.100795054808259
41 0.100816179066896
42 0.100778793916106
43 0.100811554118991
44 0.100804721936584
45 0.100716786459088
46 0.10071829892695
47 0.100690269842744
48 0.100672218948603
49 0.100618217140436
50 0.10067249648273
51 0.100760558620095
52 0.100788747891784
53 0.100832011550665
54 0.100890954956412
55 0.100913686677814
56 0.100960448384285
57 0.100928926840425
58 0.100945122539997
59 0.100855467841029
60 0.100833054631948
61 0.100948909297585
62 0.101052729412913
63 0.101144218817353
64 0.101347925141454
65 0.101422499865294
66 0.101403180509806
67 0.101420661434531
68 0.101478692144156
69 0.101508775725961
70 0.101531567052007
71 0.101581022143364
72 0.101625144481659
73 0.101685617119074
74 0.101723272353411
75 0.101792776957154
76 0.101868806406856
77 0.101928953081369
78 0.101939549669623
79 0.102052127942443
80 0.102057868614793
81 0.102081624791026
82 0.101972410455346
83 0.102058166638017
84 0.102203978225589
85 0.102251825854182
86 0.102193953469396
87 0.102117935195565
88 0.102234750986099
89 0.102189019322395
90 0.102130774408579
91 0.102179592475295
92 0.102193921804428
93 0.1023268699646
94 0.102380342781544
95 0.102431189268827
96 0.102585384622216
97 0.1027413289994
98 0.102738363668323
99 0.10277364961803
100 0.102795947343111
101 0.102885203436017
102 0.102994661778212
103 0.103043250739574
104 0.103029219433665
105 0.103089906275272
106 0.103218080475926
107 0.103282088413835
108 0.103169552981853
109 0.103204738348722
110 0.103341287001967
111 0.103415930643678
112 0.103636840358377
113 0.103784009814262
114 0.103991728276014
115 0.104110050946474
116 0.104259477928281
117 0.104337677359581
118 0.104376288130879
119 0.104664916172624
120 0.104974735528231
121 0.105208780616522
122 0.105320941656828
123 0.105552200227976
124 0.10548160597682
125 0.105878219008446
126 0.10601613484323
127 0.106083407998085
128 0.106234295293689
129 0.106626238673925
130 0.106736419722438
131 0.106732359156013
132 0.106891764327884
133 0.106937618926167
134 0.107027957215905
135 0.10714965686202
136 0.107299530878663
137 0.107462253421545
138 0.10772960446775
139 0.107941310852766
140 0.108132842928171
141 0.108154093846679
142 0.108421688899398
143 0.108624404296279
144 0.108681749552488
145 0.108785038813949
146 0.108945755288005
147 0.10915207490325
148 0.109326079487801
149 0.109287187457085
150 0.109369205310941
151 0.109390085563064
152 0.10950574837625
153 0.109477791935205
154 0.109822811558843
155 0.109964685514569
156 0.109923968091607
157 0.110012168064713
158 0.110093584284186
159 0.110386190935969
160 0.110524909570813
161 0.110529715195298
162 0.11083116941154
163 0.110950415953994
164 0.111050307750702
165 0.111131377518177
166 0.111255887895823
167 0.111288083717227
168 0.111566364765167
169 0.111631728708744
170 0.111927123740315
171 0.112048977985978
172 0.112029435113072
173 0.112179333344102
174 0.112651819363236
175 0.112546665593982
176 0.11280701495707
177 0.11313452385366
178 0.113399811089039
179 0.113719031214714
180 0.113859508186579
181 0.113991100341082
182 0.114207655191422
183 0.114491494372487
184 0.114576993510127
185 0.114868670701981
186 0.115010594949126
187 0.115190658718348
188 0.115311913192272
189 0.115555159747601
190 0.11560876108706
191 0.115723572671413
192 0.115654511377215
193 0.115828474983573
194 0.116052227094769
195 0.116269201040268
196 0.116430832073092
197 0.116522116586566
198 0.116691434755921
199 0.117095310240984
200 0.11733066663146
201 0.117690766230226
202 0.117877611890435
203 0.118131924420595
204 0.118670040741563
205 0.118897994980216
206 0.119176454842091
207 0.119212450459599
208 0.119554582983255
209 0.119692550972104
210 0.119697205722332
211 0.119795033708215
212 0.119697626680136
213 0.119977107271552
214 0.120147716253996
215 0.120199056342244
216 0.120141685009003
217 0.120181245729327
218 0.120379351079464
219 0.12053083255887
220 0.120782665908337
221 0.12103826738894
222 0.121336339041591
223 0.121453585103154
224 0.121373031288385
225 0.121394103392959
226 0.121604185551405
227 0.121827280148864
228 0.121978251263499
229 0.122133014723659
230 0.122218985110521
231 0.122460916638374
232 0.12278700247407
233 0.122998364269733
234 0.123078670352697
235 0.12316770106554
236 0.123380118981004
237 0.123428452759981
238 0.123563067987561
239 0.123711543157697
240 0.12384495511651
241 0.123866192996502
242 0.124025635421276
243 0.12444881349802
244 0.124569671228528
245 0.124761877581477
246 0.124905824661255
247 0.124924154952168
248 0.125112306326628
249 0.125111177563667
250 0.125138532370329
251 0.125025333836675
252 0.125083412975073
253 0.125129077583551
254 0.125267375260592
255 0.125388251617551
256 0.125514976680279
257 0.125630872324109
258 0.125665983185172
259 0.125736167654395
260 0.125899232923985
261 0.126132886856794
262 0.126117512583733
263 0.126124203205109
264 0.126351462677121
265 0.126469047740102
266 0.126669498160481
267 0.12669301405549
268 0.126819806173444
269 0.126758931204677
270 0.126871818676591
271 0.1271284930408
272 0.127178002148867
273 0.127475457265973
274 0.127494473010302
275 0.127555370330811
276 0.127880800515413
277 0.128122648224235
278 0.128201466053724
279 0.128327298909426
280 0.12858459725976
281 0.128657894209027
282 0.128746077418327
283 0.128869794309139
284 0.128918925300241
285 0.129068356007338
286 0.129145352169871
287 0.129339849576354
288 0.129558218643069
289 0.129680624231696
290 0.129843669012189
291 0.129900474101305
292 0.12982627004385
293 0.129921920597553
294 0.130092564970255
295 0.130399778485298
296 0.130534395575523
297 0.130749130621552
298 0.130889561027288
299 0.130914967507124
300 0.130995085462928
301 0.131123766303062
302 0.13114520534873
303 0.131279455497861
304 0.131313318386674
305 0.131531175225973
306 0.131644327193499
307 0.13174057751894
308 0.131769292056561
309 0.131958900019526
310 0.132079618051648
311 0.132245754823089
312 0.132466018199921
313 0.132692020386457
314 0.132855487987399
315 0.132977059110999
316 0.132949505001307
317 0.133096899837255
318 0.133282002061605
319 0.133285628631711
320 0.133224684745073
321 0.133316192775965
322 0.133671460673213
323 0.133685266599059
324 0.133832229301333
325 0.133962268009782
326 0.134073209017515
327 0.134135430678725
328 0.134289832785726
329 0.134484980255365
330 0.134271614253521
331 0.13434599339962
332 0.134473327547312
333 0.134545288980007
334 0.134729739278555
335 0.134811263531446
336 0.135052915662527
337 0.135205566883087
338 0.135223418474197
339 0.135332398116589
340 0.135401930660009
341 0.135500706732273
342 0.135492131114006
343 0.135658044368029
344 0.135834157466888
345 0.135796811431646
346 0.135837502777576
347 0.136070095002651
348 0.136116456240416
349 0.136371105909348
350 0.136467561125755
351 0.136594332754612
352 0.136672150343657
353 0.136818047612906
354 0.136878665536642
355 0.136923275887966
356 0.137026760727167
357 0.137167543172836
358 0.137271888554096
359 0.137331925332546
360 0.137420203536749
361 0.137652397155762
362 0.137901209294796
363 0.137927062809467
364 0.137784421443939
365 0.13779616355896
366 0.137879405170679
367 0.138145349919796
368 0.138318363577127
369 0.138243693858385
370 0.138339549303055
371 0.138578426092863
372 0.1389668174088
373 0.139461081475019
374 0.139620650559664
375 0.13970123231411
376 0.139708627015352
377 0.139788117259741
378 0.139953099191189
379 0.14008603990078
380 0.140105284750462
381 0.140046156942844
382 0.14008179679513
383 0.140258677303791
384 0.1402587890625
385 0.140334535390139
386 0.140442281961441
387 0.141241911798716
388 0.141575638204813
389 0.141708634793758
390 0.141963846981525
391 0.14206201210618
392 0.142204582691193
393 0.142300080507994
394 0.142289947718382
395 0.142665840685368
396 0.142835378646851
397 0.142905440181494
398 0.143070612102747
399 0.143126174807549
};
\addlegendentry{Pick Up Object [Green Cube]}
\addplot [color2]
table {%
0 0.100014686584473
1 0.100448433309793
2 0.100810827687383
3 0.100874438881874
4 0.100902246311307
5 0.100924964994192
6 0.100874871015549
7 0.10082533583045
8 0.100898250937462
9 0.100876936689019
10 0.100899044424295
11 0.100899195298553
12 0.100886089727283
13 0.100882699713111
14 0.100857751443982
15 0.100920181721449
16 0.100918581709266
17 0.100898178294301
18 0.100923258811235
19 0.100949672982097
20 0.100982869043946
21 0.101001301780343
22 0.101039091125131
23 0.101054647937417
24 0.101052653044462
25 0.1010832618922
26 0.101092763245106
27 0.101103335618973
28 0.101134253665805
29 0.10115890391171
30 0.101211609318852
31 0.101203972473741
32 0.10120209120214
33 0.101285062730312
34 0.101325180381536
35 0.101337283849716
36 0.101400980725884
37 0.101408177986741
38 0.101500073447824
39 0.101474372670054
40 0.101455736905336
41 0.101458393037319
42 0.101426502689719
43 0.101437484845519
44 0.101364955306053
45 0.101352464407682
46 0.101376391947269
47 0.101389143615961
48 0.101429389789701
49 0.101449141278863
50 0.101515304297209
51 0.101567678153515
52 0.101603902876377
53 0.101748125627637
54 0.101787758991122
55 0.10185282677412
56 0.101891104131937
57 0.101947529241443
58 0.102055232971907
59 0.102083621546626
60 0.102068189531565
61 0.101978436112404
62 0.101959951221943
63 0.101975938305259
64 0.102035708725452
65 0.102034209296107
66 0.10216130875051
67 0.102212423458695
68 0.102360831573606
69 0.10242229513824
70 0.102380108088255
71 0.102439306676388
72 0.102500941604376
73 0.102628014981747
74 0.102736527100205
75 0.103019431233406
76 0.102997101843357
77 0.102818127721548
78 0.102861309424043
79 0.102983804419637
80 0.103102438151836
81 0.103133548051119
82 0.103191569447517
83 0.103444507345557
84 0.103821137920022
85 0.103994889184833
86 0.104259259998798
87 0.104339590296149
88 0.104436803609133
89 0.104351492598653
90 0.104362960904837
91 0.104649793356657
92 0.104858117178082
93 0.10486152395606
94 0.10503888502717
95 0.10529469139874
96 0.105293810367584
97 0.105429591611028
98 0.105616763234138
99 0.105837598443031
100 0.105847032740712
101 0.106021111831069
102 0.106283674016595
103 0.106426602229476
104 0.106650596484542
105 0.106753019616008
106 0.106877589598298
107 0.106879590079188
108 0.10703206807375
109 0.107185311615467
110 0.10749932937324
111 0.107743661850691
112 0.107860080897808
113 0.10793375223875
114 0.108199402689934
115 0.108399482443929
116 0.108590018004179
117 0.108791630715132
118 0.108927292749286
119 0.109181338921189
120 0.109343515709043
121 0.109254736453295
122 0.109231384471059
123 0.109242592006922
124 0.109156344085932
125 0.10919220559299
126 0.109327601268888
127 0.109221855178475
128 0.109194025397301
129 0.1093630194664
130 0.10945395193994
131 0.109525041654706
132 0.10971405915916
133 0.109859047457576
134 0.110044589266181
135 0.110135836526752
136 0.110531155019999
137 0.111137876287103
138 0.110908888280392
139 0.111065113916993
140 0.111303703859448
141 0.111361786723137
142 0.111524714156985
143 0.111797025427222
144 0.112133212387562
145 0.11226817406714
146 0.112687882035971
147 0.11271695792675
148 0.112661944702268
149 0.113008938729763
150 0.113236190751195
151 0.113518005236983
152 0.113535983487964
153 0.113641737028956
154 0.113628592342138
155 0.113819900900126
156 0.113974014297128
157 0.114129103720188
158 0.114511232823133
159 0.114706626161933
160 0.114741448312998
161 0.114962536841631
162 0.115212351083755
163 0.115301981568336
164 0.115529399365187
165 0.115965122357011
166 0.116142434999347
167 0.11625288054347
168 0.11632126942277
169 0.11658800393343
170 0.116903940215707
171 0.117114031687379
172 0.117172529920936
173 0.117402605712414
174 0.117640759795904
175 0.11764520406723
176 0.117686476558447
177 0.11776222102344
178 0.117807347327471
179 0.117964375764132
180 0.118042333051562
181 0.118076613172889
182 0.118321364745498
183 0.118657447397709
184 0.118850532919168
185 0.119303017854691
186 0.119376603513956
187 0.119537729769945
188 0.119936268776655
189 0.120017167180777
190 0.120044214650989
191 0.120117153972387
192 0.120228812098503
193 0.120240172371268
194 0.120538033545017
195 0.120670294389129
196 0.120838286355138
197 0.120951399207115
198 0.120863923802972
199 0.120891025289893
200 0.121073007583618
201 0.121179074048996
202 0.121174370869994
203 0.121352639049292
204 0.12150988727808
205 0.121495604515076
206 0.121576055884361
207 0.121728910133243
208 0.121806360781193
209 0.121879789978266
210 0.122109105810523
211 0.122201846912503
212 0.122296722605824
213 0.122402083128691
214 0.1224514991045
215 0.122591063380241
216 0.122768281027675
217 0.122875267639756
218 0.122990725561976
219 0.123134618625045
220 0.123301349580288
221 0.123413262888789
222 0.123559478670359
223 0.123638955876231
224 0.123799871653318
225 0.124118225648999
226 0.12426439486444
227 0.12450647726655
228 0.124459503218532
229 0.12446466460824
230 0.124474162235856
231 0.124591359868646
232 0.124688489362597
233 0.124702718108892
234 0.124798856675625
235 0.124978104606271
236 0.125678360462189
237 0.126216251403093
238 0.126331372186542
239 0.126349288970232
240 0.126242455095053
241 0.126333156600595
242 0.126344868913293
243 0.126539915800095
244 0.126608349382877
245 0.126691557466984
246 0.126825992017984
247 0.126832503825426
248 0.127234837040305
249 0.12731290794909
250 0.12718758918345
251 0.127234432846308
252 0.127481603994966
253 0.127723954617977
254 0.127535115927458
255 0.127314556390047
256 0.127509003505111
257 0.127760009840131
258 0.127789972350001
259 0.127846537157893
260 0.127956135198474
261 0.128016913309693
262 0.12828809209168
263 0.128858294337988
264 0.128940969705582
265 0.128994869068265
266 0.129099624231458
267 0.128964528441429
268 0.129039477556944
269 0.129169935360551
270 0.129181124269962
271 0.129175331443548
272 0.129290651530027
273 0.129693150520325
274 0.129787933081388
275 0.129889830946922
276 0.129875684157014
277 0.129964826628566
278 0.129902325570583
279 0.129997134208679
280 0.130004156380892
281 0.130216639488935
282 0.130366576835513
283 0.130505785346031
284 0.130662532523274
285 0.130883743986487
286 0.130966290831566
287 0.131069958209991
288 0.131156992167234
289 0.13113184273243
290 0.131114108487964
291 0.131130170077085
292 0.131108159199357
293 0.131128547713161
294 0.13116392865777
295 0.131491163745522
296 0.131529185920954
297 0.131766786798835
298 0.13173290155828
299 0.131907522678375
300 0.131921933963895
301 0.132008215412498
302 0.132090084254742
303 0.132349565625191
304 0.132412614300847
305 0.132564032450318
306 0.132597325369716
307 0.132603041827679
308 0.13264324888587
309 0.132568201050162
310 0.132762072607875
311 0.132921883836389
312 0.133042501285672
313 0.133207004517317
314 0.133301882073283
315 0.133260801434517
316 0.133269743993878
317 0.13354716822505
318 0.133534563705325
319 0.133587630465627
320 0.13387206941843
321 0.133856579661369
322 0.133978543803096
323 0.134014347568154
324 0.134019773453474
325 0.134150449186563
326 0.134076232090592
327 0.134341150522232
328 0.134481493383646
329 0.134707344695926
330 0.134842270985246
331 0.134982766583562
332 0.135147290304303
333 0.135206630453467
334 0.135422976687551
335 0.135431237518787
336 0.135449713096023
337 0.135327998548746
338 0.135672681033611
339 0.13582818955183
340 0.136079071089625
341 0.136067749932408
342 0.136317454278469
343 0.136397441849113
344 0.136481629684567
345 0.136414587497711
346 0.136455049738288
347 0.136556871235371
348 0.136608839035034
349 0.136453062295914
350 0.136388204991817
351 0.136291541159153
352 0.136514203622937
353 0.136539969593287
354 0.136597676202655
355 0.136638008058071
356 0.136680210009217
357 0.13640951551497
358 0.136353082954884
359 0.136389426887035
360 0.136385004967451
361 0.136321699246764
362 0.136418834328651
363 0.136420108377934
364 0.136470146477222
365 0.136445328593254
366 0.13629943318665
367 0.136325497180223
368 0.136342130601406
369 0.136378519237041
370 0.136408938094974
371 0.136729849502444
372 0.136813264340162
373 0.136949518695474
374 0.137011311948299
375 0.137124512344599
376 0.137215081602335
377 0.137304989621043
378 0.137525234371424
379 0.137588065117598
380 0.137632198631763
381 0.137490678578615
382 0.13745878264308
383 0.137426108121872
384 0.137621346861124
385 0.137664590030909
386 0.137819346040487
387 0.13800473511219
388 0.138195872306824
389 0.138535171747208
390 0.138529345393181
391 0.138689212501049
392 0.138902753591537
393 0.13888668641448
394 0.138817820698023
395 0.138761095702648
396 0.138789854943752
397 0.138795245438814
398 0.138958476483822
399 0.139026243239641
};
\addlegendentry{Pick Up Object [Red Sphere]}
\addplot [color3]
table {%
0 0.100026307627559
1 0.100412020459771
2 0.100819297134876
3 0.10092599876225
4 0.100980332121253
5 0.100976955145597
6 0.100987425073981
7 0.100972706452012
8 0.101077191531658
9 0.101066695526242
10 0.101038504391909
11 0.101058322936296
12 0.101166423410177
13 0.10129476711154
14 0.101337688043714
15 0.101303666830063
16 0.101332722231746
17 0.101432386785746
18 0.101545935496688
19 0.101639177650213
20 0.101679313927889
21 0.101690754294395
22 0.101715160533786
23 0.101729840040207
24 0.101711424067616
25 0.10178791359067
26 0.101747650653124
27 0.101785775274038
28 0.101813420653343
29 0.10200889967382
30 0.102072987705469
31 0.10216698050499
32 0.102254511788487
33 0.102318566292524
34 0.102322548627853
35 0.102396434172988
36 0.102480780333281
37 0.102550752460957
38 0.102596715092659
39 0.102615263313055
40 0.102661319077015
41 0.10270719230175
42 0.102798160165548
43 0.102834392338991
44 0.102869058027864
45 0.10289934463799
46 0.102929268032312
47 0.102957047522068
48 0.103092122823
49 0.103147188201547
50 0.103166125714779
51 0.103207943961024
52 0.103251719847322
53 0.103420792147517
54 0.103528525680304
55 0.103709241375327
56 0.103727988898754
57 0.10373655334115
58 0.103842815384269
59 0.103922920301557
60 0.103911336511374
61 0.104077691212296
62 0.104135671630502
63 0.104206433519721
64 0.104288617148995
65 0.104341842234135
66 0.104420904070139
67 0.104541068896651
68 0.1046571303159
69 0.104784799739718
70 0.104869408532977
71 0.105040432885289
72 0.10521043650806
73 0.105331050232053
74 0.105374375358224
75 0.105473395437002
76 0.105481032282114
77 0.105438301339746
78 0.105386923998594
79 0.105494698509574
80 0.105468595400453
81 0.105593100190163
82 0.105583848431706
83 0.105777429416776
84 0.105797486379743
85 0.105692347511649
86 0.105707596987486
87 0.105681132525206
88 0.105741016566753
89 0.105822611600161
90 0.105820158496499
91 0.105923322960734
92 0.105916872620583
93 0.105983298271894
94 0.106080280616879
95 0.106278922408819
96 0.106325909495354
97 0.106457863003016
98 0.106456218287349
99 0.106524279341102
100 0.106560258194804
101 0.106662601232529
102 0.106695249676704
103 0.106784213334322
104 0.106814414262772
105 0.106961449608207
106 0.106895005330443
107 0.107059754431248
108 0.107104992493987
109 0.107079735025764
110 0.107091277837753
111 0.107113968580961
112 0.107161505147815
113 0.107156183570623
114 0.107284974306822
115 0.107290267944336
116 0.107331000268459
117 0.107375105842948
118 0.107328532263637
119 0.107396963983774
120 0.107500720769167
121 0.107569601386786
122 0.107374945655465
123 0.107672514393926
124 0.107816893607378
125 0.108006544411182
126 0.10820572450757
127 0.108147688210011
128 0.108065251260996
129 0.108145769685507
130 0.108239725232124
131 0.108369145542383
132 0.108396144583821
133 0.108605423942208
134 0.108879961073399
135 0.109006254002452
136 0.109097452834249
137 0.109294647350907
138 0.109560443088412
139 0.109594274312258
140 0.109684478491545
141 0.109753599390388
142 0.109796419739723
143 0.109952533617616
144 0.110410867258906
145 0.110476117581129
146 0.110538776963949
147 0.110600780695677
148 0.11076039262116
149 0.110950039699674
150 0.110982706770301
151 0.111040506511927
152 0.111045148223639
153 0.111217841506004
154 0.111530669033527
155 0.111721003428102
156 0.111745586618781
157 0.111768003553152
158 0.112018404528499
159 0.112359061837196
160 0.112355703487992
161 0.112348012626171
162 0.112437689676881
163 0.11261347681284
164 0.11291185580194
165 0.113140238448977
166 0.113269932568073
167 0.113353416323662
168 0.113460689783096
169 0.113569153472781
170 0.113476615399122
171 0.113514440134168
172 0.113569797948003
173 0.113497465848923
174 0.113808356225491
175 0.114199429750443
176 0.114226464182138
177 0.114226708188653
178 0.11432071775198
179 0.114361431449652
180 0.114408673718572
181 0.114545369520783
182 0.114765776321292
183 0.115024263039231
184 0.115059666335583
185 0.115162022411823
186 0.115262988954782
187 0.115399874746799
188 0.115639155730605
189 0.115727070719004
190 0.115828132256866
191 0.11573177203536
192 0.115819685161114
193 0.115828033536673
194 0.115824030712247
195 0.115862736478448
196 0.115819148719311
197 0.115935653448105
198 0.11595044285059
199 0.1159593667835
200 0.116238623857498
201 0.116292553022504
202 0.116308348253369
203 0.116351028904319
204 0.116336414590478
205 0.116374213248491
206 0.11658569611609
207 0.116709597408772
208 0.116712041199207
209 0.116695931181312
210 0.116686875000596
211 0.11679576896131
212 0.116887342184782
213 0.116848004981875
214 0.116731589660048
215 0.116840451955795
216 0.116907065734267
217 0.116973157972097
218 0.117123769596219
219 0.117121273651719
220 0.117255439981818
221 0.117310248315334
222 0.117600344121456
223 0.11796479858458
224 0.118059400469065
225 0.11804929561913
226 0.118109544739127
227 0.118217702955008
228 0.118200836703181
229 0.118306823074818
230 0.118423836305737
231 0.118515055626631
232 0.118759525939822
233 0.118967486545444
234 0.119203230366111
235 0.11922382004559
236 0.119432082399726
237 0.119555799290538
238 0.11950857937336
239 0.11949267052114
240 0.119764966890216
241 0.119909778237343
242 0.119924616068602
243 0.12010601349175
244 0.120323082432151
245 0.12037006393075
246 0.120387632399797
247 0.120337510481477
248 0.120251685380936
249 0.120264124125242
250 0.120277710258961
251 0.120375951752067
252 0.120537294074893
253 0.12048895098269
254 0.120552357286215
255 0.120396999642253
256 0.120486576110125
257 0.120474927127361
258 0.120467459782958
259 0.120451740920544
260 0.120476944372058
261 0.12059635296464
262 0.120760757476091
263 0.120866268873215
264 0.121040033176541
265 0.1210873182863
266 0.121140656992793
267 0.121093599125743
268 0.121187157928944
269 0.121136968955398
270 0.121015382930636
271 0.121093332767487
272 0.121158359572291
273 0.121269108727574
274 0.121480306610465
275 0.121509842574596
276 0.121575944125652
277 0.121607068926096
278 0.121650781482458
279 0.121986793354154
280 0.122059166431427
281 0.122089195996523
282 0.122178031131625
283 0.122294927015901
284 0.122201813384891
285 0.122309509664774
286 0.122225612401962
287 0.122189687564969
288 0.12239533290267
289 0.122612029314041
290 0.122839281335473
291 0.122878972440958
292 0.122879154980183
293 0.122878910973668
294 0.122877217829227
295 0.122739126905799
296 0.122737692669034
297 0.122984537854791
298 0.123079409822822
299 0.123093055561185
300 0.123166188597679
301 0.123227935284376
302 0.123269807547331
303 0.123279184103012
304 0.123227078467607
305 0.123348807916045
306 0.123445566743612
307 0.123524380847812
308 0.123594202101231
309 0.123579943552613
310 0.12365310266614
311 0.123654898256063
312 0.123658251017332
313 0.123687319457531
314 0.123727338388562
315 0.123551106080413
316 0.123521886765957
317 0.123544720932841
318 0.123605351895094
319 0.123774997889996
320 0.123859627172351
321 0.124163521453738
322 0.124226551502943
323 0.124361306428909
324 0.124414211139083
325 0.124486077576876
326 0.124549115076661
327 0.124596117064357
328 0.124679578468204
329 0.124796146526933
330 0.124791968613863
331 0.124799037352204
332 0.124800696969032
333 0.124811753630638
334 0.124893175438046
335 0.12519527040422
336 0.125241061672568
337 0.125253405421972
338 0.125233603641391
339 0.12520002014935
340 0.125185763463378
341 0.125285474583507
342 0.125353988260031
343 0.125370804220438
344 0.125487549230456
345 0.125543057918549
346 0.125514041632414
347 0.125637996941805
348 0.125667247921228
349 0.125665919855237
350 0.125661827623844
351 0.125690162181854
352 0.125699985772371
353 0.125775292515755
354 0.125991305336356
355 0.125980073586106
356 0.126014770939946
357 0.126089761033654
358 0.12620304711163
359 0.126333815976977
360 0.126344904303551
361 0.1263458263129
362 0.126414239406586
363 0.126447796821594
364 0.126484477892518
365 0.126567207276821
366 0.126598510891199
367 0.126716680824757
368 0.126832755282521
369 0.126939253881574
370 0.12707263045013
371 0.12735378369689
372 0.127417778596282
373 0.127494718879461
374 0.127768535166979
375 0.127811206504703
376 0.128016078844666
377 0.12795476987958
378 0.127943504601717
379 0.127913750708103
380 0.127997487783432
381 0.127982353791595
382 0.128006452694535
383 0.128008618950844
384 0.12806654535234
385 0.12799945473671
386 0.128064716234803
387 0.128381626680493
388 0.128459164872766
389 0.128486339002848
390 0.128561519086361
391 0.128611018881202
392 0.128630865365267
393 0.12861922942102
394 0.128676295280457
395 0.12911431863904
396 0.129121931269765
397 0.129170827567577
398 0.129285518079996
399 0.129260767251253
};
\addlegendentry{Slide Object [Red Cube]}
\end{axis}

\end{tikzpicture}


==> images/rlbench_Reach_Object_red.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500},
xticklabels={\(\displaystyle {−100}\),\(\displaystyle {0}\),\(\displaystyle {100}\),\(\displaystyle {200}\),\(\displaystyle {300}\),\(\displaystyle {400}\),\(\displaystyle {500}\)},
y grid style={white!69.0196078431373!black},
ymin=0.0978522527962923, ymax=0.137881055101752,
ytick style={color=black},
ytick={0.095,0.1,0.105,0.11,0.115,0.12,0.125,0.13,0.135,0.14},
yticklabels={\(\displaystyle {0.095}\),\(\displaystyle {0.100}\),\(\displaystyle {0.105}\),\(\displaystyle {0.110}\),\(\displaystyle {0.115}\),\(\displaystyle {0.120}\),\(\displaystyle {0.125}\),\(\displaystyle {0.130}\),\(\displaystyle {0.135}\),\(\displaystyle {0.140}\)}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.100083194673061)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100179404020309)
--(axis cs:2,0.10018664598465)
--(axis cs:3,0.100191131234169)
--(axis cs:4,0.100194156169891)
--(axis cs:5,0.100195981562138)
--(axis cs:6,0.100198052823544)
--(axis cs:7,0.100198864936829)
--(axis cs:8,0.100199081003666)
--(axis cs:9,0.100199453532696)
--(axis cs:10,0.100200153887272)
--(axis cs:11,0.100201770663261)
--(axis cs:12,0.100203633308411)
--(axis cs:13,0.100203841924667)
--(axis cs:14,0.100204087793827)
--(axis cs:15,0.100204214453697)
--(axis cs:16,0.100204430520535)
--(axis cs:17,0.100204557180405)
--(axis cs:18,0.100204892456532)
--(axis cs:19,0.100205026566982)
--(axis cs:20,0.100205220282078)
--(axis cs:21,0.100205294787884)
--(axis cs:22,0.100205972790718)
--(axis cs:23,0.100206062197685)
--(axis cs:24,0.100206352770329)
--(axis cs:25,0.100206591188908)
--(axis cs:26,0.100207194685936)
--(axis cs:27,0.100207194685936)
--(axis cs:28,0.100207194685936)
--(axis cs:29,0.100207649171352)
--(axis cs:30,0.100207857787609)
--(axis cs:31,0.100207902491093)
--(axis cs:32,0.100207902491093)
--(axis cs:33,0.100207917392254)
--(axis cs:34,0.100208252668381)
--(axis cs:35,0.10020837187767)
--(axis cs:36,0.100208409130573)
--(axis cs:37,0.100208900868893)
--(axis cs:38,0.100209094583988)
--(axis cs:39,0.100209400057793)
--(axis cs:40,0.100209400057793)
--(axis cs:41,0.100209437310696)
--(axis cs:42,0.100209712982178)
--(axis cs:43,0.100209727883339)
--(axis cs:44,0.100210100412369)
--(axis cs:45,0.10021036863327)
--(axis cs:46,0.100210577249527)
--(axis cs:47,0.100210942327976)
--(axis cs:48,0.100211150944233)
--(axis cs:49,0.100211150944233)
--(axis cs:50,0.100211270153522)
--(axis cs:51,0.100211583077908)
--(axis cs:52,0.100211933255196)
--(axis cs:53,0.100212171673775)
--(axis cs:54,0.100212246179581)
--(axis cs:55,0.10021261125803)
--(axis cs:56,0.10021285712719)
--(axis cs:57,0.100212946534157)
--(axis cs:58,0.100212953984737)
--(axis cs:59,0.100213117897511)
--(axis cs:60,0.100213788449764)
--(axis cs:61,0.100214444100857)
--(axis cs:62,0.100214682519436)
--(axis cs:63,0.100215010344982)
--(axis cs:64,0.100215494632721)
--(axis cs:65,0.100215829908848)
--(axis cs:66,0.100216202437878)
--(axis cs:67,0.100216329097748)
--(axis cs:68,0.100216649472713)
--(axis cs:69,0.100216962397099)
--(axis cs:70,0.100217334926128)
--(axis cs:71,0.100217655301094)
--(axis cs:72,0.100218236446381)
--(axis cs:73,0.100219018757343)
--(axis cs:74,0.10021910816431)
--(axis cs:75,0.100220069289207)
--(axis cs:76,0.100220389664173)
--(axis cs:77,0.100220747292042)
--(axis cs:78,0.100220821797848)
--(axis cs:79,0.100220926105976)
--(axis cs:80,0.100221119821072)
--(axis cs:81,0.100221410393715)
--(axis cs:82,0.100221678614616)
--(axis cs:83,0.100222080945969)
--(axis cs:84,0.100222609937191)
--(axis cs:85,0.100223056972027)
--(axis cs:86,0.100223414599895)
--(axis cs:87,0.100223653018475)
--(axis cs:88,0.100223876535892)
--(axis cs:89,0.100224316120148)
--(axis cs:90,0.100224316120148)
--(axis cs:91,0.10022459924221)
--(axis cs:92,0.100225105881691)
--(axis cs:93,0.100225143134594)
--(axis cs:94,0.100225448608398)
--(axis cs:95,0.100225783884525)
--(axis cs:96,0.100226141512394)
--(axis cs:97,0.100226409733295)
--(axis cs:98,0.100226543843746)
--(axis cs:99,0.100226774811745)
--(axis cs:100,0.100227408111095)
--(axis cs:101,0.100228115916252)
--(axis cs:102,0.100229151546955)
--(axis cs:103,0.100229486823082)
--(axis cs:104,0.100230120122433)
--(axis cs:105,0.100230306386948)
--(axis cs:106,0.100231066346169)
--(axis cs:107,0.100232511758804)
--(axis cs:108,0.100232608616352)
--(axis cs:109,0.100232608616352)
--(axis cs:110,0.100232914090157)
--(axis cs:111,0.100233420729637)
--(axis cs:112,0.100233726203442)
--(axis cs:113,0.100234180688858)
--(axis cs:114,0.100234292447567)
--(axis cs:115,0.100234359502792)
--(axis cs:116,0.10023482888937)
--(axis cs:117,0.100235290825367)
--(axis cs:118,0.100235693156719)
--(axis cs:119,0.10023582726717)
--(axis cs:120,0.100235886871815)
--(axis cs:121,0.100236117839813)
--(axis cs:122,0.10023645311594)
--(axis cs:123,0.100236736238003)
--(axis cs:124,0.100237548351288)
--(axis cs:125,0.100238896906376)
--(axis cs:126,0.100239641964436)
--(axis cs:127,0.100239843130112)
--(axis cs:128,0.100240111351013)
--(axis cs:129,0.100240394473076)
--(axis cs:130,0.100240580737591)
--(axis cs:131,0.100241161882877)
--(axis cs:132,0.10024157166481)
--(axis cs:133,0.1002416908741)
--(axis cs:134,0.100242227315903)
--(axis cs:135,0.100242517888546)
--(axis cs:136,0.100242875516415)
--(axis cs:137,0.100242972373962)
--(axis cs:138,0.100243002176285)
--(axis cs:139,0.100243456661701)
--(axis cs:140,0.100243806838989)
--(axis cs:141,0.100244410336018)
--(axis cs:142,0.100244410336018)
--(axis cs:143,0.100244410336018)
--(axis cs:144,0.100244708359241)
--(axis cs:145,0.100244782865047)
--(axis cs:146,0.100245147943497)
--(axis cs:147,0.100245274603367)
--(axis cs:148,0.100245930254459)
--(axis cs:149,0.100246444344521)
--(axis cs:150,0.10024693608284)
--(axis cs:151,0.100247025489807)
--(axis cs:152,0.10024705529213)
--(axis cs:153,0.100247517228127)
--(axis cs:154,0.100247792899609)
--(axis cs:155,0.100247941911221)
--(axis cs:156,0.100248202681541)
--(axis cs:157,0.100248694419861)
--(axis cs:158,0.100249759852886)
--(axis cs:159,0.100251019001007)
--(axis cs:160,0.100251391530037)
--(axis cs:161,0.100251644849777)
--(axis cs:162,0.100251935422421)
--(axis cs:163,0.100252136588097)
--(axis cs:164,0.100252360105515)
--(axis cs:165,0.100252725183964)
--(axis cs:166,0.100253194570541)
--(axis cs:167,0.100254155695438)
--(axis cs:168,0.10025504976511)
--(axis cs:169,0.100255876779556)
--(axis cs:170,0.100256532430649)
--(axis cs:171,0.100256957113743)
--(axis cs:172,0.100257463753223)
--(axis cs:173,0.100258991122246)
--(axis cs:174,0.100259751081467)
--(axis cs:175,0.100260607898235)
--(axis cs:176,0.100261092185974)
--(axis cs:177,0.100261479616165)
--(axis cs:178,0.100262105464935)
--(axis cs:179,0.100262962281704)
--(axis cs:180,0.100263953208923)
--(axis cs:181,0.100264519453049)
--(axis cs:182,0.100265376269817)
--(axis cs:183,0.100266471505165)
--(axis cs:184,0.100267045199871)
--(axis cs:185,0.100267872214317)
--(axis cs:186,0.100268945097923)
--(axis cs:187,0.100270137190819)
--(axis cs:188,0.100271411240101)
--(axis cs:189,0.100272692739964)
--(axis cs:190,0.100273132324219)
--(axis cs:191,0.100273579359055)
--(axis cs:192,0.10027551651001)
--(axis cs:193,0.10027813911438)
--(axis cs:194,0.100279055535793)
--(axis cs:195,0.100280724465847)
--(axis cs:196,0.100281842052937)
--(axis cs:197,0.100282236933708)
--(axis cs:198,0.100283354520798)
--(axis cs:199,0.10028450191021)
--(axis cs:200,0.100285157561302)
--(axis cs:201,0.100287891924381)
--(axis cs:202,0.100288838148117)
--(axis cs:203,0.100290954113007)
--(axis cs:204,0.100293792784214)
--(axis cs:205,0.100298367440701)
--(axis cs:206,0.100301563739777)
--(axis cs:207,0.100304424762726)
--(axis cs:208,0.100306048989296)
--(axis cs:209,0.100306957960129)
--(axis cs:210,0.100308172404766)
--(axis cs:211,0.100311733782291)
--(axis cs:212,0.100319772958755)
--(axis cs:213,0.100320935249329)
--(axis cs:214,0.100323058664799)
--(axis cs:215,0.100325465202332)
--(axis cs:216,0.100326746702194)
--(axis cs:217,0.100328668951988)
--(axis cs:218,0.100331962108612)
--(axis cs:219,0.100333869457245)
--(axis cs:220,0.100336462259293)
--(axis cs:221,0.10038711130619)
--(axis cs:222,0.100403003394604)
--(axis cs:223,0.10040819644928)
--(axis cs:224,0.100409902632236)
--(axis cs:225,0.100411929190159)
--(axis cs:226,0.100413233041763)
--(axis cs:227,0.100420758128166)
--(axis cs:228,0.100428491830826)
--(axis cs:229,0.10043403506279)
--(axis cs:230,0.100435957312584)
--(axis cs:231,0.100441157817841)
--(axis cs:232,0.100446708500385)
--(axis cs:233,0.100450538098812)
--(axis cs:234,0.100452125072479)
--(axis cs:235,0.10045413672924)
--(axis cs:236,0.100555568933487)
--(axis cs:237,0.100561387836933)
--(axis cs:238,0.100565552711487)
--(axis cs:239,0.100569382309914)
--(axis cs:240,0.100573256611824)
--(axis cs:241,0.100577250123024)
--(axis cs:242,0.100582011044025)
--(axis cs:243,0.100593954324722)
--(axis cs:244,0.100606366991997)
--(axis cs:245,0.100610695779324)
--(axis cs:246,0.100618317723274)
--(axis cs:247,0.100625783205032)
--(axis cs:248,0.100631199777126)
--(axis cs:249,0.100638784468174)
--(axis cs:250,0.100646607577801)
--(axis cs:251,0.100669719278812)
--(axis cs:252,0.100685514509678)
--(axis cs:253,0.100691944360733)
--(axis cs:254,0.100697040557861)
--(axis cs:255,0.10069939494133)
--(axis cs:256,0.100703366100788)
--(axis cs:257,0.100707709789276)
--(axis cs:258,0.100713513791561)
--(axis cs:259,0.100721120834351)
--(axis cs:260,0.100728020071983)
--(axis cs:261,0.100737020373344)
--(axis cs:262,0.1007409542799)
--(axis cs:263,0.100758545100689)
--(axis cs:264,0.100768245756626)
--(axis cs:265,0.100770033895969)
--(axis cs:266,0.100776493549347)
--(axis cs:267,0.100783936679363)
--(axis cs:268,0.100788399577141)
--(axis cs:269,0.100791089236736)
--(axis cs:270,0.100799851119518)
--(axis cs:271,0.100808538496494)
--(axis cs:272,0.100818201899529)
--(axis cs:273,0.100826650857925)
--(axis cs:274,0.10083694010973)
--(axis cs:275,0.1008460521698)
--(axis cs:276,0.100854493677616)
--(axis cs:277,0.100862272083759)
--(axis cs:278,0.100883364677429)
--(axis cs:279,0.100890547037125)
--(axis cs:280,0.10090159624815)
--(axis cs:281,0.100914187729359)
--(axis cs:282,0.100925207138062)
--(axis cs:283,0.100937537848949)
--(axis cs:284,0.100949294865131)
--(axis cs:285,0.100956998765469)
--(axis cs:286,0.100977368652821)
--(axis cs:287,0.100994475185871)
--(axis cs:288,0.101005576550961)
--(axis cs:289,0.101022265851498)
--(axis cs:290,0.101031921803951)
--(axis cs:291,0.101035907864571)
--(axis cs:292,0.101044826209545)
--(axis cs:293,0.101051107048988)
--(axis cs:294,0.101059019565582)
--(axis cs:295,0.10107996314764)
--(axis cs:296,0.101087547838688)
--(axis cs:297,0.101094476878643)
--(axis cs:298,0.101109452545643)
--(axis cs:299,0.101131431758404)
--(axis cs:300,0.101151742041111)
--(axis cs:301,0.101160928606987)
--(axis cs:302,0.101171433925629)
--(axis cs:303,0.101183012127876)
--(axis cs:304,0.101206630468369)
--(axis cs:305,0.10123348236084)
--(axis cs:306,0.101244576275349)
--(axis cs:307,0.101254403591156)
--(axis cs:308,0.101262457668781)
--(axis cs:309,0.101292908191681)
--(axis cs:310,0.101325638592243)
--(axis cs:311,0.101346895098686)
--(axis cs:312,0.101378455758095)
--(axis cs:313,0.101407267153263)
--(axis cs:314,0.101414121687412)
--(axis cs:315,0.1014254540205)
--(axis cs:316,0.101456366479397)
--(axis cs:317,0.101489506661892)
--(axis cs:318,0.101509384810925)
--(axis cs:319,0.101652003824711)
--(axis cs:320,0.10169929265976)
--(axis cs:321,0.101720571517944)
--(axis cs:322,0.101732328534126)
--(axis cs:323,0.101746261119843)
--(axis cs:324,0.101770013570786)
--(axis cs:325,0.101784810423851)
--(axis cs:326,0.101789981126785)
--(axis cs:327,0.10180339217186)
--(axis cs:328,0.101826272904873)
--(axis cs:329,0.101885423064232)
--(axis cs:330,0.101924873888493)
--(axis cs:331,0.101934798061848)
--(axis cs:332,0.101986289024353)
--(axis cs:333,0.102026700973511)
--(axis cs:334,0.102077148854733)
--(axis cs:335,0.102111995220184)
--(axis cs:336,0.10213228315115)
--(axis cs:337,0.102178886532784)
--(axis cs:338,0.102188758552074)
--(axis cs:339,0.102229833602905)
--(axis cs:340,0.102329820394516)
--(axis cs:341,0.102369323372841)
--(axis cs:342,0.10237867385149)
--(axis cs:343,0.102390639483929)
--(axis cs:344,0.102406956255436)
--(axis cs:345,0.102428384125233)
--(axis cs:346,0.102446816861629)
--(axis cs:347,0.102463960647583)
--(axis cs:348,0.102469310164452)
--(axis cs:349,0.102489203214645)
--(axis cs:350,0.102516129612923)
--(axis cs:351,0.1025515422225)
--(axis cs:352,0.102579966187477)
--(axis cs:353,0.102592244744301)
--(axis cs:354,0.102621048688889)
--(axis cs:355,0.102638281881809)
--(axis cs:356,0.102743029594421)
--(axis cs:357,0.102768331766129)
--(axis cs:358,0.102812305092812)
--(axis cs:359,0.102838061749935)
--(axis cs:360,0.102907404303551)
--(axis cs:361,0.102932095527649)
--(axis cs:362,0.102962836623192)
--(axis cs:363,0.103220775723457)
--(axis cs:364,0.103381916880608)
--(axis cs:365,0.10348105430603)
--(axis cs:366,0.103524722158909)
--(axis cs:367,0.103625923395157)
--(axis cs:368,0.103642947971821)
--(axis cs:369,0.10367451608181)
--(axis cs:370,0.103714264929295)
--(axis cs:371,0.10378185659647)
--(axis cs:372,0.103871956467628)
--(axis cs:373,0.103958606719971)
--(axis cs:374,0.104016527533531)
--(axis cs:375,0.104077383875847)
--(axis cs:376,0.104089573025703)
--(axis cs:377,0.104230798780918)
--(axis cs:378,0.10427813231945)
--(axis cs:379,0.10430970042944)
--(axis cs:380,0.104443497955799)
--(axis cs:381,0.104491099715233)
--(axis cs:382,0.104528374969959)
--(axis cs:383,0.104567550122738)
--(axis cs:384,0.10461100935936)
--(axis cs:385,0.104627698659897)
--(axis cs:386,0.104672789573669)
--(axis cs:387,0.104742050170898)
--(axis cs:388,0.104759030044079)
--(axis cs:389,0.104889035224915)
--(axis cs:390,0.104946032166481)
--(axis cs:391,0.104988723993301)
--(axis cs:392,0.10509579628706)
--(axis cs:393,0.10518091917038)
--(axis cs:394,0.105221264064312)
--(axis cs:395,0.105260126292706)
--(axis cs:396,0.105323754251003)
--(axis cs:397,0.105390943586826)
--(axis cs:398,0.105419427156448)
--(axis cs:399,0.105482824146748)
--(axis cs:399,0.136061564087868)
--(axis cs:399,0.136061564087868)
--(axis cs:398,0.135945379734039)
--(axis cs:397,0.135856121778488)
--(axis cs:396,0.135600239038467)
--(axis cs:395,0.135181963443756)
--(axis cs:394,0.134819030761719)
--(axis cs:393,0.134630367159843)
--(axis cs:392,0.134498968720436)
--(axis cs:391,0.134198412299156)
--(axis cs:390,0.133898019790649)
--(axis cs:389,0.133616000413895)
--(axis cs:388,0.133463501930237)
--(axis cs:387,0.133323922753334)
--(axis cs:386,0.133135780692101)
--(axis cs:385,0.132903307676315)
--(axis cs:384,0.132769182324409)
--(axis cs:383,0.132559984922409)
--(axis cs:382,0.132439717650414)
--(axis cs:381,0.132196873426437)
--(axis cs:380,0.13202953338623)
--(axis cs:379,0.131944999098778)
--(axis cs:378,0.131844773888588)
--(axis cs:377,0.131687134504318)
--(axis cs:376,0.131483659148216)
--(axis cs:375,0.13129723072052)
--(axis cs:374,0.131225183606148)
--(axis cs:373,0.131086856126785)
--(axis cs:372,0.130992129445076)
--(axis cs:371,0.130736202001572)
--(axis cs:370,0.130519613623619)
--(axis cs:369,0.130169317126274)
--(axis cs:368,0.129864498972893)
--(axis cs:367,0.129780948162079)
--(axis cs:366,0.129647791385651)
--(axis cs:365,0.129483506083488)
--(axis cs:364,0.129067376255989)
--(axis cs:363,0.128781989216805)
--(axis cs:362,0.128522396087646)
--(axis cs:361,0.128380179405212)
--(axis cs:360,0.128305807709694)
--(axis cs:359,0.128219768404961)
--(axis cs:358,0.12809094786644)
--(axis cs:357,0.127330467104912)
--(axis cs:356,0.12712262570858)
--(axis cs:355,0.127020910382271)
--(axis cs:354,0.126910462975502)
--(axis cs:353,0.126799955964088)
--(axis cs:352,0.126508474349976)
--(axis cs:351,0.126215621829033)
--(axis cs:350,0.125952765345573)
--(axis cs:349,0.125876218080521)
--(axis cs:348,0.125769942998886)
--(axis cs:347,0.125434160232544)
--(axis cs:346,0.125253066420555)
--(axis cs:345,0.12518098950386)
--(axis cs:344,0.125080525875092)
--(axis cs:343,0.124940030276775)
--(axis cs:342,0.12470406293869)
--(axis cs:341,0.124642036855221)
--(axis cs:340,0.124316833913326)
--(axis cs:339,0.124142326414585)
--(axis cs:338,0.123899713158607)
--(axis cs:337,0.123697452247143)
--(axis cs:336,0.123549751937389)
--(axis cs:335,0.123233884572983)
--(axis cs:334,0.122749701142311)
--(axis cs:333,0.122665263712406)
--(axis cs:332,0.122430346906185)
--(axis cs:331,0.122139424085617)
--(axis cs:330,0.122026324272156)
--(axis cs:329,0.121787965297699)
--(axis cs:328,0.121602267026901)
--(axis cs:327,0.121538534760475)
--(axis cs:326,0.12109012901783)
--(axis cs:325,0.120848618447781)
--(axis cs:324,0.120558641850948)
--(axis cs:323,0.119941845536232)
--(axis cs:322,0.119301967322826)
--(axis cs:321,0.119124554097652)
--(axis cs:320,0.118958950042725)
--(axis cs:319,0.118741624057293)
--(axis cs:318,0.118559055030346)
--(axis cs:317,0.118401736021042)
--(axis cs:316,0.11824606359005)
--(axis cs:315,0.117871135473251)
--(axis cs:314,0.11769188195467)
--(axis cs:313,0.117532476782799)
--(axis cs:312,0.117345198988914)
--(axis cs:311,0.117173299193382)
--(axis cs:310,0.117126196622849)
--(axis cs:309,0.117058515548706)
--(axis cs:308,0.116775870323181)
--(axis cs:307,0.116517476737499)
--(axis cs:306,0.116009384393692)
--(axis cs:305,0.115758717060089)
--(axis cs:304,0.115637250244617)
--(axis cs:303,0.115518353879452)
--(axis cs:302,0.115340746939182)
--(axis cs:301,0.115200459957123)
--(axis cs:300,0.115103244781494)
--(axis cs:299,0.11468780785799)
--(axis cs:298,0.114400096237659)
--(axis cs:297,0.113998651504517)
--(axis cs:296,0.113778278231621)
--(axis cs:295,0.113513864576817)
--(axis cs:294,0.113241381943226)
--(axis cs:293,0.113028645515442)
--(axis cs:292,0.112880267202854)
--(axis cs:291,0.112622633576393)
--(axis cs:290,0.112368457019329)
--(axis cs:289,0.112280547618866)
--(axis cs:288,0.112149223685265)
--(axis cs:287,0.11200874298811)
--(axis cs:286,0.111743167042732)
--(axis cs:285,0.111328803002834)
--(axis cs:284,0.110832549631596)
--(axis cs:283,0.110713347792625)
--(axis cs:282,0.110481716692448)
--(axis cs:281,0.110300771892071)
--(axis cs:280,0.110083393752575)
--(axis cs:279,0.109851375222206)
--(axis cs:278,0.109790213406086)
--(axis cs:277,0.109485797584057)
--(axis cs:276,0.109168589115143)
--(axis cs:275,0.108905218541622)
--(axis cs:274,0.108632147312164)
--(axis cs:273,0.108297623693943)
--(axis cs:272,0.108180336654186)
--(axis cs:271,0.107899442315102)
--(axis cs:270,0.107644893229008)
--(axis cs:269,0.107549853622913)
--(axis cs:268,0.107339262962341)
--(axis cs:267,0.107141502201557)
--(axis cs:266,0.107042953372002)
--(axis cs:265,0.106935493648052)
--(axis cs:264,0.106885641813278)
--(axis cs:263,0.106704421341419)
--(axis cs:262,0.106615543365479)
--(axis cs:261,0.106552697718143)
--(axis cs:260,0.106434963643551)
--(axis cs:259,0.106353454291821)
--(axis cs:258,0.106334142386913)
--(axis cs:257,0.106269769370556)
--(axis cs:256,0.106137581169605)
--(axis cs:255,0.106079742312431)
--(axis cs:254,0.106042459607124)
--(axis cs:253,0.10598199814558)
--(axis cs:252,0.105852976441383)
--(axis cs:251,0.105810433626175)
--(axis cs:250,0.105727188289165)
--(axis cs:249,0.105667889118195)
--(axis cs:248,0.105518706142902)
--(axis cs:247,0.105419367551804)
--(axis cs:246,0.105362206697464)
--(axis cs:245,0.105315297842026)
--(axis cs:244,0.105208322405815)
--(axis cs:243,0.10511264950037)
--(axis cs:242,0.104977935552597)
--(axis cs:241,0.104879193007946)
--(axis cs:240,0.104782544076443)
--(axis cs:239,0.104697145521641)
--(axis cs:238,0.1046157553792)
--(axis cs:237,0.10457705706358)
--(axis cs:236,0.10446497797966)
--(axis cs:235,0.104385636746883)
--(axis cs:234,0.104310378432274)
--(axis cs:233,0.104282140731812)
--(axis cs:232,0.104184783995152)
--(axis cs:231,0.104101397097111)
--(axis cs:230,0.10403373837471)
--(axis cs:229,0.103948086500168)
--(axis cs:228,0.103883221745491)
--(axis cs:227,0.103788457810879)
--(axis cs:226,0.103653997182846)
--(axis cs:225,0.103625543415546)
--(axis cs:224,0.103560373187065)
--(axis cs:223,0.103399686515331)
--(axis cs:222,0.10333239287138)
--(axis cs:221,0.103256642818451)
--(axis cs:220,0.103144064545631)
--(axis cs:219,0.103007316589355)
--(axis cs:218,0.102936163544655)
--(axis cs:217,0.102903760969639)
--(axis cs:216,0.102879479527473)
--(axis cs:215,0.10285222530365)
--(axis cs:214,0.102767921984196)
--(axis cs:213,0.102703064680099)
--(axis cs:212,0.10264240950346)
--(axis cs:211,0.102612353861332)
--(axis cs:210,0.102591946721077)
--(axis cs:209,0.102564767003059)
--(axis cs:208,0.10251098126173)
--(axis cs:207,0.102488338947296)
--(axis cs:206,0.102470189332962)
--(axis cs:205,0.102461263537407)
--(axis cs:204,0.102446965873241)
--(axis cs:203,0.10243871062994)
--(axis cs:202,0.102383062243462)
--(axis cs:201,0.102344796061516)
--(axis cs:200,0.102318480610847)
--(axis cs:199,0.102281033992767)
--(axis cs:198,0.102184906601906)
--(axis cs:197,0.102127760648727)
--(axis cs:196,0.102086737751961)
--(axis cs:195,0.102058321237564)
--(axis cs:194,0.102031722664833)
--(axis cs:193,0.10202182084322)
--(axis cs:192,0.101998552680016)
--(axis cs:191,0.101985014975071)
--(axis cs:190,0.101972870528698)
--(axis cs:189,0.101964168250561)
--(axis cs:188,0.101955652236938)
--(axis cs:187,0.101928368210793)
--(axis cs:186,0.101914905011654)
--(axis cs:185,0.101907305419445)
--(axis cs:184,0.101893685758114)
--(axis cs:183,0.101861953735352)
--(axis cs:182,0.101849034428596)
--(axis cs:181,0.101840183138847)
--(axis cs:180,0.101819925010204)
--(axis cs:179,0.101811297237873)
--(axis cs:178,0.10179028660059)
--(axis cs:177,0.10178566724062)
--(axis cs:176,0.101776048541069)
--(axis cs:175,0.101763024926186)
--(axis cs:174,0.101751603186131)
--(axis cs:173,0.101746022701263)
--(axis cs:172,0.101724594831467)
--(axis cs:171,0.101717755198479)
--(axis cs:170,0.101703941822052)
--(axis cs:169,0.1016940549016)
--(axis cs:168,0.101691387593746)
--(axis cs:167,0.10168569535017)
--(axis cs:166,0.101677924394608)
--(axis cs:165,0.101671606302261)
--(axis cs:164,0.101664997637272)
--(axis cs:163,0.101660072803497)
--(axis cs:162,0.101650521159172)
--(axis cs:161,0.101641483604908)
--(axis cs:160,0.101637057960033)
--(axis cs:159,0.101631216704845)
--(axis cs:158,0.101623833179474)
--(axis cs:157,0.101617962121964)
--(axis cs:156,0.101614855229855)
--(axis cs:155,0.101605519652367)
--(axis cs:154,0.101595617830753)
--(axis cs:153,0.101590655744076)
--(axis cs:152,0.101584270596504)
--(axis cs:151,0.101580046117306)
--(axis cs:150,0.101567760109901)
--(axis cs:149,0.101563662290573)
--(axis cs:148,0.101554684340954)
--(axis cs:147,0.101551532745361)
--(axis cs:146,0.101580291986465)
--(axis cs:145,0.101575374603271)
--(axis cs:144,0.101573638617992)
--(axis cs:143,0.101570077240467)
--(axis cs:142,0.10156637430191)
--(axis cs:141,0.101562291383743)
--(axis cs:140,0.101559169590473)
--(axis cs:139,0.101557157933712)
--(axis cs:138,0.101555287837982)
--(axis cs:137,0.101552307605743)
--(axis cs:136,0.101550541818142)
--(axis cs:135,0.101549848914146)
--(axis cs:134,0.101547345519066)
--(axis cs:133,0.101544059813023)
--(axis cs:132,0.101537950336933)
--(axis cs:131,0.101536497473717)
--(axis cs:130,0.101530350744724)
--(axis cs:129,0.101527281105518)
--(axis cs:128,0.101526737213135)
--(axis cs:127,0.101525217294693)
--(axis cs:126,0.101524107158184)
--(axis cs:125,0.101521879434586)
--(axis cs:124,0.101520948112011)
--(axis cs:123,0.101519070565701)
--(axis cs:122,0.101517803966999)
--(axis cs:121,0.101513765752316)
--(axis cs:120,0.101512938737869)
--(axis cs:119,0.101510897278786)
--(axis cs:118,0.101509042084217)
--(axis cs:117,0.10150795429945)
--(axis cs:116,0.101506471633911)
--(axis cs:115,0.101505383849144)
--(axis cs:114,0.10150471329689)
--(axis cs:113,0.101503752171993)
--(axis cs:112,0.10149958729744)
--(axis cs:111,0.101498357951641)
--(axis cs:110,0.101493924856186)
--(axis cs:109,0.101492203772068)
--(axis cs:108,0.101491391658783)
--(axis cs:107,0.101490400731564)
--(axis cs:106,0.101489387452602)
--(axis cs:105,0.101488426327705)
--(axis cs:104,0.101487413048744)
--(axis cs:103,0.101486407220364)
--(axis cs:102,0.101484932005405)
--(axis cs:101,0.101484104990959)
--(axis cs:100,0.101482957601547)
--(axis cs:99,0.10148224234581)
--(axis cs:98,0.101481221616268)
--(axis cs:97,0.10148049145937)
--(axis cs:96,0.101479902863503)
--(axis cs:95,0.10147862881422)
--(axis cs:94,0.10147549957037)
--(axis cs:93,0.101474657654762)
--(axis cs:92,0.101472243666649)
--(axis cs:91,0.101471163332462)
--(axis cs:90,0.101470641791821)
--(axis cs:89,0.101469941437244)
--(axis cs:88,0.101468354463577)
--(axis cs:87,0.101466909050941)
--(axis cs:86,0.101466372609138)
--(axis cs:85,0.10146539658308)
--(axis cs:84,0.101464204490185)
--(axis cs:83,0.101463511586189)
--(axis cs:82,0.10146102309227)
--(axis cs:81,0.101459622383118)
--(axis cs:80,0.101458288729191)
--(axis cs:79,0.101457357406616)
--(axis cs:78,0.101456724107265)
--(axis cs:77,0.101455725729465)
--(axis cs:76,0.101455114781857)
--(axis cs:75,0.10145353525877)
--(axis cs:74,0.101452365517616)
--(axis cs:73,0.101451903581619)
--(axis cs:72,0.101450562477112)
--(axis cs:71,0.101449482142925)
--(axis cs:70,0.101448953151703)
--(axis cs:69,0.101447887718678)
--(axis cs:68,0.101446390151978)
--(axis cs:67,0.101445429027081)
--(axis cs:66,0.101444818079472)
--(axis cs:65,0.101443722844124)
--(axis cs:64,0.101442866027355)
--(axis cs:63,0.10144255310297)
--(axis cs:62,0.101442113518715)
--(axis cs:61,0.101441495120525)
--(axis cs:60,0.101440735161304)
--(axis cs:59,0.101439885795116)
--(axis cs:58,0.101438783109188)
--(axis cs:57,0.101438045501709)
--(axis cs:56,0.101437225937843)
--(axis cs:55,0.101436421275139)
--(axis cs:54,0.101435780525208)
--(axis cs:53,0.101434618234634)
--(axis cs:52,0.101433999836445)
--(axis cs:51,0.101432822644711)
--(axis cs:50,0.101432017982006)
--(axis cs:49,0.101431548595428)
--(axis cs:48,0.101431049406528)
--(axis cs:47,0.101430661976337)
--(axis cs:46,0.101430378854275)
--(axis cs:45,0.101429313421249)
--(axis cs:44,0.101428344845772)
--(axis cs:43,0.101427435874939)
--(axis cs:42,0.101426750421524)
--(axis cs:41,0.101425744593143)
--(axis cs:40,0.101425044238567)
--(axis cs:39,0.101423263549805)
--(axis cs:38,0.101421393454075)
--(axis cs:37,0.101420804858208)
--(axis cs:36,0.101420007646084)
--(axis cs:35,0.101414769887924)
--(axis cs:34,0.101403616368771)
--(axis cs:33,0.101402781903744)
--(axis cs:32,0.101402319967747)
--(axis cs:31,0.101397790014744)
--(axis cs:30,0.101396828889847)
--(axis cs:29,0.101396650075912)
--(axis cs:28,0.101396419107914)
--(axis cs:27,0.101396091282368)
--(axis cs:26,0.101395472884178)
--(axis cs:25,0.101398967206478)
--(axis cs:24,0.101403415203094)
--(axis cs:23,0.101405903697014)
--(axis cs:22,0.101408518850803)
--(axis cs:21,0.101396277546883)
--(axis cs:20,0.100848495960236)
--(axis cs:19,0.100857943296432)
--(axis cs:18,0.100869081914425)
--(axis cs:17,0.100880019366741)
--(axis cs:16,0.100882910192013)
--(axis cs:15,0.100881740450859)
--(axis cs:14,0.100881032645702)
--(axis cs:13,0.100880153477192)
--(axis cs:12,0.100880213081837)
--(axis cs:11,0.100878097116947)
--(axis cs:10,0.10087812691927)
--(axis cs:9,0.100887089967728)
--(axis cs:8,0.100917562842369)
--(axis cs:7,0.100925877690315)
--(axis cs:6,0.100924618542194)
--(axis cs:5,0.10091969370842)
--(axis cs:4,0.100893713533878)
--(axis cs:3,0.100891441106796)
--(axis cs:2,0.100864939391613)
--(axis cs:1,0.100741662085056)
--(axis cs:0,0.100083194673061)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.100074499845505)
--(axis cs:0,0.0999343693256378)
--(axis cs:1,0.100247502326965)
--(axis cs:2,0.100262708961964)
--(axis cs:3,0.100263461470604)
--(axis cs:4,0.100264050066471)
--(axis cs:5,0.100264258682728)
--(axis cs:6,0.100264638662338)
--(axis cs:7,0.100264891982079)
--(axis cs:8,0.100264936685562)
--(axis cs:9,0.100264936685562)
--(axis cs:10,0.100265137851238)
--(axis cs:11,0.10026553273201)
--(axis cs:12,0.100265853106976)
--(axis cs:13,0.100265853106976)
--(axis cs:14,0.100265853106976)
--(axis cs:15,0.100265853106976)
--(axis cs:16,0.100265853106976)
--(axis cs:17,0.100265860557556)
--(axis cs:18,0.100265860557556)
--(axis cs:19,0.100265860557556)
--(axis cs:20,0.100265949964523)
--(axis cs:21,0.100265949964523)
--(axis cs:22,0.100266024470329)
--(axis cs:23,0.100266024470329)
--(axis cs:24,0.100266024470329)
--(axis cs:25,0.100266024470329)
--(axis cs:26,0.100266084074974)
--(axis cs:27,0.100266084074974)
--(axis cs:28,0.100266084074974)
--(axis cs:29,0.100266098976135)
--(axis cs:30,0.100266098976135)
--(axis cs:31,0.100266098976135)
--(axis cs:32,0.100266098976135)
--(axis cs:33,0.100266098976135)
--(axis cs:34,0.100266098976135)
--(axis cs:35,0.100266098976135)
--(axis cs:36,0.100266098976135)
--(axis cs:37,0.100266300141811)
--(axis cs:38,0.100266300141811)
--(axis cs:39,0.100266300141811)
--(axis cs:40,0.100266300141811)
--(axis cs:41,0.100266300141811)
--(axis cs:42,0.100266300141811)
--(axis cs:43,0.100266300141811)
--(axis cs:44,0.100266396999359)
--(axis cs:45,0.100266456604004)
--(axis cs:46,0.100266493856907)
--(axis cs:47,0.100266493856907)
--(axis cs:48,0.100266493856907)
--(axis cs:49,0.100266493856907)
--(axis cs:50,0.100266493856907)
--(axis cs:51,0.100266493856907)
--(axis cs:52,0.100266523659229)
--(axis cs:53,0.100266583263874)
--(axis cs:54,0.10026665776968)
--(axis cs:55,0.10026665776968)
--(axis cs:56,0.10026665776968)
--(axis cs:57,0.10026665776968)
--(axis cs:58,0.10026665776968)
--(axis cs:59,0.100266665220261)
--(axis cs:60,0.100266665220261)
--(axis cs:61,0.100266769528389)
--(axis cs:62,0.100266769528389)
--(axis cs:63,0.100266769528389)
--(axis cs:64,0.100266888737679)
--(axis cs:65,0.100266888737679)
--(axis cs:66,0.100266888737679)
--(axis cs:67,0.100266888737679)
--(axis cs:68,0.100266888737679)
--(axis cs:69,0.100266888737679)
--(axis cs:70,0.100266888737679)
--(axis cs:71,0.100266985595226)
--(axis cs:72,0.100267022848129)
--(axis cs:73,0.100267224013805)
--(axis cs:74,0.100267224013805)
--(axis cs:75,0.100267253816128)
--(axis cs:76,0.100267261266708)
--(axis cs:77,0.100267261266708)
--(axis cs:78,0.100267261266708)
--(axis cs:79,0.100267261266708)
--(axis cs:80,0.100267261266708)
--(axis cs:81,0.100267261266708)
--(axis cs:82,0.10026727616787)
--(axis cs:83,0.10026727616787)
--(axis cs:84,0.10026727616787)
--(axis cs:85,0.100267343223095)
--(axis cs:86,0.100267417728901)
--(axis cs:87,0.100267425179482)
--(axis cs:88,0.100267425179482)
--(axis cs:89,0.100267425179482)
--(axis cs:90,0.100267425179482)
--(axis cs:91,0.100267432630062)
--(axis cs:92,0.100267447531223)
--(axis cs:93,0.100267447531223)
--(axis cs:94,0.100267447531223)
--(axis cs:95,0.100267447531223)
--(axis cs:96,0.100267447531223)
--(axis cs:97,0.100267447531223)
--(axis cs:98,0.100267447531223)
--(axis cs:99,0.100267447531223)
--(axis cs:100,0.100267447531223)
--(axis cs:101,0.100267492234707)
--(axis cs:102,0.100267596542835)
--(axis cs:103,0.100267708301544)
--(axis cs:104,0.10026777535677)
--(axis cs:105,0.100267842411995)
--(axis cs:106,0.100267969071865)
--(axis cs:107,0.100268252193928)
--(axis cs:108,0.100268252193928)
--(axis cs:109,0.100268252193928)
--(axis cs:110,0.100268296897411)
--(axis cs:111,0.100268416106701)
--(axis cs:112,0.100268416106701)
--(axis cs:113,0.100268483161926)
--(axis cs:114,0.100268483161926)
--(axis cs:115,0.100268483161926)
--(axis cs:116,0.10026852786541)
--(axis cs:117,0.100268587470055)
--(axis cs:118,0.100268587470055)
--(axis cs:119,0.100268587470055)
--(axis cs:120,0.100268587470055)
--(axis cs:121,0.100268617272377)
--(axis cs:122,0.100268617272377)
--(axis cs:123,0.100268624722958)
--(axis cs:124,0.100268624722958)
--(axis cs:125,0.100268743932247)
--(axis cs:126,0.100268788635731)
--(axis cs:127,0.100268788635731)
--(axis cs:128,0.100268788635731)
--(axis cs:129,0.100268796086311)
--(axis cs:130,0.100268825888634)
--(axis cs:131,0.100268825888634)
--(axis cs:132,0.100268922746181)
--(axis cs:133,0.100268930196762)
--(axis cs:134,0.100268930196762)
--(axis cs:135,0.100268930196762)
--(axis cs:136,0.100268930196762)
--(axis cs:137,0.100268930196762)
--(axis cs:138,0.100268930196762)
--(axis cs:139,0.100268997251987)
--(axis cs:140,0.100269004702568)
--(axis cs:141,0.100269071757793)
--(axis cs:142,0.100269071757793)
--(axis cs:143,0.100269071757793)
--(axis cs:144,0.100269071757793)
--(axis cs:145,0.100269071757793)
--(axis cs:146,0.10026915371418)
--(axis cs:147,0.10026915371418)
--(axis cs:148,0.10026915371418)
--(axis cs:149,0.10026915371418)
--(axis cs:150,0.100269228219986)
--(axis cs:151,0.100269228219986)
--(axis cs:152,0.100269228219986)
--(axis cs:153,0.100269444286823)
--(axis cs:154,0.100269444286823)
--(axis cs:155,0.100269444286823)
--(axis cs:156,0.100269444286823)
--(axis cs:157,0.100269459187984)
--(axis cs:158,0.100269548594952)
--(axis cs:159,0.100269570946693)
--(axis cs:160,0.100269600749016)
--(axis cs:161,0.10026965290308)
--(axis cs:162,0.100269705057144)
--(axis cs:163,0.100269727408886)
--(axis cs:164,0.100269727408886)
--(axis cs:165,0.100269876420498)
--(axis cs:166,0.100269876420498)
--(axis cs:167,0.100270003080368)
--(axis cs:168,0.100270345807076)
--(axis cs:169,0.10027040541172)
--(axis cs:170,0.100270576775074)
--(axis cs:171,0.100270643830299)
--(axis cs:172,0.100270889699459)
--(axis cs:173,0.100271187722683)
--(axis cs:174,0.100271247327328)
--(axis cs:175,0.100271373987198)
--(axis cs:176,0.100271537899971)
--(axis cs:177,0.100271567702293)
--(axis cs:178,0.100271694362164)
--(axis cs:179,0.100272208452225)
--(axis cs:180,0.100272417068481)
--(axis cs:181,0.100272595882416)
--(axis cs:182,0.100272618234158)
--(axis cs:183,0.100273177027702)
--(axis cs:184,0.100273191928864)
--(axis cs:185,0.100273303687572)
--(axis cs:186,0.100273586809635)
--(axis cs:187,0.100273869931698)
--(axis cs:188,0.100274153053761)
--(axis cs:189,0.100274279713631)
--(axis cs:190,0.100274279713631)
--(axis cs:191,0.100274339318275)
--(axis cs:192,0.100274547934532)
--(axis cs:193,0.100275240838528)
--(axis cs:194,0.100275538861752)
--(axis cs:195,0.100275844335556)
--(axis cs:196,0.100276276469231)
--(axis cs:197,0.100276499986649)
--(axis cs:198,0.10027676820755)
--(axis cs:199,0.10027776658535)
--(axis cs:200,0.100277952849865)
--(axis cs:201,0.100278079509735)
--(axis cs:202,0.10027839243412)
--(axis cs:203,0.100278757512569)
--(axis cs:204,0.10027926415205)
--(axis cs:205,0.100279897451401)
--(axis cs:206,0.100280322134495)
--(axis cs:207,0.100281067192554)
--(axis cs:208,0.100281938910484)
--(axis cs:209,0.100282363593578)
--(axis cs:210,0.100282527506351)
--(axis cs:211,0.100282907485962)
--(axis cs:212,0.100285366177559)
--(axis cs:213,0.100286096334457)
--(axis cs:214,0.100286833941936)
--(axis cs:215,0.100287541747093)
--(axis cs:216,0.100287966430187)
--(axis cs:217,0.100288458168507)
--(axis cs:218,0.100289352238178)
--(axis cs:219,0.100290112197399)
--(axis cs:220,0.100290238857269)
--(axis cs:221,0.100310333073139)
--(axis cs:222,0.100316159427166)
--(axis cs:223,0.100317150354385)
--(axis cs:224,0.100317627191544)
--(axis cs:225,0.100318387150764)
--(axis cs:226,0.10031896084547)
--(axis cs:227,0.100320987403393)
--(axis cs:228,0.1003228276968)
--(axis cs:229,0.100323714315891)
--(axis cs:230,0.100324057042599)
--(axis cs:231,0.100325211882591)
--(axis cs:232,0.100326113402843)
--(axis cs:233,0.100327461957932)
--(axis cs:234,0.100327730178833)
--(axis cs:235,0.100328423082829)
--(axis cs:236,0.100412905216217)
--(axis cs:237,0.10044352710247)
--(axis cs:238,0.100445441901684)
--(axis cs:239,0.100447230041027)
--(axis cs:240,0.100448258221149)
--(axis cs:241,0.100448623299599)
--(axis cs:242,0.100450456142426)
--(axis cs:243,0.100451767444611)
--(axis cs:244,0.100453443825245)
--(axis cs:245,0.10045450925827)
--(axis cs:246,0.100455306470394)
--(axis cs:247,0.100457161664963)
--(axis cs:248,0.100457891821861)
--(axis cs:249,0.100458882749081)
--(axis cs:250,0.100459523499012)
--(axis cs:251,0.100460112094879)
--(axis cs:252,0.100461207330227)
--(axis cs:253,0.100462719798088)
--(axis cs:254,0.100464217364788)
--(axis cs:255,0.100466221570969)
--(axis cs:256,0.100467644631863)
--(axis cs:257,0.100470386445522)
--(axis cs:258,0.100471332669258)
--(axis cs:259,0.100471928715706)
--(axis cs:260,0.100476838648319)
--(axis cs:261,0.100478209555149)
--(axis cs:262,0.100479081273079)
--(axis cs:263,0.100479871034622)
--(axis cs:264,0.100481204688549)
--(axis cs:265,0.100483693182468)
--(axis cs:266,0.100484363734722)
--(axis cs:267,0.100486904382706)
--(axis cs:268,0.100490011274815)
--(axis cs:269,0.10049245506525)
--(axis cs:270,0.100492857396603)
--(axis cs:271,0.100494384765625)
--(axis cs:272,0.100495219230652)
--(axis cs:273,0.100497685372829)
--(axis cs:274,0.10049956291914)
--(axis cs:275,0.100501589477062)
--(axis cs:276,0.100504361093044)
--(axis cs:277,0.10050642490387)
--(axis cs:278,0.100508294999599)
--(axis cs:279,0.100510537624359)
--(axis cs:280,0.100511401891708)
--(axis cs:281,0.100513100624084)
--(axis cs:282,0.100521638989449)
--(axis cs:283,0.100525327026844)
--(axis cs:284,0.100530534982681)
--(axis cs:285,0.100533097982407)
--(axis cs:286,0.10053638368845)
--(axis cs:287,0.100542776286602)
--(axis cs:288,0.100546158850193)
--(axis cs:289,0.100549057126045)
--(axis cs:290,0.100551307201385)
--(axis cs:291,0.100552953779697)
--(axis cs:292,0.100558720529079)
--(axis cs:293,0.1005679666996)
--(axis cs:294,0.100569896399975)
--(axis cs:295,0.100571908056736)
--(axis cs:296,0.100573405623436)
--(axis cs:297,0.100578352808952)
--(axis cs:298,0.100583881139755)
--(axis cs:299,0.100585378706455)
--(axis cs:300,0.100588962435722)
--(axis cs:301,0.100593484938145)
--(axis cs:302,0.100595831871033)
--(axis cs:303,0.100597657263279)
--(axis cs:304,0.100599244236946)
--(axis cs:305,0.100600726902485)
--(axis cs:306,0.1006019115448)
--(axis cs:307,0.100605815649033)
--(axis cs:308,0.10061439871788)
--(axis cs:309,0.100619465112686)
--(axis cs:310,0.100624702870846)
--(axis cs:311,0.100629135966301)
--(axis cs:312,0.100632332265377)
--(axis cs:313,0.100636266171932)
--(axis cs:314,0.100638866424561)
--(axis cs:315,0.100643076002598)
--(axis cs:316,0.100653603672981)
--(axis cs:317,0.100659132003784)
--(axis cs:318,0.100662671029568)
--(axis cs:319,0.100665576756001)
--(axis cs:320,0.100667953491211)
--(axis cs:321,0.100677520036697)
--(axis cs:322,0.100684568285942)
--(axis cs:323,0.10069002956152)
--(axis cs:324,0.100696250796318)
--(axis cs:325,0.100702784955502)
--(axis cs:326,0.100705720484257)
--(axis cs:327,0.100711651146412)
--(axis cs:328,0.100720696151257)
--(axis cs:329,0.100733481347561)
--(axis cs:330,0.100761264562607)
--(axis cs:331,0.100763991475105)
--(axis cs:332,0.100775986909866)
--(axis cs:333,0.100785098969936)
--(axis cs:334,0.100798949599266)
--(axis cs:335,0.100814141333103)
--(axis cs:336,0.100821293890476)
--(axis cs:337,0.100829042494297)
--(axis cs:338,0.100831769406796)
--(axis cs:339,0.100855261087418)
--(axis cs:340,0.100929349660873)
--(axis cs:341,0.100945584475994)
--(axis cs:342,0.100950233638287)
--(axis cs:343,0.100956119596958)
--(axis cs:344,0.1009626314044)
--(axis cs:345,0.100970022380352)
--(axis cs:346,0.100979097187519)
--(axis cs:347,0.100984431803226)
--(axis cs:348,0.100985869765282)
--(axis cs:349,0.100993491709232)
--(axis cs:350,0.101010859012604)
--(axis cs:351,0.101024687290192)
--(axis cs:352,0.101032473146915)
--(axis cs:353,0.101035714149475)
--(axis cs:354,0.101042464375496)
--(axis cs:355,0.101051405072212)
--(axis cs:356,0.101072490215302)
--(axis cs:357,0.101082324981689)
--(axis cs:358,0.101098112761974)
--(axis cs:359,0.101115725934505)
--(axis cs:360,0.10114461928606)
--(axis cs:361,0.101148940622807)
--(axis cs:362,0.10115959495306)
--(axis cs:363,0.101198263466358)
--(axis cs:364,0.101229213178158)
--(axis cs:365,0.101268500089645)
--(axis cs:366,0.101281225681305)
--(axis cs:367,0.101300805807114)
--(axis cs:368,0.10130712389946)
--(axis cs:369,0.101320080459118)
--(axis cs:370,0.1013403236866)
--(axis cs:371,0.101362250745296)
--(axis cs:372,0.101392261683941)
--(axis cs:373,0.101411283016205)
--(axis cs:374,0.101427718997002)
--(axis cs:375,0.101508259773254)
--(axis cs:376,0.101521536707878)
--(axis cs:377,0.101597502827644)
--(axis cs:378,0.101625345647335)
--(axis cs:379,0.101640939712524)
--(axis cs:380,0.101681180298328)
--(axis cs:381,0.101692914962769)
--(axis cs:382,0.101714789867401)
--(axis cs:383,0.101726539433002)
--(axis cs:384,0.101739853620529)
--(axis cs:385,0.10174884647131)
--(axis cs:386,0.10176894068718)
--(axis cs:387,0.101782500743866)
--(axis cs:388,0.101796500384808)
--(axis cs:389,0.101841531693935)
--(axis cs:390,0.101861201226711)
--(axis cs:391,0.101888954639435)
--(axis cs:392,0.10194893181324)
--(axis cs:393,0.10200035572052)
--(axis cs:394,0.102012895047665)
--(axis cs:395,0.102039135992527)
--(axis cs:396,0.10207012295723)
--(axis cs:397,0.102109044790268)
--(axis cs:398,0.102127015590668)
--(axis cs:399,0.102162063121796)
--(axis cs:399,0.125583067536354)
--(axis cs:399,0.125583067536354)
--(axis cs:398,0.125402837991714)
--(axis cs:397,0.125210911035538)
--(axis cs:396,0.125092461705208)
--(axis cs:395,0.124954156577587)
--(axis cs:394,0.124881058931351)
--(axis cs:393,0.124771319329739)
--(axis cs:392,0.124701842665672)
--(axis cs:391,0.124553456902504)
--(axis cs:390,0.124377712607384)
--(axis cs:389,0.124274455010891)
--(axis cs:388,0.124119609594345)
--(axis cs:387,0.123889714479446)
--(axis cs:386,0.123830445110798)
--(axis cs:385,0.123746514320374)
--(axis cs:384,0.123640991747379)
--(axis cs:383,0.123391151428223)
--(axis cs:382,0.123262621462345)
--(axis cs:381,0.123131334781647)
--(axis cs:380,0.123045660555363)
--(axis cs:379,0.122946083545685)
--(axis cs:378,0.122909814119339)
--(axis cs:377,0.12285228818655)
--(axis cs:376,0.122656136751175)
--(axis cs:375,0.122544586658478)
--(axis cs:374,0.122448526322842)
--(axis cs:373,0.122352629899979)
--(axis cs:372,0.122268453240395)
--(axis cs:371,0.122111350297928)
--(axis cs:370,0.121948510408401)
--(axis cs:369,0.12187672406435)
--(axis cs:368,0.121743246912956)
--(axis cs:367,0.121397979557514)
--(axis cs:366,0.121273681521416)
--(axis cs:365,0.120965488255024)
--(axis cs:364,0.120812296867371)
--(axis cs:363,0.120556272566319)
--(axis cs:362,0.120414488017559)
--(axis cs:361,0.120325602591038)
--(axis cs:360,0.120225474238396)
--(axis cs:359,0.119982242584229)
--(axis cs:358,0.119890101253986)
--(axis cs:357,0.119437836110592)
--(axis cs:356,0.119302779436111)
--(axis cs:355,0.119178786873817)
--(axis cs:354,0.119124241173267)
--(axis cs:353,0.119081862270832)
--(axis cs:352,0.119029521942139)
--(axis cs:351,0.11883644759655)
--(axis cs:350,0.118717409670353)
--(axis cs:349,0.118646562099457)
--(axis cs:348,0.118619710206985)
--(axis cs:347,0.118469700217247)
--(axis cs:346,0.118309378623962)
--(axis cs:345,0.118088521063328)
--(axis cs:344,0.118026442825794)
--(axis cs:343,0.117918588221073)
--(axis cs:342,0.117782108485699)
--(axis cs:341,0.117579869925976)
--(axis cs:340,0.117391169071198)
--(axis cs:339,0.116861388087273)
--(axis cs:338,0.116691410541534)
--(axis cs:337,0.116516411304474)
--(axis cs:336,0.116446197032928)
--(axis cs:335,0.116327501833439)
--(axis cs:334,0.116157367825508)
--(axis cs:333,0.11594382673502)
--(axis cs:332,0.115767613053322)
--(axis cs:331,0.115617267787457)
--(axis cs:330,0.115535974502563)
--(axis cs:329,0.115432880818844)
--(axis cs:328,0.11533859372139)
--(axis cs:327,0.115098685026169)
--(axis cs:326,0.115031212568283)
--(axis cs:325,0.114979103207588)
--(axis cs:324,0.114890486001968)
--(axis cs:323,0.114747568964958)
--(axis cs:322,0.114643141627312)
--(axis cs:321,0.114529423415661)
--(axis cs:320,0.114372693002224)
--(axis cs:319,0.114291198551655)
--(axis cs:318,0.113908521831036)
--(axis cs:317,0.113850623369217)
--(axis cs:316,0.113743342459202)
--(axis cs:315,0.113694325089455)
--(axis cs:314,0.113520294427872)
--(axis cs:313,0.113247983157635)
--(axis cs:312,0.112987235188484)
--(axis cs:311,0.112759359180927)
--(axis cs:310,0.11259887367487)
--(axis cs:309,0.112394139170647)
--(axis cs:308,0.11219235509634)
--(axis cs:307,0.112050525844097)
--(axis cs:306,0.111951902508736)
--(axis cs:305,0.111876115202904)
--(axis cs:304,0.111805237829685)
--(axis cs:303,0.111756503582001)
--(axis cs:302,0.111724242568016)
--(axis cs:301,0.111602261662483)
--(axis cs:300,0.111454591155052)
--(axis cs:299,0.111337102949619)
--(axis cs:298,0.111271008849144)
--(axis cs:297,0.111224852502346)
--(axis cs:296,0.111170783638954)
--(axis cs:295,0.111107930541039)
--(axis cs:294,0.110862977802753)
--(axis cs:293,0.110678471624851)
--(axis cs:292,0.110061578452587)
--(axis cs:291,0.109965741634369)
--(axis cs:290,0.109909847378731)
--(axis cs:289,0.109851956367493)
--(axis cs:288,0.109736680984497)
--(axis cs:287,0.10968966782093)
--(axis cs:286,0.109476640820503)
--(axis cs:285,0.109416410326958)
--(axis cs:284,0.1093974635005)
--(axis cs:283,0.109294049441814)
--(axis cs:282,0.109198965132236)
--(axis cs:281,0.109128475189209)
--(axis cs:280,0.108789771795273)
--(axis cs:279,0.108684942126274)
--(axis cs:278,0.108625620603561)
--(axis cs:277,0.10858727991581)
--(axis cs:276,0.108552366495132)
--(axis cs:275,0.10851976275444)
--(axis cs:274,0.108434274792671)
--(axis cs:273,0.108337216079235)
--(axis cs:272,0.108187437057495)
--(axis cs:271,0.108168497681618)
--(axis cs:270,0.108114801347256)
--(axis cs:269,0.108003601431847)
--(axis cs:268,0.107905671000481)
--(axis cs:267,0.107861183583736)
--(axis cs:266,0.107738070189953)
--(axis cs:265,0.107591420412064)
--(axis cs:264,0.107442162930965)
--(axis cs:263,0.107329189777374)
--(axis cs:262,0.107234239578247)
--(axis cs:261,0.107190452516079)
--(axis cs:260,0.107156589627266)
--(axis cs:259,0.107143990695477)
--(axis cs:258,0.107120148837566)
--(axis cs:257,0.107086874544621)
--(axis cs:256,0.107046142220497)
--(axis cs:255,0.107029065489769)
--(axis cs:254,0.10702021420002)
--(axis cs:253,0.107011817395687)
--(axis cs:252,0.106991901993752)
--(axis cs:251,0.106919057667255)
--(axis cs:250,0.106827318668365)
--(axis cs:249,0.106795743107796)
--(axis cs:248,0.106773406267166)
--(axis cs:247,0.106719307601452)
--(axis cs:246,0.106708012521267)
--(axis cs:245,0.106688469648361)
--(axis cs:244,0.106660522520542)
--(axis cs:243,0.106596827507019)
--(axis cs:242,0.106549449265003)
--(axis cs:241,0.106523744761944)
--(axis cs:240,0.106513179838657)
--(axis cs:239,0.106494396924973)
--(axis cs:238,0.106484264135361)
--(axis cs:237,0.106467068195343)
--(axis cs:236,0.106455266475677)
--(axis cs:235,0.106402844190598)
--(axis cs:234,0.106356754899025)
--(axis cs:233,0.106325037777424)
--(axis cs:232,0.106280282139778)
--(axis cs:231,0.106267243623734)
--(axis cs:230,0.106256991624832)
--(axis cs:229,0.106228888034821)
--(axis cs:228,0.106213919818401)
--(axis cs:227,0.106196515262127)
--(axis cs:226,0.106159284710884)
--(axis cs:225,0.106139779090881)
--(axis cs:224,0.106124103069305)
--(axis cs:223,0.106108874082565)
--(axis cs:222,0.10608883202076)
--(axis cs:221,0.10607798397541)
--(axis cs:220,0.106065474450588)
--(axis cs:219,0.106050051748753)
--(axis cs:218,0.106029123067856)
--(axis cs:217,0.106017902493477)
--(axis cs:216,0.106004536151886)
--(axis cs:215,0.105983071029186)
--(axis cs:214,0.105966031551361)
--(axis cs:213,0.105944156646729)
--(axis cs:212,0.105931654572487)
--(axis cs:211,0.105920203030109)
--(axis cs:210,0.105904810130596)
--(axis cs:209,0.105894044041634)
--(axis cs:208,0.105879172682762)
--(axis cs:207,0.105861224234104)
--(axis cs:206,0.105848267674446)
--(axis cs:205,0.105838254094124)
--(axis cs:204,0.10581973195076)
--(axis cs:203,0.105811521410942)
--(axis cs:202,0.105792924761772)
--(axis cs:201,0.104332506656647)
--(axis cs:200,0.103892773389816)
--(axis cs:199,0.103848785161972)
--(axis cs:198,0.103803724050522)
--(axis cs:197,0.103773556649685)
--(axis cs:196,0.103739373385906)
--(axis cs:195,0.103662572801113)
--(axis cs:194,0.103645153343678)
--(axis cs:193,0.103606544435024)
--(axis cs:192,0.103540137410164)
--(axis cs:191,0.103507712483406)
--(axis cs:190,0.103453144431114)
--(axis cs:189,0.103353753685951)
--(axis cs:188,0.103285580873489)
--(axis cs:187,0.103251323103905)
--(axis cs:186,0.103213362395763)
--(axis cs:185,0.103160835802555)
--(axis cs:184,0.103145323693752)
--(axis cs:183,0.103099942207336)
--(axis cs:182,0.103066600859165)
--(axis cs:181,0.103029489517212)
--(axis cs:180,0.103011719882488)
--(axis cs:179,0.102949030697346)
--(axis cs:178,0.102851867675781)
--(axis cs:177,0.102808214724064)
--(axis cs:176,0.102729983627796)
--(axis cs:175,0.102695390582085)
--(axis cs:174,0.10266936570406)
--(axis cs:173,0.102643541991711)
--(axis cs:172,0.102615706622601)
--(axis cs:171,0.102566882967949)
--(axis cs:170,0.102510407567024)
--(axis cs:169,0.102485559880733)
--(axis cs:168,0.102459125220776)
--(axis cs:167,0.102433130145073)
--(axis cs:166,0.102399483323097)
--(axis cs:165,0.102322578430176)
--(axis cs:164,0.102295525372028)
--(axis cs:163,0.102263398468494)
--(axis cs:162,0.102212890982628)
--(axis cs:161,0.102202527225018)
--(axis cs:160,0.102183930575848)
--(axis cs:159,0.102148838341236)
--(axis cs:158,0.10212580114603)
--(axis cs:157,0.102109603583813)
--(axis cs:156,0.102084428071976)
--(axis cs:155,0.102068081498146)
--(axis cs:154,0.102049179375172)
--(axis cs:153,0.1020348072052)
--(axis cs:152,0.10201895236969)
--(axis cs:151,0.102000340819359)
--(axis cs:150,0.101986393332481)
--(axis cs:149,0.101969696581364)
--(axis cs:148,0.101948596537113)
--(axis cs:147,0.101935878396034)
--(axis cs:146,0.10192932933569)
--(axis cs:145,0.101913779973984)
--(axis cs:144,0.101901307702065)
--(axis cs:143,0.101889044046402)
--(axis cs:142,0.101877525448799)
--(axis cs:141,0.101865388453007)
--(axis cs:140,0.101849585771561)
--(axis cs:139,0.101835362613201)
--(axis cs:138,0.101810857653618)
--(axis cs:137,0.101797565817833)
--(axis cs:136,0.101789571344852)
--(axis cs:135,0.101775422692299)
--(axis cs:134,0.101769268512726)
--(axis cs:133,0.101757414638996)
--(axis cs:132,0.10175184905529)
--(axis cs:131,0.101746886968613)
--(axis cs:130,0.101739391684532)
--(axis cs:129,0.101731702685356)
--(axis cs:128,0.101716302335262)
--(axis cs:127,0.101711921393871)
--(axis cs:126,0.101705573499203)
--(axis cs:125,0.101698979735374)
--(axis cs:124,0.101691886782646)
--(axis cs:123,0.101685807108879)
--(axis cs:122,0.10168232768774)
--(axis cs:121,0.101678349077702)
--(axis cs:120,0.10167320817709)
--(axis cs:119,0.101664952933788)
--(axis cs:118,0.101658336818218)
--(axis cs:117,0.101651474833488)
--(axis cs:116,0.101643852889538)
--(axis cs:115,0.101634301245213)
--(axis cs:114,0.101631075143814)
--(axis cs:113,0.101623937487602)
--(axis cs:112,0.101613737642765)
--(axis cs:111,0.101607345044613)
--(axis cs:110,0.101605795323849)
--(axis cs:109,0.101600147783756)
--(axis cs:108,0.101596519351006)
--(axis cs:107,0.101584859192371)
--(axis cs:106,0.101582743227482)
--(axis cs:105,0.101577445864677)
--(axis cs:104,0.101574279367924)
--(axis cs:103,0.101567849516869)
--(axis cs:102,0.101565785706043)
--(axis cs:101,0.101559206843376)
--(axis cs:100,0.101557247340679)
--(axis cs:99,0.101554065942764)
--(axis cs:98,0.10155076533556)
--(axis cs:97,0.101548247039318)
--(axis cs:96,0.101543635129929)
--(axis cs:95,0.101536944508553)
--(axis cs:94,0.101535156369209)
--(axis cs:93,0.101530663669109)
--(axis cs:92,0.10152842104435)
--(axis cs:91,0.101523108780384)
--(axis cs:90,0.101518414914608)
--(axis cs:89,0.101513601839542)
--(axis cs:88,0.101510748267174)
--(axis cs:87,0.101508006453514)
--(axis cs:86,0.101505808532238)
--(axis cs:85,0.101504169404507)
--(axis cs:84,0.101502873003483)
--(axis cs:83,0.101501598954201)
--(axis cs:82,0.101492866873741)
--(axis cs:81,0.101489722728729)
--(axis cs:80,0.10148624330759)
--(axis cs:79,0.101476423442364)
--(axis cs:78,0.101466156542301)
--(axis cs:77,0.101462729275227)
--(axis cs:76,0.101457893848419)
--(axis cs:75,0.101451389491558)
--(axis cs:74,0.101445354521275)
--(axis cs:73,0.101441457867622)
--(axis cs:72,0.101436495780945)
--(axis cs:71,0.101434327661991)
--(axis cs:70,0.101430341601372)
--(axis cs:69,0.101428829133511)
--(axis cs:68,0.101426221430302)
--(axis cs:67,0.101420320570469)
--(axis cs:66,0.101417012512684)
--(axis cs:65,0.101413547992706)
--(axis cs:64,0.101407505571842)
--(axis cs:63,0.101400129497051)
--(axis cs:62,0.101397551596165)
--(axis cs:61,0.101395465433598)
--(axis cs:60,0.101392231881618)
--(axis cs:59,0.101389288902283)
--(axis cs:58,0.101388745009899)
--(axis cs:57,0.101386696100235)
--(axis cs:56,0.101385064423084)
--(axis cs:55,0.10138126462698)
--(axis cs:54,0.101379059255123)
--(axis cs:53,0.101374939084053)
--(axis cs:52,0.101373843848705)
--(axis cs:51,0.101368092000484)
--(axis cs:50,0.101366758346558)
--(axis cs:49,0.101363882422447)
--(axis cs:48,0.101362019777298)
--(axis cs:47,0.101359590888023)
--(axis cs:46,0.101354822516441)
--(axis cs:45,0.101353280246258)
--(axis cs:44,0.101349540054798)
--(axis cs:43,0.101347960531712)
--(axis cs:42,0.101344771683216)
--(axis cs:41,0.101342476904392)
--(axis cs:40,0.101336523890495)
--(axis cs:39,0.101334154605865)
--(axis cs:38,0.101328447461128)
--(axis cs:37,0.101325064897537)
--(axis cs:36,0.101323917508125)
--(axis cs:35,0.101321958005428)
--(axis cs:34,0.101320527493954)
--(axis cs:33,0.101318694651127)
--(axis cs:32,0.101315192878246)
--(axis cs:31,0.101312436163425)
--(axis cs:30,0.101306952536106)
--(axis cs:29,0.101301938295364)
--(axis cs:28,0.101294830441475)
--(axis cs:27,0.101291596889496)
--(axis cs:26,0.101286374032497)
--(axis cs:25,0.101278312504292)
--(axis cs:24,0.10126156359911)
--(axis cs:23,0.101258270442486)
--(axis cs:22,0.101256750524044)
--(axis cs:21,0.101254679262638)
--(axis cs:20,0.101253911852837)
--(axis cs:19,0.101251423358917)
--(axis cs:18,0.101248301565647)
--(axis cs:17,0.101220555603504)
--(axis cs:16,0.10119441896677)
--(axis cs:15,0.101187326014042)
--(axis cs:14,0.101183257997036)
--(axis cs:13,0.101174041628838)
--(axis cs:12,0.101156912744045)
--(axis cs:11,0.10114774107933)
--(axis cs:10,0.101144716143608)
--(axis cs:9,0.101062223315239)
--(axis cs:8,0.101049281656742)
--(axis cs:7,0.101022839546204)
--(axis cs:6,0.101001188158989)
--(axis cs:5,0.100971639156342)
--(axis cs:4,0.100934714078903)
--(axis cs:3,0.100885815918446)
--(axis cs:2,0.100785128772259)
--(axis cs:1,0.100668825209141)
--(axis cs:0,0.100074499845505)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.0999343544244766)
--(axis cs:1,0.0998701825737953)
--(axis cs:2,0.0998903512954712)
--(axis cs:3,0.0998939499258995)
--(axis cs:4,0.0998960807919502)
--(axis cs:5,0.099899522960186)
--(axis cs:6,0.0999011844396591)
--(axis cs:7,0.0999023839831352)
--(axis cs:8,0.0999048501253128)
--(axis cs:9,0.0999084189534187)
--(axis cs:10,0.0999103561043739)
--(axis cs:11,0.0999129638075829)
--(axis cs:12,0.0999162420630455)
--(axis cs:13,0.0999191999435425)
--(axis cs:14,0.0999221354722977)
--(axis cs:15,0.0999238267540932)
--(axis cs:16,0.0999247133731842)
--(axis cs:17,0.0999253466725349)
--(axis cs:18,0.0999261736869812)
--(axis cs:19,0.0999269410967827)
--(axis cs:20,0.0999300703406334)
--(axis cs:21,0.0999304503202438)
--(axis cs:22,0.0999322757124901)
--(axis cs:23,0.0999352410435677)
--(axis cs:24,0.0999357104301453)
--(axis cs:25,0.0999366044998169)
--(axis cs:26,0.0999367907643318)
--(axis cs:27,0.0999370440840721)
--(axis cs:28,0.0999382138252258)
--(axis cs:29,0.0999385267496109)
--(axis cs:30,0.0999405756592751)
--(axis cs:31,0.0999414920806885)
--(axis cs:32,0.0999434143304825)
--(axis cs:33,0.0999438390135765)
--(axis cs:34,0.0999448075890541)
--(axis cs:35,0.0999457016587257)
--(axis cs:36,0.0999459475278854)
--(axis cs:37,0.0999462231993675)
--(axis cs:38,0.099946528673172)
--(axis cs:39,0.0999468266963959)
--(axis cs:40,0.0999471768736839)
--(axis cs:41,0.0999478399753571)
--(axis cs:42,0.0999510884284973)
--(axis cs:43,0.0999524295330048)
--(axis cs:44,0.0999526903033257)
--(axis cs:45,0.09995286911726)
--(axis cs:46,0.0999533981084824)
--(axis cs:47,0.099953681230545)
--(axis cs:48,0.0999537706375122)
--(axis cs:49,0.0999551489949226)
--(axis cs:50,0.0999552756547928)
--(axis cs:51,0.0999554619193077)
--(axis cs:52,0.0999557599425316)
--(axis cs:53,0.0999561101198196)
--(axis cs:54,0.0999562442302704)
--(axis cs:55,0.0999563783407211)
--(axis cs:56,0.0999567732214928)
--(axis cs:57,0.0999569296836853)
--(axis cs:58,0.0999572277069092)
--(axis cs:59,0.0999574884772301)
--(axis cs:60,0.0999580770730972)
--(axis cs:61,0.0999583229422569)
--(axis cs:62,0.099958747625351)
--(axis cs:63,0.0999588966369629)
--(axis cs:64,0.0999594405293465)
--(axis cs:65,0.0999595448374748)
--(axis cs:66,0.0999599471688271)
--(axis cs:67,0.0999604538083076)
--(axis cs:68,0.0999609008431435)
--(axis cs:69,0.0999611467123032)
--(axis cs:70,0.0999615490436554)
--(axis cs:71,0.0999624952673912)
--(axis cs:72,0.0999627932906151)
--(axis cs:73,0.0999628379940987)
--(axis cs:74,0.0999631062150002)
--(axis cs:75,0.0999632701277733)
--(axis cs:76,0.0999633893370628)
--(axis cs:77,0.0999635979533195)
--(axis cs:78,0.0999642163515091)
--(axis cs:79,0.0999647453427315)
--(axis cs:80,0.099965013563633)
--(axis cs:81,0.0999653041362762)
--(axis cs:82,0.099965400993824)
--(axis cs:83,0.0999658405780792)
--(axis cs:84,0.0999661087989807)
--(axis cs:85,0.0999668315052986)
--(axis cs:86,0.0999674946069717)
--(axis cs:87,0.0999679490923882)
--(axis cs:88,0.099968358874321)
--(axis cs:89,0.0999693125486374)
--(axis cs:90,0.0999695286154747)
--(axis cs:91,0.0999699756503105)
--(axis cs:92,0.0999702960252762)
--(axis cs:93,0.099970631301403)
--(axis cs:94,0.0999709665775299)
--(axis cs:95,0.0999725982546806)
--(axis cs:96,0.0999729931354523)
--(axis cs:97,0.0999729931354523)
--(axis cs:98,0.0999731719493866)
--(axis cs:99,0.0999739170074463)
--(axis cs:100,0.0999739244580269)
--(axis cs:101,0.0999744534492493)
--(axis cs:102,0.0999753847718239)
--(axis cs:103,0.099975623190403)
--(axis cs:104,0.0999761670827866)
--(axis cs:105,0.0999772176146507)
--(axis cs:106,0.0999783575534821)
--(axis cs:107,0.0999799519777298)
--(axis cs:108,0.0999804884195328)
--(axis cs:109,0.099981851875782)
--(axis cs:110,0.0999833717942238)
--(axis cs:111,0.0999856144189835)
--(axis cs:112,0.0999866053462029)
--(axis cs:113,0.0999892577528954)
--(axis cs:114,0.0999912992119789)
--(axis cs:115,0.0999943614006042)
--(axis cs:116,0.0999958068132401)
--(axis cs:117,0.0999979376792908)
--(axis cs:118,0.099999874830246)
--(axis cs:119,0.100000597536564)
--(axis cs:120,0.100002862513065)
--(axis cs:121,0.100005365908146)
--(axis cs:122,0.100008904933929)
--(axis cs:123,0.100012131035328)
--(axis cs:124,0.10001627355814)
--(axis cs:125,0.100018754601479)
--(axis cs:126,0.100022405385971)
--(axis cs:127,0.100024461746216)
--(axis cs:128,0.100029177963734)
--(axis cs:129,0.100031524896622)
--(axis cs:130,0.100036785006523)
--(axis cs:131,0.10003986954689)
--(axis cs:132,0.100042060017586)
--(axis cs:133,0.100046627223492)
--(axis cs:134,0.100047834217548)
--(axis cs:135,0.100056871771812)
--(axis cs:136,0.100062839686871)
--(axis cs:137,0.100065752863884)
--(axis cs:138,0.100069135427475)
--(axis cs:139,0.100074961781502)
--(axis cs:140,0.100079938769341)
--(axis cs:141,0.100083075463772)
--(axis cs:142,0.100085228681564)
--(axis cs:143,0.100095935165882)
--(axis cs:144,0.10009953379631)
--(axis cs:145,0.100106351077557)
--(axis cs:146,0.100111834704876)
--(axis cs:147,0.100114770233631)
--(axis cs:148,0.100121721625328)
--(axis cs:149,0.100126080214977)
--(axis cs:150,0.100131660699844)
--(axis cs:151,0.100137427449226)
--(axis cs:152,0.100145511329174)
--(axis cs:153,0.10014995932579)
--(axis cs:154,0.100156478583813)
--(axis cs:155,0.100161075592041)
--(axis cs:156,0.100171223282814)
--(axis cs:157,0.100184686481953)
--(axis cs:158,0.100193671882153)
--(axis cs:159,0.100199922919273)
--(axis cs:160,0.100203424692154)
--(axis cs:161,0.100203491747379)
--(axis cs:162,0.100203812122345)
--(axis cs:163,0.100203812122345)
--(axis cs:164,0.100203864276409)
--(axis cs:165,0.100204110145569)
--(axis cs:166,0.100204266607761)
--(axis cs:167,0.100204527378082)
--(axis cs:168,0.100205577909946)
--(axis cs:169,0.100205890834332)
--(axis cs:170,0.100206062197685)
--(axis cs:171,0.1002062484622)
--(axis cs:172,0.100206598639488)
--(axis cs:173,0.100207149982452)
--(axis cs:174,0.100207298994064)
--(axis cs:175,0.100207671523094)
--(axis cs:176,0.100208163261414)
--(axis cs:177,0.100208163261414)
--(axis cs:178,0.100208438932896)
--(axis cs:179,0.100208878517151)
--(axis cs:180,0.100209280848503)
--(axis cs:181,0.10020961612463)
--(axis cs:182,0.100209966301918)
--(axis cs:183,0.100210934877396)
--(axis cs:184,0.1002112403512)
--(axis cs:185,0.100211642682552)
--(axis cs:186,0.100212313234806)
--(axis cs:187,0.100213013589382)
--(axis cs:188,0.10021386295557)
--(axis cs:189,0.100214824080467)
--(axis cs:190,0.100214898586273)
--(axis cs:191,0.100215204060078)
--(axis cs:192,0.100215949118137)
--(axis cs:193,0.100217700004578)
--(axis cs:194,0.100218243896961)
--(axis cs:195,0.100218489766121)
--(axis cs:196,0.100219070911407)
--(axis cs:197,0.100219428539276)
--(axis cs:198,0.100220002233982)
--(axis cs:199,0.100221790373325)
--(axis cs:200,0.100222118198872)
--(axis cs:201,0.100223630666733)
--(axis cs:202,0.100224629044533)
--(axis cs:203,0.100225411355495)
--(axis cs:204,0.100226812064648)
--(axis cs:205,0.100228704512119)
--(axis cs:206,0.100230515003204)
--(axis cs:207,0.100232228636742)
--(axis cs:208,0.100233472883701)
--(axis cs:209,0.100234359502792)
--(axis cs:210,0.100234888494015)
--(axis cs:211,0.100236803293228)
--(axis cs:212,0.100241951644421)
--(axis cs:213,0.100243039429188)
--(axis cs:214,0.100244455039501)
--(axis cs:215,0.100246123969555)
--(axis cs:216,0.100247845053673)
--(axis cs:217,0.100249513983727)
--(axis cs:218,0.100251756608486)
--(axis cs:219,0.100252561271191)
--(axis cs:220,0.100254066288471)
--(axis cs:221,0.100263021886349)
--(axis cs:222,0.100265689194202)
--(axis cs:223,0.10026965290308)
--(axis cs:224,0.100270591676235)
--(axis cs:225,0.100272096693516)
--(axis cs:226,0.100273229181767)
--(axis cs:227,0.100277334451675)
--(axis cs:228,0.10027951747179)
--(axis cs:229,0.100281670689583)
--(axis cs:230,0.100282199680805)
--(axis cs:231,0.100284546613693)
--(axis cs:232,0.100285574793816)
--(axis cs:233,0.100287519395351)
--(axis cs:234,0.100288093090057)
--(axis cs:235,0.10028962045908)
--(axis cs:236,0.100525759160519)
--(axis cs:237,0.100598618388176)
--(axis cs:238,0.100605182349682)
--(axis cs:239,0.100608356297016)
--(axis cs:240,0.100610390305519)
--(axis cs:241,0.100611351430416)
--(axis cs:242,0.100615613162518)
--(axis cs:243,0.100618101656437)
--(axis cs:244,0.100620754063129)
--(axis cs:245,0.100621767342091)
--(axis cs:246,0.100624717772007)
--(axis cs:247,0.100628264248371)
--(axis cs:248,0.100629515945911)
--(axis cs:249,0.100633025169373)
--(axis cs:250,0.100634962320328)
--(axis cs:251,0.100635930895805)
--(axis cs:252,0.100637406110764)
--(axis cs:253,0.10064122825861)
--(axis cs:254,0.100643761456013)
--(axis cs:255,0.100647710263729)
--(axis cs:256,0.10065034776926)
--(axis cs:257,0.100654944777489)
--(axis cs:258,0.100657276809216)
--(axis cs:259,0.100658141076565)
--(axis cs:260,0.100663520395756)
--(axis cs:261,0.100666210055351)
--(axis cs:262,0.100667864084244)
--(axis cs:263,0.100668720901012)
--(axis cs:264,0.100670851767063)
--(axis cs:265,0.100673459470272)
--(axis cs:266,0.100675463676453)
--(axis cs:267,0.100678898394108)
--(axis cs:268,0.100683636963367)
--(axis cs:269,0.100687503814697)
--(axis cs:270,0.100689709186554)
--(axis cs:271,0.100691474974155)
--(axis cs:272,0.100692816078663)
--(axis cs:273,0.10069628059864)
--(axis cs:274,0.100699089467525)
--(axis cs:275,0.100706249475479)
--(axis cs:276,0.100712634623051)
--(axis cs:277,0.100717715919018)
--(axis cs:278,0.100723192095757)
--(axis cs:279,0.100724078714848)
--(axis cs:280,0.100725665688515)
--(axis cs:281,0.100729174911976)
--(axis cs:282,0.100759170949459)
--(axis cs:283,0.100763909518719)
--(axis cs:284,0.100776009261608)
--(axis cs:285,0.100781992077827)
--(axis cs:286,0.100789241492748)
--(axis cs:287,0.100796647369862)
--(axis cs:288,0.100800909101963)
--(axis cs:289,0.100807458162308)
--(axis cs:290,0.100811265408993)
--(axis cs:291,0.100816883146763)
--(axis cs:292,0.100829981267452)
--(axis cs:293,0.100842177867889)
--(axis cs:294,0.100844629108906)
--(axis cs:295,0.100849278271198)
--(axis cs:296,0.100851431488991)
--(axis cs:297,0.101042851805687)
--(axis cs:298,0.101087741553783)
--(axis cs:299,0.101092822849751)
--(axis cs:300,0.101097151637077)
--(axis cs:301,0.101105958223343)
--(axis cs:302,0.10110879689455)
--(axis cs:303,0.101110950112343)
--(axis cs:304,0.101113647222519)
--(axis cs:305,0.101117581129074)
--(axis cs:306,0.101120509207249)
--(axis cs:307,0.101129934191704)
--(axis cs:308,0.101144470274448)
--(axis cs:309,0.101157642900944)
--(axis cs:310,0.101167164742947)
--(axis cs:311,0.101171292364597)
--(axis cs:312,0.10117407143116)
--(axis cs:313,0.101185634732246)
--(axis cs:314,0.101197078824043)
--(axis cs:315,0.101203322410583)
--(axis cs:316,0.101213745772839)
--(axis cs:317,0.101221241056919)
--(axis cs:318,0.101232625544071)
--(axis cs:319,0.101238444447517)
--(axis cs:320,0.101243741810322)
--(axis cs:321,0.101263470947742)
--(axis cs:322,0.101271241903305)
--(axis cs:323,0.10128153860569)
--(axis cs:324,0.101293303072453)
--(axis cs:325,0.101300597190857)
--(axis cs:326,0.101304076611996)
--(axis cs:327,0.101312458515167)
--(axis cs:328,0.101318754255772)
--(axis cs:329,0.101344272494316)
--(axis cs:330,0.101373471319675)
--(axis cs:331,0.101377852261066)
--(axis cs:332,0.101387158036232)
--(axis cs:333,0.101416327059269)
--(axis cs:334,0.101444691419601)
--(axis cs:335,0.101470410823822)
--(axis cs:336,0.101489350199699)
--(axis cs:337,0.101522363722324)
--(axis cs:338,0.101526580750942)
--(axis cs:339,0.101547867059708)
--(axis cs:340,0.101628370583057)
--(axis cs:341,0.101642623543739)
--(axis cs:342,0.101647026836872)
--(axis cs:343,0.101656027138233)
--(axis cs:344,0.101666375994682)
--(axis cs:345,0.101678982377052)
--(axis cs:346,0.101694963872433)
--(axis cs:347,0.101703427731991)
--(axis cs:348,0.101706370711327)
--(axis cs:349,0.101722210645676)
--(axis cs:350,0.101746082305908)
--(axis cs:351,0.101771481335163)
--(axis cs:352,0.101790107786655)
--(axis cs:353,0.101800426840782)
--(axis cs:354,0.101816393435001)
--(axis cs:355,0.101829789578915)
--(axis cs:356,0.101868189871311)
--(axis cs:357,0.101881287992001)
--(axis cs:358,0.101908303797245)
--(axis cs:359,0.101943865418434)
--(axis cs:360,0.101953640580177)
--(axis cs:361,0.101961582899094)
--(axis cs:362,0.10198900103569)
--(axis cs:363,0.102077096700668)
--(axis cs:364,0.102132961153984)
--(axis cs:365,0.102244906127453)
--(axis cs:366,0.102271780371666)
--(axis cs:367,0.102307893335819)
--(axis cs:368,0.102319709956646)
--(axis cs:369,0.102340005338192)
--(axis cs:370,0.10237030684948)
--(axis cs:371,0.102422632277012)
--(axis cs:372,0.102471083402634)
--(axis cs:373,0.102504275739193)
--(axis cs:374,0.102528654038906)
--(axis cs:375,0.102644696831703)
--(axis cs:376,0.102659486234188)
--(axis cs:377,0.102748565375805)
--(axis cs:378,0.102788411080837)
--(axis cs:379,0.102805398404598)
--(axis cs:380,0.102897129952908)
--(axis cs:381,0.102934762835503)
--(axis cs:382,0.10296519100666)
--(axis cs:383,0.102989338338375)
--(axis cs:384,0.103020176291466)
--(axis cs:385,0.10303583741188)
--(axis cs:386,0.103067003190517)
--(axis cs:387,0.103122755885124)
--(axis cs:388,0.103145718574524)
--(axis cs:389,0.103239417076111)
--(axis cs:390,0.103263884782791)
--(axis cs:391,0.103295043110847)
--(axis cs:392,0.103346802294254)
--(axis cs:393,0.103410303592682)
--(axis cs:394,0.103430561721325)
--(axis cs:395,0.103471592068672)
--(axis cs:396,0.103516668081284)
--(axis cs:397,0.103582747280598)
--(axis cs:398,0.103603027760983)
--(axis cs:399,0.103666700422764)
--(axis cs:399,0.120568171143532)
--(axis cs:399,0.120568171143532)
--(axis cs:398,0.120473831892014)
--(axis cs:397,0.120445258915424)
--(axis cs:396,0.120338827371597)
--(axis cs:395,0.1202257797122)
--(axis cs:394,0.120162658393383)
--(axis cs:393,0.120068714022636)
--(axis cs:392,0.120042279362679)
--(axis cs:391,0.119963899254799)
--(axis cs:390,0.119921937584877)
--(axis cs:389,0.11985395103693)
--(axis cs:388,0.119795136153698)
--(axis cs:387,0.119757972657681)
--(axis cs:386,0.119671888649464)
--(axis cs:385,0.119628183543682)
--(axis cs:384,0.119594842195511)
--(axis cs:383,0.119523495435715)
--(axis cs:382,0.119478948414326)
--(axis cs:381,0.119417935609818)
--(axis cs:380,0.119401894509792)
--(axis cs:379,0.119388900697231)
--(axis cs:378,0.119362957775593)
--(axis cs:377,0.119342550635338)
--(axis cs:376,0.119311884045601)
--(axis cs:375,0.119278304278851)
--(axis cs:374,0.119248397648335)
--(axis cs:373,0.119218103587627)
--(axis cs:372,0.11917844414711)
--(axis cs:371,0.119150124490261)
--(axis cs:370,0.118221282958984)
--(axis cs:369,0.117642946541309)
--(axis cs:368,0.117525108158588)
--(axis cs:367,0.117470324039459)
--(axis cs:366,0.117176413536072)
--(axis cs:365,0.117073349654675)
--(axis cs:364,0.116184554994106)
--(axis cs:363,0.115905433893204)
--(axis cs:362,0.115696348249912)
--(axis cs:361,0.115581691265106)
--(axis cs:360,0.115491405129433)
--(axis cs:359,0.115425378084183)
--(axis cs:358,0.115370333194733)
--(axis cs:357,0.115180835127831)
--(axis cs:356,0.115043342113495)
--(axis cs:355,0.114908955991268)
--(axis cs:354,0.114838682115078)
--(axis cs:353,0.114709727466106)
--(axis cs:352,0.114459700882435)
--(axis cs:351,0.11439073830843)
--(axis cs:350,0.114316068589687)
--(axis cs:349,0.114265263080597)
--(axis cs:348,0.114139162003994)
--(axis cs:347,0.113991968333721)
--(axis cs:346,0.113885127007961)
--(axis cs:345,0.113774366676807)
--(axis cs:344,0.113659605383873)
--(axis cs:343,0.113571040332317)
--(axis cs:342,0.113510116934776)
--(axis cs:341,0.113483607769012)
--(axis cs:340,0.113347604870796)
--(axis cs:339,0.113090567290783)
--(axis cs:338,0.112586833536625)
--(axis cs:337,0.112354546785355)
--(axis cs:336,0.112286895513535)
--(axis cs:335,0.112078808248043)
--(axis cs:334,0.111893095076084)
--(axis cs:333,0.111825980246067)
--(axis cs:332,0.111692741513252)
--(axis cs:331,0.111529260873795)
--(axis cs:330,0.11139340698719)
--(axis cs:329,0.11126546561718)
--(axis cs:328,0.111163131892681)
--(axis cs:327,0.111122041940689)
--(axis cs:326,0.110882565379143)
--(axis cs:325,0.110802248120308)
--(axis cs:324,0.110650524497032)
--(axis cs:323,0.110455997288227)
--(axis cs:322,0.109864555299282)
--(axis cs:321,0.109649889171124)
--(axis cs:320,0.109478883445263)
--(axis cs:319,0.109281778335571)
--(axis cs:318,0.109177961945534)
--(axis cs:317,0.109052017331123)
--(axis cs:316,0.108972325921059)
--(axis cs:315,0.108656086027622)
--(axis cs:314,0.108484834432602)
--(axis cs:313,0.108383037149906)
--(axis cs:312,0.108279757201672)
--(axis cs:311,0.108174420893192)
--(axis cs:310,0.10814268887043)
--(axis cs:309,0.108099170029163)
--(axis cs:308,0.107720926403999)
--(axis cs:307,0.10762282460928)
--(axis cs:306,0.107420690357685)
--(axis cs:305,0.107324048876762)
--(axis cs:304,0.107256256043911)
--(axis cs:303,0.107145667076111)
--(axis cs:302,0.107048958539963)
--(axis cs:301,0.107023306190968)
--(axis cs:300,0.106969274580479)
--(axis cs:299,0.106836281716824)
--(axis cs:298,0.106681644916534)
--(axis cs:297,0.106632649898529)
--(axis cs:296,0.106614515185356)
--(axis cs:295,0.106594890356064)
--(axis cs:294,0.106528773903847)
--(axis cs:293,0.10650323331356)
--(axis cs:292,0.106480255723)
--(axis cs:291,0.106449544429779)
--(axis cs:290,0.106425538659096)
--(axis cs:289,0.106403477489948)
--(axis cs:288,0.106337919831276)
--(axis cs:287,0.106304667890072)
--(axis cs:286,0.106257639825344)
--(axis cs:285,0.106206685304642)
--(axis cs:284,0.106182590126991)
--(axis cs:283,0.106086678802967)
--(axis cs:282,0.105948954820633)
--(axis cs:281,0.105896510183811)
--(axis cs:280,0.105842545628548)
--(axis cs:279,0.105809211730957)
--(axis cs:278,0.105743855237961)
--(axis cs:277,0.105646148324013)
--(axis cs:276,0.105592526495457)
--(axis cs:275,0.10554538667202)
--(axis cs:274,0.10548709332943)
--(axis cs:273,0.105434969067574)
--(axis cs:272,0.105393037199974)
--(axis cs:271,0.105359509587288)
--(axis cs:270,0.105258457362652)
--(axis cs:269,0.105219654738903)
--(axis cs:268,0.10518342256546)
--(axis cs:267,0.105143688619137)
--(axis cs:266,0.105119302868843)
--(axis cs:265,0.105088070034981)
--(axis cs:264,0.105074390769005)
--(axis cs:263,0.105026632547379)
--(axis cs:262,0.104941479861736)
--(axis cs:261,0.104904264211655)
--(axis cs:260,0.104842320084572)
--(axis cs:259,0.104808993637562)
--(axis cs:258,0.104783818125725)
--(axis cs:257,0.104700937867165)
--(axis cs:256,0.104664318263531)
--(axis cs:255,0.104641780257225)
--(axis cs:254,0.104625105857849)
--(axis cs:253,0.104575999081135)
--(axis cs:252,0.104540906846523)
--(axis cs:251,0.104494914412498)
--(axis cs:250,0.104377672076225)
--(axis cs:249,0.104354403913021)
--(axis cs:248,0.104331739246845)
--(axis cs:247,0.104302003979683)
--(axis cs:246,0.104259066283703)
--(axis cs:245,0.104225270450115)
--(axis cs:244,0.104187972843647)
--(axis cs:243,0.104132026433945)
--(axis cs:242,0.104016773402691)
--(axis cs:241,0.103994473814964)
--(axis cs:240,0.10397769510746)
--(axis cs:239,0.103948570787907)
--(axis cs:238,0.1039222702384)
--(axis cs:237,0.103905513882637)
--(axis cs:236,0.103868365287781)
--(axis cs:235,0.103830479085445)
--(axis cs:234,0.103779926896095)
--(axis cs:233,0.1037402972579)
--(axis cs:232,0.103669457137585)
--(axis cs:231,0.103623516857624)
--(axis cs:230,0.103591360151768)
--(axis cs:229,0.103566125035286)
--(axis cs:228,0.103552624583244)
--(axis cs:227,0.103536918759346)
--(axis cs:226,0.103495992720127)
--(axis cs:225,0.103471912443638)
--(axis cs:224,0.103445239365101)
--(axis cs:223,0.103413380682468)
--(axis cs:222,0.103380531072617)
--(axis cs:221,0.103363715112209)
--(axis cs:220,0.103319972753525)
--(axis cs:219,0.103297241032124)
--(axis cs:218,0.103254996240139)
--(axis cs:217,0.103247761726379)
--(axis cs:216,0.103230163455009)
--(axis cs:215,0.103210881352425)
--(axis cs:214,0.103193193674088)
--(axis cs:213,0.103153727948666)
--(axis cs:212,0.103130415081978)
--(axis cs:211,0.103081114590168)
--(axis cs:210,0.10305118560791)
--(axis cs:209,0.103042766451836)
--(axis cs:208,0.103024750947952)
--(axis cs:207,0.102996692061424)
--(axis cs:206,0.102982252836227)
--(axis cs:205,0.102968588471413)
--(axis cs:204,0.102939829230309)
--(axis cs:203,0.102926701307297)
--(axis cs:202,0.102891974151134)
--(axis cs:201,0.102125912904739)
--(axis cs:200,0.102105796337128)
--(axis cs:199,0.102073259651661)
--(axis cs:198,0.102060370147228)
--(axis cs:197,0.102038115262985)
--(axis cs:196,0.102015785872936)
--(axis cs:195,0.101953640580177)
--(axis cs:194,0.101935304701328)
--(axis cs:193,0.101906329393387)
--(axis cs:192,0.101881168782711)
--(axis cs:191,0.101863950490952)
--(axis cs:190,0.101853542029858)
--(axis cs:189,0.101825103163719)
--(axis cs:188,0.101792395114899)
--(axis cs:187,0.101766563951969)
--(axis cs:186,0.101730816066265)
--(axis cs:185,0.101709015667439)
--(axis cs:184,0.101701468229294)
--(axis cs:183,0.101682066917419)
--(axis cs:182,0.101661674678326)
--(axis cs:181,0.101652272045612)
--(axis cs:180,0.101639397442341)
--(axis cs:179,0.10161580145359)
--(axis cs:178,0.101584210991859)
--(axis cs:177,0.101566709578037)
--(axis cs:176,0.101546928286552)
--(axis cs:175,0.101537115871906)
--(axis cs:174,0.101517766714096)
--(axis cs:173,0.101501077413559)
--(axis cs:172,0.101482838392258)
--(axis cs:171,0.101449631154537)
--(axis cs:170,0.101424485445023)
--(axis cs:169,0.101400047540665)
--(axis cs:168,0.101372867822647)
--(axis cs:167,0.101365201175213)
--(axis cs:166,0.101346038281918)
--(axis cs:165,0.10130637139082)
--(axis cs:164,0.101284831762314)
--(axis cs:163,0.101264260709286)
--(axis cs:162,0.101244688034058)
--(axis cs:161,0.101237840950489)
--(axis cs:160,0.101229049265385)
--(axis cs:159,0.101215049624443)
--(axis cs:158,0.101206488907337)
--(axis cs:157,0.101194210350513)
--(axis cs:156,0.10118480026722)
--(axis cs:155,0.101175419986248)
--(axis cs:154,0.101162046194077)
--(axis cs:153,0.101149260997772)
--(axis cs:152,0.10114423930645)
--(axis cs:151,0.101132832467556)
--(axis cs:150,0.101128995418549)
--(axis cs:149,0.101120814681053)
--(axis cs:148,0.101109467446804)
--(axis cs:147,0.101102769374847)
--(axis cs:146,0.101098999381065)
--(axis cs:145,0.101090796291828)
--(axis cs:144,0.101086795330048)
--(axis cs:143,0.101082548499107)
--(axis cs:142,0.101079180836678)
--(axis cs:141,0.101074062287807)
--(axis cs:140,0.101066954433918)
--(axis cs:139,0.101060658693314)
--(axis cs:138,0.101054385304451)
--(axis cs:137,0.101046070456505)
--(axis cs:136,0.101042278110981)
--(axis cs:135,0.101040117442608)
--(axis cs:134,0.10103677213192)
--(axis cs:133,0.101032577455044)
--(axis cs:132,0.101029768586159)
--(axis cs:131,0.101026229560375)
--(axis cs:130,0.101023204624653)
--(axis cs:129,0.10102004557848)
--(axis cs:128,0.101009897887707)
--(axis cs:127,0.101004928350449)
--(axis cs:126,0.101003266870975)
--(axis cs:125,0.101000770926476)
--(axis cs:124,0.100997112691402)
--(axis cs:123,0.100993514060974)
--(axis cs:122,0.100990749895573)
--(axis cs:121,0.100988768041134)
--(axis cs:120,0.100985839962959)
--(axis cs:119,0.100983329117298)
--(axis cs:118,0.100980445742607)
--(axis cs:117,0.100978665053844)
--(axis cs:116,0.100975416600704)
--(axis cs:115,0.10097074508667)
--(axis cs:114,0.100969038903713)
--(axis cs:113,0.100965768098831)
--(axis cs:112,0.100961767137051)
--(axis cs:111,0.10095901787281)
--(axis cs:110,0.100958295166492)
--(axis cs:109,0.100954927504063)
--(axis cs:108,0.100951358675957)
--(axis cs:107,0.100944951176643)
--(axis cs:106,0.100943699479103)
--(axis cs:105,0.100940607488155)
--(axis cs:104,0.100938521325588)
--(axis cs:103,0.100936479866505)
--(axis cs:102,0.100934602320194)
--(axis cs:101,0.100931346416473)
--(axis cs:100,0.100930660963058)
--(axis cs:99,0.100928470492363)
--(axis cs:98,0.100926943123341)
--(axis cs:97,0.100925587117672)
--(axis cs:96,0.100923381745815)
--(axis cs:95,0.100920975208282)
--(axis cs:94,0.100919559597969)
--(axis cs:93,0.100917890667915)
--(axis cs:92,0.100917406380177)
--(axis cs:91,0.100915104150772)
--(axis cs:90,0.1009137108922)
--(axis cs:89,0.100911431014538)
--(axis cs:88,0.100909814238548)
--(axis cs:87,0.100908786058426)
--(axis cs:86,0.100907310843468)
--(axis cs:85,0.10090646892786)
--(axis cs:84,0.100905224680901)
--(axis cs:83,0.100903950631618)
--(axis cs:82,0.10089797526598)
--(axis cs:81,0.100896187126637)
--(axis cs:80,0.100893937051296)
--(axis cs:79,0.100892052054405)
--(axis cs:78,0.100889250636101)
--(axis cs:77,0.100887760519981)
--(axis cs:76,0.100885719060898)
--(axis cs:75,0.100883916020393)
--(axis cs:74,0.100882112979889)
--(axis cs:73,0.100881293416023)
--(axis cs:72,0.100878417491913)
--(axis cs:71,0.100877143442631)
--(axis cs:70,0.100875601172447)
--(axis cs:69,0.100874572992325)
--(axis cs:68,0.100873179733753)
--(axis cs:67,0.100871503353119)
--(axis cs:66,0.100870288908482)
--(axis cs:65,0.100868672132492)
--(axis cs:64,0.100865952670574)
--(axis cs:63,0.100863717496395)
--(axis cs:62,0.100861132144928)
--(axis cs:61,0.100859068334103)
--(axis cs:60,0.100852966308594)
--(axis cs:59,0.100850723683834)
--(axis cs:58,0.100849792361259)
--(axis cs:57,0.100848771631718)
--(axis cs:56,0.100847519934177)
--(axis cs:55,0.100844696164131)
--(axis cs:54,0.10084380209446)
--(axis cs:53,0.100841730833054)
--(axis cs:52,0.100840605795383)
--(axis cs:51,0.100838400423527)
--(axis cs:50,0.100837215781212)
--(axis cs:49,0.100835926830769)
--(axis cs:48,0.100834921002388)
--(axis cs:47,0.100833617150784)
--(axis cs:46,0.100832536816597)
--(axis cs:45,0.10083195567131)
--(axis cs:44,0.100829057395458)
--(axis cs:43,0.100828357040882)
--(axis cs:42,0.100826576352119)
--(axis cs:41,0.100824542343616)
--(axis cs:40,0.100822448730469)
--(axis cs:39,0.100821658968925)
--(axis cs:38,0.100820563733578)
--(axis cs:37,0.100818231701851)
--(axis cs:36,0.100817814469337)
--(axis cs:35,0.100816905498505)
--(axis cs:34,0.100816085934639)
--(axis cs:33,0.100815132260323)
--(axis cs:32,0.10081347823143)
--(axis cs:31,0.100812651216984)
--(axis cs:30,0.100810445845127)
--(axis cs:29,0.10080973058939)
--(axis cs:28,0.10080897808075)
--(axis cs:27,0.100808657705784)
--(axis cs:26,0.100803762674332)
--(axis cs:25,0.100797176361084)
--(axis cs:24,0.100790336728096)
--(axis cs:23,0.100789241492748)
--(axis cs:22,0.100788831710815)
--(axis cs:21,0.100787982344627)
--(axis cs:20,0.100787855684757)
--(axis cs:19,0.100786477327347)
--(axis cs:18,0.10078514367342)
--(axis cs:17,0.100776769220829)
--(axis cs:16,0.100769244134426)
--(axis cs:15,0.100758470594883)
--(axis cs:14,0.100755304098129)
--(axis cs:13,0.100751914083958)
--(axis cs:12,0.100745335221291)
--(axis cs:11,0.100741237401962)
--(axis cs:10,0.100739970803261)
--(axis cs:9,0.100716508924961)
--(axis cs:8,0.100712835788727)
--(axis cs:7,0.100701503455639)
--(axis cs:6,0.10069440305233)
--(axis cs:5,0.100684784352779)
--(axis cs:4,0.100670360028744)
--(axis cs:3,0.10066232085228)
--(axis cs:2,0.100639261305332)
--(axis cs:1,0.100569754838943)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.0999343544244766)
--(axis cs:1,0.0996717438101768)
--(axis cs:2,0.0997116938233376)
--(axis cs:3,0.0997282713651657)
--(axis cs:4,0.0997193306684494)
--(axis cs:5,0.0997186303138733)
--(axis cs:6,0.099708266556263)
--(axis cs:7,0.0997166112065315)
--(axis cs:8,0.0997466295957565)
--(axis cs:9,0.0997923165559769)
--(axis cs:10,0.0997993052005768)
--(axis cs:11,0.099798321723938)
--(axis cs:12,0.0998193249106407)
--(axis cs:13,0.0998192578554153)
--(axis cs:14,0.0998193025588989)
--(axis cs:15,0.0998192876577377)
--(axis cs:16,0.09981968998909)
--(axis cs:17,0.0998198240995407)
--(axis cs:18,0.0998196825385094)
--(axis cs:19,0.0998197719454765)
--(axis cs:20,0.0998196750879288)
--(axis cs:21,0.0998198166489601)
--(axis cs:22,0.0998199731111526)
--(axis cs:23,0.0998199582099915)
--(axis cs:24,0.0998198688030243)
--(axis cs:25,0.0998199358582497)
--(axis cs:26,0.0998200699687004)
--(axis cs:27,0.0998200699687004)
--(axis cs:28,0.0998201593756676)
--(axis cs:29,0.0998203307390213)
--(axis cs:30,0.0998202189803123)
--(axis cs:31,0.0998203903436661)
--(axis cs:32,0.0998203903436661)
--(axis cs:33,0.0998204499483109)
--(axis cs:34,0.0998203828930855)
--(axis cs:35,0.0998205915093422)
--(axis cs:36,0.0998206734657288)
--(axis cs:37,0.0998207032680511)
--(axis cs:38,0.0998207032680511)
--(axis cs:39,0.0998205244541168)
--(axis cs:40,0.0998206436634064)
--(axis cs:41,0.0998205840587616)
--(axis cs:42,0.0998205244541168)
--(axis cs:43,0.0998204573988914)
--(axis cs:44,0.099820539355278)
--(axis cs:45,0.0998209044337273)
--(axis cs:46,0.0998207777738571)
--(axis cs:47,0.0998210087418556)
--(axis cs:48,0.0998209416866302)
--(axis cs:49,0.0998207926750183)
--(axis cs:50,0.0998206734657288)
--(axis cs:51,0.0998206660151482)
--(axis cs:52,0.0998207032680511)
--(axis cs:53,0.0998208969831467)
--(axis cs:54,0.0998209789395332)
--(axis cs:55,0.0998214557766914)
--(axis cs:56,0.099821574985981)
--(axis cs:57,0.0998217016458511)
--(axis cs:58,0.0998219177126884)
--(axis cs:59,0.0998218730092049)
--(axis cs:60,0.0998217687010765)
--(axis cs:61,0.0998219028115273)
--(axis cs:62,0.099822111427784)
--(axis cs:63,0.0998224914073944)
--(axis cs:64,0.0998226776719093)
--(axis cs:65,0.0998227447271347)
--(axis cs:66,0.0998229458928108)
--(axis cs:67,0.099822923541069)
--(axis cs:68,0.0998226329684258)
--(axis cs:69,0.0998224914073944)
--(axis cs:70,0.0998227745294571)
--(axis cs:71,0.0998227596282959)
--(axis cs:72,0.0998227968811989)
--(axis cs:73,0.0998227000236511)
--(axis cs:74,0.0998225957155228)
--(axis cs:75,0.0998226404190063)
--(axis cs:76,0.0998223647475243)
--(axis cs:77,0.0998225063085556)
--(axis cs:78,0.0998223721981049)
--(axis cs:79,0.0998224765062332)
--(axis cs:80,0.0998225063085556)
--(axis cs:81,0.0998222976922989)
--(axis cs:82,0.0998220890760422)
--(axis cs:83,0.0998221784830093)
--(axis cs:84,0.0998222306370735)
--(axis cs:85,0.0998226553201675)
--(axis cs:86,0.0998230054974556)
--(axis cs:87,0.099823385477066)
--(axis cs:88,0.0998233780264854)
--(axis cs:89,0.0998239815235138)
--(axis cs:90,0.0998239442706108)
--(axis cs:91,0.0998246744275093)
--(axis cs:92,0.0998249799013138)
--(axis cs:93,0.0998251214623451)
--(axis cs:94,0.0998255610466003)
--(axis cs:95,0.0998258218169212)
--(axis cs:96,0.0998259112238884)
--(axis cs:97,0.099826343357563)
--(axis cs:98,0.0998265892267227)
--(axis cs:99,0.0998265668749809)
--(axis cs:100,0.0998274832963943)
--(axis cs:101,0.0998280569911003)
--(axis cs:102,0.099828876554966)
--(axis cs:103,0.0998296365141869)
--(axis cs:104,0.0998295769095421)
--(axis cs:105,0.0998296067118645)
--(axis cs:106,0.0998301655054092)
--(axis cs:107,0.0998305007815361)
--(axis cs:108,0.0998305752873421)
--(axis cs:109,0.0998309552669525)
--(axis cs:110,0.0998309627175331)
--(axis cs:111,0.0998327434062958)
--(axis cs:112,0.0998327881097794)
--(axis cs:113,0.0998337715864182)
--(axis cs:114,0.099834218621254)
--(axis cs:115,0.0998342335224152)
--(axis cs:116,0.099834606051445)
--(axis cs:117,0.0998353660106659)
--(axis cs:118,0.099835991859436)
--(axis cs:119,0.0998367890715599)
--(axis cs:120,0.0998368337750435)
--(axis cs:121,0.0998367518186569)
--(axis cs:122,0.0998367965221405)
--(axis cs:123,0.0998362451791763)
--(axis cs:124,0.0998362526297569)
--(axis cs:125,0.0998358801007271)
--(axis cs:126,0.0998371690511703)
--(axis cs:127,0.0998371690511703)
--(axis cs:128,0.0998375937342644)
--(axis cs:129,0.0998388156294823)
--(axis cs:130,0.0998395085334778)
--(axis cs:131,0.0998402759432793)
--(axis cs:132,0.0998397991061211)
--(axis cs:133,0.0998401716351509)
--(axis cs:134,0.0998420342803001)
--(axis cs:135,0.0998425260186195)
--(axis cs:136,0.0998418852686882)
--(axis cs:137,0.0998421907424927)
--(axis cs:138,0.0998435914516449)
--(axis cs:139,0.0998441129922867)
--(axis cs:140,0.0998439490795135)
--(axis cs:141,0.0998451039195061)
--(axis cs:142,0.0998453050851822)
--(axis cs:143,0.099845178425312)
--(axis cs:144,0.0998455509543419)
--(axis cs:145,0.0998459383845329)
--(axis cs:146,0.0998470708727837)
--(axis cs:147,0.0998476222157478)
--(axis cs:148,0.0998491942882538)
--(axis cs:149,0.0998502895236015)
--(axis cs:150,0.0998502224683762)
--(axis cs:151,0.0998513549566269)
--(axis cs:152,0.0998510494828224)
--(axis cs:153,0.0998504236340523)
--(axis cs:154,0.0998500138521194)
--(axis cs:155,0.0998482778668404)
--(axis cs:156,0.0998476594686508)
--(axis cs:157,0.099849633872509)
--(axis cs:158,0.0998501852154732)
--(axis cs:159,0.0998501628637314)
--(axis cs:160,0.0998510420322418)
--(axis cs:161,0.0998504310846329)
--(axis cs:162,0.0998513624072075)
--(axis cs:163,0.0998520255088806)
--(axis cs:164,0.0998533964157104)
--(axis cs:165,0.0998531654477119)
--(axis cs:166,0.0998525321483612)
--(axis cs:167,0.0998567715287209)
--(axis cs:168,0.099858470261097)
--(axis cs:169,0.0998582094907761)
--(axis cs:170,0.0998611748218536)
--(axis cs:171,0.0998646169900894)
--(axis cs:172,0.0998678430914879)
--(axis cs:173,0.0998673513531685)
--(axis cs:174,0.0998670160770416)
--(axis cs:175,0.0998685359954834)
--(axis cs:176,0.0998693183064461)
--(axis cs:177,0.0998691394925117)
--(axis cs:178,0.0998685956001282)
--(axis cs:179,0.0998709797859192)
--(axis cs:180,0.0998781621456146)
--(axis cs:181,0.0998796299099922)
--(axis cs:182,0.0998820886015892)
--(axis cs:183,0.0998845919966698)
--(axis cs:184,0.0998849645256996)
--(axis cs:185,0.0998860374093056)
--(axis cs:186,0.0998844280838966)
--(axis cs:187,0.0998825654387474)
--(axis cs:188,0.0998858287930489)
--(axis cs:189,0.099890723824501)
--(axis cs:190,0.0998920947313309)
--(axis cs:191,0.0998930484056473)
--(axis cs:192,0.0998961851000786)
--(axis cs:193,0.0999024361371994)
--(axis cs:194,0.0999052077531815)
--(axis cs:195,0.099905826151371)
--(axis cs:196,0.0999080389738083)
--(axis cs:197,0.0999085158109665)
--(axis cs:198,0.0999100431799889)
--(axis cs:199,0.0999018922448158)
--(axis cs:200,0.0999006032943726)
--(axis cs:201,0.0999016985297203)
--(axis cs:202,0.0999067649245262)
--(axis cs:203,0.0999086201190948)
--(axis cs:204,0.0999084562063217)
--(axis cs:205,0.0999193266034126)
--(axis cs:206,0.0999275371432304)
--(axis cs:207,0.0999338403344154)
--(axis cs:208,0.0999410226941109)
--(axis cs:209,0.099943719804287)
--(axis cs:210,0.0999449789524078)
--(axis cs:211,0.0999448746442795)
--(axis cs:212,0.099933072924614)
--(axis cs:213,0.0999309346079826)
--(axis cs:214,0.0999287068843842)
--(axis cs:215,0.0999285131692886)
--(axis cs:216,0.099921390414238)
--(axis cs:217,0.0999186486005783)
--(axis cs:218,0.0999163910746574)
--(axis cs:219,0.0999269261956215)
--(axis cs:220,0.0999309569597244)
--(axis cs:221,0.0998826324939728)
--(axis cs:222,0.0998689979314804)
--(axis cs:223,0.0998771786689758)
--(axis cs:224,0.0998853519558907)
--(axis cs:225,0.0998902097344398)
--(axis cs:226,0.0998924151062965)
--(axis cs:227,0.0998997539281845)
--(axis cs:228,0.0999064669013023)
--(axis cs:229,0.0999102890491486)
--(axis cs:230,0.0999119281768799)
--(axis cs:231,0.0999115705490112)
--(axis cs:232,0.0999102219939232)
--(axis cs:233,0.0999164804816246)
--(axis cs:234,0.0999184176325798)
--(axis cs:235,0.0999299064278603)
--(axis cs:236,0.0999640002846718)
--(axis cs:237,0.0999893471598625)
--(axis cs:238,0.0999865233898163)
--(axis cs:239,0.0999837964773178)
--(axis cs:240,0.0999488681554794)
--(axis cs:241,0.0999311655759811)
--(axis cs:242,0.0999229028820992)
--(axis cs:243,0.0999201908707619)
--(axis cs:244,0.0999383851885796)
--(axis cs:245,0.099941298365593)
--(axis cs:246,0.0999402031302452)
--(axis cs:247,0.0999367758631706)
--(axis cs:248,0.0999395698308945)
--(axis cs:249,0.0999465212225914)
--(axis cs:250,0.0999447554349899)
--(axis cs:251,0.0999542772769928)
--(axis cs:252,0.0999672040343285)
--(axis cs:253,0.0999614745378494)
--(axis cs:254,0.0999588370323181)
--(axis cs:255,0.0999512672424316)
--(axis cs:256,0.0999339446425438)
--(axis cs:257,0.0999540016055107)
--(axis cs:258,0.0999600663781166)
--(axis cs:259,0.099952444434166)
--(axis cs:260,0.0999755188822746)
--(axis cs:261,0.0999694168567657)
--(axis cs:262,0.099970631301403)
--(axis cs:263,0.0999661758542061)
--(axis cs:264,0.0999652817845345)
--(axis cs:265,0.0999632030725479)
--(axis cs:266,0.0999657437205315)
--(axis cs:267,0.0999481976032257)
--(axis cs:268,0.0999383926391602)
--(axis cs:269,0.0998846739530563)
--(axis cs:270,0.0998771041631699)
--(axis cs:271,0.0998807996511459)
--(axis cs:272,0.0998805910348892)
--(axis cs:273,0.0998929068446159)
--(axis cs:274,0.0998647436499596)
--(axis cs:275,0.0998417288064957)
--(axis cs:276,0.0998167470097542)
--(axis cs:277,0.0998176038265228)
--(axis cs:278,0.0998189896345139)
--(axis cs:279,0.0998349115252495)
--(axis cs:280,0.0998351946473122)
--(axis cs:281,0.0998536944389343)
--(axis cs:282,0.0998881757259369)
--(axis cs:283,0.0998923033475876)
--(axis cs:284,0.0999411270022392)
--(axis cs:285,0.099924698472023)
--(axis cs:286,0.0999380350112915)
--(axis cs:287,0.0999443009495735)
--(axis cs:288,0.0999527424573898)
--(axis cs:289,0.0999684557318687)
--(axis cs:290,0.0999510288238525)
--(axis cs:291,0.10049507021904)
--(axis cs:292,0.100526742637157)
--(axis cs:293,0.100553140044212)
--(axis cs:294,0.100548349320889)
--(axis cs:295,0.100532509386539)
--(axis cs:296,0.100539967417717)
--(axis cs:297,0.1007234826684)
--(axis cs:298,0.100765436887741)
--(axis cs:299,0.100742541253567)
--(axis cs:300,0.100742883980274)
--(axis cs:301,0.10082621127367)
--(axis cs:302,0.100819006562233)
--(axis cs:303,0.100795947015285)
--(axis cs:304,0.100799858570099)
--(axis cs:305,0.100774087011814)
--(axis cs:306,0.100772276520729)
--(axis cs:307,0.10078601539135)
--(axis cs:308,0.100779339671135)
--(axis cs:309,0.10072285681963)
--(axis cs:310,0.100770153105259)
--(axis cs:311,0.100826099514961)
--(axis cs:312,0.100840352475643)
--(axis cs:313,0.100856490433216)
--(axis cs:314,0.100878283381462)
--(axis cs:315,0.100846126675606)
--(axis cs:316,0.100855723023415)
--(axis cs:317,0.100865341722965)
--(axis cs:318,0.100909069180489)
--(axis cs:319,0.100906223058701)
--(axis cs:320,0.100916117429733)
--(axis cs:321,0.100998856127262)
--(axis cs:322,0.100968785583973)
--(axis cs:323,0.100996226072311)
--(axis cs:324,0.10107745975256)
--(axis cs:325,0.101114563643932)
--(axis cs:326,0.101082488894463)
--(axis cs:327,0.101038612425327)
--(axis cs:328,0.101115703582764)
--(axis cs:329,0.10115172713995)
--(axis cs:330,0.101191036403179)
--(axis cs:331,0.101224131882191)
--(axis cs:332,0.101250410079956)
--(axis cs:333,0.101319655776024)
--(axis cs:334,0.101319961249828)
--(axis cs:335,0.101396784186363)
--(axis cs:336,0.101385474205017)
--(axis cs:337,0.101621270179749)
--(axis cs:338,0.101598218083382)
--(axis cs:339,0.101679645478725)
--(axis cs:340,0.10164562612772)
--(axis cs:341,0.101675592362881)
--(axis cs:342,0.10169679671526)
--(axis cs:343,0.101739920675755)
--(axis cs:344,0.10179678350687)
--(axis cs:345,0.101821087300777)
--(axis cs:346,0.101729162037373)
--(axis cs:347,0.101790234446526)
--(axis cs:348,0.101879797875881)
--(axis cs:349,0.101829379796982)
--(axis cs:350,0.101795822381973)
--(axis cs:351,0.101718761026859)
--(axis cs:352,0.101695448160172)
--(axis cs:353,0.101624250411987)
--(axis cs:354,0.101634323596954)
--(axis cs:355,0.101593263447285)
--(axis cs:356,0.101758532226086)
--(axis cs:357,0.101841762661934)
--(axis cs:358,0.102399744093418)
--(axis cs:359,0.102387621998787)
--(axis cs:360,0.102383032441139)
--(axis cs:361,0.10240438580513)
--(axis cs:362,0.102422446012497)
--(axis cs:363,0.101733036339283)
--(axis cs:364,0.101459324359894)
--(axis cs:365,0.101033128798008)
--(axis cs:366,0.101053081452847)
--(axis cs:367,0.101016394793987)
--(axis cs:368,0.101016320288181)
--(axis cs:369,0.10090196877718)
--(axis cs:370,0.100906677544117)
--(axis cs:371,0.100829117000103)
--(axis cs:372,0.100949220359325)
--(axis cs:373,0.100955538451672)
--(axis cs:374,0.100940614938736)
--(axis cs:375,0.101137980818748)
--(axis cs:376,0.101186946034431)
--(axis cs:377,0.101210035383701)
--(axis cs:378,0.101335786283016)
--(axis cs:379,0.101229354739189)
--(axis cs:380,0.101245813071728)
--(axis cs:381,0.101249225437641)
--(axis cs:382,0.101240292191505)
--(axis cs:383,0.101263746619225)
--(axis cs:384,0.101229541003704)
--(axis cs:385,0.101223416626453)
--(axis cs:386,0.10120402276516)
--(axis cs:387,0.101210087537766)
--(axis cs:388,0.101189613342285)
--(axis cs:389,0.101284563541412)
--(axis cs:390,0.101291500031948)
--(axis cs:391,0.101307451725006)
--(axis cs:392,0.101366512477398)
--(axis cs:393,0.101285472512245)
--(axis cs:394,0.101308785378933)
--(axis cs:395,0.10132072865963)
--(axis cs:396,0.101299896836281)
--(axis cs:397,0.101314812898636)
--(axis cs:398,0.101205855607986)
--(axis cs:399,0.100932970643044)
--(axis cs:399,0.117098644375801)
--(axis cs:399,0.117098644375801)
--(axis cs:398,0.117154337465763)
--(axis cs:397,0.117125310003757)
--(axis cs:396,0.117062427103519)
--(axis cs:395,0.117065615952015)
--(axis cs:394,0.117125928401947)
--(axis cs:393,0.117185294628143)
--(axis cs:392,0.117153592407703)
--(axis cs:391,0.117133021354675)
--(axis cs:390,0.11713145673275)
--(axis cs:389,0.116899244487286)
--(axis cs:388,0.116770312190056)
--(axis cs:387,0.116735741496086)
--(axis cs:386,0.116647474467754)
--(axis cs:385,0.116578154265881)
--(axis cs:384,0.116475641727448)
--(axis cs:383,0.116353720426559)
--(axis cs:382,0.116341218352318)
--(axis cs:381,0.116457805037498)
--(axis cs:380,0.116340838372707)
--(axis cs:379,0.116395495831966)
--(axis cs:378,0.116370670497417)
--(axis cs:377,0.116406165063381)
--(axis cs:376,0.11653196066618)
--(axis cs:375,0.116554953157902)
--(axis cs:374,0.116090334951878)
--(axis cs:373,0.116132259368896)
--(axis cs:372,0.115983873605728)
--(axis cs:371,0.115751579403877)
--(axis cs:370,0.115723639726639)
--(axis cs:369,0.115730568766594)
--(axis cs:368,0.115714497864246)
--(axis cs:367,0.115629650652409)
--(axis cs:366,0.115577846765518)
--(axis cs:365,0.11565674841404)
--(axis cs:364,0.115869961678982)
--(axis cs:363,0.115785054862499)
--(axis cs:362,0.115547202527523)
--(axis cs:361,0.115407414734364)
--(axis cs:360,0.115294113755226)
--(axis cs:359,0.114909186959267)
--(axis cs:358,0.114816285669804)
--(axis cs:357,0.114839017391205)
--(axis cs:356,0.114664100110531)
--(axis cs:355,0.114534892141819)
--(axis cs:354,0.114402681589127)
--(axis cs:353,0.114301033318043)
--(axis cs:352,0.114133819937706)
--(axis cs:351,0.113923422992229)
--(axis cs:350,0.11377764493227)
--(axis cs:349,0.113878905773163)
--(axis cs:348,0.113661929965019)
--(axis cs:347,0.113325960934162)
--(axis cs:346,0.11309240013361)
--(axis cs:345,0.112887263298035)
--(axis cs:344,0.112948529422283)
--(axis cs:343,0.112851053476334)
--(axis cs:342,0.112654142081738)
--(axis cs:341,0.112617820501328)
--(axis cs:340,0.112708672881126)
--(axis cs:339,0.114170990884304)
--(axis cs:338,0.114368915557861)
--(axis cs:337,0.114445805549622)
--(axis cs:336,0.114364460110664)
--(axis cs:335,0.114447481930256)
--(axis cs:334,0.114446349442005)
--(axis cs:333,0.114328846335411)
--(axis cs:332,0.114216424524784)
--(axis cs:331,0.114078618586063)
--(axis cs:330,0.113925345242023)
--(axis cs:329,0.114005014300346)
--(axis cs:328,0.114058814942837)
--(axis cs:327,0.11412151902914)
--(axis cs:326,0.114143848419189)
--(axis cs:325,0.114011339843273)
--(axis cs:324,0.114237561821938)
--(axis cs:323,0.114034220576286)
--(axis cs:322,0.113970041275024)
--(axis cs:321,0.11372584104538)
--(axis cs:320,0.113694384694099)
--(axis cs:319,0.113659717142582)
--(axis cs:318,0.113957054913044)
--(axis cs:317,0.114013083279133)
--(axis cs:316,0.113966926932335)
--(axis cs:315,0.113998331129551)
--(axis cs:314,0.114001050591469)
--(axis cs:313,0.113851599395275)
--(axis cs:312,0.113709881901741)
--(axis cs:311,0.113448612391949)
--(axis cs:310,0.113525792956352)
--(axis cs:309,0.113406002521515)
--(axis cs:308,0.113315664231777)
--(axis cs:307,0.113224506378174)
--(axis cs:306,0.113346002995968)
--(axis cs:305,0.113158158957958)
--(axis cs:304,0.113185591995716)
--(axis cs:303,0.113166235387325)
--(axis cs:302,0.113080278038979)
--(axis cs:301,0.112976521253586)
--(axis cs:300,0.11254608631134)
--(axis cs:299,0.112498417496681)
--(axis cs:298,0.11243886500597)
--(axis cs:297,0.11241801828146)
--(axis cs:296,0.112357757985592)
--(axis cs:295,0.11234238743782)
--(axis cs:294,0.112013153731823)
--(axis cs:293,0.111966200172901)
--(axis cs:292,0.111476078629494)
--(axis cs:291,0.111436486244202)
--(axis cs:290,0.111532330513)
--(axis cs:289,0.111728183925152)
--(axis cs:288,0.111743777990341)
--(axis cs:287,0.111747816205025)
--(axis cs:286,0.111752413213253)
--(axis cs:285,0.112030334770679)
--(axis cs:284,0.112061105668545)
--(axis cs:283,0.112085245549679)
--(axis cs:282,0.111988931894302)
--(axis cs:281,0.112093716859818)
--(axis cs:280,0.111838616430759)
--(axis cs:279,0.111740134656429)
--(axis cs:278,0.111806139349937)
--(axis cs:277,0.111703716218472)
--(axis cs:276,0.111613132059574)
--(axis cs:275,0.111542962491512)
--(axis cs:274,0.111619189381599)
--(axis cs:273,0.111566916108131)
--(axis cs:272,0.111546851694584)
--(axis cs:271,0.111667044460773)
--(axis cs:270,0.111926481127739)
--(axis cs:269,0.112123869359493)
--(axis cs:268,0.112311117351055)
--(axis cs:267,0.112293012440205)
--(axis cs:266,0.112167961895466)
--(axis cs:265,0.112318016588688)
--(axis cs:264,0.112362034618855)
--(axis cs:263,0.112126551568508)
--(axis cs:262,0.111898973584175)
--(axis cs:261,0.111924551427364)
--(axis cs:260,0.11181466281414)
--(axis cs:259,0.111705951392651)
--(axis cs:258,0.111271701753139)
--(axis cs:257,0.111372999846935)
--(axis cs:256,0.111415855586529)
--(axis cs:255,0.111432127654552)
--(axis cs:254,0.111491374671459)
--(axis cs:253,0.111349441111088)
--(axis cs:252,0.11110758036375)
--(axis cs:251,0.111008696258068)
--(axis cs:250,0.11083810031414)
--(axis cs:249,0.110691912472248)
--(axis cs:248,0.110712222754955)
--(axis cs:247,0.110730245709419)
--(axis cs:246,0.110707350075245)
--(axis cs:245,0.110681608319283)
--(axis cs:244,0.110601596534252)
--(axis cs:243,0.110572054982185)
--(axis cs:242,0.110509902238846)
--(axis cs:241,0.110163807868958)
--(axis cs:240,0.110189579427242)
--(axis cs:239,0.110067509114742)
--(axis cs:238,0.10970825701952)
--(axis cs:237,0.109533540904522)
--(axis cs:236,0.109599821269512)
--(axis cs:235,0.109739437699318)
--(axis cs:234,0.109804898500443)
--(axis cs:233,0.109865345060825)
--(axis cs:232,0.109794460237026)
--(axis cs:231,0.110023684799671)
--(axis cs:230,0.110033050179482)
--(axis cs:229,0.109949320554733)
--(axis cs:228,0.10981997102499)
--(axis cs:227,0.109809875488281)
--(axis cs:226,0.109613515436649)
--(axis cs:225,0.109596066176891)
--(axis cs:224,0.109564252197742)
--(axis cs:223,0.109434016048908)
--(axis cs:222,0.108937099575996)
--(axis cs:221,0.108830794692039)
--(axis cs:220,0.108747430145741)
--(axis cs:219,0.108618400990963)
--(axis cs:218,0.108511634171009)
--(axis cs:217,0.10842115432024)
--(axis cs:216,0.108304724097252)
--(axis cs:215,0.108139231801033)
--(axis cs:214,0.108043998479843)
--(axis cs:213,0.10810087621212)
--(axis cs:212,0.108051523566246)
--(axis cs:211,0.10815741866827)
--(axis cs:210,0.108102463185787)
--(axis cs:209,0.108072452247143)
--(axis cs:208,0.108470372855663)
--(axis cs:207,0.107693329453468)
--(axis cs:206,0.107604771852493)
--(axis cs:205,0.107715301215649)
--(axis cs:204,0.107586838304996)
--(axis cs:203,0.107603654265404)
--(axis cs:202,0.107538662850857)
--(axis cs:201,0.107415162026882)
--(axis cs:200,0.107303000986576)
--(axis cs:199,0.107181027531624)
--(axis cs:198,0.107217326760292)
--(axis cs:197,0.107247978448868)
--(axis cs:196,0.107171133160591)
--(axis cs:195,0.107154235243797)
--(axis cs:194,0.107067681849003)
--(axis cs:193,0.1070391908288)
--(axis cs:192,0.106913425028324)
--(axis cs:191,0.106931611895561)
--(axis cs:190,0.106932491064072)
--(axis cs:189,0.107010178267956)
--(axis cs:188,0.106977619230747)
--(axis cs:187,0.106128625571728)
--(axis cs:186,0.106074184179306)
--(axis cs:185,0.106162555515766)
--(axis cs:184,0.105869330465794)
--(axis cs:183,0.105668656527996)
--(axis cs:182,0.105495259165764)
--(axis cs:181,0.105476312339306)
--(axis cs:180,0.105310931801796)
--(axis cs:179,0.10525107383728)
--(axis cs:178,0.105279669165611)
--(axis cs:177,0.105099469423294)
--(axis cs:176,0.105105169117451)
--(axis cs:175,0.104974925518036)
--(axis cs:174,0.104922495782375)
--(axis cs:173,0.104881063103676)
--(axis cs:172,0.104844197630882)
--(axis cs:171,0.104558497667313)
--(axis cs:170,0.104216635227203)
--(axis cs:169,0.104268550872803)
--(axis cs:168,0.104117892682552)
--(axis cs:167,0.10322779417038)
--(axis cs:166,0.103078737854958)
--(axis cs:165,0.103082537651062)
--(axis cs:164,0.102887883782387)
--(axis cs:163,0.102997332811356)
--(axis cs:162,0.102947615087032)
--(axis cs:161,0.103076331317425)
--(axis cs:160,0.103273570537567)
--(axis cs:159,0.103246547281742)
--(axis cs:158,0.103155560791492)
--(axis cs:157,0.103093184530735)
--(axis cs:156,0.102659791707993)
--(axis cs:155,0.102386951446533)
--(axis cs:154,0.102657929062843)
--(axis cs:153,0.102570854127407)
--(axis cs:152,0.102579787373543)
--(axis cs:151,0.102283492684364)
--(axis cs:150,0.102416008710861)
--(axis cs:149,0.10221841186285)
--(axis cs:148,0.102051272988319)
--(axis cs:147,0.101833544671535)
--(axis cs:146,0.102221429347992)
--(axis cs:145,0.10184995085001)
--(axis cs:144,0.101544894278049)
--(axis cs:143,0.101563736796379)
--(axis cs:142,0.101694338023663)
--(axis cs:141,0.10178904235363)
--(axis cs:140,0.101767361164093)
--(axis cs:139,0.101650238037109)
--(axis cs:138,0.10171614587307)
--(axis cs:137,0.101712547242641)
--(axis cs:136,0.101796008646488)
--(axis cs:135,0.101473271846771)
--(axis cs:134,0.101044744253159)
--(axis cs:133,0.101053230464458)
--(axis cs:132,0.101075068116188)
--(axis cs:131,0.101118460297585)
--(axis cs:130,0.100960716605186)
--(axis cs:129,0.100838370621204)
--(axis cs:128,0.100904256105423)
--(axis cs:127,0.10065446048975)
--(axis cs:126,0.100670017302036)
--(axis cs:125,0.100615903735161)
--(axis cs:124,0.100632347166538)
--(axis cs:123,0.100553728640079)
--(axis cs:122,0.100519455969334)
--(axis cs:121,0.100575380027294)
--(axis cs:120,0.100584782660007)
--(axis cs:119,0.100606173276901)
--(axis cs:118,0.100609853863716)
--(axis cs:117,0.100616984069347)
--(axis cs:116,0.100523099303246)
--(axis cs:115,0.100457243621349)
--(axis cs:114,0.100459016859531)
--(axis cs:113,0.100470118224621)
--(axis cs:112,0.100429557263851)
--(axis cs:111,0.100422009825706)
--(axis cs:110,0.100422479212284)
--(axis cs:109,0.100405223667622)
--(axis cs:108,0.100397743284702)
--(axis cs:107,0.10039060562849)
--(axis cs:106,0.100440293550491)
--(axis cs:105,0.100610569119453)
--(axis cs:104,0.100633092224598)
--(axis cs:103,0.100609980523586)
--(axis cs:102,0.10064360499382)
--(axis cs:101,0.100656270980835)
--(axis cs:100,0.100306704640388)
--(axis cs:99,0.100312277674675)
--(axis cs:98,0.100288681685925)
--(axis cs:97,0.100229412317276)
--(axis cs:96,0.10021073371172)
--(axis cs:95,0.100195690989494)
--(axis cs:94,0.10022060573101)
--(axis cs:93,0.100218623876572)
--(axis cs:92,0.10021947324276)
--(axis cs:91,0.100213803350925)
--(axis cs:90,0.100225694477558)
--(axis cs:89,0.10022833943367)
--(axis cs:88,0.100289084017277)
--(axis cs:87,0.100292794406414)
--(axis cs:86,0.100290238857269)
--(axis cs:85,0.100279249250889)
--(axis cs:84,0.100272960960865)
--(axis cs:83,0.100266695022583)
--(axis cs:82,0.100254334509373)
--(axis cs:81,0.100241407752037)
--(axis cs:80,0.100217193365097)
--(axis cs:79,0.100214742124081)
--(axis cs:78,0.100222758948803)
--(axis cs:77,0.100231021642685)
--(axis cs:76,0.100230783224106)
--(axis cs:75,0.100237861275673)
--(axis cs:74,0.100239604711533)
--(axis cs:73,0.100239336490631)
--(axis cs:72,0.100240007042885)
--(axis cs:71,0.100257612764835)
--(axis cs:70,0.100229479372501)
--(axis cs:69,0.100224666297436)
--(axis cs:68,0.100227437913418)
--(axis cs:67,0.100219868123531)
--(axis cs:66,0.10022772103548)
--(axis cs:65,0.100246623158455)
--(axis cs:64,0.100232101976871)
--(axis cs:63,0.100219696760178)
--(axis cs:62,0.100220054388046)
--(axis cs:61,0.100214749574661)
--(axis cs:60,0.100199587643147)
--(axis cs:59,0.100184105336666)
--(axis cs:58,0.100184924900532)
--(axis cs:57,0.100190594792366)
--(axis cs:56,0.100175447762012)
--(axis cs:55,0.100175522267818)
--(axis cs:54,0.10017567127943)
--(axis cs:53,0.100175619125366)
--(axis cs:52,0.100175552070141)
--(axis cs:51,0.100175581872463)
--(axis cs:50,0.100175656378269)
--(axis cs:49,0.100175641477108)
--(axis cs:48,0.100175775587559)
--(axis cs:47,0.10017567127943)
--(axis cs:46,0.100175656378269)
--(axis cs:45,0.100175485014915)
--(axis cs:44,0.100173860788345)
--(axis cs:43,0.100173808634281)
--(axis cs:42,0.100173816084862)
--(axis cs:41,0.100173771381378)
--(axis cs:40,0.100173614919186)
--(axis cs:39,0.100173562765121)
--(axis cs:38,0.100173637270927)
--(axis cs:37,0.100173510611057)
--(axis cs:36,0.100173152983189)
--(axis cs:35,0.100172773003578)
--(axis cs:34,0.100172847509384)
--(axis cs:33,0.100172728300095)
--(axis cs:32,0.100172765552998)
--(axis cs:31,0.10017291456461)
--(axis cs:30,0.100173003971577)
--(axis cs:29,0.100172981619835)
--(axis cs:28,0.100172586739063)
--(axis cs:27,0.100172467529774)
--(axis cs:26,0.100172683596611)
--(axis cs:25,0.100172504782677)
--(axis cs:24,0.100172318518162)
--(axis cs:23,0.100171782076359)
--(axis cs:22,0.100171744823456)
--(axis cs:21,0.100171312689781)
--(axis cs:20,0.100170604884624)
--(axis cs:19,0.100170686841011)
--(axis cs:18,0.100169777870178)
--(axis cs:17,0.100166909396648)
--(axis cs:16,0.100167036056519)
--(axis cs:15,0.100167036056519)
--(axis cs:14,0.100166991353035)
--(axis cs:13,0.100167356431484)
--(axis cs:12,0.100167073309422)
--(axis cs:11,0.100166827440262)
--(axis cs:10,0.100165851414204)
--(axis cs:9,0.100164651870728)
--(axis cs:8,0.10016405582428)
--(axis cs:7,0.100163578987122)
--(axis cs:6,0.100163891911507)
--(axis cs:5,0.100164100527763)
--(axis cs:4,0.100162699818611)
--(axis cs:3,0.100161179900169)
--(axis cs:2,0.100159116089344)
--(axis cs:1,0.100157551467419)
--(axis cs:0,0.100039578974247)
--cycle;

\addplot [color0]
table {%
0 0.100047105923295
1 0.100354073569179
2 0.100394131615758
3 0.100404869765043
4 0.100406359881163
5 0.100416373461485
6 0.100418336689472
7 0.100419234484434
8 0.100417634472251
9 0.100410470739007
10 0.100409192964435
11 0.100411169230938
12 0.100413100793958
13 0.100413670763373
14 0.100414469838142
15 0.10041500069201
16 0.100415654480457
17 0.100415641441941
18 0.100413728505373
19 0.100411310791969
20 0.100411141291261
21 0.100548313930631
22 0.100551897659898
23 0.100551655516028
24 0.100551350042224
25 0.100551458075643
26 0.100550936535001
27 0.100551376119256
28 0.100551808252931
29 0.100552106276155
30 0.100552907213569
31 0.100553430616856
32 0.100555144250393
33 0.100555550307035
34 0.100560411810875
35 0.100563941523433
36 0.100565360859036
37 0.100565796718001
38 0.100566124543548
39 0.100566811859608
40 0.100567551329732
41 0.100568002089858
42 0.100569166243076
43 0.100569704547524
44 0.100570220500231
45 0.100570678710938
46 0.100571077316999
47 0.100569378584623
48 0.100569603964686
49 0.100570308044553
50 0.100570484995842
51 0.100570790469646
52 0.100571366026998
53 0.100571721792221
54 0.100572114810348
55 0.100572399795055
56 0.100572787225246
57 0.100573167204857
58 0.100573511794209
59 0.100573962554336
60 0.100574519485235
61 0.100575104355812
62 0.100575510412455
63 0.100575821474195
64 0.1005763951689
65 0.100576773285866
66 0.100577300414443
67 0.100577672943473
68 0.100578121840954
69 0.100578755140305
70 0.100579211488366
71 0.100579690188169
72 0.100580260157585
73 0.100580889731646
74 0.100581122562289
75 0.100581744685769
76 0.100582357496023
77 0.100582685321569
78 0.100583286955953
79 0.100584145635366
80 0.100584885105491
81 0.10058544203639
82 0.100585948675871
83 0.100586963817477
84 0.100587394088507
85 0.100588237866759
86 0.100588819012046
87 0.100589202716947
88 0.100589850917459
89 0.100591165944934
90 0.100591542199254
91 0.100591938942671
92 0.100592534989119
93 0.100593352690339
94 0.100593840703368
95 0.10059498809278
96 0.100595565512776
97 0.10059585981071
98 0.10059617459774
99 0.100597126409411
100 0.100597629323602
101 0.100598370656371
102 0.100599739700556
103 0.10060041025281
104 0.100601177662611
105 0.100602194666862
106 0.100604813545942
107 0.100606320425868
108 0.100606976076961
109 0.100607756525278
110 0.100608732551336
111 0.100611055269837
112 0.100612113252282
113 0.100614367052913
114 0.100615680217743
115 0.100616564974189
116 0.100617565214634
117 0.100618841126561
118 0.100619617849588
119 0.100620580837131
120 0.100622158497572
121 0.100623603910208
122 0.100625509396195
123 0.100626710802317
124 0.100628430023789
125 0.100630363449454
126 0.100632606074214
127 0.100634530186653
128 0.10063724219799
129 0.100638791918755
130 0.100641615688801
131 0.100645937025547
132 0.10064735263586
133 0.100651992484927
134 0.100653657689691
135 0.100656984373927
136 0.100659869611263
137 0.100662928074598
138 0.100664852187037
139 0.10066732019186
140 0.100671177729964
141 0.100673578679562
142 0.100676137953997
143 0.100681060925126
144 0.100684437900782
145 0.10068753361702
146 0.100690554827452
147 0.100684413686395
148 0.10068735666573
149 0.100692065432668
150 0.100695041939616
151 0.100699784234166
152 0.10070370323956
153 0.100707203149796
154 0.100711945444345
155 0.100717796012759
156 0.100726030766964
157 0.100731529295444
158 0.100738361477852
159 0.100745042786002
160 0.100750332698226
161 0.100757604464889
162 0.100761968642473
163 0.100767040625215
164 0.100774355232716
165 0.100784594193101
166 0.100788621231914
167 0.100797152146697
168 0.100810308009386
169 0.100816348567605
170 0.100822078064084
171 0.100829627364874
172 0.100834773853421
173 0.100843342021108
174 0.100847315043211
175 0.100853092968464
176 0.100861107930541
177 0.100866170600057
178 0.100870504975319
179 0.1008803807199
180 0.100888092070818
181 0.100896153599024
182 0.100900359451771
183 0.100910473614931
184 0.100921399891376
185 0.100930674001575
186 0.100935438647866
187 0.100946582853794
188 0.100956508889794
189 0.100961724296212
190 0.100967975333333
191 0.100975502282381
192 0.100981254130602
193 0.100994756445289
194 0.101000599563122
195 0.101011596620083
196 0.101024089381099
197 0.101037088781595
198 0.101056639105082
199 0.101086422801018
200 0.101099146530032
201 0.101109040901065
202 0.101116491481662
203 0.101135754957795
204 0.101141419261694
205 0.101150503382087
206 0.101162020117044
207 0.101173447445035
208 0.101250039413571
209 0.101271882653236
210 0.101285967975855
211 0.101295387372375
212 0.101310038939118
213 0.101331451907754
214 0.101356951519847
215 0.101387158036232
216 0.101412933319807
217 0.101439408957958
218 0.101454271003604
219 0.101480063050985
220 0.101520704105496
221 0.101567398756742
222 0.101593976840377
223 0.101654101163149
224 0.101703349500895
225 0.101724613457918
226 0.101735223084688
227 0.101794701069593
228 0.101823696866632
229 0.1018450781703
230 0.101875301450491
231 0.101904511451721
232 0.101938338950276
233 0.101972015574574
234 0.101990601047873
235 0.102025585249066
236 0.102137284353375
237 0.102206660434604
238 0.102277902886271
239 0.102316791191697
240 0.10235014744103
241 0.10238834284246
242 0.102431813254952
243 0.102481305599213
244 0.10251571983099
245 0.102557737380266
246 0.102575946599245
247 0.102604961022735
248 0.102641163393855
249 0.102692918851972
250 0.102717649191618
251 0.102755576372147
252 0.102788601070642
253 0.102858189493418
254 0.102889133617282
255 0.102913618087769
256 0.102938482537866
257 0.102989386767149
258 0.103026947006583
259 0.103075385093689
260 0.103117572143674
261 0.103167397901416
262 0.103189067915082
263 0.103231517598033
264 0.103301549330354
265 0.103334471583366
266 0.103381408378482
267 0.103438200429082
268 0.103500550612807
269 0.103564037010074
270 0.103618675842881
271 0.103696029633284
272 0.10377811267972
273 0.103830758482218
274 0.103933859616518
275 0.104020116850734
276 0.104103358462453
277 0.104198075830936
278 0.104292932897806
279 0.104337470605969
280 0.104428319260478
281 0.104543074965477
282 0.10461419634521
283 0.104692652821541
284 0.104748571291566
285 0.104887681081891
286 0.105017840862274
287 0.105131467804313
288 0.105188054963946
289 0.10525013320148
290 0.105293164029717
291 0.105368742719293
292 0.105448942631483
293 0.105573888868093
294 0.105660287663341
295 0.105776822194457
296 0.105854760855436
297 0.105926755815744
298 0.106050232425332
299 0.106155026704073
300 0.106287982314825
301 0.106345988810062
302 0.106422102078795
303 0.106511514633894
304 0.106563113629818
305 0.106616221368313
306 0.106702920049429
307 0.106854025274515
308 0.106957303360105
309 0.107096113264561
310 0.107182037085295
311 0.107239035889506
312 0.107341954484582
313 0.107422707602382
314 0.107504658401012
315 0.107608981430531
316 0.107722325250506
317 0.107797995209694
318 0.107883162796497
319 0.10802641697228
320 0.108117934316397
321 0.108208160847425
322 0.108329256996512
323 0.108514377847314
324 0.108700880780816
325 0.108803860843182
326 0.108892895281315
327 0.109034394845366
328 0.109095124527812
329 0.109186870977283
330 0.109286729246378
331 0.109347390010953
332 0.109489656984806
333 0.109610296785831
334 0.109693676233292
335 0.109857205301523
336 0.109981175512075
337 0.110052786767483
338 0.11015204153955
339 0.110246470198035
340 0.110378812998533
341 0.11052343249321
342 0.110601065680385
343 0.110691325739026
344 0.110762936994433
345 0.110819468274713
346 0.110885728150606
347 0.110981522127986
348 0.111111670732498
349 0.111169373616576
350 0.111215658485889
351 0.111369287595153
352 0.111511221155524
353 0.1116116438061
354 0.111686365678906
355 0.111755840480328
356 0.111838696524501
357 0.111925553530455
358 0.112239183858037
359 0.112346772104502
360 0.112476829439402
361 0.112525835633278
362 0.112625192850828
363 0.112791435793042
364 0.112969774752855
365 0.113170856609941
366 0.113367386162281
367 0.113467300310731
368 0.113604234531522
369 0.113731225952506
370 0.113848689943552
371 0.114007206633687
372 0.114162355661392
373 0.114291656762362
374 0.114404644817114
375 0.114479629322886
376 0.114544434472919
377 0.114695783704519
378 0.114782812073827
379 0.114833354949951
380 0.114930525422096
381 0.115029146894813
382 0.115145441144705
383 0.115239741280675
384 0.115357175469398
385 0.115466045215726
386 0.115611063316464
387 0.115708308294415
388 0.115824883803725
389 0.115946665406227
390 0.116107191890478
391 0.116275392472744
392 0.116428021341562
393 0.116511648520827
394 0.116601124405861
395 0.116740252822638
396 0.116919454187155
397 0.117061026394367
398 0.11714981123805
399 0.117265539243817
};
\addlegendentry{Reach Object [Green Sphere]}
\addplot [color1]
table {%
0 0.1000169031322
1 0.100374598056078
2 0.100422328338027
3 0.100455414503813
4 0.100472293794155
5 0.100490679964423
6 0.10050156340003
7 0.100510431453586
8 0.100520575419068
9 0.100528832525015
10 0.100552391260862
11 0.100556503981352
12 0.100562494248152
13 0.100569164380431
14 0.100575627759099
15 0.100577395409346
16 0.100579682737589
17 0.100587451830506
18 0.100595757365227
19 0.100597620010376
20 0.100599998608232
21 0.100663704797626
22 0.100668607279658
23 0.10067124851048
24 0.100673066452146
25 0.100680142641068
26 0.100682688876987
27 0.100684233009815
28 0.100685374811292
29 0.100687367841601
30 0.100689481943846
31 0.100691173225641
32 0.100692560896277
33 0.100693887099624
34 0.100697195157409
35 0.100698513910174
36 0.100699551403522
37 0.100700233131647
38 0.100701421499252
39 0.100703228265047
40 0.100703999400139
41 0.100705718621612
42 0.100707391276956
43 0.100708713755012
44 0.100709538906813
45 0.10071063414216
46 0.100711503997445
47 0.100713139399886
48 0.100714031606913
49 0.100714944303036
50 0.100715758278966
51 0.100716184824705
52 0.100717961788177
53 0.100720137357712
54 0.100721320137382
55 0.100721931084991
56 0.100723320618272
57 0.100723883137107
58 0.100724643096328
59 0.100724978372455
60 0.100726263597608
61 0.100727401673794
62 0.100728085264564
63 0.100728953257203
64 0.100731324404478
65 0.100733073428273
66 0.100734237581491
67 0.100735384970903
68 0.100737143307924
69 0.100737968459725
70 0.100738525390625
71 0.100739795714617
72 0.100740546360612
73 0.100741945207119
74 0.100743073970079
75 0.100744733586907
76 0.100746590644121
77 0.100748129189014
78 0.100749727338552
79 0.100752985104918
80 0.100755825638771
81 0.100756961852312
82 0.100757909938693
83 0.100760374218225
84 0.100760841742158
85 0.100761538371444
86 0.100762259215117
87 0.100763054564595
88 0.100763998925686
89 0.100765207782388
90 0.100766610354185
91 0.100767999887466
92 0.100769406184554
93 0.100770175457001
94 0.100771581754088
95 0.100773114711046
96 0.100775161758065
97 0.10077646933496
98 0.10077734105289
99 0.100779512897134
100 0.100780567154288
101 0.10081054084003
102 0.100813463330269
103 0.100814336910844
104 0.100816324353218
105 0.100818194448948
106 0.100821068510413
107 0.100822780281305
108 0.100826239213347
109 0.100827997550368
110 0.100830152630806
111 0.100831862539053
112 0.100834093987942
113 0.10083806142211
114 0.100841552019119
115 0.100843979045749
116 0.100848264992237
117 0.100852280855179
118 0.100854780524969
119 0.100857032462955
120 0.100860677659512
121 0.100863829255104
122 0.100866459310055
123 0.100868970155716
124 0.100873799994588
125 0.100877147167921
126 0.100881399586797
127 0.10088412836194
128 0.100887207314372
129 0.10089329816401
130 0.100897526368499
131 0.100902695208788
132 0.100906364619732
133 0.100912557914853
134 0.100917527452111
135 0.100922735407948
136 0.10092787630856
137 0.100932702422142
138 0.100937973707914
139 0.100946474820375
140 0.100953942164779
141 0.100959667935967
142 0.100966153666377
143 0.100972438231111
144 0.100980157032609
145 0.10098691098392
146 0.100995153188705
147 0.101003304123878
148 0.101010149344802
149 0.101018304005265
150 0.101026926189661
151 0.101033262908459
152 0.101041976362467
153 0.101048668846488
154 0.101057443767786
155 0.101067766547203
156 0.101076502352953
157 0.101091135293245
158 0.101101981475949
159 0.101113935932517
160 0.101127659901977
161 0.101156182587147
162 0.101161880418658
163 0.101176181808114
164 0.101195322349668
165 0.101208647713065
166 0.101230407133698
167 0.101246297359467
168 0.101257063448429
169 0.101266222074628
170 0.101280741393566
171 0.101302551105618
172 0.101318124681711
173 0.10133040137589
174 0.101342746987939
175 0.101352537050843
176 0.101369895040989
177 0.101394133642316
178 0.101410031318665
179 0.10144011490047
180 0.101460797712207
181 0.101470150053501
182 0.101482110098004
183 0.101495126262307
184 0.101513016968966
185 0.10152431204915
186 0.10154171474278
187 0.101561814546585
188 0.101581137627363
189 0.101605661213398
190 0.101638386026025
191 0.101657314226031
192 0.101673604920506
193 0.101701790466905
194 0.101714517921209
195 0.101726980879903
196 0.10175453312695
197 0.101768830791116
198 0.101782625541091
199 0.101805780082941
200 0.101822793483734
201 0.101937422528863
202 0.102312305942178
203 0.102323768660426
204 0.102330543100834
205 0.102345146238804
206 0.102355869486928
207 0.10236949659884
208 0.102498155087233
209 0.102515183389187
210 0.102536879479885
211 0.102545274421573
212 0.102557819336653
213 0.102569969370961
214 0.102584041655064
215 0.102605074644089
216 0.102632122114301
217 0.102689117193222
218 0.102703990414739
219 0.102720582857728
220 0.102738205343485
221 0.102760994806886
222 0.102777991443872
223 0.102829238399863
224 0.10284723713994
225 0.102862909436226
226 0.102871106937528
227 0.102907072752714
228 0.102924752980471
229 0.102938344702125
230 0.102960934862494
231 0.102975429967046
232 0.102992033585906
233 0.103011585772038
234 0.103037321940064
235 0.103066580370069
236 0.103117672726512
237 0.103157594799995
238 0.103188548237085
239 0.103211278095841
240 0.10323722846806
241 0.103256162256002
242 0.103310888633132
243 0.103339269757271
244 0.103375349193811
245 0.103404503315687
246 0.103420941159129
247 0.103473961353302
248 0.103507705032825
249 0.103558233007789
250 0.103587066754699
251 0.103634763509035
252 0.103684883564711
253 0.103758972138166
254 0.103778403252363
255 0.103818537667394
256 0.103842152282596
257 0.103888723999262
258 0.103923168033361
259 0.104007320478559
260 0.104040868580341
261 0.104198707267642
262 0.104223279282451
263 0.104266576468945
264 0.104316161945462
265 0.104520712047815
266 0.104568712413311
267 0.104608802124858
268 0.104639057070017
269 0.104678187519312
270 0.104720216244459
271 0.104770155623555
272 0.104798687621951
273 0.104863727465272
274 0.104908810928464
275 0.104954401031137
276 0.104989033192396
277 0.105023328214884
278 0.105091515928507
279 0.105137566104531
280 0.105192704126239
281 0.105298236012459
282 0.105345951393247
283 0.105408947914839
284 0.1054572686553
285 0.105488313362002
286 0.105548150837421
287 0.105639928951859
288 0.105678530409932
289 0.105734661221504
290 0.105763800442219
291 0.105799930170178
292 0.105854116380215
293 0.106030080467463
294 0.106103343889117
295 0.106200644746423
296 0.106258323416114
297 0.106295550242066
298 0.106380082666874
299 0.106480846181512
300 0.106602359563112
301 0.10667229630053
302 0.106730310246348
303 0.106771398335695
304 0.106822730973363
305 0.106877345591784
306 0.106939157471061
307 0.10702664591372
308 0.107112037017941
309 0.107257131487131
310 0.107345061376691
311 0.107406966388226
312 0.107498349621892
313 0.107603823766112
314 0.107691256329417
315 0.107792213559151
316 0.107935192063451
317 0.107993802055717
318 0.108031809329987
319 0.108261428773403
320 0.108319057151675
321 0.108443353325129
322 0.108521113172174
323 0.108641419559717
324 0.108788121491671
325 0.108876664191484
326 0.10899549908936
327 0.10911288484931
328 0.109203828498721
329 0.109272731468081
330 0.109364662319422
331 0.109467409551144
332 0.109582681208849
333 0.109710559248924
334 0.109838740900159
335 0.110006874427199
336 0.110118258744478
337 0.110185105353594
338 0.110343240201473
339 0.110535018146038
340 0.110766278579831
341 0.110863490030169
342 0.110946275293827
343 0.111035611480474
344 0.111111151054502
345 0.111167872324586
346 0.111268578097224
347 0.111348252743483
348 0.1115054897964
349 0.111568607389927
350 0.11162493377924
351 0.111720688641071
352 0.111825665459037
353 0.11191950365901
354 0.111993176862597
355 0.112069154158235
356 0.112144619226456
357 0.112224146723747
358 0.112419860437512
359 0.11255107074976
360 0.112657452002168
361 0.112725270912051
362 0.112812373787165
363 0.112936602905393
364 0.113114075735211
365 0.11344163492322
366 0.113562786951661
367 0.113658223301172
368 0.113765912130475
369 0.11382494866848
370 0.113978089764714
371 0.114109372720122
372 0.114204090088606
373 0.114299844950438
374 0.114389332011342
375 0.11449084430933
376 0.114544151350856
377 0.114652328193188
378 0.114743258804083
379 0.114781580865383
380 0.114831194281578
381 0.114884117618203
382 0.114954037591815
383 0.115027928724885
384 0.11514019779861
385 0.115211630240083
386 0.115332560613751
387 0.115411505103111
388 0.115518791601062
389 0.115612341091037
390 0.115749821066856
391 0.115836715325713
392 0.115924090147018
393 0.115974461659789
394 0.11602989025414
395 0.116094589233398
396 0.11621555685997
397 0.116282327100635
398 0.116350473836064
399 0.116432605311275
};
\addlegendentry{Reach Object [Red Cube]}
\addplot [color2]
table {%
0 0.10000479221344
1 0.100222431123257
2 0.100255245342851
3 0.100266665220261
4 0.100271835923195
5 0.100280299782753
6 0.10028425976634
7 0.100287150591612
8 0.100291717797518
9 0.100297058001161
10 0.100304413586855
11 0.100305864587426
12 0.100308582186699
13 0.100311057642102
14 0.100312665104866
15 0.100313922390342
16 0.100316883996129
17 0.10031952150166
18 0.10032232105732
19 0.100323829799891
20 0.100325202569366
21 0.10037206672132
22 0.100375724956393
23 0.100377418100834
24 0.100378584116697
25 0.100382471457124
26 0.10038448125124
27 0.100385839119554
28 0.100386215373874
29 0.100386537611485
30 0.100387251004577
31 0.100388061255217
32 0.100388979539275
33 0.100389499217272
34 0.100390031933784
35 0.100391160696745
36 0.100391700863838
37 0.100392090156674
38 0.100392762571573
39 0.10039328970015
40 0.100393712520599
41 0.100394401699305
42 0.100395796820521
43 0.100396612659097
44 0.100396931171417
45 0.100398005917668
46 0.100398434326053
47 0.100398801267147
48 0.100399181246758
49 0.100399807095528
50 0.100400188937783
51 0.100400596857071
52 0.100401381030679
53 0.100401811301708
54 0.100402457639575
55 0.100402811542153
56 0.100403681397438
57 0.100404044613242
58 0.100404424592853
59 0.10040489025414
60 0.100405760109425
61 0.100407429039478
62 0.100408060476184
63 0.100408753380179
64 0.100409526377916
65 0.100410329177976
66 0.100410975515842
67 0.100411484017968
68 0.100412175059319
69 0.100412780418992
70 0.10041325353086
71 0.100413987413049
72 0.100414503365755
73 0.100415367633104
74 0.100415641441941
75 0.100416297093034
76 0.100416919216514
77 0.100417522713542
78 0.1004180572927
79 0.100418960675597
80 0.100419580936432
81 0.100420344620943
82 0.100420910865068
83 0.100422579795122
84 0.100423019379377
85 0.100423661991954
86 0.100424129515886
87 0.100424712523818
88 0.100425200536847
89 0.100425949320197
90 0.100426588207483
91 0.100427070632577
92 0.100427793338895
93 0.10042817518115
94 0.100428778678179
95 0.100429967045784
96 0.100430782884359
97 0.100431393831968
98 0.100431822240353
99 0.10043253749609
100 0.100433239713311
101 0.100433677434921
102 0.100434834137559
103 0.100435517728329
104 0.100436383858323
105 0.100437289103866
106 0.100438486784697
107 0.100439332425594
108 0.100441168993711
109 0.100442446768284
110 0.100443977862597
111 0.100445264950395
112 0.100446309894323
113 0.100448120385408
114 0.100449537858367
115 0.100450793281198
116 0.10045245103538
117 0.100453909486532
118 0.100454958155751
119 0.100455908104777
120 0.10045718587935
121 0.100458595901728
122 0.100460378453135
123 0.100462025031447
124 0.100464135408401
125 0.100465942174196
126 0.100467706099153
127 0.10046879760921
128 0.100471334531903
129 0.100474692881107
130 0.100477008149028
131 0.100478937849402
132 0.100480571389198
133 0.100482994690537
134 0.100484661757946
135 0.100487869232893
136 0.100490039214492
137 0.100491929799318
138 0.100495090708137
139 0.100498331710696
140 0.100501416251063
141 0.100504284724593
142 0.100506462156773
143 0.100510397925973
144 0.100512608885765
145 0.100515585392714
146 0.100520016625524
147 0.100521935150027
148 0.100525576621294
149 0.100530048832297
150 0.100534023717046
151 0.100537396967411
152 0.100542735308409
153 0.100545572116971
154 0.100550727918744
155 0.100555630400777
156 0.100561011582613
157 0.10056703351438
158 0.100572755560279
159 0.100577168166637
160 0.100582579150796
161 0.10058856010437
162 0.100592251867056
163 0.100598733872175
164 0.100607743486762
165 0.100616177543998
166 0.100627224892378
167 0.10063480399549
168 0.100642278790474
169 0.100651729851961
170 0.100659599527717
171 0.100670054554939
172 0.100680716335773
173 0.100689098238945
174 0.100696155801415
175 0.100703639909625
176 0.100710785016418
177 0.100717630237341
178 0.100723853334785
179 0.100733881816268
180 0.100744506344199
181 0.100750975310802
182 0.100755210965872
183 0.100764399394393
184 0.100773058831692
185 0.100778501480818
186 0.10078601911664
187 0.100801216438413
188 0.100814612582326
189 0.100827055051923
190 0.100836800411344
191 0.10084062255919
192 0.100848129019141
193 0.100859060883522
194 0.100868893787265
195 0.100877854973078
196 0.100897766649723
197 0.10091015137732
198 0.100924180820584
199 0.100936088711023
200 0.100949339568615
201 0.10095876082778
202 0.101156171411276
203 0.101170701906085
204 0.101176906377077
205 0.10118861310184
206 0.101195449009538
207 0.101203678175807
208 0.10127261839807
209 0.101284427568316
210 0.101296303793788
211 0.101309271529317
212 0.101328577846289
213 0.101341024041176
214 0.101356621831656
215 0.101372933015227
216 0.10138894431293
217 0.101417649537325
218 0.101424146443605
219 0.101445883512497
220 0.101463742554188
221 0.101492837071419
222 0.101506888866425
223 0.101538671180606
224 0.101564740762115
225 0.10157910361886
226 0.101590257138014
227 0.101616812869906
228 0.101630194112659
229 0.101638989523053
230 0.101661363616586
231 0.101683529093862
232 0.101705763489008
233 0.101733798161149
234 0.101750858128071
235 0.101775256916881
236 0.101858343929052
237 0.101908592507243
238 0.101926835253835
239 0.101949835196137
240 0.101971423253417
241 0.101987548172474
242 0.102010786533356
243 0.10205346159637
244 0.102085817605257
245 0.102110372856259
246 0.10212966427207
247 0.102157367393374
248 0.102184113115072
249 0.102218994870782
250 0.102242399007082
251 0.102291798219085
252 0.102324426174164
253 0.102369364351034
254 0.102397948503494
255 0.102416189387441
256 0.102436292916536
257 0.102479306980968
258 0.102516241371632
259 0.102562850341201
260 0.102592967450619
261 0.102654725313187
262 0.102684510871768
263 0.102722488343716
264 0.102761875838041
265 0.102803252637386
266 0.10283456929028
267 0.102877458557487
268 0.102915504947305
269 0.10295982286334
270 0.102998482063413
271 0.103060625493526
272 0.103083582594991
273 0.103121686726809
274 0.103164188563824
275 0.103434301912785
276 0.103482022881508
277 0.103529118001461
278 0.103586321696639
279 0.103633696213365
280 0.103690546005964
281 0.103753110393882
282 0.103798883035779
283 0.103865901008248
284 0.103910636156797
285 0.103973923251033
286 0.104041267186403
287 0.104103872552514
288 0.104139499366283
289 0.104184361174703
290 0.104209113866091
291 0.104244001209736
292 0.10428524017334
293 0.104335745796561
294 0.104379327967763
295 0.104457210749388
296 0.104511335492134
297 0.10459597222507
298 0.104680497199297
299 0.104755772277713
300 0.104867236688733
301 0.104919986799359
302 0.104976020753384
303 0.105042971670628
304 0.105108764022589
305 0.105152040719986
306 0.105194747447968
307 0.105284996330738
308 0.105365168303251
309 0.105519501492381
310 0.105572655797005
311 0.105629788711667
312 0.105728775262833
313 0.105838134884834
314 0.105921510607004
315 0.106029033660889
316 0.106146251782775
317 0.106207989156246
318 0.106286680325866
319 0.106509301811457
320 0.106607543304563
321 0.106719851493835
322 0.106843531131744
323 0.107034275308251
324 0.107137106359005
325 0.107224458828568
326 0.107305085286498
327 0.107427911832929
328 0.107481593266129
329 0.107544770464301
330 0.107656048610806
331 0.107748918235302
332 0.107836896553636
333 0.107941662892699
334 0.108019372448325
335 0.108138373121619
336 0.108224680647254
337 0.108273705467582
338 0.108421225100756
339 0.108605129644275
340 0.108754880726337
341 0.108836179599166
342 0.108918575569987
343 0.108987227082253
344 0.109050879254937
345 0.109114890918136
346 0.109197974205017
347 0.109274387359619
348 0.1093829292804
349 0.109455620869994
350 0.109506187960505
351 0.109590355306864
352 0.109681351110339
353 0.10978184081614
354 0.109861770644784
355 0.10991644859314
356 0.110019888728857
357 0.110091539099813
358 0.110256351530552
359 0.110357081517577
360 0.110480606555939
361 0.110538249835372
362 0.110643181949854
363 0.110763298347592
364 0.110892390832305
365 0.111203107982874
366 0.111375572159886
367 0.111495697870851
368 0.111567236483097
369 0.111639603972435
370 0.111815303564072
371 0.11212569475174
372 0.112216031178832
373 0.112315192818642
374 0.112429147586226
375 0.112540397793055
376 0.11258883215487
377 0.112674001604319
378 0.112732699140906
379 0.112761614844203
380 0.112824603915215
381 0.112871864810586
382 0.112948965281248
383 0.113013444468379
384 0.113156169652939
385 0.113280095160007
386 0.11338471993804
387 0.113467488437891
388 0.113570271059871
389 0.113666914403439
390 0.113776277750731
391 0.113868897780776
392 0.113921925425529
393 0.113968674093485
394 0.114015758037567
395 0.114072995260358
396 0.114149747416377
397 0.114234305918217
398 0.114310657605529
399 0.114394785836339
};
\addlegendentry{Reach Object [Red Sphere]}
\addplot [color3]
table {%
0 0.099993484094739
1 0.0998925361782312
2 0.0999110490083694
3 0.0999181941151619
4 0.0999174267053604
5 0.0999163724482059
6 0.0999156385660172
7 0.0999156460165977
8 0.0999234709888697
9 0.099937392398715
10 0.0999563746154308
11 0.0999576970934868
12 0.0999684482812881
13 0.0999878663569689
14 0.0999919474124908
15 0.0999982822686434
16 0.100002441555262
17 0.100001998245716
18 0.100003428757191
19 0.0999999511986971
20 0.100003898143768
21 0.100003093481064
22 0.100000290200114
23 0.100001176819205
24 0.100006448104978
25 0.100011568516493
26 0.100008578971028
27 0.100015044212341
28 0.100019037723541
29 0.100019233301282
30 0.100027309730649
31 0.100031495094299
32 0.100039793178439
33 0.100040210410953
34 0.100050780922174
35 0.10005410015583
36 0.100054483860731
37 0.100052995607257
38 0.100054601207376
39 0.100056327879429
40 0.100060833618045
41 0.100060338154435
42 0.100057488307357
43 0.100056512281299
44 0.100057981908321
45 0.100057853385806
46 0.100058050826192
47 0.100064160302281
48 0.100061137229204
49 0.100058579817414
50 0.100061483681202
51 0.100060533732176
52 0.10006402246654
53 0.100057220086455
54 0.100061424076557
55 0.100069049745798
56 0.100076777860522
57 0.100082907825708
58 0.100085452198982
59 0.100086705759168
60 0.100094567984343
61 0.100104471668601
62 0.100108079612255
63 0.100105483084917
64 0.100110612809658
65 0.100115144625306
66 0.100111916661263
67 0.100107351318002
68 0.100113658234477
69 0.100110897794366
70 0.100114339962602
71 0.100104724988341
72 0.100098868831992
73 0.100098943337798
74 0.100099746137857
75 0.100093387067318
76 0.10008935444057
77 0.100090028718114
78 0.100090011954308
79 0.10008660890162
80 0.10008698143065
81 0.100091524422169
82 0.100094301626086
83 0.100099708884954
84 0.100101327523589
85 0.100104218348861
86 0.100108236074448
87 0.100110141560435
88 0.100114818662405
89 0.100105073302984
90 0.100103665143251
91 0.100106190890074
92 0.100110448896885
93 0.100107474252582
94 0.10010926052928
95 0.100098416209221
96 0.100099660456181
97 0.100105870515108
98 0.100120235234499
99 0.100126840174198
100 0.100121641531587
101 0.100214168429375
102 0.100215775892138
103 0.100218700245023
104 0.100234854966402
105 0.100224584341049
106 0.100194875150919
107 0.10018740221858
108 0.100194934755564
109 0.100200509652495
110 0.100210247561336
111 0.100210016593337
112 0.100206615403295
113 0.100215034559369
114 0.100209465250373
115 0.100206732749939
116 0.100266739726067
117 0.100291477516294
118 0.1002909373492
119 0.100298276171088
120 0.100283842533827
121 0.10027794726193
122 0.100264634937048
123 0.100266022607684
124 0.100289732217789
125 0.100289940834045
126 0.100303934887052
127 0.100303679704666
128 0.100387526676059
129 0.100370651111007
130 0.100400624796748
131 0.10045019723475
132 0.100449148565531
133 0.100456088781357
134 0.100479759275913
135 0.100592099130154
136 0.100680211558938
137 0.100677005946636
138 0.100704219192266
139 0.100702200084925
140 0.100729046389461
141 0.100761542096734
142 0.100740799680352
143 0.100702930241823
144 0.100712455809116
145 0.100787376984954
146 0.100839264690876
147 0.100750748068094
148 0.100834267213941
149 0.100891556590796
150 0.100959040224552
151 0.100947534665465
152 0.101043308153749
153 0.101096382364631
154 0.101143080741167
155 0.10105649009347
156 0.101140230894089
157 0.101256972178817
158 0.101256227120757
159 0.101323835551739
160 0.101333033293486
161 0.101281994953752
162 0.101273192092776
163 0.101321205496788
164 0.101323062554002
165 0.101414294913411
166 0.101395158097148
167 0.101469503715634
168 0.101708088070154
169 0.101772787049413
170 0.101765014231205
171 0.101839546114206
172 0.101962603628635
173 0.102004891261458
174 0.102068955078721
175 0.102059226483107
176 0.102153128013015
177 0.102272836491466
178 0.102353813126683
179 0.102429008111358
180 0.102474318817258
181 0.102521566674113
182 0.102515373378992
183 0.102591881528497
184 0.102668134495616
185 0.102800831198692
186 0.102852119132876
187 0.10309342853725
188 0.103380857035518
189 0.103354349732399
190 0.103317821398377
191 0.103318175300956
192 0.103360306471586
193 0.103404095396399
194 0.103425983339548
195 0.103472393006086
196 0.103546544909477
197 0.103543840348721
198 0.103649515658617
199 0.103661669418216
200 0.103713743388653
201 0.103763729333878
202 0.103676186874509
203 0.103687051683664
204 0.103675285354257
205 0.103719975799322
206 0.103700935840607
207 0.103723159059882
208 0.103922825306654
209 0.10384157858789
210 0.1038569919765
211 0.103883609175682
212 0.103897025808692
213 0.103919768705964
214 0.103902515023947
215 0.103945177048445
216 0.103996936231852
217 0.104021416977048
218 0.104048661887646
219 0.104091623798013
220 0.104126159101725
221 0.104148153215647
222 0.104191266000271
223 0.104331521317363
224 0.104395464062691
225 0.104429362341762
226 0.104444801807404
227 0.104512484744191
228 0.104524344205856
229 0.104559358209372
230 0.104609509930015
231 0.104588404297829
232 0.104519985616207
233 0.104558167979121
234 0.104588873684406
235 0.104582767933607
236 0.104554397985339
237 0.104524863883853
238 0.104555860161781
239 0.104656690731645
240 0.104668080806732
241 0.104673044756055
242 0.1047576777637
243 0.10482326708734
244 0.104856105521321
245 0.10486469976604
246 0.104846596717834
247 0.104932626709342
248 0.104967573657632
249 0.105010097846389
250 0.105103632435203
251 0.10517362318933
252 0.105209849774837
253 0.105271054431796
254 0.105319127440453
255 0.105245139449835
256 0.105217333883047
257 0.10524625889957
258 0.105289753526449
259 0.105393769219518
260 0.105439050123096
261 0.105508478358388
262 0.105556627735496
263 0.105659218505025
264 0.105730701237917
265 0.105713771656156
266 0.105684017762542
267 0.105732776224613
268 0.105804335325956
269 0.105767963454127
270 0.105712899938226
271 0.105655344203115
272 0.10561166703701
273 0.105656910687685
274 0.105678085237741
275 0.10601949878037
276 0.106086002662778
277 0.106168936938047
278 0.106214532628655
279 0.106219757348299
280 0.106236176565289
281 0.10632286220789
282 0.106305610388517
283 0.106326211243868
284 0.106343699619174
285 0.106319373473525
286 0.10631594620645
287 0.1063362210989
288 0.106343125924468
289 0.106370495632291
290 0.106352249160409
291 0.10646104440093
292 0.106501586735249
293 0.106632357463241
294 0.106712218374014
295 0.10682457126677
296 0.106830928474665
297 0.10691736638546
298 0.106898743659258
299 0.106965580955148
300 0.107045257464051
301 0.107149617746472
302 0.107186196371913
303 0.107268976047635
304 0.107373133301735
305 0.10743847116828
306 0.107505064457655
307 0.107428763061762
308 0.107498187571764
309 0.107597012072802
310 0.107644941657782
311 0.107612915337086
312 0.107688456773758
313 0.107695989310741
314 0.107742473483086
315 0.107809130102396
316 0.107737641781569
317 0.107704181224108
318 0.107705229893327
319 0.107519377022982
320 0.107590809464455
321 0.107645019888878
322 0.107788696885109
323 0.107854871079326
324 0.107945293188095
325 0.107818311080337
326 0.107917988672853
327 0.10798654705286
328 0.108059288933873
329 0.108141852542758
330 0.108093669638038
331 0.108077369630337
332 0.108124079182744
333 0.108236765488982
334 0.108229398727417
335 0.108312658965588
336 0.108410242944956
337 0.108566910028458
338 0.10849442705512
339 0.108686340972781
340 0.108408853411674
341 0.10839388333261
342 0.108402447775006
343 0.108472345396876
344 0.108538087457418
345 0.10853467695415
346 0.108617018908262
347 0.108727555721998
348 0.108890071511269
349 0.108929565176368
350 0.108883926644921
351 0.108805034309626
352 0.108841169625521
353 0.108858356252313
354 0.10888471826911
355 0.108918936923146
356 0.108963111415505
357 0.109058931469917
358 0.109147479757667
359 0.109148869290948
360 0.109235990792513
361 0.109266858547926
362 0.109263608232141
363 0.109151035547256
364 0.109091909602284
365 0.109264813363552
366 0.109298681840301
367 0.109342506155372
368 0.109354892745614
369 0.109327640384436
370 0.109340390190482
371 0.109344400465488
372 0.109439872205257
373 0.109477289021015
374 0.109496220946312
375 0.109372094273567
376 0.109357761219144
377 0.109333133324981
378 0.109365189447999
379 0.10934198834002
380 0.109323691576719
381 0.10935053601861
382 0.109317870810628
383 0.109328569844365
384 0.10937475040555
385 0.109408972784877
386 0.109428172931075
387 0.109448488801718
388 0.109442638233304
389 0.109502788633108
390 0.109552435576916
391 0.10955342464149
392 0.109575429931283
393 0.109567644074559
394 0.109557423740625
395 0.109530797228217
396 0.109564032405615
397 0.109562108293176
398 0.109516201540828
399 0.109409920871258
};
\addlegendentry{Pick Up Object [Red Cube]}
\end{axis}

\end{tikzpicture}


==> images/rlbench_Slide_Object__Red_Cube_.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.517647058823529,0.356862745098039,0.592156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-249.95, xmax=5248.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0301831660792232, ymax=0.168630045093596,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100186057388783)
--(axis cs:2,0.100215524435043)
--(axis cs:3,0.100220888853073)
--(axis cs:4,0.100223287940025)
--(axis cs:5,0.100226953625679)
--(axis cs:6,0.100229278206825)
--(axis cs:7,0.10024531930685)
--(axis cs:8,0.100248642265797)
--(axis cs:9,0.100259028375149)
--(axis cs:10,0.100261613726616)
--(axis cs:11,0.100264169275761)
--(axis cs:12,0.10027027875185)
--(axis cs:13,0.100269168615341)
--(axis cs:14,0.100268587470055)
--(axis cs:15,0.100268132984638)
--(axis cs:16,0.100269071757793)
--(axis cs:17,0.100268617272377)
--(axis cs:18,0.100267864763737)
--(axis cs:19,0.10026753693819)
--(axis cs:20,0.100266709923744)
--(axis cs:21,0.100260071456432)
--(axis cs:22,0.100263975560665)
--(axis cs:23,0.100251823663712)
--(axis cs:24,0.100260391831398)
--(axis cs:25,0.100268647074699)
--(axis cs:26,0.100272923707962)
--(axis cs:27,0.100276328623295)
--(axis cs:28,0.100269697606564)
--(axis cs:29,0.100279755890369)
--(axis cs:30,0.100289136171341)
--(axis cs:31,0.100289113819599)
--(axis cs:32,0.100302092730999)
--(axis cs:33,0.100297890603542)
--(axis cs:34,0.100299127399921)
--(axis cs:35,0.100306205451488)
--(axis cs:36,0.100308626890182)
--(axis cs:37,0.10032457113266)
--(axis cs:38,0.100336380302906)
--(axis cs:39,0.100342012941837)
--(axis cs:40,0.100353144109249)
--(axis cs:41,0.100368060171604)
--(axis cs:42,0.100377224385738)
--(axis cs:43,0.100379377603531)
--(axis cs:44,0.100379563868046)
--(axis cs:45,0.100384242832661)
--(axis cs:46,0.100395455956459)
--(axis cs:47,0.100399814546108)
--(axis cs:48,0.100383959710598)
--(axis cs:49,0.100399523973465)
--(axis cs:50,0.100410893559456)
--(axis cs:51,0.10043753683567)
--(axis cs:52,0.100449465215206)
--(axis cs:53,0.100458197295666)
--(axis cs:54,0.100456357002258)
--(axis cs:55,0.100432857871056)
--(axis cs:56,0.100467965006828)
--(axis cs:57,0.100496359169483)
--(axis cs:58,0.100493371486664)
--(axis cs:59,0.10054948925972)
--(axis cs:60,0.100583203136921)
--(axis cs:61,0.100598514080048)
--(axis cs:62,0.100642919540405)
--(axis cs:63,0.10066032409668)
--(axis cs:64,0.100680522620678)
--(axis cs:65,0.100697480142117)
--(axis cs:66,0.10071474313736)
--(axis cs:67,0.100733086466789)
--(axis cs:68,0.100736014544964)
--(axis cs:69,0.100767731666565)
--(axis cs:70,0.100803136825562)
--(axis cs:71,0.100882135331631)
--(axis cs:72,0.100930117070675)
--(axis cs:73,0.100935354828835)
--(axis cs:74,0.100928992033005)
--(axis cs:75,0.100929781794548)
--(axis cs:76,0.100956730544567)
--(axis cs:77,0.101054854691029)
--(axis cs:78,0.1010971814394)
--(axis cs:79,0.101066015660763)
--(axis cs:80,0.101149491965771)
--(axis cs:81,0.101206086575985)
--(axis cs:82,0.101281464099884)
--(axis cs:83,0.101290121674538)
--(axis cs:84,0.101332291960716)
--(axis cs:85,0.101277828216553)
--(axis cs:86,0.101316623389721)
--(axis cs:87,0.101374380290508)
--(axis cs:88,0.101400792598724)
--(axis cs:89,0.101436920464039)
--(axis cs:90,0.101454511284828)
--(axis cs:91,0.101472675800323)
--(axis cs:92,0.101519025862217)
--(axis cs:93,0.101553112268448)
--(axis cs:94,0.101680047810078)
--(axis cs:95,0.101913332939148)
--(axis cs:96,0.102103978395462)
--(axis cs:97,0.102177977561951)
--(axis cs:98,0.102195650339127)
--(axis cs:99,0.102237313985825)
--(axis cs:100,0.102248169481754)
--(axis cs:101,0.102277263998985)
--(axis cs:102,0.102373696863651)
--(axis cs:103,0.102450340986252)
--(axis cs:104,0.102527886629105)
--(axis cs:105,0.102603748440742)
--(axis cs:106,0.102728664875031)
--(axis cs:107,0.102796852588654)
--(axis cs:108,0.10285147279501)
--(axis cs:109,0.10286346077919)
--(axis cs:110,0.102871984243393)
--(axis cs:111,0.102889619767666)
--(axis cs:112,0.103231452405453)
--(axis cs:113,0.1032629981637)
--(axis cs:114,0.103276625275612)
--(axis cs:115,0.103380583226681)
--(axis cs:116,0.103422805666924)
--(axis cs:117,0.103619486093521)
--(axis cs:118,0.103669434785843)
--(axis cs:119,0.103693231940269)
--(axis cs:120,0.103706888854504)
--(axis cs:121,0.103718638420105)
--(axis cs:122,0.10373529791832)
--(axis cs:123,0.103773579001427)
--(axis cs:124,0.103950671851635)
--(axis cs:125,0.104016095399857)
--(axis cs:126,0.104041911661625)
--(axis cs:127,0.104253232479095)
--(axis cs:128,0.104297943413258)
--(axis cs:129,0.104305431246758)
--(axis cs:130,0.104311890900135)
--(axis cs:131,0.104319095611572)
--(axis cs:132,0.104342229664326)
--(axis cs:133,0.104365095496178)
--(axis cs:134,0.104448698461056)
--(axis cs:135,0.104636497795582)
--(axis cs:136,0.104675933718681)
--(axis cs:137,0.104703389108181)
--(axis cs:138,0.104712851345539)
--(axis cs:139,0.104734718799591)
--(axis cs:140,0.104761518537998)
--(axis cs:141,0.104797139763832)
--(axis cs:142,0.104825958609581)
--(axis cs:143,0.104847870767117)
--(axis cs:144,0.105285957455635)
--(axis cs:145,0.105452187359333)
--(axis cs:146,0.106584377586842)
--(axis cs:147,0.106626860797405)
--(axis cs:148,0.106720127165318)
--(axis cs:149,0.106722757220268)
--(axis cs:150,0.10682762414217)
--(axis cs:151,0.106840118765831)
--(axis cs:152,0.106849178671837)
--(axis cs:153,0.106884814798832)
--(axis cs:154,0.106885656714439)
--(axis cs:155,0.106918886303902)
--(axis cs:156,0.106893800199032)
--(axis cs:157,0.106882430613041)
--(axis cs:158,0.10690451413393)
--(axis cs:159,0.10695581138134)
--(axis cs:160,0.106973133981228)
--(axis cs:161,0.107186183333397)
--(axis cs:162,0.107326358556747)
--(axis cs:163,0.107388630509377)
--(axis cs:164,0.107426173985004)
--(axis cs:165,0.107439681887627)
--(axis cs:166,0.107440449297428)
--(axis cs:167,0.107500173151493)
--(axis cs:168,0.107538439333439)
--(axis cs:169,0.107578210532665)
--(axis cs:170,0.107581064105034)
--(axis cs:171,0.107464723289013)
--(axis cs:172,0.10749115049839)
--(axis cs:173,0.107518307864666)
--(axis cs:174,0.1075634136796)
--(axis cs:175,0.107602223753929)
--(axis cs:176,0.107647754251957)
--(axis cs:177,0.108708344399929)
--(axis cs:178,0.1091668009758)
--(axis cs:179,0.10916955769062)
--(axis cs:180,0.109180696308613)
--(axis cs:181,0.109182134270668)
--(axis cs:182,0.109183333814144)
--(axis cs:183,0.109183773398399)
--(axis cs:184,0.109191872179508)
--(axis cs:185,0.109193250536919)
--(axis cs:186,0.109192788600922)
--(axis cs:187,0.10919576138258)
--(axis cs:188,0.109197430312634)
--(axis cs:189,0.109200574457645)
--(axis cs:190,0.109206683933735)
--(axis cs:191,0.109209343791008)
--(axis cs:192,0.109212689101696)
--(axis cs:193,0.109229497611523)
--(axis cs:194,0.109233006834984)
--(axis cs:195,0.109234765172005)
--(axis cs:196,0.10927552729845)
--(axis cs:197,0.109284982085228)
--(axis cs:198,0.109296210110188)
--(axis cs:199,0.109299436211586)
--(axis cs:200,0.109295286238194)
--(axis cs:201,0.109312616288662)
--(axis cs:202,0.109323337674141)
--(axis cs:203,0.109327957034111)
--(axis cs:204,0.109330534934998)
--(axis cs:205,0.10933768004179)
--(axis cs:206,0.109341658651829)
--(axis cs:207,0.109359629452229)
--(axis cs:208,0.109366871416569)
--(axis cs:209,0.109374918043613)
--(axis cs:210,0.109382197260857)
--(axis cs:211,0.109391339123249)
--(axis cs:212,0.109415329992771)
--(axis cs:213,0.109418816864491)
--(axis cs:214,0.109423793852329)
--(axis cs:215,0.109428949654102)
--(axis cs:216,0.109433069825172)
--(axis cs:217,0.109429940581322)
--(axis cs:218,0.109432645142078)
--(axis cs:219,0.109468474984169)
--(axis cs:220,0.109482578933239)
--(axis cs:221,0.109515212476254)
--(axis cs:222,0.109513238072395)
--(axis cs:223,0.109520323574543)
--(axis cs:224,0.109525784850121)
--(axis cs:225,0.109530113637447)
--(axis cs:226,0.108913280069828)
--(axis cs:227,0.108770847320557)
--(axis cs:228,0.108763135969639)
--(axis cs:229,0.108806237578392)
--(axis cs:230,0.108806759119034)
--(axis cs:231,0.10881183296442)
--(axis cs:232,0.108818985521793)
--(axis cs:233,0.108819380402565)
--(axis cs:234,0.108856707811356)
--(axis cs:235,0.108866028487682)
--(axis cs:236,0.108868420124054)
--(axis cs:237,0.108846627175808)
--(axis cs:238,0.108850367367268)
--(axis cs:239,0.108844608068466)
--(axis cs:240,0.108842968940735)
--(axis cs:241,0.108853168785572)
--(axis cs:242,0.108856186270714)
--(axis cs:243,0.108853429555893)
--(axis cs:244,0.108862906694412)
--(axis cs:245,0.108875691890717)
--(axis cs:246,0.108891360461712)
--(axis cs:247,0.108893901109695)
--(axis cs:248,0.10891205817461)
--(axis cs:249,0.108925566077232)
--(axis cs:250,0.108940809965134)
--(axis cs:251,0.108961798250675)
--(axis cs:252,0.108993083238602)
--(axis cs:253,0.109009772539139)
--(axis cs:254,0.109073303639889)
--(axis cs:255,0.109104007482529)
--(axis cs:256,0.109140507876873)
--(axis cs:257,0.109157234430313)
--(axis cs:258,0.109174326062202)
--(axis cs:259,0.109174571931362)
--(axis cs:260,0.109180025756359)
--(axis cs:261,0.109190747141838)
--(axis cs:262,0.109212934970856)
--(axis cs:263,0.109238691627979)
--(axis cs:264,0.109251774847507)
--(axis cs:265,0.109252646565437)
--(axis cs:266,0.109256081283092)
--(axis cs:267,0.10924606025219)
--(axis cs:268,0.109257273375988)
--(axis cs:269,0.109264470636845)
--(axis cs:270,0.109323114156723)
--(axis cs:271,0.109344407916069)
--(axis cs:272,0.110566191375256)
--(axis cs:273,0.11076844483614)
--(axis cs:274,0.110776394605637)
--(axis cs:275,0.110781826078892)
--(axis cs:276,0.110784597694874)
--(axis cs:277,0.110785134136677)
--(axis cs:278,0.110794194042683)
--(axis cs:279,0.11080364137888)
--(axis cs:280,0.110807456076145)
--(axis cs:281,0.110810726881027)
--(axis cs:282,0.110821194946766)
--(axis cs:283,0.110830552875996)
--(axis cs:284,0.110832549631596)
--(axis cs:285,0.110845610499382)
--(axis cs:286,0.11085207760334)
--(axis cs:287,0.111037194728851)
--(axis cs:288,0.111046768724918)
--(axis cs:289,0.111055880784988)
--(axis cs:290,0.111078768968582)
--(axis cs:291,0.111098028719425)
--(axis cs:292,0.111073203384876)
--(axis cs:293,0.111075259745121)
--(axis cs:294,0.111112087965012)
--(axis cs:295,0.111134208738804)
--(axis cs:296,0.111192353069782)
--(axis cs:297,0.111223816871643)
--(axis cs:298,0.111450791358948)
--(axis cs:299,0.111625321209431)
--(axis cs:300,0.11161945015192)
--(axis cs:301,0.111626118421555)
--(axis cs:302,0.111644603312016)
--(axis cs:303,0.112211778759956)
--(axis cs:304,0.112320281565189)
--(axis cs:305,0.112341821193695)
--(axis cs:306,0.112361736595631)
--(axis cs:307,0.11237408965826)
--(axis cs:308,0.112384796142578)
--(axis cs:309,0.112426161766052)
--(axis cs:310,0.112434230744839)
--(axis cs:311,0.112441502511501)
--(axis cs:312,0.112493716180325)
--(axis cs:313,0.112509548664093)
--(axis cs:314,0.112865641713142)
--(axis cs:315,0.112865656614304)
--(axis cs:316,0.112915456295013)
--(axis cs:317,0.112922534346581)
--(axis cs:318,0.112981021404266)
--(axis cs:319,0.112981989979744)
--(axis cs:320,0.112989783287048)
--(axis cs:321,0.112998805940151)
--(axis cs:322,0.11302475631237)
--(axis cs:323,0.113060049712658)
--(axis cs:324,0.113109223544598)
--(axis cs:325,0.113130338490009)
--(axis cs:326,0.113138161599636)
--(axis cs:327,0.113162271678448)
--(axis cs:328,0.113190501928329)
--(axis cs:329,0.113213650882244)
--(axis cs:330,0.113234750926495)
--(axis cs:331,0.113241024315357)
--(axis cs:332,0.113438539206982)
--(axis cs:333,0.113487616181374)
--(axis cs:334,0.113506749272346)
--(axis cs:335,0.113547816872597)
--(axis cs:336,0.113544210791588)
--(axis cs:337,0.113596029579639)
--(axis cs:338,0.113656833767891)
--(axis cs:339,0.113717012107372)
--(axis cs:340,0.113732226192951)
--(axis cs:341,0.113769069314003)
--(axis cs:342,0.113825455307961)
--(axis cs:343,0.113835722208023)
--(axis cs:344,0.113870024681091)
--(axis cs:345,0.113963797688484)
--(axis cs:346,0.113987885415554)
--(axis cs:347,0.114077493548393)
--(axis cs:348,0.114219553768635)
--(axis cs:349,0.114260829985142)
--(axis cs:350,0.114286310970783)
--(axis cs:351,0.114298738539219)
--(axis cs:352,0.114423006772995)
--(axis cs:353,0.1153744161129)
--(axis cs:354,0.115627735853195)
--(axis cs:355,0.11563640832901)
--(axis cs:356,0.115652963519096)
--(axis cs:357,0.115752898156643)
--(axis cs:358,0.115764930844307)
--(axis cs:359,0.115797460079193)
--(axis cs:360,0.115844160318375)
--(axis cs:361,0.115915082395077)
--(axis cs:362,0.116041518747807)
--(axis cs:363,0.116333641111851)
--(axis cs:364,0.116412371397018)
--(axis cs:365,0.11640553176403)
--(axis cs:366,0.116413801908493)
--(axis cs:367,0.116440638899803)
--(axis cs:368,0.116471827030182)
--(axis cs:369,0.116510659456253)
--(axis cs:370,0.116565026342869)
--(axis cs:371,0.116627730429173)
--(axis cs:372,0.116685099899769)
--(axis cs:373,0.116705343127251)
--(axis cs:374,0.11684612929821)
--(axis cs:375,0.116905547678471)
--(axis cs:376,0.116972826421261)
--(axis cs:377,0.11637107282877)
--(axis cs:378,0.116356648504734)
--(axis cs:379,0.116386704146862)
--(axis cs:380,0.116396896541119)
--(axis cs:381,0.116581939160824)
--(axis cs:382,0.116702564060688)
--(axis cs:383,0.116805218160152)
--(axis cs:384,0.116813600063324)
--(axis cs:385,0.116842336952686)
--(axis cs:386,0.117560282349586)
--(axis cs:387,0.117676891386509)
--(axis cs:388,0.117728024721146)
--(axis cs:389,0.117909707129002)
--(axis cs:390,0.118029616773129)
--(axis cs:391,0.118042550981045)
--(axis cs:392,0.119013600051403)
--(axis cs:393,0.119089812040329)
--(axis cs:394,0.119073413312435)
--(axis cs:395,0.119078010320663)
--(axis cs:396,0.119086615741253)
--(axis cs:397,0.119101412594318)
--(axis cs:398,0.119107596576214)
--(axis cs:399,0.119080156087875)
--(axis cs:399,0.157145500183105)
--(axis cs:399,0.157145500183105)
--(axis cs:398,0.15587492287159)
--(axis cs:397,0.155867576599121)
--(axis cs:396,0.155811697244644)
--(axis cs:395,0.155788898468018)
--(axis cs:394,0.155689716339111)
--(axis cs:393,0.155573084950447)
--(axis cs:392,0.1553915143013)
--(axis cs:391,0.155233457684517)
--(axis cs:390,0.155208513140678)
--(axis cs:389,0.155181407928467)
--(axis cs:388,0.155153676867485)
--(axis cs:387,0.155085071921349)
--(axis cs:386,0.154595017433167)
--(axis cs:385,0.154585152864456)
--(axis cs:384,0.154564052820206)
--(axis cs:383,0.154553800821304)
--(axis cs:382,0.154515951871872)
--(axis cs:381,0.154509693384171)
--(axis cs:380,0.154454544186592)
--(axis cs:379,0.154443457722664)
--(axis cs:378,0.154468968510628)
--(axis cs:377,0.154982835054398)
--(axis cs:376,0.154961183667183)
--(axis cs:375,0.154940620064735)
--(axis cs:374,0.15490885078907)
--(axis cs:373,0.154812142252922)
--(axis cs:372,0.154459729790688)
--(axis cs:371,0.15441782772541)
--(axis cs:370,0.154168039560318)
--(axis cs:369,0.153992801904678)
--(axis cs:368,0.153354197740555)
--(axis cs:367,0.153048738837242)
--(axis cs:366,0.153032124042511)
--(axis cs:365,0.152977675199509)
--(axis cs:364,0.152961611747742)
--(axis cs:363,0.152955800294876)
--(axis cs:362,0.152925059199333)
--(axis cs:361,0.152871698141098)
--(axis cs:360,0.152820184826851)
--(axis cs:359,0.152805671095848)
--(axis cs:358,0.15281343460083)
--(axis cs:357,0.153266534209251)
--(axis cs:356,0.153182968497276)
--(axis cs:355,0.153077587485313)
--(axis cs:354,0.153035581111908)
--(axis cs:353,0.152899071574211)
--(axis cs:352,0.152878880500793)
--(axis cs:351,0.1528679728508)
--(axis cs:350,0.152806326746941)
--(axis cs:349,0.15256167948246)
--(axis cs:348,0.152445569634438)
--(axis cs:347,0.152318984270096)
--(axis cs:346,0.152242243289948)
--(axis cs:345,0.151925027370453)
--(axis cs:344,0.151916712522507)
--(axis cs:343,0.15191239118576)
--(axis cs:342,0.151905596256256)
--(axis cs:341,0.151898488402367)
--(axis cs:340,0.151886001229286)
--(axis cs:339,0.151880651712418)
--(axis cs:338,0.151860311627388)
--(axis cs:337,0.151665970683098)
--(axis cs:336,0.150104776024818)
--(axis cs:335,0.149923279881477)
--(axis cs:334,0.149792984127998)
--(axis cs:333,0.149774610996246)
--(axis cs:332,0.149704068899155)
--(axis cs:331,0.149672627449036)
--(axis cs:330,0.149645552039146)
--(axis cs:329,0.149617880582809)
--(axis cs:328,0.149617105722427)
--(axis cs:327,0.149611636996269)
--(axis cs:326,0.149641409516335)
--(axis cs:325,0.149622112512589)
--(axis cs:324,0.149520024657249)
--(axis cs:323,0.149165347218513)
--(axis cs:322,0.149147346615791)
--(axis cs:321,0.149126335978508)
--(axis cs:320,0.149100929498672)
--(axis cs:319,0.149087324738503)
--(axis cs:318,0.149001508951187)
--(axis cs:317,0.14899568259716)
--(axis cs:316,0.14892204105854)
--(axis cs:315,0.148854285478592)
--(axis cs:314,0.148804873228073)
--(axis cs:313,0.148450791835785)
--(axis cs:312,0.148427471518517)
--(axis cs:311,0.148352324962616)
--(axis cs:310,0.148206532001495)
--(axis cs:309,0.148200988769531)
--(axis cs:308,0.148180171847343)
--(axis cs:307,0.148156434297562)
--(axis cs:306,0.148152142763138)
--(axis cs:305,0.148082792758942)
--(axis cs:304,0.148069620132446)
--(axis cs:303,0.148028552532196)
--(axis cs:302,0.148036912083626)
--(axis cs:301,0.147308185696602)
--(axis cs:300,0.146822914481163)
--(axis cs:299,0.146812334656715)
--(axis cs:298,0.146812990307808)
--(axis cs:297,0.146814048290253)
--(axis cs:296,0.146758630871773)
--(axis cs:295,0.14661830663681)
--(axis cs:294,0.146604359149933)
--(axis cs:293,0.146329745650291)
--(axis cs:292,0.146263375878334)
--(axis cs:291,0.145966023206711)
--(axis cs:290,0.14571624994278)
--(axis cs:289,0.14571413397789)
--(axis cs:288,0.145385801792145)
--(axis cs:287,0.14537151157856)
--(axis cs:286,0.145216152071953)
--(axis cs:285,0.144733414053917)
--(axis cs:284,0.144684746861458)
--(axis cs:283,0.144816845655441)
--(axis cs:282,0.144341349601746)
--(axis cs:281,0.144257679581642)
--(axis cs:280,0.144189715385437)
--(axis cs:279,0.144038632512093)
--(axis cs:278,0.143924832344055)
--(axis cs:277,0.143674805760384)
--(axis cs:276,0.143358632922173)
--(axis cs:275,0.143366530537605)
--(axis cs:274,0.143355280160904)
--(axis cs:273,0.143131077289581)
--(axis cs:272,0.142932653427124)
--(axis cs:271,0.142862990498543)
--(axis cs:270,0.142780274152756)
--(axis cs:269,0.142447084188461)
--(axis cs:268,0.142364829778671)
--(axis cs:267,0.142331123352051)
--(axis cs:266,0.142053231596947)
--(axis cs:265,0.141558602452278)
--(axis cs:264,0.141517505049706)
--(axis cs:263,0.141432613134384)
--(axis cs:262,0.14131723344326)
--(axis cs:261,0.141306102275848)
--(axis cs:260,0.140216290950775)
--(axis cs:259,0.139852717518806)
--(axis cs:258,0.139788910746574)
--(axis cs:257,0.139294803142548)
--(axis cs:256,0.139006391167641)
--(axis cs:255,0.13883301615715)
--(axis cs:254,0.138298377394676)
--(axis cs:253,0.138094529509544)
--(axis cs:252,0.13779117166996)
--(axis cs:251,0.137414306402206)
--(axis cs:250,0.137141361832619)
--(axis cs:249,0.137134253978729)
--(axis cs:248,0.137035578489304)
--(axis cs:247,0.136871829628944)
--(axis cs:246,0.136859849095345)
--(axis cs:245,0.136823281645775)
--(axis cs:244,0.136793613433838)
--(axis cs:243,0.136644899845123)
--(axis cs:242,0.136615440249443)
--(axis cs:241,0.136602491140366)
--(axis cs:240,0.136595964431763)
--(axis cs:239,0.136570483446121)
--(axis cs:238,0.136548519134521)
--(axis cs:237,0.136418059468269)
--(axis cs:236,0.13641294836998)
--(axis cs:235,0.136438757181168)
--(axis cs:234,0.136002659797668)
--(axis cs:233,0.136013075709343)
--(axis cs:232,0.136004194617271)
--(axis cs:231,0.135932192206383)
--(axis cs:230,0.135893642902374)
--(axis cs:229,0.135894700884819)
--(axis cs:228,0.135857939720154)
--(axis cs:227,0.135834947228432)
--(axis cs:226,0.135803714394569)
--(axis cs:225,0.135674759745598)
--(axis cs:224,0.135655865073204)
--(axis cs:223,0.135644227266312)
--(axis cs:222,0.135639831423759)
--(axis cs:221,0.135632529854774)
--(axis cs:220,0.135573536157608)
--(axis cs:219,0.134605035185814)
--(axis cs:218,0.134557202458382)
--(axis cs:217,0.134372591972351)
--(axis cs:216,0.134241625666618)
--(axis cs:215,0.134039342403412)
--(axis cs:214,0.13398602604866)
--(axis cs:213,0.133987069129944)
--(axis cs:212,0.133837595582008)
--(axis cs:211,0.133702948689461)
--(axis cs:210,0.133530929684639)
--(axis cs:209,0.133203640580177)
--(axis cs:208,0.133001089096069)
--(axis cs:207,0.132914468646049)
--(axis cs:206,0.132718458771706)
--(axis cs:205,0.132651090621948)
--(axis cs:204,0.132661178708076)
--(axis cs:203,0.132574439048767)
--(axis cs:202,0.132470667362213)
--(axis cs:201,0.13234780728817)
--(axis cs:200,0.132209345698357)
--(axis cs:199,0.131921350955963)
--(axis cs:198,0.131873697042465)
--(axis cs:197,0.131798908114433)
--(axis cs:196,0.131699547171593)
--(axis cs:195,0.131596952676773)
--(axis cs:194,0.13146436214447)
--(axis cs:193,0.131298184394836)
--(axis cs:192,0.131273493170738)
--(axis cs:191,0.131228506565094)
--(axis cs:190,0.131247192621231)
--(axis cs:189,0.131122186779976)
--(axis cs:188,0.131057918071747)
--(axis cs:187,0.131008863449097)
--(axis cs:186,0.130960360169411)
--(axis cs:185,0.130883887410164)
--(axis cs:184,0.130833312869072)
--(axis cs:183,0.13083527982235)
--(axis cs:182,0.130829945206642)
--(axis cs:181,0.130725428462029)
--(axis cs:180,0.130693659186363)
--(axis cs:179,0.130629867315292)
--(axis cs:178,0.130592226982117)
--(axis cs:177,0.130559697747231)
--(axis cs:176,0.130516275763512)
--(axis cs:175,0.130506873130798)
--(axis cs:174,0.130504846572876)
--(axis cs:173,0.130476444959641)
--(axis cs:172,0.130451112985611)
--(axis cs:171,0.130428835749626)
--(axis cs:170,0.130420133471489)
--(axis cs:169,0.130399256944656)
--(axis cs:168,0.129873350262642)
--(axis cs:167,0.128409191966057)
--(axis cs:166,0.128461599349976)
--(axis cs:165,0.128384068608284)
--(axis cs:164,0.128225028514862)
--(axis cs:163,0.128245666623116)
--(axis cs:162,0.12801069021225)
--(axis cs:161,0.128045603632927)
--(axis cs:160,0.127697303891182)
--(axis cs:159,0.127575993537903)
--(axis cs:158,0.127686977386475)
--(axis cs:157,0.12756410241127)
--(axis cs:156,0.127203613519669)
--(axis cs:155,0.127087384462357)
--(axis cs:154,0.127062425017357)
--(axis cs:153,0.127042904496193)
--(axis cs:152,0.127035424113274)
--(axis cs:151,0.127009645104408)
--(axis cs:150,0.126911625266075)
--(axis cs:149,0.125582620501518)
--(axis cs:148,0.125169858336449)
--(axis cs:147,0.124673470854759)
--(axis cs:146,0.124699644744396)
--(axis cs:145,0.124662518501282)
--(axis cs:144,0.124420002102852)
--(axis cs:143,0.124232552945614)
--(axis cs:142,0.123831979930401)
--(axis cs:141,0.123776689171791)
--(axis cs:140,0.123717598617077)
--(axis cs:139,0.123547747731209)
--(axis cs:138,0.123317167162895)
--(axis cs:137,0.123213991522789)
--(axis cs:136,0.122545078396797)
--(axis cs:135,0.122385822236538)
--(axis cs:134,0.122376896440983)
--(axis cs:133,0.122321553528309)
--(axis cs:132,0.122318223118782)
--(axis cs:131,0.122418843209743)
--(axis cs:130,0.12202674895525)
--(axis cs:129,0.122014686465263)
--(axis cs:128,0.122008748352528)
--(axis cs:127,0.121987529098988)
--(axis cs:126,0.122198440134525)
--(axis cs:125,0.122136332094669)
--(axis cs:124,0.121842116117477)
--(axis cs:123,0.121765546500683)
--(axis cs:122,0.121627472341061)
--(axis cs:121,0.121119812130928)
--(axis cs:120,0.121157698333263)
--(axis cs:119,0.120793208479881)
--(axis cs:118,0.120579414069653)
--(axis cs:117,0.120438531041145)
--(axis cs:116,0.12007200717926)
--(axis cs:115,0.119904480874538)
--(axis cs:114,0.119879111647606)
--(axis cs:113,0.119828559458256)
--(axis cs:112,0.119731433689594)
--(axis cs:111,0.119701474905014)
--(axis cs:110,0.11963414400816)
--(axis cs:109,0.119444355368614)
--(axis cs:108,0.119407810270786)
--(axis cs:107,0.119421660900116)
--(axis cs:106,0.119387403130531)
--(axis cs:105,0.119336761534214)
--(axis cs:104,0.119174495339394)
--(axis cs:103,0.119163513183594)
--(axis cs:102,0.119136221706867)
--(axis cs:101,0.118936993181705)
--(axis cs:100,0.118966124951839)
--(axis cs:99,0.118994541466236)
--(axis cs:98,0.118655256927013)
--(axis cs:97,0.117964833974838)
--(axis cs:96,0.117898039519787)
--(axis cs:95,0.117694392800331)
--(axis cs:94,0.117614522576332)
--(axis cs:93,0.117444932460785)
--(axis cs:92,0.117179363965988)
--(axis cs:91,0.116629034280777)
--(axis cs:90,0.116622097790241)
--(axis cs:89,0.116449527442455)
--(axis cs:88,0.116389580070972)
--(axis cs:87,0.116156928241253)
--(axis cs:86,0.116078041493893)
--(axis cs:85,0.115956246852875)
--(axis cs:84,0.115904860198498)
--(axis cs:83,0.115869276225567)
--(axis cs:82,0.115752391517162)
--(axis cs:81,0.115721091628075)
--(axis cs:80,0.115577705204487)
--(axis cs:79,0.115426115691662)
--(axis cs:78,0.115363664925098)
--(axis cs:77,0.115300439298153)
--(axis cs:76,0.115198694169521)
--(axis cs:75,0.115045271813869)
--(axis cs:74,0.11492232978344)
--(axis cs:73,0.11490672826767)
--(axis cs:72,0.114907830953598)
--(axis cs:71,0.114911682903767)
--(axis cs:70,0.114590272307396)
--(axis cs:69,0.114500992000103)
--(axis cs:68,0.114417888224125)
--(axis cs:67,0.114301033318043)
--(axis cs:66,0.114054843783379)
--(axis cs:65,0.114003725349903)
--(axis cs:64,0.113894671201706)
--(axis cs:63,0.113884523510933)
--(axis cs:62,0.113535188138485)
--(axis cs:61,0.113415062427521)
--(axis cs:60,0.112736560404301)
--(axis cs:59,0.112599648535252)
--(axis cs:58,0.112469658255577)
--(axis cs:57,0.112385876476765)
--(axis cs:56,0.112276449799538)
--(axis cs:55,0.112232051789761)
--(axis cs:54,0.112236499786377)
--(axis cs:53,0.112034812569618)
--(axis cs:52,0.111902423202991)
--(axis cs:51,0.111811257898808)
--(axis cs:50,0.111811071634293)
--(axis cs:49,0.111773170530796)
--(axis cs:48,0.111044473946095)
--(axis cs:47,0.11092172563076)
--(axis cs:46,0.110484957695007)
--(axis cs:45,0.110402964055538)
--(axis cs:44,0.109908893704414)
--(axis cs:43,0.10982608050108)
--(axis cs:42,0.109739936888218)
--(axis cs:41,0.109678737819195)
--(axis cs:40,0.109459109604359)
--(axis cs:39,0.109487749636173)
--(axis cs:38,0.109380409121513)
--(axis cs:37,0.109174497425556)
--(axis cs:36,0.108937285840511)
--(axis cs:35,0.108868978917599)
--(axis cs:34,0.108818016946316)
--(axis cs:33,0.108836859464645)
--(axis cs:32,0.108485698699951)
--(axis cs:31,0.108270145952702)
--(axis cs:30,0.108074821531773)
--(axis cs:29,0.107881180942059)
--(axis cs:28,0.107746556401253)
--(axis cs:27,0.107568070292473)
--(axis cs:26,0.107296846807003)
--(axis cs:25,0.106825098395348)
--(axis cs:24,0.106340035796165)
--(axis cs:23,0.105901785194874)
--(axis cs:22,0.10571450740099)
--(axis cs:21,0.105332218110561)
--(axis cs:20,0.104660667479038)
--(axis cs:19,0.104533329606056)
--(axis cs:18,0.104236207902431)
--(axis cs:17,0.103690214455128)
--(axis cs:16,0.103366859257221)
--(axis cs:15,0.103108666837215)
--(axis cs:14,0.102956235408783)
--(axis cs:13,0.103002406656742)
--(axis cs:12,0.103039227426052)
--(axis cs:11,0.103104963898659)
--(axis cs:10,0.102821439504623)
--(axis cs:9,0.102659240365028)
--(axis cs:8,0.102401882410049)
--(axis cs:7,0.102330967783928)
--(axis cs:6,0.102229602634907)
--(axis cs:5,0.102324910461903)
--(axis cs:4,0.101845271885395)
--(axis cs:3,0.101925201714039)
--(axis cs:2,0.101770646870136)
--(axis cs:1,0.100975148379803)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.100089989602566)
--(axis cs:0,0.0999343544244766)
--(axis cs:1,0.099843867123127)
--(axis cs:2,0.0998249426484108)
--(axis cs:3,0.0998294800519943)
--(axis cs:4,0.0998322293162346)
--(axis cs:5,0.0998383387923241)
--(axis cs:6,0.0998408123850822)
--(axis cs:7,0.0998382195830345)
--(axis cs:8,0.0998379066586494)
--(axis cs:9,0.0998401492834091)
--(axis cs:10,0.0998400151729584)
--(axis cs:11,0.0998427495360374)
--(axis cs:12,0.0998430475592613)
--(axis cs:13,0.099842481315136)
--(axis cs:14,0.0998412519693375)
--(axis cs:15,0.0998426377773285)
--(axis cs:16,0.0998422279953957)
--(axis cs:17,0.0998426824808121)
--(axis cs:18,0.0998423844575882)
--(axis cs:19,0.0998393222689629)
--(axis cs:20,0.0998423770070076)
--(axis cs:21,0.0998440086841583)
--(axis cs:22,0.0998436138033867)
--(axis cs:23,0.0998434275388718)
--(axis cs:24,0.099842943251133)
--(axis cs:25,0.0998466908931732)
--(axis cs:26,0.0998468026518822)
--(axis cs:27,0.0998420268297195)
--(axis cs:28,0.0998417735099792)
--(axis cs:29,0.0998428985476494)
--(axis cs:30,0.0998464748263359)
--(axis cs:31,0.0998517945408821)
--(axis cs:32,0.099853627383709)
--(axis cs:33,0.0998599082231522)
--(axis cs:34,0.0998725965619087)
--(axis cs:35,0.0998718738555908)
--(axis cs:36,0.0998787730932236)
--(axis cs:37,0.099876381456852)
--(axis cs:38,0.099882610142231)
--(axis cs:39,0.0998920425772667)
--(axis cs:40,0.0998929888010025)
--(axis cs:41,0.0998974815011024)
--(axis cs:42,0.0998944193124771)
--(axis cs:43,0.0999071449041367)
--(axis cs:44,0.099915623664856)
--(axis cs:45,0.099913477897644)
--(axis cs:46,0.099925272166729)
--(axis cs:47,0.0999420434236526)
--(axis cs:48,0.0999484285712242)
--(axis cs:49,0.0999668017029762)
--(axis cs:50,0.0999792292714119)
--(axis cs:51,0.100033730268478)
--(axis cs:52,0.100047007203102)
--(axis cs:53,0.100071601569653)
--(axis cs:54,0.100041642785072)
--(axis cs:55,0.0999743491411209)
--(axis cs:56,0.0999748930335045)
--(axis cs:57,0.0999817401170731)
--(axis cs:58,0.100013114511967)
--(axis cs:59,0.0998800694942474)
--(axis cs:60,0.0998697727918625)
--(axis cs:61,0.0998795479536057)
--(axis cs:62,0.0998803302645683)
--(axis cs:63,0.0998682379722595)
--(axis cs:64,0.0999136120080948)
--(axis cs:65,0.0999377146363258)
--(axis cs:66,0.0999558717012405)
--(axis cs:67,0.100004598498344)
--(axis cs:68,0.100002452731133)
--(axis cs:69,0.100012667477131)
--(axis cs:70,0.100005954504013)
--(axis cs:71,0.10006345808506)
--(axis cs:72,0.100163750350475)
--(axis cs:73,0.10020162910223)
--(axis cs:74,0.100200451910496)
--(axis cs:75,0.100216649472713)
--(axis cs:76,0.100209206342697)
--(axis cs:77,0.100227683782578)
--(axis cs:78,0.100370369851589)
--(axis cs:79,0.100431315600872)
--(axis cs:80,0.10051241517067)
--(axis cs:81,0.10052514821291)
--(axis cs:82,0.100542463362217)
--(axis cs:83,0.100557200610638)
--(axis cs:84,0.100583478808403)
--(axis cs:85,0.10058306902647)
--(axis cs:86,0.100598081946373)
--(axis cs:87,0.10060802847147)
--(axis cs:88,0.100745894014835)
--(axis cs:89,0.100773878395557)
--(axis cs:90,0.100775472819805)
--(axis cs:91,0.100795269012451)
--(axis cs:92,0.100797444581985)
--(axis cs:93,0.10080298781395)
--(axis cs:94,0.100794643163681)
--(axis cs:95,0.100794062018394)
--(axis cs:96,0.10087639093399)
--(axis cs:97,0.100891299545765)
--(axis cs:98,0.100875936448574)
--(axis cs:99,0.100851483643055)
--(axis cs:100,0.100899435579777)
--(axis cs:101,0.100912675261497)
--(axis cs:102,0.100917004048824)
--(axis cs:103,0.100920259952545)
--(axis cs:104,0.100941188633442)
--(axis cs:105,0.100924395024776)
--(axis cs:106,0.100937873125076)
--(axis cs:107,0.100935891270638)
--(axis cs:108,0.10095240175724)
--(axis cs:109,0.101135261356831)
--(axis cs:110,0.101165868341923)
--(axis cs:111,0.101158238947392)
--(axis cs:112,0.101208075881004)
--(axis cs:113,0.101235836744308)
--(axis cs:114,0.101224608719349)
--(axis cs:115,0.101247064769268)
--(axis cs:116,0.101328909397125)
--(axis cs:117,0.101357452571392)
--(axis cs:118,0.101429522037506)
--(axis cs:119,0.101443760097027)
--(axis cs:120,0.101600259542465)
--(axis cs:121,0.101705446839333)
--(axis cs:122,0.101869210600853)
--(axis cs:123,0.102062560617924)
--(axis cs:124,0.10213702917099)
--(axis cs:125,0.102152831852436)
--(axis cs:126,0.102157451212406)
--(axis cs:127,0.10207486897707)
--(axis cs:128,0.102127596735954)
--(axis cs:129,0.102299124002457)
--(axis cs:130,0.102582186460495)
--(axis cs:131,0.102756299078465)
--(axis cs:132,0.102927595376968)
--(axis cs:133,0.102668285369873)
--(axis cs:134,0.102648578584194)
--(axis cs:135,0.10293848067522)
--(axis cs:136,0.103113263845444)
--(axis cs:137,0.103213250637054)
--(axis cs:138,0.103239081799984)
--(axis cs:139,0.103446558117867)
--(axis cs:140,0.103857770562172)
--(axis cs:141,0.10365205258131)
--(axis cs:142,0.103891104459763)
--(axis cs:143,0.103978045284748)
--(axis cs:144,0.104045957326889)
--(axis cs:145,0.104280203580856)
--(axis cs:146,0.104205407202244)
--(axis cs:147,0.104341857135296)
--(axis cs:148,0.104558691382408)
--(axis cs:149,0.104623757302761)
--(axis cs:150,0.104625947773457)
--(axis cs:151,0.104650937020779)
--(axis cs:152,0.103973194956779)
--(axis cs:153,0.103986404836178)
--(axis cs:154,0.103999719023705)
--(axis cs:155,0.103855118155479)
--(axis cs:156,0.103843629360199)
--(axis cs:157,0.103979855775833)
--(axis cs:158,0.104079440236092)
--(axis cs:159,0.103971868753433)
--(axis cs:160,0.103904828429222)
--(axis cs:161,0.103919386863708)
--(axis cs:162,0.103939436376095)
--(axis cs:163,0.103994369506836)
--(axis cs:164,0.104010060429573)
--(axis cs:165,0.104002669453621)
--(axis cs:166,0.103976167738438)
--(axis cs:167,0.104223996400833)
--(axis cs:168,0.104247391223907)
--(axis cs:169,0.104243382811546)
--(axis cs:170,0.104336597025394)
--(axis cs:171,0.104431331157684)
--(axis cs:172,0.104434698820114)
--(axis cs:173,0.104465715587139)
--(axis cs:174,0.104470789432526)
--(axis cs:175,0.104477785527706)
--(axis cs:176,0.104517303407192)
--(axis cs:177,0.104559227824211)
--(axis cs:178,0.104596480727196)
--(axis cs:179,0.104669712483883)
--(axis cs:180,0.104679793119431)
--(axis cs:181,0.104519613087177)
--(axis cs:182,0.104513421654701)
--(axis cs:183,0.104507558047771)
--(axis cs:184,0.104556739330292)
--(axis cs:185,0.104802899062634)
--(axis cs:186,0.10497635602951)
--(axis cs:187,0.104989401996136)
--(axis cs:188,0.105050906538963)
--(axis cs:189,0.10509031265974)
--(axis cs:190,0.106476962566376)
--(axis cs:191,0.106482163071632)
--(axis cs:192,0.106472678482533)
--(axis cs:193,0.106478489935398)
--(axis cs:194,0.106478698551655)
--(axis cs:195,0.106486462056637)
--(axis cs:196,0.106490738689899)
--(axis cs:197,0.106502942740917)
--(axis cs:198,0.106531783938408)
--(axis cs:199,0.106556206941605)
--(axis cs:200,0.106537669897079)
--(axis cs:201,0.106537044048309)
--(axis cs:202,0.106537267565727)
--(axis cs:203,0.106540113687515)
--(axis cs:204,0.106561422348022)
--(axis cs:205,0.106564357876778)
--(axis cs:206,0.106565564870834)
--(axis cs:207,0.106564149260521)
--(axis cs:208,0.106587938964367)
--(axis cs:209,0.106592923402786)
--(axis cs:210,0.106599673628807)
--(axis cs:211,0.107094645500183)
--(axis cs:212,0.107186645269394)
--(axis cs:213,0.107189550995827)
--(axis cs:214,0.107229240238667)
--(axis cs:215,0.10726011544466)
--(axis cs:216,0.107259377837181)
--(axis cs:217,0.107258729636669)
--(axis cs:218,0.107258081436157)
--(axis cs:219,0.107267484068871)
--(axis cs:220,0.107363797724247)
--(axis cs:221,0.10737282782793)
--(axis cs:222,0.107374429702759)
--(axis cs:223,0.107404448091984)
--(axis cs:224,0.107410311698914)
--(axis cs:225,0.107414290308952)
--(axis cs:226,0.107418142259121)
--(axis cs:227,0.107345595955849)
--(axis cs:228,0.107387691736221)
--(axis cs:229,0.107392393052578)
--(axis cs:230,0.107673138380051)
--(axis cs:231,0.107683390378952)
--(axis cs:232,0.107678338885307)
--(axis cs:233,0.107707634568214)
--(axis cs:234,0.107723377645016)
--(axis cs:235,0.107723563909531)
--(axis cs:236,0.107750684022903)
--(axis cs:237,0.107760548591614)
--(axis cs:238,0.107764728367329)
--(axis cs:239,0.107773214578629)
--(axis cs:240,0.10779594630003)
--(axis cs:241,0.107783496379852)
--(axis cs:242,0.107776157557964)
--(axis cs:243,0.107804641127586)
--(axis cs:244,0.107640840113163)
--(axis cs:245,0.107643209397793)
--(axis cs:246,0.107655271887779)
--(axis cs:247,0.107661575078964)
--(axis cs:248,0.107667222619057)
--(axis cs:249,0.107674695551395)
--(axis cs:250,0.107675015926361)
--(axis cs:251,0.107677951455116)
--(axis cs:252,0.10768648982048)
--(axis cs:253,0.107697263360023)
--(axis cs:254,0.107716895639896)
--(axis cs:255,0.107723630964756)
--(axis cs:256,0.107731118798256)
--(axis cs:257,0.10820921510458)
--(axis cs:258,0.108238749206066)
--(axis cs:259,0.108257412910461)
--(axis cs:260,0.108248859643936)
--(axis cs:261,0.108507581055164)
--(axis cs:262,0.108526736497879)
--(axis cs:263,0.108512423932552)
--(axis cs:264,0.108488060534)
--(axis cs:265,0.108499564230442)
--(axis cs:266,0.108507573604584)
--(axis cs:267,0.108514316380024)
--(axis cs:268,0.108508564531803)
--(axis cs:269,0.108855955302715)
--(axis cs:270,0.108775675296783)
--(axis cs:271,0.109005279839039)
--(axis cs:272,0.10922172665596)
--(axis cs:273,0.109302289783955)
--(axis cs:274,0.109301075339317)
--(axis cs:275,0.109336629509926)
--(axis cs:276,0.109348148107529)
--(axis cs:277,0.109377384185791)
--(axis cs:278,0.109368242323399)
--(axis cs:279,0.109354808926582)
--(axis cs:280,0.109726116061211)
--(axis cs:281,0.109748236835003)
--(axis cs:282,0.109768323600292)
--(axis cs:283,0.11050570756197)
--(axis cs:284,0.11067072302103)
--(axis cs:285,0.11067346483469)
--(axis cs:286,0.110677808523178)
--(axis cs:287,0.110760644078255)
--(axis cs:288,0.110784992575645)
--(axis cs:289,0.110787831246853)
--(axis cs:290,0.110918410122395)
--(axis cs:291,0.11092983186245)
--(axis cs:292,0.110955700278282)
--(axis cs:293,0.110959574580193)
--(axis cs:294,0.111030831933022)
--(axis cs:295,0.111003912985325)
--(axis cs:296,0.111007355153561)
--(axis cs:297,0.111008919775486)
--(axis cs:298,0.111015386879444)
--(axis cs:299,0.111035577952862)
--(axis cs:300,0.11114402115345)
--(axis cs:301,0.111145451664925)
--(axis cs:302,0.111252099275589)
--(axis cs:303,0.111261121928692)
--(axis cs:304,0.111427783966064)
--(axis cs:305,0.111486509442329)
--(axis cs:306,0.111498355865479)
--(axis cs:307,0.112517453730106)
--(axis cs:308,0.113111421465874)
--(axis cs:309,0.11320324242115)
--(axis cs:310,0.113252177834511)
--(axis cs:311,0.113898649811745)
--(axis cs:312,0.113885760307312)
--(axis cs:313,0.113871537148952)
--(axis cs:314,0.11387737095356)
--(axis cs:315,0.113881006836891)
--(axis cs:316,0.113884150981903)
--(axis cs:317,0.113906897604465)
--(axis cs:318,0.113926626741886)
--(axis cs:319,0.113936804234982)
--(axis cs:320,0.113950066268444)
--(axis cs:321,0.113934047520161)
--(axis cs:322,0.113949351012707)
--(axis cs:323,0.11389447003603)
--(axis cs:324,0.113926008343697)
--(axis cs:325,0.113869577646255)
--(axis cs:326,0.113869816064835)
--(axis cs:327,0.11388173699379)
--(axis cs:328,0.113868780434132)
--(axis cs:329,0.113781645894051)
--(axis cs:330,0.113788656890392)
--(axis cs:331,0.113791346549988)
--(axis cs:332,0.113831609487534)
--(axis cs:333,0.113851346075535)
--(axis cs:334,0.113856635987759)
--(axis cs:335,0.113876409828663)
--(axis cs:336,0.113947205245495)
--(axis cs:337,0.114054657518864)
--(axis cs:338,0.114098690450191)
--(axis cs:339,0.114109374582767)
--(axis cs:340,0.114151120185852)
--(axis cs:341,0.114183507859707)
--(axis cs:342,0.114214561879635)
--(axis cs:343,0.114202864468098)
--(axis cs:344,0.114816278219223)
--(axis cs:345,0.115185603499413)
--(axis cs:346,0.115158766508102)
--(axis cs:347,0.115160666406155)
--(axis cs:348,0.115172445774078)
--(axis cs:349,0.115200541913509)
--(axis cs:350,0.115195035934448)
--(axis cs:351,0.115197978913784)
--(axis cs:352,0.115199238061905)
--(axis cs:353,0.115735925734043)
--(axis cs:354,0.115831196308136)
--(axis cs:355,0.115972504019737)
--(axis cs:356,0.11598202586174)
--(axis cs:357,0.11642000824213)
--(axis cs:358,0.116432435810566)
--(axis cs:359,0.116465203464031)
--(axis cs:360,0.116722039878368)
--(axis cs:361,0.116745911538601)
--(axis cs:362,0.116765052080154)
--(axis cs:363,0.117053158581257)
--(axis cs:364,0.117066919803619)
--(axis cs:365,0.117079108953476)
--(axis cs:366,0.117085248231888)
--(axis cs:367,0.117098808288574)
--(axis cs:368,0.117112435400486)
--(axis cs:369,0.117132402956486)
--(axis cs:370,0.117174156010151)
--(axis cs:371,0.117201052606106)
--(axis cs:372,0.117489069700241)
--(axis cs:373,0.117483802139759)
--(axis cs:374,0.117374822497368)
--(axis cs:375,0.117431618273258)
--(axis cs:376,0.117526076734066)
--(axis cs:377,0.116930596530437)
--(axis cs:378,0.116781875491142)
--(axis cs:379,0.116827473044395)
--(axis cs:380,0.11688856035471)
--(axis cs:381,0.116861142218113)
--(axis cs:382,0.116801090538502)
--(axis cs:383,0.116831794381142)
--(axis cs:384,0.116803653538227)
--(axis cs:385,0.116939395666122)
--(axis cs:386,0.117090292274952)
--(axis cs:387,0.116992443799973)
--(axis cs:388,0.117008924484253)
--(axis cs:389,0.117835901677608)
--(axis cs:390,0.118033058941364)
--(axis cs:391,0.118060596287251)
--(axis cs:392,0.118067130446434)
--(axis cs:393,0.118095405399799)
--(axis cs:394,0.11810801923275)
--(axis cs:395,0.118106715381145)
--(axis cs:396,0.118114456534386)
--(axis cs:397,0.118127249181271)
--(axis cs:398,0.118134044110775)
--(axis cs:399,0.118087254464626)
--(axis cs:399,0.137282282114029)
--(axis cs:399,0.137282282114029)
--(axis cs:398,0.137281104922295)
--(axis cs:397,0.136927053332329)
--(axis cs:396,0.136199250817299)
--(axis cs:395,0.136239483952522)
--(axis cs:394,0.136470064520836)
--(axis cs:393,0.136461019515991)
--(axis cs:392,0.13616269826889)
--(axis cs:391,0.136063531041145)
--(axis cs:390,0.135969340801239)
--(axis cs:389,0.135978758335114)
--(axis cs:388,0.135979101061821)
--(axis cs:387,0.136072665452957)
--(axis cs:386,0.136529371142387)
--(axis cs:385,0.136538907885551)
--(axis cs:384,0.135915324091911)
--(axis cs:383,0.13579298555851)
--(axis cs:382,0.135698676109314)
--(axis cs:381,0.135578110814095)
--(axis cs:380,0.13546347618103)
--(axis cs:379,0.135413572192192)
--(axis cs:378,0.135416254401207)
--(axis cs:377,0.135411202907562)
--(axis cs:376,0.135341912508011)
--(axis cs:375,0.134940400719643)
--(axis cs:374,0.134631767868996)
--(axis cs:373,0.134539276361465)
--(axis cs:372,0.134394094347954)
--(axis cs:371,0.13414990901947)
--(axis cs:370,0.133814170956612)
--(axis cs:369,0.133689150214195)
--(axis cs:368,0.133656874299049)
--(axis cs:367,0.133285164833069)
--(axis cs:366,0.133317485451698)
--(axis cs:365,0.133327394723892)
--(axis cs:364,0.133257567882538)
--(axis cs:363,0.133354216814041)
--(axis cs:362,0.133400082588196)
--(axis cs:361,0.13330402970314)
--(axis cs:360,0.133226037025452)
--(axis cs:359,0.13306812942028)
--(axis cs:358,0.133077830076218)
--(axis cs:357,0.133064135909081)
--(axis cs:356,0.133030652999878)
--(axis cs:355,0.132938206195831)
--(axis cs:354,0.132913261651993)
--(axis cs:353,0.132073119282722)
--(axis cs:352,0.131999343633652)
--(axis cs:351,0.132155552506447)
--(axis cs:350,0.132109150290489)
--(axis cs:349,0.131958603858948)
--(axis cs:348,0.131999462842941)
--(axis cs:347,0.131910085678101)
--(axis cs:346,0.131840735673904)
--(axis cs:345,0.131810680031776)
--(axis cs:344,0.131794556975365)
--(axis cs:343,0.131760388612747)
--(axis cs:342,0.130968034267426)
--(axis cs:341,0.130963027477264)
--(axis cs:340,0.130948826670647)
--(axis cs:339,0.131069406867027)
--(axis cs:338,0.131156384944916)
--(axis cs:337,0.13115331530571)
--(axis cs:336,0.131165117025375)
--(axis cs:335,0.131376579403877)
--(axis cs:334,0.131350696086884)
--(axis cs:333,0.130878031253815)
--(axis cs:332,0.130852669477463)
--(axis cs:331,0.13077075779438)
--(axis cs:330,0.130611419677734)
--(axis cs:329,0.130503937602043)
--(axis cs:328,0.130515173077583)
--(axis cs:327,0.130500122904778)
--(axis cs:326,0.130306765437126)
--(axis cs:325,0.130105972290039)
--(axis cs:324,0.129709839820862)
--(axis cs:323,0.129760801792145)
--(axis cs:322,0.129229232668877)
--(axis cs:321,0.129162460565567)
--(axis cs:320,0.129211783409119)
--(axis cs:319,0.129171103239059)
--(axis cs:318,0.129168212413788)
--(axis cs:317,0.129137948155403)
--(axis cs:316,0.129170432686806)
--(axis cs:315,0.128708019852638)
--(axis cs:314,0.128692522644997)
--(axis cs:313,0.128696203231812)
--(axis cs:312,0.12891711294651)
--(axis cs:311,0.12884221971035)
--(axis cs:310,0.128595396876335)
--(axis cs:309,0.12826757133007)
--(axis cs:308,0.12822599709034)
--(axis cs:307,0.128109470009804)
--(axis cs:306,0.127857521176338)
--(axis cs:305,0.127600267529488)
--(axis cs:304,0.127264484763145)
--(axis cs:303,0.127298027276993)
--(axis cs:302,0.127208948135376)
--(axis cs:301,0.126507356762886)
--(axis cs:300,0.125905349850655)
--(axis cs:299,0.125831961631775)
--(axis cs:298,0.125774651765823)
--(axis cs:297,0.125696495175362)
--(axis cs:296,0.125715866684914)
--(axis cs:295,0.125660598278046)
--(axis cs:294,0.125593677163124)
--(axis cs:293,0.125212818384171)
--(axis cs:292,0.125311017036438)
--(axis cs:291,0.125297233462334)
--(axis cs:290,0.125234320759773)
--(axis cs:289,0.125190600752831)
--(axis cs:288,0.125024527311325)
--(axis cs:287,0.124809890985489)
--(axis cs:286,0.124788098037243)
--(axis cs:285,0.124738276004791)
--(axis cs:284,0.124695278704166)
--(axis cs:283,0.124643340706825)
--(axis cs:282,0.124644391238689)
--(axis cs:281,0.124572619795799)
--(axis cs:280,0.124726191163063)
--(axis cs:279,0.124286256730556)
--(axis cs:278,0.123792231082916)
--(axis cs:277,0.123774990439415)
--(axis cs:276,0.122842609882355)
--(axis cs:275,0.122899070382118)
--(axis cs:274,0.124070286750793)
--(axis cs:273,0.123594649136066)
--(axis cs:272,0.123445853590965)
--(axis cs:271,0.123418562114239)
--(axis cs:270,0.123520612716675)
--(axis cs:269,0.123511172831059)
--(axis cs:268,0.123414263129234)
--(axis cs:267,0.123475335538387)
--(axis cs:266,0.123353242874146)
--(axis cs:265,0.123361021280289)
--(axis cs:264,0.1232845261693)
--(axis cs:263,0.123635984957218)
--(axis cs:262,0.123695410788059)
--(axis cs:261,0.123503021895885)
--(axis cs:260,0.123416483402252)
--(axis cs:259,0.123172134160995)
--(axis cs:258,0.123665139079094)
--(axis cs:257,0.123648978769779)
--(axis cs:256,0.123575828969479)
--(axis cs:255,0.123502746224403)
--(axis cs:254,0.123498663306236)
--(axis cs:253,0.123319216072559)
--(axis cs:252,0.12298572063446)
--(axis cs:251,0.122915737330914)
--(axis cs:250,0.123007170855999)
--(axis cs:249,0.122978441417217)
--(axis cs:248,0.122823856770992)
--(axis cs:247,0.122868694365025)
--(axis cs:246,0.122914880514145)
--(axis cs:245,0.123289212584496)
--(axis cs:244,0.12338525056839)
--(axis cs:243,0.123264297842979)
--(axis cs:242,0.123314447700977)
--(axis cs:241,0.123283453285694)
--(axis cs:240,0.123081989586353)
--(axis cs:239,0.123103320598602)
--(axis cs:238,0.123122461140156)
--(axis cs:237,0.123051427304745)
--(axis cs:236,0.123036310076714)
--(axis cs:235,0.122941434383392)
--(axis cs:234,0.122917361557484)
--(axis cs:233,0.12288773059845)
--(axis cs:232,0.122767679393291)
--(axis cs:231,0.122648723423481)
--(axis cs:230,0.122612774372101)
--(axis cs:229,0.122618392109871)
--(axis cs:228,0.122604794800282)
--(axis cs:227,0.122567288577557)
--(axis cs:226,0.122545599937439)
--(axis cs:225,0.122662998735905)
--(axis cs:224,0.12266568094492)
--(axis cs:223,0.122824795544147)
--(axis cs:222,0.122813381254673)
--(axis cs:221,0.122847452759743)
--(axis cs:220,0.122647002339363)
--(axis cs:219,0.121314622461796)
--(axis cs:218,0.121184356510639)
--(axis cs:217,0.121139697730541)
--(axis cs:216,0.121116250753403)
--(axis cs:215,0.121096298098564)
--(axis cs:214,0.121063694357872)
--(axis cs:213,0.121062129735947)
--(axis cs:212,0.120980955660343)
--(axis cs:211,0.120974726974964)
--(axis cs:210,0.120874583721161)
--(axis cs:209,0.120722778141499)
--(axis cs:208,0.119234099984169)
--(axis cs:207,0.118660569190979)
--(axis cs:206,0.118840947747231)
--(axis cs:205,0.118855059146881)
--(axis cs:204,0.118970036506653)
--(axis cs:203,0.118855632841587)
--(axis cs:202,0.118591107428074)
--(axis cs:201,0.11858157068491)
--(axis cs:200,0.118506819009781)
--(axis cs:199,0.118286460638046)
--(axis cs:198,0.118165075778961)
--(axis cs:197,0.118116647005081)
--(axis cs:196,0.117847807705402)
--(axis cs:195,0.117690220475197)
--(axis cs:194,0.11754322052002)
--(axis cs:193,0.117628268897533)
--(axis cs:192,0.117643274366856)
--(axis cs:191,0.117603041231632)
--(axis cs:190,0.117522642016411)
--(axis cs:189,0.117901414632797)
--(axis cs:188,0.118098713457584)
--(axis cs:187,0.118435613811016)
--(axis cs:186,0.118455998599529)
--(axis cs:185,0.118436470627785)
--(axis cs:184,0.118269860744476)
--(axis cs:183,0.118233263492584)
--(axis cs:182,0.1182556822896)
--(axis cs:181,0.117866396903992)
--(axis cs:180,0.117833822965622)
--(axis cs:179,0.117740727961063)
--(axis cs:178,0.117685571312904)
--(axis cs:177,0.117640532553196)
--(axis cs:176,0.117528520524502)
--(axis cs:175,0.11757630109787)
--(axis cs:174,0.117625400424004)
--(axis cs:173,0.117537967860699)
--(axis cs:172,0.117484740912914)
--(axis cs:171,0.117262229323387)
--(axis cs:170,0.117088787257671)
--(axis cs:169,0.117029026150703)
--(axis cs:168,0.11695846170187)
--(axis cs:167,0.116893649101257)
--(axis cs:166,0.116874262690544)
--(axis cs:165,0.116803824901581)
--(axis cs:164,0.116830229759216)
--(axis cs:163,0.116856515407562)
--(axis cs:162,0.116822354495525)
--(axis cs:161,0.116756841540337)
--(axis cs:160,0.116788506507874)
--(axis cs:159,0.1167948320508)
--(axis cs:158,0.11678709089756)
--(axis cs:157,0.116758950054646)
--(axis cs:156,0.116843178868294)
--(axis cs:155,0.116877250373363)
--(axis cs:154,0.117002882063389)
--(axis cs:153,0.117020651698112)
--(axis cs:152,0.116950526833534)
--(axis cs:151,0.116948083043098)
--(axis cs:150,0.117021702229977)
--(axis cs:149,0.116590850055218)
--(axis cs:148,0.116109080612659)
--(axis cs:147,0.116142138838768)
--(axis cs:146,0.115991845726967)
--(axis cs:145,0.11591400206089)
--(axis cs:144,0.115215517580509)
--(axis cs:143,0.115084134042263)
--(axis cs:142,0.114997945725918)
--(axis cs:141,0.114867433905602)
--(axis cs:140,0.114836551249027)
--(axis cs:139,0.114683024585247)
--(axis cs:138,0.114751942455769)
--(axis cs:137,0.114702805876732)
--(axis cs:136,0.114551723003387)
--(axis cs:135,0.11436539888382)
--(axis cs:134,0.114249251782894)
--(axis cs:133,0.11438200622797)
--(axis cs:132,0.114356778562069)
--(axis cs:131,0.114277012646198)
--(axis cs:130,0.114222906529903)
--(axis cs:129,0.114246137440205)
--(axis cs:128,0.114031322300434)
--(axis cs:127,0.113721005618572)
--(axis cs:126,0.113642357289791)
--(axis cs:125,0.113566339015961)
--(axis cs:124,0.113550968468189)
--(axis cs:123,0.11338047683239)
--(axis cs:122,0.113387487828732)
--(axis cs:121,0.113285534083843)
--(axis cs:120,0.113271079957485)
--(axis cs:119,0.113060779869556)
--(axis cs:118,0.113028556108475)
--(axis cs:117,0.112970799207687)
--(axis cs:116,0.112934589385986)
--(axis cs:115,0.112568967044353)
--(axis cs:114,0.111506216228008)
--(axis cs:113,0.111308574676514)
--(axis cs:112,0.110821641981602)
--(axis cs:111,0.110663570463657)
--(axis cs:110,0.110592767596245)
--(axis cs:109,0.110430665314198)
--(axis cs:108,0.110298953950405)
--(axis cs:107,0.110287934541702)
--(axis cs:106,0.110174871981144)
--(axis cs:105,0.11020752042532)
--(axis cs:104,0.110205464065075)
--(axis cs:103,0.110262908041477)
--(axis cs:102,0.110127136111259)
--(axis cs:101,0.109925180673599)
--(axis cs:100,0.109769955277443)
--(axis cs:99,0.109669774770737)
--(axis cs:98,0.109562195837498)
--(axis cs:97,0.109843589365482)
--(axis cs:96,0.109595328569412)
--(axis cs:95,0.109439581632614)
--(axis cs:94,0.109449371695518)
--(axis cs:93,0.109282784163952)
--(axis cs:92,0.109023004770279)
--(axis cs:91,0.109330132603645)
--(axis cs:90,0.109310075640678)
--(axis cs:89,0.109320469200611)
--(axis cs:88,0.109213821589947)
--(axis cs:87,0.109220407903194)
--(axis cs:86,0.109164036810398)
--(axis cs:85,0.109104543924332)
--(axis cs:84,0.108684800565243)
--(axis cs:83,0.108401477336884)
--(axis cs:82,0.108358971774578)
--(axis cs:81,0.108332172036171)
--(axis cs:80,0.108003996312618)
--(axis cs:79,0.107939802110195)
--(axis cs:78,0.107929944992065)
--(axis cs:77,0.107874564826488)
--(axis cs:76,0.10773704200983)
--(axis cs:75,0.107665173709393)
--(axis cs:74,0.107614196836948)
--(axis cs:73,0.107515662908554)
--(axis cs:72,0.107680089771748)
--(axis cs:71,0.107687093317509)
--(axis cs:70,0.107584044337273)
--(axis cs:69,0.107499048113823)
--(axis cs:68,0.107369169592857)
--(axis cs:67,0.10704667121172)
--(axis cs:66,0.107151128351688)
--(axis cs:65,0.107061631977558)
--(axis cs:64,0.10699574649334)
--(axis cs:63,0.106971569359303)
--(axis cs:62,0.106694988906384)
--(axis cs:61,0.10646740347147)
--(axis cs:60,0.106369972229004)
--(axis cs:59,0.106239289045334)
--(axis cs:58,0.105914145708084)
--(axis cs:57,0.105960130691528)
--(axis cs:56,0.106000825762749)
--(axis cs:55,0.105926118791103)
--(axis cs:54,0.105956859886646)
--(axis cs:53,0.105764523148537)
--(axis cs:52,0.105588003993034)
--(axis cs:51,0.105571553111076)
--(axis cs:50,0.105531491339207)
--(axis cs:49,0.105482861399651)
--(axis cs:48,0.105476275086403)
--(axis cs:47,0.105461277067661)
--(axis cs:46,0.104853808879852)
--(axis cs:45,0.104801312088966)
--(axis cs:44,0.10463161021471)
--(axis cs:43,0.104555182158947)
--(axis cs:42,0.104514501988888)
--(axis cs:41,0.104517638683319)
--(axis cs:40,0.104468293488026)
--(axis cs:39,0.104294888675213)
--(axis cs:38,0.103903785347939)
--(axis cs:37,0.103816568851471)
--(axis cs:36,0.103828616440296)
--(axis cs:35,0.10382579267025)
--(axis cs:34,0.103828318417072)
--(axis cs:33,0.10388983041048)
--(axis cs:32,0.103820659220219)
--(axis cs:31,0.103755801916122)
--(axis cs:30,0.103597342967987)
--(axis cs:29,0.103540681302547)
--(axis cs:28,0.103407427668571)
--(axis cs:27,0.103314965963364)
--(axis cs:26,0.103236064314842)
--(axis cs:25,0.103123053908348)
--(axis cs:24,0.102790795266628)
--(axis cs:23,0.102773375809193)
--(axis cs:22,0.102750137448311)
--(axis cs:21,0.102702029049397)
--(axis cs:20,0.102762542665005)
--(axis cs:19,0.102676533162594)
--(axis cs:18,0.102667644619942)
--(axis cs:17,0.102497264742851)
--(axis cs:16,0.102279730141163)
--(axis cs:15,0.102217093110085)
--(axis cs:14,0.102089002728462)
--(axis cs:13,0.10209383815527)
--(axis cs:12,0.102032639086246)
--(axis cs:11,0.101780161261559)
--(axis cs:10,0.101603917777538)
--(axis cs:9,0.101521588861942)
--(axis cs:8,0.101377576589584)
--(axis cs:7,0.10127267241478)
--(axis cs:6,0.101192019879818)
--(axis cs:5,0.101101092994213)
--(axis cs:4,0.101158477365971)
--(axis cs:3,0.101180985569954)
--(axis cs:2,0.101306803524494)
--(axis cs:1,0.10098622739315)
--(axis cs:0,0.100089989602566)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100170232355595)
--(axis cs:2,0.100184433162212)
--(axis cs:3,0.100189119577408)
--(axis cs:4,0.100187279284)
--(axis cs:5,0.100197911262512)
--(axis cs:6,0.100201666355133)
--(axis cs:7,0.100211426615715)
--(axis cs:8,0.100216254591942)
--(axis cs:9,0.100220702588558)
--(axis cs:10,0.100230686366558)
--(axis cs:11,0.100221373140812)
--(axis cs:12,0.100221574306488)
--(axis cs:13,0.100217618048191)
--(axis cs:14,0.100224658846855)
--(axis cs:15,0.100233465433121)
--(axis cs:16,0.10022909194231)
--(axis cs:17,0.100224331021309)
--(axis cs:18,0.100222773849964)
--(axis cs:19,0.100230865180492)
--(axis cs:20,0.1002312079072)
--(axis cs:21,0.100233368575573)
--(axis cs:22,0.100227028131485)
--(axis cs:23,0.100230701267719)
--(axis cs:24,0.100238054990768)
--(axis cs:25,0.100231856107712)
--(axis cs:26,0.100240357220173)
--(axis cs:27,0.100243426859379)
--(axis cs:28,0.10023271292448)
--(axis cs:29,0.100219801068306)
--(axis cs:30,0.100210398435593)
--(axis cs:31,0.100211314857006)
--(axis cs:32,0.100206881761551)
--(axis cs:33,0.100206948816776)
--(axis cs:34,0.100211061537266)
--(axis cs:35,0.100210018455982)
--(axis cs:36,0.100204452872276)
--(axis cs:37,0.100199937820435)
--(axis cs:38,0.100192070007324)
--(axis cs:39,0.100196115672588)
--(axis cs:40,0.100208267569542)
--(axis cs:41,0.100204691290855)
--(axis cs:42,0.100223317742348)
--(axis cs:43,0.100225374102592)
--(axis cs:44,0.100221298635006)
--(axis cs:45,0.100202776491642)
--(axis cs:46,0.10019426047802)
--(axis cs:47,0.100200891494751)
--(axis cs:48,0.100202396512032)
--(axis cs:49,0.10021073371172)
--(axis cs:50,0.100223116576672)
--(axis cs:51,0.100221134722233)
--(axis cs:52,0.100230276584625)
--(axis cs:53,0.100257270038128)
--(axis cs:54,0.100271925330162)
--(axis cs:55,0.10028063505888)
--(axis cs:56,0.100305788218975)
--(axis cs:57,0.100297331809998)
--(axis cs:58,0.100324004888535)
--(axis cs:59,0.100352667272091)
--(axis cs:60,0.100346967577934)
--(axis cs:61,0.100396767258644)
--(axis cs:62,0.100415505468845)
--(axis cs:63,0.10044302791357)
--(axis cs:64,0.10046548396349)
--(axis cs:65,0.100455366075039)
--(axis cs:66,0.100457645952702)
--(axis cs:67,0.100475996732712)
--(axis cs:68,0.100483499467373)
--(axis cs:69,0.100488863885403)
--(axis cs:70,0.100490480661392)
--(axis cs:71,0.100520633161068)
--(axis cs:72,0.100533746182919)
--(axis cs:73,0.100523822009563)
--(axis cs:74,0.100535854697227)
--(axis cs:75,0.100539937615395)
--(axis cs:76,0.100546166300774)
--(axis cs:77,0.100556813180447)
--(axis cs:78,0.100481048226357)
--(axis cs:79,0.100443311035633)
--(axis cs:80,0.100454464554787)
--(axis cs:81,0.100462026894093)
--(axis cs:82,0.100492529571056)
--(axis cs:83,0.100525006651878)
--(axis cs:84,0.100483290851116)
--(axis cs:85,0.100498095154762)
--(axis cs:86,0.100577957928181)
--(axis cs:87,0.100614957511425)
--(axis cs:88,0.100610867142677)
--(axis cs:89,0.100612208247185)
--(axis cs:90,0.10061276704073)
--(axis cs:91,0.100656114518642)
--(axis cs:92,0.10069015622139)
--(axis cs:93,0.100674830377102)
--(axis cs:94,0.100654229521751)
--(axis cs:95,0.100691221654415)
--(axis cs:96,0.100726999342442)
--(axis cs:97,0.100610375404358)
--(axis cs:98,0.100671619176865)
--(axis cs:99,0.100705079734325)
--(axis cs:100,0.100810199975967)
--(axis cs:101,0.100813701748848)
--(axis cs:102,0.101030200719833)
--(axis cs:103,0.101063266396523)
--(axis cs:104,0.101287603378296)
--(axis cs:105,0.101334147155285)
--(axis cs:106,0.101338930428028)
--(axis cs:107,0.101339757442474)
--(axis cs:108,0.101384192705154)
--(axis cs:109,0.101401805877686)
--(axis cs:110,0.10176695138216)
--(axis cs:111,0.101789943873882)
--(axis cs:112,0.101817920804024)
--(axis cs:113,0.101880058646202)
--(axis cs:114,0.101965010166168)
--(axis cs:115,0.10201370716095)
--(axis cs:116,0.102280952036381)
--(axis cs:117,0.10235445946455)
--(axis cs:118,0.102382481098175)
--(axis cs:119,0.102365501224995)
--(axis cs:120,0.10240238904953)
--(axis cs:121,0.102375693619251)
--(axis cs:122,0.102423042058945)
--(axis cs:123,0.102504186332226)
--(axis cs:124,0.102490782737732)
--(axis cs:125,0.102840512990952)
--(axis cs:126,0.102985665202141)
--(axis cs:127,0.103003799915314)
--(axis cs:128,0.103113368153572)
--(axis cs:129,0.103149197995663)
--(axis cs:130,0.103139005601406)
--(axis cs:131,0.103587970137596)
--(axis cs:132,0.103745371103287)
--(axis cs:133,0.103746078908443)
--(axis cs:134,0.103777080774307)
--(axis cs:135,0.103772647678852)
--(axis cs:136,0.103761799633503)
--(axis cs:137,0.103565059602261)
--(axis cs:138,0.103692248463631)
--(axis cs:139,0.104143507778645)
--(axis cs:140,0.104332372546196)
--(axis cs:141,0.104332707822323)
--(axis cs:142,0.104329966008663)
--(axis cs:143,0.104339599609375)
--(axis cs:144,0.104235582053661)
--(axis cs:145,0.104116380214691)
--(axis cs:146,0.10531047731638)
--(axis cs:147,0.105445101857185)
--(axis cs:148,0.105768516659737)
--(axis cs:149,0.10588762909174)
--(axis cs:150,0.105878464877605)
--(axis cs:151,0.105740882456303)
--(axis cs:152,0.104102812707424)
--(axis cs:153,0.104110166430473)
--(axis cs:154,0.104089662432671)
--(axis cs:155,0.104108966886997)
--(axis cs:156,0.104112312197685)
--(axis cs:157,0.10412435233593)
--(axis cs:158,0.104074709117413)
--(axis cs:159,0.104105114936829)
--(axis cs:160,0.104054518043995)
--(axis cs:161,0.104064390063286)
--(axis cs:162,0.103914923965931)
--(axis cs:163,0.103910222649574)
--(axis cs:164,0.10390530526638)
--(axis cs:165,0.103907451033592)
--(axis cs:166,0.103998571634293)
--(axis cs:167,0.104047939181328)
--(axis cs:168,0.104053139686584)
--(axis cs:169,0.104019001126289)
--(axis cs:170,0.104027099907398)
--(axis cs:171,0.104400888085365)
--(axis cs:172,0.104414187371731)
--(axis cs:173,0.10441816598177)
--(axis cs:174,0.104415453970432)
--(axis cs:175,0.104419998824596)
--(axis cs:176,0.104419469833374)
--(axis cs:177,0.104446209967136)
--(axis cs:178,0.1044547483325)
--(axis cs:179,0.104496091604233)
--(axis cs:180,0.104494288563728)
--(axis cs:181,0.104207009077072)
--(axis cs:182,0.104213252663612)
--(axis cs:183,0.104240603744984)
--(axis cs:184,0.104240030050278)
--(axis cs:185,0.104248948395252)
--(axis cs:186,0.104266449809074)
--(axis cs:187,0.104457043111324)
--(axis cs:188,0.104480363428593)
--(axis cs:189,0.104340709745884)
--(axis cs:190,0.104709826409817)
--(axis cs:191,0.105504855513573)
--(axis cs:192,0.105740435421467)
--(axis cs:193,0.105770617723465)
--(axis cs:194,0.105804905295372)
--(axis cs:195,0.105813957750797)
--(axis cs:196,0.105803772807121)
--(axis cs:197,0.105810567736626)
--(axis cs:198,0.105862304568291)
--(axis cs:199,0.105873703956604)
--(axis cs:200,0.105881296098232)
--(axis cs:201,0.105885095894337)
--(axis cs:202,0.105887815356255)
--(axis cs:203,0.105902016162872)
--(axis cs:204,0.105888962745667)
--(axis cs:205,0.10589524358511)
--(axis cs:206,0.105905540287495)
--(axis cs:207,0.105915769934654)
--(axis cs:208,0.105959355831146)
--(axis cs:209,0.105967298150063)
--(axis cs:210,0.106071710586548)
--(axis cs:211,0.106496900320053)
--(axis cs:212,0.106776595115662)
--(axis cs:213,0.106722481548786)
--(axis cs:214,0.106698825955391)
--(axis cs:215,0.107439987361431)
--(axis cs:216,0.107441395521164)
--(axis cs:217,0.107463397085667)
--(axis cs:218,0.10742548853159)
--(axis cs:219,0.107625238597393)
--(axis cs:220,0.107602715492249)
--(axis cs:221,0.107516914606094)
--(axis cs:222,0.107238255441189)
--(axis cs:223,0.107219032943249)
--(axis cs:224,0.107223875820637)
--(axis cs:225,0.107221812009811)
--(axis cs:226,0.107217840850353)
--(axis cs:227,0.107255220413208)
--(axis cs:228,0.107077866792679)
--(axis cs:229,0.107067815959454)
--(axis cs:230,0.107051856815815)
--(axis cs:231,0.107051968574524)
--(axis cs:232,0.106989152729511)
--(axis cs:233,0.107069030404091)
--(axis cs:234,0.107202157378197)
--(axis cs:235,0.107196122407913)
--(axis cs:236,0.107158623635769)
--(axis cs:237,0.107143305242062)
--(axis cs:238,0.107134304940701)
--(axis cs:239,0.107165895402431)
--(axis cs:240,0.107237473130226)
--(axis cs:241,0.107269644737244)
--(axis cs:242,0.107446514070034)
--(axis cs:243,0.107460208237171)
--(axis cs:244,0.107426106929779)
--(axis cs:245,0.106838703155518)
--(axis cs:246,0.1068414747715)
--(axis cs:247,0.106912508606911)
--(axis cs:248,0.10691586881876)
--(axis cs:249,0.106932930648327)
--(axis cs:250,0.106950096786022)
--(axis cs:251,0.106966160237789)
--(axis cs:252,0.106926843523979)
--(axis cs:253,0.106933519244194)
--(axis cs:254,0.106962621212006)
--(axis cs:255,0.106975071132183)
--(axis cs:256,0.107023783028126)
--(axis cs:257,0.107149578630924)
--(axis cs:258,0.10735198110342)
--(axis cs:259,0.107369691133499)
--(axis cs:260,0.107320077717304)
--(axis cs:261,0.107419945299625)
--(axis cs:262,0.107484832406044)
--(axis cs:263,0.107512533664703)
--(axis cs:264,0.107848532497883)
--(axis cs:265,0.107927799224854)
--(axis cs:266,0.107977703213692)
--(axis cs:267,0.10792575776577)
--(axis cs:268,0.107955947518349)
--(axis cs:269,0.107436008751392)
--(axis cs:270,0.107445783913136)
--(axis cs:271,0.108273968100548)
--(axis cs:272,0.109135009348392)
--(axis cs:273,0.10921636223793)
--(axis cs:274,0.109219998121262)
--(axis cs:275,0.109222523868084)
--(axis cs:276,0.109225451946259)
--(axis cs:277,0.109559260308743)
--(axis cs:278,0.109539270401001)
--(axis cs:279,0.109711982309818)
--(axis cs:280,0.109811179339886)
--(axis cs:281,0.109818182885647)
--(axis cs:282,0.110236018896103)
--(axis cs:283,0.110703088343143)
--(axis cs:284,0.110735341906548)
--(axis cs:285,0.110760718584061)
--(axis cs:286,0.11075995862484)
--(axis cs:287,0.110759347677231)
--(axis cs:288,0.110798671841621)
--(axis cs:289,0.110804058611393)
--(axis cs:290,0.110871307551861)
--(axis cs:291,0.110895402729511)
--(axis cs:292,0.11088028550148)
--(axis cs:293,0.110993593931198)
--(axis cs:294,0.111150003969669)
--(axis cs:295,0.111163347959518)
--(axis cs:296,0.111161313951015)
--(axis cs:297,0.111167296767235)
--(axis cs:298,0.111217238008976)
--(axis cs:299,0.111236795783043)
--(axis cs:300,0.111367955803871)
--(axis cs:301,0.111367382109165)
--(axis cs:302,0.11135521531105)
--(axis cs:303,0.111325927078724)
--(axis cs:304,0.111361801624298)
--(axis cs:305,0.111388057470322)
--(axis cs:306,0.111384391784668)
--(axis cs:307,0.1124257594347)
--(axis cs:308,0.112889438867569)
--(axis cs:309,0.112860545516014)
--(axis cs:310,0.112865716218948)
--(axis cs:311,0.112839937210083)
--(axis cs:312,0.112853847444057)
--(axis cs:313,0.112848147749901)
--(axis cs:314,0.112839445471764)
--(axis cs:315,0.112848751246929)
--(axis cs:316,0.112845197319984)
--(axis cs:317,0.112875625491142)
--(axis cs:318,0.112903364002705)
--(axis cs:319,0.112927533686161)
--(axis cs:320,0.112969197332859)
--(axis cs:321,0.113103166222572)
--(axis cs:322,0.113980241119862)
--(axis cs:323,0.114012040197849)
--(axis cs:324,0.114029854536057)
--(axis cs:325,0.113970920443535)
--(axis cs:326,0.113959342241287)
--(axis cs:327,0.113946489989758)
--(axis cs:328,0.114023022353649)
--(axis cs:329,0.114033050835133)
--(axis cs:330,0.114052541553974)
--(axis cs:331,0.11404287815094)
--(axis cs:332,0.114044435322285)
--(axis cs:333,0.114063881337643)
--(axis cs:334,0.114073112607002)
--(axis cs:335,0.114059403538704)
--(axis cs:336,0.11418030411005)
--(axis cs:337,0.114196784794331)
--(axis cs:338,0.114208213984966)
--(axis cs:339,0.11423847079277)
--(axis cs:340,0.114364013075829)
--(axis cs:341,0.114386141300201)
--(axis cs:342,0.114414058625698)
--(axis cs:343,0.114827781915665)
--(axis cs:344,0.115285187959671)
--(axis cs:345,0.115462869405746)
--(axis cs:346,0.11552656441927)
--(axis cs:347,0.115545809268951)
--(axis cs:348,0.115522675216198)
--(axis cs:349,0.115548051893711)
--(axis cs:350,0.115564785897732)
--(axis cs:351,0.11588367074728)
--(axis cs:352,0.115895070135593)
--(axis cs:353,0.116251364350319)
--(axis cs:354,0.116189949214458)
--(axis cs:355,0.116481706500053)
--(axis cs:356,0.116465345025063)
--(axis cs:357,0.116528376936913)
--(axis cs:358,0.116650901734829)
--(axis cs:359,0.116705618798733)
--(axis cs:360,0.116721726953983)
--(axis cs:361,0.116507820785046)
--(axis cs:362,0.116553790867329)
--(axis cs:363,0.116559341549873)
--(axis cs:364,0.11656479537487)
--(axis cs:365,0.116578258574009)
--(axis cs:366,0.116614602506161)
--(axis cs:367,0.116633333265781)
--(axis cs:368,0.11649639159441)
--(axis cs:369,0.11647917330265)
--(axis cs:370,0.116634085774422)
--(axis cs:371,0.11664854735136)
--(axis cs:372,0.117011688649654)
--(axis cs:373,0.117302343249321)
--(axis cs:374,0.117630645632744)
--(axis cs:375,0.117653951048851)
--(axis cs:376,0.117682866752148)
--(axis cs:377,0.118121407926083)
--(axis cs:378,0.118127584457397)
--(axis cs:379,0.118086270987988)
--(axis cs:380,0.11809965223074)
--(axis cs:381,0.118519723415375)
--(axis cs:382,0.118572771549225)
--(axis cs:383,0.118279822170734)
--(axis cs:384,0.118188299238682)
--(axis cs:385,0.11819963902235)
--(axis cs:386,0.118212677538395)
--(axis cs:387,0.118219755589962)
--(axis cs:388,0.11819139122963)
--(axis cs:389,0.118398159742355)
--(axis cs:390,0.118979893624783)
--(axis cs:391,0.118892833590508)
--(axis cs:392,0.118825733661652)
--(axis cs:393,0.118839934468269)
--(axis cs:394,0.118825532495975)
--(axis cs:395,0.119427137076855)
--(axis cs:396,0.119479566812515)
--(axis cs:397,0.119502738118172)
--(axis cs:398,0.119524329900742)
--(axis cs:399,0.119534894824028)
--(axis cs:399,0.137652665376663)
--(axis cs:399,0.137652665376663)
--(axis cs:398,0.137562826275826)
--(axis cs:397,0.137163072824478)
--(axis cs:396,0.137094050645828)
--(axis cs:395,0.136942580342293)
--(axis cs:394,0.136529803276062)
--(axis cs:393,0.136403232812881)
--(axis cs:392,0.136064916849136)
--(axis cs:391,0.135995894670486)
--(axis cs:390,0.135997653007507)
--(axis cs:389,0.135790109634399)
--(axis cs:388,0.135814234614372)
--(axis cs:387,0.136029273271561)
--(axis cs:386,0.136070936918259)
--(axis cs:385,0.136010989546776)
--(axis cs:384,0.135802537202835)
--(axis cs:383,0.135586753487587)
--(axis cs:382,0.135699555277824)
--(axis cs:381,0.136290222406387)
--(axis cs:380,0.136123314499855)
--(axis cs:379,0.136084765195847)
--(axis cs:378,0.135970488190651)
--(axis cs:377,0.135956957936287)
--(axis cs:376,0.135751098394394)
--(axis cs:375,0.135701894760132)
--(axis cs:374,0.136007085442543)
--(axis cs:373,0.136040821671486)
--(axis cs:372,0.136250659823418)
--(axis cs:371,0.136157184839249)
--(axis cs:370,0.135773614048958)
--(axis cs:369,0.135713502764702)
--(axis cs:368,0.13571172952652)
--(axis cs:367,0.135666221380234)
--(axis cs:366,0.135718584060669)
--(axis cs:365,0.135685607790947)
--(axis cs:364,0.135323420166969)
--(axis cs:363,0.13557556271553)
--(axis cs:362,0.135578960180283)
--(axis cs:361,0.135609969496727)
--(axis cs:360,0.135270535945892)
--(axis cs:359,0.135265216231346)
--(axis cs:358,0.135224804282188)
--(axis cs:357,0.135277062654495)
--(axis cs:356,0.135166570544243)
--(axis cs:355,0.135063305497169)
--(axis cs:354,0.135062023997307)
--(axis cs:353,0.134718671441078)
--(axis cs:352,0.134658724069595)
--(axis cs:351,0.134798258543015)
--(axis cs:350,0.134729146957397)
--(axis cs:349,0.134626999497414)
--(axis cs:348,0.134447395801544)
--(axis cs:347,0.13401161134243)
--(axis cs:346,0.133682370185852)
--(axis cs:345,0.133714601397514)
--(axis cs:344,0.133708581328392)
--(axis cs:343,0.13366362452507)
--(axis cs:342,0.133585527539253)
--(axis cs:341,0.133657842874527)
--(axis cs:340,0.133729591965675)
--(axis cs:339,0.13367523252964)
--(axis cs:338,0.133497729897499)
--(axis cs:337,0.132447674870491)
--(axis cs:336,0.132404938340187)
--(axis cs:335,0.132112115621567)
--(axis cs:334,0.132127597928047)
--(axis cs:333,0.132039442658424)
--(axis cs:332,0.13202628493309)
--(axis cs:331,0.13176691532135)
--(axis cs:330,0.131841763854027)
--(axis cs:329,0.131646871566772)
--(axis cs:328,0.13162063062191)
--(axis cs:327,0.131616860628128)
--(axis cs:326,0.131459608674049)
--(axis cs:325,0.131392121315002)
--(axis cs:324,0.131206557154655)
--(axis cs:323,0.131307780742645)
--(axis cs:322,0.131304502487183)
--(axis cs:321,0.13121010363102)
--(axis cs:320,0.131216540932655)
--(axis cs:319,0.131211772561073)
--(axis cs:318,0.131208971142769)
--(axis cs:317,0.131100669503212)
--(axis cs:316,0.130698174238205)
--(axis cs:315,0.130585089325905)
--(axis cs:314,0.130572631955147)
--(axis cs:313,0.13034825026989)
--(axis cs:312,0.130301773548126)
--(axis cs:311,0.130078837275505)
--(axis cs:310,0.13005268573761)
--(axis cs:309,0.129992634057999)
--(axis cs:308,0.130131810903549)
--(axis cs:307,0.13000799715519)
--(axis cs:306,0.129869654774666)
--(axis cs:305,0.129580169916153)
--(axis cs:304,0.128978163003922)
--(axis cs:303,0.128765881061554)
--(axis cs:302,0.128745406866074)
--(axis cs:301,0.128627732396126)
--(axis cs:300,0.128605380654335)
--(axis cs:299,0.128601968288422)
--(axis cs:298,0.128545060753822)
--(axis cs:297,0.127933502197266)
--(axis cs:296,0.128169164061546)
--(axis cs:295,0.128516241908073)
--(axis cs:294,0.128456845879555)
--(axis cs:293,0.128379851579666)
--(axis cs:292,0.1280507594347)
--(axis cs:291,0.127985894680023)
--(axis cs:290,0.128089308738708)
--(axis cs:289,0.128035128116608)
--(axis cs:288,0.127559289336205)
--(axis cs:287,0.127460643649101)
--(axis cs:286,0.127355396747589)
--(axis cs:285,0.127249345183372)
--(axis cs:284,0.127523094415665)
--(axis cs:283,0.127412244677544)
--(axis cs:282,0.126994356513023)
--(axis cs:281,0.126991406083107)
--(axis cs:280,0.126928865909576)
--(axis cs:279,0.126669123768806)
--(axis cs:278,0.126711815595627)
--(axis cs:277,0.126772224903107)
--(axis cs:276,0.126679465174675)
--(axis cs:275,0.126681283116341)
--(axis cs:274,0.126635357737541)
--(axis cs:273,0.126622676849365)
--(axis cs:272,0.126695886254311)
--(axis cs:271,0.126353859901428)
--(axis cs:270,0.126394763588905)
--(axis cs:269,0.126833081245422)
--(axis cs:268,0.126839175820351)
--(axis cs:267,0.126696094870567)
--(axis cs:266,0.126619130373001)
--(axis cs:265,0.126554071903229)
--(axis cs:264,0.126526460051537)
--(axis cs:263,0.126566365361214)
--(axis cs:262,0.12645235657692)
--(axis cs:261,0.126361787319183)
--(axis cs:260,0.126241058111191)
--(axis cs:259,0.126128643751144)
--(axis cs:258,0.126189544796944)
--(axis cs:257,0.126161798834801)
--(axis cs:256,0.126096114516258)
--(axis cs:255,0.125902861356735)
--(axis cs:254,0.125601977109909)
--(axis cs:253,0.125685885548592)
--(axis cs:252,0.125659734010696)
--(axis cs:251,0.125538006424904)
--(axis cs:250,0.125400632619858)
--(axis cs:249,0.125303953886032)
--(axis cs:248,0.125230699777603)
--(axis cs:247,0.125220194458961)
--(axis cs:246,0.1251460313797)
--(axis cs:245,0.124749250710011)
--(axis cs:244,0.12458773702383)
--(axis cs:243,0.124399200081825)
--(axis cs:242,0.124527417123318)
--(axis cs:241,0.124513752758503)
--(axis cs:240,0.124481275677681)
--(axis cs:239,0.125453472137451)
--(axis cs:238,0.125347405672073)
--(axis cs:237,0.12523826956749)
--(axis cs:236,0.125238537788391)
--(axis cs:235,0.12513555586338)
--(axis cs:234,0.125156685709953)
--(axis cs:233,0.125243738293648)
--(axis cs:232,0.125331804156303)
--(axis cs:231,0.125327974557877)
--(axis cs:230,0.125512272119522)
--(axis cs:229,0.125493243336678)
--(axis cs:228,0.125508710741997)
--(axis cs:227,0.125444620847702)
--(axis cs:226,0.125549048185349)
--(axis cs:225,0.125631719827652)
--(axis cs:224,0.125652760267258)
--(axis cs:223,0.125687345862389)
--(axis cs:222,0.12584862112999)
--(axis cs:221,0.125813290476799)
--(axis cs:220,0.124343797564507)
--(axis cs:219,0.124622099101543)
--(axis cs:218,0.124866120517254)
--(axis cs:217,0.124354869127274)
--(axis cs:216,0.124226026237011)
--(axis cs:215,0.12438477575779)
--(axis cs:214,0.124303936958313)
--(axis cs:213,0.124461695551872)
--(axis cs:212,0.124467872083187)
--(axis cs:211,0.124447353184223)
--(axis cs:210,0.124233603477478)
--(axis cs:209,0.124205701053143)
--(axis cs:208,0.124122343957424)
--(axis cs:207,0.123993754386902)
--(axis cs:206,0.124152764678001)
--(axis cs:205,0.123952016234398)
--(axis cs:204,0.123583108186722)
--(axis cs:203,0.123427487909794)
--(axis cs:202,0.123385779559612)
--(axis cs:201,0.123053967952728)
--(axis cs:200,0.122898802161217)
--(axis cs:199,0.121902503073215)
--(axis cs:198,0.121749453246593)
--(axis cs:197,0.121852219104767)
--(axis cs:196,0.121589176356792)
--(axis cs:195,0.121280409395695)
--(axis cs:194,0.120826311409473)
--(axis cs:193,0.120886377990246)
--(axis cs:192,0.120894178748131)
--(axis cs:191,0.120558440685272)
--(axis cs:190,0.12021566927433)
--(axis cs:189,0.120569579303265)
--(axis cs:188,0.120983697474003)
--(axis cs:187,0.120944775640965)
--(axis cs:186,0.120961390435696)
--(axis cs:185,0.120759345591068)
--(axis cs:184,0.120795704424381)
--(axis cs:183,0.120114155113697)
--(axis cs:182,0.119148895144463)
--(axis cs:181,0.120162807404995)
--(axis cs:180,0.120160482823849)
--(axis cs:179,0.120040990412235)
--(axis cs:178,0.12004592269659)
--(axis cs:177,0.120204225182533)
--(axis cs:176,0.119909852743149)
--(axis cs:175,0.120373271405697)
--(axis cs:174,0.120938740670681)
--(axis cs:173,0.12049213051796)
--(axis cs:172,0.120484940707684)
--(axis cs:171,0.120731733739376)
--(axis cs:170,0.120745211839676)
--(axis cs:169,0.12059373408556)
--(axis cs:168,0.120444230735302)
--(axis cs:167,0.120505891740322)
--(axis cs:166,0.120586283504963)
--(axis cs:165,0.120555035769939)
--(axis cs:164,0.120351880788803)
--(axis cs:163,0.120035521686077)
--(axis cs:162,0.119556225836277)
--(axis cs:161,0.119074068963528)
--(axis cs:160,0.118887357413769)
--(axis cs:159,0.118870377540588)
--(axis cs:158,0.119081482291222)
--(axis cs:157,0.119517520070076)
--(axis cs:156,0.119555197656155)
--(axis cs:155,0.119611278176308)
--(axis cs:154,0.11943144351244)
--(axis cs:153,0.119366906583309)
--(axis cs:152,0.118423163890839)
--(axis cs:151,0.118077643215656)
--(axis cs:150,0.118019223213196)
--(axis cs:149,0.117805883288383)
--(axis cs:148,0.117526367306709)
--(axis cs:147,0.117690771818161)
--(axis cs:146,0.117604404687881)
--(axis cs:145,0.117168016731739)
--(axis cs:144,0.116991721093655)
--(axis cs:143,0.116848908364773)
--(axis cs:142,0.11673379689455)
--(axis cs:141,0.11653133481741)
--(axis cs:140,0.116456158459187)
--(axis cs:139,0.116318039596081)
--(axis cs:138,0.116285100579262)
--(axis cs:137,0.116224206984043)
--(axis cs:136,0.116482309997082)
--(axis cs:135,0.115904107689857)
--(axis cs:134,0.115777902305126)
--(axis cs:133,0.116238750517368)
--(axis cs:132,0.116365842521191)
--(axis cs:131,0.116371214389801)
--(axis cs:130,0.116526566445827)
--(axis cs:129,0.116210654377937)
--(axis cs:128,0.116076745092869)
--(axis cs:127,0.11545554548502)
--(axis cs:126,0.115399919450283)
--(axis cs:125,0.115231677889824)
--(axis cs:124,0.115214586257935)
--(axis cs:123,0.115207344293594)
--(axis cs:122,0.115180723369122)
--(axis cs:121,0.115173026919365)
--(axis cs:120,0.115154206752777)
--(axis cs:119,0.115111507475376)
--(axis cs:118,0.114728346467018)
--(axis cs:117,0.114913761615753)
--(axis cs:116,0.115030825138092)
--(axis cs:115,0.114774271845818)
--(axis cs:114,0.113705135881901)
--(axis cs:113,0.113638982176781)
--(axis cs:112,0.113633081316948)
--(axis cs:111,0.113244898617268)
--(axis cs:110,0.113195165991783)
--(axis cs:109,0.112967446446419)
--(axis cs:108,0.112858481705189)
--(axis cs:107,0.112336620688438)
--(axis cs:106,0.112435348331928)
--(axis cs:105,0.112476490437984)
--(axis cs:104,0.112040847539902)
--(axis cs:103,0.111713245511055)
--(axis cs:102,0.111951634287834)
--(axis cs:101,0.112054623663425)
--(axis cs:100,0.111988514661789)
--(axis cs:99,0.112190805375576)
--(axis cs:98,0.111924357712269)
--(axis cs:97,0.11162643134594)
--(axis cs:96,0.111591093242168)
--(axis cs:95,0.111466683447361)
--(axis cs:94,0.111551113426685)
--(axis cs:93,0.111525319516659)
--(axis cs:92,0.111214317381382)
--(axis cs:91,0.111393146216869)
--(axis cs:90,0.111348025500774)
--(axis cs:89,0.111297622323036)
--(axis cs:88,0.111051850020885)
--(axis cs:87,0.11106975376606)
--(axis cs:86,0.110799930989742)
--(axis cs:85,0.110792636871338)
--(axis cs:84,0.110765881836414)
--(axis cs:83,0.110554940998554)
--(axis cs:82,0.110825277864933)
--(axis cs:81,0.111055746674538)
--(axis cs:80,0.110778912901878)
--(axis cs:79,0.110833421349525)
--(axis cs:78,0.110663123428822)
--(axis cs:77,0.11058758944273)
--(axis cs:76,0.110289506614208)
--(axis cs:75,0.110305242240429)
--(axis cs:74,0.110512606799603)
--(axis cs:73,0.110276140272617)
--(axis cs:72,0.110134243965149)
--(axis cs:71,0.109960846602917)
--(axis cs:70,0.109926782548428)
--(axis cs:69,0.109964169561863)
--(axis cs:68,0.109692066907883)
--(axis cs:67,0.109427735209465)
--(axis cs:66,0.109351254999638)
--(axis cs:65,0.108962684869766)
--(axis cs:64,0.108495660126209)
--(axis cs:63,0.108472347259521)
--(axis cs:62,0.107996344566345)
--(axis cs:61,0.108258366584778)
--(axis cs:60,0.10820034891367)
--(axis cs:59,0.108099162578583)
--(axis cs:58,0.10810711234808)
--(axis cs:57,0.107758529484272)
--(axis cs:56,0.1077039539814)
--(axis cs:55,0.10760921984911)
--(axis cs:54,0.107537105679512)
--(axis cs:53,0.107410706579685)
--(axis cs:52,0.107294984161854)
--(axis cs:51,0.107110522687435)
--(axis cs:50,0.107003107666969)
--(axis cs:49,0.107128039002419)
--(axis cs:48,0.107162214815617)
--(axis cs:47,0.10683585703373)
--(axis cs:46,0.106784895062447)
--(axis cs:45,0.107079565525055)
--(axis cs:44,0.107013024389744)
--(axis cs:43,0.10721930116415)
--(axis cs:42,0.107247486710548)
--(axis cs:41,0.107355244457722)
--(axis cs:40,0.107502594590187)
--(axis cs:39,0.107324570417404)
--(axis cs:38,0.107424318790436)
--(axis cs:37,0.10715889185667)
--(axis cs:36,0.107100039720535)
--(axis cs:35,0.107232563197613)
--(axis cs:34,0.106970138847828)
--(axis cs:33,0.107024028897285)
--(axis cs:32,0.106773696839809)
--(axis cs:31,0.106658667325974)
--(axis cs:30,0.106353297829628)
--(axis cs:29,0.106339037418365)
--(axis cs:28,0.106126122176647)
--(axis cs:27,0.106058418750763)
--(axis cs:26,0.105944447219372)
--(axis cs:25,0.105906218290329)
--(axis cs:24,0.105746902525425)
--(axis cs:23,0.105309851467609)
--(axis cs:22,0.10511876642704)
--(axis cs:21,0.104632571339607)
--(axis cs:20,0.104518935084343)
--(axis cs:19,0.104484684765339)
--(axis cs:18,0.104428172111511)
--(axis cs:17,0.104289196431637)
--(axis cs:16,0.104284219443798)
--(axis cs:15,0.104120679199696)
--(axis cs:14,0.104159690439701)
--(axis cs:13,0.10420148819685)
--(axis cs:12,0.104036301374435)
--(axis cs:11,0.103691890835762)
--(axis cs:10,0.1035016477108)
--(axis cs:9,0.103038251399994)
--(axis cs:8,0.103043705224991)
--(axis cs:7,0.103112183511257)
--(axis cs:6,0.103003948926926)
--(axis cs:5,0.102958790957928)
--(axis cs:4,0.102588519454002)
--(axis cs:3,0.102273240685463)
--(axis cs:2,0.102036565542221)
--(axis cs:1,0.101001232862473)
--(axis cs:0,0.100039578974247)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.100089259445667)
--(axis cs:0,0.100019164383411)
--(axis cs:1,0.100180007517338)
--(axis cs:2,0.100180804729462)
--(axis cs:3,0.100182324647903)
--(axis cs:4,0.100190907716751)
--(axis cs:5,0.100188449025154)
--(axis cs:6,0.100185796618462)
--(axis cs:7,0.100194737315178)
--(axis cs:8,0.100191988050938)
--(axis cs:9,0.100187562406063)
--(axis cs:10,0.100185558199883)
--(axis cs:11,0.100178003311157)
--(axis cs:12,0.100177057087421)
--(axis cs:13,0.100176252424717)
--(axis cs:14,0.100187130272388)
--(axis cs:15,0.100190989673138)
--(axis cs:16,0.100188292562962)
--(axis cs:17,0.100187204778194)
--(axis cs:18,0.100186705589294)
--(axis cs:19,0.10017479211092)
--(axis cs:20,0.100172653794289)
--(axis cs:21,0.100181795656681)
--(axis cs:22,0.10018415749073)
--(axis cs:23,0.100194282829762)
--(axis cs:24,0.100183807313442)
--(axis cs:25,0.100179210305214)
--(axis cs:26,0.100178867578506)
--(axis cs:27,0.100185118615627)
--(axis cs:28,0.100188605487347)
--(axis cs:29,0.100195854902267)
--(axis cs:30,0.100201055407524)
--(axis cs:31,0.100207552313805)
--(axis cs:32,0.100218459963799)
--(axis cs:33,0.100207589566708)
--(axis cs:34,0.100204147398472)
--(axis cs:35,0.100221484899521)
--(axis cs:36,0.100224256515503)
--(axis cs:37,0.100237026810646)
--(axis cs:38,0.100241921842098)
--(axis cs:39,0.100264713168144)
--(axis cs:40,0.10026153922081)
--(axis cs:41,0.100269250571728)
--(axis cs:42,0.10026391595602)
--(axis cs:43,0.100260868668556)
--(axis cs:44,0.100288137793541)
--(axis cs:45,0.100284866988659)
--(axis cs:46,0.100299574434757)
--(axis cs:47,0.10030085593462)
--(axis cs:48,0.100296765565872)
--(axis cs:49,0.100316248834133)
--(axis cs:50,0.100320488214493)
--(axis cs:51,0.100321911275387)
--(axis cs:52,0.100320667028427)
--(axis cs:53,0.100328899919987)
--(axis cs:54,0.10033193230629)
--(axis cs:55,0.100345157086849)
--(axis cs:56,0.100354492664337)
--(axis cs:57,0.100369855761528)
--(axis cs:58,0.100384846329689)
--(axis cs:59,0.100385315716267)
--(axis cs:60,0.100391939282417)
--(axis cs:61,0.100389219820499)
--(axis cs:62,0.100389689207077)
--(axis cs:63,0.100383751094341)
--(axis cs:64,0.100393034517765)
--(axis cs:65,0.100392512977123)
--(axis cs:66,0.100397370755672)
--(axis cs:67,0.100412510335445)
--(axis cs:68,0.100424565374851)
--(axis cs:69,0.100431814789772)
--(axis cs:70,0.100441381335258)
--(axis cs:71,0.10045412927866)
--(axis cs:72,0.100467339158058)
--(axis cs:73,0.100471340119839)
--(axis cs:74,0.100483946502209)
--(axis cs:75,0.10049295425415)
--(axis cs:76,0.100498355925083)
--(axis cs:77,0.100512325763702)
--(axis cs:78,0.100516721606255)
--(axis cs:79,0.100552827119827)
--(axis cs:80,0.100636757910252)
--(axis cs:81,0.10063923150301)
--(axis cs:82,0.100642047822475)
--(axis cs:83,0.100644566118717)
--(axis cs:84,0.100652500987053)
--(axis cs:85,0.100659169256687)
--(axis cs:86,0.100661724805832)
--(axis cs:87,0.100666545331478)
--(axis cs:88,0.100671552121639)
--(axis cs:89,0.100683324038982)
--(axis cs:90,0.100687153637409)
--(axis cs:91,0.100691184401512)
--(axis cs:92,0.10069478303194)
--(axis cs:93,0.100709319114685)
--(axis cs:94,0.100720331072807)
--(axis cs:95,0.100735627114773)
--(axis cs:96,0.100758150219917)
--(axis cs:97,0.100772753357887)
--(axis cs:98,0.100803211331367)
--(axis cs:99,0.100799769163132)
--(axis cs:100,0.100811168551445)
--(axis cs:101,0.100812152028084)
--(axis cs:102,0.100828014314175)
--(axis cs:103,0.100844122469425)
--(axis cs:104,0.100857391953468)
--(axis cs:105,0.100893661379814)
--(axis cs:106,0.100884579122066)
--(axis cs:107,0.10089085996151)
--(axis cs:108,0.100897207856178)
--(axis cs:109,0.100897811353207)
--(axis cs:110,0.100938700139523)
--(axis cs:111,0.100944869220257)
--(axis cs:112,0.100959353148937)
--(axis cs:113,0.10097636282444)
--(axis cs:114,0.100985005497932)
--(axis cs:115,0.101019009947777)
--(axis cs:116,0.101001001894474)
--(axis cs:117,0.101019449532032)
--(axis cs:118,0.10102853178978)
--(axis cs:119,0.101036541163921)
--(axis cs:120,0.101057067513466)
--(axis cs:121,0.101074561476707)
--(axis cs:122,0.101090215146542)
--(axis cs:123,0.101093448698521)
--(axis cs:124,0.101070791482925)
--(axis cs:125,0.101063176989555)
--(axis cs:126,0.101076409220695)
--(axis cs:127,0.101084880530834)
--(axis cs:128,0.101114608347416)
--(axis cs:129,0.101143285632133)
--(axis cs:130,0.101161599159241)
--(axis cs:131,0.101168125867844)
--(axis cs:132,0.101162046194077)
--(axis cs:133,0.10118256509304)
--(axis cs:134,0.101201713085175)
--(axis cs:135,0.101223796606064)
--(axis cs:136,0.10126680880785)
--(axis cs:137,0.101316191256046)
--(axis cs:138,0.101331822574139)
--(axis cs:139,0.101367630064487)
--(axis cs:140,0.101370386779308)
--(axis cs:141,0.101395651698112)
--(axis cs:142,0.101427890360355)
--(axis cs:143,0.101439245045185)
--(axis cs:144,0.101462334394455)
--(axis cs:145,0.101518429815769)
--(axis cs:146,0.101548224687576)
--(axis cs:147,0.10161192715168)
--(axis cs:148,0.101686276495457)
--(axis cs:149,0.101700097322464)
--(axis cs:150,0.101722210645676)
--(axis cs:151,0.101785346865654)
--(axis cs:152,0.101783819496632)
--(axis cs:153,0.101805463433266)
--(axis cs:154,0.101821325719357)
--(axis cs:155,0.101841330528259)
--(axis cs:156,0.101881287992001)
--(axis cs:157,0.101874209940434)
--(axis cs:158,0.102125123143196)
--(axis cs:159,0.102160796523094)
--(axis cs:160,0.102174870669842)
--(axis cs:161,0.102244675159454)
--(axis cs:162,0.102266982197762)
--(axis cs:163,0.102293722331524)
--(axis cs:164,0.102271981537342)
--(axis cs:165,0.102251492440701)
--(axis cs:166,0.102213121950626)
--(axis cs:167,0.102199211716652)
--(axis cs:168,0.102187685668468)
--(axis cs:169,0.102169178426266)
--(axis cs:170,0.102304421365261)
--(axis cs:171,0.10230628401041)
--(axis cs:172,0.102407932281494)
--(axis cs:173,0.10242735594511)
--(axis cs:174,0.102538496255875)
--(axis cs:175,0.102563232183456)
--(axis cs:176,0.102549739181995)
--(axis cs:177,0.102549701929092)
--(axis cs:178,0.102667100727558)
--(axis cs:179,0.10306566208601)
--(axis cs:180,0.103148080408573)
--(axis cs:181,0.10309886932373)
--(axis cs:182,0.102931946516037)
--(axis cs:183,0.102937050163746)
--(axis cs:184,0.103055834770203)
--(axis cs:185,0.103074185550213)
--(axis cs:186,0.10308887809515)
--(axis cs:187,0.103087469935417)
--(axis cs:188,0.103087179362774)
--(axis cs:189,0.103093206882477)
--(axis cs:190,0.103095717728138)
--(axis cs:191,0.103148892521858)
--(axis cs:192,0.103159375488758)
--(axis cs:193,0.103160031139851)
--(axis cs:194,0.103165008127689)
--(axis cs:195,0.103437885642052)
--(axis cs:196,0.103443741798401)
--(axis cs:197,0.103439636528492)
--(axis cs:198,0.103437393903732)
--(axis cs:199,0.103331945836544)
--(axis cs:200,0.103185810148716)
--(axis cs:201,0.103187918663025)
--(axis cs:202,0.103194296360016)
--(axis cs:203,0.103192776441574)
--(axis cs:204,0.103235185146332)
--(axis cs:205,0.103249609470367)
--(axis cs:206,0.103250324726105)
--(axis cs:207,0.103250823915005)
--(axis cs:208,0.103318832814693)
--(axis cs:209,0.103326119482517)
--(axis cs:210,0.103123664855957)
--(axis cs:211,0.103519327938557)
--(axis cs:212,0.10381493717432)
--(axis cs:213,0.103825710713863)
--(axis cs:214,0.103858642280102)
--(axis cs:215,0.103875033557415)
--(axis cs:216,0.103889264166355)
--(axis cs:217,0.103887543082237)
--(axis cs:218,0.103883229196072)
--(axis cs:219,0.103895954787731)
--(axis cs:220,0.103887647390366)
--(axis cs:221,0.10393200814724)
--(axis cs:222,0.104238010942936)
--(axis cs:223,0.104319088160992)
--(axis cs:224,0.104323178529739)
--(axis cs:225,0.104342170059681)
--(axis cs:226,0.104357190430164)
--(axis cs:227,0.104362562298775)
--(axis cs:228,0.104395136237144)
--(axis cs:229,0.104387313127518)
--(axis cs:230,0.104713998734951)
--(axis cs:231,0.104787208139896)
--(axis cs:232,0.104757569730282)
--(axis cs:233,0.104718208312988)
--(axis cs:234,0.104729749262333)
--(axis cs:235,0.104734987020493)
--(axis cs:236,0.104761928319931)
--(axis cs:237,0.104757703840733)
--(axis cs:238,0.104763634502888)
--(axis cs:239,0.10476465523243)
--(axis cs:240,0.104762949049473)
--(axis cs:241,0.104728728532791)
--(axis cs:242,0.104581110179424)
--(axis cs:243,0.104618869721889)
--(axis cs:244,0.104634925723076)
--(axis cs:245,0.104561194777489)
--(axis cs:246,0.104583516716957)
--(axis cs:247,0.104604758322239)
--(axis cs:248,0.104616165161133)
--(axis cs:249,0.104637876152992)
--(axis cs:250,0.104645289480686)
--(axis cs:251,0.104644268751144)
--(axis cs:252,0.104655772447586)
--(axis cs:253,0.10472059994936)
--(axis cs:254,0.104748636484146)
--(axis cs:255,0.10474157333374)
--(axis cs:256,0.104761175811291)
--(axis cs:257,0.104791142046452)
--(axis cs:258,0.106290139257908)
--(axis cs:259,0.106493011116982)
--(axis cs:260,0.106498412787914)
--(axis cs:261,0.106510795652866)
--(axis cs:262,0.106512926518917)
--(axis cs:263,0.10651995241642)
--(axis cs:264,0.106541275978088)
--(axis cs:265,0.106544725596905)
--(axis cs:266,0.106551013886929)
--(axis cs:267,0.106568694114685)
--(axis cs:268,0.10657112300396)
--(axis cs:269,0.106566518545151)
--(axis cs:270,0.105925537645817)
--(axis cs:271,0.106067568063736)
--(axis cs:272,0.106189504265785)
--(axis cs:273,0.106296874582767)
--(axis cs:274,0.106280483305454)
--(axis cs:275,0.106271214783192)
--(axis cs:276,0.106289520859718)
--(axis cs:277,0.106294669210911)
--(axis cs:278,0.106300719082355)
--(axis cs:279,0.106310963630676)
--(axis cs:280,0.106266140937805)
--(axis cs:281,0.106285944581032)
--(axis cs:282,0.106319926679134)
--(axis cs:283,0.106551833450794)
--(axis cs:284,0.106584064662457)
--(axis cs:285,0.106592573225498)
--(axis cs:286,0.106595568358898)
--(axis cs:287,0.106606267392635)
--(axis cs:288,0.106629766523838)
--(axis cs:289,0.106635712087154)
--(axis cs:290,0.106651075184345)
--(axis cs:291,0.106649808585644)
--(axis cs:292,0.10664925724268)
--(axis cs:293,0.106652520596981)
--(axis cs:294,0.106588341295719)
--(axis cs:295,0.106590941548347)
--(axis cs:296,0.106594890356064)
--(axis cs:297,0.106599219143391)
--(axis cs:298,0.106598988175392)
--(axis cs:299,0.106602512300014)
--(axis cs:300,0.106613256037235)
--(axis cs:301,0.106642842292786)
--(axis cs:302,0.106646753847599)
--(axis cs:303,0.106654986739159)
--(axis cs:304,0.106897979974747)
--(axis cs:305,0.106947652995586)
--(axis cs:306,0.106953635811806)
--(axis cs:307,0.107543013989925)
--(axis cs:308,0.107822306454182)
--(axis cs:309,0.107879675924778)
--(axis cs:310,0.107883863151073)
--(axis cs:311,0.107894822955132)
--(axis cs:312,0.107911847531796)
--(axis cs:313,0.107913762331009)
--(axis cs:314,0.107914425432682)
--(axis cs:315,0.107917092740536)
--(axis cs:316,0.107921354472637)
--(axis cs:317,0.107907235622406)
--(axis cs:318,0.10791376978159)
--(axis cs:319,0.107918620109558)
--(axis cs:320,0.107992202043533)
--(axis cs:321,0.10801824182272)
--(axis cs:322,0.108087651431561)
--(axis cs:323,0.108149468898773)
--(axis cs:324,0.108209848403931)
--(axis cs:325,0.108212240040302)
--(axis cs:326,0.108218222856522)
--(axis cs:327,0.108218394219875)
--(axis cs:328,0.108222335577011)
--(axis cs:329,0.10823217779398)
--(axis cs:330,0.108242958784103)
--(axis cs:331,0.108261562883854)
--(axis cs:332,0.108279161155224)
--(axis cs:333,0.108271710574627)
--(axis cs:334,0.108280144631863)
--(axis cs:335,0.108266860246658)
--(axis cs:336,0.108288370072842)
--(axis cs:337,0.10827499628067)
--(axis cs:338,0.108293235301971)
--(axis cs:339,0.108292140066624)
--(axis cs:340,0.108308784663677)
--(axis cs:341,0.108297616243362)
--(axis cs:342,0.108299426734447)
--(axis cs:343,0.108322240412235)
--(axis cs:344,0.108601033687592)
--(axis cs:345,0.108885563910007)
--(axis cs:346,0.108920231461525)
--(axis cs:347,0.108919836580753)
--(axis cs:348,0.108921080827713)
--(axis cs:349,0.108934596180916)
--(axis cs:350,0.108930796384811)
--(axis cs:351,0.109009198844433)
--(axis cs:352,0.109016373753548)
--(axis cs:353,0.109109349548817)
--(axis cs:354,0.109611630439758)
--(axis cs:355,0.109696291387081)
--(axis cs:356,0.109738066792488)
--(axis cs:357,0.111144565045834)
--(axis cs:358,0.111129127442837)
--(axis cs:359,0.111263856291771)
--(axis cs:360,0.111321225762367)
--(axis cs:361,0.111318856477737)
--(axis cs:362,0.111332707107067)
--(axis cs:363,0.111332885921001)
--(axis cs:364,0.111332692205906)
--(axis cs:365,0.111313425004482)
--(axis cs:366,0.11131290346384)
--(axis cs:367,0.111333072185516)
--(axis cs:368,0.111310124397278)
--(axis cs:369,0.111311689019203)
--(axis cs:370,0.111334964632988)
--(axis cs:371,0.111356765031815)
--(axis cs:372,0.111420772969723)
--(axis cs:373,0.111449085175991)
--(axis cs:374,0.111466132104397)
--(axis cs:375,0.11147727817297)
--(axis cs:376,0.111495144665241)
--(axis cs:377,0.111500665545464)
--(axis cs:378,0.111548855900764)
--(axis cs:379,0.111597411334515)
--(axis cs:380,0.111623741686344)
--(axis cs:381,0.11178082972765)
--(axis cs:382,0.111786849796772)
--(axis cs:383,0.111749276518822)
--(axis cs:384,0.111705504357815)
--(axis cs:385,0.111712336540222)
--(axis cs:386,0.111708700656891)
--(axis cs:387,0.111715503036976)
--(axis cs:388,0.111742816865444)
--(axis cs:389,0.111760750412941)
--(axis cs:390,0.112587049603462)
--(axis cs:391,0.11264493316412)
--(axis cs:392,0.112641133368015)
--(axis cs:393,0.112742386758327)
--(axis cs:394,0.112734243273735)
--(axis cs:395,0.112736731767654)
--(axis cs:396,0.112753205001354)
--(axis cs:397,0.112777575850487)
--(axis cs:398,0.112838082015514)
--(axis cs:399,0.112846031785011)
--(axis cs:399,0.146236926317215)
--(axis cs:399,0.146236926317215)
--(axis cs:398,0.146073222160339)
--(axis cs:397,0.146053656935692)
--(axis cs:396,0.146041765809059)
--(axis cs:395,0.146034121513367)
--(axis cs:394,0.145963042974472)
--(axis cs:393,0.145792573690414)
--(axis cs:392,0.145456090569496)
--(axis cs:391,0.14472508430481)
--(axis cs:390,0.144631460309029)
--(axis cs:389,0.144566804170609)
--(axis cs:388,0.144571393728256)
--(axis cs:387,0.144359916448593)
--(axis cs:386,0.143435880541801)
--(axis cs:385,0.143432319164276)
--(axis cs:384,0.14341638982296)
--(axis cs:383,0.143383830785751)
--(axis cs:382,0.143331468105316)
--(axis cs:381,0.143279522657394)
--(axis cs:380,0.143228575587273)
--(axis cs:379,0.143283635377884)
--(axis cs:378,0.143302157521248)
--(axis cs:377,0.144013315439224)
--(axis cs:376,0.143987327814102)
--(axis cs:375,0.143943876028061)
--(axis cs:374,0.143967568874359)
--(axis cs:373,0.143835678696632)
--(axis cs:372,0.143736526370049)
--(axis cs:371,0.14350788295269)
--(axis cs:370,0.142994210124016)
--(axis cs:369,0.142959654331207)
--(axis cs:368,0.14284610748291)
--(axis cs:367,0.142407521605492)
--(axis cs:366,0.142335042357445)
--(axis cs:365,0.142257735133171)
--(axis cs:364,0.1422218978405)
--(axis cs:363,0.142373874783516)
--(axis cs:362,0.142458006739616)
--(axis cs:361,0.142345756292343)
--(axis cs:360,0.142194703221321)
--(axis cs:359,0.142173126339912)
--(axis cs:358,0.14216174185276)
--(axis cs:357,0.142898395657539)
--(axis cs:356,0.142789214849472)
--(axis cs:355,0.142595455050468)
--(axis cs:354,0.142359226942062)
--(axis cs:353,0.142016977071762)
--(axis cs:352,0.14193619787693)
--(axis cs:351,0.141901552677155)
--(axis cs:350,0.141946241259575)
--(axis cs:349,0.141777098178864)
--(axis cs:348,0.141515597701073)
--(axis cs:347,0.141228675842285)
--(axis cs:346,0.14086052775383)
--(axis cs:345,0.140796020627022)
--(axis cs:344,0.140755474567413)
--(axis cs:343,0.140822187066078)
--(axis cs:342,0.140788286924362)
--(axis cs:341,0.140768364071846)
--(axis cs:340,0.140666201710701)
--(axis cs:339,0.140656664967537)
--(axis cs:338,0.139936819672585)
--(axis cs:337,0.139900967478752)
--(axis cs:336,0.139253869652748)
--(axis cs:335,0.139137431979179)
--(axis cs:334,0.139390110969543)
--(axis cs:333,0.139353632926941)
--(axis cs:332,0.139362558722496)
--(axis cs:331,0.139339134097099)
--(axis cs:330,0.139212965965271)
--(axis cs:329,0.139199331402779)
--(axis cs:328,0.139193877577782)
--(axis cs:327,0.139144986867905)
--(axis cs:326,0.139073327183723)
--(axis cs:325,0.138980463147163)
--(axis cs:324,0.138983339071274)
--(axis cs:323,0.138316944241524)
--(axis cs:322,0.13829131424427)
--(axis cs:321,0.138200685381889)
--(axis cs:320,0.138141304254532)
--(axis cs:319,0.138123139739037)
--(axis cs:318,0.137878850102425)
--(axis cs:317,0.13784159719944)
--(axis cs:316,0.137750878930092)
--(axis cs:315,0.137569531798363)
--(axis cs:314,0.137447342276573)
--(axis cs:313,0.137398481369019)
--(axis cs:312,0.137242883443832)
--(axis cs:311,0.136755257844925)
--(axis cs:310,0.136320501565933)
--(axis cs:309,0.136280670762062)
--(axis cs:308,0.136231273412704)
--(axis cs:307,0.135896742343903)
--(axis cs:306,0.135788097977638)
--(axis cs:305,0.135536015033722)
--(axis cs:304,0.135402470827103)
--(axis cs:303,0.13540506362915)
--(axis cs:302,0.135361209511757)
--(axis cs:301,0.135166078805923)
--(axis cs:300,0.135086879134178)
--(axis cs:299,0.135101854801178)
--(axis cs:298,0.135093778371811)
--(axis cs:297,0.135127782821655)
--(axis cs:296,0.134943157434464)
--(axis cs:295,0.134895145893097)
--(axis cs:294,0.134794175624847)
--(axis cs:293,0.134223014116287)
--(axis cs:292,0.133902728557587)
--(axis cs:291,0.133971855044365)
--(axis cs:290,0.133909106254578)
--(axis cs:289,0.134050518274307)
--(axis cs:288,0.133692607283592)
--(axis cs:287,0.13361793756485)
--(axis cs:286,0.133610591292381)
--(axis cs:285,0.133501499891281)
--(axis cs:284,0.133534297347069)
--(axis cs:283,0.133935570716858)
--(axis cs:282,0.133487597107887)
--(axis cs:281,0.132962092757225)
--(axis cs:280,0.132888182997704)
--(axis cs:279,0.133043214678764)
--(axis cs:278,0.132887348532677)
--(axis cs:277,0.132796332240105)
--(axis cs:276,0.132669016718864)
--(axis cs:275,0.132605344057083)
--(axis cs:274,0.132508188486099)
--(axis cs:273,0.132329642772675)
--(axis cs:272,0.13219241797924)
--(axis cs:271,0.13231472671032)
--(axis cs:270,0.131544679403305)
--(axis cs:269,0.130846485495567)
--(axis cs:268,0.130545869469643)
--(axis cs:267,0.130680456757545)
--(axis cs:266,0.130390092730522)
--(axis cs:265,0.130394518375397)
--(axis cs:264,0.130106270313263)
--(axis cs:263,0.13001923263073)
--(axis cs:262,0.129569977521896)
--(axis cs:261,0.129314839839935)
--(axis cs:260,0.129109665751457)
--(axis cs:259,0.1288141310215)
--(axis cs:258,0.128897190093994)
--(axis cs:257,0.128593102097511)
--(axis cs:256,0.128558993339539)
--(axis cs:255,0.128108724951744)
--(axis cs:254,0.127557530999184)
--(axis cs:253,0.127255544066429)
--(axis cs:252,0.127172023057938)
--(axis cs:251,0.126290664076805)
--(axis cs:250,0.125764206051826)
--(axis cs:249,0.125761166214943)
--(axis cs:248,0.125635623931885)
--(axis cs:247,0.125083521008492)
--(axis cs:246,0.12488816678524)
--(axis cs:245,0.124839715659618)
--(axis cs:244,0.124898746609688)
--(axis cs:243,0.124818280339241)
--(axis cs:242,0.124699600040913)
--(axis cs:241,0.124659366905689)
--(axis cs:240,0.124290376901627)
--(axis cs:239,0.124045193195343)
--(axis cs:238,0.123815603554249)
--(axis cs:237,0.123760715126991)
--(axis cs:236,0.123733855783939)
--(axis cs:235,0.123393893241882)
--(axis cs:234,0.12322211265564)
--(axis cs:233,0.122977055609226)
--(axis cs:232,0.122960090637207)
--(axis cs:231,0.122918784618378)
--(axis cs:230,0.12284042686224)
--(axis cs:229,0.122734300792217)
--(axis cs:228,0.122680455446243)
--(axis cs:227,0.122664652764797)
--(axis cs:226,0.12257894128561)
--(axis cs:225,0.122450552880764)
--(axis cs:224,0.122196316719055)
--(axis cs:223,0.121779151260853)
--(axis cs:222,0.121415168046951)
--(axis cs:221,0.121399946510792)
--(axis cs:220,0.121418759226799)
--(axis cs:219,0.121383883059025)
--(axis cs:218,0.121207557618618)
--(axis cs:217,0.121222898364067)
--(axis cs:216,0.12114480137825)
--(axis cs:215,0.120982468128204)
--(axis cs:214,0.120952554047108)
--(axis cs:213,0.120936810970306)
--(axis cs:212,0.120792038738728)
--(axis cs:211,0.120769500732422)
--(axis cs:210,0.120542824268341)
--(axis cs:209,0.120507277548313)
--(axis cs:208,0.119186848402023)
--(axis cs:207,0.119300544261932)
--(axis cs:206,0.118968613445759)
--(axis cs:205,0.118759229779243)
--(axis cs:204,0.118788525462151)
--(axis cs:203,0.118740752339363)
--(axis cs:202,0.118689879775047)
--(axis cs:201,0.118470445275307)
--(axis cs:200,0.118389211595058)
--(axis cs:199,0.118228010833263)
--(axis cs:198,0.118122093379498)
--(axis cs:197,0.117828652262688)
--(axis cs:196,0.117686755955219)
--(axis cs:195,0.116350010037422)
--(axis cs:194,0.115419954061508)
--(axis cs:193,0.115232326090336)
--(axis cs:192,0.115249909460545)
--(axis cs:191,0.115181975066662)
--(axis cs:190,0.115176849067211)
--(axis cs:189,0.115200072526932)
--(axis cs:188,0.115129701793194)
--(axis cs:187,0.114819206297398)
--(axis cs:186,0.114729158580303)
--(axis cs:185,0.114727407693863)
--(axis cs:184,0.114494442939758)
--(axis cs:183,0.114565633237362)
--(axis cs:182,0.114346101880074)
--(axis cs:181,0.114166907966137)
--(axis cs:180,0.114163212478161)
--(axis cs:179,0.113789573311806)
--(axis cs:178,0.113772414624691)
--(axis cs:177,0.113701790571213)
--(axis cs:176,0.113849088549614)
--(axis cs:175,0.113955736160278)
--(axis cs:174,0.113970510661602)
--(axis cs:173,0.114077761769295)
--(axis cs:172,0.113915756344795)
--(axis cs:171,0.113659016788006)
--(axis cs:170,0.113410510122776)
--(axis cs:169,0.113553903996944)
--(axis cs:168,0.113375782966614)
--(axis cs:167,0.113266237080097)
--(axis cs:166,0.113139666616917)
--(axis cs:165,0.113196261227131)
--(axis cs:164,0.113035179674625)
--(axis cs:163,0.113018102943897)
--(axis cs:162,0.112801767885685)
--(axis cs:161,0.112760305404663)
--(axis cs:160,0.112433902919292)
--(axis cs:159,0.112122841179371)
--(axis cs:158,0.112034879624844)
--(axis cs:157,0.111660055816174)
--(axis cs:156,0.111680403351784)
--(axis cs:155,0.111483335494995)
--(axis cs:154,0.111104220151901)
--(axis cs:153,0.11114901304245)
--(axis cs:152,0.110753759741783)
--(axis cs:151,0.110509924590588)
--(axis cs:150,0.110486246645451)
--(axis cs:149,0.110336542129517)
--(axis cs:148,0.110417485237122)
--(axis cs:147,0.110435158014297)
--(axis cs:146,0.110212199389935)
--(axis cs:145,0.109775148332119)
--(axis cs:144,0.109726078808308)
--(axis cs:143,0.109740808606148)
--(axis cs:142,0.109744466841221)
--(axis cs:141,0.10963599383831)
--(axis cs:140,0.10947260260582)
--(axis cs:139,0.108570955693722)
--(axis cs:138,0.108395077288151)
--(axis cs:137,0.10841179639101)
--(axis cs:136,0.108263202011585)
--(axis cs:135,0.10773379355669)
--(axis cs:134,0.107557512819767)
--(axis cs:133,0.107355579733849)
--(axis cs:132,0.107054367661476)
--(axis cs:131,0.106525786221027)
--(axis cs:130,0.10652906447649)
--(axis cs:129,0.106346070766449)
--(axis cs:128,0.106002256274223)
--(axis cs:127,0.105965562164783)
--(axis cs:126,0.105550564825535)
--(axis cs:125,0.105467483401299)
--(axis cs:124,0.1054348051548)
--(axis cs:123,0.105333670973778)
--(axis cs:122,0.104975797235966)
--(axis cs:121,0.104497537016869)
--(axis cs:120,0.104358293116093)
--(axis cs:119,0.104230225086212)
--(axis cs:118,0.104245685040951)
--(axis cs:117,0.103805415332317)
--(axis cs:116,0.103324092924595)
--(axis cs:115,0.103150323033333)
--(axis cs:114,0.103055641055107)
--(axis cs:113,0.102665066719055)
--(axis cs:112,0.102335765957832)
--(axis cs:111,0.102423667907715)
--(axis cs:110,0.10220205783844)
--(axis cs:109,0.101956695318222)
--(axis cs:108,0.101730138063431)
--(axis cs:107,0.101745538413525)
--(axis cs:106,0.101755581796169)
--(axis cs:105,0.101755082607269)
--(axis cs:104,0.101722702383995)
--(axis cs:103,0.101675249636173)
--(axis cs:102,0.101663924753666)
--(axis cs:101,0.101827450096607)
--(axis cs:100,0.101839736104012)
--(axis cs:99,0.101809769868851)
--(axis cs:98,0.101799659430981)
--(axis cs:97,0.101801201701164)
--(axis cs:96,0.101645968854427)
--(axis cs:95,0.101531356573105)
--(axis cs:94,0.10169892758131)
--(axis cs:93,0.101700186729431)
--(axis cs:92,0.101609438657761)
--(axis cs:91,0.101604856550694)
--(axis cs:90,0.101283848285675)
--(axis cs:89,0.101297177374363)
--(axis cs:88,0.101316347718239)
--(axis cs:87,0.101334854960442)
--(axis cs:86,0.101241908967495)
--(axis cs:85,0.101199045777321)
--(axis cs:84,0.101169481873512)
--(axis cs:83,0.101104341447353)
--(axis cs:82,0.101006619632244)
--(axis cs:81,0.101016476750374)
--(axis cs:80,0.101017110049725)
--(axis cs:79,0.100979380309582)
--(axis cs:78,0.100966908037663)
--(axis cs:77,0.100823685526848)
--(axis cs:76,0.100808396935463)
--(axis cs:75,0.100806228816509)
--(axis cs:74,0.100780986249447)
--(axis cs:73,0.10078264772892)
--(axis cs:72,0.100807078182697)
--(axis cs:71,0.100785054266453)
--(axis cs:70,0.100773051381111)
--(axis cs:69,0.100766390562057)
--(axis cs:68,0.100761875510216)
--(axis cs:67,0.100730508565903)
--(axis cs:66,0.10071749985218)
--(axis cs:65,0.100692175328732)
--(axis cs:64,0.100682035088539)
--(axis cs:63,0.100657343864441)
--(axis cs:62,0.100623853504658)
--(axis cs:61,0.100609973073006)
--(axis cs:60,0.100631646811962)
--(axis cs:59,0.100626073777676)
--(axis cs:58,0.100620254874229)
--(axis cs:57,0.100620493292809)
--(axis cs:56,0.100623197853565)
--(axis cs:55,0.100627288222313)
--(axis cs:54,0.100626654922962)
--(axis cs:53,0.100611798465252)
--(axis cs:52,0.1005779504776)
--(axis cs:51,0.100579716265202)
--(axis cs:50,0.100577712059021)
--(axis cs:49,0.100575655698776)
--(axis cs:48,0.10057657212019)
--(axis cs:47,0.100574843585491)
--(axis cs:46,0.100564114749432)
--(axis cs:45,0.100561432540417)
--(axis cs:44,0.100556142628193)
--(axis cs:43,0.100554652512074)
--(axis cs:42,0.100553445518017)
--(axis cs:41,0.100557379424572)
--(axis cs:40,0.10055373609066)
--(axis cs:39,0.100553065538406)
--(axis cs:38,0.100554190576077)
--(axis cs:37,0.100551076233387)
--(axis cs:36,0.100550144910812)
--(axis cs:35,0.100549109280109)
--(axis cs:34,0.100547648966312)
--(axis cs:33,0.10054574161768)
--(axis cs:32,0.100540280342102)
--(axis cs:31,0.100534580647945)
--(axis cs:30,0.100520946085453)
--(axis cs:29,0.100511893630028)
--(axis cs:28,0.10050855576992)
--(axis cs:27,0.100505776703358)
--(axis cs:26,0.100500583648682)
--(axis cs:25,0.100495189428329)
--(axis cs:24,0.100485615432262)
--(axis cs:23,0.100467629730701)
--(axis cs:22,0.10046112537384)
--(axis cs:21,0.100453823804855)
--(axis cs:20,0.100420005619526)
--(axis cs:19,0.100413165986538)
--(axis cs:18,0.100407220423222)
--(axis cs:17,0.10040769726038)
--(axis cs:16,0.100384496152401)
--(axis cs:15,0.100374944508076)
--(axis cs:14,0.10036288946867)
--(axis cs:13,0.100357346236706)
--(axis cs:12,0.100350320339203)
--(axis cs:11,0.100340381264687)
--(axis cs:10,0.10033355653286)
--(axis cs:9,0.100324578583241)
--(axis cs:8,0.100322782993317)
--(axis cs:7,0.100316688418388)
--(axis cs:6,0.100314021110535)
--(axis cs:5,0.100313253700733)
--(axis cs:4,0.100317820906639)
--(axis cs:3,0.100315541028976)
--(axis cs:2,0.100313171744347)
--(axis cs:1,0.100310198962688)
--(axis cs:0,0.100089259445667)
--cycle;

\addplot [color0]
table {%
0 0.099700003862381
1 0.099498987197876
2 0.0993435978889465
3 0.0992163121700287
4 0.0990321785211563
5 0.0988734811544418
6 0.0987348929047585
7 0.0986127182841301
8 0.0985042601823807
9 0.0984074622392654
10 0.0982977598905563
11 0.0981991216540337
12 0.0980797782540321
13 0.0979460254311562
14 0.0977964773774147
15 0.0976546108722687
16 0.0975258946418762
17 0.0974090024828911
18 0.0973137393593788
19 0.0972271040081978
20 0.0970980003476143
21 0.0969280153512955
22 0.0967732444405556
23 0.0965897813439369
24 0.0963903665542603
25 0.0962230786681175
26 0.0960706695914268
27 0.0958936512470245
28 0.0957323610782623
29 0.0955608561635017
30 0.0953856408596039
31 0.0952092707157135
32 0.0950276255607605
33 0.0948621705174446
34 0.0947114825248718
35 0.0945742577314377
36 0.0944493040442467
37 0.0943065509200096
38 0.0941257253289223
39 0.0939354225993156
40 0.0937371179461479
41 0.0935566797852516
42 0.0933925211429596
43 0.093243196606636
44 0.0931073799729347
45 0.0929844677448273
46 0.0928695946931839
47 0.0927316546440125
48 0.0925504565238953
49 0.0923857763409615
50 0.0922361314296722
51 0.0920660272240639
52 0.0918579176068306
53 0.091668888926506
54 0.0914972051978111
55 0.0913413017988205
56 0.0911997482180595
57 0.0910712331533432
58 0.0909545719623566
59 0.0908228605985641
60 0.0907232835888863
61 0.0906329229474068
62 0.0905385538935661
63 0.0904529467225075
64 0.090328723192215
65 0.0902214348316193
66 0.0901241302490234
67 0.0900066643953323
68 0.0899001508951187
69 0.0897669121623039
70 0.0895860344171524
71 0.0894220694899559
72 0.0892734527587891
73 0.0890896990895271
74 0.0888857766985893
75 0.0887009873986244
76 0.0885159969329834
77 0.0883415713906288
78 0.0881835520267487
79 0.0880074203014374
80 0.0878478810191154
81 0.0877033770084381
82 0.0875725001096725
83 0.0874539762735367
84 0.0873023420572281
85 0.0871279686689377
86 0.0869574919342995
87 0.0867793634533882
88 0.0866181030869484
89 0.0864721164107323
90 0.0863399729132652
91 0.0862203612923622
92 0.0861120969057083
93 0.0860016569495201
94 0.0858509838581085
95 0.0857146382331848
96 0.085588738322258
97 0.085474818944931
98 0.0853353515267372
99 0.0852091684937477
100 0.085112489759922
101 0.0850250273942947
102 0.0849117338657379
103 0.0848092511296272
104 0.0846760869026184
105 0.0845149233937263
106 0.0843691527843475
107 0.0842371582984924
108 0.0840817093849182
109 0.0839411318302155
110 0.0838150009512901
111 0.0836625099182129
112 0.0835246220231056
113 0.0833999440073967
114 0.0832645520567894
115 0.0831258967518806
116 0.0829629972577095
117 0.0828157216310501
118 0.0826825797557831
119 0.0825622230768204
120 0.082467146217823
121 0.0823812037706375
122 0.0823035165667534
123 0.0821963474154472
124 0.0820994824171066
125 0.0820119306445122
126 0.0819328054785728
127 0.0818390995264053
128 0.0816785618662834
129 0.0815356820821762
130 0.0813786536455154
131 0.0812336653470993
132 0.0810815021395683
133 0.0809440091252327
134 0.080819770693779
135 0.0807075127959251
136 0.0805874243378639
137 0.0804789215326309
138 0.080330029129982
139 0.0801955163478851
140 0.0800739899277687
141 0.0799641981720924
142 0.079855352640152
143 0.0797423347830772
144 0.079598993062973
145 0.0794695094227791
146 0.0793013945221901
147 0.0791181996464729
148 0.0789527297019958
149 0.0787585005164146
150 0.0785830691456795
151 0.0784121602773666
152 0.0782361552119255
153 0.0780643671751022
154 0.0778703764081001
155 0.0776951760053635
156 0.0775369480252266
157 0.0773862525820732
158 0.0771748498082161
159 0.0769839435815811
160 0.0768115445971489
161 0.0766558647155762
162 0.076517790555954
163 0.076376236975193
164 0.0762484222650528
165 0.0761330127716064
166 0.0759982690215111
167 0.0758072063326836
168 0.0755835473537445
169 0.0753816068172455
170 0.0751992836594582
171 0.0749950408935547
172 0.0747858881950378
173 0.0746079310774803
174 0.0744472667574883
175 0.0743605121970177
176 0.0742762237787247
177 0.0742001309990883
178 0.0740840882062912
179 0.0739793330430984
180 0.0738847628235817
181 0.0737874954938889
182 0.0736968293786049
183 0.0736149847507477
184 0.0735411047935486
185 0.0734744146466255
186 0.0733834654092789
187 0.0733013674616814
188 0.0732272639870644
189 0.0731373131275177
190 0.072997622191906
191 0.072801373898983
192 0.0726173371076584
193 0.0724212750792503
194 0.0722197219729424
195 0.0720378160476685
196 0.0718520507216454
197 0.0716843977570534
198 0.0715115964412689
199 0.0713414996862411
200 0.0711879879236221
201 0.0710494518280029
202 0.070924423635006
203 0.0708014145493507
204 0.0706543102860451
205 0.0704866498708725
206 0.0703353509306908
207 0.0701696202158928
208 0.0700200647115707
209 0.0698955804109573
210 0.0697057992219925
211 0.069523885846138
212 0.0693597346544266
213 0.0692116171121597
214 0.0690779611468315
215 0.0688785910606384
216 0.0686986967921257
217 0.0684933289885521
218 0.0682849586009979
219 0.0680969506502151
220 0.0678945332765579
221 0.0677118971943855
222 0.0675471127033234
223 0.0674229860305786
224 0.0672736242413521
225 0.0671388655900955
226 0.0670045837759972
227 0.0668834373354912
228 0.0667321756482124
229 0.0665784329175949
230 0.066439725458622
231 0.066314585506916
232 0.0661566480994225
233 0.0659958645701408
234 0.0658632889389992
235 0.0657268688082695
236 0.0656038001179695
237 0.0655324459075928
238 0.0654680728912354
239 0.0654100030660629
240 0.065357618033886
241 0.0652925446629524
242 0.0652259364724159
243 0.0651508644223213
244 0.0650831460952759
245 0.0649943277239799
246 0.0649210512638092
247 0.0648129284381866
248 0.0647153928875923
249 0.0646274164319038
250 0.0645480528473854
251 0.0644607171416283
252 0.0643819347023964
253 0.0643168389797211
254 0.0642581209540367
255 0.0642051547765732
256 0.0641686022281647
257 0.0641149953007698
258 0.0640511065721512
259 0.0640236139297485
260 0.0639206320047379
261 0.0637853369116783
262 0.0636729300022125
263 0.0634864717721939
264 0.0633410662412643
265 0.0632099211215973
266 0.0630680099129677
267 0.0629225522279739
268 0.0627942085266113
269 0.0626784488558769
270 0.0625181347131729
271 0.062373548746109
272 0.0621953010559082
273 0.0620345398783684
274 0.0618895553052425
275 0.0617436543107033
276 0.061612069606781
277 0.0614711344242096
278 0.0613440349698067
279 0.0612011440098286
280 0.0610722787678242
281 0.060886587947607
282 0.0606664940714836
283 0.0604680106043816
284 0.0602578967809677
285 0.0600115284323692
286 0.059789352118969
287 0.0595889911055565
288 0.0594083070755005
289 0.0592453666031361
290 0.0590430945158005
291 0.0588606894016266
292 0.0586962029337883
293 0.0585478730499744
294 0.0584141127765179
295 0.0582184121012688
296 0.0580723211169243
297 0.057868953794241
298 0.0576855689287186
299 0.0575202032923698
300 0.057371087372303
301 0.0572343096137047
302 0.0571109727025032
303 0.0570295602083206
304 0.0569061078131199
305 0.0567011758685112
306 0.0565163865685463
307 0.0563497617840767
308 0.056186381727457
309 0.0559964329004288
310 0.055855717509985
311 0.0557288378477097
312 0.0555824413895607
313 0.0554306581616402
314 0.055239662528038
315 0.0550289265811443
316 0.054838914424181
317 0.0546675883233547
318 0.0545131117105484
319 0.054374136030674
320 0.0542488321661949
321 0.0541186779737473
322 0.0539619438350201
323 0.0537794716656208
324 0.0535875596106052
325 0.0534768812358379
326 0.0533678382635117
327 0.0532695241272449
328 0.053172018378973
329 0.0531322620809078
330 0.053096417337656
331 0.052999060600996
332 0.0529112815856934
333 0.0528321415185928
334 0.0527607910335064
335 0.0526964627206326
336 0.0526105724275112
337 0.0525331348180771
338 0.0524633191525936
339 0.0524003766477108
340 0.0523436293005943
341 0.0523122325539589
342 0.0522279776632786
343 0.0521520152688026
344 0.0520737245678902
345 0.0519884675741196
346 0.0516968034207821
347 0.0514338575303555
348 0.0511968061327934
349 0.0509830974042416
350 0.050854679197073
351 0.0507373809814453
352 0.0506316348910332
353 0.0505363047122955
354 0.0504754595458508
355 0.0503740049898624
356 0.0502825416624546
357 0.0502000898122787
358 0.0501796565949917
359 0.0501773022115231
360 0.0501751787960529
361 0.0501732639968395
362 0.0501715391874313
363 0.0501699857413769
364 0.0501685850322247
365 0.0501673221588135
366 0.0501653142273426
367 0.0501612611114979
368 0.0501576066017151
369 0.0501520559191704
370 0.0501462742686272
371 0.0501362755894661
372 0.0501272603869438
373 0.0501191355288029
374 0.0501118116080761
375 0.0501035340130329
376 0.0500949434936047
377 0.0500886179506779
378 0.0500845536589622
379 0.0500808916985989
380 0.0500758290290833
381 0.0500712655484676
382 0.050066851079464
383 0.0500624626874924
384 0.0500586554408073
385 0.0500572361052036
386 0.0500559583306313
387 0.0500525757670403
388 0.0500515811145306
389 0.0500506870448589
390 0.0500498786568642
391 0.0500480607151985
392 0.0500471331179142
393 0.0500466749072075
394 0.0500466004014015
395 0.0500465333461761
396 0.0500464737415314
397 0.0500464215874672
398 0.0500463731586933
399 0.0500462837517262
400 0.0500463545322418
401 0.0500461906194687
402 0.0500460416078568
403 0.050045907497406
404 0.0500464141368866
405 0.0500448904931545
406 0.0500443316996098
407 0.0500443056225777
408 0.0500420555472374
409 0.0500418208539486
410 0.050041887909174
411 0.0500424541532993
412 0.0500435903668404
413 0.0500446148216724
414 0.0500442832708359
415 0.0500439815223217
416 0.050043947994709
417 0.0500496439635754
418 0.050053495913744
419 0.0500569678843021
420 0.0500577129423618
421 0.0500583834946156
422 0.0500589869916439
423 0.0500601567327976
424 0.0500612109899521
425 0.0500621609389782
426 0.0500630177557468
427 0.0500637888908386
428 0.0500644855201244
429 0.0500649735331535
430 0.0500657446682453
431 0.0500664375722408
432 0.0500643476843834
433 0.0500624664127827
434 0.0500607714056969
435 0.0500591173768044
436 0.050057627260685
437 0.0500562861561775
438 0.0500550754368305
439 0.0500534288585186
440 0.0500525310635567
441 0.0500517226755619
442 0.0500509962439537
443 0.0500503405928612
444 0.0500497482717037
445 0.050049215555191
446 0.0500475242733955
447 0.0500460006296635
448 0.0500449799001217
449 0.050044059753418
450 0.0500432290136814
451 0.0500424802303314
452 0.0500426031649113
453 0.0500429384410381
454 0.0500432401895523
455 0.0500435121357441
456 0.0500421822071075
457 0.0500412173569202
458 0.0500415712594986
459 0.05003996565938
460 0.0500384382903576
461 0.0500377118587494
462 0.0500368848443031
463 0.0500357523560524
464 0.0500346496701241
465 0.0500336550176144
466 0.0500296056270599
467 0.0500262789428234
468 0.0500231795012951
469 0.0500203780829906
470 0.0500158220529556
471 0.0500114001333714
472 0.050007414072752
473 0.0500017181038857
474 0.0499961003661156
475 0.0499910376966
476 0.0499853491783142
477 0.04997942969203
478 0.0499741435050964
479 0.049969382584095
480 0.0499642826616764
481 0.049960371106863
482 0.0499562136828899
483 0.0499524101614952
484 0.0499504581093788
485 0.0499486327171326
486 0.0499467514455318
487 0.0499441958963871
488 0.0499425828456879
489 0.0499411299824715
490 0.0499413050711155
491 0.0499410778284073
492 0.0499408654868603
493 0.04993861541152
494 0.0499370098114014
495 0.0499347113072872
496 0.0499326400458813
497 0.0499297529459
498 0.049927182495594
499 0.049921065568924
500 0.0499156601727009
501 0.0499088577926159
502 0.0499027296900749
503 0.0498963706195354
504 0.0498906373977661
505 0.0498860292136669
506 0.0498818792402744
507 0.049881137907505
508 0.0498805642127991
509 0.0498799346387386
510 0.0498757064342499
511 0.0498718954622746
512 0.0498652830719948
513 0.0498585402965546
514 0.0498506762087345
515 0.0498419664800167
516 0.0498334877192974
517 0.0498258471488953
518 0.0498189628124237
519 0.0498127564787865
520 0.0498071946203709
521 0.0498002804815769
522 0.0497949160635471
523 0.04978958517313
524 0.049784779548645
525 0.0497788526117802
526 0.0497735142707825
527 0.0497687049210072
528 0.0497643128037453
529 0.0497620590031147
530 0.0497529879212379
531 0.0497448146343231
532 0.049737922847271
533 0.0497317127883434
534 0.0497267208993435
535 0.0497222244739532
536 0.0497181713581085
537 0.0497144423425198
538 0.0497110821306705
539 0.0497080534696579
540 0.0497058480978012
541 0.0497038625180721
542 0.0496991500258446
543 0.0496949031949043
544 0.0496899150311947
545 0.0496839731931686
546 0.0496741756796837
547 0.0496653467416763
548 0.0496561788022518
549 0.049646370112896
550 0.049637533724308
551 0.0496289655566216
552 0.0496200174093246
553 0.0496129430830479
554 0.0496063567698002
555 0.0495979227125645
556 0.0495833493769169
557 0.0495702177286148
558 0.0495583862066269
559 0.0495477244257927
560 0.0495382696390152
561 0.0495237894356251
562 0.049510769546032
563 0.0494990348815918
564 0.0494884625077248
565 0.0494772903621197
566 0.049466896802187
567 0.0494575314223766
568 0.0494466125965118
569 0.0494355745613575
570 0.0494256280362606
571 0.0494166649878025
572 0.0494085885584354
573 0.0494017116725445
574 0.0493933521211147
575 0.0493836216628551
576 0.0493748560547829
577 0.0493569821119308
578 0.0493408739566803
579 0.0493262819945812
580 0.0493124313652515
581 0.0492871589958668
582 0.0492679588496685
583 0.0492407977581024
584 0.0492193996906281
585 0.0491990745067596
586 0.0491807609796524
587 0.0491644330322742
588 0.0491497218608856
589 0.0491356290876865
590 0.04912094399333
591 0.0491073429584503
592 0.0490961819887161
593 0.0490755774080753
594 0.0490455515682697
595 0.0490184985101223
596 0.0489941239356995
597 0.0489725060760975
598 0.0489456690847874
599 0.0489214882254601
600 0.0488996990025043
601 0.0488793030381203
602 0.0488525852560997
603 0.0488255880773067
604 0.0488028004765511
605 0.0487822704017162
606 0.0487637743353844
607 0.0487446971237659
608 0.0487228184938431
609 0.0487009435892105
610 0.0486837923526764
611 0.0486683398485184
612 0.048648577183485
613 0.0486284904181957
614 0.0486129000782967
615 0.0485949739813805
616 0.0485677719116211
617 0.0485432632267475
618 0.0485211834311485
619 0.0484931729733944
620 0.0484679378569126
621 0.0484442785382271
622 0.0484229624271393
623 0.0484037548303604
624 0.0483792796730995
625 0.0483537837862968
626 0.0483246482908726
627 0.0482984147965908
628 0.0482747815549374
629 0.0482534877955914
630 0.048237320035696
631 0.0482229664921761
632 0.0482088848948479
633 0.0481978878378868
634 0.0481879785656929
635 0.0481747202575207
636 0.0481627769768238
637 0.0481520146131516
638 0.048142321407795
639 0.0481335856020451
640 0.0481214933097363
641 0.0481069162487984
642 0.0480897501111031
643 0.0480820201337337
644 0.0480750575661659
645 0.0480688661336899
646 0.0480437278747559
647 0.0480210781097412
648 0.047980722039938
649 0.0479450635612011
650 0.0479129403829575
651 0.0478838011622429
652 0.0478575490415096
653 0.0478338971734047
654 0.0478125885128975
655 0.0477933883666992
656 0.0477761775255203
657 0.0477540493011475
658 0.0477341115474701
659 0.0477119386196136
660 0.0476830080151558
661 0.0476569421589375
662 0.0476333238184452
663 0.0476117432117462
664 0.0475923009216785
665 0.0475730039179325
666 0.0475512631237507
667 0.0475188866257668
668 0.0474883019924164
669 0.0474602803587914
670 0.0474239587783813
671 0.0473912358283997
672 0.0473617576062679
673 0.0473301783204079
674 0.0473030805587769
675 0.047278668731451
676 0.047256626188755
677 0.0472367666661739
678 0.0472188778221607
679 0.0472006797790527
680 0.0471842847764492
681 0.0471672266721725
682 0.047147162258625
683 0.0471290834248066
684 0.0471135936677456
685 0.0470996387302876
686 0.0470870658755302
687 0.047072310000658
688 0.0470572672784328
689 0.047043714672327
690 0.0470291450619698
691 0.0470158718526363
692 0.0470020845532417
693 0.0469896644353867
694 0.0469739362597466
695 0.0469597652554512
696 0.0469457171857357
697 0.0469330623745918
698 0.046922042965889
699 0.0469121150672436
700 0.046903170645237
701 0.0468929745256901
702 0.0468837879598141
703 0.0468720756471157
704 0.0468562804162502
705 0.0468399375677109
706 0.0468252152204514
707 0.0468296557664871
708 0.0468336753547192
709 0.0468293204903603
710 0.0468189306557178
711 0.0468113236129284
712 0.0468051880598068
713 0.0467951819300652
714 0.0467861704528332
715 0.0467733256518841
716 0.0467595271766186
717 0.0467470958828926
718 0.046739861369133
719 0.0467220097780228
720 0.0467134341597557
721 0.0467016398906708
722 0.0466879531741142
723 0.0466755889356136
724 0.0466671995818615
725 0.0466611087322235
726 0.0466736741364002
727 0.0466862209141254
728 0.046697523444891
729 0.0467072352766991
730 0.0467159822583199
731 0.0467219054698944
732 0.0467272400856018
733 0.0467320457100868
734 0.0467377975583076
735 0.0467227101325989
736 0.0467089079320431
737 0.0467150770127773
738 0.0467206351459026
739 0.0467176921665668
740 0.0467230528593063
741 0.0467365458607674
742 0.0467513725161552
743 0.0467628799378872
744 0.0467732474207878
745 0.0467865616083145
746 0.0467841029167175
747 0.0467851683497429
748 0.0467882864177227
749 0.0467952489852905
750 0.0467897914350033
751 0.0467848740518093
752 0.0467804446816444
753 0.0467762611806393
754 0.0467683635652065
755 0.0467587001621723
756 0.0467388220131397
757 0.0467174053192139
758 0.0466981120407581
759 0.046680498868227
760 0.0466516874730587
761 0.0466248840093613
762 0.0465988032519817
763 0.0465753078460693
764 0.0465541444718838
765 0.0465350784361362
766 0.0465197041630745
767 0.0465058535337448
768 0.0464933775365353
769 0.0464821383357048
770 0.0464717298746109
771 0.0464655645191669
772 0.04645936191082
773 0.0464537739753723
774 0.0464487411081791
775 0.0464501231908798
776 0.0464513711631298
777 0.0464272499084473
778 0.0464055202901363
779 0.0463848263025284
780 0.0463661849498749
781 0.0463493913412094
782 0.0463393591344357
783 0.0463245399296284
784 0.0463111884891987
785 0.0462991632521152
786 0.046278353780508
787 0.0462542437016964
788 0.0462325252592564
789 0.0462148189544678
790 0.0461988672614098
791 0.0461844988167286
792 0.0461715534329414
793 0.0461598932743073
794 0.0461493879556656
795 0.0461406596004963
796 0.0461355745792389
797 0.0461116805672646
798 0.0460882447659969
799 0.046072743833065
800 0.0460587814450264
801 0.0460305772721767
802 0.0460031442344189
803 0.0459923669695854
804 0.0459773130714893
805 0.0459617450833321
806 0.0459225587546825
807 0.0458601973950863
808 0.0458040237426758
809 0.0457632392644882
810 0.0457288324832916
811 0.0456974059343338
812 0.0456698127090931
813 0.0456464290618896
814 0.045611385256052
815 0.0455798171460629
816 0.0455513820052147
817 0.0455494299530983
818 0.0455476716160774
819 0.0455460846424103
820 0.0455447994172573
821 0.0455436445772648
822 0.0455426014959812
823 0.0455422960221767
824 0.0455419979989529
825 0.0455377176403999
826 0.0455335602164268
827 0.0455309674143791
828 0.0455325394868851
829 0.0455605871975422
830 0.0455845072865486
831 0.0456060543656349
832 0.0456254631280899
833 0.0456462316215038
834 0.0456649400293827
835 0.0456817932426929
836 0.0456969738006592
837 0.0457119755446911
838 0.0457254908978939
839 0.0457398667931557
840 0.0457528196275234
841 0.0457644872367382
842 0.0457710176706314
843 0.0457768999040127
844 0.0457841232419014
845 0.045794241130352
846 0.0458033569157124
847 0.0458116941154003
848 0.0458101145923138
849 0.0458086915314198
850 0.0458057634532452
851 0.0458031259477139
852 0.0458038672804832
853 0.0457869023084641
854 0.0457716211676598
855 0.0457579046487808
856 0.0457424446940422
857 0.0457298941910267
858 0.0457185879349709
859 0.0457084029912949
860 0.045699130743742
861 0.0456902757287025
862 0.0456822998821735
863 0.0456751137971878
864 0.0456686429679394
865 0.045658316463232
866 0.0456490144133568
867 0.0456473790109158
868 0.0456431768834591
869 0.0456252694129944
870 0.045609138906002
871 0.0455931946635246
872 0.0455788299441338
873 0.0455718412995338
874 0.0455609150230885
875 0.0455510728061199
876 0.0455422066152096
877 0.0455092787742615
878 0.0454796180129051
879 0.0454565994441509
880 0.0454387068748474
881 0.045422587543726
882 0.0453905537724495
883 0.0453672967851162
884 0.0453490316867828
885 0.0453329533338547
886 0.0453248843550682
887 0.0453176163136959
888 0.0453110709786415
889 0.0453034155070782
890 0.0452965199947357
891 0.0452903062105179
892 0.0452771335840225
893 0.0452652685344219
894 0.0452502444386482
895 0.0452351942658424
896 0.0452251955866814
897 0.0452161878347397
898 0.0452080741524696
899 0.0452007651329041
900 0.0451940298080444
901 0.0451879613101482
902 0.0451779030263424
903 0.0451719127595425
904 0.0451665185391903
905 0.0451714806258678
906 0.045175950974226
907 0.0451736077666283
908 0.0451714992523193
909 0.0451695993542671
910 0.0451547503471375
911 0.0451319068670273
912 0.045115627348423
913 0.0451014488935471
914 0.0450595356523991
915 0.0450097434222698
916 0.0449516214430332
917 0.0448992699384689
918 0.044855460524559
919 0.0448204390704632
920 0.0447888933122158
921 0.0447604805231094
922 0.0447389930486679
923 0.0447196401655674
924 0.0447022095322609
925 0.0446865074336529
926 0.0446831807494164
927 0.0446863584220409
928 0.0446892194449902
929 0.0446917973458767
930 0.0446941182017326
931 0.04469158872962
932 0.0446786507964134
933 0.0446669980883598
934 0.0446564964950085
935 0.0446315966546535
936 0.0446091666817665
937 0.0445928126573563
938 0.0445920489728451
939 0.0445817597210407
940 0.0445724911987782
941 0.0445641428232193
942 0.0445549562573433
943 0.0445493087172508
944 0.0445524342358112
945 0.0445914082229137
946 0.0446265116333961
947 0.0446704402565956
948 0.0447104685008526
949 0.0447451323270798
950 0.0447763577103615
951 0.0448014363646507
952 0.044821735471487
953 0.0448388755321503
954 0.0448543168604374
955 0.0448682233691216
956 0.0448807515203953
957 0.0448788478970528
958 0.0448771342635155
959 0.0448749400675297
960 0.0448729656636715
961 0.0448711849749088
962 0.0448695831000805
963 0.0448710210621357
964 0.0448758155107498
965 0.0448787659406662
966 0.0448953099548817
967 0.0449059754610062
968 0.0449144542217255
969 0.044899720698595
970 0.0448864512145519
971 0.0448744967579842
972 0.0448637306690216
973 0.0448596589267254
974 0.0448525846004486
975 0.0448448956012726
976 0.0448379702866077
977 0.0448317304253578
978 0.0448266118764877
979 0.0448032282292843
980 0.0447821654379368
981 0.044763196259737
982 0.0447496697306633
983 0.0447374880313873
984 0.0447265952825546
985 0.0447167865931988
986 0.0447079502046108
987 0.0447005107998848
988 0.0447001457214355
989 0.0446998178958893
990 0.0446941182017326
991 0.0446891449391842
992 0.0446934103965759
993 0.0446971207857132
994 0.0447006225585938
995 0.0447070635855198
996 0.0447128638625145
997 0.0447180867195129
998 0.0447227917611599
999 0.0447270311415195
1000 0.0447308495640755
1001 0.0446999445557594
1002 0.0446721091866493
1003 0.0446422174572945
1004 0.0446152947843075
1005 0.0446040332317352
1006 0.0445855967700481
1007 0.0445689931511879
1008 0.0445444658398628
1009 0.0445094928145409
1010 0.0444779917597771
1011 0.0444572046399117
1012 0.0444384813308716
1013 0.0444100648164749
1014 0.0443844720721245
1015 0.0443667098879814
1016 0.0443507097661495
1017 0.044333528727293
1018 0.0443078093230724
1019 0.0442896522581577
1020 0.0442608706653118
1021 0.0442414842545986
1022 0.0442455783486366
1023 0.0442492663860321
1024 0.044252585619688
1025 0.0442555770277977
1026 0.0442582704126835
1027 0.0442606955766678
1028 0.0442782416939735
1029 0.0442940481007099
1030 0.0443016663193703
1031 0.0443066880106926
1032 0.0443112142384052
1033 0.0443152897059917
1034 0.0443222932517529
1035 0.0443300604820251
1036 0.0443356148898602
1037 0.0443358570337296
1038 0.0443247556686401
1039 0.0443147569894791
1040 0.0443100854754448
1041 0.0442952886223793
1042 0.0442756153643131
1043 0.0442578941583633
1044 0.0442419312894344
1045 0.0442275553941727
1046 0.0442070066928864
1047 0.0441942252218723
1048 0.0441827140748501
1049 0.0441723428666592
1050 0.0441516079008579
1051 0.044127780944109
1052 0.0441063195466995
1053 0.0440869890153408
1054 0.0440695770084858
1055 0.044054139405489
1056 0.0440402328968048
1057 0.0440489463508129
1058 0.0440567918121815
1059 0.0440638586878777
1060 0.0440702252089977
1061 0.044076856225729
1062 0.0440876111388206
1063 0.0440972968935966
1064 0.0441176109015942
1065 0.044135008007288
1066 0.0441530905663967
1067 0.0441625714302063
1068 0.0441711097955704
1069 0.0441787987947464
1070 0.0441857241094112
1071 0.0441978760063648
1072 0.0442125760018826
1073 0.0442258156836033
1074 0.0442294105887413
1075 0.0442326478660107
1076 0.0442367047071457
1077 0.0442403592169285
1078 0.0442475862801075
1079 0.0442540943622589
1080 0.0442635007202625
1081 0.0442719720304012
1082 0.0442717559635639
1083 0.0442591980099678
1084 0.0442570596933365
1085 0.0442551337182522
1086 0.0442533977329731
1087 0.0442518331110477
1088 0.0442504249513149
1089 0.0442328155040741
1090 0.0442175716161728
1091 0.0441984944045544
1092 0.0441821664571762
1093 0.0441931746900082
1094 0.0441933386027813
1095 0.0441947244107723
1096 0.0441857054829597
1097 0.0441775806248188
1098 0.0441702641546726
1099 0.0441610068082809
1100 0.0441466644406319
1101 0.0441301427781582
1102 0.0441214479506016
1103 0.0441136136651039
1104 0.0441138856112957
1105 0.0441145040094852
1106 0.0441130883991718
1107 0.04413241147995
1108 0.0441559813916683
1109 0.0441772118210793
1110 0.0441974140703678
1111 0.0442601889371872
1112 0.0443117097020149
1113 0.0443417690694332
1114 0.044371023774147
1115 0.0443885065615177
1116 0.044404249638319
1117 0.0444162487983704
1118 0.0444201193749905
1119 0.0444236062467098
1120 0.0444388166069984
1121 0.0444458499550819
1122 0.0444631315767765
1123 0.0444799810647964
1124 0.0444951578974724
1125 0.0445088259875774
1126 0.0445211380720139
1127 0.0445322282612324
1128 0.0445416197180748
1129 0.0445495210587978
1130 0.0445574708282948
1131 0.0445677936077118
1132 0.0445789024233818
1133 0.0445889085531235
1134 0.0446009524166584
1135 0.0446091815829277
1136 0.0446161031723022
1137 0.0446206778287888
1138 0.0446264035999775
1139 0.0446284003555775
1140 0.0446218810975552
1141 0.0446205884218216
1142 0.0446155853569508
1143 0.0445974096655846
1144 0.0445778034627438
1145 0.0445797443389893
1146 0.0445790849626064
1147 0.0445929393172264
1148 0.0446023046970367
1149 0.0446053110063076
1150 0.0445963144302368
1151 0.0445836000144482
1152 0.0445721484720707
1153 0.0445709116756916
1154 0.0445697978138924
1155 0.0445743463933468
1156 0.0445784404873848
1157 0.0445799194276333
1158 0.0445793345570564
1159 0.0445601046085358
1160 0.0445191636681557
1161 0.0444807484745979
1162 0.0444522723555565
1163 0.0444266237318516
1164 0.0444035232067108
1165 0.044381283223629
1166 0.0443743877112865
1167 0.044368177652359
1168 0.044362585991621
1169 0.0443317368626595
1170 0.0443039536476135
1171 0.0442768856883049
1172 0.0442525073885918
1173 0.0442305505275726
1174 0.0442122332751751
1175 0.0442332625389099
1176 0.0442522019147873
1177 0.0442692600190639
1178 0.0442848019301891
1179 0.0442987978458405
1180 0.0443203710019588
1181 0.0444050282239914
1182 0.0444996207952499
1183 0.0445886254310608
1184 0.044662993401289
1185 0.0447303391993046
1186 0.0447909943759441
1187 0.0448456220328808
1188 0.0449067838490009
1189 0.0449618697166443
1190 0.0450114794075489
1191 0.0450407452881336
1192 0.0450949221849442
1193 0.0451409444212914
1194 0.045184813439846
1195 0.0452398955821991
1196 0.0452871508896351
1197 0.0453397817909718
1198 0.0453871823847294
1199 0.0454298742115498
1200 0.0454683229327202
1201 0.0455029532313347
1202 0.0455847047269344
1203 0.0456583313643932
1204 0.0457199811935425
1205 0.0457755476236343
1206 0.0458097048103809
1207 0.0458404682576656
1208 0.0458681769669056
1209 0.0458933748304844
1210 0.0459160692989826
1211 0.0459329672157764
1212 0.0459481850266457
1213 0.045961894094944
1214 0.0459742397069931
1215 0.0460137352347374
1216 0.0460496470332146
1217 0.0460904575884342
1218 0.0461290217936039
1219 0.0461519248783588
1220 0.0461725518107414
1221 0.0461756736040115
1222 0.0461784861981869
1223 0.0461831986904144
1224 0.0461948700249195
1225 0.0462017320096493
1226 0.0462061613798141
1227 0.0462101511657238
1228 0.0462128855288029
1229 0.0462148226797581
1230 0.0462347604334354
1231 0.046252716332674
1232 0.0462628975510597
1233 0.0461880341172218
1234 0.0461172685027122
1235 0.0460437908768654
1236 0.0459709353744984
1237 0.0459053181111813
1238 0.0458462201058865
1239 0.0457939878106117
1240 0.0457380712032318
1241 0.0456884615123272
1242 0.0456368923187256
1243 0.0455791428685188
1244 0.0455347634851933
1245 0.0454837642610073
1246 0.0454486943781376
1247 0.0454171076416969
1248 0.0453886613249779
1249 0.0453630387783051
1250 0.0453204065561295
1251 0.0452330857515335
1252 0.0451554954051971
1253 0.0451021790504456
1254 0.0450541600584984
1255 0.0450075566768646
1256 0.0449635162949562
1257 0.0449238531291485
1258 0.0448885932564735
1259 0.0448568351566792
1260 0.0448342710733414
1261 0.0448139496147633
1262 0.0447956472635269
1263 0.0447801165282726
1264 0.0447661280632019
1265 0.0447535291314125
1266 0.0447428561747074
1267 0.0447332449257374
1268 0.0447245873510838
1269 0.0447167903184891
1270 0.0447097681462765
1271 0.0447034426033497
1272 0.0446940921247005
1273 0.0446862056851387
1274 0.0446877181529999
1275 0.0446848124265671
1276 0.0446821935474873
1277 0.0446798354387283
1278 0.0446789935231209
1279 0.0446782335639
1280 0.0446708835661411
1281 0.0446642637252808
1282 0.0446574725210667
1283 0.0446513555943966
1284 0.0446458458900452
1285 0.0446355938911438
1286 0.0446248836815357
1287 0.0446553826332092
1288 0.044671643525362
1289 0.0446782223880291
1290 0.0446901470422745
1291 0.0446801669895649
1292 0.0446790494024754
1293 0.0446780435740948
1294 0.0446771383285522
1295 0.0446747727692127
1296 0.0446696244180202
1297 0.0446283742785454
1298 0.0445931553840637
1299 0.0445614382624626
1300 0.0445301569998264
1301 0.0445019826292992
1302 0.0444811135530472
1303 0.0444499887526035
1304 0.0444257967174053
1305 0.0444040112197399
1306 0.0443777926266193
1307 0.0443545877933502
1308 0.0443336889147758
1309 0.0443167649209499
1310 0.0443015210330486
1311 0.0442877933382988
1312 0.0442763157188892
1313 0.0442825891077518
1314 0.0442992523312569
1315 0.0443166792392731
1316 0.0443318635225296
1317 0.0443260185420513
1318 0.0443242453038692
1319 0.044323556125164
1320 0.0443292334675789
1321 0.0443343482911587
1322 0.0443389527499676
1323 0.0443430989980698
1324 0.0443468354642391
1325 0.0443600080907345
1326 0.0443718731403351
1327 0.0443826392292976
1328 0.0443923324346542
1329 0.0444068424403667
1330 0.0444199107587337
1331 0.0444211661815643
1332 0.0444230698049068
1333 0.0444247834384441
1334 0.0444264784455299
1335 0.0443984381854534
1336 0.0443731844425201
1337 0.0443717539310455
1338 0.044372234493494
1339 0.0443831086158752
1340 0.0443923473358154
1341 0.0444032065570354
1342 0.0444129891693592
1343 0.0444195456802845
1344 0.0444254502654076
1345 0.0444324389100075
1346 0.0444276593625546
1347 0.0444324985146523
1348 0.0444368571043015
1349 0.044440783560276
1350 0.0444137416779995
1351 0.0443893857300282
1352 0.0443674512207508
1353 0.0443406663835049
1354 0.0443165451288223
1355 0.044294822961092
1356 0.0442752577364445
1357 0.0442554801702499
1358 0.044237669557333
1359 0.0442275144159794
1360 0.0442183688282967
1361 0.0442092642188072
1362 0.0442108660936356
1363 0.0442146174609661
1364 0.0442179962992668
1365 0.0442210398614407
1366 0.0442179329693317
1367 0.0442158319056034
1368 0.0442127101123333
1369 0.0441998951137066
1370 0.0441757179796696
1371 0.0441539436578751
1372 0.044151533395052
1373 0.044149361550808
1374 0.0441538207232952
1375 0.044157836586237
1376 0.044165126979351
1377 0.044166062027216
1378 0.0441863425076008
1379 0.044202521443367
1380 0.0442435070872307
1381 0.044283714145422
1382 0.0442899316549301
1383 0.0442955307662487
1384 0.0442852266132832
1385 0.0442731976509094
1386 0.0442681349813938
1387 0.0442612059414387
1388 0.0442646518349648
1389 0.0442635491490364
1390 0.0442452393472195
1391 0.0442268587648869
1392 0.0442103073000908
1393 0.0441964380443096
1394 0.0442019961774349
1395 0.044224139302969
1396 0.044243611395359
1397 0.0442611463367939
1398 0.0442924983799458
1399 0.0443137660622597
1400 0.0443409569561481
1401 0.0443654470145702
1402 0.0443875007331371
1403 0.0443762987852097
1404 0.0443707592785358
1405 0.0443605110049248
1406 0.0443512834608555
1407 0.044361162930727
1408 0.0443702824413776
1409 0.0443724654614925
1410 0.0443711504340172
1411 0.0443699657917023
1412 0.0443689003586769
1413 0.0443679392337799
1414 0.0443669371306896
1415 0.0443660318851471
1416 0.0443652160465717
1417 0.0443644821643829
1418 0.0443511940538883
1419 0.0443121902644634
1420 0.0442772209644318
1421 0.0442399643361568
1422 0.0442150011658669
1423 0.0441925190389156
1424 0.0441831350326538
1425 0.0441835336387157
1426 0.0441838949918747
1427 0.044179942458868
1428 0.0441578216850758
1429 0.0441407337784767
1430 0.0441333465278149
1431 0.0441251359879971
1432 0.0441177412867546
1433 0.0441102422773838
1434 0.0441135354340076
1435 0.0441165007650852
1436 0.0441274493932724
1437 0.0441373102366924
1438 0.0441427566111088
1439 0.0441435761749744
1440 0.0441432558000088
1441 0.0441429652273655
1442 0.0441388338804245
1443 0.0441351123154163
1444 0.0441320538520813
1445 0.0441293008625507
1446 0.0441142506897449
1447 0.0441022366285324
1448 0.0440959669649601
1449 0.044089425355196
1450 0.0440835319459438
1451 0.0440808497369289
1452 0.0441188775002956
1453 0.0441474802792072
1454 0.0441822297871113
1455 0.0442055985331535
1456 0.0442266464233398
1457 0.0442445762455463
1458 0.0442601032555103
1459 0.0442792661488056
1460 0.0442965216934681
1461 0.0443120636045933
1462 0.044334813952446
1463 0.0443553030490875
1464 0.0443737544119358
1465 0.0443908162415028
1466 0.0444116406142712
1467 0.0444260239601135
1468 0.0444436073303223
1469 0.0444619879126549
1470 0.0444737859070301
1471 0.0444844104349613
1472 0.0444986894726753
1473 0.0445115491747856
1474 0.0445231422781944
1475 0.0445343963801861
1476 0.044545978307724
1477 0.0445870831608772
1478 0.044624101370573
1479 0.0446630530059338
1480 0.0446923971176147
1481 0.0447267703711987
1482 0.0447588488459587
1483 0.0447997525334358
1484 0.0448107719421387
1485 0.0448206961154938
1486 0.0448357053101063
1487 0.0448486097157001
1488 0.0448602326214314
1489 0.044879823923111
1490 0.0448839515447617
1491 0.0448876693844795
1492 0.0448910184204578
1493 0.0448985211551189
1494 0.0449052751064301
1495 0.0449374653398991
1496 0.0449770353734493
1497 0.0450126715004444
1498 0.0450401902198792
1499 0.0450659207999706
1500 0.0450890921056271
1501 0.045109961181879
1502 0.0451287552714348
1503 0.0451456792652607
1504 0.0451610907912254
1505 0.0451730228960514
1506 0.0451979488134384
1507 0.0452239736914635
1508 0.0452544055879116
1509 0.0453054048120975
1510 0.0453507862985134
1511 0.0453916564583778
1512 0.0454286150634289
1513 0.0454619005322456
1514 0.0454886555671692
1515 0.0455124042928219
1516 0.0455337911844254
1517 0.0455530509352684
1518 0.0455553233623505
1519 0.0455573722720146
1520 0.0455592162907124
1521 0.0455608777701855
1522 0.0455527082085609
1523 0.0455453507602215
1524 0.0455416850745678
1525 0.0455272011458874
1526 0.0455141551792622
1527 0.04551050812006
1528 0.0455072224140167
1529 0.0455042645335197
1530 0.0454778447747231
1531 0.0454626157879829
1532 0.045422688126564
1533 0.0453840009868145
1534 0.0453491620719433
1535 0.0453210435807705
1536 0.0452774167060852
1537 0.0452377907931805
1538 0.0452075786888599
1539 0.0451803728938103
1540 0.0451558716595173
1541 0.0451338067650795
1542 0.0451053529977798
1543 0.045079730451107
1544 0.0450715497136116
1545 0.0450766123831272
1546 0.0450695157051086
1547 0.0450631231069565
1548 0.0450573675334454
1549 0.0450383350253105
1550 0.0450269766151905
1551 0.0450167469680309
1552 0.0450075343251228
1553 0.0449973233044147
1554 0.0449869371950626
1555 0.0449775829911232
1556 0.0449752770364285
1557 0.0449607595801353
1558 0.044952817261219
1559 0.0449368916451931
1560 0.0449239686131477
1561 0.0449050590395927
1562 0.0448910780251026
1563 0.0448784902691841
1564 0.0448669791221619
1565 0.0448566153645515
1566 0.0448472797870636
1567 0.04483887180686
1568 0.044828724116087
1569 0.044805221259594
1570 0.0447840578854084
1571 0.0447615459561348
1572 0.0447409003973007
1573 0.0446809753775597
1574 0.0446270070970058
1575 0.0445878803730011
1576 0.0445526428520679
1577 0.0445209108293056
1578 0.0445041246712208
1579 0.0444191806018353
1580 0.0443557761609554
1581 0.0443107448518276
1582 0.0442701913416386
1583 0.0442336685955524
1584 0.0442007780075073
1585 0.0441711582243443
1586 0.0441444851458073
1587 0.0440849475562572
1588 0.0440436936914921
1589 0.0440065450966358
1590 0.0439728386700153
1591 0.0439424850046635
1592 0.0439151488244534
1593 0.0438905321061611
1594 0.0438681915402412
1595 0.0438421666622162
1596 0.0438167899847031
1597 0.0438019149005413
1598 0.0438171252608299
1599 0.0438207350671291
1600 0.0438239872455597
1601 0.0438269153237343
1602 0.0438426099717617
1603 0.0438567437231541
1604 0.0438718162477016
1605 0.0438853912055492
1606 0.0439024344086647
1607 0.0439610667526722
1608 0.0440103374421597
1609 0.0440547093749046
1610 0.0440946668386459
1611 0.0441306531429291
1612 0.0441881455481052
1613 0.0442399233579636
1614 0.0442848987877369
1615 0.0443171411752701
1616 0.04434884339571
1617 0.0443773902952671
1618 0.0444108434021473
1619 0.044440969824791
1620 0.0444792620837688
1621 0.0445033758878708
1622 0.0445622839033604
1623 0.0446153357625008
1624 0.0446669384837151
1625 0.0447134077548981
1626 0.0447271578013897
1627 0.0447395406663418
1628 0.0447503328323364
1629 0.0447334162890911
1630 0.0447487346827984
1631 0.0447640791535378
1632 0.0447823219001293
1633 0.0447927787899971
1634 0.0448097176849842
1635 0.0448249727487564
1636 0.0448371507227421
1637 0.0448395237326622
1638 0.044852152466774
1639 0.0448635257780552
1640 0.044873770326376
1641 0.0448832847177982
1642 0.0448948480188847
1643 0.0449052602052689
1644 0.0449146367609501
1645 0.0449230819940567
1646 0.0449306853115559
1647 0.04493797570467
1648 0.0449519939720631
1649 0.0449646152555943
1650 0.0449759848415852
1651 0.0449895113706589
1652 0.0449854806065559
1653 0.0449818521738052
1654 0.0449780747294426
1655 0.0449746735394001
1656 0.0449764393270016
1657 0.044978030025959
1658 0.0449794605374336
1659 0.04504569247365
1660 0.0450812950730324
1661 0.0451227761805058
1662 0.0451601296663284
1663 0.0451937690377235
1664 0.0452585704624653
1665 0.0453140437602997
1666 0.0453639999032021
1667 0.045409869402647
1668 0.045455988496542
1669 0.0454835630953312
1670 0.0455083958804607
1671 0.0455437153577805
1672 0.0455755218863487
1673 0.0456041656434536
1674 0.0455995388329029
1675 0.0455953702330589
1676 0.0455890297889709
1677 0.0455828160047531
1678 0.0455631874501705
1679 0.0455753430724144
1680 0.0455862805247307
1681 0.0455970540642738
1682 0.0456130243837833
1683 0.0456263273954391
1684 0.0456310138106346
1685 0.0456352345645428
1686 0.0456390343606472
1687 0.0456424579024315
1688 0.0456101186573505
1689 0.0455809980630875
1690 0.0455561354756355
1691 0.0455365069210529
1692 0.0455306060612202
1693 0.0455252900719643
1694 0.0455205030739307
1695 0.0455161929130554
1696 0.0455123111605644
1697 0.0455138497054577
1698 0.0455164462327957
1699 0.0455187857151031
1700 0.0455208942294121
1701 0.0455237329006195
1702 0.0455250665545464
1703 0.045519545674324
1704 0.0455223917961121
1705 0.0455249547958374
1706 0.0455272644758224
1707 0.0455348566174507
1708 0.0455427318811417
1709 0.0455315187573433
1710 0.0455214232206345
1711 0.0455065779387951
1712 0.0454993657767773
1713 0.0455016084015369
1714 0.0455153211951256
1715 0.0455375388264656
1716 0.0455578453838825
1717 0.045577809214592
1718 0.0455957874655724
1719 0.0456119775772095
1720 0.0456265583634377
1721 0.0456359498202801
1722 0.0456444062292576
1723 0.0456520244479179
1724 0.0456588827073574
1725 0.0456650592386723
1726 0.0456706210970879
1727 0.0457041598856449
1728 0.0457337833940983
1729 0.0457487292587757
1730 0.0457677058875561
1731 0.0457696206867695
1732 0.0457772649824619
1733 0.0457841493189335
1734 0.0457997210323811
1735 0.0458011403679848
1736 0.0458035692572594
1737 0.0458057560026646
1738 0.0458082109689713
1739 0.0458158329129219
1740 0.045823447406292
1741 0.0458303019404411
1742 0.0458370931446552
1743 0.0458512417972088
1744 0.0458606109023094
1745 0.045874260365963
1746 0.0458865538239479
1747 0.0458976253867149
1748 0.0459075942635536
1749 0.0459121763706207
1750 0.0459163039922714
1751 0.0459135361015797
1752 0.0459049828350544
1753 0.0458972789347172
1754 0.045926108956337
1755 0.045952070504427
1756 0.0459754504263401
1757 0.0459981895983219
1758 0.0460186675190926
1759 0.0460607632994652
1760 0.0460907332599163
1761 0.0461271032691002
1762 0.0461609996855259
1763 0.0461580753326416
1764 0.0461563542485237
1765 0.046194564551115
1766 0.0462001971900463
1767 0.0462188050150871
1768 0.0462291948497295
1769 0.0462385527789593
1770 0.0462469793856144
1771 0.0462545678019524
1772 0.0462453849613667
1773 0.0462386272847652
1774 0.0462283939123154
1775 0.0462251305580139
1776 0.0462221913039684
1777 0.0462195463478565
1778 0.0462171621620655
1779 0.0462221503257751
1780 0.046212799847126
1781 0.0462043806910515
1782 0.0461907535791397
1783 0.0461219064891338
1784 0.0460599064826965
1785 0.0460116043686867
1786 0.0459681078791618
1787 0.0459349825978279
1788 0.0459051541984081
1789 0.0458782911300659
1790 0.045853964984417
1791 0.0458273813128471
1792 0.0458034388720989
1793 0.0458103865385056
1794 0.0458145663142204
1795 0.0458393096923828
1796 0.0458509474992752
1797 0.0458614267408848
1798 0.0458655506372452
1799 0.0458762906491756
1800 0.0458815097808838
1801 0.0458846352994442
1802 0.0458864271640778
1803 0.045888040214777
1804 0.0458894930779934
1805 0.0458908006548882
1806 0.0458919778466225
1807 0.0458825714886189
1808 0.0458863042294979
1809 0.0458753928542137
1810 0.0458730831742287
1811 0.0458777584135532
1812 0.0458812117576599
1813 0.0458868108689785
1814 0.0458539053797722
1815 0.0458478853106499
1816 0.0458424650132656
1817 0.0458375811576843
1818 0.0458464622497559
1819 0.0458544604480267
1820 0.0458616614341736
1821 0.0458681471645832
1822 0.0458758771419525
1823 0.0458828397095203
1824 0.0458891093730927
1825 0.0458947569131851
1826 0.0458965934813023
1827 0.0459000580012798
1828 0.0459031760692596
1829 0.045925747603178
1830 0.0459190830588341
1831 0.0459130816161633
1832 0.0459055379033089
1833 0.0458997674286366
1834 0.0458926185965538
1835 0.0458861812949181
1836 0.0458803847432137
1837 0.0458836108446121
1838 0.0458865165710449
1839 0.0458891317248344
1840 0.045896053314209
1841 0.0458922199904919
1842 0.0458891987800598
1843 0.0458988361060619
1844 0.0459089986979961
1845 0.0459181480109692
1846 0.0459174588322639
1847 0.0459237173199654
1848 0.0459293536841869
1849 0.0459344312548637
1850 0.0459144003689289
1851 0.0458841733634472
1852 0.0458730831742287
1853 0.0458630956709385
1854 0.0458621345460415
1855 0.045848086476326
1856 0.0458363182842731
1857 0.0458223037421703
1858 0.0458096824586391
1859 0.0458060875535011
1860 0.0458028502762318
1861 0.0457540079951286
1862 0.0457159020006657
1863 0.0456815846264362
1864 0.0456520617008209
1865 0.0456254743039608
1866 0.0456015318632126
1867 0.045598927885294
1868 0.0455963648855686
1869 0.0455960743129253
1870 0.0455958135426044
1871 0.0455955788493156
1872 0.0455929152667522
1873 0.0456047393381596
1874 0.0456054918467999
1875 0.0456128679215908
1876 0.045616190880537
1877 0.0456243380904198
1878 0.0456346906721592
1879 0.0456227287650108
1880 0.0456236898899078
1881 0.0456245541572571
1882 0.0456390865147114
1883 0.0456521734595299
1884 0.0456858165562153
1885 0.0457024574279785
1886 0.0457204282283783
1887 0.0457387827336788
1888 0.0457572862505913
1889 0.0457676500082016
1890 0.0457766838371754
1891 0.0457848161458969
1892 0.0457921400666237
1893 0.0457993671298027
1894 0.0457843281328678
1895 0.0457707867026329
1896 0.0457585901021957
1897 0.0457674115896225
1898 0.0457753576338291
1899 0.0457825139164925
1900 0.0457862913608551
1901 0.0457896925508976
1902 0.0457937754690647
1903 0.0457013733685017
1904 0.0456385836005211
1905 0.045582041144371
1906 0.045532613992691
1907 0.0454950854182243
1908 0.0454612895846367
1909 0.0454308576881886
1910 0.0453966669738293
1911 0.0453687869012356
1912 0.0453436784446239
1913 0.0453110039234161
1914 0.0452815778553486
1915 0.0452133789658546
1916 0.0451519638299942
1917 0.0451148971915245
1918 0.0450818724930286
1919 0.045052133500576
1920 0.0450301058590412
1921 0.045010644942522
1922 0.0450147017836571
1923 0.0450409762561321
1924 0.0450623519718647
1925 0.0450787208974361
1926 0.0450934618711472
1927 0.0451124981045723
1928 0.0451282262802124
1929 0.0451453141868114
1930 0.0451511926949024
1931 0.0451566204428673
1932 0.045164592564106
1933 0.0451717711985111
1934 0.045178234577179
1935 0.0451840572059155
1936 0.0451997853815556
1937 0.0451827980577946
1938 0.0451674982905388
1939 0.0451570488512516
1940 0.0451451428234577
1941 0.0451344214379787
1942 0.0451164394617081
1943 0.0450966134667397
1944 0.0450635626912117
1945 0.0450363680720329
1946 0.0450090356171131
1947 0.0449844226241112
1948 0.0449599623680115
1949 0.044936865568161
1950 0.0449305102229118
1951 0.044930387288332
1952 0.0449302792549133
1953 0.0449175126850605
1954 0.0449059158563614
1955 0.0448954738676548
1956 0.0448800064623356
1957 0.0449175536632538
1958 0.0449290387332439
1959 0.0449393801391125
1960 0.0449482575058937
1961 0.0449562519788742
1962 0.0449634529650211
1963 0.0449835173785686
1964 0.0450015850365162
1965 0.0450178533792496
1966 0.0450348295271397
1967 0.0450509376823902
1968 0.0450334511697292
1969 0.0450177043676376
1970 0.0450285449624062
1971 0.0450383089482784
1972 0.0450560487806797
1973 0.0450568869709969
1974 0.045058686286211
1975 0.0450605414807796
1976 0.0450622141361237
1977 0.0450637191534042
1978 0.0450687892735004
1979 0.0450733564794064
1980 0.0451071970164776
1981 0.0451233573257923
1982 0.0451379083096981
1983 0.0451510138809681
1984 0.045170858502388
1985 0.0451890900731087
1986 0.045205507427454
1987 0.0452202931046486
1988 0.0452419444918633
1989 0.0452614426612854
1990 0.045276440680027
1991 0.0452475026249886
1992 0.0452214442193508
1993 0.0451979786157608
1994 0.0451756194233894
1995 0.0451749078929424
1996 0.0451742671430111
1997 0.0451933890581131
1998 0.0452106073498726
1999 0.0452261157333851
2000 0.04524777084589
2001 0.0452578812837601
2002 0.0452669858932495
2003 0.0452755801379681
2004 0.045220609754324
2005 0.0451739206910133
2006 0.0451318770647049
2007 0.045094408094883
2008 0.0450606681406498
2009 0.0450203269720078
2010 0.0449805445969105
2011 0.0449557788670063
2012 0.0449292063713074
2013 0.0449122115969658
2014 0.0449167862534523
2015 0.0449203960597515
2016 0.0449236482381821
2017 0.0449138954281807
2018 0.0449051111936569
2019 0.0448972024023533
2020 0.0448900796473026
2021 0.0448836646974087
2022 0.0449215397238731
2023 0.0449556522071362
2024 0.0450058877468109
2025 0.0450511239469051
2026 0.0450940169394016
2027 0.0451248846948147
2028 0.0451188758015633
2029 0.0451134666800499
2030 0.0451085940003395
2031 0.0451042056083679
2032 0.0450964160263538
2033 0.045090164989233
2034 0.045084536075592
2035 0.0450786612927914
2036 0.0450733713805676
2037 0.0450686067342758
2038 0.045064315199852
2039 0.0450604520738125
2040 0.0450074151158333
2041 0.044959656894207
2042 0.0449159815907478
2043 0.0448766499757767
2044 0.0448412336409092
2045 0.0448214896023273
2046 0.0448074862360954
2047 0.0447755232453346
2048 0.0447487495839596
2049 0.0447246395051479
2050 0.0447039343416691
2051 0.0446852892637253
2052 0.0446634739637375
2053 0.0446531400084496
2054 0.0446509942412376
2055 0.0446505695581436
2056 0.0446429029107094
2057 0.044635996222496
2058 0.0446297787129879
2059 0.0446241796016693
2060 0.0446208342909813
2061 0.0446178205311298
2062 0.044604979455471
2063 0.0445934161543846
2064 0.0445884503424168
2065 0.044557373970747
2066 0.0445293895900249
2067 0.0445090346038342
2068 0.0444911047816277
2069 0.0445003174245358
2070 0.0444981344044209
2071 0.0445037744939327
2072 0.0445088557898998
2073 0.0445134304463863
2074 0.0445175506174564
2075 0.044523049145937
2076 0.0445315353572369
2077 0.0445372462272644
2078 0.0445423908531666
2079 0.0445481725037098
2080 0.044555775821209
2081 0.0445502959191799
2082 0.0445630699396133
2083 0.0445725284516811
2084 0.0445810444653034
2085 0.0445997826755047
2086 0.0446215085685253
2087 0.0446410737931728
2088 0.0446586944162846
2089 0.0446669198572636
2090 0.044669896364212
2091 0.0446725748479366
2092 0.0446713231503963
2093 0.0446623414754868
2094 0.0446542538702488
2095 0.0446472465991974
2096 0.0446409359574318
2097 0.0446065999567509
2098 0.0445756800472736
2099 0.0445478335022926
2100 0.0445138476788998
2101 0.0444697961211205
2102 0.0444131419062614
2103 0.0443777479231358
2104 0.0443468987941742
2105 0.0443266443908215
2106 0.0443269871175289
2107 0.0443272963166237
2108 0.0443275757133961
2109 0.0443278253078461
2110 0.0443280525505543
2111 0.0443448685109615
2112 0.0443708188831806
2113 0.0443773083388805
2114 0.0443888120353222
2115 0.0443991683423519
2116 0.044404786080122
2117 0.0444098450243473
2118 0.0444018132984638
2119 0.0443945787847042
2120 0.0443880632519722
2121 0.0443723089993
2122 0.0443581230938435
2123 0.04434534907341
2124 0.0443338453769684
2125 0.0443199090659618
2126 0.0442758239805698
2127 0.0442361235618591
2128 0.0442003719508648
2129 0.0441681779921055
2130 0.0441543497145176
2131 0.0441418997943401
2132 0.0441306866705418
2133 0.0441205911338329
2134 0.0441081002354622
2135 0.0440968498587608
2136 0.0440065674483776
2137 0.0439252704381943
2138 0.0439000017940998
2139 0.0438772477209568
2140 0.0438902303576469
2141 0.0438763201236725
2142 0.0438544861972332
2143 0.0438348241150379
2144 0.0438269786536694
2145 0.0438199155032635
2146 0.0438135527074337
2147 0.043807715177536
2148 0.0438024587929249
2149 0.0437977239489555
2150 0.043764591217041
2151 0.0437296442687511
2152 0.0437102094292641
2153 0.0436931364238262
2154 0.0436777621507645
2155 0.0436631813645363
2156 0.043633159250021
2157 0.0436063297092915
2158 0.0435791611671448
2159 0.0435527823865414
2160 0.0435285270214081
2161 0.0435006134212017
2162 0.043475478887558
2163 0.0434328615665436
2164 0.0434613153338432
2165 0.0434869378805161
2166 0.0435100123286247
2167 0.0435307919979095
2168 0.043547261506319
2169 0.0435620918869972
2170 0.0435754470527172
2171 0.0435881987214088
2172 0.043599683791399
2173 0.0436069592833519
2174 0.0436170324683189
2175 0.0436280854046345
2176 0.0436367355287075
2177 0.0436326935887337
2178 0.0436446033418179
2179 0.043646328151226
2180 0.0436403416097164
2181 0.0436349511146545
2182 0.0436081066727638
2183 0.0435839332640171
2184 0.0435621626675129
2185 0.0435393564403057
2186 0.0435188189148903
2187 0.0435003265738487
2188 0.0434822216629982
2189 0.0434782654047012
2190 0.0434747003018856
2191 0.0434714891016483
2192 0.0434685982763767
2193 0.0434659942984581
2194 0.0434636510908604
2195 0.0434615388512611
2196 0.0434596389532089
2197 0.0434628650546074
2198 0.0434728600084782
2199 0.0434818603098392
2200 0.0434884913265705
2201 0.0434944629669189
2202 0.0435136668384075
2203 0.043530959635973
2204 0.0435461066663265
2205 0.0435883104801178
2206 0.0436263158917427
2207 0.0436605401337147
2208 0.0436927005648613
2209 0.0437213331460953
2210 0.0437471158802509
2211 0.0437695421278477
2212 0.0437897369265556
2213 0.0438079200685024
2214 0.04384845495224
2215 0.0438873805105686
2216 0.0439224354922771
2217 0.0439225882291794
2218 0.0439034886658192
2219 0.0438862890005112
2220 0.0438685677945614
2221 0.0438526123762131
2222 0.0438453815877438
2223 0.043838869780302
2224 0.0438330061733723
2225 0.043827723711729
2226 0.0438239462673664
2227 0.0438032895326614
2228 0.043782327324152
2229 0.0438541360199451
2230 0.0439018346369267
2231 0.043934304267168
2232 0.043954886496067
2233 0.0439734198153019
2234 0.043990109115839
2235 0.0440152026712894
2236 0.0440384261310101
2237 0.0440430156886578
2238 0.0440471470355988
2239 0.0440508686006069
2240 0.0440542213618755
2241 0.0440572388470173
2242 0.0440801568329334
2243 0.0441007949411869
2244 0.0441193804144859
2245 0.0441160053014755
2246 0.044112965464592
2247 0.0441149920225143
2248 0.0441132672131062
2249 0.0441117137670517
2250 0.0441103130578995
2251 0.0441090539097786
2252 0.0440895818173885
2253 0.0440720468759537
2254 0.0440562590956688
2255 0.0440420396625996
2256 0.0440292358398438
2257 0.0440244413912296
2258 0.0440233275294304
2259 0.0440238565206528
2260 0.0440301299095154
2261 0.0440606735646725
2262 0.0440916307270527
2263 0.0440965965390205
2264 0.044101070612669
2265 0.0441050976514816
2266 0.0441205948591232
2267 0.0441353172063828
2268 0.0441350378096104
2269 0.0441151931881905
2270 0.0441177077591419
2271 0.0441199727356434
2272 0.0441248081624508
2273 0.0441212728619576
2274 0.0441180877387524
2275 0.0441160276532173
2276 0.0440984219312668
2277 0.0440825708210468
2278 0.0440682955086231
2279 0.0440554395318031
2280 0.0439512878656387
2281 0.0438574999570847
2282 0.0437730439007282
2283 0.0436969920992851
2284 0.0436285063624382
2285 0.0435486324131489
2286 0.0434767082333565
2287 0.0434119403362274
2288 0.0433527603745461
2289 0.0432864092290401
2290 0.043255127966404
2291 0.043226957321167
2292 0.0432015880942345
2293 0.0431787446141243
2294 0.0431581735610962
2295 0.0431396514177322
2296 0.0431157872080803
2297 0.0430942997336388
2298 0.0430794954299927
2299 0.0430661626160145
2300 0.0430289506912231
2301 0.0429936237633228
2302 0.0429618135094643
2303 0.0429133288562298
2304 0.0428696684539318
2305 0.0428303517401218
2306 0.0427949465811253
2307 0.0427610948681831
2308 0.0427176170051098
2309 0.0427255220711231
2310 0.0427599884569645
2311 0.0427774712443352
2312 0.0427884049713612
2313 0.04279825091362
2314 0.0428071171045303
2315 0.0428151004016399
2316 0.0428207814693451
2317 0.0428009331226349
2318 0.0428196340799332
2319 0.042893573641777
2320 0.0429601557552814
2321 0.0430210269987583
2322 0.0430758446455002
2323 0.0431348904967308
2324 0.0431880615651608
2325 0.0432359427213669
2326 0.0432809740304947
2327 0.0433171801269054
2328 0.0433494970202446
2329 0.0433793105185032
2330 0.0434061586856842
2331 0.0434303358197212
2332 0.0434521064162254
2333 0.0434717126190662
2334 0.0434893667697906
2335 0.0435004755854607
2336 0.0435109212994576
2337 0.0435203276574612
2338 0.0435287989675999
2339 0.0435364246368408
2340 0.043541744351387
2341 0.0435463711619377
2342 0.0435294285416603
2343 0.0435204096138477
2344 0.0435122884809971
2345 0.0435101948678493
2346 0.0435079000890255
2347 0.043501753360033
2348 0.0434979274868965
2349 0.0434928722679615
2350 0.0434883199632168
2351 0.0435034334659576
2352 0.0435157604515553
2353 0.0435290709137917
2354 0.0435410588979721
2355 0.043550543487072
2356 0.043533980846405
2357 0.043517678976059
2358 0.0435015112161636
2359 0.0434811487793922
2360 0.0434628129005432
2361 0.0434463024139404
2362 0.0434165894985199
2363 0.0433898344635963
2364 0.0433636084198952
2365 0.0433420091867447
2366 0.0432420074939728
2367 0.0431519560515881
2368 0.0430708676576614
2369 0.0429968498647213
2370 0.0429235622286797
2371 0.0428471788764
2372 0.0428006462752819
2373 0.0427596643567085
2374 0.0427559204399586
2375 0.0427525490522385
2376 0.0427495129406452
2377 0.042751632630825
2378 0.0427489764988422
2379 0.0427970066666603
2380 0.0428402572870255
2381 0.0428645946085453
2382 0.0428865104913712
2383 0.0429062470793724
2384 0.0429278202354908
2385 0.0429289042949677
2386 0.0429298803210258
2387 0.0429328456521034
2388 0.0429355166852474
2389 0.0429379232227802
2390 0.0429501533508301
2391 0.0429813377559185
2392 0.0430094189941883
2393 0.0430349707603455
2394 0.0430530309677124
2395 0.0430692955851555
2396 0.0430839397013187
2397 0.0430938675999641
2398 0.0431012585759163
2399 0.0431079156696796
2400 0.0431139096617699
2401 0.0431193076074123
2402 0.0431279912590981
2403 0.0431372299790382
2404 0.0431487821042538
2405 0.0431474186480045
2406 0.043146189302206
2407 0.0431410484015942
2408 0.0431383326649666
2409 0.0431358851492405
2410 0.0431302785873413
2411 0.0431252308189869
2412 0.0431206822395325
2413 0.0431165881454945
2414 0.043112900108099
2415 0.0431327000260353
2416 0.0431505292654037
2417 0.0431632772088051
2418 0.0431747548282146
2419 0.0431888587772846
2420 0.0432015582919121
2421 0.0432129949331284
2422 0.0432232916355133
2423 0.0432325638830662
2424 0.043240912258625
2425 0.0432560928165913
2426 0.0432697609066963
2427 0.0432820692658424
2428 0.0432931520044804
2429 0.0433031320571899
2430 0.0433121211826801
2431 0.043307576328516
2432 0.0432842783629894
2433 0.0432505048811436
2434 0.0432200916111469
2435 0.0431949235498905
2436 0.0431722588837147
2437 0.0431518480181694
2438 0.0431334711611271
2439 0.0431097745895386
2440 0.043088436126709
2441 0.0430619418621063
2442 0.0430007353425026
2443 0.0429456830024719
2444 0.0429052710533142
2445 0.0428696721792221
2446 0.0428376160562038
2447 0.0428087487816811
2448 0.0427827537059784
2449 0.0427805818617344
2450 0.0427786260843277
2451 0.0427776910364628
2452 0.0427768491208553
2453 0.0427760891616344
2454 0.0427754074335098
2455 0.0427747927606106
2456 0.0427501872181892
2457 0.042728029191494
2458 0.0427080765366554
2459 0.0426901094615459
2460 0.0426739305257797
2461 0.0426574870944023
2462 0.0426068603992462
2463 0.0425359569489956
2464 0.042497493326664
2465 0.0424628555774689
2466 0.0424316637217999
2467 0.0424035750329494
2468 0.0423782840371132
2469 0.042358972132206
2470 0.0423415824770927
2471 0.042325921356678
2472 0.042311817407608
2473 0.0422991178929806
2474 0.042280986905098
2475 0.0422212108969688
2476 0.042174469679594
2477 0.0421323776245117
2478 0.0420970097184181
2479 0.0420658998191357
2480 0.0419996716082096
2481 0.0419313088059425
2482 0.041870005428791
2483 0.0418148040771484
2484 0.0417685583233833
2485 0.0417269133031368
2486 0.041690781712532
2487 0.0416578650474548
2488 0.0416282266378403
2489 0.0416015349328518
2490 0.0415927805006504
2491 0.0415867939591408
2492 0.0415814034640789
2493 0.0415754429996014
2494 0.0415675230324268
2495 0.0415701270103455
2496 0.0415724739432335
2497 0.0415503196418285
2498 0.0415340252220631
2499 0.0415185913443565
2500 0.0414724424481392
2501 0.04142826795578
2502 0.0413910262286663
2503 0.0413574911653996
2504 0.0413189902901649
2505 0.0412843227386475
2506 0.0412559062242508
2507 0.0412438474595547
2508 0.0412329882383347
2509 0.0412232093513012
2510 0.0412291586399078
2511 0.0412323884665966
2512 0.0412148348987103
2513 0.0411962531507015
2514 0.0411916747689247
2515 0.0412005037069321
2516 0.0412097610533237
2517 0.0412180982530117
2518 0.0412295386195183
2519 0.0412740111351013
2520 0.0413047857582569
2521 0.0413324981927872
2522 0.0413574539124966
2523 0.0413799248635769
2524 0.0413988120853901
2525 0.0414218530058861
2526 0.0414313711225986
2527 0.0414760038256645
2528 0.0415190197527409
2529 0.0415577553212643
2530 0.0415926352143288
2531 0.0416237041354179
2532 0.0416516810655594
2533 0.0416768752038479
2534 0.0416995622217655
2535 0.0417199917137623
2536 0.0417575798928738
2537 0.0417899563908577
2538 0.0418191105127335
2539 0.041857972741127
2540 0.0418977774679661
2541 0.0419730097055435
2542 0.0420455150306225
2543 0.0421108081936836
2544 0.0421699471771717
2545 0.0422074645757675
2546 0.0422412492334843
2547 0.0422764532268047
2548 0.0423065610229969
2549 0.0423225834965706
2550 0.0423370115458965
2551 0.0423500016331673
2552 0.0423372834920883
2553 0.0423258319497108
2554 0.0423155203461647
2555 0.0423062331974506
2556 0.0423024743795395
2557 0.0422891564667225
2558 0.0422771647572517
2559 0.0422663651406765
2560 0.0422771200537682
2561 0.0422868058085442
2562 0.0422937758266926
2563 0.0422951020300388
2564 0.0423508882522583
2565 0.0424011237919331
2566 0.0424519777297974
2567 0.0424971878528595
2568 0.0425222851336002
2569 0.0425549075007439
2570 0.0425842851400375
2571 0.0426107384264469
2572 0.0426342859864235
2573 0.0426554903388023
2574 0.0426745861768723
2575 0.04269178211689
2576 0.0427064672112465
2577 0.042719691991806
2578 0.0427213944494724
2579 0.0427251048386097
2580 0.0427195467054844
2581 0.0426605269312859
2582 0.042607381939888
2583 0.0425595231354237
2584 0.0425188541412354
2585 0.0424822308123112
2586 0.0424482151865959
2587 0.0424334891140461
2588 0.0424209162592888
2589 0.042414702475071
2590 0.0424541980028152
2591 0.0424897633492947
2592 0.0425357446074486
2593 0.0425642132759094
2594 0.042578537017107
2595 0.0425933673977852
2596 0.0426047407090664
2597 0.0426036082208157
2598 0.0426025874912739
2599 0.0426016673445702
2600 0.0426008403301239
2601 0.0425985939800739
2602 0.0425867699086666
2603 0.0425785072147846
2604 0.0425720550119877
2605 0.0425671078264713
2606 0.0425499118864536
2607 0.0425344295799732
2608 0.0425244383513927
2609 0.0425416566431522
2610 0.0425571613013744
2611 0.0425793193280697
2612 0.0425891503691673
2613 0.0425980053842068
2614 0.0425963364541531
2615 0.0425948351621628
2616 0.0425382182002068
2617 0.0424872376024723
2618 0.0424413457512856
2619 0.0424000211060047
2620 0.0423628091812134
2621 0.0423049032688141
2622 0.0422442071139812
2623 0.042194165289402
2624 0.0421491041779518
2625 0.0421214886009693
2626 0.0420954897999763
2627 0.0420477502048016
2628 0.0420047603547573
2629 0.041935920715332
2630 0.0418739318847656
2631 0.0418181121349335
2632 0.0417678467929363
2633 0.04172258451581
2634 0.0416800677776337
2635 0.0416423305869102
2636 0.0416080169379711
2637 0.0415771156549454
2638 0.0415232889354229
2639 0.0414781868457794
2640 0.041445717215538
2641 0.0414164774119854
2642 0.0413774736225605
2643 0.0413422398269176
2644 0.0413254201412201
2645 0.0413087755441666
2646 0.0412923246622086
2647 0.0412775091826916
2648 0.0412641689181328
2649 0.0412534587085247
2650 0.0412549749016762
2651 0.0412563383579254
2652 0.0412580072879791
2653 0.0412641353905201
2654 0.0412696525454521
2655 0.0412746220827103
2656 0.0413123294711113
2657 0.0413462854921818
2658 0.0413924530148506
2659 0.0414340235292912
2660 0.0414531975984573
2661 0.0414980016648769
2662 0.041546143591404
2663 0.041579432785511
2664 0.0416094064712524
2665 0.0416418574750423
2666 0.0416688770055771
2667 0.0416739843785763
2668 0.0416957698762417
2669 0.0417070128023624
2670 0.0417143516242504
2671 0.0417177528142929
2672 0.041728999465704
2673 0.0417391285300255
2674 0.0417482480406761
2675 0.0417596995830536
2676 0.041754737496376
2677 0.0417420603334904
2678 0.0417306460440159
2679 0.0417203679680824
2680 0.0417007356882095
2681 0.0416794195771217
2682 0.0416602268815041
2683 0.0416896492242813
2684 0.041716143488884
2685 0.0417148321866989
2686 0.0417136512696743
2687 0.0417125895619392
2688 0.0417116321623325
2689 0.0417107716202736
2690 0.0417086370289326
2691 0.0417018085718155
2692 0.0416956581175327
2693 0.0416858829557896
2694 0.0416770800948143
2695 0.0416651852428913
2696 0.0416538119316101
2697 0.0415923148393631
2698 0.0415396839380264
2699 0.0414922907948494
2700 0.0414486974477768
2701 0.0414094440639019
2702 0.0413730107247829
2703 0.0413402058184147
2704 0.0413106642663479
2705 0.0412744097411633
2706 0.0412417612969875
2707 0.0412110574543476
2708 0.0411834083497524
2709 0.0411585122346878
2710 0.0411360934376717
2711 0.041114404797554
2712 0.0410923771560192
2713 0.0410737246274948
2714 0.041056927293539
2715 0.0410418026149273
2716 0.0410367958247662
2717 0.041032288223505
2718 0.0410282276570797
2719 0.0409763492643833
2720 0.0409296341240406
2721 0.0408881604671478
2722 0.0408508144319057
2723 0.0408171862363815
2724 0.0407387167215347
2725 0.0406680554151535
2726 0.0406044274568558
2727 0.0405694507062435
2728 0.0405197702348232
2729 0.0404404886066914
2730 0.0403690971434116
2731 0.0403016172349453
2732 0.0402408540248871
2733 0.0401861369609833
2734 0.0401425771415234
2735 0.0401033535599709
2736 0.0400620922446251
2737 0.0400249399244785
2738 0.039986003190279
2739 0.0399528704583645
2740 0.0399158746004105
2741 0.0398965552449226
2742 0.0398791581392288
2743 0.0398077704012394
2744 0.039745956659317
2745 0.0396902933716774
2746 0.0396494343876839
2747 0.0396005846560001
2748 0.0395565964281559
2749 0.0395055301487446
2750 0.0394571721553802
2751 0.0394136272370815
2752 0.0393713302910328
2753 0.0393332429230213
2754 0.0393052957952023
2755 0.0392905436456203
2756 0.0392608493566513
2757 0.0392333045601845
2758 0.0392196252942085
2759 0.0392073094844818
2760 0.0391962192952633
2761 0.0392039082944393
2762 0.0392108298838139
2763 0.0392060093581676
2764 0.0392016693949699
2765 0.0391977615654469
2766 0.0391942411661148
2767 0.0391829572618008
2768 0.0391672141849995
2769 0.0391530394554138
2770 0.039144292473793
2771 0.0391631536185741
2772 0.0391691699624062
2773 0.0391745865345001
2774 0.0391794666647911
2775 0.0391943752765656
2776 0.0392026081681252
2777 0.0392100214958191
2778 0.0392166972160339
2779 0.0392227098345757
2780 0.0392281226813793
2781 0.0392329953610897
2782 0.0392242148518562
2783 0.0392185710370541
2784 0.039213489741087
2785 0.0391837097704411
2786 0.0391568951308727
2787 0.0391327477991581
2788 0.039107758551836
2789 0.039085254073143
2790 0.0390638336539268
2791 0.0389397405087948
2792 0.0388279967010021
2793 0.0387273728847504
2794 0.0386399738490582
2795 0.0385660715401173
2796 0.0384995229542255
2797 0.0384395979344845
2798 0.0383812747895718
2799 0.0383280813694
2800 0.0382895618677139
2801 0.0382548756897449
2802 0.038219079375267
2803 0.0381915047764778
2804 0.0381666757166386
2805 0.0381443165242672
2806 0.038124181330204
2807 0.0380903407931328
2808 0.0380382426083088
2809 0.0379930660128593
2810 0.03797272965312
2811 0.0379544161260128
2812 0.0379379242658615
2813 0.0379230752587318
2814 0.0379111357033253
2815 0.0378992669284344
2816 0.0378866940736771
2817 0.0378437787294388
2818 0.0378111787140369
2819 0.0377818234264851
2820 0.0377553887665272
2821 0.0377315878868103
2822 0.0377225987613201
2823 0.0377173535525799
2824 0.0377126298844814
2825 0.0377083756029606
2826 0.0376577265560627
2827 0.0376125387847424
2828 0.0375718474388123
2829 0.0375352054834366
2830 0.0375022105872631
2831 0.0374821275472641
2832 0.0374053157866001
2833 0.0373431593179703
2834 0.0372871868312359
2835 0.0372365787625313
2836 0.0372012108564377
2837 0.0371693633496761
2838 0.0371406823396683
2839 0.0371368415653706
2840 0.0371119529008865
2841 0.037089541554451
2842 0.0370693616569042
2843 0.0370511896908283
2844 0.0370385088026524
2845 0.0370376743376255
2846 0.0369537509977818
2847 0.0369091033935547
2848 0.0368787199258804
2849 0.0368472598493099
2850 0.0368101559579372
2851 0.0367767475545406
2852 0.0367466621100903
2853 0.0367195717990398
2854 0.0366951785981655
2855 0.0366732105612755
2856 0.0366534292697906
2857 0.0366651713848114
2858 0.0366810411214828
2859 0.0366953313350677
2860 0.0366927944123745
2861 0.0366905070841312
2862 0.0366884507238865
2863 0.0366795919835567
2864 0.0366716124117374
2865 0.036664430052042
2866 0.0366581343114376
2867 0.0366524867713451
2868 0.0366687960922718
2869 0.0366845950484276
2870 0.0366988219320774
2871 0.0367116332054138
2872 0.0367205590009689
2873 0.0367075987160206
2874 0.0366987735033035
2875 0.0366908274590969
2876 0.0366827547550201
2877 0.0366906709969044
2878 0.0366977825760841
2879 0.0367041863501072
2880 0.0367169044911861
2881 0.0367283597588539
2882 0.036745585501194
2883 0.0367967523634434
2884 0.0368336066603661
2885 0.0368667915463448
2886 0.0369035005569458
2887 0.0369365550577641
2888 0.0369678884744644
2889 0.0370212085545063
2890 0.0370317250490189
2891 0.0370371825993061
2892 0.0370474569499493
2893 0.037077646702528
2894 0.0371151454746723
2895 0.0371489152312279
2896 0.0371759459376335
2897 0.0372002869844437
2898 0.0372758656740189
2899 0.0373439230024815
2900 0.0374052077531815
2901 0.0374634303152561
2902 0.0375239662826061
2903 0.0375784747302532
2904 0.0376275591552258
2905 0.0376731492578983
2906 0.0377142019569874
2907 0.037751168012619
2908 0.0377855151891708
2909 0.0378223992884159
2910 0.037855613976717
2911 0.0379017479717731
2912 0.0379432924091816
2913 0.0379806570708752
2914 0.0380143038928509
2915 0.0380468294024467
2916 0.0380664207041264
2917 0.0380840636789799
2918 0.0381030105054379
2919 0.0381200723350048
2920 0.0381412655115128
2921 0.0381614379584789
2922 0.038200668990612
2923 0.0382276736199856
2924 0.0382519923150539
2925 0.0382665582001209
2926 0.0383103638887405
2927 0.038349810987711
2928 0.0383678376674652
2929 0.0383833274245262
2930 0.0383972749114037
2931 0.0384042970836163
2932 0.0384106189012527
2933 0.0384163111448288
2934 0.038382425904274
2935 0.0383519120514393
2936 0.0383244343101978
2937 0.0382919870316982
2938 0.0382627695798874
2939 0.0382364578545094
2940 0.0382131971418858
2941 0.0381873697042465
2942 0.0381641127169132
2943 0.0381431691348553
2944 0.0380997397005558
2945 0.038085974752903
2946 0.0380721874535084
2947 0.0380561724305153
2948 0.0380239672958851
2949 0.0379949696362019
2950 0.0379688553512096
2951 0.0380264632403851
2952 0.0380723476409912
2953 0.0381136648356915
2954 0.0381372794508934
2955 0.0381418690085411
2956 0.0381621196866035
2957 0.0381590351462364
2958 0.0381621867418289
2959 0.0382440090179443
2960 0.0383184477686882
2961 0.0383831113576889
2962 0.0384413376450539
2963 0.0384937711060047
2964 0.0385308638215065
2965 0.038565456867218
2966 0.038592591881752
2967 0.0386095866560936
2968 0.0386241972446442
2969 0.0386373549699783
2970 0.0386517904698849
2971 0.0386647880077362
2972 0.0386906936764717
2973 0.0387073308229446
2974 0.0387223102152348
2975 0.0387357994914055
2976 0.0387734547257423
2977 0.0388085953891277
2978 0.038826048374176
2979 0.0388417653739452
2980 0.0388526916503906
2981 0.0388653725385666
2982 0.0388767905533314
2983 0.0388947762548923
2984 0.0389109738171101
2985 0.0389243066310883
2986 0.0389365740120411
2987 0.038947619497776
2988 0.0388922207057476
2989 0.0388362295925617
2990 0.0387858115136623
2991 0.038728129118681
2992 0.0386761873960495
2993 0.0386294163763523
2994 0.0385879427194595
2995 0.0385505966842175
2996 0.0385008454322815
2997 0.0384637974202633
2998 0.0384377501904964
2999 0.0384087190032005
3000 0.0383640490472317
3001 0.0383238233625889
3002 0.0382932387292385
3003 0.038265697658062
3004 0.0382408984005451
3005 0.0381820164620876
3006 0.0381669253110886
3007 0.0381533391773701
3008 0.0381411053240299
3009 0.0381300859153271
3010 0.0381201654672623
3011 0.0381275042891502
3012 0.0381341129541397
3013 0.0381334349513054
3014 0.0381175093352795
3015 0.0381031706929207
3016 0.0380902588367462
3017 0.0380834527313709
3018 0.0380773209035397
3019 0.0380718000233173
3020 0.0380668304860592
3021 0.0380801148712635
3022 0.0380920767784119
3023 0.038102850317955
3024 0.0381125509738922
3025 0.0381212867796421
3026 0.0381231345236301
3027 0.0381599739193916
3028 0.0381931476294994
3029 0.0382230207324028
3030 0.0382478795945644
3031 0.0382677055895329
3032 0.0382775999605656
3033 0.0382865108549595
3034 0.0382914878427982
3035 0.0382959693670273
3036 0.0382779911160469
3037 0.0382723100483418
3038 0.038267195224762
3039 0.0382625907659531
3040 0.0382584445178509
3041 0.0382242612540722
3042 0.0381934829056263
3043 0.038171324878931
3044 0.0381328240036964
3045 0.0380996204912663
3046 0.038109079003334
3047 0.0380899272859097
3048 0.0380726829171181
3049 0.0380593836307526
3050 0.038047406822443
3051 0.038036622107029
3052 0.0380269102752209
3053 0.0380710400640965
3054 0.0381107777357101
3055 0.0381465628743172
3056 0.0381785705685616
3057 0.0382076427340508
3058 0.0382286310195923
3059 0.0382475294172764
3060 0.0382694825530052
3061 0.038302343338728
3062 0.0383412353694439
3063 0.0383654348552227
3064 0.0383892059326172
3065 0.0384277328848839
3066 0.0384783707559109
3067 0.038523968309164
3068 0.0385516881942749
3069 0.0385766476392746
3070 0.0385991260409355
3071 0.0385965704917908
3072 0.0386033281683922
3073 0.0386113896965981
3074 0.0386137738823891
3075 0.038615919649601
3076 0.038621187210083
3077 0.038625705987215
3078 0.038629774004221
3079 0.0386259630322456
3080 0.0386225320398808
3081 0.0386218391358852
3082 0.0386212170124054
3083 0.0386206582188606
3084 0.0386210158467293
3085 0.038622323423624
3086 0.0386288426816463
3087 0.0386511757969856
3088 0.0386735871434212
3089 0.0386937670409679
3090 0.0387131310999393
3091 0.0387305654585361
3092 0.0387543141841888
3093 0.038775697350502
3094 0.0387780070304871
3095 0.0387713760137558
3096 0.0387654080986977
3097 0.038760032504797
3098 0.0387917347252369
3099 0.0388232134282589
3100 0.0388555787503719
3101 0.0388786494731903
3102 0.0388994254171848
3103 0.0389169529080391
3104 0.0389314517378807
3105 0.038948267698288
3106 0.0389634110033512
3107 0.0389770455658436
3108 0.0389903225004673
3109 0.0389995276927948
3110 0.0389996245503426
3111 0.0389997139573097
3112 0.0390041433274746
3113 0.0389970727264881
3114 0.0389552526175976
3115 0.0389220602810383
3116 0.0388916842639446
3117 0.038864977657795
3118 0.0388409309089184
3119 0.0388261899352074
3120 0.0388129130005836
3121 0.0387930944561958
3122 0.038775946944952
3123 0.0387605056166649
3124 0.038746602833271
3125 0.0387340821325779
3126 0.0387222804129124
3127 0.0387116558849812
3128 0.0387020856142044
3129 0.0386981666088104
3130 0.0386947579681873
3131 0.0386918969452381
3132 0.0386893190443516
3133 0.0386964976787567
3134 0.0387023352086544
3135 0.0387075915932655
3136 0.0387272574007511
3137 0.0387449637055397
3138 0.0387609079480171
3139 0.0387752652168274
3140 0.0387881956994534
3141 0.0388107933104038
3142 0.038831140846014
3143 0.0388494655489922
3144 0.0388639457523823
3145 0.0388763099908829
3146 0.0389064885675907
3147 0.0389348156750202
3148 0.038926225155592
3149 0.0389184914529324
3150 0.0389086678624153
3151 0.038904931396246
3152 0.0389015674591064
3153 0.0388995260000229
3154 0.0388976857066154
3155 0.0388955511152744
3156 0.0388932041823864
3157 0.0388919487595558
3158 0.0388886965811253
3159 0.0389031060039997
3160 0.0389207974076271
3161 0.0389380343258381
3162 0.0389374420046806
3163 0.0389396473765373
3164 0.0389416329562664
3165 0.0389342419803143
3166 0.0389299243688583
3167 0.0389260351657867
3168 0.0389225333929062
3169 0.038936298340559
3170 0.0389628298580647
3171 0.0390666499733925
3172 0.0391273610293865
3173 0.0391820296645164
3174 0.0392317660152912
3175 0.0392765514552593
3176 0.0393201261758804
3177 0.0393808372318745
3178 0.0394367463886738
3179 0.0394304543733597
3180 0.0394247882068157
3181 0.0394287817180157
3182 0.0394323766231537
3183 0.039433766156435
3184 0.0394350178539753
3185 0.0394234135746956
3186 0.0394129641354084
3187 0.0394035577774048
3188 0.0393987111747265
3189 0.039394348859787
3190 0.0394032001495361
3191 0.0394111722707748
3192 0.03941835090518
3193 0.0394248142838478
3194 0.0394352898001671
3195 0.039458654820919
3196 0.0394678078591824
3197 0.0394760519266129
3198 0.0394834727048874
3199 0.0394901558756828
3200 0.0394941493868828
3201 0.0395113900303841
3202 0.0395271219313145
3203 0.0395412854850292
3204 0.039601057767868
3205 0.0396301075816154
3206 0.0396562665700912
3207 0.0396652519702911
3208 0.0396837592124939
3209 0.039703693240881
3210 0.039749950170517
3211 0.0397916026413441
3212 0.0398328937590122
3213 0.0398776531219482
3214 0.03986432030797
3215 0.0398523136973381
3216 0.039841502904892
3217 0.0398317687213421
3218 0.0398230031132698
3219 0.0398256406188011
3220 0.0398280136287212
3221 0.0398301519453526
3222 0.0398320779204369
3223 0.0398382656276226
3224 0.0398415923118591
3225 0.0398445874452591
3226 0.0398472845554352
3227 0.0398497134447098
3228 0.0398156121373177
3229 0.0398042388260365
3230 0.039793998003006
3231 0.0397862307727337
3232 0.0397779792547226
3233 0.0397699736058712
3234 0.0397627651691437
3235 0.0397509895265102
3236 0.0397387370467186
3237 0.0397215746343136
3238 0.0397061184048653
3239 0.0396922007203102
3240 0.0396817550063133
3241 0.0396699756383896
3242 0.0396593660116196
3243 0.039651844650507
3244 0.039642222225666
3245 0.0396335572004318
3246 0.0396388657391071
3247 0.0396436452865601
3248 0.0396479479968548
3249 0.0396564789116383
3250 0.0396641604602337
3251 0.0396692715585232
3252 0.0396676622331142
3253 0.0396622456610203
3254 0.0396547205746174
3255 0.0396470949053764
3256 0.0396402291953564
3257 0.0396471656858921
3258 0.0396534129977226
3259 0.0396590381860733
3260 0.0396613068878651
3261 0.0396816842257977
3262 0.0397161990404129
3263 0.0397369787096977
3264 0.0397565327584743
3265 0.0397737175226212
3266 0.039789192378521
3267 0.0398031286895275
3268 0.0398156754672527
3269 0.0398000702261925
3270 0.039790827780962
3271 0.0397830456495285
3272 0.0397846214473248
3273 0.0397854149341583
3274 0.0397941321134567
3275 0.0398019813001156
3276 0.0398090481758118
3277 0.0398080572485924
3278 0.0398061200976372
3279 0.0398373939096928
3280 0.0398620590567589
3281 0.0398842692375183
3282 0.0398969985544682
3283 0.0399084612727165
3284 0.0399187840521336
3285 0.0399280786514282
3286 0.0399364344775677
3287 0.0399439595639706
3288 0.0399432182312012
3289 0.0399499237537384
3290 0.0399503111839294
3291 0.0399506613612175
3292 0.0399509780108929
3293 0.0399579219520092
3294 0.0399702452123165
3295 0.0399577878415585
3296 0.0399465709924698
3297 0.0399364717304707
3298 0.0399280749261379
3299 0.039920512586832
3300 0.0398683547973633
3301 0.0398213863372803
3302 0.0397896468639374
3303 0.0397706553339958
3304 0.0397535525262356
3305 0.0397295951843262
3306 0.0397109724581242
3307 0.0396896749734879
3308 0.0396789126098156
3309 0.0396763645112514
3310 0.0396601669490337
3311 0.0396466143429279
3312 0.0396410264074802
3313 0.039635993540287
3314 0.0396303161978722
3315 0.0396230891346931
3316 0.0396165810525417
3317 0.0396169163286686
3318 0.0396172180771828
3319 0.0395861379802227
3320 0.0395581498742104
3321 0.0395329482853413
3322 0.039510253816843
3323 0.0394983515143394
3324 0.0394876338541508
3325 0.0394638627767563
3326 0.0394499748945236
3327 0.0394468829035759
3328 0.0394686348736286
3329 0.0394735485315323
3330 0.0394619144499302
3331 0.0394406989216805
3332 0.0394238419830799
3333 0.039408665150404
3334 0.0393949970602989
3335 0.0393828153610229
3336 0.0393723361194134
3337 0.0393628999590874
3338 0.0393544025719166
3339 0.0393394790589809
3340 0.0393260419368744
3341 0.0393072813749313
3342 0.0392530933022499
3343 0.039203729480505
3344 0.0391572788357735
3345 0.0391154550015926
3346 0.0390850938856602
3347 0.0390577539801598
3348 0.0390080362558365
3349 0.0389628671109676
3350 0.0389186143875122
3351 0.0388787649571896
3352 0.038844745606184
3353 0.0388141125440598
3354 0.0387838631868362
3355 0.0387528575956821
3356 0.038711354136467
3357 0.0386739782989025
3358 0.0386403240263462
3359 0.0386100187897682
3360 0.038582731038332
3361 0.0385581590235233
3362 0.0385040938854218
3363 0.0384554080665112
3364 0.0384233370423317
3365 0.038394458591938
3366 0.0383684523403645
3367 0.0383071005344391
3368 0.0382518544793129
3369 0.0382021069526672
3370 0.0381573103368282
3371 0.0381187275052071
3372 0.0380839854478836
3373 0.0380527004599571
3374 0.0380396358668804
3375 0.0380226820707321
3376 0.0380173251032829
3377 0.0380126088857651
3378 0.0380083620548248
3379 0.0380037352442741
3380 0.0379950888454914
3381 0.0379873029887676
3382 0.0379891209304333
3383 0.0380017049610615
3384 0.0379852913320065
3385 0.0379766598343849
3386 0.0379688888788223
3387 0.0379620790481567
3388 0.0379557460546494
3389 0.0379508063197136
3390 0.0379714332520962
3391 0.037990003824234
3392 0.0380067266523838
3393 0.0380217842757702
3394 0.0380353443324566
3395 0.0380475558340549
3396 0.038058552891016
3397 0.038070522248745
3398 0.0380601957440376
3399 0.0380508974194527
3400 0.0380427017807961
3401 0.0380353219807148
3402 0.0380278192460537
3403 0.0380210652947426
3404 0.0380167849361897
3405 0.0380176715552807
3406 0.0380184687674046
3407 0.0380191877484322
3408 0.0380198359489441
3409 0.0380232930183411
3410 0.0380227416753769
3411 0.0380124226212502
3412 0.0380031317472458
3413 0.0380078628659248
3414 0.0380336940288544
3415 0.0380569510161877
3416 0.038086012005806
3417 0.0381102040410042
3418 0.03813211992383
3419 0.0381518565118313
3420 0.0381621681153774
3421 0.038164246827364
3422 0.0381661169230938
3423 0.0381693355739117
3424 0.0381722338497639
3425 0.0381748415529728
3426 0.0381771922111511
3427 0.0381806530058384
3428 0.0381782166659832
3429 0.0381760224699974
3430 0.0381740480661392
3431 0.0381722711026669
3432 0.0381706692278385
3433 0.038169227540493
3434 0.0381685048341751
3435 0.0381678529083729
3436 0.0381670109927654
3437 0.0381644330918789
3438 0.0381621122360229
3439 0.0381600223481655
3440 0.0381645634770393
3441 0.0381487198174
3442 0.0381378047168255
3443 0.0381279774010181
3444 0.0380964241921902
3445 0.0381024740636349
3446 0.03810965269804
3447 0.038121871650219
3448 0.0381197854876518
3449 0.0381216518580914
3450 0.038123331964016
3451 0.0381341725587845
3452 0.0381692051887512
3453 0.0382041335105896
3454 0.0382526777684689
3455 0.0382967293262482
3456 0.0383199416100979
3457 0.0383408442139626
3458 0.0383596681058407
3459 0.0383621752262115
3460 0.0383762568235397
3461 0.0383889339864254
3462 0.0384159535169601
3463 0.0384371802210808
3464 0.0384562946856022
3465 0.0384845770895481
3466 0.0385100431740284
3467 0.0385346934199333
3468 0.0385547503829002
3469 0.0385728105902672
3470 0.0385890752077103
3471 0.0386038646101952
3472 0.0386275500059128
3473 0.0385752245783806
3474 0.0385417938232422
3475 0.0385050661861897
3476 0.0384692475199699
3477 0.038437832146883
3478 0.0384447872638702
3479 0.038451049476862
3480 0.038441576063633
3481 0.0384345464408398
3482 0.0384282134473324
3483 0.0384225137531757
3484 0.0384154804050922
3485 0.0384091474115849
3486 0.0383943878114223
3487 0.0383810959756374
3488 0.0383691303431988
3489 0.0383337438106537
3490 0.0383137539029121
3491 0.03829575330019
3492 0.0382795445621014
3493 0.0382324568927288
3494 0.0381909944117069
3495 0.0381536595523357
3496 0.0381200388073921
3497 0.0380977988243103
3498 0.0380881018936634
3499 0.0380808040499687
3500 0.0380781292915344
3501 0.038057804107666
3502 0.0380430892109871
3503 0.0380298383533955
3504 0.03801229596138
3505 0.0380121730268002
3506 0.0380120649933815
3507 0.0380119644105434
3508 0.0380238518118858
3509 0.0380345582962036
3510 0.0380440801382065
3511 0.0380565896630287
3512 0.0380666293203831
3513 0.0380153879523277
3514 0.0379812642931938
3515 0.0379505380988121
3516 0.0379228703677654
3517 0.0379150956869125
3518 0.0379262156784534
3519 0.0379362292587757
3520 0.0379553772509098
3521 0.037970595061779
3522 0.0379843004047871
3523 0.0379974320530891
3524 0.0380124673247337
3525 0.0380260050296783
3526 0.0380381941795349
3527 0.0380491726100445
3528 0.0380590558052063
3529 0.0380778945982456
3530 0.0380948595702648
3531 0.0380822755396366
3532 0.0380743220448494
3533 0.0380676835775375
3534 0.0380593873560429
3535 0.0380519181489944
3536 0.0380451902747154
3537 0.0380323380231857
3538 0.0380207672715187
3539 0.0380112677812576
3540 0.0380084849894047
3541 0.0380059778690338
3542 0.0380037203431129
3543 0.03800168633461
3544 0.0379998572170734
3545 0.0380191542208195
3546 0.0380365327000618
3547 0.0380565300583839
3548 0.0380745381116867
3549 0.0380934476852417
3550 0.0381094627082348
3551 0.0381238833069801
3552 0.0381368696689606
3553 0.0381640084087849
3554 0.0382018834352493
3555 0.0382359884679317
3556 0.0382559597492218
3557 0.0382742397487164
3558 0.038290698081255
3559 0.0383055210113525
3560 0.0383188687264919
3561 0.0383195392787457
3562 0.03832021728158
3563 0.0383343622088432
3564 0.0383470989763737
3565 0.0383585691452026
3566 0.0383636020123959
3567 0.0383681319653988
3568 0.0383722111582756
3569 0.0383758842945099
3570 0.0383853353559971
3571 0.0383998863399029
3572 0.0384133234620094
3573 0.0384093411266804
3574 0.0384057573974133
3575 0.0384018160402775
3576 0.038398265838623
3577 0.038395069539547
3578 0.0383921898901463
3579 0.0383895970880985
3580 0.0383872613310814
3581 0.0383844524621964
3582 0.0383986197412014
3583 0.0384020395576954
3584 0.0383909344673157
3585 0.0383809357881546
3586 0.0383758433163166
3587 0.0383712574839592
3588 0.038367111235857
3589 0.0383971743285656
3590 0.0384170822799206
3591 0.0384350083768368
3592 0.0384614355862141
3593 0.0384863950312138
3594 0.0385036431252956
3595 0.0385210663080215
3596 0.0385358519852161
3597 0.0385488718748093
3598 0.0385605953633785
3599 0.0385711528360844
3600 0.0385813042521477
3601 0.0385904461145401
3602 0.0385986790060997
3603 0.0386060923337936
3604 0.0386127680540085
3605 0.0386187769472599
3606 0.0386385098099709
3607 0.0386404655873775
3608 0.0386419557034969
3609 0.0386432968080044
3610 0.0386465899646282
3611 0.0386495552957058
3612 0.0386477187275887
3613 0.0386460646986961
3614 0.0386591553688049
3615 0.0386701412498951
3616 0.0386800318956375
3617 0.0386889390647411
3618 0.0386969596147537
3619 0.0386595577001572
3620 0.0386264584958553
3621 0.0386253036558628
3622 0.0386086963117123
3623 0.0385937392711639
3624 0.0385821759700775
3625 0.0385673865675926
3626 0.03853739798069
3627 0.0384895540773869
3628 0.038448516279459
3629 0.0384115613996983
3630 0.0383713468909264
3631 0.0383313111960888
3632 0.0382989086210728
3633 0.0382697321474552
3634 0.0382434576749802
3635 0.0382091850042343
3636 0.0381703749299049
3637 0.0381354279816151
3638 0.038103960454464
3639 0.0380620248615742
3640 0.038024265319109
3641 0.0379771031439304
3642 0.037934634834528
3643 0.0379084460437298
3644 0.0378684215247631
3645 0.0378323830664158
3646 0.0378168486058712
3647 0.0377855971455574
3648 0.0377453416585922
3649 0.0377090908586979
3650 0.0376938097178936
3651 0.0376684553921223
3652 0.0376282818615437
3653 0.0375783257186413
3654 0.0375333428382874
3655 0.0375133380293846
3656 0.0374859198927879
3657 0.03746123239398
3658 0.0374501198530197
3659 0.037440113723278
3660 0.0374193377792835
3661 0.0374006293714046
3662 0.037383783608675
3663 0.0373652540147305
3664 0.0373485684394836
3665 0.0373429693281651
3666 0.0373410917818546
3667 0.0373406112194061
3668 0.0373375229537487
3669 0.0373301580548286
3670 0.0373235270380974
3671 0.0373384840786457
3672 0.0373547896742821
3673 0.0373738966882229
3674 0.0373752005398273
3675 0.0373816601932049
3676 0.0373931527137756
3677 0.0374047495424747
3678 0.0374139100313187
3679 0.0374231040477753
3680 0.0374337434768677
3681 0.0374509766697884
3682 0.0374247580766678
3683 0.0374011471867561
3684 0.0373762510716915
3685 0.0373505242168903
3686 0.0373390316963196
3687 0.0373225249350071
3688 0.0373039469122887
3689 0.037294052541256
3690 0.037285141646862
3691 0.037275742739439
3692 0.0372685939073563
3693 0.0372595600783825
3694 0.0372514240443707
3695 0.0372441001236439
3696 0.0372375063598156
3697 0.0372315682470798
3698 0.0372254736721516
3699 0.0372186303138733
3700 0.0372124686837196
3701 0.0372069180011749
3702 0.0372019223868847
3703 0.0371974222362041
3704 0.0371734984219074
3705 0.0371374152600765
3706 0.0371049232780933
3707 0.0370708964765072
3708 0.0370114743709564
3709 0.036973275244236
3710 0.0369388796389103
3711 0.0369194075465202
3712 0.0369009636342525
3713 0.0368749089539051
3714 0.0368494279682636
3715 0.0368264839053154
3716 0.0368058234453201
3717 0.0367872193455696
3718 0.0367704667150974
3719 0.0367532558739185
3720 0.036725927144289
3721 0.0367016643285751
3722 0.0366817303001881
3723 0.036665890365839
3724 0.0366516262292862
3725 0.0366387814283371
3726 0.0366231799125671
3727 0.0366091318428516
3728 0.0365964807569981
3729 0.0365850888192654
3730 0.0365748330950737
3731 0.0365655981004238
3732 0.0365572832524776
3733 0.0365621447563171
3734 0.0365665219724178
3735 0.0365457087755203
3736 0.0365576520562172
3737 0.0365934893488884
3738 0.0366255156695843
3739 0.0366532728075981
3740 0.0366782695055008
3741 0.0367172323167324
3742 0.0367200821638107
3743 0.0367236398160458
3744 0.0367268435657024
3745 0.0367163754999638
3746 0.0367066115140915
3747 0.036699440330267
3748 0.0366944521665573
3749 0.0366899594664574
3750 0.0366740003228188
3751 0.0366519466042519
3752 0.0366297103464603
3753 0.0366096869111061
3754 0.0365892015397549
3755 0.0365707539021969
3756 0.036554142832756
3757 0.0365372709929943
3758 0.0365214198827744
3759 0.0365071482956409
3760 0.0364942960441113
3761 0.0364827215671539
3762 0.0364762060344219
3763 0.0364886075258255
3764 0.0364897772669792
3765 0.0364899970591068
3766 0.0364901944994926
3767 0.036490373313427
3768 0.0364905335009098
3769 0.0365287810564041
3770 0.0365632213652134
3771 0.0366087816655636
3772 0.0366534180939198
3773 0.0366936102509499
3774 0.0367306992411613
3775 0.0367620624601841
3776 0.0367903038859367
3777 0.036815732717514
3778 0.0368309281766415
3779 0.0368414930999279
3780 0.0368461608886719
3781 0.0368503145873547
3782 0.0368540547788143
3783 0.0368582233786583
3784 0.0368552692234516
3785 0.0368578061461449
3786 0.0368600897490978
3787 0.036871038377285
3788 0.036880899220705
3789 0.0368897765874863
3790 0.0369005091488361
3791 0.0369112715125084
3792 0.0369231663644314
3793 0.0369338765740395
3794 0.0369472727179527
3795 0.0369593352079391
3796 0.0369697958230972
3797 0.0369605235755444
3798 0.0369520783424377
3799 0.036953542381525
3800 0.0369548611342907
3801 0.0369691401720047
3802 0.036981999874115
3803 0.0369963273406029
3804 0.0370092280209064
3805 0.0370208472013474
3806 0.0370319075882435
3807 0.0370418652892113
3808 0.0370508320629597
3809 0.0370589047670364
3810 0.037066176533699
3811 0.0370727218687534
3812 0.0370754338800907
3813 0.0370778776705265
3814 0.0370784774422646
3815 0.0370868444442749
3816 0.0371057130396366
3817 0.0371227040886879
3818 0.0371430143713951
3819 0.0371577180922031
3820 0.0371738970279694
3821 0.0371884666383266
3822 0.0372015833854675
3823 0.0372126698493958
3824 0.0372183881700039
3825 0.0372235365211964
3826 0.0372374318540096
3827 0.0372499413788319
3828 0.0372612066566944
3829 0.0372697226703167
3830 0.03724455088377
3831 0.0372086763381958
3832 0.0371763743460178
3833 0.0371472872793674
3834 0.037121094763279
3835 0.0370999425649643
3836 0.0370804741978645
3837 0.037065252661705
3838 0.037051547318697
3839 0.0370249673724174
3840 0.036999449133873
3841 0.0369764678180218
3842 0.0369557738304138
3843 0.0369278639554977
3844 0.0369027331471443
3845 0.0368801020085812
3846 0.0368597246706486
3847 0.036867193877697
3848 0.036873921751976
3849 0.0368689857423306
3850 0.0368733145296574
3851 0.0368777178227901
3852 0.0368927679955959
3853 0.0369063168764114
3854 0.0369112007319927
3855 0.0368714407086372
3856 0.0368369109928608
3857 0.0368411503732204
3858 0.0368438214063644
3859 0.0368462242186069
3860 0.0368422381579876
3861 0.036833718419075
3862 0.0368260480463505
3863 0.0368214286863804
3864 0.0368183925747871
3865 0.0368156582117081
3866 0.0368131957948208
3867 0.0368109792470932
3868 0.036813136190176
3869 0.0368180721998215
3870 0.0368356145918369
3871 0.036834716796875
3872 0.0368365123867989
3873 0.0368267558515072
3874 0.0368188098073006
3875 0.0368009880185127
3876 0.0367656275629997
3877 0.0367337875068188
3878 0.0367009080946445
3879 0.0366712994873524
3880 0.0366446413099766
3881 0.0366206355392933
3882 0.0366187058389187
3883 0.0366169661283493
3884 0.0366209670901299
3885 0.0366263091564178
3886 0.0366262197494507
3887 0.0366360731422901
3888 0.0366468466818333
3889 0.0366565473377705
3890 0.0366796813905239
3891 0.0366976372897625
3892 0.0367195196449757
3893 0.0367822051048279
3894 0.0368386507034302
3895 0.0369013361632824
3896 0.0369577817618847
3897 0.0370154567062855
3898 0.0370673909783363
3899 0.0371141582727432
3900 0.037156268954277
3901 0.0371941886842251
3902 0.0372592136263847
3903 0.0373412892222404
3904 0.0374015159904957
3905 0.037453655153513
3906 0.0374757573008537
3907 0.0374956615269184
3908 0.0375416986644268
3909 0.0375831536948681
3910 0.0376318730413914
3911 0.0376774668693542
3912 0.0377186350524426
3913 0.0377567559480667
3914 0.0377910807728767
3915 0.037818968296051
3916 0.0378472693264484
3917 0.0378727540373802
3918 0.0378957018256187
3919 0.0379073917865753
3920 0.0379179194569588
3921 0.0379277393221855
3922 0.0379228666424751
3923 0.0379231609404087
3924 0.0379234254360199
3925 0.0379018783569336
3926 0.037890300154686
3927 0.0378798730671406
3928 0.0378704853355885
3929 0.0378437116742134
3930 0.0378204695880413
3931 0.0377995409071445
3932 0.0377806946635246
3933 0.0377614684402943
3934 0.0377555675804615
3935 0.0377502553164959
3936 0.0377442762255669
3937 0.0377388931810856
3938 0.037734042853117
3939 0.0377305448055267
3940 0.0377599261701107
3941 0.0377727746963501
3942 0.0377843417227268
3943 0.0377947576344013
3944 0.0377264469861984
3945 0.0376649349927902
3946 0.0376026257872581
3947 0.0375415682792664
3948 0.0374865867197514
3949 0.0374370776116848
3950 0.0373924970626831
3951 0.0373571738600731
3952 0.0373401157557964
3953 0.0373247563838959
3954 0.0373109243810177
3955 0.0372984707355499
3956 0.0372864864766598
3957 0.0372787155210972
3958 0.0372717194259167
3959 0.0372546277940273
3960 0.0372250750660896
3961 0.0371984653174877
3962 0.037175502628088
3963 0.0371548272669315
3964 0.0371362082660198
3965 0.0371194444596767
3966 0.0371030271053314
3967 0.0370882414281368
3968 0.0370737500488758
3969 0.0370531342923641
3970 0.0370599217712879
3971 0.0370660312473774
3972 0.037093210965395
3973 0.0370721220970154
3974 0.0370524190366268
3975 0.0370360761880875
3976 0.0370213612914085
3977 0.0370081104338169
3978 0.0369910635054111
3979 0.0369757115840912
3980 0.0369618907570839
3981 0.0369494445621967
3982 0.036938238888979
3983 0.0369281470775604
3984 0.0369260609149933
3985 0.0369241833686829
3986 0.0369224920868874
3987 0.0369209684431553
3988 0.0369195975363255
3989 0.0369183607399464
3990 0.0369172468781471
3991 0.0369162447750568
3992 0.0369363874197006
3993 0.0369538813829422
3994 0.0369696356356144
3995 0.0369956903159618
3996 0.0370191521942616
3997 0.0370406247675419
3998 0.0370635464787483
3999 0.0370918586850166
4000 0.037117350846529
4001 0.0371219776570797
4002 0.0371257774531841
4003 0.0371372327208519
4004 0.0371515080332756
4005 0.0371643640100956
4006 0.0371759384870529
4007 0.037186361849308
4008 0.0371957458555698
4009 0.0372056998312473
4010 0.0372189320623875
4011 0.0372274965047836
4012 0.0372340157628059
4013 0.037239883095026
4014 0.0372644253075123
4015 0.0372865274548531
4016 0.0373100079596043
4017 0.0373311527073383
4018 0.0373923517763615
4019 0.0374474599957466
4020 0.0374970808625221
4021 0.0375417619943619
4022 0.0375819951295853
4023 0.0376167595386505
4024 0.0376519784331322
4025 0.0376798883080482
4026 0.0377204604446888
4027 0.0377569943666458
4028 0.0377898924052715
4029 0.0378218628466129
4030 0.0378509201109409
4031 0.0378770865499973
4032 0.0379092283546925
4033 0.0379381701350212
4034 0.0379569344222546
4035 0.0379760153591633
4036 0.0379742830991745
4037 0.0379967465996742
4038 0.0380169749259949
4039 0.0380351915955544
4040 0.0380473062396049
4041 0.0380573235452175
4042 0.0380663350224495
4043 0.0380831733345985
4044 0.0380983352661133
4045 0.0381119884550571
4046 0.0381038524210453
4047 0.0380965285003185
4048 0.0380789786577225
4049 0.0380631759762764
4050 0.0380529128015041
4051 0.0380400083959103
4052 0.0380283854901791
4053 0.0380179211497307
4054 0.0380084998905659
4055 0.0380048155784607
4056 0.038016676902771
4057 0.0380182899534702
4058 0.0380087643861771
4059 0.03800018876791
4060 0.0379927605390549
4061 0.0379860624670982
4062 0.037980031222105
4063 0.0379945151507854
4064 0.037994809448719
4065 0.0379954390227795
4066 0.0379960052669048
4067 0.0379965156316757
4068 0.0379867181181908
4069 0.037977896630764
4070 0.0379762649536133
4071 0.0379747934639454
4072 0.0379637070000172
4073 0.0379549823701382
4074 0.0379471257328987
4075 0.0379407480359077
4076 0.0379548966884613
4077 0.037967637181282
4078 0.0379784516990185
4079 0.0379881896078587
4080 0.0379919372498989
4081 0.0379993468523026
4082 0.0380068644881248
4083 0.0379941053688526
4084 0.0379976406693459
4085 0.0380000621080399
4086 0.0380022414028645
4087 0.0380054302513599
4088 0.0380086898803711
4089 0.0380134023725986
4090 0.0380124412477016
4091 0.0380099378526211
4092 0.0380076840519905
4093 0.0380056537687778
4094 0.0379975624382496
4095 0.0379821136593819
4096 0.0379683114588261
4097 0.0379568971693516
4098 0.0379399061203003
4099 0.0379258766770363
4100 0.0379164293408394
4101 0.037907924503088
4102 0.0378992073237896
4103 0.0378913581371307
4104 0.0378842875361443
4105 0.037878654897213
4106 0.0378735847771168
4107 0.0378634072840214
4108 0.0378542430698872
4109 0.0378463380038738
4110 0.0378434732556343
4111 0.0378408916294575
4112 0.0378385670483112
4113 0.0378310494124889
4114 0.0378242805600166
4115 0.0378181859850883
4116 0.037810180336237
4117 0.0378008224070072
4118 0.0377926379442215
4119 0.0377865619957447
4120 0.0377810895442963
4121 0.0377761609852314
4122 0.0377795696258545
4123 0.0377848297357559
4124 0.037788450717926
4125 0.0377916283905506
4126 0.0377982556819916
4127 0.037800207734108
4128 0.0378019660711288
4129 0.0378035493195057
4130 0.0378100089728832
4131 0.0378150306642056
4132 0.0378222204744816
4133 0.0378288887441158
4134 0.0377996750175953
4135 0.0377733670175076
4136 0.0377496778964996
4137 0.0377410836517811
4138 0.0377326048910618
4139 0.0377208031713963
4140 0.0377101749181747
4141 0.037705522030592
4142 0.0377044528722763
4143 0.037703488022089
4144 0.0377026200294495
4145 0.0377018377184868
4146 0.0377015545964241
4147 0.0377013720571995
4148 0.0377012081444263
4149 0.0377010628581047
4150 0.037700928747654
4151 0.0377008095383644
4152 0.0376971736550331
4153 0.0376944988965988
4154 0.037692092359066
4155 0.0376899242401123
4156 0.0376869440078735
4157 0.0376843921840191
4158 0.0376820936799049
4159 0.0376777313649654
4160 0.0376738011837006
4161 0.0376690737903118
4162 0.0376651436090469
4163 0.0376616045832634
4164 0.0376640111207962
4165 0.0376593731343746
4166 0.03765519708395
4167 0.0376529581844807
4168 0.0376505330204964
4169 0.0376468449831009
4170 0.0376435220241547
4171 0.037640530616045
4172 0.0376429259777069
4173 0.0376450829207897
4174 0.0376530699431896
4175 0.0376505181193352
4176 0.037648219615221
4177 0.0376492887735367
4178 0.0376454591751099
4179 0.0376443266868591
4180 0.0376433096826077
4181 0.0376417525112629
4182 0.0376407280564308
4183 0.0376398041844368
4184 0.0376369319856167
4185 0.0376354046165943
4186 0.0376340299844742
4187 0.0376311019062996
4188 0.0376284644007683
4189 0.0376260876655579
4190 0.0376220606267452
4191 0.0376184359192848
4192 0.0376020520925522
4193 0.0375872999429703
4194 0.0375678837299347
4195 0.0375501923263073
4196 0.0375335216522217
4197 0.0375315248966217
4198 0.0375324301421642
4199 0.0375306010246277
4200 0.0375296249985695
4201 0.0375261381268501
4202 0.0375209487974644
4203 0.0375165566802025
4204 0.0375146046280861
4205 0.0375128462910652
4206 0.0375112630426884
4207 0.0375057049095631
4208 0.0374976098537445
4209 0.0374901294708252
4210 0.0374869257211685
4211 0.0374840423464775
4212 0.0374797582626343
4213 0.037474699318409
4214 0.0374774821102619
4215 0.0374823585152626
4216 0.0374867506325245
4217 0.0374979190528393
4218 0.0375040210783482
4219 0.0375156924128532
4220 0.0375227741897106
4221 0.0375279970467091
4222 0.0375264845788479
4223 0.0375176332890987
4224 0.0375137999653816
4225 0.0375103466212749
4226 0.0375016629695892
4227 0.0374950207769871
4228 0.0374890379607677
4229 0.0374808870255947
4230 0.0374738313257694
4231 0.0374940149486065
4232 0.0375121906399727
4233 0.0375302322208881
4234 0.0375464782118797
4235 0.0375611074268818
4236 0.0375743545591831
4237 0.0375835485756397
4238 0.0375918298959732
4239 0.0375992879271507
4240 0.0376060009002686
4241 0.037612047046423
4242 0.037617489695549
4243 0.0376096703112125
4244 0.0376028455793858
4245 0.0375982671976089
4246 0.0375902354717255
4247 0.0375836379826069
4248 0.0375776998698711
4249 0.0375723503530025
4250 0.0375675335526466
4251 0.0375574342906475
4252 0.0375497415661812
4253 0.0375437177717686
4254 0.037538293749094
4255 0.0375296846032143
4256 0.0375258140265942
4257 0.0375140272080898
4258 0.0375027507543564
4259 0.0375280417501926
4260 0.0375574044883251
4261 0.0375838465988636
4262 0.0376076549291611
4263 0.037628810852766
4264 0.0376467369496822
4265 0.0376628786325455
4266 0.0376770943403244
4267 0.0376898944377899
4268 0.0376990213990211
4269 0.0377072431147099
4270 0.0377139747142792
4271 0.0377200357615948
4272 0.0377308167517185
4273 0.0377405248582363
4274 0.0377492643892765
4275 0.0377571359276772
4276 0.0377814210951328
4277 0.037804938852787
4278 0.0378261171281338
4279 0.0378435924649239
4280 0.0378593280911446
4281 0.0378734953701496
4282 0.0378865152597427
4283 0.0378978885710239
4284 0.0379075668752193
4285 0.0379160046577454
4286 0.0379236042499542
4287 0.0379304476082325
4288 0.0379366092383862
4289 0.0379489809274673
4290 0.03796012327075
4291 0.0379704162478447
4292 0.0379785299301147
4293 0.0379858203232288
4294 0.0379923842847347
4295 0.0379994064569473
4296 0.0380057319998741
4297 0.0380114279687405
4298 0.0380165539681911
4299 0.0380219407379627
4300 0.0380286276340485
4301 0.0380397699773312
4302 0.0380498021841049
4303 0.0380600728094578
4304 0.0380654968321323
4305 0.0380703806877136
4306 0.0380700714886189
4307 0.0380683951079845
4308 0.0380668863654137
4309 0.0380686707794666
4310 0.038070410490036
4311 0.0380729511380196
4312 0.0380735620856285
4313 0.0380721390247345
4314 0.0380708575248718
4315 0.0380697026848793
4316 0.0380691774189472
4317 0.0380687043070793
4318 0.0380702503025532
4319 0.0380734577775002
4320 0.0380753427743912
4321 0.0380775295197964
4322 0.0380793064832687
4323 0.0380809046328068
4324 0.0380784422159195
4325 0.0380733646452427
4326 0.0380687937140465
4327 0.0380641482770443
4328 0.0380585193634033
4329 0.0380531437695026
4330 0.0380501300096512
4331 0.03804612159729
4332 0.0380413457751274
4333 0.038037046790123
4334 0.0380331762135029
4335 0.038032803684473
4336 0.0380322970449924
4337 0.0380318388342857
4338 0.0380200482904911
4339 0.0380094312131405
4340 0.0380172245204449
4341 0.0380264148116112
4342 0.0380270145833492
4343 0.0380300730466843
4344 0.0380328260362148
4345 0.0380353070795536
4346 0.0380553156137466
4347 0.0380734913051128
4348 0.0380961857736111
4349 0.0381143093109131
4350 0.0381293967366219
4351 0.0381427258253098
4352 0.0381546020507812
4353 0.0381667166948318
4354 0.0381684005260468
4355 0.0381699167191982
4356 0.0381712801754475
4357 0.0381737090647221
4358 0.0381743311882019
4359 0.038166020065546
4360 0.0381614081561565
4361 0.0381572581827641
4362 0.0381352752447128
4363 0.0381154827773571
4364 0.0380985513329506
4365 0.0380858592689037
4366 0.0380744375288486
4367 0.0380641520023346
4368 0.0380548909306526
4369 0.0380465537309647
4370 0.038039043545723
4371 0.0380203053355217
4372 0.0380127392709255
4373 0.0380059257149696
4374 0.0380162410438061
4375 0.0380246639251709
4376 0.0380280166864395
4377 0.0380320139229298
4378 0.0380399264395237
4379 0.0380469895899296
4380 0.0380533486604691
4381 0.0380590744316578
4382 0.0380642302334309
4383 0.0380750894546509
4384 0.0380848683416843
4385 0.0380915775895119
4386 0.0380932576954365
4387 0.038091242313385
4388 0.0380921177566051
4389 0.0380922257900238
4390 0.0380931794643402
4391 0.0380940400063992
4392 0.0380883775651455
4393 0.0380820669233799
4394 0.0380764342844486
4395 0.0380699597299099
4396 0.0380641296505928
4397 0.038058876991272
4398 0.0380404479801655
4399 0.0380245633423328
4400 0.0380102582275867
4401 0.0379973761737347
4402 0.0379857793450356
4403 0.0379753336310387
4404 0.037966463714838
4405 0.0379584766924381
4406 0.0379512831568718
4407 0.0379448048770428
4408 0.0379397496581078
4409 0.0379333943128586
4410 0.0379307717084885
4411 0.0379284098744392
4412 0.0379262827336788
4413 0.0379323251545429
4414 0.0379346087574959
4415 0.0379366651177406
4416 0.0379379652440548
4417 0.0379409268498421
4418 0.0379372760653496
4419 0.037933986634016
4420 0.0379306972026825
4421 0.03792754560709
4422 0.0379228368401527
4423 0.0379210934042931
4424 0.0379195250570774
4425 0.0379181131720543
4426 0.0379168391227722
4427 0.0379156917333603
4428 0.0379146598279476
4429 0.037915512919426
4430 0.0379178710281849
4431 0.0379335954785347
4432 0.0379478521645069
4433 0.0379606895148754
4434 0.0379648059606552
4435 0.037968210875988
4436 0.0379731021821499
4437 0.0379922948777676
4438 0.038010161370039
4439 0.0380262471735477
4440 0.0380407348275185
4441 0.0380537770688534
4442 0.0380655229091644
4443 0.0380685217678547
4444 0.0380753315985203
4445 0.0380814634263515
4446 0.0380871668457985
4447 0.0380923002958298
4448 0.0380964949727058
4449 0.0380994118750095
4450 0.03810203820467
4451 0.0381044037640095
4452 0.0381065346300602
4453 0.0381084531545639
4454 0.0381101816892624
4455 0.0381114147603512
4456 0.038112461566925
4457 0.038112860172987
4458 0.0381132178008556
4459 0.0381056889891624
4460 0.0381010733544827
4461 0.0381015762686729
4462 0.0381020270287991
4463 0.0381024330854416
4464 0.0381039083003998
4465 0.0381018593907356
4466 0.0381024070084095
4467 0.0381029024720192
4468 0.038103349506855
4469 0.0381037518382072
4470 0.0381041131913662
4471 0.0381040684878826
4472 0.0381063185632229
4473 0.0381121411919594
4474 0.0381173864006996
4475 0.0381221063435078
4476 0.0381261296570301
4477 0.0381295196712017
4478 0.0381296314299107
4479 0.0381277315318584
4480 0.0381210669875145
4481 0.038122184574604
4482 0.0381231904029846
4483 0.03811876475811
4484 0.0381155796349049
4485 0.0381123870611191
4486 0.0381095111370087
4487 0.0381064713001251
4488 0.0381037332117558
4489 0.0380982868373394
4490 0.0380933843553066
4491 0.0380892343819141
4492 0.0380854979157448
4493 0.0380849055945873
4494 0.0380843728780746
4495 0.0380838923156261
4496 0.0380835458636284
4497 0.0380814298987389
4498 0.038079522550106
4499 0.0380778051912785
4500 0.0380762591958046
4501 0.0380806177854538
4502 0.0380845405161381
4503 0.0380859971046448
4504 0.0380873084068298
4505 0.0380884893238544
4506 0.0380893386900425
4507 0.0380901023745537
4508 0.0380899906158447
4509 0.0380898900330067
4510 0.0380903296172619
4511 0.0380907244980335
4512 0.0380910821259022
4513 0.038094125688076
4514 0.0380968675017357
4515 0.0380929782986641
4516 0.0380894765257835
4517 0.038086324930191
4518 0.0380834862589836
4519 0.0380809381604195
4520 0.0380786433815956
4521 0.0380765795707703
4522 0.0380745753645897
4523 0.0380751378834248
4524 0.0380756445229053
4525 0.0380771197378635
4526 0.0380784496665001
4527 0.038077462464571
4528 0.0380767621099949
4529 0.0380761288106441
4530 0.0380722135305405
4531 0.0380688942968845
4532 0.0380666963756084
4533 0.0380665771663189
4534 0.0380664691329002
4535 0.0380650423467159
4536 0.0380634181201458
4537 0.0380618683993816
4538 0.03806047514081
4539 0.0380592197179794
4540 0.0380572490394115
4541 0.038057703524828
4542 0.0380555056035519
4543 0.0380558222532272
4544 0.0380528382956982
4545 0.038050152361393
4546 0.0380525812506676
4547 0.0380542911589146
4548 0.0380598418414593
4549 0.0380648411810398
4550 0.0380693413317204
4551 0.0380722545087337
4552 0.0380780808627605
4553 0.0380835495889187
4554 0.0380884744226933
4555 0.0380924977362156
4556 0.0380961187183857
4557 0.0380973890423775
4558 0.038097657263279
4559 0.0380978994071484
4560 0.038098119199276
4561 0.0380978807806969
4562 0.0380953401327133
4563 0.0380930528044701
4564 0.0380827039480209
4565 0.0380745641887188
4566 0.0380672365427017
4567 0.0380606390535831
4568 0.0380546972155571
4569 0.0380499549210072
4570 0.0380453877151012
4571 0.0380412749946117
4572 0.0380375348031521
4573 0.0380341671407223
4574 0.038026001304388
4575 0.0380186475813389
4576 0.0380120240151882
4577 0.038006454706192
4578 0.0380014404654503
4579 0.0379973724484444
4580 0.037993710488081
4581 0.0379904918372631
4582 0.0379875935614109
4583 0.0379849821329117
4584 0.0379826314747334
4585 0.0379811078310013
4586 0.0379804745316505
4587 0.0379799045622349
4588 0.0379825085401535
4589 0.0379848517477512
4590 0.0379869639873505
4591 0.0379888638854027
4592 0.0379846803843975
4593 0.0379809141159058
4594 0.0379775203764439
4595 0.0379732809960842
4596 0.0379694625735283
4597 0.0379661619663239
4598 0.0379616282880306
4599 0.0379554070532322
4600 0.0379497297108173
4601 0.037944134324789
4602 0.0379396192729473
4603 0.0379379317164421
4604 0.0379364117980003
4605 0.0379339195787907
4606 0.037928145378828
4607 0.0379216410219669
4608 0.0379190258681774
4609 0.0379175692796707
4610 0.0379162579774857
4611 0.0379132367670536
4612 0.0379097163677216
4613 0.0379048436880112
4614 0.0379056222736835
4615 0.0379063226282597
4616 0.0379040166735649
4617 0.0378982834517956
4618 0.0378891453146935
4619 0.0378809161484241
4620 0.0378742069005966
4621 0.0378682538866997
4622 0.0378632619976997
4623 0.0378567315638065
4624 0.0378508530557156
4625 0.0378431752324104
4626 0.0378356538712978
4627 0.0378284528851509
4628 0.0378219671547413
4629 0.0378164649009705
4630 0.0378111191093922
4631 0.0378063023090363
4632 0.0378019660711288
4633 0.0377980619668961
4634 0.0377945452928543
4635 0.0377906486392021
4636 0.037787139415741
4637 0.0377900972962379
4638 0.0377926900982857
4639 0.0377957597374916
4640 0.0377986915409565
4641 0.03780148178339
4642 0.0378039963543415
4643 0.037806261330843
4644 0.0378082990646362
4645 0.0378088839352131
4646 0.0378107205033302
4647 0.0378125160932541
4648 0.0378137305378914
4649 0.0378150977194309
4650 0.0378162153065205
4651 0.037817221134901
4652 0.0378185696899891
4653 0.0378228984773159
4654 0.0378284119069576
4655 0.0378333777189255
4656 0.0378378480672836
4657 0.0378418192267418
4658 0.0378420427441597
4659 0.0378417074680328
4660 0.0378396660089493
4661 0.0378378294408321
4662 0.037833534181118
4663 0.0378327332437038
4664 0.0378297828137875
4665 0.037828404456377
4666 0.0378271639347076
4667 0.0378277972340584
4668 0.037828367203474
4669 0.0378288812935352
4670 0.0378293432295322
4671 0.03783193603158
4672 0.0378339178860188
4673 0.0378351323306561
4674 0.0378362238407135
4675 0.0378372073173523
4676 0.0378379672765732
4677 0.0378386527299881
4678 0.0378391705453396
4679 0.0378396362066269
4680 0.0378400571644306
4681 0.037840161472559
4682 0.0378403477370739
4683 0.0378405153751373
4684 0.0378409959375858
4685 0.0378414280712605
4686 0.0378421917557716
4687 0.0378419905900955
4688 0.0378417745232582
4689 0.0378415808081627
4690 0.037841834127903
4691 0.0378420613706112
4692 0.0378423109650612
4693 0.0378428138792515
4694 0.0378432646393776
4695 0.0378441773355007
4696 0.0378450006246567
4697 0.0378460399806499
4698 0.0378469750285149
4699 0.0378478169441223
4700 0.0378485731780529
4701 0.0378492549061775
4702 0.0378498695790768
4703 0.037848025560379
4704 0.0378465540707111
4705 0.0378452315926552
4706 0.0378441214561462
4707 0.0378436185419559
4708 0.0378431640565395
4709 0.037842757999897
4710 0.0378423891961575
4711 0.0378420576453209
4712 0.037841759622097
4713 0.0378414914011955
4714 0.0378412492573261
4715 0.0378412567079067
4716 0.0378392115235329
4717 0.0378373712301254
4718 0.0378348417580128
4719 0.0378325656056404
4720 0.0378294624388218
4721 0.0378267653286457
4722 0.0378243252635002
4723 0.0378220230340958
4724 0.0378174930810928
4725 0.0378133654594421
4726 0.0378095656633377
4727 0.0378061532974243
4728 0.0378030799329281
4729 0.0378001742064953
4730 0.0377975590527058
4731 0.037794791162014
4732 0.0377922989428043
4733 0.0377900563180447
4734 0.0377880372107029
4735 0.0377863310277462
4736 0.0377847962081432
4737 0.0377832613885403
4738 0.0377818793058395
4739 0.0377803593873978
4740 0.0377797894179821
4741 0.0377780422568321
4742 0.0377764701843262
4743 0.0377750545740128
4744 0.0377738550305367
4745 0.0377727746963501
4746 0.0377711690962315
4747 0.0377699136734009
4748 0.0377687849104404
4749 0.037767767906189
4750 0.0377668514847755
4751 0.037766557186842
4752 0.0377662926912308
4753 0.0377654954791069
4754 0.0377647802233696
4755 0.0377640575170517
4756 0.0377643443644047
4757 0.0377640761435032
4758 0.0377638377249241
4759 0.0377628616988659
4760 0.0377619825303555
4761 0.037761352956295
4762 0.0377619303762913
4763 0.037761066108942
4764 0.0377602986991405
4765 0.0377596095204353
4766 0.0377585552632809
4767 0.0377576090395451
4768 0.0377565063536167
4769 0.0377555154263973
4770 0.0377545990049839
4771 0.0377515852451324
4772 0.0377503745257854
4773 0.0377492867410183
4774 0.0377483069896698
4775 0.0377474240958691
4776 0.0377466268837452
4777 0.0377459861338139
4778 0.0377454571425915
4779 0.0377449803054333
4780 0.0377434343099594
4781 0.0377429202198982
4782 0.0377420671284199
4783 0.0377412997186184
4784 0.0377417169511318
4785 0.037742093205452
4786 0.0377404801547527
4787 0.0377391912043095
4788 0.0377380289137363
4789 0.0377368330955505
4790 0.037736538797617
4791 0.0377348586916924
4792 0.0377333462238312
4793 0.0377321876585484
4794 0.0377311743795872
4795 0.0377303101122379
4796 0.0377296209335327
4797 0.0377298481762409
4798 0.0377300530672073
4799 0.037730235606432
4800 0.0377303995192051
4801 0.0377304963767529
4802 0.0377306342124939
4803 0.0377307757735252
4804 0.037730485200882
4805 0.0377304330468178
4806 0.0377301499247551
4807 0.0377298966050148
4808 0.0377296693623066
4809 0.0377294048666954
4810 0.0377289354801178
4811 0.0377276204526424
4812 0.0377264358103275
4813 0.0377253703773022
4814 0.0377244092524052
4815 0.0377235449850559
4816 0.0377227663993835
4817 0.0377218425273895
4818 0.0377210080623627
4819 0.0377210900187492
4820 0.0377202369272709
4821 0.0377200059592724
4822 0.0377197973430157
4823 0.0377196483314037
4824 0.0377188101410866
4825 0.037718191742897
4826 0.0377175062894821
4827 0.0377168878912926
4828 0.0377168655395508
4829 0.0377169251441956
4830 0.0377170518040657
4831 0.0377160273492336
4832 0.0377151034772396
4833 0.0377143695950508
4834 0.0377137064933777
4835 0.037713099271059
4836 0.0377125442028046
4837 0.0377120450139046
4838 0.0377115942537785
4839 0.0377115197479725
4840 0.0377114675939083
4841 0.0377112627029419
4842 0.037711076438427
4843 0.0377109088003635
4844 0.037710539996624
4845 0.0377102084457874
4846 0.0377099104225636
4847 0.0377100892364979
4848 0.0377101972699165
4849 0.0377102941274643
4850 0.0377104915678501
4851 0.0377106443047523
4852 0.0377108529210091
4853 0.0377107225358486
4854 0.0377104245126247
4855 0.0377101562917233
4856 0.0377099141478539
4857 0.0377096980810165
4858 0.0377099215984344
4859 0.0377100892364979
4860 0.0377102382481098
4861 0.0377103723585606
4862 0.0377104952931404
4863 0.0377104133367538
4864 0.0377103388309479
4865 0.0377099402248859
4866 0.0377088077366352
4867 0.0377077870070934
4868 0.0377068668603897
4869 0.0377060398459435
4870 0.037704948335886
4871 0.0377039648592472
4872 0.0377028100192547
4873 0.0377014651894569
4874 0.0377002544701099
4875 0.0376991629600525
4876 0.0376981794834137
4877 0.0376973114907742
4878 0.0376965291798115
4879 0.0376959256827831
4880 0.0376953817903996
4881 0.0376942344009876
4882 0.037693202495575
4883 0.0376922413706779
4884 0.0376913771033287
4885 0.0376905873417854
4886 0.0376898534595966
4887 0.0376891903579235
4888 0.0376887507736683
4889 0.0376882925629616
4890 0.0376878790557384
4891 0.0376874879002571
4892 0.0376871339976788
4893 0.0376868136227131
4894 0.037686612457037
4895 0.0376863889396191
4896 0.0376861877739429
4897 0.0376860052347183
4898 0.0376858673989773
4899 0.0376857444643974
4900 0.0376856327056885
4901 0.0376856029033661
4902 0.0376855731010437
4903 0.0376855358481407
4904 0.0376855060458183
4905 0.0376854799687862
4906 0.0376854576170444
4907 0.0376855581998825
4908 0.0376855991780758
4909 0.0376856364309788
4910 0.0376856699585915
4911 0.0376855544745922
4912 0.0376854501664639
4913 0.0376851595938206
4914 0.0376848988234997
4915 0.0376846641302109
4916 0.0376844517886639
4917 0.0376842617988586
4918 0.0376841351389885
4919 0.0376839190721512
4920 0.0376837253570557
4921 0.0376835502684116
4922 0.0376834161579609
4923 0.0376832410693169
4924 0.0376830846071243
4925 0.037682943046093
4926 0.0376830026507378
4927 0.0376830585300922
4928 0.0376831069588661
4929 0.0376831516623497
4930 0.037683192640543
4931 0.037683267146349
4932 0.0376834571361542
4933 0.0376835763454437
4934 0.0376836843788624
4935 0.0376837737858295
4936 0.0376838557422161
4937 0.0376839302480221
4938 0.0376839973032475
4939 0.0376840569078922
4940 0.0376841053366661
4941 0.0376840531826019
4942 0.0376839861273766
4943 0.0376839824020863
4944 0.037683978676796
4945 0.0376839078962803
4946 0.0376838147640228
4947 0.0376837886869907
4948 0.0376837663352489
4949 0.0376837477087975
4950 0.037683729082346
4951 0.0376837141811848
4952 0.0376836992800236
4953 0.0376836843788624
4954 0.0376836732029915
4955 0.0376836620271206
4956 0.0376836135983467
4957 0.0376835726201534
4958 0.0376835353672504
4959 0.0376835018396378
4960 0.0376834832131863
4961 0.037683479487896
4962 0.0376834757626057
4963 0.0376834720373154
4964 0.0376834683120251
4965 0.0376834645867348
4966 0.0376834608614445
4967 0.0376834385097027
4968 0.0376834310591221
4969 0.0376834236085415
4970 0.0376834161579609
4971 0.0376834087073803
4972 0.0376834012567997
4973 0.0376833938062191
4974 0.0376834012567997
4975 0.0376834087073803
4976 0.0376833938062191
4977 0.0376833640038967
4978 0.0376833379268646
4979 0.0376833155751228
4980 0.0376832969486713
4981 0.0376832783222198
4982 0.0376832634210587
4983 0.0376832522451878
4984 0.0376832410693169
4985 0.0376832373440266
4986 0.0376832336187363
4987 0.0376832261681557
4988 0.0376832224428654
4989 0.0376832187175751
4990 0.0376832187175751
4991 0.0376832187175751
4992 0.0376832149922848
4993 0.0376832112669945
4994 0.0376832075417042
4995 0.0376832038164139
4996 0.0376832000911236
4997 0.0376831963658333
4998 0.037683192640543
4999 0.037683192640543
};
\addlegendentry{Stage 1: Reach Object}
\addplot [color1]
table {%
0 0.100000001490116
1 0.0997767597436905
2 0.0996041968464851
3 0.0994349643588066
4 0.0993110537528992
5 0.0992042645812035
6 0.0991255268454552
7 0.0990561172366142
8 0.0989952832460403
9 0.0989350154995918
10 0.0988810062408447
11 0.0988320112228394
12 0.0987878367304802
13 0.098748005926609
14 0.0987119600176811
15 0.0986792892217636
16 0.0986484214663506
17 0.0986212864518166
18 0.0985966250300407
19 0.0985759496688843
20 0.098557136952877
21 0.0985331386327744
22 0.0985053852200508
23 0.0984801054000854
24 0.0984570756554604
25 0.0984325557947159
26 0.0984068959951401
27 0.0983763262629509
28 0.0983447134494781
29 0.0983144119381905
30 0.0982808470726013
31 0.0982466787099838
32 0.0982155576348305
33 0.0981776490807533
34 0.0981402769684792
35 0.0981062427163124
36 0.0980710089206696
37 0.0980389341711998
38 0.0980097353458405
39 0.0979831591248512
40 0.0979589745402336
41 0.0979322716593742
42 0.0979079753160477
43 0.0978888273239136
44 0.097865529358387
45 0.0978414639830589
46 0.0978195816278458
47 0.0977888256311417
48 0.0977561622858047
49 0.0977281257510185
50 0.0977006852626801
51 0.0976757556200027
52 0.0976531058549881
53 0.0976342111825943
54 0.0976170524954796
55 0.0975952371954918
56 0.0975551456212997
57 0.0975118800997734
58 0.0974669381976128
59 0.0974261462688446
60 0.0973802730441093
61 0.0973386466503143
62 0.0972950682044029
63 0.0972607582807541
64 0.0972062721848488
65 0.0971568524837494
66 0.0971092209219933
67 0.0970660299062729
68 0.0970155596733093
69 0.0969735234975815
70 0.096938744187355
71 0.0969072133302689
72 0.0968776568770409
73 0.0968408584594727
74 0.0968033745884895
75 0.0967619866132736
76 0.0967176631093025
77 0.0966775044798851
78 0.0966345369815826
79 0.0965956151485443
80 0.0965603590011597
81 0.0965255126357079
82 0.0964812338352203
83 0.0964411348104477
84 0.0964048206806183
85 0.0963719412684441
86 0.0963421687483788
87 0.0963021889328957
88 0.0962679982185364
89 0.0962370485067368
90 0.0962090268731117
91 0.0961761176586151
92 0.0961500853300095
93 0.0961223691701889
94 0.096064068377018
95 0.0960113033652306
96 0.0959635600447655
97 0.0959203615784645
98 0.0958704128861427
99 0.0958252251148224
100 0.095772922039032
101 0.0957194268703461
102 0.095671035349369
103 0.0956323072314262
104 0.0955972746014595
105 0.0955655872821808
106 0.0955177173018456
107 0.095473051071167
108 0.0954326540231705
109 0.095390297472477
110 0.0953457355499268
111 0.095305435359478
112 0.0952689945697784
113 0.0952270776033401
114 0.0951738506555557
115 0.0951272025704384
116 0.0950850248336792
117 0.0950389429926872
118 0.0949887186288834
119 0.0949368625879288
120 0.0948899835348129
121 0.0948386788368225
122 0.0947908908128738
123 0.0947476923465729
124 0.094708651304245
125 0.0946672335267067
126 0.0946298018097878
127 0.0945959761738777
128 0.0945382118225098
129 0.0944752916693687
130 0.0944179147481918
131 0.0943660661578178
132 0.0943192169070244
133 0.0942789688706398
134 0.0942426025867462
135 0.094207264482975
136 0.0941689386963844
137 0.0941343083977699
138 0.0940952301025391
139 0.0940583124756813
140 0.0940209552645683
141 0.0939805209636688
142 0.0939354076981544
143 0.0938910618424416
144 0.0938510000705719
145 0.0938081294298172
146 0.093769408762455
147 0.0937344282865524
148 0.0936918035149574
149 0.0936532989144325
150 0.0936185196042061
151 0.0935729816555977
152 0.0935162380337715
153 0.0934605374932289
154 0.0934126004576683
155 0.0933537408709526
156 0.093290351331234
157 0.0932331085205078
158 0.0931578576564789
159 0.0930848345160484
160 0.0930278524756432
161 0.0929763913154602
162 0.0929289385676384
163 0.0928860902786255
164 0.0928234532475471
165 0.092755101621151
166 0.0926718637347221
167 0.0926143527030945
168 0.0925624221563339
169 0.0925194323062897
170 0.0924767404794693
171 0.0924381986260414
172 0.0924033969640732
173 0.092371977865696
174 0.0923303589224815
175 0.0922795012593269
176 0.0922335907816887
177 0.0921921357512474
178 0.0921547114849091
179 0.0921173766255379
180 0.092076376080513
181 0.092035323381424
182 0.0919982641935349
183 0.0919648110866547
184 0.0919294059276581
185 0.0918919295072556
186 0.0918581038713455
187 0.0918248668313026
188 0.0917954966425896
189 0.0917689874768257
190 0.091745063662529
191 0.0917014107108116
192 0.0916615948081017
193 0.0916239246726036
194 0.0915899276733398
195 0.0915437191724777
196 0.0914919078350067
197 0.0914517343044281
198 0.0914154797792435
199 0.0913844183087349
200 0.0913562625646591
201 0.0912855416536331
202 0.0912217199802399
203 0.0911568105220795
204 0.0910982340574265
205 0.0910219922661781
206 0.0909513309597969
207 0.0908817946910858
208 0.0908079221844673
209 0.0907412618398666
210 0.0906259715557098
211 0.0905202403664589
212 0.0904248282313347
213 0.0903176739811897
214 0.0902209877967834
215 0.0901337414979935
216 0.0900550186634064
217 0.0899857133626938
218 0.0899231806397438
219 0.089859664440155
220 0.0898023545742035
221 0.0897681787610054
222 0.0897332206368446
223 0.0897042155265808
224 0.0896618738770485
225 0.0896171703934669
226 0.0895779207348824
227 0.0895425081253052
228 0.0895222797989845
229 0.0894940420985222
230 0.0894441306591034
231 0.0893940851092339
232 0.0893489345908165
233 0.0893082022666931
234 0.0892836600542068
235 0.0892652720212936
236 0.0892427712678909
237 0.0892224684357643
238 0.0892338827252388
239 0.0892284736037254
240 0.0892170891165733
241 0.0892068147659302
242 0.0891897305846214
243 0.089174322783947
244 0.0891544669866562
245 0.0891365557909012
246 0.0891123414039612
247 0.0890907794237137
248 0.0890910550951958
249 0.0891996696591377
250 0.0894741415977478
251 0.0897217243909836
252 0.0899450480937958
253 0.0901464894413948
254 0.0903191491961479
255 0.090458869934082
256 0.090584896504879
257 0.0906985700130463
258 0.0907807126641273
259 0.0911251902580261
260 0.0914359018206596
261 0.0917161479592323
262 0.0919658839702606
263 0.0921676382422447
264 0.0923955217003822
265 0.0926335975527763
266 0.0928483232855797
267 0.0930398777127266
268 0.0932126492261887
269 0.0933985710144043
270 0.0935662537813187
271 0.0940485000610352
272 0.0944776386022568
273 0.0948566123843193
274 0.0951984003186226
275 0.0955150127410889
276 0.0957928970456123
277 0.0960435122251511
278 0.0962695330381393
279 0.0967064052820206
280 0.0971123874187469
281 0.0974642112851143
282 0.0977814942598343
283 0.0980676338076591
284 0.098325677216053
285 0.0985537767410278
286 0.098767377436161
287 0.0992768704891205
288 0.0997363328933716
289 0.100182600319386
290 0.100585035979748
291 0.100947946310043
292 0.101275779306889
293 0.101593188941479
294 0.101879417896271
295 0.10213752835989
296 0.102370277047157
297 0.102815315127373
298 0.103221952915192
299 0.103594392538071
300 0.103931814432144
301 0.104235701262951
302 0.104509726166725
303 0.104756817221642
304 0.104979626834393
305 0.105180539190769
306 0.105362102389336
307 0.105543829500675
308 0.105707697570324
309 0.105855450034142
310 0.106003865599632
311 0.10614163428545
312 0.10626258701086
313 0.10637516528368
314 0.106531739234924
315 0.106672912836075
316 0.106801003217697
317 0.106920480728149
318 0.107046589255333
319 0.107160300016403
320 0.107278078794479
321 0.107395194470882
322 0.107500396668911
323 0.107591286301613
324 0.107673235237598
325 0.107747122645378
326 0.107813738286495
327 0.107873804867268
328 0.107927955687046
329 0.107976779341698
330 0.108020797371864
331 0.108057782053947
332 0.108091123402119
333 0.108149148523808
334 0.108201459050179
335 0.108248621225357
336 0.108532696962357
337 0.108792766928673
338 0.109026066958904
339 0.109235636889935
340 0.109424576163292
341 0.109594911336899
342 0.109748378396034
343 0.109889641404152
344 0.110017672181129
345 0.11013600230217
346 0.110242679715157
347 0.110316924750805
348 0.110383830964565
349 0.110447503626347
350 0.110504902899265
351 0.110557824373245
352 0.110602617263794
353 0.110650911927223
354 0.110693335533142
355 0.110722333192825
356 0.110747829079628
357 0.110768601298332
358 0.110795013606548
359 0.110818825662136
360 0.110842034220695
361 0.110863275825977
362 0.110881276428699
363 0.11089750379324
364 0.110912978649139
365 0.110926933586597
366 0.110939510166645
367 0.110943786799908
368 0.110948577523232
369 0.110952898859978
370 0.110956788063049
371 0.110966168344021
372 0.110992193222046
373 0.111015424132347
374 0.111036151647568
375 0.111054837703705
376 0.111065223813057
377 0.111074581742287
378 0.111083015799522
379 0.111090660095215
380 0.111098408699036
381 0.111100591719151
382 0.111102558672428
383 0.111104644834995
384 0.111106529831886
385 0.111108228564262
386 0.111108757555485
387 0.111100234091282
388 0.111092545092106
389 0.11108935624361
390 0.111080005764961
391 0.111076354980469
392 0.111073061823845
393 0.111070096492767
394 0.111067205667496
395 0.111064597964287
396 0.111065961420536
397 0.111062258481979
398 0.111054547131062
399 0.111047595739365
400 0.111044697463512
401 0.111042223870754
402 0.111035212874413
403 0.111023962497711
404 0.111015304923058
405 0.111007496714592
406 0.11099673807621
407 0.110987037420273
408 0.110972002148628
409 0.110952720046043
410 0.110935337841511
411 0.110912069678307
412 0.110890746116638
413 0.110872089862823
414 0.110854983329773
415 0.110840164124966
416 0.110826805233955
417 0.110814765095711
418 0.11080389469862
419 0.110789410769939
420 0.110762663185596
421 0.110738553106785
422 0.110716827213764
423 0.110699579119682
424 0.110682807862759
425 0.110670730471611
426 0.11065886169672
427 0.110648989677429
428 0.110639102756977
429 0.110630191862583
430 0.110622428357601
431 0.11061679571867
432 0.110611721873283
433 0.110606886446476
434 0.110600791871548
435 0.110595211386681
436 0.110587581992149
437 0.110579185187817
438 0.11057161539793
439 0.110560365021229
440 0.110550224781036
441 0.110540270805359
442 0.110531486570835
443 0.110523574054241
444 0.110517047345638
445 0.110511161386967
446 0.110518455505371
447 0.110535755753517
448 0.110551349818707
449 0.110565356910229
450 0.110573962330818
451 0.11058171838522
452 0.1105887144804
453 0.110595017671585
454 0.110604904592037
455 0.110611259937286
456 0.110616981983185
457 0.110622137784958
458 0.110620342195034
459 0.110618725419044
460 0.110617265105247
461 0.110619753599167
462 0.11062678694725
463 0.110633119940758
464 0.110638827085495
465 0.110643975436687
466 0.110648602247238
467 0.110652677714825
468 0.110657259821892
469 0.110661298036575
470 0.110670275986195
471 0.110678367316723
472 0.110685653984547
473 0.110693708062172
474 0.110700964927673
475 0.110707059502602
476 0.110712550580502
477 0.110719434916973
478 0.11072564125061
479 0.110732108354568
480 0.110738046467304
481 0.110743403434753
482 0.110748618841171
483 0.110753320157528
484 0.110757552087307
485 0.110761366784573
486 0.110764808952808
487 0.110768362879753
488 0.11077156662941
489 0.110787414014339
490 0.110803931951523
491 0.110818810760975
492 0.110839538276196
493 0.110858216881752
494 0.110875055193901
495 0.110887922346592
496 0.110901817679405
497 0.110916070640087
498 0.110928915441036
499 0.110939987003803
500 0.110946014523506
501 0.110943414270878
502 0.110942341387272
503 0.110941372811794
504 0.110939502716064
505 0.110937036573887
506 0.110934741795063
507 0.110932670533657
508 0.110930807888508
509 0.110929131507874
510 0.110927619040012
511 0.110926255583763
512 0.11092371493578
513 0.110921427607536
514 0.110919490456581
515 0.110917747020721
516 0.110918708145618
517 0.11092060059309
518 0.110922306776047
519 0.110928788781166
520 0.110934630036354
521 0.110938154160976
522 0.110941328108311
523 0.11094456166029
524 0.110947474837303
525 0.110948167741299
526 0.110948316752911
527 0.110948450863361
528 0.110948815941811
529 0.110949143767357
530 0.110949441790581
531 0.110951460897923
532 0.110955461859703
533 0.110953591763973
534 0.110951907932758
535 0.110950388014317
536 0.110948525369167
537 0.110946848988533
538 0.110949121415615
539 0.110951162874699
540 0.110958702862263
541 0.110964424908161
542 0.110969014465809
543 0.110966116189957
544 0.110960707068443
545 0.110955834388733
546 0.110952265560627
547 0.110947258770466
548 0.110942751169205
549 0.110938690602779
550 0.110946498811245
551 0.110957741737366
552 0.110967896878719
553 0.110977046191692
554 0.110986329615116
555 0.110996454954147
556 0.110999844968319
557 0.111002899706364
558 0.111000426113605
559 0.11101471632719
560 0.111022263765335
561 0.111020296812057
562 0.111018523573875
563 0.111016653478146
564 0.111014969646931
565 0.111013449728489
566 0.111013285815716
567 0.111001305282116
568 0.110990509390831
569 0.110980778932571
570 0.110979601740837
571 0.110978543758392
572 0.110977590084076
573 0.110976733267307
574 0.110975213348866
575 0.110975190997124
576 0.110976330935955
577 0.110959284007549
578 0.110936045646667
579 0.110911846160889
580 0.110863365232944
581 0.110819682478905
582 0.110780321061611
583 0.110748313367367
584 0.110720492899418
585 0.11069542914629
586 0.110670901834965
587 0.11065137386322
588 0.11063377559185
589 0.11061792075634
590 0.1105981990695
591 0.110583014786243
592 0.110569335520267
593 0.110533311963081
594 0.110483475029469
595 0.11043968051672
596 0.110400222241879
597 0.11036466807127
598 0.110332638025284
599 0.110303774476051
600 0.110270500183105
601 0.110240519046783
602 0.110213503241539
603 0.110189162194729
604 0.110167235136032
605 0.110140956938267
606 0.11011727899313
607 0.11010666936636
608 0.110097110271454
609 0.110088497400284
610 0.110100157558918
611 0.110138408839703
612 0.110172875225544
613 0.110203929245472
614 0.110231906175613
615 0.110278159379959
616 0.110249057412148
617 0.110222838819027
618 0.1101960465312
619 0.110170640051365
620 0.110143303871155
621 0.110118672251701
622 0.110109597444534
623 0.110104486346245
624 0.110099881887436
625 0.110095731914043
626 0.110091991722584
627 0.110088624060154
628 0.110085591673851
629 0.110081717371941
630 0.110078223049641
631 0.110072605311871
632 0.110067546367645
633 0.11006298661232
634 0.110062398016453
635 0.110057331621647
636 0.110067650675774
637 0.110079944133759
638 0.110092714428902
639 0.110110476613045
640 0.110130809247494
641 0.110188901424408
642 0.110241241753101
643 0.110288396477699
644 0.110328249633312
645 0.110364153981209
646 0.110396504402161
647 0.110427722334862
648 0.11047925055027
649 0.110525667667389
650 0.110541559755802
651 0.110555879771709
652 0.110501833260059
653 0.11045977473259
654 0.110421881079674
655 0.110387742519379
656 0.110357917845249
657 0.110331043601036
658 0.110306829214096
659 0.110285013914108
660 0.110265359282494
661 0.110241904854774
662 0.110220775008202
663 0.110200949013233
664 0.110176831483841
665 0.110239833593369
666 0.110296592116356
667 0.110359966754913
668 0.110414110124111
669 0.110462889075279
670 0.11050683259964
671 0.110561147332191
672 0.110610082745552
673 0.110648408532143
674 0.110682934522629
675 0.110641434788704
676 0.110603876411915
677 0.110570035874844
678 0.110539548099041
679 0.110503628849983
680 0.110468871891499
681 0.110468335449696
682 0.110467851161957
683 0.110471963882446
684 0.110475666821003
685 0.11047900468111
686 0.110496670007706
687 0.110485702753067
688 0.110474824905396
689 0.110552363097668
690 0.110622219741344
691 0.110685154795647
692 0.110741853713989
693 0.110850363969803
694 0.110948123037815
695 0.111036196351051
696 0.111121267080307
697 0.111197903752327
698 0.111266948282719
699 0.111329145729542
700 0.111372798681259
701 0.11141212284565
702 0.111449882388115
703 0.11148389428854
704 0.111514888703823
705 0.111572913825512
706 0.111624419689178
707 0.11177296936512
708 0.111896015703678
709 0.112006865441799
710 0.11210673302412
711 0.112189412117004
712 0.112263895571232
713 0.112331002950668
714 0.112391456961632
715 0.11250763386488
716 0.112612299621105
717 0.112697765231133
718 0.11278011649847
719 0.112858802080154
720 0.112981304526329
721 0.113089084625244
722 0.113186180591583
723 0.113273650407791
724 0.113364852964878
725 0.113450020551682
726 0.113540343940258
727 0.113624595105648
728 0.113700494170189
729 0.113766141235828
730 0.113819494843483
731 0.113867558538914
732 0.113910861313343
733 0.113949865102768
734 0.114022776484489
735 0.114088460803032
736 0.114147633314133
737 0.114199660718441
738 0.114246532320976
739 0.114288754761219
740 0.114326789975166
741 0.114361055195332
742 0.114391922950745
743 0.114408515393734
744 0.114424668252468
745 0.114446341991425
746 0.114465862512589
747 0.114491276443005
748 0.114514172077179
749 0.114617608487606
750 0.114710785448551
751 0.114794723689556
752 0.114861987531185
753 0.114927418529987
754 0.114978231489658
755 0.115024000406265
756 0.11504054069519
757 0.115055441856384
758 0.115048334002495
759 0.115035720169544
760 0.115024358034134
761 0.115014120936394
762 0.115004904568195
763 0.114996030926704
764 0.11502230912447
765 0.115043774247169
766 0.115100979804993
767 0.115163236856461
768 0.115217931568623
769 0.115266315639019
770 0.115310490131378
771 0.115350283682346
772 0.115386128425598
773 0.115418419241905
774 0.115418136119843
775 0.115418791770935
776 0.115455336868763
777 0.11548825353384
778 0.115538515150547
779 0.115553304553032
780 0.115571804344654
781 0.115541785955429
782 0.115514747798443
783 0.115490391850471
784 0.115468449890614
785 0.115429356694221
786 0.115423545241356
787 0.115408889949322
788 0.115397438406944
789 0.115387126803398
790 0.115377657115459
791 0.115369126200676
792 0.115362755954266
793 0.115357019007206
794 0.115351848304272
795 0.115354798734188
796 0.115342505276203
797 0.115331433713436
798 0.115321457386017
799 0.115312471985817
800 0.115304373204708
801 0.115297079086304
802 0.115281388163567
803 0.115267254412174
804 0.115254521369934
805 0.115253195166588
806 0.115251995623112
807 0.115250915288925
808 0.115201570093632
809 0.11515200138092
810 0.11513178050518
811 0.11511167883873
812 0.115093566477299
813 0.115077249705791
814 0.115044362843037
815 0.115014739334583
816 0.114974819123745
817 0.114936724305153
818 0.114902406930923
819 0.114858649671078
820 0.114826187491417
821 0.114807933568954
822 0.114751346409321
823 0.114700369536877
824 0.114654451608658
825 0.114613085985184
826 0.114575825631618
827 0.114540919661522
828 0.114509478211403
829 0.114482954144478
830 0.114459060132504
831 0.114446148276329
832 0.114404536783695
833 0.114365451037884
834 0.114334970712662
835 0.114305511116982
836 0.114278979599476
837 0.114255078136921
838 0.114226214587688
839 0.114211864769459
840 0.114192128181458
841 0.114174351096153
842 0.11415833979845
843 0.11418204754591
844 0.114196717739105
845 0.114206470549107
846 0.114208288490772
847 0.114208437502384
848 0.114205896854401
849 0.114203609526157
850 0.114217571914196
851 0.114230148494244
852 0.114241473376751
853 0.114251673221588
854 0.114252589643002
855 0.114253416657448
856 0.114228010177612
857 0.114204473793507
858 0.114182777702808
859 0.114163234829903
860 0.114203855395317
861 0.114240445196629
862 0.114258393645287
863 0.114272207021713
864 0.114284940063953
865 0.114296406507492
866 0.114188887178898
867 0.114092037081718
868 0.114004798233509
869 0.113926216959953
870 0.113854736089706
871 0.113790348172188
872 0.113729044795036
873 0.113649442791939
874 0.113577738404274
875 0.113513700664043
876 0.113470323383808
877 0.113431252539158
878 0.113322384655476
879 0.113194197416306
880 0.113078728318214
881 0.112949922680855
882 0.112836301326752
883 0.112722709774971
884 0.112654596567154
885 0.112590111792088
886 0.112532027065754
887 0.112464219331741
888 0.112400457262993
889 0.112340912222862
890 0.112234890460968
891 0.112129785120487
892 0.112035110592842
893 0.111981473863125
894 0.111954256892204
895 0.11192973703146
896 0.111907653510571
897 0.111882753670216
898 0.111860327422619
899 0.11184012144804
900 0.111821927130222
901 0.111774832010269
902 0.111738413572311
903 0.111705608665943
904 0.111676059663296
905 0.111640475690365
906 0.111627876758575
907 0.111513040959835
908 0.111326910555363
909 0.111127905547619
910 0.110939301550388
911 0.110769413411617
912 0.110616385936737
913 0.110486522316933
914 0.110392101109028
915 0.110307045280933
916 0.11017657071352
917 0.110058285295963
918 0.109951734542847
919 0.109854720532894
920 0.109766647219658
921 0.109687313437462
922 0.109616041183472
923 0.109556011855602
924 0.10950193554163
925 0.109442509710789
926 0.10938898473978
927 0.109344027936459
928 0.109303534030914
929 0.109268561005592
930 0.109237059950829
931 0.109245531260967
932 0.109253160655499
933 0.109256185591221
934 0.109274104237556
935 0.109207510948181
936 0.109147526323795
937 0.109093494713306
938 0.109103113412857
939 0.109109632670879
940 0.109159432351589
941 0.109204292297363
942 0.10924469679594
943 0.109281092882156
944 0.109288528561592
945 0.109294787049294
946 0.109321475028992
947 0.109345518052578
948 0.109367169439793
949 0.109386675059795
950 0.109404243528843
951 0.109419368207455
952 0.109434276819229
953 0.109447702765465
954 0.109458044171333
955 0.109469972550869
956 0.109490089118481
957 0.109505616128445
958 0.109535492956638
959 0.109562404453754
960 0.109580039978027
961 0.109598636627197
962 0.109615385532379
963 0.109625987708569
964 0.109640493988991
965 0.109653562307358
966 0.109665334224701
967 0.109658449888229
968 0.109658166766167
969 0.109665594995022
970 0.109734423458576
971 0.109796606004238
972 0.109845049679279
973 0.109864383935928
974 0.109881803393364
975 0.109930992126465
976 0.110024213790894
977 0.110108181834221
978 0.110182769596577
979 0.110249951481819
980 0.110310278832912
981 0.11036379635334
982 0.110412001609802
983 0.110431998968124
984 0.110450007021427
985 0.110458500683308
986 0.110466152429581
987 0.110483020544052
988 0.110491573810577
989 0.110490076243877
990 0.110488727688789
991 0.110487513244152
992 0.110486418008804
993 0.110490947961807
994 0.110495030879974
995 0.110548622906208
996 0.110582269728184
997 0.110612578690052
998 0.110638841986656
999 0.11066297441721
1000 0.110680416226387
1001 0.110748521983624
1002 0.110808521509171
1003 0.11086256057024
1004 0.110944591462612
1005 0.110954590141773
1006 0.1109439432621
1007 0.110934354364872
1008 0.110925756394863
1009 0.110941827297211
1010 0.110997006297112
1011 0.11105801910162
1012 0.111129701137543
1013 0.111196465790272
1014 0.111255541443825
1015 0.111336104571819
1016 0.111420787870884
1017 0.111497066915035
1018 0.111565768718719
1019 0.111627645790577
1020 0.111667715013027
1021 0.111674755811691
1022 0.111642375588417
1023 0.111608952283859
1024 0.111591413617134
1025 0.11159873008728
1026 0.111605942249298
1027 0.11161220818758
1028 0.111629381775856
1029 0.111669443547726
1030 0.111691765487194
1031 0.1117113083601
1032 0.11172891408205
1033 0.111766025424004
1034 0.111813463270664
1035 0.111864417791367
1036 0.11196032166481
1037 0.112046703696251
1038 0.112125270068645
1039 0.112193360924721
1040 0.112257391214371
1041 0.112338081002235
1042 0.112410753965378
1043 0.112492293119431
1044 0.112577483057976
1045 0.112704522907734
1046 0.112806931138039
1047 0.112896174192429
1048 0.112972863018513
1049 0.113041937351227
1050 0.113104149699211
1051 0.113160185515881
1052 0.113210655748844
1053 0.113247938454151
1054 0.113283194601536
1055 0.11331494897604
1056 0.113411799073219
1057 0.113540984690189
1058 0.113657340407372
1059 0.113760501146317
1060 0.113819733262062
1061 0.113873079419136
1062 0.11391668766737
1063 0.113955967128277
1064 0.113987490534782
1065 0.114015884697437
1066 0.114051163196564
1067 0.11408293992281
1068 0.114111557602882
1069 0.11408968269825
1070 0.114070534706116
1071 0.11409792304039
1072 0.114151552319527
1073 0.114225178956985
1074 0.114291496574879
1075 0.114328481256962
1076 0.114336751401424
1077 0.114225715398788
1078 0.114125706255436
1079 0.114065408706665
1080 0.114011101424694
1081 0.113993339240551
1082 0.113947510719299
1083 0.113901622593403
1084 0.113853976130486
1085 0.11381258815527
1086 0.113762319087982
1087 0.113728165626526
1088 0.113697402179241
1089 0.113622933626175
1090 0.113559000194073
1091 0.11349032074213
1092 0.113428458571434
1093 0.113375917077065
1094 0.113328590989113
1095 0.113285966217518
1096 0.113247573375702
1097 0.113213092088699
1098 0.113182038068771
1099 0.113154068589211
1100 0.113128878176212
1101 0.11309739947319
1102 0.113069050014019
1103 0.113035045564175
1104 0.113004423677921
1105 0.112973883748055
1106 0.112949542701244
1107 0.112927615642548
1108 0.112907871603966
1109 0.112890087068081
1110 0.112909093499184
1111 0.112926207482815
1112 0.11294162273407
1113 0.112930789589882
1114 0.1129210293293
1115 0.112899348139763
1116 0.112930044531822
1117 0.112957693636417
1118 0.112982600927353
1119 0.113005094230175
1120 0.113029353320599
1121 0.113045714795589
1122 0.11306045204401
1123 0.113073728978634
1124 0.113082572817802
1125 0.113092176616192
1126 0.113105423748493
1127 0.11312048137188
1128 0.113134041428566
1129 0.113108068704605
1130 0.11305932700634
1131 0.113015428185463
1132 0.11295560747385
1133 0.112895265221596
1134 0.112840913236141
1135 0.112791962921619
1136 0.112747877836227
1137 0.112708166241646
1138 0.112667426466942
1139 0.112630732357502
1140 0.112606227397919
1141 0.11258415132761
1142 0.112530305981636
1143 0.112481810152531
1144 0.112438134849072
1145 0.112400092184544
1146 0.112365826964378
1147 0.112411297857761
1148 0.112452246248722
1149 0.11245583742857
1150 0.112453386187553
1151 0.112451180815697
1152 0.112464159727097
1153 0.112475849688053
1154 0.112495400011539
1155 0.11246795207262
1156 0.1124432310462
1157 0.112388715147972
1158 0.112339615821838
1159 0.112295396625996
1160 0.112255573272705
1161 0.112219706177711
1162 0.112208411097527
1163 0.112117126584053
1164 0.112027086317539
1165 0.111970104277134
1166 0.111918784677982
1167 0.111857786774635
1168 0.111814685165882
1169 0.111775867640972
1170 0.111740909516811
1171 0.111702620983124
1172 0.111669883131981
1173 0.111634276807308
1174 0.111602209508419
1175 0.111574366688728
1176 0.111549288034439
1177 0.111521035432816
1178 0.111495591700077
1179 0.1114731580019
1180 0.111452952027321
1181 0.111631289124489
1182 0.111791908740997
1183 0.111938983201981
1184 0.112069569528103
1185 0.112174987792969
1186 0.112255603075027
1187 0.112328208982944
1188 0.112431146204472
1189 0.112516887485981
1190 0.112595342099667
1191 0.112630032002926
1192 0.112622305750847
1193 0.112615346908569
1194 0.112608969211578
1195 0.112603224813938
1196 0.112598046660423
1197 0.112608805298805
1198 0.112570308148861
1199 0.112533465027809
1200 0.112486392259598
1201 0.112443290650845
1202 0.112408727407455
1203 0.112466350197792
1204 0.112529255449772
1205 0.112585909664631
1206 0.112632185220718
1207 0.112660638988018
1208 0.112723238766193
1209 0.112781330943108
1210 0.11282853782177
1211 0.112873151898384
1212 0.112983167171478
1213 0.113082252442837
1214 0.113166816532612
1215 0.113184757530689
1216 0.113200910389423
1217 0.113215461373329
1218 0.113233149051666
1219 0.113227218389511
1220 0.113238751888275
1221 0.113249137997627
1222 0.113392099738121
1223 0.113520853221416
1224 0.11373969912529
1225 0.113930001854897
1226 0.11408107727766
1227 0.1141467243433
1228 0.114230617880821
1229 0.114312581717968
1230 0.114399082958698
1231 0.114487692713737
1232 0.114567495882511
1233 0.11463937163353
1234 0.114713244140148
1235 0.114779777824879
1236 0.114826999604702
1237 0.114869527518749
1238 0.114907830953598
1239 0.114942327141762
1240 0.11497613042593
1241 0.115006573498249
1242 0.114980831742287
1243 0.114947870373726
1244 0.114918187260628
1245 0.114891454577446
1246 0.114915311336517
1247 0.114936798810959
1248 0.11495615541935
1249 0.114974066615105
1250 0.114902406930923
1251 0.11483445763588
1252 0.114773258566856
1253 0.1147181391716
1254 0.114678226411343
1255 0.11463288217783
1256 0.114592038094997
1257 0.11455525457859
1258 0.11451230943203
1259 0.114481784403324
1260 0.114469192922115
1261 0.114459574222565
1262 0.11441433429718
1263 0.114373587071896
1264 0.114328406751156
1265 0.114287711679935
1266 0.114251062273979
1267 0.114228613674641
1268 0.114208392798901
1269 0.114199683070183
1270 0.11415646225214
1271 0.114119544625282
1272 0.114086300134659
1273 0.114073492586613
1274 0.114049807190895
1275 0.114028476178646
1276 0.114128589630127
1277 0.114199139177799
1278 0.11426267772913
1279 0.114305317401886
1280 0.114310145378113
1281 0.114291176199913
1282 0.114274092018604
1283 0.11426056176424
1284 0.114191487431526
1285 0.114129275083542
1286 0.114072173833847
1287 0.114012710750103
1288 0.113959155976772
1289 0.113910920917988
1290 0.113870963454247
1291 0.113834977149963
1292 0.113815508782864
1293 0.113797977566719
1294 0.113782487809658
1295 0.1137685328722
1296 0.113752469420433
1297 0.113726317882538
1298 0.113692857325077
1299 0.113662034273148
1300 0.113637283444405
1301 0.113609813153744
1302 0.113584145903587
1303 0.113561034202576
1304 0.113545194268227
1305 0.113530851900578
1306 0.11347159743309
1307 0.113418251276016
1308 0.113360151648521
1309 0.113307826220989
1310 0.113260023295879
1311 0.11330584436655
1312 0.113347113132477
1313 0.113384284079075
1314 0.113417759537697
1315 0.113447904586792
1316 0.113534078001976
1317 0.113608680665493
1318 0.113672569394112
1319 0.113730110228062
1320 0.113865114748478
1321 0.113995805382729
1322 0.114112958312035
1323 0.114165797829628
1324 0.11420527100563
1325 0.114211387932301
1326 0.114216893911362
1327 0.114221855998039
1328 0.114226318895817
1329 0.114300139248371
1330 0.114369861781597
1331 0.114432655274868
1332 0.114485263824463
1333 0.114524483680725
1334 0.114559806883335
1335 0.114587016403675
1336 0.114668481051922
1337 0.114807181060314
1338 0.114932090044022
1339 0.115049615502357
1340 0.115155458450317
1341 0.115201123058796
1342 0.115241423249245
1343 0.115321986377239
1344 0.115428239107132
1345 0.115539140999317
1346 0.115691713988781
1347 0.115832075476646
1348 0.115962043404579
1349 0.116079092025757
1350 0.116184502840042
1351 0.116279438138008
1352 0.116474628448486
1353 0.116652078926563
1354 0.116811893880367
1355 0.116955824196339
1356 0.117082461714745
1357 0.117196507751942
1358 0.117300756275654
1359 0.117394842207432
1360 0.117479577660561
1361 0.117554575204849
1362 0.11762211471796
1363 0.11766941100359
1364 0.117712005972862
1365 0.117750316858292
1366 0.117780886590481
1367 0.117808423936367
1368 0.117833219468594
1369 0.117810614407063
1370 0.117790259420872
1371 0.11775965988636
1372 0.117731139063835
1373 0.117723345756531
1374 0.117733605206013
1375 0.117738820612431
1376 0.117742672562599
1377 0.117746144533157
1378 0.117749266326427
1379 0.117752082645893
1380 0.117754615843296
1381 0.117758423089981
1382 0.117764450609684
1383 0.117832534015179
1384 0.117891922593117
1385 0.117937177419662
1386 0.117983661592007
1387 0.1180255189538
1388 0.118063218891621
1389 0.118097171187401
1390 0.118119291961193
1391 0.118139214813709
1392 0.118154436349869
1393 0.11819452047348
1394 0.118230618536472
1395 0.11832657456398
1396 0.118359103798866
1397 0.118333704769611
1398 0.118310831487179
1399 0.118290692567825
1400 0.118324153125286
1401 0.118398554623127
1402 0.118465557694435
1403 0.118526212871075
1404 0.11855535954237
1405 0.118579797446728
1406 0.118593961000443
1407 0.118607543408871
1408 0.118650607764721
1409 0.118689388036728
1410 0.118724316358566
1411 0.118745781481266
1412 0.118765108287334
1413 0.118762239813805
1414 0.118752457201481
1415 0.11873921751976
1416 0.118724547326565
1417 0.118712887167931
1418 0.118707373738289
1419 0.118702411651611
1420 0.118697941303253
1421 0.118693917989731
1422 0.118672780692577
1423 0.118653744459152
1424 0.118654325604439
1425 0.118654847145081
1426 0.118704587221146
1427 0.118749387562275
1428 0.118772231042385
1429 0.118792802095413
1430 0.118811324238777
1431 0.118828006088734
1432 0.118864424526691
1433 0.118897221982479
1434 0.118926763534546
1435 0.118953369557858
1436 0.118981510400772
1437 0.119006849825382
1438 0.119029670953751
1439 0.119050227105618
1440 0.119069039821625
1441 0.119047686457634
1442 0.119024351239204
1443 0.119002558290958
1444 0.118982933461666
1445 0.118942245841026
1446 0.118905603885651
1447 0.118872605264187
1448 0.118842884898186
1449 0.118785083293915
1450 0.11873047798872
1451 0.11868130415678
1452 0.118637017905712
1453 0.118617475032806
1454 0.118599876761436
1455 0.118574738502502
1456 0.118537649512291
1457 0.118510477244854
1458 0.118486009538174
1459 0.118463970720768
1460 0.11844527721405
1461 0.118421547114849
1462 0.118389062583447
1463 0.118348471820354
1464 0.118318893015385
1465 0.118292853236198
1466 0.118269398808479
1467 0.118246778845787
1468 0.118221126496792
1469 0.118198022246361
1470 0.118177630007267
1471 0.118159703910351
1472 0.118143558502197
1473 0.118157312273979
1474 0.118169702589512
1475 0.118180856108665
1476 0.118190906941891
1477 0.118199959397316
1478 0.118208110332489
1479 0.118215449154377
1480 0.118221521377563
1481 0.118226990103722
1482 0.118231914937496
1483 0.118133336305618
1484 0.118000663816929
1485 0.117865085601807
1486 0.117746643722057
1487 0.117639973759651
1488 0.117550820112228
1489 0.117470532655716
1490 0.117398224771023
1491 0.117325618863106
1492 0.117267079651356
1493 0.117232382297516
1494 0.117200940847397
1495 0.117213174700737
1496 0.11722419410944
1497 0.117223933339119
1498 0.11722369492054
1499 0.117223478853703
1500 0.117327496409416
1501 0.117414020001888
1502 0.117498122155666
1503 0.117572456598282
1504 0.117609143257141
1505 0.117664843797684
1506 0.117715008556843
1507 0.117846362292767
1508 0.117949299514294
1509 0.118042007088661
1510 0.11812549829483
1511 0.118211567401886
1512 0.118289083242416
1513 0.118358083069324
1514 0.118420220911503
1515 0.118476182222366
1516 0.118548423051834
1517 0.118877559900284
1518 0.119173973798752
1519 0.119446650147438
1520 0.119692213833332
1521 0.11985120922327
1522 0.120004750788212
1523 0.12014302611351
1524 0.120267555117607
1525 0.120374113321304
1526 0.120471067726612
1527 0.120548598468304
1528 0.120664454996586
1529 0.120825931429863
1530 0.120971351861954
1531 0.121111407876015
1532 0.121181033551693
1533 0.121219843626022
1534 0.121282763779163
1535 0.121339425444603
1536 0.121404550969601
1537 0.12146320194006
1538 0.12144809961319
1539 0.121430538594723
1540 0.121397003531456
1541 0.121400259435177
1542 0.121403194963932
1543 0.121605604887009
1544 0.121787890791893
1545 0.121952056884766
1546 0.12209989875555
1547 0.122219040989876
1548 0.122277215123177
1549 0.122353874146938
1550 0.12242516130209
1551 0.122489355504513
1552 0.122610881924629
1553 0.12271998077631
1554 0.122818231582642
1555 0.122899375855923
1556 0.122972846031189
1557 0.123040497303009
1558 0.123102024197578
1559 0.123157434165478
1560 0.123207814991474
1561 0.123253181576729
1562 0.123294040560722
1563 0.123330987989902
1564 0.123363189399242
1565 0.123392194509506
1566 0.12341482937336
1567 0.123435214161873
1568 0.123453572392464
1569 0.123470105230808
1570 0.123484991490841
1571 0.123498395085335
1572 0.123509474098682
1573 0.123476184904575
1574 0.123440161347389
1575 0.12340772151947
1576 0.123373247683048
1577 0.123347729444504
1578 0.123324744403362
1579 0.123256579041481
1580 0.123195983469486
1581 0.123140826821327
1582 0.123091153800488
1583 0.123022146522999
1584 0.122960060834885
1585 0.122904025018215
1586 0.122804306447506
1587 0.122714497148991
1588 0.1226412281394
1589 0.122575245797634
1590 0.122515827417374
1591 0.122462093830109
1592 0.122415021061897
1593 0.122372634708881
1594 0.122334457933903
1595 0.122300080955029
1596 0.122272223234177
1597 0.122247137129307
1598 0.122223421931267
1599 0.122202068567276
1600 0.122141368687153
1601 0.122086703777313
1602 0.122054077684879
1603 0.122024692595005
1604 0.121998235583305
1605 0.121965765953064
1606 0.121936529874802
1607 0.121910199522972
1608 0.121898360550404
1609 0.121868878602982
1610 0.121842324733734
1611 0.121822908520699
1612 0.121805422008038
1613 0.121789678931236
1614 0.12177550047636
1615 0.121762730181217
1616 0.121754720807076
1617 0.121747508645058
1618 0.121741011738777
1619 0.121755860745907
1620 0.121769234538078
1621 0.121781274676323
1622 0.121792115271091
1623 0.121801882982254
1624 0.121810674667358
1625 0.121818594634533
1626 0.121825724840164
1627 0.12183503806591
1628 0.12187634408474
1629 0.121996477246284
1630 0.12213346362114
1631 0.122258402407169
1632 0.122370921075344
1633 0.122467681765556
1634 0.122554816305637
1635 0.12263635545969
1636 0.122709788382053
1637 0.122797422111034
1638 0.122875459492207
1639 0.122967287898064
1640 0.123048290610313
1641 0.123121239244938
1642 0.123186931014061
1643 0.123246408998966
1644 0.12330187112093
1645 0.123352341353893
1646 0.123394809663296
1647 0.12343306094408
1648 0.123558476567268
1649 0.123669326305389
1650 0.123769149184227
1651 0.123780123889446
1652 0.123757421970367
1653 0.123758375644684
1654 0.123759232461452
1655 0.12373710423708
1656 0.123717181384563
1657 0.123699232935905
1658 0.123693786561489
1659 0.123755186796188
1660 0.123825579881668
1661 0.123854659497738
1662 0.12387477606535
1663 0.123905941843987
1664 0.123934008181095
1665 0.123960770666599
1666 0.124079532921314
1667 0.124206937849522
1668 0.124321676790714
1669 0.124410502612591
1670 0.124486565589905
1671 0.124567896127701
1672 0.124644048511982
1673 0.124712623655796
1674 0.124774381518364
1675 0.124786876142025
1676 0.124798126518726
1677 0.124808259308338
1678 0.124832674860954
1679 0.124843627214432
1680 0.124883122742176
1681 0.124918691813946
1682 0.124950721859932
1683 0.124979563057423
1684 0.125005543231964
1685 0.125024378299713
1686 0.125041350722313
1687 0.125056624412537
1688 0.125070378184319
1689 0.125082775950432
1690 0.125093936920166
1691 0.125103980302811
1692 0.125113025307655
1693 0.125117436051369
1694 0.125021427869797
1695 0.12493497133255
1696 0.124853551387787
1697 0.124780230224133
1698 0.124718628823757
1699 0.124658539891243
1700 0.124569796025753
1701 0.124500542879105
1702 0.124438181519508
1703 0.124331258237362
1704 0.124235600233078
1705 0.124149456620216
1706 0.124071881175041
1707 0.124002024531364
1708 0.123939111828804
1709 0.123899899423122
1710 0.123863562941551
1711 0.123831376433372
1712 0.123794078826904
1713 0.123743019998074
1714 0.12369704246521
1715 0.123651586472988
1716 0.123617015779018
1717 0.123585879802704
1718 0.12360367923975
1719 0.123619705438614
1720 0.123629502952099
1721 0.123636804521084
1722 0.12364337593317
1723 0.123649291694164
1724 0.123654618859291
1725 0.123665690422058
1726 0.123675659298897
1727 0.123665653169155
1728 0.123656637966633
1729 0.123648516833782
1730 0.123641207814217
1731 0.123651288449764
1732 0.123660363256931
1733 0.123666495084763
1734 0.123645432293415
1735 0.123626463115215
1736 0.123609378933907
1737 0.123585164546967
1738 0.123563356697559
1739 0.123543716967106
1740 0.123526036739349
1741 0.123505614697933
1742 0.123466670513153
1743 0.123450979590416
1744 0.123436853289604
1745 0.123428300023079
1746 0.123390562832355
1747 0.123356580734253
1748 0.12327852845192
1749 0.123206123709679
1750 0.123154327273369
1751 0.123103477060795
1752 0.123054601252079
1753 0.123008839786053
1754 0.122967630624771
1755 0.122925832867622
1756 0.122888192534447
1757 0.122851520776749
1758 0.122837126255035
1759 0.122824162244797
1760 0.122812487185001
1761 0.122801974415779
1762 0.12279250472784
1763 0.122864939272404
1764 0.122910484671593
1765 0.122927114367485
1766 0.122861631214619
1767 0.12275604903698
1768 0.122661657631397
1769 0.122579149901867
1770 0.122503727674484
1771 0.12241305410862
1772 0.122331395745277
1773 0.122257858514786
1774 0.122255712747574
1775 0.122253783047199
1776 0.122250609099865
1777 0.122271195054054
1778 0.122289732098579
1779 0.122306428849697
1780 0.1223214417696
1781 0.122332975268364
1782 0.122339777648449
1783 0.12234590947628
1784 0.122363202273846
1785 0.122378781437874
1786 0.122392810881138
1787 0.122393354773521
1788 0.122471384704113
1789 0.122616291046143
1790 0.122700706124306
1791 0.122776724398136
1792 0.122841618955135
1793 0.122900053858757
1794 0.122952677309513
1795 0.122958831489086
1796 0.12296437472105
1797 0.122999213635921
1798 0.123006641864777
1799 0.123013772070408
1800 0.123020194470882
1801 0.123028062283993
1802 0.12303514778614
1803 0.123041532933712
1804 0.123056143522263
1805 0.123069301247597
1806 0.123083174228668
1807 0.123095668852329
1808 0.123106919229031
1809 0.123117052018642
1810 0.123126178979874
1811 0.123134396970272
1812 0.123141795396805
1813 0.123142428696156
1814 0.123142994940281
1815 0.123158514499664
1816 0.123172491788864
1817 0.123119778931141
1818 0.123072311282158
1819 0.123043105006218
1820 0.123019471764565
1821 0.12299819290638
1822 0.122979030013084
1823 0.122959420084953
1824 0.122941762208939
1825 0.122925855219364
1826 0.122912839055061
1827 0.122904367744923
1828 0.122894302010536
1829 0.12288523465395
1830 0.122877068817616
1831 0.122871458530426
1832 0.122861854732037
1833 0.122858121991158
1834 0.122877433896065
1835 0.122894831001759
1836 0.122867055237293
1837 0.122842043638229
1838 0.122840195894241
1839 0.122838534414768
1840 0.122837036848068
1841 0.12283568829298
1842 0.122834473848343
1843 0.122833378612995
1844 0.122832395136356
1845 0.122856445610523
1846 0.122878104448318
1847 0.122897610068321
1848 0.122902542352676
1849 0.122906193137169
1850 0.122909478843212
1851 0.122912436723709
1852 0.122909277677536
1853 0.122906431555748
1854 0.122903868556023
1855 0.122905001044273
1856 0.122904539108276
1857 0.122904121875763
1858 0.12290158867836
1859 0.122899308800697
1860 0.122897863388062
1861 0.122738368809223
1862 0.12262999266386
1863 0.122540101408958
1864 0.122493468225002
1865 0.122451387345791
1866 0.122362375259399
1867 0.122256696224213
1868 0.122161529958248
1869 0.122075825929642
1870 0.122003301978111
1871 0.121939137578011
1872 0.121881350874901
1873 0.121829316020012
1874 0.121782459318638
1875 0.121741287410259
1876 0.121706530451775
1877 0.121675230562687
1878 0.121647045016289
1879 0.121621660888195
1880 0.121595025062561
1881 0.121574454009533
1882 0.121596038341522
1883 0.1216154769063
1884 0.121632978320122
1885 0.121648021042347
1886 0.121662110090256
1887 0.121686480939388
1888 0.121708422899246
1889 0.121728181838989
1890 0.121745981276035
1891 0.121710225939751
1892 0.121678255498409
1893 0.121652096509933
1894 0.121680580079556
1895 0.121694326400757
1896 0.121706709265709
1897 0.121761418879032
1898 0.121810279786587
1899 0.121854282915592
1900 0.121893912553787
1901 0.12192215025425
1902 0.121947579085827
1903 0.121877282857895
1904 0.121813982725143
1905 0.12177874147892
1906 0.121741607785225
1907 0.121710658073425
1908 0.121640205383301
1909 0.121575333178043
1910 0.121477320790291
1911 0.121389254927635
1912 0.121308885514736
1913 0.121247977018356
1914 0.121193125844002
1915 0.121143728494644
1916 0.121099248528481
1917 0.121059194207191
1918 0.121023125946522
1919 0.12099351733923
1920 0.12095919251442
1921 0.121049225330353
1922 0.121130302548409
1923 0.121159076690674
1924 0.12118498980999
1925 0.121208325028419
1926 0.121227331459522
1927 0.121244445443153
1928 0.121226206421852
1929 0.121209785342216
1930 0.121194995939732
1931 0.12120908498764
1932 0.121221244335175
1933 0.121232189238071
1934 0.121257573366165
1935 0.121324218809605
1936 0.121384233236313
1937 0.121438279747963
1938 0.121486954391003
1939 0.121562257409096
1940 0.121632009744644
1941 0.121541030704975
1942 0.121459096670151
1943 0.121385313570499
1944 0.121318869292736
1945 0.121260657906532
1946 0.121203258633614
1947 0.121178463101387
1948 0.121156133711338
1949 0.121136024594307
1950 0.121117919683456
1951 0.12110161036253
1952 0.121060311794281
1953 0.121022045612335
1954 0.120996281504631
1955 0.120975777506828
1956 0.120955906808376
1957 0.120857141911983
1958 0.120768547058105
1959 0.120696425437927
1960 0.120631478726864
1961 0.120572067797184
1962 0.120458468794823
1963 0.120353385806084
1964 0.120260000228882
1965 0.120198033750057
1966 0.120142728090286
1967 0.120094373822212
1968 0.120050832629204
1969 0.120011620223522
1970 0.119980238378048
1971 0.119949921965599
1972 0.119924277067184
1973 0.119901180267334
1974 0.119875907897949
1975 0.119851119816303
1976 0.119828797876835
1977 0.119808696210384
1978 0.119790598750114
1979 0.119774296879768
1980 0.119759619235992
1981 0.119720287621021
1982 0.119700856506824
1983 0.119683355093002
1984 0.11966759711504
1985 0.119653403759003
1986 0.119634613394737
1987 0.119619034230709
1988 0.119605004787445
1989 0.119592376053333
1990 0.119572520256042
1991 0.119539946317673
1992 0.119510613381863
1993 0.119481384754181
1994 0.119455061852932
1995 0.119431361556053
1996 0.119373641908169
1997 0.119321666657925
1998 0.119274213910103
1999 0.119213968515396
2000 0.119145832955837
2001 0.119084477424622
2002 0.11906910687685
2003 0.119056165218353
2004 0.119044505059719
2005 0.11903427541256
2006 0.119040280580521
2007 0.119045689702034
2008 0.119050562381744
2009 0.11896850913763
2010 0.118894621729851
2011 0.11882808059454
2012 0.118768163025379
2013 0.118654936552048
2014 0.118552975356579
2015 0.118461154401302
2016 0.118378467857838
2017 0.118304006755352
2018 0.11823695152998
2019 0.118176259100437
2020 0.118093110620975
2021 0.118020012974739
2022 0.117954187095165
2023 0.117894910275936
2024 0.117843583226204
2025 0.117796398699284
2026 0.117753908038139
2027 0.117740251123905
2028 0.117723867297173
2029 0.117708995938301
2030 0.117695152759552
2031 0.11769000440836
2032 0.117685370147228
2033 0.117680437862873
2034 0.117672704160213
2035 0.117665782570839
2036 0.117659546434879
2037 0.117656320333481
2038 0.117652773857117
2039 0.117660194635391
2040 0.117565453052521
2041 0.11736037582159
2042 0.117176860570908
2043 0.117011606693268
2044 0.116862788796425
2045 0.116728775203228
2046 0.116606518626213
2047 0.116496421396732
2048 0.116417229175568
2049 0.116345323622227
2050 0.116280570626259
2051 0.116227604448795
2052 0.116179913282394
2053 0.116136960685253
2054 0.116098284721375
2055 0.116063453257084
2056 0.116032086312771
2057 0.116003841161728
2058 0.115984253585339
2059 0.115975685417652
2060 0.115967974066734
2061 0.115933537483215
2062 0.115900762379169
2063 0.115871250629425
2064 0.115848958492279
2065 0.115828886628151
2066 0.115816079080105
2067 0.115804545581341
2068 0.115794159471989
2069 0.11578480899334
2070 0.115773282945156
2071 0.115762904286385
2072 0.115753561258316
2073 0.115736827254295
2074 0.115728460252285
2075 0.115711897611618
2076 0.115599006414413
2077 0.115497350692749
2078 0.115405805408955
2079 0.115375511348248
2080 0.115351341664791
2081 0.115329578518867
2082 0.115310721099377
2083 0.115293741226196
2084 0.115278452634811
2085 0.115265540778637
2086 0.115253910422325
2087 0.115208089351654
2088 0.115170761942863
2089 0.115103051066399
2090 0.115039058029652
2091 0.114977523684502
2092 0.114922113716602
2093 0.114877045154572
2094 0.11483646184206
2095 0.114799916744232
2096 0.114751107990742
2097 0.1147071570158
2098 0.114677138626575
2099 0.11465235054493
2100 0.114630743861198
2101 0.114611282944679
2102 0.114540599286556
2103 0.114475131034851
2104 0.114451326429844
2105 0.114429891109467
2106 0.11438363045454
2107 0.114211976528168
2108 0.1140306442976
2109 0.113867036998272
2110 0.113709107041359
2111 0.113573230803013
2112 0.11345086991787
2113 0.113336317241192
2114 0.113199435174465
2115 0.113071024417877
2116 0.112955391407013
2117 0.112935967743397
2118 0.112918481230736
2119 0.112902730703354
2120 0.112888216972351
2121 0.112875148653984
2122 0.112871445715427
2123 0.112855739891529
2124 0.112834773957729
2125 0.112815894186497
2126 0.112798891961575
2127 0.112783581018448
2128 0.112769797444344
2129 0.112751796841621
2130 0.11272556334734
2131 0.112701937556267
2132 0.112679168581963
2133 0.112663701176643
2134 0.112649768590927
2135 0.11262696236372
2136 0.112606428563595
2137 0.112594999372959
2138 0.112584710121155
2139 0.112479865550995
2140 0.112387463450432
2141 0.112313114106655
2142 0.112243361771107
2143 0.112180434167385
2144 0.11212033033371
2145 0.112066209316254
2146 0.112017475068569
2147 0.111970320343971
2148 0.111940264701843
2149 0.111945606768131
2150 0.111950412392616
2151 0.111951619386673
2152 0.111962586641312
2153 0.111972458660603
2154 0.111991375684738
2155 0.11200850456953
2156 0.111991576850414
2157 0.111976332962513
2158 0.111963123083115
2159 0.11195695400238
2160 0.111951403319836
2161 0.111952364444733
2162 0.111953228712082
2163 0.111952237784863
2164 0.111950688064098
2165 0.111949294805527
2166 0.111947536468506
2167 0.11194483935833
2168 0.11194559186697
2169 0.111946269869804
2170 0.111946105957031
2171 0.111945964396
2172 0.111937001347542
2173 0.111928924918175
2174 0.111921653151512
2175 0.111919179558754
2176 0.111917063593864
2177 0.111917153000832
2178 0.111917227506638
2179 0.111917294561863
2180 0.111917354166508
2181 0.111917413771152
2182 0.111914679408073
2183 0.111938536167145
2184 0.111957594752312
2185 0.111974187195301
2186 0.111985176801682
2187 0.11199014633894
2188 0.11199563741684
2189 0.112000584602356
2190 0.112005040049553
2191 0.112009048461914
2192 0.112012661993504
2193 0.11199339479208
2194 0.111897051334381
2195 0.111817091703415
2196 0.111740455031395
2197 0.111671440303326
2198 0.111611351370811
2199 0.11155328899622
2200 0.111495740711689
2201 0.111434318125248
2202 0.111379005014896
2203 0.111330635845661
2204 0.111287079751492
2205 0.111247859895229
2206 0.111190557479858
2207 0.111139260232449
2208 0.11109371483326
2209 0.111050486564636
2210 0.111007958650589
2211 0.110969662666321
2212 0.110934436321259
2213 0.110902719199657
2214 0.110874153673649
2215 0.110848918557167
2216 0.110826931893826
2217 0.110831737518311
2218 0.110833331942558
2219 0.110834769904613
2220 0.110836006700993
2221 0.110835768282413
2222 0.110838994383812
2223 0.110841900110245
2224 0.110748767852783
2225 0.110679112374783
2226 0.110616385936737
2227 0.110588498413563
2228 0.110526457428932
2229 0.110470585525036
2230 0.110438004136086
2231 0.110408663749695
2232 0.110425963997841
2233 0.110442124307156
2234 0.110455706715584
2235 0.110467985272408
2236 0.110478885471821
2237 0.110488705337048
2238 0.110504724085331
2239 0.110434077680111
2240 0.110362388193607
2241 0.110297828912735
2242 0.110239692032337
2243 0.110187344253063
2244 0.110140070319176
2245 0.109993919730186
2246 0.109881088137627
2247 0.109790876507759
2248 0.109682962298393
2249 0.109585784375668
2250 0.109460420906544
2251 0.109344132244587
2252 0.10930248349905
2253 0.109306074678898
2254 0.109309308230877
2255 0.10928326100111
2256 0.109200872480869
2257 0.1090487241745
2258 0.108935214579105
2259 0.108833000063896
2260 0.108740955591202
2261 0.108655989170074
2262 0.108581997454166
2263 0.108515366911888
2264 0.108457684516907
2265 0.108418494462967
2266 0.108384996652603
2267 0.108354829251766
2268 0.108228750526905
2269 0.108167789876461
2270 0.10820234566927
2271 0.108234584331512
2272 0.108263619244099
2273 0.108289763331413
2274 0.1083133071661
2275 0.108334511518478
2276 0.108353599905968
2277 0.108379513025284
2278 0.108411125838757
2279 0.108439594507217
2280 0.108342260122299
2281 0.108308851718903
2282 0.108297772705555
2283 0.108296155929565
2284 0.108294695615768
2285 0.108302645385265
2286 0.108302973210812
2287 0.108344979584217
2288 0.108382806181908
2289 0.108421355485916
2290 0.108456067740917
2291 0.108487330377102
2292 0.108515478670597
2293 0.108540818095207
2294 0.108549438416958
2295 0.108529157936573
2296 0.108514666557312
2297 0.1085065305233
2298 0.108499385416508
2299 0.10850728303194
2300 0.108552046120167
2301 0.108588077127934
2302 0.108620524406433
2303 0.108645886182785
2304 0.10868376493454
2305 0.108722887933254
2306 0.10875853151083
2307 0.108790628612041
2308 0.108798436820507
2309 0.108871504664421
2310 0.108937300741673
2311 0.108996547758579
2312 0.109026327729225
2313 0.108949616551399
2314 0.108880743384361
2315 0.108818776905537
2316 0.108762979507446
2317 0.108728937804699
2318 0.108698278665543
2319 0.108649931848049
2320 0.108606390655041
2321 0.108567595481873
2322 0.108532659709454
2323 0.108516432344913
2324 0.108501821756363
2325 0.108470253646374
2326 0.108441554009914
2327 0.108415707945824
2328 0.108392432332039
2329 0.10837147384882
2330 0.10835599899292
2331 0.108343154191971
2332 0.108324758708477
2333 0.108311966061592
2334 0.10830070823431
2335 0.108263097703457
2336 0.108229227364063
2337 0.108197964727879
2338 0.108169816434383
2339 0.108144469559193
2340 0.108121640980244
2341 0.108101084828377
2342 0.108082577586174
2343 0.108065910637379
2344 0.108050316572189
2345 0.108036451041698
2346 0.108023963868618
2347 0.108012720942497
2348 0.108002826571465
2349 0.107993915677071
2350 0.108008861541748
2351 0.108022324740887
2352 0.108034402132034
2353 0.108044698834419
2354 0.107988499104977
2355 0.107865124940872
2356 0.107792742550373
2357 0.107727557420731
2358 0.107668861746788
2359 0.107616007328033
2360 0.10756841301918
2361 0.107525549829006
2362 0.107486955821514
2363 0.107450574636459
2364 0.107417568564415
2365 0.107396490871906
2366 0.107377514243126
2367 0.10735959559679
2368 0.107355669140816
2369 0.107352130115032
2370 0.107316344976425
2371 0.107284121215343
2372 0.107268311083317
2373 0.107254073023796
2374 0.107241258025169
2375 0.107220686972141
2376 0.107200033962727
2377 0.107180655002594
2378 0.107138976454735
2379 0.107101440429688
2380 0.107064306735992
2381 0.10701759904623
2382 0.106804996728897
2383 0.106613546609879
2384 0.106440968811512
2385 0.106285557150841
2386 0.106175243854523
2387 0.106075905263424
2388 0.105985932052135
2389 0.105796441435814
2390 0.105625808238983
2391 0.105472154915333
2392 0.105333790183067
2393 0.105209194123745
2394 0.105095639824867
2395 0.104993641376495
2396 0.104895479977131
2397 0.104807086288929
2398 0.104727484285831
2399 0.104655802249908
2400 0.104593232274055
2401 0.104532174766064
2402 0.104469746351242
2403 0.10442066937685
2404 0.104388602077961
2405 0.104369021952152
2406 0.104351386427879
2407 0.104335509240627
2408 0.104321211576462
2409 0.10430833697319
2410 0.104296669363976
2411 0.104282818734646
2412 0.104270689189434
2413 0.104258447885513
2414 0.104245081543922
2415 0.104231998324394
2416 0.104219570755959
2417 0.104208379983902
2418 0.104192592203617
2419 0.104180619120598
2420 0.104166112840176
2421 0.104160539805889
2422 0.104156009852886
2423 0.104143373668194
2424 0.104131989181042
2425 0.104154147207737
2426 0.104177318513393
2427 0.104176424443722
2428 0.104181326925755
2429 0.104185692965984
2430 0.104189619421959
2431 0.104193158447742
2432 0.104196347296238
2433 0.104199215769768
2434 0.104201801121235
2435 0.104198962450027
2436 0.104196406900883
2437 0.10419225692749
2438 0.104190856218338
2439 0.104189597070217
2440 0.104201167821884
2441 0.104211583733559
2442 0.104229152202606
2443 0.104244977235794
2444 0.104259215295315
2445 0.104276046156883
2446 0.104290910065174
2447 0.104304410517216
2448 0.104310378432274
2449 0.104315750300884
2450 0.104268774390221
2451 0.104225866496563
2452 0.104187786579132
2453 0.104153826832771
2454 0.104123249650002
2455 0.104094937443733
2456 0.104069441556931
2457 0.104032963514328
2458 0.104003958404064
2459 0.103970386087894
2460 0.103953763842583
2461 0.103938795626163
2462 0.103908337652683
2463 0.103880912065506
2464 0.103856213390827
2465 0.103835590183735
2466 0.103817023336887
2467 0.103800304234028
2468 0.10378409922123
2469 0.103769510984421
2470 0.103755608201027
2471 0.103705994784832
2472 0.10366141051054
2473 0.103621862828732
2474 0.103586249053478
2475 0.103575229644775
2476 0.103564567863941
2477 0.10355418920517
2478 0.103544846177101
2479 0.103536479175091
2480 0.103472262620926
2481 0.103414438664913
2482 0.10336259752512
2483 0.103315733373165
2484 0.103256568312645
2485 0.103159099817276
2486 0.103071331977844
2487 0.102997966110706
2488 0.102931901812553
2489 0.102812863886356
2490 0.102705672383308
2491 0.102609001100063
2492 0.102519243955612
2493 0.102438569068909
2494 0.102365925908089
2495 0.102301880717278
2496 0.102241642773151
2497 0.102169133722782
2498 0.102102860808372
2499 0.102043181657791
2500 0.101989440619946
2501 0.101941049098969
2502 0.101898089051247
2503 0.101839132606983
2504 0.10178603976965
2505 0.10173823684454
2506 0.101692453026772
2507 0.101651161909103
2508 0.101591601967812
2509 0.101537972688675
2510 0.101491510868073
2511 0.101449675858021
2512 0.101371131837368
2513 0.101301163434982
2514 0.101224191486835
2515 0.10118805617094
2516 0.101151414215565
2517 0.101119197905064
2518 0.10108558088541
2519 0.101032301783562
2520 0.100984327495098
2521 0.100942030549049
2522 0.100903943181038
2523 0.100796148180962
2524 0.100699082016945
2525 0.100611671805382
2526 0.100523307919502
2527 0.100443743169308
2528 0.100372090935707
2529 0.100307568907738
2530 0.100249469280243
2531 0.100197151303291
2532 0.100150041282177
2533 0.100107684731483
2534 0.100069545209408
2535 0.100014582276344
2536 0.0999779552221298
2537 0.0999449715018272
2538 0.0999145656824112
2539 0.0998921319842339
2540 0.0998696908354759
2541 0.099888414144516
2542 0.0999052748084068
2543 0.0999204516410828
2544 0.0999341234564781
2545 0.0999464318156242
2546 0.0999575182795525
2547 0.0999675020575523
2548 0.0999764874577522
2549 0.09999930113554
2550 0.100018166005611
2551 0.100033886730671
2552 0.100007876753807
2553 0.100014388561249
2554 0.100023746490479
2555 0.100032173097134
2556 0.100039765238762
2557 0.100046597421169
2558 0.10000179708004
2559 0.0999762937426567
2560 0.100009828805923
2561 0.100040026009083
2562 0.10007257014513
2563 0.100091964006424
2564 0.10001053661108
2565 0.0999391153454781
2566 0.0998749807476997
2567 0.0998172238469124
2568 0.0997204631567001
2569 0.0996333286166191
2570 0.099558100104332
2571 0.0994903594255447
2572 0.0994293615221977
2573 0.0993744358420372
2574 0.0991989895701408
2575 0.0990399271249771
2576 0.098894476890564
2577 0.0988170057535172
2578 0.0987602546811104
2579 0.0987091511487961
2580 0.0986631289124489
2581 0.0985739156603813
2582 0.0985272377729416
2583 0.098479762673378
2584 0.0984463915228844
2585 0.0983869656920433
2586 0.0983332470059395
2587 0.0982890725135803
2588 0.0982490405440331
2589 0.0981786027550697
2590 0.0980492159724236
2591 0.0979286655783653
2592 0.0978223085403442
2593 0.0977265387773514
2594 0.097645528614521
2595 0.0975725650787354
2596 0.0975068658590317
2597 0.0974477007985115
2598 0.0973944291472435
2599 0.0973246693611145
2600 0.0972618535161018
2601 0.0972083732485771
2602 0.0971602201461792
2603 0.0971168577671051
2604 0.0970778092741966
2605 0.0970426499843597
2606 0.0970109850168228
2607 0.0969824716448784
2608 0.0969567969441414
2609 0.0969358459115028
2610 0.0969169810414314
2611 0.0968999937176704
2612 0.0968827307224274
2613 0.0968892723321915
2614 0.0968951657414436
2615 0.0969004705548286
2616 0.0969052463769913
2617 0.0969090014696121
2618 0.0969123765826225
2619 0.0968982875347137
2620 0.0968834608793259
2621 0.0968701094388962
2622 0.0968579202890396
2623 0.09684719145298
2624 0.0968375280499458
2625 0.0968288257718086
2626 0.096821203827858
2627 0.0968237072229385
2628 0.0968284234404564
2629 0.0968039706349373
2630 0.0967775210738182
2631 0.0967528820037842
2632 0.0967315658926964
2633 0.0967098772525787
2634 0.0966886430978775
2635 0.0966698750853539
2636 0.0966516360640526
2637 0.0965981706976891
2638 0.0965759754180908
2639 0.0965559929609299
2640 0.0965379998087883
2641 0.0965272933244705
2642 0.0965014100074768
2643 0.0964761003851891
2644 0.0964533090591431
2645 0.0964327827095985
2646 0.0964142978191376
2647 0.096397653222084
2648 0.0963827893137932
2649 0.0963705107569695
2650 0.0963594540953636
2651 0.0963494554162025
2652 0.0963358357548714
2653 0.0963046327233315
2654 0.0962628647685051
2655 0.0962245911359787
2656 0.0961901322007179
2657 0.0961591005325317
2658 0.0961311534047127
2659 0.0961156412959099
2660 0.0960973650217056
2661 0.096080906689167
2662 0.0960650891065598
2663 0.0961153656244278
2664 0.0961606353521347
2665 0.0962014049291611
2666 0.0962381139397621
2667 0.0962711721658707
2668 0.0963009372353554
2669 0.0963277444243431
2670 0.0963635370135307
2671 0.096395768225193
2672 0.0964247956871986
2673 0.096447579562664
2674 0.096468098461628
2675 0.09649907797575
2676 0.0965126529335976
2677 0.0965221151709557
2678 0.0965321883559227
2679 0.0965412557125092
2680 0.0965494215488434
2681 0.0965567752718925
2682 0.09658282995224
2683 0.0966270714998245
2684 0.0966658964753151
2685 0.0967008545994759
2686 0.0967378988862038
2687 0.0967712551355362
2688 0.0967834964394569
2689 0.096795029938221
2690 0.0968058779835701
2691 0.0968161299824715
2692 0.0968219935894012
2693 0.096828930079937
2694 0.0968344509601593
2695 0.0968394204974174
2696 0.0968503803014755
2697 0.0968602448701859
2698 0.0968691259622574
2699 0.0968773737549782
2700 0.0968803390860558
2701 0.0968821868300438
2702 0.0968858301639557
2703 0.0968877151608467
2704 0.0968832299113274
2705 0.0968721210956573
2706 0.0968627110123634
2707 0.0968542397022247
2708 0.0968246310949326
2709 0.0967933237552643
2710 0.0967602431774139
2711 0.0967313721776009
2712 0.096705824136734
2713 0.0966819748282433
2714 0.0966611355543137
2715 0.0966168940067291
2716 0.0965588837862015
2717 0.0965058133006096
2718 0.096483901143074
2719 0.0964641720056534
2720 0.0964439660310745
2721 0.0964208394289017
2722 0.0964144468307495
2723 0.0964086875319481
2724 0.0964222252368927
2725 0.0964344143867493
2726 0.0963809192180634
2727 0.0963184237480164
2728 0.0962621495127678
2729 0.0962236151099205
2730 0.0961857810616493
2731 0.0961517095565796
2732 0.0961073935031891
2733 0.096067488193512
2734 0.0960651263594627
2735 0.0960701704025269
2736 0.0960759669542313
2737 0.0960768535733223
2738 0.0960670337080956
2739 0.096058189868927
2740 0.0960416942834854
2741 0.0960274562239647
2742 0.0960135757923126
2743 0.096001073718071
2744 0.095989815890789
2745 0.0959772542119026
2746 0.0959540158510208
2747 0.0959330946207047
2748 0.095914252102375
2749 0.0958972871303558
2750 0.0958803743124008
2751 0.0958604663610458
2752 0.0958424955606461
2753 0.0958623886108398
2754 0.095880351960659
2755 0.0958965271711349
2756 0.0959002822637558
2757 0.0959036648273468
2758 0.0959067121148109
2759 0.0959440767765045
2760 0.0959783717989922
2761 0.095996119081974
2762 0.0960143506526947
2763 0.0960307717323303
2764 0.0960376262664795
2765 0.0960444435477257
2766 0.0960606187582016
2767 0.0960944667458534
2768 0.0961249470710754
2769 0.0961125865578651
2770 0.0961010903120041
2771 0.0961139872670174
2772 0.0961262360215187
2773 0.0961085185408592
2774 0.0960925593972206
2775 0.0960781872272491
2776 0.0960652455687523
2777 0.0960535928606987
2778 0.0960431471467018
2779 0.0960033014416695
2780 0.0959287732839584
2781 0.0958668440580368
2782 0.0958110764622688
2783 0.0957678556442261
2784 0.0957255735993385
2785 0.0956875011324883
2786 0.0956704244017601
2787 0.0956550464034081
2788 0.095641203224659
2789 0.0956287384033203
2790 0.0956175103783607
2791 0.0954758003354073
2792 0.0953470766544342
2793 0.0951881632208824
2794 0.0950450599193573
2795 0.0949162021279335
2796 0.0948112681508064
2797 0.0947156846523285
2798 0.0946296080946922
2799 0.0945419669151306
2800 0.0944681987166405
2801 0.0944041982293129
2802 0.0943465679883957
2803 0.0942936688661575
2804 0.0942433997988701
2805 0.0942215323448181
2806 0.0942508280277252
2807 0.0942772105336189
2808 0.094272755086422
2809 0.0942398905754089
2810 0.094147689640522
2811 0.0940646678209305
2812 0.0939841866493225
2813 0.0939117148518562
2814 0.0938464552164078
2815 0.0937876924872398
2816 0.0937345176935196
2817 0.0936866328120232
2818 0.0936438739299774
2819 0.0936059281229973
2820 0.0935741886496544
2821 0.0935388803482056
2822 0.0935041978955269
2823 0.0934729650616646
2824 0.0934502929449081
2825 0.0934290587902069
2826 0.0934099406003952
2827 0.0933925807476044
2828 0.0933885127305984
2829 0.0933880358934402
2830 0.0933602899312973
2831 0.093334823846817
2832 0.0932884439826012
2833 0.0932391062378883
2834 0.09321628510952
2835 0.0931929126381874
2836 0.0931718647480011
2837 0.0931475609540939
2838 0.0931256711483002
2839 0.09310482442379
2840 0.0930860489606857
2841 0.0930694192647934
2842 0.0930598452687263
2843 0.0930509492754936
2844 0.0930399745702744
2845 0.0930300876498222
2846 0.0929887443780899
2847 0.0929515212774277
2848 0.0929180011153221
2849 0.092887818813324
2850 0.0928606390953064
2851 0.0927883014082909
2852 0.0927247181534767
2853 0.0926679819822311
2854 0.0926194489002228
2855 0.0925861075520515
2856 0.0925479605793953
2857 0.0925136134028435
2858 0.0924826860427856
2859 0.0924562141299248
2860 0.0924308225512505
2861 0.0924135744571686
2862 0.092398039996624
2863 0.0923840552568436
2864 0.092351570725441
2865 0.0923223197460175
2866 0.0922948345541954
2867 0.0922693386673927
2868 0.0922463834285736
2869 0.0922259613871574
2870 0.0922075733542442
2871 0.0921910107135773
2872 0.0921761021018028
2873 0.0921626761555672
2874 0.0921594724059105
2875 0.0922059491276741
2876 0.0922470241785049
2877 0.0922840088605881
2878 0.0923173129558563
2879 0.0923351943492889
2880 0.0923573672771454
2881 0.0923718139529228
2882 0.0923838391900063
2883 0.0923946648836136
2884 0.092382051050663
2885 0.0923693403601646
2886 0.0923680886626244
2887 0.0923666656017303
2888 0.0923653841018677
2889 0.0923642292618752
2890 0.0923631936311722
2891 0.0923638418316841
2892 0.0923640429973602
2893 0.0923642292618752
2894 0.0923644602298737
2895 0.0923671498894691
2896 0.0923707485198975
2897 0.0923715978860855
2898 0.0922939777374268
2899 0.0922047421336174
2900 0.0921243876218796
2901 0.0920520275831223
2902 0.0919817090034485
2903 0.0919183865189552
2904 0.0918618217110634
2905 0.0918108820915222
2906 0.0917650163173676
2907 0.0917242988944054
2908 0.0916876345872879
2909 0.0916447713971138
2910 0.0915729105472565
2911 0.0914898887276649
2912 0.0914164409041405
2913 0.0913468822836876
2914 0.091284491121769
2915 0.0912283137440681
2916 0.091177724301815
2917 0.0911321714520454
2918 0.0910911485552788
2919 0.0910648480057716
2920 0.091041162610054
2921 0.091019831597805
2922 0.0910006240010262
2923 0.0909833312034607
2924 0.0909677594900131
2925 0.0909537374973297
2926 0.0909198448061943
2927 0.0909004881978035
2928 0.0908830538392067
2929 0.090867392718792
2930 0.0908554121851921
2931 0.0908446237444878
2932 0.0908273980021477
2933 0.0908118858933449
2934 0.0907713025808334
2935 0.0907350406050682
2936 0.0907026454806328
2937 0.0906734764575958
2938 0.0906472131609917
2939 0.090623565018177
2940 0.0906021595001221
2941 0.0905831009149551
2942 0.0905659422278404
2943 0.0905511379241943
2944 0.0905378088355064
2945 0.0905536189675331
2946 0.0905659198760986
2947 0.0905769988894463
2948 0.0905869752168655
2949 0.0905959531664848
2950 0.0905741006135941
2951 0.0905683413147926
2952 0.0905618071556091
2953 0.0905605778098106
2954 0.0905620008707047
2955 0.0905632823705673
2956 0.0905658006668091
2957 0.0905343890190125
2958 0.0905061066150665
2959 0.090505376458168
2960 0.0904931873083115
2961 0.0904822051525116
2962 0.0904723182320595
2963 0.0904634147882462
2964 0.0904635116457939
2965 0.0904635936021805
2966 0.0904645994305611
2967 0.0904655084013939
2968 0.0904680266976357
2969 0.0904609858989716
2970 0.0904546454548836
2971 0.0904482305049896
2972 0.090442456305027
2973 0.0904379561543465
2974 0.0904335230588913
2975 0.0904314666986465
2976 0.0904296115040779
2977 0.0904240682721138
2978 0.0904263406991959
2979 0.0904157012701035
2980 0.0904061943292618
2981 0.0903976336121559
2982 0.0903883203864098
2983 0.0903799384832382
2984 0.0903708040714264
2985 0.0903548151254654
2986 0.0903404206037521
2987 0.0903309062123299
2988 0.0902169123291969
2989 0.0901142656803131
2990 0.0900217890739441
2991 0.0899385213851929
2992 0.0898681804537773
2993 0.0898060724139214
2994 0.0897504091262817
2995 0.0896512269973755
2996 0.0895619094371796
2997 0.0894814878702164
2998 0.0894090682268143
2999 0.0893438532948494
3000 0.0892851278185844
3001 0.0892322510480881
3002 0.0891773551702499
3003 0.0891279205679893
3004 0.0890826508402824
3005 0.08904068171978
3006 0.0889759957790375
3007 0.0889177471399307
3008 0.0888686254620552
3009 0.088843546807766
3010 0.0888140350580215
3011 0.0887827277183533
3012 0.0887538865208626
3013 0.0887285396456718
3014 0.0887057185173035
3015 0.0886850506067276
3016 0.0886664390563965
3017 0.088649682700634
3018 0.0886345952749252
3019 0.0886351615190506
3020 0.0886358246207237
3021 0.0886116027832031
3022 0.0885917842388153
3023 0.0885725095868111
3024 0.0885475873947144
3025 0.0885257571935654
3026 0.0885061025619507
3027 0.088488407433033
3028 0.0884779542684555
3029 0.0884685441851616
3030 0.0884599089622498
3031 0.0884485021233559
3032 0.0884382352232933
3033 0.0884249210357666
3034 0.088412843644619
3035 0.0884019732475281
3036 0.0883757621049881
3037 0.088352158665657
3038 0.0883317515254021
3039 0.0883133783936501
3040 0.0882982090115547
3041 0.0882921069860458
3042 0.0882847979664803
3043 0.0882782191038132
3044 0.088264212012291
3045 0.0882515981793404
3046 0.0882402434945107
3047 0.0882313400506973
3048 0.0882090330123901
3049 0.0881887599825859
3050 0.0881572365760803
3051 0.0881281271576881
3052 0.0880670994520187
3053 0.0880140215158463
3054 0.0879786536097527
3055 0.0879465416073799
3056 0.0879151225090027
3057 0.0878868326544762
3058 0.0878622904419899
3059 0.0878403633832932
3060 0.0878206193447113
3061 0.0878036990761757
3062 0.0877868309617043
3063 0.0877716466784477
3064 0.0877579674124718
3065 0.0877456516027451
3066 0.0877345651388168
3067 0.0877015516161919
3068 0.0876718237996101
3069 0.087634950876236
3070 0.0876027047634125
3071 0.0875736698508263
3072 0.0875475257635117
3073 0.0875239819288254
3074 0.0875027850270271
3075 0.0874836966395378
3076 0.0874665081501007
3077 0.0874510332942009
3078 0.0874369367957115
3079 0.0874242410063744
3080 0.0874080136418343
3081 0.0873910412192345
3082 0.0873527005314827
3083 0.0873181745409966
3084 0.0872860550880432
3085 0.0872700288891792
3086 0.0872568264603615
3087 0.0872449353337288
3088 0.0872342810034752
3089 0.0872245281934738
3090 0.0872157514095306
3091 0.0872261375188828
3092 0.0872354879975319
3093 0.0872435197234154
3094 0.0872222483158112
3095 0.0872030928730965
3096 0.0871858447790146
3097 0.08717031031847
3098 0.0871563255786896
3099 0.0871437266469002
3100 0.087133064866066
3101 0.0871241241693497
3102 0.087099552154541
3103 0.0870774239301682
3104 0.0870574936270714
3105 0.087039552628994
3106 0.0870233923196793
3107 0.08700942248106
3108 0.0869967862963676
3109 0.086947850883007
3110 0.0869037881493568
3111 0.0868588536977768
3112 0.0868183895945549
3113 0.0867819562554359
3114 0.0867491438984871
3115 0.0867196023464203
3116 0.0866929963231087
3117 0.0866699293255806
3118 0.0866480618715286
3119 0.086630754172802
3120 0.0866193994879723
3121 0.0866091772913933
3122 0.0865879505872726
3123 0.0865161716938019
3124 0.0864285379648209
3125 0.0863476321101189
3126 0.0862749367952347
3127 0.0862311199307442
3128 0.0861910805106163
3129 0.0861550271511078
3130 0.086122564971447
3131 0.0860933288931847
3132 0.0860646665096283
3133 0.0860388576984406
3134 0.0860156193375587
3135 0.0860109627246857
3136 0.0860239118337631
3137 0.0860342606902122
3138 0.0860442146658897
3139 0.0860531777143478
3140 0.0860557779669762
3141 0.0860581248998642
3142 0.0860599875450134
3143 0.0860717594623566
3144 0.086082361638546
3145 0.0860919803380966
3146 0.0861006453633308
3147 0.0861084461212158
3148 0.0861154720187187
3149 0.0861215442419052
3150 0.0861270129680634
3151 0.0861319378018379
3152 0.0861363708972931
3153 0.086140364408493
3154 0.0861373096704483
3155 0.0861368551850319
3156 0.0861364454030991
3157 0.0861352384090424
3158 0.0861599743366241
3159 0.0861824676394463
3160 0.0862027257680893
3161 0.0862254276871681
3162 0.086230531334877
3163 0.0862351283431053
3164 0.0862210765480995
3165 0.0862084254622459
3166 0.0861981883645058
3167 0.0861867442727089
3168 0.0861696526408195
3169 0.0861559212207794
3170 0.0861436054110527
3171 0.0861325114965439
3172 0.0861383229494095
3173 0.0861703231930733
3174 0.0862001106142998
3175 0.0862277522683144
3176 0.0862526372075081
3177 0.0862750485539436
3178 0.086294874548912
3179 0.086326576769352
3180 0.0863834694027901
3181 0.0864346995949745
3182 0.0864814668893814
3183 0.0865254029631615
3184 0.0865649655461311
3185 0.0866005942225456
3186 0.086632676422596
3187 0.0866641029715538
3188 0.0866919979453087
3189 0.0867163613438606
3190 0.0867383033037186
3191 0.0867586731910706
3192 0.0867772400379181
3193 0.0867870002985001
3194 0.0867959707975388
3195 0.0868075117468834
3196 0.0868178978562355
3197 0.0868272706866264
3198 0.0868530571460724
3199 0.086874283850193
3200 0.0868921503424644
3201 0.0869195088744164
3202 0.0869441404938698
3203 0.0869454145431519
3204 0.0869465619325638
3205 0.0869433805346489
3206 0.0869399756193161
3207 0.0869326889514923
3208 0.0869310572743416
3209 0.0869289562106133
3210 0.0869255885481834
3211 0.0868994146585464
3212 0.0868758410215378
3213 0.0868546143174171
3214 0.086835503578186
3215 0.0868184268474579
3216 0.0868030488491058
3217 0.0867891982197762
3218 0.0867757797241211
3219 0.0867636948823929
3220 0.0867528095841408
3221 0.0867430120706558
3222 0.0867341905832291
3223 0.0867363661527634
3224 0.0867383256554604
3225 0.0867399126291275
3226 0.0867407843470573
3227 0.0867415741086006
3228 0.0867017135024071
3229 0.0866564139723778
3230 0.0866174846887589
3231 0.0865832716226578
3232 0.0865524634718895
3233 0.0865253433585167
3234 0.0864981114864349
3235 0.0864735916256905
3236 0.0864515081048012
3237 0.0864274948835373
3238 0.0864058062434196
3239 0.0863847136497498
3240 0.0863657221198082
3241 0.0863500833511353
3242 0.0862759798765182
3243 0.0862092524766922
3244 0.0861491709947586
3245 0.0860958993434906
3246 0.0860676392912865
3247 0.0860324129462242
3248 0.0859795063734055
3249 0.0859318673610687
3250 0.0858889743685722
3251 0.0858634933829308
3252 0.0858405455946922
3253 0.085819885134697
3254 0.0858012810349464
3255 0.0857832431793213
3256 0.0857361331582069
3257 0.0856937170028687
3258 0.0856469422578812
3259 0.0856042057275772
3260 0.0855852067470551
3261 0.0855597108602524
3262 0.0855356305837631
3263 0.0855139493942261
3264 0.0854944288730621
3265 0.0854768455028534
3266 0.0854620635509491
3267 0.0854596719145775
3268 0.085457518696785
3269 0.0854664146900177
3270 0.0854715406894684
3271 0.0854761600494385
3272 0.0854803174734116
3273 0.0854840651154518
3274 0.0854874402284622
3275 0.0854904726147652
3276 0.0854935422539711
3277 0.0854963064193726
3278 0.0854987949132919
3279 0.0854344218969345
3280 0.0853524431586266
3281 0.085278756916523
3282 0.0852124020457268
3283 0.08515265583992
3284 0.0850990116596222
3285 0.0850507095456123
3286 0.0850072130560875
3287 0.0849620923399925
3288 0.0849219784140587
3289 0.0848858579993248
3290 0.0848533287644386
3291 0.0848240405321121
3292 0.0847964957356453
3293 0.0847716927528381
3294 0.0847364366054535
3295 0.0846962556242943
3296 0.0846590846776962
3297 0.0846256092190742
3298 0.0845945104956627
3299 0.0845842733979225
3300 0.0845750570297241
3301 0.0845218524336815
3302 0.0844716578722
3303 0.0844226628541946
3304 0.0843785479664803
3305 0.0843388214707375
3306 0.0843030512332916
3307 0.0842797979712486
3308 0.0842482522130013
3309 0.0842143073678017
3310 0.0841884762048721
3311 0.0841648653149605
3312 0.0841420814394951
3313 0.0841215699911118
3314 0.084103100001812
3315 0.0840864703059196
3316 0.0840639844536781
3317 0.0840437337756157
3318 0.0840268060564995
3319 0.084008552134037
3320 0.0839919969439507
3321 0.0839770957827568
3322 0.0839640572667122
3323 0.0838969200849533
3324 0.0838373675942421
3325 0.0838089510798454
3326 0.083791196346283
3327 0.083775207400322
3328 0.0837517827749252
3329 0.0837266445159912
3330 0.0837040096521378
3331 0.0836836248636246
3332 0.0836660861968994
3333 0.0836499854922295
3334 0.0836354866623878
3335 0.0836223736405373
3336 0.0836115926504135
3337 0.083603248000145
3338 0.0835788771510124
3339 0.0835565775632858
3340 0.0835365727543831
3341 0.083528459072113
3342 0.0835211500525475
3343 0.0835145711898804
3344 0.0835086479783058
3345 0.0835046842694283
3346 0.0835011154413223
3347 0.0834979042410851
3348 0.0834950134158134
3349 0.0834921076893806
3350 0.0834892764687538
3351 0.0834867209196091
3352 0.0834728628396988
3353 0.0834602192044258
3354 0.0834493935108185
3355 0.0834396481513977
3356 0.0834381654858589
3357 0.0834350734949112
3358 0.0834251791238785
3359 0.0834160223603249
3360 0.0834077820181847
3361 0.0834003612399101
3362 0.0833586826920509
3363 0.0833043679594994
3364 0.0832554623484612
3365 0.0832114219665527
3366 0.0831717699766159
3367 0.0831360593438148
3368 0.0831044018268585
3369 0.0830758959054947
3370 0.0830482989549637
3371 0.0830234438180923
3372 0.0829974859952927
3373 0.0829744040966034
3374 0.0829536244273186
3375 0.0829349085688591
3376 0.0829180553555489
3377 0.0829026326537132
3378 0.0828904435038567
3379 0.0828806981444359
3380 0.0828719213604927
3381 0.08286402374506
3382 0.0828569084405899
3383 0.0828488543629646
3384 0.0828273743391037
3385 0.0828080326318741
3386 0.0827691406011581
3387 0.0827341303229332
3388 0.0826988369226456
3389 0.082665853202343
3390 0.0826679840683937
3391 0.0826608315110207
3392 0.0826543942093849
3393 0.0826448351144791
3394 0.0826359540224075
3395 0.0826682895421982
3396 0.082708403468132
3397 0.0827446654438972
3398 0.0827773213386536
3399 0.082806721329689
3400 0.0828332006931305
3401 0.0828560218214989
3402 0.0828765705227852
3403 0.0828964486718178
3404 0.0829143449664116
3405 0.0829269737005234
3406 0.0829373747110367
3407 0.082946740090847
3408 0.0829551741480827
3409 0.082962766289711
3410 0.082969605922699
3411 0.082975760102272
3412 0.0829813033342361
3413 0.0829577744007111
3414 0.0829365849494934
3415 0.0829065218567848
3416 0.0828794538974762
3417 0.0828546807169914
3418 0.0828323736786842
3419 0.0828119739890099
3420 0.0827936008572578
3421 0.0827684551477432
3422 0.0827406421303749
3423 0.0827155932784081
3424 0.082693062722683
3425 0.0826824456453323
3426 0.082673117518425
3427 0.0826647207140923
3428 0.0826644003391266
3429 0.0826641097664833
3430 0.0826630592346191
3431 0.0826529935002327
3432 0.0826439261436462
3433 0.0826357677578926
3434 0.0826278403401375
3435 0.082621842622757
3436 0.0826164409518242
3437 0.0826115757226944
3438 0.0826070830225945
3439 0.0826079547405243
3440 0.082608737051487
3441 0.0825799107551575
3442 0.0825530365109444
3443 0.0825288370251656
3444 0.0825070515275002
3445 0.0824874341487885
3446 0.0824703350663185
3447 0.0824549421668053
3448 0.0824410766363144
3449 0.0824130997061729
3450 0.0823893845081329
3451 0.082356370985508
3452 0.0823329761624336
3453 0.0823115780949593
3454 0.0822923108935356
3455 0.0822749584913254
3456 0.0822575837373734
3457 0.0822419375181198
3458 0.082227848470211
3459 0.0821948200464249
3460 0.0821648463606834
3461 0.0821378529071808
3462 0.0821204707026482
3463 0.082104817032814
3464 0.0820915699005127
3465 0.082079641520977
3466 0.0820688381791115
3467 0.0820591077208519
3468 0.0820498093962669
3469 0.0820420384407043
3470 0.0820518359541893
3471 0.0820599496364594
3472 0.0820672512054443
3473 0.0820738300681114
3474 0.082079753279686
3475 0.0820839554071426
3476 0.0820877403020859
3477 0.0820911452174187
3478 0.0820942148566246
3479 0.0820977389812469
3480 0.0821019187569618
3481 0.0821115151047707
3482 0.0821291506290436
3483 0.0821475461125374
3484 0.0821641087532043
3485 0.0821790248155594
3486 0.0821924582123756
3487 0.0822205618023872
3488 0.0822643414139748
3489 0.082292914390564
3490 0.0823166966438293
3491 0.0822630003094673
3492 0.0822131484746933
3493 0.0821682587265968
3494 0.0821278393268585
3495 0.0821074023842812
3496 0.0820876061916351
3497 0.0820694491267204
3498 0.0820531025528908
3499 0.0820375680923462
3500 0.0819751769304276
3501 0.0819196999073029
3502 0.0818739980459213
3503 0.0818328484892845
3504 0.0817965492606163
3505 0.0817638635635376
3506 0.0817340612411499
3507 0.0817072242498398
3508 0.0816787928342819
3509 0.0816531926393509
3510 0.0816300958395004
3511 0.0816092938184738
3512 0.0815905630588531
3513 0.081586979329586
3514 0.0815837532281876
3515 0.0815678238868713
3516 0.0815534815192223
3517 0.0815405696630478
3518 0.081528939306736
3519 0.0815122425556183
3520 0.0814972072839737
3521 0.0814836695790291
3522 0.0814588069915771
3523 0.0814364179968834
3524 0.0814172104001045
3525 0.081391729414463
3526 0.0813619345426559
3527 0.0813372135162354
3528 0.0813409090042114
3529 0.0813426375389099
3530 0.081343948841095
3531 0.0812997967004776
3532 0.0812600404024124
3533 0.0812242403626442
3534 0.0811920091509819
3535 0.0811629816889763
3536 0.0811383500695229
3537 0.0810951441526413
3538 0.0810555815696716
3539 0.0810203477740288
3540 0.080987773835659
3541 0.0809584408998489
3542 0.0809309929609299
3543 0.0809062719345093
3544 0.0808824971318245
3545 0.0808610916137695
3546 0.0808602049946785
3547 0.0808594077825546
3548 0.0808586925268173
3549 0.0808580443263054
3550 0.0808572173118591
3551 0.0808554291725159
3552 0.0808538198471069
3553 0.080861821770668
3554 0.0808690264821053
3555 0.0808746591210365
3556 0.0808942094445229
3557 0.0809118077158928
3558 0.0809276551008224
3559 0.0809419304132462
3560 0.0809448808431625
3561 0.080947533249855
3562 0.0809496343135834
3563 0.080951526761055
3564 0.0809497162699699
3565 0.0809480845928192
3566 0.0809478983283043
3567 0.0809542238712311
3568 0.0809566751122475
3569 0.0809581056237221
3570 0.0809834748506546
3571 0.0810000598430634
3572 0.0810158476233482
3573 0.0810300633311272
3574 0.0810428634285927
3575 0.0810543894767761
3576 0.0810631513595581
3577 0.081070713698864
3578 0.0810526162385941
3579 0.0810363218188286
3580 0.0810217708349228
3581 0.0810080841183662
3582 0.0809957608580589
3583 0.0809910148382187
3584 0.080972746014595
3585 0.0809258073568344
3586 0.0808556601405144
3587 0.0807917192578316
3588 0.0807341411709785
3589 0.0806822925806046
3590 0.080635778605938
3591 0.0805933475494385
3592 0.0805478915572166
3593 0.0805069580674171
3594 0.0804701000452042
3595 0.0804375410079956
3596 0.0804104655981064
3597 0.0803854912519455
3598 0.0803639590740204
3599 0.0803438201546669
3600 0.0803239494562149
3601 0.0803060606122017
3602 0.0802897736430168
3603 0.0802727341651917
3604 0.080257385969162
3605 0.0802432969212532
3606 0.0802306085824966
3607 0.0802211984992027
3608 0.0802242010831833
3609 0.0802283063530922
3610 0.0802320018410683
3611 0.0802348256111145
3612 0.080233134329319
3613 0.0802315324544907
3614 0.0802449882030487
3615 0.0802595615386963
3616 0.0802722275257111
3617 0.0802825838327408
3618 0.0802929475903511
3619 0.0803022757172585
3620 0.0803109854459763
3621 0.0803188234567642
3622 0.0803258866071701
3623 0.0803303197026253
3624 0.0803345292806625
3625 0.0803377777338028
3626 0.0802874937653542
3627 0.0802422165870667
3628 0.0802014470100403
3629 0.0801635086536407
3630 0.0801305025815964
3631 0.0801007971167564
3632 0.0800740495324135
3633 0.0800510421395302
3634 0.0800288692116737
3635 0.0799955502152443
3636 0.0799655467271805
3637 0.079938530921936
3638 0.0799050405621529
3639 0.0798748806118965
3640 0.0798477232456207
3641 0.0798232704401016
3642 0.0797982215881348
3643 0.0797557532787323
3644 0.0797175094485283
3645 0.0796888917684555
3646 0.0796631276607513
3647 0.0796349346637726
3648 0.079606331884861
3649 0.0795881226658821
3650 0.079556792974472
3651 0.0795279666781425
3652 0.0795005485415459
3653 0.0794362425804138
3654 0.0793697237968445
3655 0.0793098285794258
3656 0.0792531818151474
3657 0.0791937410831451
3658 0.0791405960917473
3659 0.0790725573897362
3660 0.0790112912654877
3661 0.0789552330970764
3662 0.0788672864437103
3663 0.0787822753190994
3664 0.078704446554184
3665 0.0786450505256653
3666 0.078591987490654
3667 0.0785442069172859
3668 0.0785011798143387
3669 0.0784624367952347
3670 0.0784275531768799
3671 0.0783625692129135
3672 0.0783040001988411
3673 0.0782498493790627
3674 0.0782010927796364
3675 0.0781571865081787
3676 0.0781182646751404
3677 0.0780832171440125
3678 0.0780516564846039
3679 0.0780232399702072
3680 0.0779959931969643
3681 0.0779652744531631
3682 0.0779285728931427
3683 0.0778956115245819
3684 0.077872559428215
3685 0.0778556615114212
3686 0.0778404474258423
3687 0.0778273120522499
3688 0.0778154879808426
3689 0.0778041481971741
3690 0.0777928233146667
3691 0.0777827352285385
3692 0.077773816883564
3693 0.0777657851576805
3694 0.0777572318911552
3695 0.0777365565299988
3696 0.0777197182178497
3697 0.0777044519782066
3698 0.0776906982064247
3699 0.077678307890892
3700 0.0776670947670937
3701 0.0776526480913162
3702 0.0776496008038521
3703 0.0776321217417717
3704 0.0775823071599007
3705 0.0775370746850967
3706 0.0774969235062599
3707 0.0774602890014648
3708 0.0774262696504593
3709 0.0773956328630447
3710 0.0773695334792137
3711 0.077346034348011
3712 0.0773255974054337
3713 0.0773172825574875
3714 0.0773097947239876
3715 0.0773056298494339
3716 0.077301874756813
3717 0.0772760286927223
3718 0.0772531032562256
3719 0.0772331729531288
3720 0.0772062316536903
3721 0.0771819278597832
3722 0.07716004550457
3723 0.0771403387188911
3724 0.0771225988864899
3725 0.077107697725296
3726 0.0770949497818947
3727 0.0770841687917709
3728 0.0770744606852531
3729 0.0770654305815697
3730 0.0770572945475578
3731 0.0770527496933937
3732 0.0769775286316872
3733 0.0769095793366432
3734 0.0768611207604408
3735 0.0768107697367668
3736 0.0767654329538345
3737 0.0767246037721634
3738 0.0766863822937012
3739 0.0766521692276001
3740 0.0766208469867706
3741 0.0765481740236282
3742 0.0764694064855576
3743 0.0763984844088554
3744 0.0763344690203667
3745 0.076268196105957
3746 0.0762085244059563
3747 0.0761549472808838
3748 0.0761079490184784
3749 0.0760656297206879
3750 0.0760275200009346
3751 0.0759932026267052
3752 0.0759640857577324
3753 0.0759395956993103
3754 0.0759193450212479
3755 0.0758794620633125
3756 0.0758414342999458
3757 0.0758071914315224
3758 0.0757771357893944
3759 0.075754314661026
3760 0.0757339596748352
3761 0.075715184211731
3762 0.0757067501544952
3763 0.0756675750017166
3764 0.0756323039531708
3765 0.0755983516573906
3766 0.0755655318498611
3767 0.0755283981561661
3768 0.075495220720768
3769 0.075463630259037
3770 0.0754346996545792
3771 0.0754084885120392
3772 0.0753848850727081
3773 0.075305700302124
3774 0.0752343982458115
3775 0.0751701891422272
3776 0.0751134008169174
3777 0.0750720947980881
3778 0.0750333666801453
3779 0.0749984979629517
3780 0.0749670937657356
3781 0.0749387517571449
3782 0.0749132335186005
3783 0.0748902559280396
3784 0.0748695656657219
3785 0.0748385339975357
3786 0.0748105868697166
3787 0.0747854262590408
3788 0.0747597366571426
3789 0.0747366100549698
3790 0.0747157856822014
3791 0.0746820420026779
3792 0.0746516510844231
3793 0.074624240398407
3794 0.0746147185564041
3795 0.0745782256126404
3796 0.0745453089475632
3797 0.0745132341980934
3798 0.0744843482971191
3799 0.0744595304131508
3800 0.0744366645812988
3801 0.0744160711765289
3802 0.0743915215134621
3803 0.074369415640831
3804 0.0743491947650909
3805 0.0743309855461121
3806 0.0743077993392944
3807 0.074285700917244
3808 0.0742658004164696
3809 0.0742360129952431
3810 0.0742091909050941
3811 0.0741734057664871
3812 0.0741411820054054
3813 0.0741114839911461
3814 0.0740883350372314
3815 0.0740674957633018
3816 0.0740487277507782
3817 0.0740313455462456
3818 0.0740156471729279
3819 0.0740015134215355
3820 0.0739759206771851
3821 0.0739541500806808
3822 0.0739345476031303
3823 0.073917381465435
3824 0.0739003270864487
3825 0.0738740339875221
3826 0.0738477855920792
3827 0.0738240778446198
3828 0.0738024711608887
3829 0.0737845301628113
3830 0.0737636089324951
3831 0.0737447738647461
3832 0.0737276673316956
3833 0.0737164318561554
3834 0.073693685233593
3835 0.0736733227968216
3836 0.0736555382609367
3837 0.0736395195126534
3838 0.0736250951886177
3839 0.073610320687294
3840 0.0735970214009285
3841 0.0735864117741585
3842 0.0735779106616974
3843 0.0735702514648438
3844 0.0735363513231277
3845 0.0734871253371239
3846 0.0734432861208916
3847 0.0734038129448891
3848 0.0733684375882149
3849 0.073336586356163
3850 0.0733184218406677
3851 0.0732994973659515
3852 0.0732399746775627
3853 0.0731846690177917
3854 0.0731348693370819
3855 0.073090024292469
3856 0.0730498284101486
3857 0.0730136334896088
3858 0.0729812756180763
3859 0.0729523226618767
3860 0.0729300379753113
3861 0.0729106813669205
3862 0.0728928968310356
3863 0.0728745386004448
3864 0.0728580057621002
3865 0.0728431195020676
3866 0.0728207007050514
3867 0.0728005096316338
3868 0.0727832242846489
3869 0.0727605596184731
3870 0.0727401524782181
3871 0.0727217718958855
3872 0.0727052986621857
3873 0.0726904645562172
3874 0.0726716369390488
3875 0.0726347863674164
3876 0.0725938156247139
3877 0.0725510790944099
3878 0.0724883228540421
3879 0.0723878517746925
3880 0.0722973793745041
3881 0.0722363516688347
3882 0.0721813961863518
3883 0.0721282213926315
3884 0.0720803365111351
3885 0.0720361098647118
3886 0.0719859674572945
3887 0.0719408169388771
3888 0.071900486946106
3889 0.0718645080924034
3890 0.0718141198158264
3891 0.0717687457799911
3892 0.0717278867959976
3893 0.07169109582901
3894 0.0716579705476761
3895 0.071628138422966
3896 0.0716012790799141
3897 0.0715509951114655
3898 0.0715060457587242
3899 0.0714519172906876
3900 0.0714015513658524
3901 0.0713485553860664
3902 0.0713008344173431
3903 0.0712363347411156
3904 0.071178250014782
3905 0.0711270645260811
3906 0.0710813775658607
3907 0.0710477456450462
3908 0.0710174590349197
3909 0.070990189909935
3910 0.0709635838866234
3911 0.0709396228194237
3912 0.0709198117256165
3913 0.0709019675850868
3914 0.0708860456943512
3915 0.0708717033267021
3916 0.0708587914705276
3917 0.0708446204662323
3918 0.0708318650722504
3919 0.0708210840821266
3920 0.0708113759756088
3921 0.0708026364445686
3922 0.0707797035574913
3923 0.0707590579986572
3924 0.0707393884658813
3925 0.0707035064697266
3926 0.0706717371940613
3927 0.070642463862896
3928 0.070615828037262
3929 0.0705858543515205
3930 0.0705588683485985
3931 0.0705345645546913
3932 0.0705093443393707
3933 0.0704862400889397
3934 0.0704654380679131
3935 0.0704483985900879
3936 0.0704131200909615
3937 0.0703813582658768
3938 0.0703526064753532
3939 0.0703267157077789
3940 0.0703116655349731
3941 0.0702983513474464
3942 0.0703059807419777
3943 0.0703125447034836
3944 0.0703184530138969
3945 0.070323146879673
3946 0.0703309774398804
3947 0.0703380331397057
3948 0.070337787270546
3949 0.0703280121088028
3950 0.0702963173389435
3951 0.0702677816152573
3952 0.0702420845627785
3953 0.0702207833528519
3954 0.0701984539628029
3955 0.0701784789562225
3956 0.0701610073447227
3957 0.0701452791690826
3958 0.0701307728886604
3959 0.070117712020874
3960 0.0701059475541115
3961 0.0701084285974503
3962 0.0701106637716293
3963 0.0701055228710175
3964 0.0700095146894455
3965 0.0699193254113197
3966 0.0698381066322327
3967 0.0697633773088455
3968 0.0696963593363762
3969 0.0696351155638695
3970 0.0695983916521072
3971 0.0695693865418434
3972 0.0695432722568512
3973 0.0695197582244873
3974 0.0694983527064323
3975 0.0694740265607834
3976 0.0694524124264717
3977 0.0694330036640167
3978 0.0694155246019363
3979 0.0693965256214142
3980 0.0693802610039711
3981 0.0693589374423027
3982 0.0693397372961044
3983 0.0693225264549255
3984 0.0693051591515541
3985 0.0692874565720558
3986 0.0692713484168053
3987 0.0692570805549622
3988 0.069242499768734
3989 0.0692298039793968
3990 0.069218784570694
3991 0.0691957771778107
3992 0.0691738277673721
3993 0.0691534131765366
3994 0.0691350772976875
3995 0.0691189840435982
3996 0.0691042840480804
3997 0.0690915584564209
3998 0.069081075489521
3999 0.0690716356039047
4000 0.0690615996718407
4001 0.0690472200512886
4002 0.069034181535244
4003 0.0690224394202232
4004 0.069004237651825
4005 0.0689875259995461
4006 0.0689724832773209
4007 0.0689589381217957
4008 0.0689467415213585
4009 0.0689363032579422
4010 0.0689146593213081
4011 0.0688951686024666
4012 0.0688775852322578
4013 0.0688617527484894
4014 0.0688474997878075
4015 0.068834662437439
4016 0.0688231065869331
4017 0.0688043087720871
4018 0.06878712028265
4019 0.0687737017869949
4020 0.0687568858265877
4021 0.0687425807118416
4022 0.0687306299805641
4023 0.0687202364206314
4024 0.0687103942036629
4025 0.0687015280127525
4026 0.0686847120523453
4027 0.0686720013618469
4028 0.068662092089653
4029 0.0686531737446785
4030 0.068645142018795
4031 0.068630263209343
4032 0.0686099752783775
4033 0.0685929805040359
4034 0.0685776770114899
4035 0.0685636401176453
4036 0.0685415789484978
4037 0.0685217157006264
4038 0.0685042068362236
4039 0.0684889331459999
4040 0.068475179374218
4041 0.0684627965092659
4042 0.0684516206383705
4043 0.0684404224157333
4044 0.0684303343296051
4045 0.068422369658947
4046 0.0684152022004128
4047 0.0684091150760651
4048 0.0684036388993263
4049 0.068391889333725
4050 0.0683813095092773
4051 0.0683717802166939
4052 0.0683624893426895
4053 0.0683541223406792
4054 0.0683458149433136
4055 0.0683387666940689
4056 0.0683209076523781
4057 0.0683048292994499
4058 0.0682903528213501
4059 0.0682632997632027
4060 0.0682378858327866
4061 0.0682149529457092
4062 0.0681944265961647
4063 0.0681759417057037
4064 0.0681592971086502
4065 0.0681444406509399
4066 0.0681314319372177
4067 0.0681197196245193
4068 0.0680912733078003
4069 0.0680655613541603
4070 0.0680424049496651
4071 0.0680264756083488
4072 0.068011112511158
4073 0.0679972842335701
4074 0.067984826862812
4075 0.0679722055792809
4076 0.067956805229187
4077 0.0679426863789558
4078 0.0679299756884575
4079 0.0679105892777443
4080 0.0678931325674057
4081 0.0678775683045387
4082 0.0678635537624359
4083 0.0678509324789047
4084 0.0678395703434944
4085 0.0678292289376259
4086 0.0678199231624603
4087 0.0678115412592888
4088 0.0678056329488754
4089 0.0678003132343292
4090 0.0677948892116547
4091 0.0677900090813637
4092 0.0677842795848846
4093 0.067770890891552
4094 0.0677531287074089
4095 0.0677294656634331
4096 0.0677081570029259
4097 0.0676889717578888
4098 0.0676716938614845
4099 0.0676559135317802
4100 0.0676336586475372
4101 0.0676132962107658
4102 0.0675944611430168
4103 0.0675780475139618
4104 0.0675529390573502
4105 0.0675303339958191
4106 0.0675091221928596
4107 0.0674847885966301
4108 0.0674628764390945
4109 0.0674431473016739
4110 0.0674242973327637
4111 0.0674070715904236
4112 0.0673888772726059
4113 0.0673634558916092
4114 0.0673367083072662
4115 0.067312628030777
4116 0.0672909468412399
4117 0.0672714710235596
4118 0.0672539100050926
4119 0.0672416463494301
4120 0.0672309547662735
4121 0.0672212317585945
4122 0.0672116354107857
4123 0.0672030076384544
4124 0.0671918392181396
4125 0.0671790167689323
4126 0.0671674758195877
4127 0.0671567544341087
4128 0.067148469388485
4129 0.0671410113573074
4130 0.0671342462301254
4131 0.0671281516551971
4132 0.0671226680278778
4133 0.0671176612377167
4134 0.0671131536364555
4135 0.0671131983399391
4136 0.0671031400561333
4137 0.0670857354998589
4138 0.0670696347951889
4139 0.0670551359653473
4140 0.067042201757431
4141 0.067030556499958
4142 0.0670200735330582
4143 0.0670106336474419
4144 0.0670019164681435
4145 0.0669943988323212
4146 0.0669876337051392
4147 0.0669817999005318
4148 0.0669770091772079
4149 0.0669726952910423
4150 0.066969208419323
4151 0.0669577345252037
4152 0.0669432580471039
4153 0.0669303610920906
4154 0.066914401948452
4155 0.0668916776776314
4156 0.0668712183833122
4157 0.066852793097496
4158 0.0668381080031395
4159 0.0668254792690277
4160 0.0668140202760696
4161 0.0668037012219429
4162 0.0667944103479385
4163 0.0667860954999924
4164 0.066778227686882
4165 0.0667711421847343
4166 0.0667645335197449
4167 0.0667585805058479
4168 0.0667534843087196
4169 0.0667488947510719
4170 0.0667461380362511
4171 0.0667484402656555
4172 0.0667422264814377
4173 0.0667368769645691
4174 0.0667309388518333
4175 0.066723071038723
4176 0.0667082071304321
4177 0.0666948258876801
4178 0.0666770786046982
4179 0.0666610971093178
4180 0.0666461735963821
4181 0.0666326060891151
4182 0.0666205883026123
4183 0.0666099712252617
4184 0.0665867626667023
4185 0.0665613785386086
4186 0.0665312707424164
4187 0.0665041580796242
4188 0.0664784833788872
4189 0.0664552673697472
4190 0.0664347261190414
4191 0.0664161145687103
4192 0.0663892179727554
4193 0.0663654655218124
4194 0.0663440749049187
4195 0.0663248151540756
4196 0.0663073286414146
4197 0.0662915855646133
4198 0.066276803612709
4199 0.0662736818194389
4200 0.0662708654999733
4201 0.0662686303257942
4202 0.0662666186690331
4203 0.066264808177948
4204 0.0662572532892227
4205 0.0662482678890228
4206 0.066240631043911
4207 0.0662364512681961
4208 0.0662326887249947
4209 0.0662292987108231
4210 0.0662262439727783
4211 0.0662211552262306
4212 0.0662165731191635
4213 0.0662124454975128
4214 0.066208727657795
4215 0.0662107765674591
4216 0.0662121325731277
4217 0.0662133544683456
4218 0.0662100240588188
4219 0.0662070289254189
4220 0.0662043318152428
4221 0.066201813519001
4222 0.0661995485424995
4223 0.066193588078022
4224 0.0661882162094116
4225 0.0661782622337341
4226 0.066169299185276
4227 0.0661612302064896
4228 0.0661609247326851
4229 0.0661607086658478
4230 0.0661605149507523
4231 0.0661588907241821
4232 0.0661527365446091
4233 0.0661469325423241
4234 0.066133625805378
4235 0.066118136048317
4236 0.066103033721447
4237 0.0660898983478546
4238 0.0660730674862862
4239 0.0660538673400879
4240 0.0660332143306732
4241 0.0660146847367287
4242 0.0659981593489647
4243 0.0659764036536217
4244 0.0659568160772324
4245 0.0659376010298729
4246 0.0659202933311462
4247 0.0659047141671181
4248 0.0658906847238541
4249 0.0658806413412094
4250 0.0658719465136528
4251 0.0658605471253395
4252 0.0658502876758575
4253 0.0658418983221054
4254 0.0658348128199577
4255 0.0658284351229668
4256 0.0658226907253265
4257 0.0658135786652565
4258 0.0658053010702133
4259 0.0657978504896164
4260 0.0657911449670792
4261 0.0657829418778419
4262 0.0657756477594376
4263 0.0657680034637451
4264 0.0657611265778542
4265 0.0657543614506721
4266 0.0657299011945724
4267 0.0657076016068459
4268 0.0656855553388596
4269 0.0656670033931732
4270 0.0656502991914749
4271 0.0656352564692497
4272 0.0656217113137245
4273 0.0656075030565262
4274 0.0655946135520935
4275 0.0655767023563385
4276 0.0655645802617073
4277 0.0655536651611328
4278 0.0655436441302299
4279 0.0655346214771271
4280 0.0655265301465988
4281 0.0655194669961929
4282 0.0655130594968796
4283 0.0655015558004379
4284 0.0654911994934082
4285 0.0654816851019859
4286 0.0654722601175308
4287 0.0654637739062309
4288 0.0654221177101135
4289 0.0653781592845917
4290 0.0653385743498802
4291 0.0653031170368195
4292 0.0652707815170288
4293 0.065229706466198
4294 0.065193846821785
4295 0.0651626586914062
4296 0.0651345700025558
4297 0.0651091784238815
4298 0.0650745779275894
4299 0.0650432258844376
4300 0.0650089979171753
4301 0.0649834200739861
4302 0.0649603828787804
4303 0.0649396404623985
4304 0.064920961856842
4305 0.0649041458964348
4306 0.0648889988660812
4307 0.0648746490478516
4308 0.0648617297410965
4309 0.0648494213819504
4310 0.0648383423686028
4311 0.0648283660411835
4312 0.0648193806409836
4313 0.0647977739572525
4314 0.0647783130407333
4315 0.0647589564323425
4316 0.0647415295243263
4317 0.0647258386015892
4318 0.0647117048501968
4319 0.0646989792585373
4320 0.0646875202655792
4321 0.0646772012114525
4322 0.0646679103374481
4323 0.0646604672074318
4324 0.0646537616848946
4325 0.0646477267146111
4326 0.0646392181515694
4327 0.0646315589547157
4328 0.064624659717083
4329 0.0646181553602219
4330 0.0646075829863548
4331 0.0645983517169952
4332 0.064591571688652
4333 0.0645854622125626
4334 0.064579963684082
4335 0.0645750090479851
4336 0.0645705536007881
4337 0.0645665377378464
4338 0.0645629242062569
4339 0.0645589381456375
4340 0.0645553469657898
4341 0.0645521134138107
4342 0.0645492076873779
4343 0.0645473971962929
4344 0.0645449981093407
4345 0.0645417794585228
4346 0.0645388811826706
4347 0.0645362734794617
4348 0.0645264238119125
4349 0.0645172223448753
4350 0.0645089372992516
4351 0.0644988417625427
4352 0.0644897520542145
4353 0.0644814446568489
4354 0.0644739642739296
4355 0.0644650831818581
4356 0.0644570887088776
4357 0.0644510090351105
4358 0.0644455030560493
4359 0.0644405484199524
4360 0.0644187405705452
4361 0.0643992200493813
4362 0.0643781945109367
4363 0.0643599778413773
4364 0.064342774450779
4365 0.064327284693718
4366 0.0643122419714928
4367 0.0642972961068153
4368 0.0642838329076767
4369 0.0642691999673843
4370 0.0642560124397278
4371 0.0642441362142563
4372 0.0642334446310997
4373 0.0642238184809685
4374 0.0642085000872612
4375 0.0641942396759987
4376 0.0641814023256302
4377 0.0641698688268661
4378 0.064159482717514
4379 0.0641500800848007
4380 0.0641419067978859
4381 0.0641344711184502
4382 0.0641277804970741
4383 0.0641100704669952
4384 0.0640886500477791
4385 0.0640687197446823
4386 0.0640450194478035
4387 0.0640236809849739
4388 0.0640004202723503
4389 0.0639794766902924
4390 0.0639606192708015
4391 0.0639416873455048
4392 0.063920296728611
4393 0.0639011636376381
4394 0.0638825222849846
4395 0.0638657361268997
4396 0.0638489276170731
4397 0.0638337880373001
4398 0.0638196617364883
4399 0.0638069435954094
4400 0.0637975782155991
4401 0.0637889057397842
4402 0.0637810602784157
4403 0.0637737214565277
4404 0.0637671127915382
4405 0.0637571886181831
4406 0.0637371018528938
4407 0.0637167766690254
4408 0.063697412610054
4409 0.0636799782514572
4410 0.0636642798781395
4411 0.0636506304144859
4412 0.0636360645294189
4413 0.0636238381266594
4414 0.0636128261685371
4415 0.063599519431591
4416 0.0635880008339882
4417 0.0635776296257973
4418 0.063567079603672
4419 0.0635575875639915
4420 0.0635462775826454
4421 0.0635360926389694
4422 0.0635269209742546
4423 0.0635208562016487
4424 0.0635139048099518
4425 0.0635057613253593
4426 0.0634982883930206
4427 0.0634915977716446
4428 0.0634848922491074
4429 0.0634788498282433
4430 0.0634734109044075
4431 0.0634647458791733
4432 0.0634567588567734
4433 0.0634495690464973
4434 0.0634430944919586
4435 0.0634371861815453
4436 0.0634318664669991
4437 0.0634239688515663
4438 0.0634168609976768
4439 0.0634104609489441
4440 0.0634046941995621
4441 0.0633994340896606
4442 0.0633859783411026
4443 0.063373863697052
4444 0.0633680000901222
4445 0.0633591413497925
4446 0.0633511617779732
4447 0.0633435994386673
4448 0.0633358061313629
4449 0.0633287876844406
4450 0.0633222907781601
4451 0.0633135810494423
4452 0.0633052438497543
4453 0.0633014589548111
4454 0.0632842779159546
4455 0.0632688105106354
4456 0.0632548853754997
4457 0.0632423460483551
4458 0.063230887055397
4459 0.0632205680012703
4460 0.0632185488939285
4461 0.0632167309522629
4462 0.0632153451442719
4463 0.0632108747959137
4464 0.0632068514823914
4465 0.0632029175758362
4466 0.063199371099472
4467 0.0631961822509766
4468 0.0631933063268661
4469 0.063190720975399
4470 0.0631886199116707
4471 0.0631857290863991
4472 0.0631831213831902
4473 0.0631758272647858
4474 0.0631693601608276
4475 0.0631635189056396
4476 0.0631581842899323
4477 0.0631533861160278
4478 0.0631435886025429
4479 0.0631347671151161
4480 0.0631248205900192
4481 0.0631158649921417
4482 0.0631082803010941
4483 0.0631014481186867
4484 0.0630952939391136
4485 0.0630899518728256
4486 0.0630850717425346
4487 0.0630806758999825
4488 0.0630767196416855
4489 0.0630731284618378
4490 0.0630681440234184
4491 0.0630636587738991
4492 0.0630566999316216
4493 0.0630504339933395
4494 0.0630439445376396
4495 0.063038095831871
4496 0.0630328357219696
4497 0.0630239173769951
4498 0.0630139112472534
4499 0.0630053132772446
4500 0.0629975721240044
4501 0.0629905983805656
4502 0.0629813745617867
4503 0.0629730671644211
4504 0.0629655867815018
4505 0.0629588887095451
4506 0.0629528537392616
4507 0.0629466623067856
4508 0.0629410892724991
4509 0.0629337802529335
4510 0.0629271119832993
4511 0.0629196465015411
4512 0.0629129260778427
4513 0.0629073306918144
4514 0.0629002302885056
4515 0.0628940239548683
4516 0.0628899037837982
4517 0.0628810152411461
4518 0.0628728345036507
4519 0.0628654733300209
4520 0.062859021127224
4521 0.0628531351685524
4522 0.0628477782011032
4523 0.0628423169255257
4524 0.0628347918391228
4525 0.062825582921505
4526 0.0628172904253006
4527 0.0628098249435425
4528 0.0628031343221664
4529 0.0627971217036247
4530 0.0627917423844337
4531 0.0627866089344025
4532 0.0627819821238518
4533 0.0627769753336906
4534 0.0627724677324295
4535 0.0627683028578758
4536 0.0627647042274475
4537 0.0627614632248878
4538 0.0627585425972939
4539 0.0627559125423431
4540 0.0627525225281715
4541 0.0627494677901268
4542 0.0627467185258865
4543 0.0627442449331284
4544 0.0627378895878792
4545 0.0627321675419807
4546 0.0627270117402077
4547 0.0627223700284958
4548 0.0627035349607468
4549 0.0626866295933723
4550 0.0626712515950203
4551 0.0626589581370354
4552 0.0626456961035728
4553 0.0626336634159088
4554 0.0626230686903
4555 0.0626150369644165
4556 0.0626078397035599
4557 0.0626013576984406
4558 0.0625954046845436
4559 0.0625900402665138
4560 0.0625834092497826
4561 0.0625774413347244
4562 0.0625720620155334
4563 0.0625673159956932
4564 0.0625630393624306
4565 0.062559187412262
4566 0.0625557228922844
4567 0.0625525265932083
4568 0.0625496506690979
4569 0.0625470578670502
4570 0.0625416040420532
4571 0.0625368058681488
4572 0.0625324547290802
4573 0.0625286027789116
4574 0.0625225603580475
4575 0.0625171065330505
4576 0.0625121966004372
4577 0.0625077784061432
4578 0.0625037997961044
4579 0.0625003278255463
4580 0.0624966807663441
4581 0.0624935142695904
4582 0.0624874979257584
4583 0.0624812953174114
4584 0.0624758265912533
4585 0.062470905482769
4586 0.0624664723873138
4587 0.0624623447656631
4588 0.0624575801193714
4589 0.0624532885849476
4590 0.06245082244277
4591 0.0624461062252522
4592 0.0624413602054119
4593 0.0624369606375694
4594 0.0624316409230232
4595 0.0624265111982822
4596 0.0624218843877316
4597 0.0624177195131779
4598 0.0624139681458473
4599 0.0624059624969959
4600 0.0623987540602684
4601 0.0623921491205692
4602 0.062386441975832
4603 0.0623797476291656
4604 0.0623737201094627
4605 0.0623684488236904
4606 0.0623621642589569
4607 0.0623566247522831
4608 0.0623507238924503
4609 0.0623454116284847
4610 0.0623409561812878
4611 0.0623385645449162
4612 0.0623364113271236
4613 0.0623336806893349
4614 0.0623310580849648
4615 0.0623272620141506
4616 0.0623238459229469
4617 0.0623193979263306
4618 0.0623120740056038
4619 0.0623054765164852
4620 0.0622995086014271
4621 0.0622937232255936
4622 0.0622884556651115
4623 0.0622837133705616
4624 0.0622788555920124
4625 0.0622730441391468
4626 0.0622666291892529
4627 0.0622606575489044
4628 0.0622539967298508
4629 0.062247846275568
4630 0.0622423067688942
4631 0.0622307918965816
4632 0.0622156821191311
4633 0.0622020810842514
4634 0.0621898360550404
4635 0.0621788091957569
4636 0.0621684566140175
4637 0.0621591359376907
4638 0.0621507428586483
4639 0.0621431954205036
4640 0.0621363595128059
4641 0.0621302053332329
4642 0.0621246621012688
4643 0.0621196739375591
4644 0.0621151439845562
4645 0.0621108077466488
4646 0.0621061697602272
4647 0.0621019937098026
4648 0.0620973706245422
4649 0.0620931163430214
4650 0.0620893537998199
4651 0.0620859675109386
4652 0.0620821379125118
4653 0.0620786882936954
4654 0.0620755814015865
4655 0.0620727203786373
4656 0.062070157378912
4657 0.0620678886771202
4658 0.0620637908577919
4659 0.0620583929121494
4660 0.0620535314083099
4661 0.0620491541922092
4662 0.0620437972247601
4663 0.0620367974042892
4664 0.0620304942131042
4665 0.0620248205959797
4666 0.0620198920369148
4667 0.0620154552161694
4668 0.0620114021003246
4669 0.0620081834495068
4670 0.0620053224265575
4671 0.0620028674602509
4672 0.0620001666247845
4673 0.0619977340102196
4674 0.0619954951107502
4675 0.0619931407272816
4676 0.0619910098612309
4677 0.0619879253208637
4678 0.0619852356612682
4679 0.0619827620685101
4680 0.0619797557592392
4681 0.0619759038090706
4682 0.0619724430143833
4683 0.0619702078402042
4684 0.0619681961834431
4685 0.0619646310806274
4686 0.0619614198803902
4687 0.0619585365056992
4688 0.0619559399783611
4689 0.0619518682360649
4690 0.0619482025504112
4691 0.0619446039199829
4692 0.061940610408783
4693 0.0619370117783546
4694 0.061933770775795
4695 0.06192746758461
4696 0.0619217269122601
4697 0.0619165599346161
4698 0.0619102530181408
4699 0.0619045719504356
4700 0.0618986301124096
4701 0.0618912279605865
4702 0.061884343624115
4703 0.0618781447410583
4704 0.0618722811341286
4705 0.0618630051612854
4706 0.0618546530604362
4707 0.0618471316993237
4708 0.0618401505053043
4709 0.0618338249623775
4710 0.0618268959224224
4711 0.0618205666542053
4712 0.0618147514760494
4713 0.0618095174431801
4714 0.0618047267198563
4715 0.0617993101477623
4716 0.0617944337427616
4717 0.0617900639772415
4718 0.061786126345396
4719 0.0617825426161289
4720 0.0617778860032558
4721 0.0617736913263798
4722 0.0617697983980179
4723 0.0617663264274597
4724 0.0617611967027187
4725 0.0617565773427486
4726 0.061752412468195
4727 0.0617486201226711
4728 0.0617455132305622
4729 0.0617427155375481
4730 0.061740193516016
4731 0.0617379248142242
4732 0.0617358796298504
4733 0.0617340393364429
4734 0.0617323406040668
4735 0.0617306008934975
4736 0.0617283619940281
4737 0.0617263466119766
4738 0.0617244653403759
4739 0.0617221109569073
4740 0.0617200657725334
4741 0.0617177560925484
4742 0.0617157220840454
4743 0.0617139674723148
4744 0.0617123804986477
4745 0.0617109015583992
4746 0.0617095716297626
4747 0.061707928776741
4748 0.0617062896490097
4749 0.0617040283977985
4750 0.0617021284997463
4751 0.0617007724940777
4752 0.0617001466453075
4753 0.0616995841264725
4754 0.0616990774869919
4755 0.0616985112428665
4756 0.0616980008780956
4757 0.0616970732808113
4758 0.0616958327591419
4759 0.0616947151720524
4760 0.0616943091154099
4761 0.0616939440369606
4762 0.0616936162114143
4763 0.0616933181881905
4764 0.061693049967289
4765 0.0616927556693554
4766 0.0616924911737442
4767 0.0616915188729763
4768 0.0616906434297562
4769 0.0616894774138927
4770 0.0616884082555771
4771 0.0616874471306801
4772 0.061685748398304
4773 0.0616837665438652
4774 0.0616798549890518
4775 0.0616763047873974
4776 0.0616724044084549
4777 0.0616688653826714
4778 0.0616659000515938
4779 0.0616632290184498
4780 0.0616608262062073
4781 0.0616580061614513
4782 0.0616554692387581
4783 0.0616532117128372
4784 0.0616511777043343
4785 0.0616493560373783
4786 0.0616436339914799
4787 0.0616384819149971
4788 0.0616338551044464
4789 0.0616292133927345
4790 0.0616250336170197
4791 0.0616205967962742
4792 0.0616165995597839
4793 0.0616127923130989
4794 0.061609361320734
4795 0.0616062730550766
4796 0.0616034716367722
4797 0.0616009458899498
4798 0.0615987181663513
4799 0.0615967251360416
4800 0.0615952163934708
4801 0.0615937188267708
4802 0.0615922696888447
4803 0.0615909285843372
4804 0.0615897178649902
4805 0.0615885704755783
4806 0.0615875348448753
4807 0.0615866035223007
4808 0.0615857355296612
4809 0.0615849681198597
4810 0.0615842752158642
4811 0.0615836530923843
4812 0.0615830905735493
4813 0.0615821816027164
4814 0.0615805573761463
4815 0.061579093337059
4816 0.0615784302353859
4817 0.0615778341889381
4818 0.0615773014724255
4819 0.061576820909977
4820 0.0615763887763023
4821 0.0615741908550262
4822 0.0615722164511681
4823 0.0615704394876957
4824 0.0615688636898994
4825 0.0615674443542957
4826 0.0615661665797234
4827 0.0615650154650211
4828 0.0615639798343182
4829 0.0615630447864532
4830 0.0615622028708458
4831 0.0615603178739548
4832 0.0615574829280376
4833 0.061554916203022
4834 0.061552606523037
4835 0.0615505278110504
4836 0.0615486577153206
4837 0.0615469329059124
4838 0.0615454278886318
4839 0.0615440458059311
4840 0.0615427903831005
4841 0.061540711671114
4842 0.0615389831364155
4843 0.0615366622805595
4844 0.0615345723927021
4845 0.061532698571682
4846 0.0615310110151768
4847 0.0615296140313148
4848 0.0615283362567425
4849 0.0615271851420403
4850 0.0615261495113373
4851 0.0615252181887627
4852 0.0615243799984455
4853 0.0615236237645149
4854 0.0615229569375515
4855 0.061521727591753
4856 0.061520341783762
4857 0.061518918722868
4858 0.0615172758698463
4859 0.0615158006548882
4860 0.0615141689777374
4861 0.0615127235651016
4862 0.0615114755928516
4863 0.0615103505551815
4864 0.0615093372762203
4865 0.0615084245800972
4866 0.0615076050162315
4867 0.0615068599581718
4868 0.0615064166486263
4869 0.0615056157112122
4870 0.0615046769380569
4871 0.061503816395998
4872 0.0615030415356159
4873 0.0615021884441376
4874 0.0615012943744659
4875 0.0615004897117615
4876 0.0614997781813145
4877 0.0614991374313831
4878 0.0614984594285488
4879 0.0614978484809399
4880 0.061497300863266
4881 0.0614968053996563
4882 0.0614960677921772
4883 0.0614954009652138
4884 0.0614947006106377
4885 0.0614940784871578
4886 0.0614935718476772
4887 0.0614931173622608
4888 0.061492707580328
4889 0.0614923350512981
4890 0.0614919140934944
4891 0.0614915415644646
4892 0.0614910386502743
4893 0.061490461230278
4894 0.0614899396896362
4895 0.0614895522594452
4896 0.0614892244338989
4897 0.0614888779819012
4898 0.0614885650575161
4899 0.0614882819354534
4900 0.0614880286157131
4901 0.0614878199994564
4902 0.0614876449108124
4903 0.0614874884486198
4904 0.0614873468875885
4905 0.0614872202277184
4906 0.06148711591959
4907 0.061486978083849
4908 0.0614868551492691
4909 0.0614867433905602
4910 0.0614866428077221
4911 0.0614865645766258
4912 0.0614864900708199
4913 0.0614864230155945
4914 0.0614863596856594
4915 0.0614863038063049
4916 0.0614862516522408
4917 0.0614862032234669
4918 0.0614861622452736
4919 0.0614861249923706
4920 0.0614860318601131
4921 0.0614859536290169
4922 0.0614858828485012
4923 0.0614858195185661
4924 0.0614857636392117
4925 0.0614857114851475
4926 0.0614856667816639
4927 0.0614856258034706
4928 0.0614855699241161
4929 0.061485517770052
4930 0.0614854730665684
4931 0.0614854320883751
4932 0.0614853948354721
4933 0.0614853166043758
4934 0.0614852458238602
4935 0.061485156416893
4936 0.0614850558340549
4937 0.0614849627017975
4938 0.0614848546683788
4939 0.0614847503602505
4940 0.061484657227993
4941 0.0614845789968967
4942 0.0614845156669617
4943 0.0614844560623169
4944 0.0614844001829624
4945 0.0614843480288982
4946 0.0614843033254147
4947 0.0614841915667057
4948 0.061484083533287
4949 0.0614839792251587
4950 0.0614838860929012
4951 0.0614838004112244
4952 0.0614837221801281
4953 0.0614836513996124
4954 0.0614835880696774
4955 0.0614835321903229
4956 0.0614834614098072
4957 0.0614833980798721
4958 0.0614833384752274
4959 0.0614832863211632
4960 0.0614832229912281
4961 0.0614831186830997
4962 0.0614830255508423
4963 0.0614829398691654
4964 0.0614828616380692
4965 0.0614827834069729
4966 0.0614827126264572
4967 0.0614826492965221
4968 0.0614825934171677
4969 0.0614825412631035
4970 0.0614824965596199
4971 0.0614824518561363
4972 0.0614824146032333
4973 0.0614823736250401
4974 0.0614823363721371
4975 0.061482273042202
4976 0.0614822022616863
4977 0.061482135206461
4978 0.0614820756018162
4979 0.0614820197224617
4980 0.0614819675683975
4981 0.061481911689043
4982 0.0614818595349789
4983 0.0614818148314953
4984 0.0614817664027214
4985 0.0614817216992378
4986 0.0614816807210445
4987 0.0614816434681416
4988 0.0614816099405289
4989 0.0614815764129162
4990 0.0614815466105938
4991 0.0614815205335617
4992 0.0614814981818199
4993 0.0614814758300781
4994 0.0614814572036266
4995 0.0614814423024654
4996 0.0614814274013042
4997 0.0614814125001431
4998 0.0614814013242722
4999 0.0614813901484013
};
\addlegendentry{Up to Stage 2: Grasp Object}
\addplot [color2]
table {%
0 0.100000001490116
1 0.0997767597436905
2 0.0995389446616173
3 0.0993264615535736
4 0.0991468653082848
5 0.099024161696434
6 0.0989169999957085
7 0.0988284721970558
8 0.0987593904137611
9 0.0986977368593216
10 0.0986557826399803
11 0.0986228808760643
12 0.0985981300473213
13 0.09857577085495
14 0.0985729470849037
15 0.0985703840851784
16 0.0985668450593948
17 0.098563626408577
18 0.098560705780983
19 0.0985646769404411
20 0.0985760688781738
21 0.0985864400863647
22 0.0985992550849915
23 0.0986109301447868
24 0.0986215621232986
25 0.0986312478780746
26 0.0986432358622551
27 0.0986541584134102
28 0.0986649319529533
29 0.0986747443675995
30 0.0986836850643158
31 0.0986918359994888
32 0.0987078249454498
33 0.0987389981746674
34 0.0987687110900879
35 0.0987939164042473
36 0.0988168641924858
37 0.0988377556204796
38 0.0988872498273849
39 0.0989394709467888
40 0.0989920124411583
41 0.0990398153662682
42 0.0990861356258392
43 0.0991168543696404
44 0.0991447940468788
45 0.0991702005267143
46 0.0991949215531349
47 0.0992173999547958
48 0.0992378294467926
49 0.099257193505764
50 0.0992747917771339
51 0.0993042513728142
52 0.0993559807538986
53 0.0993929654359818
54 0.0994200333952904
55 0.0994584336876869
56 0.0995076820254326
57 0.0995423942804337
58 0.099573902785778
59 0.0996027216315269
60 0.0996169298887253
61 0.0996110364794731
62 0.0996056869626045
63 0.0996225476264954
64 0.0996378436684608
65 0.0996467024087906
66 0.099655345082283
67 0.0996736586093903
68 0.0997060090303421
69 0.0997353419661522
70 0.0997619330883026
71 0.0997921451926231
72 0.0998195335268974
73 0.0998443514108658
74 0.0998668447136879
75 0.0998909771442413
76 0.0999128445982933
77 0.0999326556921005
78 0.0999523773789406
79 0.099970243871212
80 0.100013896822929
81 0.100053429603577
82 0.100089237093925
83 0.100118063390255
84 0.100144170224667
85 0.100197598338127
86 0.100245751440525
87 0.100289344787598
88 0.10032881051302
89 0.100371114909649
90 0.100405015051365
91 0.100435703992844
92 0.100463479757309
93 0.100488618016243
94 0.100519582629204
95 0.100580513477325
96 0.100636854767799
97 0.100691460072994
98 0.100740864872932
99 0.10078638792038
100 0.100823536515236
101 0.100857138633728
102 0.100898966193199
103 0.100944302976131
104 0.101023383438587
105 0.101094909012318
106 0.101177170872688
107 0.101251572370529
108 0.101314052939415
109 0.101384587585926
110 0.101448372006416
111 0.101506054401398
112 0.101561695337296
113 0.101612001657486
114 0.10165748745203
115 0.101698614656925
116 0.101775094866753
117 0.101844236254692
118 0.10192346572876
119 0.101998187601566
120 0.102059826254845
121 0.102115541696548
122 0.102163396775723
123 0.10222477465868
124 0.102273628115654
125 0.102317780256271
126 0.10235608369112
127 0.102390699088573
128 0.102512665092945
129 0.102622881531715
130 0.102717757225037
131 0.102808520197868
132 0.102908544242382
133 0.102983124554157
134 0.103031970560551
135 0.103068336844444
136 0.103101193904877
137 0.103134416043758
138 0.103202193975449
139 0.103265427052975
140 0.103314690291882
141 0.103355400264263
142 0.10339217633009
143 0.103425398468971
144 0.103457115590572
145 0.103503711521626
146 0.103545799851418
147 0.103575602173805
148 0.103634648025036
149 0.103689767420292
150 0.103723667562008
151 0.103754289448261
152 0.103781946003437
153 0.103806920349598
154 0.103829480707645
155 0.103858612477779
156 0.103884920477867
157 0.103908680379391
158 0.10393013805151
159 0.103953771293163
160 0.103975109755993
161 0.104006990790367
162 0.104035779833794
163 0.104074150323868
164 0.104148499667645
165 0.104217082262039
166 0.10427900403738
167 0.10433491319418
168 0.104425266385078
169 0.10450005531311
170 0.104597181081772
171 0.104709170758724
172 0.104810282588005
173 0.104898124933243
174 0.104977428913116
175 0.105037562549114
176 0.105093441903591
177 0.105143889784813
178 0.105209350585938
179 0.105266332626343
180 0.105330422520638
181 0.105387806892395
182 0.105439610779285
183 0.105493195354939
184 0.105559788644314
185 0.10562240332365
186 0.105682209134102
187 0.105736188590527
188 0.105760499835014
189 0.105793975293636
190 0.10582222789526
191 0.105847723782063
192 0.105870738625526
193 0.10591197013855
194 0.10595079511404
195 0.106017962098122
196 0.106078580021858
197 0.106133289635181
198 0.106182664632797
199 0.106227226555347
200 0.10626744478941
201 0.106355734169483
202 0.106440611183643
203 0.106517650187016
204 0.106624446809292
205 0.106719046831131
206 0.106804415583611
207 0.106881454586983
208 0.106959596276283
209 0.10703082382679
210 0.107095092535019
211 0.107151851058006
212 0.107209123671055
213 0.107273176312447
214 0.107319705188274
215 0.107438765466213
216 0.107528619468212
217 0.10759823769331
218 0.107696548104286
219 0.107781946659088
220 0.107859000563622
221 0.107938125729561
222 0.108005352318287
223 0.108066007494926
224 0.108120732009411
225 0.108170107007027
226 0.108214654028416
227 0.10825601965189
228 0.1082933396101
229 0.108327008783817
230 0.108357384800911
231 0.108397252857685
232 0.108445659279823
233 0.108489327132702
234 0.108528725802898
235 0.108564265072346
236 0.108689419925213
237 0.108802326023579
238 0.108904182910919
239 0.109026260674
240 0.109180770814419
241 0.109320156276226
242 0.10944589227438
243 0.109562315046787
244 0.109662264585495
245 0.109765514731407
246 0.109858654439449
247 0.10994266718626
248 0.110033482313156
249 0.110115401446819
250 0.110189288854599
251 0.110255941748619
252 0.110335901379585
253 0.110408022999763
254 0.110478438436985
255 0.110541947185993
256 0.110599234700203
257 0.110732585191727
258 0.11086417734623
259 0.110982872545719
260 0.111134737730026
261 0.11128319054842
262 0.111417092382908
263 0.111537858843803
264 0.11164678633213
265 0.111745029687881
266 0.111833639442921
267 0.111917518079281
268 0.111997753381729
269 0.112086795270443
270 0.112167097628117
271 0.112361773848534
272 0.112594060599804
273 0.112775459885597
274 0.113006852567196
275 0.113215535879135
276 0.113333620131016
277 0.113499984145164
278 0.113649755716324
279 0.113784827291965
280 0.113948859274387
281 0.114096790552139
282 0.114230200648308
283 0.114345736801624
284 0.11453951895237
285 0.114714272320271
286 0.114871867001057
287 0.115013986825943
288 0.115418747067451
289 0.115783758461475
290 0.116198793053627
291 0.116556361317635
292 0.116871893405914
293 0.117236636579037
294 0.117565095424652
295 0.117861285805702
296 0.118130430579185
297 0.11837313324213
298 0.11862263828516
299 0.118847623467445
300 0.119044907391071
301 0.119222804903984
302 0.119372010231018
303 0.119489930570126
304 0.119603455066681
305 0.119705818593502
306 0.119838863611221
307 0.119958832859993
308 0.120067223906517
309 0.120474509894848
310 0.120932519435883
311 0.121346890926361
312 0.1217235699296
313 0.122047878801823
314 0.122340299189091
315 0.122614748775959
316 0.122862666845322
317 0.123102642595768
318 0.123463824391365
319 0.123789481818676
320 0.124073334038258
321 0.124341025948524
322 0.124582380056381
323 0.124798037111759
324 0.125007078051567
325 0.125195547938347
326 0.125376269221306
327 0.125544100999832
328 0.125691562891006
329 0.125824511051178
330 0.125905051827431
331 0.125977665185928
332 0.126096829771996
333 0.126204267144203
334 0.1265027821064
335 0.127056166529655
336 0.127761125564575
337 0.128396689891815
338 0.128968268632889
339 0.129483580589294
340 0.130020096898079
341 0.130503758788109
342 0.130939796566963
343 0.131345957517624
344 0.131705358624458
345 0.132030114531517
346 0.132546976208687
347 0.13301245868206
348 0.13343209028244
349 0.13381053507328
350 0.134151712059975
351 0.134459286928177
352 0.134736582636833
353 0.134986534714699
354 0.135211870074272
355 0.135415002703667
356 0.135598137974739
357 0.135763227939606
358 0.135912016034126
359 0.136046126484871
360 0.136167019605637
361 0.136275961995125
362 0.136374190449715
363 0.136462688446045
364 0.136542290449142
365 0.136613771319389
366 0.136678218841553
367 0.136736303567886
368 0.136788353323936
369 0.136835277080536
370 0.136877566576004
371 0.136915698647499
372 0.136950016021729
373 0.136980801820755
374 0.137008607387543
375 0.137033641338348
376 0.137056201696396
377 0.137076795101166
378 0.137095347046852
379 0.13711205124855
380 0.137127116322517
381 0.137140691280365
382 0.137152910232544
383 0.137163937091827
384 0.137173980474472
385 0.137183144688606
386 0.137191414833069
387 0.137198880314827
388 0.137205615639687
389 0.137211725115776
390 0.137217119336128
391 0.137222006917
392 0.137226417660713
393 0.137230396270752
394 0.137234002351761
395 0.137237250804901
396 0.137240186333656
397 0.137242823839188
398 0.137245208024979
399 0.137247353792191
400 0.137249290943146
401 0.137251049280167
402 0.137252643704414
403 0.137254074215889
404 0.137255370616913
405 0.13725657761097
406 0.137257620692253
407 0.137258559465408
408 0.137259274721146
409 0.137259885668755
410 0.137260437011719
411 0.137260943651199
412 0.137261390686035
413 0.137261793017387
414 0.137262150645256
415 0.137262478470802
416 0.137262761592865
417 0.137262985110283
418 0.13726319372654
419 0.137263372540474
420 0.137263536453247
421 0.137263730168343
422 0.137263894081116
423 0.137264043092728
424 0.137264177203178
425 0.137264296412468
426 0.13726444542408
427 0.137264564633369
428 0.137264654040337
429 0.137264728546143
430 0.137264803051949
431 0.137264847755432
432 0.137264862656593
433 0.137264862656593
434 0.137264832854271
435 0.137264803051949
436 0.137264743447304
437 0.137264758348465
438 0.137264654040337
439 0.137264564633369
440 0.137264490127563
441 0.137264430522919
442 0.137264370918274
443 0.137264311313629
444 0.137264266610146
445 0.137264207005501
446 0.13726407289505
447 0.137264028191566
448 0.137264102697372
449 0.137264162302017
450 0.137264221906662
451 0.137264236807823
452 0.137264162302017
453 0.137264102697372
454 0.137264117598534
455 0.137264132499695
456 0.137264147400856
457 0.137264162302017
458 0.137264177203178
459 0.13726419210434
460 0.137264207005501
461 0.137264221906662
462 0.137264236807823
463 0.137264266610146
464 0.137264356017113
465 0.137264400720596
466 0.13726444542408
467 0.137264475226402
468 0.137264505028725
469 0.137264534831047
470 0.137264564633369
471 0.137264594435692
472 0.137264609336853
473 0.137264624238014
474 0.137264639139175
475 0.13726469874382
476 0.137264758348465
477 0.137264832854271
478 0.137264907360077
479 0.137264966964722
480 0.137265011668205
481 0.137265086174011
482 0.137265145778656
483 0.137265130877495
484 0.137265130877495
485 0.137265130877495
486 0.137265145778656
487 0.137265160679817
488 0.137265130877495
489 0.137265145778656
490 0.137265160679817
491 0.137265175580978
492 0.137265294790268
493 0.137265428900719
494 0.137265548110008
495 0.137265652418137
496 0.137265756726265
497 0.137265861034393
498 0.137265965342522
499 0.137266054749489
500 0.137266144156456
501 0.137266039848328
502 0.137265935540199
503 0.137265861034393
504 0.137265875935555
505 0.137265890836716
506 0.137265905737877
507 0.137265935540199
508 0.137265980243683
509 0.137266024947166
510 0.137266054749489
511 0.137266099452972
512 0.137266144156456
513 0.137266203761101
514 0.137266263365746
515 0.137266412377357
516 0.137266546487808
517 0.137266635894775
518 0.137266680598259
519 0.137266665697098
520 0.137266606092453
521 0.137266546487808
522 0.137266501784325
523 0.137266457080841
524 0.137266293168068
525 0.137266144156456
526 0.137266010046005
527 0.137265905737877
528 0.137265801429749
529 0.137265667319298
530 0.137265473604202
531 0.137265294790268
532 0.137265130877495
533 0.137264996767044
534 0.137264877557755
535 0.137264788150787
536 0.137264683842659
537 0.137264594435692
538 0.137264505028725
539 0.137264370918274
540 0.137264251708984
541 0.137264147400856
542 0.137264028191566
543 0.137263923883438
544 0.13726381957531
545 0.137263551354408
546 0.137263149023056
547 0.137262791395187
548 0.137262463569641
549 0.137262150645256
550 0.137262001633644
551 0.137261867523193
552 0.137261748313904
553 0.137261644005775
554 0.137261554598808
555 0.137261465191841
556 0.137261390686035
557 0.137261241674423
558 0.137261047959328
559 0.137260809540749
560 0.137260586023331
561 0.137260392308235
562 0.137260213494301
563 0.137260049581528
564 0.137259900569916
565 0.137259766459465
566 0.137259781360626
567 0.137259900569916
568 0.137260034680367
569 0.137260153889656
570 0.137260258197784
571 0.137260362505913
572 0.137260466814041
573 0.137260571122169
574 0.137260675430298
575 0.137260764837265
576 0.137260839343071
577 0.137260913848877
578 0.137260928750038
579 0.137260943651199
580 0.137260958552361
581 0.137260735034943
582 0.137260586023331
583 0.137260630726814
584 0.137260675430298
585 0.137260779738426
586 0.137260898947716
587 0.137261003255844
588 0.137261107563972
589 0.137261092662811
590 0.137261033058167
591 0.137260973453522
592 0.137260913848877
593 0.137261092662811
594 0.137261301279068
595 0.137261509895325
596 0.137261539697647
597 0.137261539697647
598 0.137261673808098
599 0.137261852622032
600 0.137261897325516
601 0.137261748313904
602 0.137261614203453
603 0.137261405587196
604 0.137261152267456
605 0.137260779738426
606 0.137260615825653
607 0.137260049581528
608 0.137259349226952
609 0.137258753180504
610 0.137258216738701
611 0.137257397174835
612 0.13725671172142
613 0.137256100773811
614 0.137255549430847
615 0.137255042791367
616 0.137254595756531
617 0.137255042791367
618 0.137255445122719
619 0.137255892157555
620 0.137256219983101
621 0.137256503105164
622 0.137257054448128
623 0.137257546186447
624 0.137258008122444
625 0.137258261442184
626 0.137258142232895
627 0.137258037924767
628 0.137257993221283
629 0.137257963418961
630 0.137257993221283
631 0.137258008122444
632 0.137258023023605
633 0.137258127331734
634 0.137258216738701
635 0.137258291244507
636 0.13725782930851
637 0.137257620692253
638 0.13725745677948
639 0.137257292866707
640 0.137257143855095
641 0.137257009744644
642 0.137256607413292
643 0.137255564332008
644 0.137254565954208
645 0.137253671884537
646 0.137253105640411
647 0.13725258409977
648 0.137252554297447
649 0.137252524495125
650 0.137252494692802
651 0.137252524495125
652 0.137251660227776
653 0.137250110507011
654 0.137248739600182
655 0.137247517704964
656 0.137246340513229
657 0.137245625257492
658 0.137244865298271
659 0.137244060635567
660 0.13724322617054
661 0.137242436408997
662 0.137241721153259
663 0.137241080403328
664 0.137240439653397
665 0.13723985850811
666 0.137239426374435
667 0.137239038944244
668 0.13723860681057
669 0.137238219380379
670 0.13723786175251
671 0.137237951159477
672 0.137238413095474
673 0.137238755822182
674 0.137239068746567
675 0.137239351868629
676 0.13723960518837
677 0.137239918112755
678 0.137240812182426
679 0.137241616845131
680 0.137242272496223
681 0.137242868542671
682 0.137243404984474
683 0.137244015932083
684 0.137244492769241
685 0.137245491147041
686 0.137246504426003
687 0.137247428297997
688 0.137248262763023
689 0.13724872469902
690 0.137249141931534
691 0.13724946975708
692 0.137249752879143
693 0.137249484658241
694 0.137249201536179
695 0.13725021481514
696 0.137251138687134
697 0.137251913547516
698 0.137252613902092
699 0.137253180146217
700 0.137253686785698
701 0.137254148721695
702 0.137254402041435
703 0.137254491448402
704 0.13725458085537
705 0.137254655361176
706 0.13725483417511
707 0.137254983186722
708 0.137255117297173
709 0.137255147099495
710 0.137255176901817
711 0.137255117297173
712 0.137255072593689
713 0.137254968285561
714 0.137254998087883
715 0.137255027890205
716 0.137255057692528
717 0.13725508749485
718 0.137255117297173
719 0.137255132198334
720 0.137254029512405
721 0.137253433465958
722 0.137252300977707
723 0.137251362204552
724 0.137250512838364
725 0.137249886989594
726 0.137250989675522
727 0.137251988053322
728 0.137253150343895
729 0.137254044413567
730 0.137254849076271
731 0.137255564332008
732 0.137256219983101
733 0.137256726622581
734 0.137257352471352
735 0.137258112430573
736 0.137258797883987
737 0.137260422110558
738 0.137262627482414
739 0.137264624238014
740 0.137266427278519
741 0.137268424034119
742 0.137270227074623
743 0.137271553277969
744 0.137272894382477
745 0.137274131178856
746 0.137275546789169
747 0.137276828289032
748 0.137277394533157
749 0.137277901172638
750 0.137278363108635
751 0.137279063463211
752 0.137279570102692
753 0.137280032038689
754 0.137280583381653
755 0.137281119823456
756 0.137280598282814
757 0.137280642986298
758 0.13728067278862
759 0.137280702590942
760 0.137280732393265
761 0.13728079199791
762 0.137280851602554
763 0.137280955910683
764 0.137285023927689
765 0.13728865981102
766 0.137291938066483
767 0.137295171618462
768 0.137298092246056
769 0.137300714850426
770 0.137303084135056
771 0.137305215001106
772 0.137307330965996
773 0.137308835983276
774 0.137309715151787
775 0.13731050491333
776 0.137311220169067
777 0.137311860918999
778 0.137312442064285
779 0.137312963604927
780 0.137313440442085
781 0.137314572930336
782 0.13731561601162
783 0.137316480278969
784 0.137317016720772
785 0.137317508459091
786 0.137317940592766
787 0.137318328022957
788 0.137318685650826
789 0.137319624423981
790 0.137320473790169
791 0.137321516871452
792 0.137322455644608
793 0.137321531772614
794 0.137319952249527
795 0.137318804860115
796 0.137317776679993
797 0.137316659092903
798 0.1373161226511
799 0.137315645813942
800 0.137314483523369
801 0.13731275498867
802 0.137311205267906
803 0.137309804558754
804 0.137308433651924
805 0.137307196855545
806 0.137306064367294
807 0.137305036187172
808 0.137303322553635
809 0.137301668524742
810 0.137300655245781
811 0.137299731373787
812 0.137298852205276
813 0.137298196554184
814 0.137297257781029
815 0.137296453118324
816 0.13729564845562
817 0.137294918298721
818 0.137294337153435
819 0.137293815612793
820 0.137293353676796
821 0.13729290664196
822 0.137292504310608
823 0.137292146682739
824 0.137291818857193
825 0.137291520833969
826 0.137291148304939
827 0.137290641665459
828 0.137290179729462
829 0.137289762496948
830 0.137289345264435
831 0.137288555502892
832 0.137287721037865
833 0.137286946177483
834 0.137286156415939
835 0.137285768985748
836 0.137287139892578
837 0.137288361787796
838 0.137289464473724
839 0.137290745973587
840 0.13729190826416
841 0.137292921543121
842 0.137295722961426
843 0.137299343943596
844 0.137302607297897
845 0.137305527925491
846 0.137307986617088
847 0.137310206890106
848 0.137312203645706
849 0.137314319610596
850 0.137316480278969
851 0.137318164110184
852 0.13731986284256
853 0.137321397662163
854 0.137322783470154
855 0.137324020266533
856 0.137325689196587
857 0.137327060103416
858 0.137328296899796
859 0.137329399585724
860 0.137330085039139
861 0.137330666184425
862 0.13733135163784
863 0.13733197748661
864 0.137332528829575
865 0.137333050370216
866 0.137335658073425
867 0.137338176369667
868 0.137340500950813
869 0.13734233379364
870 0.137344047427177
871 0.13734558224678
872 0.137346968054771
873 0.137348338961601
874 0.137349590659142
875 0.137350723147392
876 0.137352079153061
877 0.137353301048279
878 0.137354403734207
879 0.137354716658592
880 0.137354999780655
881 0.137355253100395
882 0.137355491518974
883 0.137355327606201
884 0.137354329228401
885 0.13735343515873
886 0.1373520642519
887 0.137350544333458
888 0.137352019548416
889 0.137353345751762
890 0.137354031205177
891 0.13735456764698
892 0.137354955077171
893 0.137356162071228
894 0.137357532978058
895 0.137358814477921
896 0.137359976768494
897 0.137360945343971
898 0.137362137436867
899 0.137363940477371
900 0.137365564703941
901 0.137365818023682
902 0.137366190552711
903 0.13736928999424
904 0.137373611330986
905 0.137377500534058
906 0.137381359934807
907 0.137384831905365
908 0.137386754155159
909 0.137387722730637
910 0.137388601899147
911 0.137389332056046
912 0.137389868497849
913 0.137390345335007
914 0.137390777468681
915 0.137391164898872
916 0.137391522526741
917 0.137391835451126
918 0.137392118573189
919 0.137392401695251
920 0.13739275932312
921 0.137392744421959
922 0.137392729520798
923 0.137392610311508
924 0.137392595410347
925 0.137392476201057
926 0.137392371892929
927 0.137392282485962
928 0.137391909956932
929 0.137391686439514
930 0.137391418218613
931 0.137391477823257
932 0.137391537427902
933 0.137391358613968
934 0.137391194701195
935 0.137391060590744
936 0.137390956282616
937 0.137390643358231
938 0.137390360236168
939 0.137390106916428
940 0.13738988339901
941 0.13739287853241
942 0.137395262718201
943 0.137397438287735
944 0.137399390339851
945 0.137401148676872
946 0.137402951717377
947 0.137404575943947
948 0.137405946850777
949 0.137407585978508
950 0.137409180402756
951 0.137410625815392
952 0.137411922216415
953 0.137413412332535
954 0.137415379285812
955 0.137417137622833
956 0.137418732047081
957 0.137420311570168
958 0.137421995401382
959 0.137423515319824
960 0.137424126267433
961 0.137424692511559
962 0.137425169348717
963 0.137426272034645
964 0.137427270412445
965 0.137428149580956
966 0.137428462505341
967 0.137428745627403
968 0.137428998947144
969 0.137429222464561
970 0.137429878115654
971 0.137430503964424
972 0.137430548667908
973 0.13743057847023
974 0.137430459260941
975 0.137430354952812
976 0.137431308627129
977 0.137431874871254
978 0.137432396411896
979 0.137432858347893
980 0.137433305382729
981 0.137433707714081
982 0.137433767318726
983 0.13743382692337
984 0.137435704469681
985 0.137437507510185
986 0.137438505887985
987 0.137439861893654
988 0.137441083788872
989 0.137441724538803
990 0.13744230568409
991 0.137442722916603
992 0.137443035840988
993 0.137443318963051
994 0.137443527579308
995 0.137444600462914
996 0.137445569038391
997 0.137445956468582
998 0.137446314096451
999 0.137446612119675
1000 0.137446209788322
1001 0.137445986270905
1002 0.137445867061615
1003 0.137445762753487
1004 0.137445762753487
1005 0.137445494532585
1006 0.137444913387299
1007 0.137445047497749
1008 0.137445285916328
1009 0.137445494532585
1010 0.137445688247681
1011 0.137445867061615
1012 0.137446016073227
1013 0.137446165084839
1014 0.137446209788322
1015 0.137446254491806
1016 0.137447267770767
1017 0.1374481767416
1018 0.137448996305466
1019 0.137449845671654
1020 0.137450620532036
1021 0.137451305985451
1022 0.137451931834221
1023 0.137452736496925
1024 0.137452811002731
1025 0.137453153729439
1026 0.137453466653824
1027 0.137453779578209
1028 0.137454062700272
1029 0.137454330921173
1030 0.137454569339752
1031 0.13745479285717
1032 0.137455120682716
1033 0.13745541870594
1034 0.137456238269806
1035 0.137457013130188
1036 0.137457713484764
1037 0.137458354234695
1038 0.137458026409149
1039 0.137457758188248
1040 0.137457460165024
1041 0.137457191944122
1042 0.137457445263863
1043 0.137457326054573
1044 0.137457221746445
1045 0.137457132339478
1046 0.137456312775612
1047 0.137455567717552
1048 0.137454763054848
1049 0.137453883886337
1050 0.137453094124794
1051 0.13745354115963
1052 0.137453839182854
1053 0.137454107403755
1054 0.137454390525818
1055 0.137454628944397
1056 0.137455299496651
1057 0.137455895543098
1058 0.137456476688385
1059 0.137457057833672
1060 0.137458220124245
1061 0.137459248304367
1062 0.137460172176361
1063 0.137459248304367
1064 0.137458592653275
1065 0.137458235025406
1066 0.137458190321922
1067 0.137458145618439
1068 0.137458115816116
1069 0.137458086013794
1070 0.137458056211472
1071 0.13745804131031
1072 0.13745853304863
1073 0.137458965182304
1074 0.137459352612495
1075 0.13745978474617
1076 0.137460172176361
1077 0.137459620833397
1078 0.137459188699722
1079 0.137458801269531
1080 0.137458398938179
1081 0.13745878636837
1082 0.137459129095078
1083 0.137459427118301
1084 0.137459695339203
1085 0.137459948658943
1086 0.137460261583328
1087 0.137460544705391
1088 0.137460812926292
1089 0.137461051344872
1090 0.137461259961128
1091 0.137461259961128
1092 0.137461304664612
1093 0.137461319565773
1094 0.137461334466934
1095 0.137462720274925
1096 0.137463971972466
1097 0.137465104460716
1098 0.137466132640839
1099 0.137467011809349
1100 0.137467801570892
1101 0.13746851682663
1102 0.137469887733459
1103 0.137471139431
1104 0.137471988797188
1105 0.137473046779633
1106 0.137474045157433
1107 0.137474939227104
1108 0.137475743889809
1109 0.137476459145546
1110 0.137477099895477
1111 0.137478157877922
1112 0.137476399540901
1113 0.137474820017815
1114 0.137473404407501
1115 0.137473821640015
1116 0.137475430965424
1117 0.137476876378059
1118 0.137478217482567
1119 0.137479409575462
1120 0.137480482459068
1121 0.137481451034546
1122 0.137482270598412
1123 0.137483015656471
1124 0.137483686208725
1125 0.137484282255173
1126 0.137484863400459
1127 0.137485384941101
1128 0.137485697865486
1129 0.137485072016716
1130 0.137484654784203
1131 0.137484282255173
1132 0.13748474419117
1133 0.137485146522522
1134 0.137485548853874
1135 0.137485578656197
1136 0.137485608458519
1137 0.137485310435295
1138 0.13748499751091
1139 0.137484714388847
1140 0.137484461069107
1141 0.137484058737755
1142 0.137483149766922
1143 0.137482315301895
1144 0.137481972575188
1145 0.137481659650803
1146 0.137481182813644
1147 0.13748075067997
1148 0.137480184435844
1149 0.137479677796364
1150 0.137479230761528
1151 0.137478590011597
1152 0.13747800886631
1153 0.137477487325668
1154 0.137476995587349
1155 0.137476116418839
1156 0.1374751329422
1157 0.137474253773689
1158 0.137476071715355
1159 0.137477785348892
1160 0.137478321790695
1161 0.137478858232498
1162 0.137480139732361
1163 0.137481302022934
1164 0.137482196092606
1165 0.13748300075531
1166 0.13748399913311
1167 0.13748462498188
1168 0.137485191226006
1169 0.137484461069107
1170 0.13748374581337
1171 0.137483164668083
1172 0.137482538819313
1173 0.137481972575188
1174 0.137481465935707
1175 0.13748100399971
1176 0.137480765581131
1177 0.137480542063713
1178 0.137480899691582
1179 0.137481212615967
1180 0.137481436133385
1181 0.13748162984848
1182 0.137481808662415
1183 0.137482047080994
1184 0.137482270598412
1185 0.137482464313507
1186 0.137482643127441
1187 0.137482613325119
1188 0.137482583522797
1189 0.137482553720474
1190 0.137482583522797
1191 0.137482583522797
1192 0.137482583522797
1193 0.13748225569725
1194 0.137481957674026
1195 0.137481689453125
1196 0.137481570243835
1197 0.137481465935707
1198 0.13748125731945
1199 0.137480780482292
1200 0.137480363249779
1201 0.137479841709137
1202 0.137479364871979
1203 0.137480020523071
1204 0.137480616569519
1205 0.137481421232224
1206 0.137482151389122
1207 0.137483149766922
1208 0.137483596801758
1209 0.13748399913311
1210 0.137484297156334
1211 0.13748399913311
1212 0.137483730912209
1213 0.137484043836594
1214 0.137485280632973
1215 0.137485757470131
1216 0.137486189603806
1217 0.137486577033997
1218 0.137486919760704
1219 0.137487083673477
1220 0.137487545609474
1221 0.137488275766373
1222 0.137490779161453
1223 0.137493699789047
1224 0.137496322393417
1225 0.137498691678047
1226 0.137500390410423
1227 0.137501925230026
1228 0.137503311038017
1229 0.137504562735558
1230 0.137505680322647
1231 0.137506693601608
1232 0.137507766485214
1233 0.137508317828178
1234 0.137508824467659
1235 0.137507230043411
1236 0.137505292892456
1237 0.137503147125244
1238 0.13750159740448
1239 0.137501522898674
1240 0.137501448392868
1241 0.137501388788223
1242 0.137500047683716
1243 0.137498840689659
1244 0.13749723136425
1245 0.137497305870056
1246 0.137497380375862
1247 0.137497469782829
1248 0.13749872148037
1249 0.13749985396862
1250 0.137500867247581
1251 0.137501701712608
1252 0.137502878904343
1253 0.137503892183304
1254 0.137504622340202
1255 0.137505277991295
1256 0.13750547170639
1257 0.137505531311035
1258 0.137505128979683
1259 0.13750433921814
1260 0.137503623962402
1261 0.137502983212471
1262 0.13750347495079
1263 0.137503907084465
1264 0.137504294514656
1265 0.137505024671555
1266 0.137505829334259
1267 0.137506768107414
1268 0.137507617473602
1269 0.137508258223534
1270 0.137508824467659
1271 0.137509346008301
1272 0.137509807944298
1273 0.137510225176811
1274 0.137510642409325
1275 0.137510508298874
1276 0.137510389089584
1277 0.137508869171143
1278 0.137507498264313
1279 0.137505650520325
1280 0.137503504753113
1281 0.137501567602158
1282 0.137499839067459
1283 0.137498259544373
1284 0.137495055794716
1285 0.137492179870605
1286 0.137491509318352
1287 0.137490898370743
1288 0.137490347027779
1289 0.137489825487137
1290 0.137489348649979
1291 0.13748861849308
1292 0.137487962841988
1293 0.137487903237343
1294 0.137489795684814
1295 0.137490928173065
1296 0.13749198615551
1297 0.137492939829826
1298 0.137493789196014
1299 0.137494504451752
1300 0.137495175004005
1301 0.137495756149292
1302 0.137496337294579
1303 0.137497216463089
1304 0.137498050928116
1305 0.137498810887337
1306 0.137499496340752
1307 0.137500107288361
1308 0.13750022649765
1309 0.137500330805779
1310 0.137500435113907
1311 0.137499764561653
1312 0.137499094009399
1313 0.137496531009674
1314 0.137493804097176
1315 0.137491345405579
1316 0.137489125132561
1317 0.137486279010773
1318 0.137483656406403
1319 0.137481316924095
1320 0.137479215860367
1321 0.137477442622185
1322 0.137475833296776
1323 0.13747438788414
1324 0.137472972273827
1325 0.137471705675125
1326 0.137470722198486
1327 0.137469708919525
1328 0.137468844652176
1329 0.137468054890633
1330 0.137467354536057
1331 0.137467235326767
1332 0.137467131018639
1333 0.137467041611671
1334 0.137466907501221
1335 0.137466788291931
1336 0.137468621134758
1337 0.137470260262489
1338 0.137471735477448
1339 0.137472942471504
1340 0.137473985552788
1341 0.137474924325943
1342 0.137475684285164
1343 0.137476816773415
1344 0.137479484081268
1345 0.137479111552238
1346 0.137478783726692
1347 0.13747826218605
1348 0.137477725744247
1349 0.137477293610573
1350 0.137476980686188
1351 0.137477293610573
1352 0.137478619813919
1353 0.137479811906815
1354 0.137479782104492
1355 0.137479677796364
1356 0.137479469180107
1357 0.137479320168495
1358 0.137479230761528
1359 0.137479141354561
1360 0.137478947639465
1361 0.137478768825531
1362 0.137478917837143
1363 0.137479051947594
1364 0.137478366494179
1365 0.13747775554657
1366 0.137477204203606
1367 0.137476697564125
1368 0.137476250529289
1369 0.137475118041039
1370 0.137473851442337
1371 0.137471541762352
1372 0.137469559907913
1373 0.137468263506889
1374 0.137466236948967
1375 0.137464389204979
1376 0.137462735176086
1377 0.137461051344872
1378 0.137459605932236
1379 0.137458950281143
1380 0.137458354234695
1381 0.137457817792892
1382 0.137457340955734
1383 0.137457028031349
1384 0.137456744909286
1385 0.137456491589546
1386 0.137456268072128
1387 0.137456685304642
1388 0.137456968426704
1389 0.137458994984627
1390 0.137460812926292
1391 0.137462452054024
1392 0.137463867664337
1393 0.137466192245483
1394 0.137469917535782
1395 0.13747327029705
1396 0.137475401163101
1397 0.137475728988647
1398 0.137476056814194
1399 0.137476459145546
1400 0.137477964162827
1401 0.137479811906815
1402 0.137482389807701
1403 0.13748474419117
1404 0.137486860156059
1405 0.137488767504692
1406 0.137490540742874
1407 0.137492135167122
1408 0.137493580579758
1409 0.137494876980782
1410 0.137496054172516
1411 0.137497678399086
1412 0.137499287724495
1413 0.137500807642937
1414 0.137502178549767
1415 0.137503489851952
1416 0.137504667043686
1417 0.137505725026131
1418 0.137506678700447
1419 0.137507498264313
1420 0.137508362531662
1421 0.137509122490883
1422 0.137509807944298
1423 0.137510448694229
1424 0.137511029839516
1425 0.137511849403381
1426 0.137513145804405
1427 0.13751457631588
1428 0.137515649199486
1429 0.137514710426331
1430 0.137513861060143
1431 0.137512966990471
1432 0.137512162327766
1433 0.137512400746346
1434 0.137512654066086
1435 0.137512162327766
1436 0.137511730194092
1437 0.137511476874352
1438 0.137511253356934
1439 0.137511044740677
1440 0.137510865926743
1441 0.137510284781456
1442 0.137509763240814
1443 0.137509286403656
1444 0.137508869171143
1445 0.137508228421211
1446 0.137508675456047
1447 0.137509196996689
1448 0.137509226799011
1449 0.137508749961853
1450 0.13750833272934
1451 0.137508004903793
1452 0.137507811188698
1453 0.137507632374763
1454 0.137507006525993
1455 0.137506186962128
1456 0.13750521838665
1457 0.137504354119301
1458 0.137503579258919
1459 0.137502878904343
1460 0.137502253055573
1461 0.137501105666161
1462 0.137500181794167
1463 0.137499913573265
1464 0.137499451637268
1465 0.137499034404755
1466 0.137498870491982
1467 0.13749872148037
1468 0.137498587369919
1469 0.137498587369919
1470 0.137498587369919
1471 0.13749860227108
1472 0.137498617172241
1473 0.137498632073402
1474 0.137498870491982
1475 0.137499079108238
1476 0.137499272823334
1477 0.137495696544647
1478 0.137492507696152
1479 0.137490391731262
1480 0.137488499283791
1481 0.137486785650253
1482 0.137485235929489
1483 0.137483850121498
1484 0.137482598423958
1485 0.13748137652874
1486 0.137480288743973
1487 0.137479662895203
1488 0.137479096651077
1489 0.137478590011597
1490 0.137477070093155
1491 0.137475818395615
1492 0.137474805116653
1493 0.137473896145821
1494 0.1374731361866
1495 0.137472450733185
1496 0.137471839785576
1497 0.137470841407776
1498 0.137471660971642
1499 0.137472406029701
1500 0.137472093105316
1501 0.137471809983253
1502 0.13747151196003
1503 0.137471199035645
1504 0.137470409274101
1505 0.137469694018364
1506 0.137468695640564
1507 0.137467801570892
1508 0.137466996908188
1509 0.137465983629227
1510 0.137465074658394
1511 0.137464240193367
1512 0.137463495135307
1513 0.13746277987957
1514 0.137462198734283
1515 0.137461513280869
1516 0.137461051344872
1517 0.137464970350266
1518 0.137469053268433
1519 0.137472748756409
1520 0.137476891279221
1521 0.137480616569519
1522 0.137483969330788
1523 0.137486979365349
1524 0.137489080429077
1525 0.137490972876549
1526 0.137492671608925
1527 0.137494206428528
1528 0.137496829032898
1529 0.137499198317528
1530 0.137501955032349
1531 0.137504428625107
1532 0.137506663799286
1533 0.137508675456047
1534 0.137510448694229
1535 0.137512043118477
1536 0.137513473629951
1537 0.137514770030975
1538 0.137515932321548
1539 0.137516856193542
1540 0.137517362833023
1541 0.13751794397831
1542 0.137519150972366
1543 0.137524783611298
1544 0.137529864907265
1545 0.137534111738205
1546 0.137537941336632
1547 0.137541085481644
1548 0.137543916702271
1549 0.137546464800835
1550 0.137548997998238
1551 0.137551829218864
1552 0.137554958462715
1553 0.137557789683342
1554 0.137559697031975
1555 0.137560650706291
1556 0.13756151497364
1557 0.137562736868858
1558 0.137563809752464
1559 0.13756500184536
1560 0.137566074728966
1561 0.137566983699799
1562 0.137567788362503
1563 0.13756850361824
1564 0.137569144368172
1565 0.137568786740303
1566 0.137568473815918
1567 0.137567237019539
1568 0.137565284967422
1569 0.137563526630402
1570 0.137561917304993
1571 0.137560471892357
1572 0.137559160590172
1573 0.137557983398438
1574 0.137557134032249
1575 0.137558162212372
1576 0.137559041380882
1577 0.137559846043587
1578 0.137560576200485
1579 0.137558713555336
1580 0.137557044625282
1581 0.137555539608002
1582 0.137554213404655
1583 0.137553483247757
1584 0.137552842497826
1585 0.137552201747894
1586 0.137549638748169
1587 0.137547358870506
1588 0.137545302510262
1589 0.137543871998787
1590 0.137542590498924
1591 0.137541428208351
1592 0.137540385127068
1593 0.137539461255074
1594 0.13753879070282
1595 0.137535959482193
1596 0.137533411383629
1597 0.137531116604805
1598 0.137529045343399
1599 0.137526392936707
1600 0.137524172663689
1601 0.137523800134659
1602 0.137523919343948
1603 0.137523129582405
1604 0.137522205710411
1605 0.137521386146545
1606 0.137520745396614
1607 0.137523233890533
1608 0.137525483965874
1609 0.137527510523796
1610 0.137529522180557
1611 0.137531340122223
1612 0.137532979249954
1613 0.137534454464912
1614 0.137535780668259
1615 0.137536972761154
1616 0.13753804564476
1617 0.137540757656097
1618 0.137542560696602
1619 0.137544736266136
1620 0.137546837329865
1621 0.137548923492432
1622 0.137552037835121
1623 0.137555226683617
1624 0.137558102607727
1625 0.137560531497002
1626 0.137558683753014
1627 0.137556999921799
1628 0.137555480003357
1629 0.137554109096527
1630 0.137552872300148
1631 0.137551933526993
1632 0.137551754713058
1633 0.137551695108414
1634 0.137552812695503
1635 0.137553811073303
1636 0.137554585933685
1637 0.137555286288261
1638 0.137555837631226
1639 0.137556344270706
1640 0.137557834386826
1641 0.13755789399147
1642 0.137558296322823
1643 0.137558683753014
1644 0.137559697031975
1645 0.137560695409775
1646 0.137561604380608
1647 0.137562349438667
1648 0.137563019990921
1649 0.137563616037369
1650 0.137564480304718
1651 0.1375652551651
1652 0.137565955519676
1653 0.137566581368446
1654 0.137567296624184
1655 0.137567937374115
1656 0.137568578124046
1657 0.137567818164825
1658 0.137567728757858
1659 0.137569740414619
1660 0.137571558356285
1661 0.137573197484016
1662 0.13757449388504
1663 0.137575924396515
1664 0.137576550245285
1665 0.137577265501022
1666 0.137582302093506
1667 0.137586951255798
1668 0.13759084045887
1669 0.13759434223175
1670 0.137597486376762
1671 0.137600317597389
1672 0.137602895498276
1673 0.137605503201485
1674 0.137607514858246
1675 0.137608960270882
1676 0.137610256671906
1677 0.137611389160156
1678 0.137612417340279
1679 0.137613341212273
1680 0.137614175677299
1681 0.13761505484581
1682 0.137615755200386
1683 0.137616381049156
1684 0.137617096304893
1685 0.137617737054825
1686 0.137618362903595
1687 0.137618988752365
1688 0.13761979341507
1689 0.137620538473129
1690 0.137621164321899
1691 0.137622639536858
1692 0.137624755501747
1693 0.13762666285038
1694 0.137628376483917
1695 0.137629836797714
1696 0.137631148099899
1697 0.137633785605431
1698 0.137636169791222
1699 0.137638315558434
1700 0.137640237808228
1701 0.137641981244087
1702 0.137643545866013
1703 0.137643665075302
1704 0.137643858790398
1705 0.137644529342651
1706 0.137645304203033
1707 0.137645915150642
1708 0.137646466493607
1709 0.137647032737732
1710 0.137646853923798
1711 0.137646704912186
1712 0.137646570801735
1713 0.137646436691284
1714 0.137645930051804
1715 0.137645289301872
1716 0.137644708156586
1717 0.137643977999687
1718 0.137643322348595
1719 0.137643873691559
1720 0.13764426112175
1721 0.137644693255424
1722 0.137644454836845
1723 0.137643814086914
1724 0.137643218040466
1725 0.137643381953239
1726 0.137643471360207
1727 0.137643560767174
1728 0.137643650174141
1729 0.137643098831177
1730 0.137642562389374
1731 0.137642085552216
1732 0.137642189860344
1733 0.137642309069633
1734 0.137641578912735
1735 0.137640878558159
1736 0.137640252709389
1737 0.137639239430428
1738 0.137638181447983
1739 0.137637451291084
1740 0.137636780738831
1741 0.137636378407478
1742 0.137636005878448
1743 0.137635678052902
1744 0.137635588645935
1745 0.137635633349419
1746 0.137635678052902
1747 0.137635797262192
1748 0.13763590157032
1749 0.137635990977287
1750 0.137636080384254
1751 0.13763615489006
1752 0.137636199593544
1753 0.137636244297028
1754 0.137636005878448
1755 0.137635782361031
1756 0.137635469436646
1757 0.137635186314583
1758 0.137634932994843
1759 0.137634754180908
1760 0.137634590268135
1761 0.137634441256523
1762 0.137634307146072
1763 0.137634187936783
1764 0.137633845210075
1765 0.13763353228569
1766 0.137633249163628
1767 0.137631312012672
1768 0.137629568576813
1769 0.137628152966499
1770 0.137626722455025
1771 0.137625440955162
1772 0.137624725699425
1773 0.137624084949493
1774 0.137623503804207
1775 0.137620955705643
1776 0.13761855661869
1777 0.137616813182831
1778 0.137615263462067
1779 0.137614026665688
1780 0.137612909078598
1781 0.137611895799637
1782 0.137610986828804
1783 0.137610167264938
1784 0.137609988451004
1785 0.137609004974365
1786 0.137606680393219
1787 0.137604936957359
1788 0.137605845928192
1789 0.137606665492058
1790 0.137607410550117
1791 0.137608081102371
1792 0.137608677148819
1793 0.137609213590622
1794 0.137609705328941
1795 0.13760980963707
1796 0.137609899044037
1797 0.137609988451004
1798 0.13761006295681
1799 0.137610137462616
1800 0.137610703706741
1801 0.137611344456673
1802 0.137610033154488
1803 0.137608841061592
1804 0.137607768177986
1805 0.13760781288147
1806 0.137607857584953
1807 0.137607872486115
1808 0.137607887387276
1809 0.137607902288437
1810 0.137608453631401
1811 0.137608170509338
1812 0.137604758143425
1813 0.137601688504219
1814 0.137600347399712
1815 0.137599140405655
1816 0.137599900364876
1817 0.137601301074028
1818 0.137602567672729
1819 0.137604102492332
1820 0.137605413794518
1821 0.137607052922249
1822 0.137608960270882
1823 0.137610673904419
1824 0.137610197067261
1825 0.137609660625458
1826 0.137609168887138
1827 0.137608736753464
1828 0.13760831952095
1829 0.137607350945473
1830 0.137606471776962
1831 0.13760569691658
1832 0.137605011463165
1833 0.137604385614395
1834 0.13760381937027
1835 0.137603357434273
1836 0.137602925300598
1837 0.137601315975189
1838 0.137599855661392
1839 0.137598469853401
1840 0.137597233057022
1841 0.137596115469933
1842 0.137595102190971
1843 0.137594163417816
1844 0.137593269348145
1845 0.137592539191246
1846 0.137591883540154
1847 0.137590408325195
1848 0.137587785720825
1849 0.137585371732712
1850 0.137583196163177
1851 0.137581244111061
1852 0.137579351663589
1853 0.137577742338181
1854 0.13757549226284
1855 0.137573540210724
1856 0.137571781873703
1857 0.137570112943649
1858 0.137568533420563
1859 0.137567088007927
1860 0.137565821409225
1861 0.137564688920975
1862 0.137564390897751
1863 0.13756500184536
1864 0.137565553188324
1865 0.137566015124321
1866 0.137565955519676
1867 0.137564942240715
1868 0.137564018368721
1869 0.137563019990921
1870 0.137562289834023
1871 0.13756163418293
1872 0.137561067938805
1873 0.137560173869133
1874 0.137558475136757
1875 0.137556940317154
1876 0.137555569410324
1877 0.137554332613945
1878 0.137553215026855
1879 0.137552261352539
1880 0.13755139708519
1881 0.137550711631775
1882 0.137550085783005
1883 0.137549743056297
1884 0.137548536062241
1885 0.137547448277473
1886 0.137546464800835
1887 0.137545585632324
1888 0.13754515349865
1889 0.137545302510262
1890 0.137545436620712
1891 0.137545555830002
1892 0.137545645236969
1893 0.137545719742775
1894 0.137545794248581
1895 0.137545734643936
1896 0.137545734643936
1897 0.137545734643936
1898 0.137545764446259
1899 0.137545928359032
1900 0.137546077370644
1901 0.137546211481094
1902 0.137546330690384
1903 0.137545391917229
1904 0.137544006109238
1905 0.137542754411697
1906 0.137541800737381
1907 0.137540936470032
1908 0.137540355324745
1909 0.137539818882942
1910 0.137539327144623
1911 0.137538895010948
1912 0.137538641691208
1913 0.13753841817379
1914 0.137538105249405
1915 0.137537822127342
1916 0.137536764144897
1917 0.137537151575089
1918 0.137537732720375
1919 0.1375382989645
1920 0.137538805603981
1921 0.137539267539978
1922 0.137539684772491
1923 0.137540057301521
1924 0.137540429830551
1925 0.137540504336357
1926 0.137540504336357
1927 0.137538403272629
1928 0.137536510825157
1929 0.137534812092781
1930 0.137533292174339
1931 0.137532338500023
1932 0.137531489133835
1933 0.137530624866486
1934 0.137529999017715
1935 0.13752943277359
1936 0.137528926134109
1937 0.137528464198112
1938 0.137527629733086
1939 0.137526884675026
1940 0.137526318430901
1941 0.13752581179142
1942 0.137522786855698
1943 0.137520000338554
1944 0.137517496943474
1945 0.137515246868134
1946 0.137513056397438
1947 0.137511610984802
1948 0.137513428926468
1949 0.137515053153038
1950 0.137514159083366
1951 0.137512534856796
1952 0.137510508298874
1953 0.137508690357208
1954 0.13750721514225
1955 0.137505888938904
1956 0.137504696846008
1957 0.137503623962402
1958 0.137502655386925
1959 0.137502118945122
1960 0.137501612305641
1961 0.137501150369644
1962 0.137500748038292
1963 0.137500375509262
1964 0.137500047683716
1965 0.137499272823334
1966 0.137498572468758
1967 0.13749797642231
1968 0.137494385242462
1969 0.13749198615551
1970 0.137489825487137
1971 0.137487843632698
1972 0.137486055493355
1973 0.137484356760979
1974 0.13748300075531
1975 0.137481778860092
1976 0.137479960918427
1977 0.137478366494179
1978 0.137476906180382
1979 0.137475490570068
1980 0.137474209070206
1981 0.137470901012421
1982 0.137468859553337
1983 0.137467160820961
1984 0.137465626001358
1985 0.137464359402657
1986 0.137463629245758
1987 0.137463003396988
1988 0.137462437152863
1989 0.137461885809898
1990 0.137460961937904
1991 0.137460127472878
1992 0.137460023164749
1993 0.137459725141525
1994 0.137459456920624
1995 0.137458249926567
1996 0.137457579374313
1997 0.137456968426704
1998 0.137456461787224
1999 0.137455329298973
2000 0.137454316020012
2001 0.13745342195034
2002 0.13745328783989
2003 0.1374531686306
2004 0.137448012828827
2005 0.137443363666534
2006 0.137439638376236
2007 0.137436255812645
2008 0.137433350086212
2009 0.137429252266884
2010 0.137425526976585
2011 0.137422323226929
2012 0.137419790029526
2013 0.137417510151863
2014 0.137415617704391
2015 0.137413874268532
2016 0.137412264943123
2017 0.137412369251251
2018 0.137412399053574
2019 0.137412428855896
2020 0.137413218617439
2021 0.137413084506989
2022 0.137413188815117
2023 0.137413248419762
2024 0.137413397431374
2025 0.137413546442986
2026 0.137413591146469
2027 0.137413814663887
2028 0.137414023280144
2029 0.137414038181305
2030 0.137414053082466
2031 0.137413784861565
2032 0.137413412332535
2033 0.137413114309311
2034 0.137412816286087
2035 0.137412548065186
2036 0.137412294745445
2037 0.137412056326866
2038 0.137411832809448
2039 0.137412458658218
2040 0.137413024902344
2041 0.137409448623657
2042 0.137406229972839
2043 0.137403354048729
2044 0.137400686740875
2045 0.137398421764374
2046 0.137396350502968
2047 0.137394487857819
2048 0.137392804026604
2049 0.137391284108162
2050 0.137389913201332
2051 0.137388691306114
2052 0.137387558817863
2053 0.13738626241684
2054 0.137386158108711
2055 0.137386277318001
2056 0.137386322021484
2057 0.137386500835419
2058 0.137386947870255
2059 0.137387976050377
2060 0.137388870120049
2061 0.137389332056046
2062 0.137389749288559
2063 0.137389779090881
2064 0.137389808893204
2065 0.13738913834095
2066 0.137388616800308
2067 0.137388318777084
2068 0.137388050556183
2069 0.137387812137604
2070 0.137387469410896
2071 0.137387171387672
2072 0.137386858463287
2073 0.137386575341225
2074 0.137386664748192
2075 0.137386739253998
2076 0.137386798858643
2077 0.137386918067932
2078 0.137386918067932
2079 0.137386918067932
2080 0.137386918067932
2081 0.137386918067932
2082 0.137386918067932
2083 0.137386918067932
2084 0.137390464544296
2085 0.137393683195114
2086 0.137396574020386
2087 0.137399181723595
2088 0.137401685118675
2089 0.137403950095177
2090 0.137405946850777
2091 0.137407556176186
2092 0.137410581111908
2093 0.137413293123245
2094 0.13741160929203
2095 0.137409880757332
2096 0.137408316135406
2097 0.137406975030899
2098 0.137406051158905
2099 0.137405216693878
2100 0.137404456734657
2101 0.137403771281242
2102 0.137403070926666
2103 0.137402445077896
2104 0.137401878833771
2105 0.137400701642036
2106 0.137399643659592
2107 0.137397035956383
2108 0.137393444776535
2109 0.137390211224556
2110 0.137387305498123
2111 0.137384951114655
2112 0.137382835149765
2113 0.137380748987198
2114 0.137378871440887
2115 0.137377172708511
2116 0.13737565279007
2117 0.137375012040138
2118 0.137374430894852
2119 0.137373968958855
2120 0.137373551726341
2121 0.137373507022858
2122 0.137373477220535
2123 0.137372821569443
2124 0.13737265765667
2125 0.137372508645058
2126 0.137372925877571
2127 0.137373045086861
2128 0.137373134493828
2129 0.137373208999634
2130 0.13737328350544
2131 0.137373074889183
2132 0.137372881174088
2133 0.137373253703117
2134 0.137373551726341
2135 0.137373328208923
2136 0.137373134493828
2137 0.137372955679893
2138 0.13737279176712
2139 0.137371033430099
2140 0.137369453907013
2141 0.1373680382967
2142 0.137366682291031
2143 0.137365445494652
2144 0.137364327907562
2145 0.13736329972744
2146 0.137362405657768
2147 0.137361600995064
2148 0.137361124157906
2149 0.137360513210297
2150 0.137359961867332
2151 0.137359470129013
2152 0.137359023094177
2153 0.137358739972115
2154 0.137358546257019
2155 0.137358367443085
2156 0.137358203530312
2157 0.137358292937279
2158 0.137358367443085
2159 0.137358441948891
2160 0.137358486652374
2161 0.137358516454697
2162 0.137357518076897
2163 0.137356519699097
2164 0.137355625629425
2165 0.13735494017601
2166 0.137354329228401
2167 0.137353703379631
2168 0.137353137135506
2169 0.137352615594864
2170 0.137352153658867
2171 0.137351736426353
2172 0.137351095676422
2173 0.137350514531136
2174 0.137349829077721
2175 0.137349769473076
2176 0.137349724769592
2177 0.137349680066109
2178 0.137349635362625
2179 0.137349337339401
2180 0.137349084019661
2181 0.137346804141998
2182 0.137344747781754
2183 0.137342900037766
2184 0.137341275811195
2185 0.137339815497398
2186 0.137337982654572
2187 0.137336447834969
2188 0.137335062026978
2189 0.137333825230598
2190 0.137332648038864
2191 0.137331515550613
2192 0.137330278754234
2193 0.137329563498497
2194 0.137325838208199
2195 0.137323632836342
2196 0.137321561574936
2197 0.137319847941399
2198 0.137318298220634
2199 0.137315541505814
2200 0.137312918901443
2201 0.137310028076172
2202 0.13730725646019
2203 0.137304753065109
2204 0.137302562594414
2205 0.137297406792641
2206 0.137292370200157
2207 0.137287825345993
2208 0.137283742427826
2209 0.137280017137527
2210 0.137276664376259
2211 0.137273669242859
2212 0.137270972132683
2213 0.137267008423805
2214 0.137263372540474
2215 0.137260064482689
2216 0.13725708425045
2217 0.137252777814865
2218 0.137248903512955
2219 0.137245133519173
2220 0.13724173605442
2221 0.137238651514053
2222 0.137235879898071
2223 0.13723386824131
2224 0.137230679392815
2225 0.137224987149239
2226 0.137219846248627
2227 0.137215629220009
2228 0.137211844325066
2229 0.137207508087158
2230 0.137203112244606
2231 0.137200087308884
2232 0.137198492884636
2233 0.137197121977806
2234 0.137195885181427
2235 0.137194782495499
2236 0.137193784117699
2237 0.137195155024529
2238 0.137196391820908
2239 0.137190565466881
2240 0.137185320258141
2241 0.137180641293526
2242 0.137177169322968
2243 0.137174710631371
2244 0.137172564864159
2245 0.137170627713203
2246 0.137169599533081
2247 0.1371690928936
2248 0.137168630957603
2249 0.13716821372509
2250 0.13716684281826
2251 0.137165546417236
2252 0.137164384126663
2253 0.13716347515583
2254 0.137162744998932
2255 0.137161046266556
2256 0.137157082557678
2257 0.137153521180153
2258 0.137150317430496
2259 0.137147292494774
2260 0.137144565582275
2261 0.137142151594162
2262 0.137139976024628
2263 0.137137889862061
2264 0.137136057019234
2265 0.137134417891502
2266 0.137132942676544
2267 0.137131571769714
2268 0.137130334973335
2269 0.137129232287407
2270 0.137128233909607
2271 0.137127712368965
2272 0.137127280235291
2273 0.137126162648201
2274 0.1371219009161
2275 0.137118071317673
2276 0.137114778161049
2277 0.137112900614738
2278 0.137111529707909
2279 0.137109145522118
2280 0.137103632092476
2281 0.137097969651222
2282 0.137092903256416
2283 0.137088343501091
2284 0.137084275484085
2285 0.13708084821701
2286 0.13707759976387
2287 0.137075006961823
2288 0.137072756886482
2289 0.137070834636688
2290 0.137068808078766
2291 0.137066558003426
2292 0.137064516544342
2293 0.137062683701515
2294 0.137060523033142
2295 0.137058570981026
2296 0.137056812644005
2297 0.137054070830345
2298 0.137051597237587
2299 0.137050151824951
2300 0.137048855423927
2301 0.137047693133354
2302 0.137045413255692
2303 0.137043491005898
2304 0.137042388319969
2305 0.137041538953781
2306 0.137040823698044
2307 0.137039437890053
2308 0.137038439512253
2309 0.137038245797157
2310 0.137038066983223
2311 0.13703790307045
2312 0.137037754058838
2313 0.137037619948387
2314 0.137037500739098
2315 0.137037396430969
2316 0.137037396430969
2317 0.137037396430969
2318 0.137036249041557
2319 0.137035205960274
2320 0.137033551931381
2321 0.137032046914101
2322 0.137032836675644
2323 0.137034296989441
2324 0.137035921216011
2325 0.137037172913551
2326 0.137038290500641
2327 0.137039333581924
2328 0.137040287256241
2329 0.137041181325912
2330 0.13704152405262
2331 0.137041822075844
2332 0.13704152405262
2333 0.137041255831718
2334 0.137040853500366
2335 0.137040495872498
2336 0.137040212750435
2337 0.137039959430695
2338 0.137039184570312
2339 0.137039557099342
2340 0.137039929628372
2341 0.137040540575981
2342 0.137039393186569
2343 0.137038365006447
2344 0.137037366628647
2345 0.137036472558975
2346 0.137035638093948
2347 0.137034893035889
2348 0.137034222483635
2349 0.137033820152283
2350 0.137033998966217
2351 0.137034848332405
2352 0.137035608291626
2353 0.137036293745041
2354 0.137033939361572
2355 0.137031808495522
2356 0.137029901146889
2357 0.137028500437737
2358 0.13702704012394
2359 0.137025579810143
2360 0.137024283409119
2361 0.137023106217384
2362 0.137022510170937
2363 0.137021973729134
2364 0.137021481990814
2365 0.137021034955978
2366 0.137015536427498
2367 0.137010544538498
2368 0.137006372213364
2369 0.137002617120743
2370 0.136997610330582
2371 0.136994004249573
2372 0.136990129947662
2373 0.136987894773483
2374 0.136987090110779
2375 0.136986374855042
2376 0.136985629796982
2377 0.136984959244728
2378 0.136984199285507
2379 0.136985898017883
2380 0.136987119913101
2381 0.13698822259903
2382 0.13698922097683
2383 0.136989995837212
2384 0.136990681290627
2385 0.136991292238235
2386 0.1369918435812
2387 0.136992335319519
2388 0.136992782354355
2389 0.136993184685707
2390 0.136993542313576
2391 0.136996760964394
2392 0.137000411748886
2393 0.137003824114799
2394 0.137006878852844
2395 0.137009635567665
2396 0.137012109160423
2397 0.137014344334602
2398 0.137016296386719
2399 0.137018084526062
2400 0.137019723653793
2401 0.137021571397781
2402 0.137023240327835
2403 0.137024730443954
2404 0.137028023600578
2405 0.137030988931656
2406 0.137032598257065
2407 0.137033879756927
2408 0.137035191059113
2409 0.137036353349686
2410 0.13703741133213
2411 0.137038365006447
2412 0.137039214372635
2413 0.137039944529533
2414 0.137040674686432
2415 0.137041330337524
2416 0.137041971087456
2417 0.137042507529259
2418 0.137042984366417
2419 0.137043386697769
2420 0.137043014168739
2421 0.137042909860611
2422 0.137042731046677
2423 0.137042492628098
2424 0.137042239308357
2425 0.137042000889778
2426 0.13704189658165
2427 0.137040212750435
2428 0.137037694454193
2429 0.137035474181175
2430 0.137033566832542
2431 0.13703154027462
2432 0.137029826641083
2433 0.137025952339172
2434 0.137022122740746
2435 0.13701868057251
2436 0.137016206979752
2437 0.137013971805573
2438 0.137012094259262
2439 0.137010917067528
2440 0.137010529637337
2441 0.137010231614113
2442 0.137009963393211
2443 0.137009724974632
2444 0.137009516358376
2445 0.13700932264328
2446 0.137009143829346
2447 0.137009084224701
2448 0.137009024620056
2449 0.137006923556328
2450 0.13700458407402
2451 0.137002468109131
2452 0.13700059056282
2453 0.136998906731606
2454 0.136997282505035
2455 0.136995822191238
2456 0.136994495987892
2457 0.136992961168289
2458 0.136991605162621
2459 0.136990427970886
2460 0.136985749006271
2461 0.136981591582298
2462 0.136977836489677
2463 0.136975020170212
2464 0.136972844600677
2465 0.136970609426498
2466 0.136968582868576
2467 0.136966556310654
2468 0.136964544653893
2469 0.136962711811066
2470 0.136961057782173
2471 0.136958986520767
2472 0.136957138776779
2473 0.136955469846725
2474 0.136953979730606
2475 0.136952638626099
2476 0.136951357126236
2477 0.136950209736824
2478 0.136949181556702
2479 0.136948227882385
2480 0.136947363615036
2481 0.136946558952332
2482 0.136945843696594
2483 0.136945173144341
2484 0.136944577097893
2485 0.13694404065609
2486 0.136943563818932
2487 0.136943265795708
2488 0.136942982673645
2489 0.136940747499466
2490 0.136938750743866
2491 0.136936962604523
2492 0.136935338377953
2493 0.136933878064156
2494 0.136932566761971
2495 0.136931404471397
2496 0.136930361390114
2497 0.136929422616959
2498 0.136928573250771
2499 0.13692781329155
2500 0.136927127838135
2501 0.136926487088203
2502 0.136925905942917
2503 0.136924594640732
2504 0.136923402547836
2505 0.13692232966423
2506 0.136921361088753
2507 0.136920481920242
2508 0.136919692158699
2509 0.136918753385544
2510 0.136917904019356
2511 0.136917129158974
2512 0.136916428804398
2513 0.136915802955627
2514 0.136915236711502
2515 0.136914953589439
2516 0.136914804577827
2517 0.136914670467377
2518 0.136914551258087
2519 0.136914446949959
2520 0.136914074420929
2521 0.136913761496544
2522 0.136913523077965
2523 0.136912390589714
2524 0.136911123991013
2525 0.136910334229469
2526 0.136909067630768
2527 0.136906459927559
2528 0.136904090642929
2529 0.136899203062057
2530 0.136894926428795
2531 0.136891052126884
2532 0.13688750565052
2533 0.136884286999702
2534 0.136880770325661
2535 0.136876598000526
2536 0.136872828006744
2537 0.136868789792061
2538 0.136865139007568
2539 0.13686203956604
2540 0.136859253048897
2541 0.136856734752655
2542 0.136854454874992
2543 0.136852368712425
2544 0.136850506067276
2545 0.136848822236061
2546 0.136847168207169
2547 0.136845678091049
2548 0.136844471096992
2549 0.13684369623661
2550 0.136842831969261
2551 0.136841833591461
2552 0.136840283870697
2553 0.136838898062706
2554 0.136837646365166
2555 0.136836588382721
2556 0.136835590004921
2557 0.136834681034088
2558 0.136832222342491
2559 0.136830002069473
2560 0.136828005313873
2561 0.136826500296593
2562 0.136824756860733
2563 0.136823013424873
2564 0.136820897459984
2565 0.1368188560009
2566 0.136817038059235
2567 0.136815428733826
2568 0.136812403798103
2569 0.136809721589088
2570 0.136807575821877
2571 0.136806949973106
2572 0.136806577444077
2573 0.136806070804596
2574 0.136801898479462
2575 0.136798217892647
2576 0.136794894933701
2577 0.136792704463005
2578 0.136790737509727
2579 0.136788994073868
2580 0.136787429451942
2581 0.136783927679062
2582 0.13678078353405
2583 0.136777952313423
2584 0.136775404214859
2585 0.136773109436035
2586 0.136770829558372
2587 0.136768773198128
2588 0.136766985058784
2589 0.136765375733376
2590 0.136763915419579
2591 0.136762604117393
2592 0.136761426925659
2593 0.136760368943214
2594 0.136759415268898
2595 0.136758551001549
2596 0.136757776141167
2597 0.136757016181946
2598 0.136756300926208
2599 0.136754900217056
2600 0.136753693223
2601 0.136752679944038
2602 0.136751711368561
2603 0.136750847101212
2604 0.136750072240829
2605 0.136749312281609
2606 0.136749550700188
2607 0.136749759316444
2608 0.136749908328056
2609 0.136750042438507
2610 0.136749848723412
2611 0.136749669909477
2612 0.136749237775803
2613 0.136749267578125
2614 0.136749297380447
2615 0.136747568845749
2616 0.136745825409889
2617 0.136744245886803
2618 0.136741742491722
2619 0.136738911271095
2620 0.13673634827137
2621 0.136734053492546
2622 0.136732071638107
2623 0.136730298399925
2624 0.136727601289749
2625 0.136724531650543
2626 0.136721774935722
2627 0.136719286441803
2628 0.136717051267624
2629 0.136715039610863
2630 0.136713191866875
2631 0.136711463332176
2632 0.136709898710251
2633 0.136708498001099
2634 0.136707231402397
2635 0.136706084012985
2636 0.136705100536346
2637 0.136702686548233
2638 0.136700540781021
2639 0.13669852912426
2640 0.136695981025696
2641 0.136694118380547
2642 0.1366907954216
2643 0.136687770485878
2644 0.136684641242027
2645 0.136681884527206
2646 0.136679410934448
2647 0.136677205562592
2648 0.136675208806992
2649 0.136673405766487
2650 0.136671856045723
2651 0.136670455336571
2652 0.13666920363903
2653 0.13666807115078
2654 0.136667057871819
2655 0.136666133999825
2656 0.13666558265686
2657 0.136665210127831
2658 0.136664777994156
2659 0.136664390563965
2660 0.136664122343063
2661 0.136660605669022
2662 0.136657580733299
2663 0.136654853820801
2664 0.136653751134872
2665 0.136652752757072
2666 0.136651828885078
2667 0.136650994420052
2668 0.136649146676064
2669 0.136647492647171
2670 0.136646002531052
2671 0.136644661426544
2672 0.136643454432487
2673 0.13664236664772
2674 0.136641383171082
2675 0.13664048910141
2676 0.136639341711998
2677 0.136638298630714
2678 0.136637359857559
2679 0.13663649559021
2680 0.136635050177574
2681 0.13663375377655
2682 0.136632591485977
2683 0.136631548404694
2684 0.136630609631538
2685 0.136629670858383
2686 0.136628791689873
2687 0.136626780033112
2688 0.136624872684479
2689 0.136623159050941
2690 0.136621609330177
2691 0.136620223522186
2692 0.136618971824646
2693 0.136617824435234
2694 0.136616796255112
2695 0.136616438627243
2696 0.136616110801697
2697 0.136612787842751
2698 0.136609792709351
2699 0.136606827378273
2700 0.136604160070419
2701 0.136601760983467
2702 0.136599600315094
2703 0.136597633361816
2704 0.136595457792282
2705 0.136593505740166
2706 0.136591777205467
2707 0.136590167880058
2708 0.136588796973228
2709 0.136587247252464
2710 0.136585846543312
2711 0.136584609746933
2712 0.136583507061005
2713 0.136582508683205
2714 0.136581614613533
2715 0.136580809950829
2716 0.13658007979393
2717 0.136579394340515
2718 0.136578783392906
2719 0.136578232049942
2720 0.136577591300011
2721 0.136577010154724
2722 0.136576473712921
2723 0.136575773358345
2724 0.136575132608414
2725 0.136574938893318
2726 0.136573642492294
2727 0.13657246530056
2728 0.136571183800697
2729 0.136570036411285
2730 0.136568993330002
2731 0.136568054556847
2732 0.13656710088253
2733 0.136567205190659
2734 0.136567309498787
2735 0.13656722009182
2736 0.136567190289497
2737 0.136567488312721
2738 0.136567756533623
2739 0.136568009853363
2740 0.136568233370781
2741 0.136568441987038
2742 0.136568620800972
2743 0.136568650603294
2744 0.136568695306778
2745 0.136568486690521
2746 0.136568292975426
2747 0.136569142341614
2748 0.13657034933567
2749 0.13656835258007
2750 0.136566504836082
2751 0.136564716696739
2752 0.136563137173653
2753 0.136561766266823
2754 0.136560544371605
2755 0.136559426784515
2756 0.136558428406715
2757 0.136557668447495
2758 0.136557087302208
2759 0.136557102203369
2760 0.136557176709175
2761 0.136556804180145
2762 0.136556535959244
2763 0.136556297540665
2764 0.136555999517441
2765 0.136555790901184
2766 0.13655561208725
2767 0.136555448174477
2768 0.136554911732674
2769 0.13655424118042
2770 0.136553570628166
2771 0.136552959680557
2772 0.136552557349205
2773 0.136551007628441
2774 0.136549547314644
2775 0.136548236012459
2776 0.136547565460205
2777 0.136547088623047
2778 0.13654662668705
2779 0.136546224355698
2780 0.13654537498951
2781 0.136544615030289
2782 0.136543929576874
2783 0.13654337823391
2784 0.136542707681656
2785 0.136541441082954
2786 0.136539444327354
2787 0.136537596583366
2788 0.136535838246346
2789 0.136534139513969
2790 0.136532619595528
2791 0.136531248688698
2792 0.136530011892319
2793 0.136527419090271
2794 0.136524990200996
2795 0.136522814631462
2796 0.136520847678185
2797 0.136519074440002
2798 0.136517480015755
2799 0.13651604950428
2800 0.136514753103256
2801 0.136513575911522
2802 0.136512517929077
2803 0.136511504650116
2804 0.13651017844677
2805 0.136508971452713
2806 0.13651031255722
2807 0.136511668562889
2808 0.136512890458107
2809 0.136513993144035
2810 0.136514991521835
2811 0.136515736579895
2812 0.136516273021698
2813 0.136516705155373
2814 0.136517137289047
2815 0.136517509818077
2816 0.136517807841301
2817 0.136518076062202
2818 0.136518314480782
2819 0.136518552899361
2820 0.136518657207489
2821 0.136518746614456
2822 0.136518508195877
2823 0.13651829957962
2824 0.136518105864525
2825 0.136517927050591
2826 0.136517524719238
2827 0.136517152190208
2828 0.136515229940414
2829 0.136513501405716
2830 0.136510014533997
2831 0.136506870388985
2832 0.136504039168358
2833 0.136501491069794
2834 0.136499583721161
2835 0.136497974395752
2836 0.136496528983116
2837 0.136493474245071
2838 0.136490717530251
2839 0.136488273739815
2840 0.136486023664474
2841 0.136483997106552
2842 0.136482074856758
2843 0.136480197310448
2844 0.136478513479233
2845 0.136476501822472
2846 0.136474698781967
2847 0.136473163962364
2848 0.136471748352051
2849 0.13647049665451
2850 0.13646936416626
2851 0.136468350887299
2852 0.136467382311821
2853 0.136466503143311
2854 0.136465847492218
2855 0.13646587729454
2856 0.136465772986412
2857 0.136464402079582
2858 0.136463165283203
2859 0.136462047696114
2860 0.136461049318314
2861 0.136460393667221
2862 0.136459961533546
2863 0.136458501219749
2864 0.136457189917564
2865 0.13645601272583
2866 0.136454895138741
2867 0.136453896760941
2868 0.136454164981842
2869 0.136454373598099
2870 0.136452808976173
2871 0.136451452970505
2872 0.136450245976448
2873 0.13644939661026
2874 0.136448636651039
2875 0.136448204517365
2876 0.136447817087173
2877 0.136447876691818
2878 0.136447936296463
2879 0.136447817087173
2880 0.136447712779045
2881 0.136447474360466
2882 0.136447265744209
2883 0.136447072029114
2884 0.136446893215179
2885 0.136446744203568
2886 0.13644614815712
2887 0.136445611715317
2888 0.136445134878159
2889 0.136445015668869
2890 0.136443763971329
2891 0.136442631483078
2892 0.136441618204117
2893 0.136440023779869
2894 0.136438578367233
2895 0.136437281966209
2896 0.136436238884926
2897 0.136435270309448
2898 0.136434406042099
2899 0.13643117249012
2900 0.136428818106651
2901 0.136426463723183
2902 0.136424332857132
2903 0.136422380805016
2904 0.13642056286335
2905 0.136418983340263
2906 0.136417493224144
2907 0.136416152119637
2908 0.136415049433708
2909 0.136412993073463
2910 0.136411532759666
2911 0.136410221457481
2912 0.136409044265747
2913 0.136407941579819
2914 0.136406898498535
2915 0.136405885219574
2916 0.13640484213829
2917 0.136403501033783
2918 0.136402308940887
2919 0.136401653289795
2920 0.136401101946831
2921 0.136400625109673
2922 0.136400192975998
2923 0.136399134993553
2924 0.136398196220398
2925 0.136397182941437
2926 0.136396273970604
2927 0.136395454406738
2928 0.136394545435905
2929 0.13639372587204
2930 0.136392697691917
2931 0.136391773819923
2932 0.136391147971153
2933 0.136390581727028
2934 0.136390075087547
2935 0.13638961315155
2936 0.136389181017876
2937 0.136388674378395
2938 0.136386901140213
2939 0.136385336518288
2940 0.136383935809135
2941 0.136382669210434
2942 0.136381238698959
2943 0.13638000190258
2944 0.136378616094589
2945 0.13637737929821
2946 0.136376261711121
2947 0.136375248432159
2948 0.136374339461327
2949 0.136373654007912
2950 0.136371523141861
2951 0.136369600892067
2952 0.136367872357368
2953 0.136366665363312
2954 0.136365577578545
2955 0.136364609003067
2956 0.136363580822945
2957 0.136362642049789
2958 0.136361822485924
2959 0.136361077427864
2960 0.136361181735992
2961 0.136360764503479
2962 0.136360228061676
2963 0.136359706521034
2964 0.136358946561813
2965 0.136358290910721
2966 0.136357709765434
2967 0.136357098817825
2968 0.136356577277184
2969 0.136356234550476
2970 0.136355936527252
2971 0.136355698108673
2972 0.136355474591255
2973 0.136355236172676
2974 0.136354967951775
2975 0.136354818940163
2976 0.136355251073837
2977 0.136355563998222
2978 0.136355593800545
2979 0.136356294155121
2980 0.136356920003891
2981 0.136357486248016
2982 0.13635790348053
2983 0.13635827600956
2984 0.136358618736267
2985 0.136358767747879
2986 0.13635890185833
2987 0.136358872056007
2988 0.13635741174221
2989 0.136355981230736
2990 0.136354684829712
2991 0.136353462934494
2992 0.136351764202118
2993 0.136350244283676
2994 0.136348873376846
2995 0.136347636580467
2996 0.136345341801643
2997 0.136343270540237
2998 0.136341363191605
2999 0.136339589953423
3000 0.136336341500282
3001 0.136333376169205
3002 0.136330708861351
3003 0.13632832467556
3004 0.136326134204865
3005 0.136324167251587
3006 0.136321067810059
3007 0.136318296194077
3008 0.136315882205963
3009 0.136313378810883
3010 0.136311128735542
3011 0.13630910217762
3012 0.136307284235954
3013 0.136305645108223
3014 0.136304497718811
3015 0.13630348443985
3016 0.136302575469017
3017 0.136301696300507
3018 0.136300936341286
3019 0.136299654841423
3020 0.136298507452011
3021 0.136297464370728
3022 0.136296615004539
3023 0.136295795440674
3024 0.136294886469841
3025 0.136294081807137
3026 0.136293351650238
3027 0.136293008923531
3028 0.136292695999146
3029 0.136292397975922
3030 0.136292099952698
3031 0.136291831731796
3032 0.136291593313217
3033 0.136291369795799
3034 0.136291176080704
3035 0.136290892958641
3036 0.136290580034256
3037 0.136289313435555
3038 0.136288195848465
3039 0.136285319924355
3040 0.136283293366432
3041 0.136281460523605
3042 0.136279821395874
3043 0.136278316378593
3044 0.13627627491951
3045 0.136274442076683
3046 0.136272788047791
3047 0.136271297931671
3048 0.136270508170128
3049 0.136269792914391
3050 0.136269152164459
3051 0.136268496513367
3052 0.136267900466919
3053 0.136268600821495
3054 0.136268928647041
3055 0.136269256472588
3056 0.136269554495811
3057 0.13626991212368
3058 0.136270225048065
3059 0.136270508170128
3060 0.136270761489868
3061 0.136270999908447
3062 0.136271089315414
3063 0.136269584298134
3064 0.136267244815826
3065 0.136264070868492
3066 0.136261135339737
3067 0.136258989572525
3068 0.136257588863373
3069 0.136256322264671
3070 0.136253893375397
3071 0.136250182986259
3072 0.136246845126152
3073 0.136243864893913
3074 0.13624119758606
3075 0.136238440871239
3076 0.136235982179642
3077 0.136233761906624
3078 0.136231765151024
3079 0.136229932308197
3080 0.136227965354919
3081 0.136226192116737
3082 0.136223614215851
3083 0.136221379041672
3084 0.136219367384911
3085 0.136217549443245
3086 0.136215910315514
3087 0.136214554309845
3088 0.136213332414627
3089 0.136212229728699
3090 0.136211231350899
3091 0.136211037635803
3092 0.13621087372303
3093 0.136210814118385
3094 0.136210769414902
3095 0.136210724711418
3096 0.136211335659027
3097 0.136211857199669
3098 0.136213704943657
3099 0.136215403676033
3100 0.136216938495636
3101 0.136218324303627
3102 0.136219561100006
3103 0.13622073829174
3104 0.136221796274185
3105 0.13622310757637
3106 0.136224254965782
3107 0.136225283145905
3108 0.136226236820221
3109 0.136227086186409
3110 0.13622784614563
3111 0.136228144168854
3112 0.136228412389755
3113 0.136228650808334
3114 0.136228322982788
3115 0.136227980256081
3116 0.136227667331696
3117 0.136227384209633
3118 0.136227115988731
3119 0.136226877570152
3120 0.136226683855057
3121 0.136226519942284
3122 0.136226370930672
3123 0.136224284768105
3124 0.136222258210182
3125 0.136220425367355
3126 0.136218830943108
3127 0.136217385530472
3128 0.136216044425964
3129 0.136214837431908
3130 0.136213749647141
3131 0.136212810873985
3132 0.136211931705475
3133 0.136211141943932
3134 0.136210426688194
3135 0.136209860444069
3136 0.136209353804588
3137 0.136208891868591
3138 0.1362085044384
3139 0.136208102107048
3140 0.136207729578018
3141 0.136207193136215
3142 0.136206731200218
3143 0.136206358671188
3144 0.136206090450287
3145 0.136205777525902
3146 0.136205941438675
3147 0.136206015944481
3148 0.136205270886421
3149 0.13620463013649
3150 0.136204048991203
3151 0.1362035125494
3152 0.136203318834305
3153 0.13620314002037
3154 0.136202976107597
3155 0.136202841997147
3156 0.136202752590179
3157 0.136202678084373
3158 0.136202603578568
3159 0.136202543973923
3160 0.136202499270439
3161 0.136202692985535
3162 0.136202231049538
3163 0.136201813817024
3164 0.136201679706573
3165 0.136201560497284
3166 0.136201456189156
3167 0.136201366782188
3168 0.136201277375221
3169 0.136201202869415
3170 0.136201128363609
3171 0.1361995190382
3172 0.136198073625565
3173 0.13619676232338
3174 0.136195585131645
3175 0.136194512248039
3176 0.136193543672562
3177 0.136192679405212
3178 0.136191889643669
3179 0.136191189289093
3180 0.136190548539162
3181 0.136189982295036
3182 0.136189460754395
3183 0.136188954114914
3184 0.136187076568604
3185 0.136185392737389
3186 0.136183843016624
3187 0.136182442307472
3188 0.136181235313416
3189 0.136180073022842
3190 0.136178970336914
3191 0.136177912354469
3192 0.136176958680153
3193 0.136176079511642
3194 0.136175289750099
3195 0.136174574494362
3196 0.136173933744431
3197 0.136173367500305
3198 0.136172592639923
3199 0.136171922087669
3200 0.136171326041222
3201 0.136170789599419
3202 0.13617031276226
3203 0.136169388890266
3204 0.136167094111443
3205 0.136165022850037
3206 0.136163160204887
3207 0.136161476373672
3208 0.136159971356392
3209 0.136158615350723
3210 0.136157393455505
3211 0.136156290769577
3212 0.136155292391777
3213 0.136154383420944
3214 0.13615357875824
3215 0.136152848601341
3216 0.136152178049088
3217 0.13615146279335
3218 0.136150822043419
3219 0.136150196194649
3220 0.136149317026138
3221 0.136148393154144
3222 0.136147066950798
3223 0.136145874857903
3224 0.136144801974297
3225 0.136143654584885
3226 0.136142641305923
3227 0.136141911149025
3228 0.136139005422592
3229 0.136136382818222
3230 0.136134028434753
3231 0.136131897568703
3232 0.136129975318909
3233 0.13612824678421
3234 0.13612774014473
3235 0.136126205325127
3236 0.136124819517136
3237 0.136123582720757
3238 0.136122420430183
3239 0.1361213773489
3240 0.136120468378067
3241 0.136119648814201
3242 0.136118978261948
3243 0.1361183822155
3244 0.136117771267891
3245 0.136117234826088
3246 0.136118173599243
3247 0.13611900806427
3248 0.136118307709694
3249 0.136117473244667
3250 0.136116713285446
3251 0.136116027832031
3252 0.136115401983261
3253 0.136114776134491
3254 0.136114209890366
3255 0.136113613843918
3256 0.136113077402115
3257 0.136112585663795
3258 0.136111423373222
3259 0.136110454797745
3260 0.136111214756966
3261 0.136111900210381
3262 0.136112481355667
3263 0.13611301779747
3264 0.136110693216324
3265 0.136108666658401
3266 0.136106818914413
3267 0.13610514998436
3268 0.136103719472885
3269 0.136102974414825
3270 0.136102303862572
3271 0.136101707816124
3272 0.136101022362709
3273 0.1361004114151
3274 0.136099845170975
3275 0.136101692914963
3276 0.136103421449661
3277 0.136104986071587
3278 0.13610628247261
3279 0.136107459664345
3280 0.13610851764679
3281 0.136109471321106
3282 0.136110335588455
3283 0.136110991239548
3284 0.136111587285995
3285 0.136111825704575
3286 0.136111944913864
3287 0.136108070611954
3288 0.136104583740234
3289 0.136101424694061
3290 0.136099323630333
3291 0.13609690964222
3292 0.136094704270363
3293 0.136092573404312
3294 0.136090651154518
3295 0.13608892261982
3296 0.136087372899055
3297 0.136086568236351
3298 0.136085852980614
3299 0.136085659265518
3300 0.136085331439972
3301 0.136083260178566
3302 0.136081263422966
3303 0.13607931137085
3304 0.136078476905823
3305 0.136077731847763
3306 0.136077061295509
3307 0.1360764503479
3308 0.136075899004936
3309 0.136075496673584
3310 0.136075139045715
3311 0.136074811220169
3312 0.136074513196945
3313 0.136073529720306
3314 0.136072933673859
3315 0.136071667075157
3316 0.136070534586906
3317 0.136069506406784
3318 0.136068567633629
3319 0.136067718267441
3320 0.13606695830822
3321 0.136065110564232
3322 0.136063471436501
3323 0.136061996221542
3324 0.136060744524002
3325 0.136060938239098
3326 0.136061102151871
3327 0.136061251163483
3328 0.136061385273933
3329 0.136061504483223
3330 0.136061564087868
3331 0.136061623692513
3332 0.136061668395996
3333 0.136061698198318
3334 0.136062294244766
3335 0.136062830686569
3336 0.136063322424889
3337 0.136063799262047
3338 0.136064231395721
3339 0.136064618825912
3340 0.136064901947975
3341 0.136065155267715
3342 0.136064946651459
3343 0.136064767837524
3344 0.136064603924751
3345 0.136064454913139
3346 0.136063754558563
3347 0.136062890291214
3348 0.13606196641922
3349 0.136061146855354
3350 0.136060401797295
3351 0.136059731245041
3352 0.136058494448662
3353 0.136057376861572
3354 0.136056378483772
3355 0.136055499315262
3356 0.136054590344429
3357 0.136053815484047
3358 0.136053204536438
3359 0.136052653193474
3360 0.136052191257477
3361 0.136050507426262
3362 0.136047497391701
3363 0.136043086647987
3364 0.136039108037949
3365 0.136035695672035
3366 0.136032685637474
3367 0.136029973626137
3368 0.136027544736862
3369 0.136025175452232
3370 0.13602302968502
3371 0.136021077632904
3372 0.1360192745924
3373 0.136017650365829
3374 0.136016190052032
3375 0.136014267802238
3376 0.13601253926754
3377 0.136010974645615
3378 0.136009633541107
3379 0.13600842654705
3380 0.136007368564606
3381 0.136005744338036
3382 0.136004284024239
3383 0.136002972722054
3384 0.136001795530319
3385 0.136000320315361
3386 0.135998994112015
3387 0.135997802019119
3388 0.135996669530869
3389 0.135995641350746
3390 0.13599593937397
3391 0.135996118187904
3392 0.135996386408806
3393 0.135996520519257
3394 0.135996609926224
3395 0.135998010635376
3396 0.135999977588654
3397 0.136001750826836
3398 0.136003345251083
3399 0.136004239320755
3400 0.13600455224514
3401 0.136004880070686
3402 0.13600517809391
3403 0.136005684733391
3404 0.136006131768227
3405 0.136006489396095
3406 0.13600680232048
3407 0.136007085442543
3408 0.136007383465767
3409 0.136007651686668
3410 0.136008158326149
3411 0.136008620262146
3412 0.136009156703949
3413 0.136007234454155
3414 0.136005505919456
3415 0.136004433035851
3416 0.136003464460373
3417 0.136002600193024
3418 0.13600181043148
3419 0.13600105047226
3420 0.136000365018845
3421 0.135999754071236
3422 0.135998174548149
3423 0.135996744036674
3424 0.135995492339134
3425 0.135995224118233
3426 0.135995045304298
3427 0.135994881391525
3428 0.135994330048561
3429 0.135992959141731
3430 0.135991737246513
3431 0.135990619659424
3432 0.135989472270012
3433 0.135988265275955
3434 0.135987177491188
3435 0.135986134409904
3436 0.135985195636749
3437 0.135984346270561
3438 0.13598358631134
3439 0.135983154177666
3440 0.135982826352119
3441 0.135981053113937
3442 0.13597945868969
3443 0.135976999998093
3444 0.13597659766674
3445 0.135976225137711
3446 0.135975897312164
3447 0.135975614190102
3448 0.135975360870361
3449 0.135975137352943
3450 0.13597497344017
3451 0.135974824428558
3452 0.13597409427166
3453 0.135973438620567
3454 0.135973319411278
3455 0.135973215103149
3456 0.135973125696182
3457 0.135972931981087
3458 0.135971561074257
3459 0.135969862341881
3460 0.135968342423439
3461 0.135966554284096
3462 0.135965391993523
3463 0.135964348912239
3464 0.135963410139084
3465 0.135962545871735
3466 0.135961726307869
3467 0.13596086204052
3468 0.135960072278976
3469 0.135959342122078
3470 0.135957956314087
3471 0.135956704616547
3472 0.135955587029457
3473 0.135954216122627
3474 0.135952979326248
3475 0.135951787233353
3476 0.135950714349747
3477 0.135949686169624
3478 0.135947704315186
3479 0.135945916175842
3480 0.135944306850433
3481 0.135942861437798
3482 0.135941550135612
3483 0.135940372943878
3484 0.135939076542854
3485 0.135937914252281
3486 0.135936751961708
3487 0.135935708880424
3488 0.135934770107269
3489 0.135933637619019
3490 0.135932624340057
3491 0.135929390788078
3492 0.13592641055584
3493 0.135923534631729
3494 0.135920941829681
3495 0.135918602347374
3496 0.135916501283646
3497 0.135914608836174
3498 0.135912448167801
3499 0.135910496115685
3500 0.135907918214798
3501 0.135905757546425
3502 0.13590382039547
3503 0.135902851819992
3504 0.135901972651482
3505 0.135900482535362
3506 0.135899141430855
3507 0.135897994041443
3508 0.135896772146225
3509 0.135895699262619
3510 0.135894730687141
3511 0.135893881320953
3512 0.135893121361732
3513 0.135892435908318
3514 0.135891824960709
3515 0.135890692472458
3516 0.135889679193497
3517 0.135888680815697
3518 0.135887786746025
3519 0.135887071490288
3520 0.135887920856476
3521 0.135888680815697
3522 0.135889366269112
3523 0.135889977216721
3524 0.135890528559685
3525 0.135891035199165
3526 0.135890975594521
3527 0.135890930891037
3528 0.135890886187553
3529 0.13589084148407
3530 0.135890811681747
3531 0.135890781879425
3532 0.135890677571297
3533 0.13589058816433
3534 0.135890573263168
3535 0.135890424251556
3536 0.135890319943428
3537 0.135890230536461
3538 0.135890141129494
3539 0.135890066623688
3540 0.135890036821365
3541 0.135890021920204
3542 0.135889977216721
3543 0.135889813303947
3544 0.135889664292336
3545 0.135889530181885
3546 0.135889664292336
3547 0.135889783501625
3548 0.135889872908592
3549 0.135889992117882
3550 0.135890111327171
3551 0.135890126228333
3552 0.135890156030655
3553 0.135889962315559
3554 0.135889783501625
3555 0.135889545083046
3556 0.135889321565628
3557 0.135889187455177
3558 0.135889112949371
3559 0.135888963937759
3560 0.135887578129768
3561 0.135886818170547
3562 0.135886147618294
3563 0.135885536670685
3564 0.135884985327721
3565 0.135885342955589
3566 0.13588573038578
3567 0.135885909199715
3568 0.135886073112488
3569 0.1358862221241
3570 0.13588635623455
3571 0.135886281728745
3572 0.1358862221241
3573 0.135886162519455
3574 0.135886266827583
3575 0.135886371135712
3576 0.135886400938034
3577 0.135886386036873
3578 0.135886117815971
3579 0.135885924100876
3580 0.135885745286942
3581 0.135885581374168
3582 0.135885506868362
3583 0.135885432362556
3584 0.135885372757912
3585 0.135885313153267
3586 0.135883614420891
3587 0.135882094502449
3588 0.135881036520004
3589 0.135878711938858
3590 0.13587661087513
3591 0.135874733328819
3592 0.135873034596443
3593 0.135871484875679
3594 0.135870084166527
3595 0.135868817567825
3596 0.135867685079575
3597 0.135866656899452
3598 0.135865733027458
3599 0.135864943265915
3600 0.135864228010178
3601 0.135862752795219
3602 0.135861366987228
3603 0.135860115289688
3604 0.13585801422596
3605 0.135856106877327
3606 0.135853543877602
3607 0.135851413011551
3608 0.135849490761757
3609 0.135847762227058
3610 0.135846167802811
3611 0.135844767093658
3612 0.135843500494957
3613 0.135842368006706
3614 0.135841354727745
3615 0.135840430855751
3616 0.135839596390724
3617 0.135838851332664
3618 0.135838180780411
3619 0.135837569832802
3620 0.135837018489838
3621 0.135836526751518
3622 0.135835409164429
3623 0.135834351181984
3624 0.135833442211151
3625 0.135832622647285
3626 0.135831505060196
3627 0.135830491781235
3628 0.135829448699951
3629 0.135828420519829
3630 0.135827496647835
3631 0.135826662182808
3632 0.135825917124748
3633 0.135824844241142
3634 0.135823875665665
3635 0.135822996497154
3636 0.135821998119354
3637 0.135820746421814
3638 0.135818660259247
3639 0.135815769433975
3640 0.135813221335411
3641 0.135810926556587
3642 0.135808885097504
3643 0.135807052254677
3644 0.135805398225784
3645 0.135803729295731
3646 0.135802954435349
3647 0.135801777243614
3648 0.135800719261169
3649 0.135799765586853
3650 0.13579834997654
3651 0.135797083377838
3652 0.135795623064041
3653 0.135794311761856
3654 0.135792791843414
3655 0.135791420936584
3656 0.135790184140205
3657 0.135788932442665
3658 0.135787799954414
3659 0.135787338018417
3660 0.135787352919579
3661 0.13578736782074
3662 0.135785669088364
3663 0.135784134268761
3664 0.135782763361931
3665 0.135781347751617
3666 0.135780051350594
3667 0.135778874158859
3668 0.135777622461319
3669 0.135776117444038
3670 0.13577476143837
3671 0.135773539543152
3672 0.135772436857224
3673 0.135771438479424
3674 0.135769695043564
3675 0.135768041014671
3676 0.135766550898552
3677 0.135765209794044
3678 0.135764017701149
3679 0.135762944817543
3680 0.135761991143227
3681 0.135761126875877
3682 0.135760352015495
3683 0.135759651660919
3684 0.135759010910988
3685 0.135758265852928
3686 0.135757595300674
3687 0.135756969451904
3688 0.135756403207779
3689 0.135755896568298
3690 0.135755434632301
3691 0.135755017399788
3692 0.135754629969597
3693 0.135754182934761
3694 0.135753571987152
3695 0.135753020644188
3696 0.135752528905869
3697 0.13575205206871
3698 0.135751649737358
3699 0.135751232504845
3700 0.135750815272331
3701 0.135750412940979
3702 0.135748818516731
3703 0.135747388005257
3704 0.135746106505394
3705 0.135744944214821
3706 0.135743856430054
3707 0.135742872953415
3708 0.135741993784904
3709 0.135741665959358
3710 0.135741367936134
3711 0.135741055011749
3712 0.135740771889687
3713 0.135740518569946
3714 0.135740175843239
3715 0.135739877820015
3716 0.135740146040916
3717 0.135740384459496
3718 0.135740593075752
3719 0.135740786790848
3720 0.135740965604782
3721 0.135741129517555
3722 0.135741338133812
3723 0.135741531848907
3724 0.135742023587227
3725 0.135742217302322
3726 0.135742411017418
3727 0.13574256002903
3728 0.135742709040642
3729 0.135742843151093
3730 0.135741263628006
3731 0.135739833116531
3732 0.135738104581833
3733 0.135736539959908
3734 0.135735139250755
3735 0.13573394715786
3736 0.135731354355812
3737 0.135728791356087
3738 0.135726481676102
3739 0.135724410414696
3740 0.135722488164902
3741 0.135720759630203
3742 0.135719209909439
3743 0.135717809200287
3744 0.135716542601585
3745 0.135715410113335
3746 0.135714381933212
3747 0.135713458061218
3748 0.135712623596191
3749 0.135711312294006
3750 0.135709196329117
3751 0.135707184672356
3752 0.13570536673069
3753 0.135703712701797
3754 0.135702222585678
3755 0.135699942708015
3756 0.135697886347771
3757 0.135695978999138
3758 0.135694265365601
3759 0.135691985487938
3760 0.135689914226532
3761 0.13568776845932
3762 0.135685831308365
3763 0.135684087872505
3764 0.13568252325058
3765 0.135681107640266
3766 0.135679587721825
3767 0.135678067803383
3768 0.135676741600037
3769 0.135675549507141
3770 0.13567441701889
3771 0.135673388838768
3772 0.135672628879547
3773 0.135671943426132
3774 0.135671302676201
3775 0.135670825839043
3776 0.135669708251953
3777 0.135668709874153
3778 0.13566780090332
3779 0.135666981339455
3780 0.135666251182556
3781 0.135665595531464
3782 0.135664865374565
3783 0.135664075613022
3784 0.135663360357285
3785 0.135662451386452
3786 0.135661348700523
3787 0.135660752654076
3788 0.13566018640995
3789 0.135659635066986
3790 0.135659143328667
3791 0.135658696293831
3792 0.135657712817192
3793 0.135656848549843
3794 0.135655879974365
3795 0.135655000805855
3796 0.135654211044312
3797 0.135653451085091
3798 0.135652631521225
3799 0.135651886463165
3800 0.13565120100975
3801 0.135650515556335
3802 0.135649800300598
3803 0.135649159550667
3804 0.13564857840538
3805 0.135648310184479
3806 0.1356480717659
3807 0.135647863149643
3808 0.135647758841515
3809 0.135647669434547
3810 0.13564758002758
3811 0.135647967457771
3812 0.13564832508564
3813 0.135648638010025
3814 0.135648921132088
3815 0.135648041963577
3816 0.135647103190422
3817 0.135646238923073
3818 0.135645464062691
3819 0.135645046830177
3820 0.135644674301147
3821 0.13564433157444
3822 0.135644018650055
3823 0.135643735527992
3824 0.135643482208252
3825 0.135643258690834
3826 0.135643050074577
3827 0.135642841458321
3828 0.135642632842064
3829 0.135642439126968
3830 0.135642260313034
3831 0.135642051696777
3832 0.135641857981682
3833 0.135641694068909
3834 0.135640725493431
3835 0.135639846324921
3836 0.135639056563377
3837 0.135638490319252
3838 0.135637745261192
3839 0.135637074708939
3840 0.135636508464813
3841 0.13563597202301
3842 0.135635450482368
3843 0.135634019970894
3844 0.135632708668709
3845 0.135631531476974
3846 0.135630503296852
3847 0.135627344250679
3848 0.13562448322773
3849 0.135621905326843
3850 0.135620251297951
3851 0.135618612170219
3852 0.135615989565849
3853 0.135613515973091
3854 0.135611280798912
3855 0.135608449578285
3856 0.135605901479721
3857 0.135602980852127
3858 0.135600343346596
3859 0.135597974061966
3860 0.135595843195915
3861 0.135593920946121
3862 0.135592192411423
3863 0.135590627789497
3864 0.135589227080345
3865 0.13558703660965
3866 0.135584712028503
3867 0.135582581162453
3868 0.135580658912659
3869 0.13557893037796
3870 0.135577365756035
3871 0.135575994849205
3872 0.13557456433773
3873 0.13557294011116
3874 0.135571479797363
3875 0.135570168495178
3876 0.135569527745247
3877 0.135567620396614
3878 0.135564714670181
3879 0.135562255978584
3880 0.135560035705566
3881 0.135557875037193
3882 0.135555922985077
3883 0.135554164648056
3884 0.135552644729614
3885 0.135551258921623
3886 0.135550007224083
3887 0.135548681020737
3888 0.135547429323196
3889 0.135546296834946
3890 0.135545283555984
3891 0.135543942451477
3892 0.13554273545742
3893 0.135541647672653
3894 0.135540559887886
3895 0.135539650917053
3896 0.135538816452026
3897 0.135536834597588
3898 0.135535031557083
3899 0.135532528162003
3900 0.135530456900597
3901 0.135528653860092
3902 0.135527193546295
3903 0.13552588224411
3904 0.135524719953537
3905 0.135523661971092
3906 0.135521724820137
3907 0.1355200111866
3908 0.135518819093704
3909 0.135517656803131
3910 0.135516569018364
3911 0.13551564514637
3912 0.135514810681343
3913 0.135514065623283
3914 0.13551339507103
3915 0.135512799024582
3916 0.135512292385101
3917 0.135511472821236
3918 0.135510623455048
3919 0.135509863495827
3920 0.135509207844734
3921 0.135508611798286
3922 0.135508149862289
3923 0.135507732629776
3924 0.135507330298424
3925 0.135506972670555
3926 0.135506644845009
3927 0.135506346821785
3928 0.135506078600883
3929 0.135505840182304
3930 0.135505646467209
3931 0.135505437850952
3932 0.135505244135857
3933 0.135505065321922
3934 0.135504901409149
3935 0.135504752397537
3936 0.135503843426704
3937 0.135502830147743
3938 0.13550192117691
3939 0.135501012206078
3940 0.135500192642212
3941 0.135499462485313
3942 0.135499075055122
3943 0.13549867272377
3944 0.135498359799385
3945 0.135498046875
3946 0.135497689247131
3947 0.135497376322746
3948 0.135497093200684
3949 0.135495856404305
3950 0.135494738817215
3951 0.135493919253349
3952 0.135493189096451
3953 0.135492533445358
3954 0.135491564869881
3955 0.13549068570137
3956 0.135489895939827
3957 0.135489195585251
3958 0.135488510131836
3959 0.135487899184227
3960 0.135487347841263
3961 0.135486856102943
3962 0.135486394166946
3963 0.135485976934433
3964 0.135484203696251
3965 0.135482579469681
3966 0.135481119155884
3967 0.135479807853699
3968 0.135478615760803
3969 0.135477542877197
3970 0.13547657430172
3971 0.135475680232048
3972 0.135474875569344
3973 0.135474011301994
3974 0.135473236441612
3975 0.135472625494003
3976 0.13547220826149
3977 0.13547183573246
3978 0.135471507906914
3979 0.13547120988369
3980 0.135470971465111
3981 0.135470733046532
3982 0.135470420122147
3983 0.135470137000084
3984 0.135469883680344
3985 0.135469645261765
3986 0.135469451546669
3987 0.135469272732735
3988 0.135469123721123
3989 0.135468989610672
3990 0.13546884059906
3991 0.135467857122421
3992 0.13546696305275
3993 0.135466158390045
3994 0.135465428233147
3995 0.135464772582054
3996 0.135464176535606
3997 0.135463640093803
3998 0.135463163256645
3999 0.135461688041687
4000 0.135460361838341
4001 0.13545922935009
4002 0.135458201169968
4003 0.135457023978233
4004 0.135455951094627
4005 0.135454848408699
4006 0.135453641414642
4007 0.135452792048454
4008 0.13545198738575
4009 0.135451346635818
4010 0.135450780391693
4011 0.135450258851051
4012 0.135449796915054
4013 0.135449543595314
4014 0.135449156165123
4015 0.135448783636093
4016 0.135448455810547
4017 0.135448396205902
4018 0.135448336601257
4019 0.135448291897774
4020 0.13544824719429
4021 0.135448202490807
4022 0.135448157787323
4023 0.135448127985001
4024 0.135448098182678
4025 0.135448053479195
4026 0.135447680950165
4027 0.135447427630424
4028 0.135447189211845
4029 0.135447189211845
4030 0.135447174310684
4031 0.135447159409523
4032 0.135446697473526
4033 0.13544636964798
4034 0.13544550538063
4035 0.135444730520248
4036 0.135444074869156
4037 0.135443493723869
4038 0.135442972183228
4039 0.135442495346069
4040 0.135442301630974
4041 0.135442137718201
4042 0.135441988706589
4043 0.135441854596138
4044 0.135441735386848
4045 0.13544163107872
4046 0.13544125854969
4047 0.135440960526466
4048 0.135440289974213
4049 0.135439693927765
4050 0.135439157485962
4051 0.135438710451126
4052 0.135438308119774
4053 0.135437682271004
4054 0.135437116026878
4055 0.135436609387398
4056 0.135436311364174
4057 0.135435447096825
4058 0.135434314608574
4059 0.135433301329613
4060 0.13543239235878
4061 0.135431572794914
4062 0.135430812835693
4063 0.13543014228344
4064 0.135429695248604
4065 0.135429307818413
4066 0.135428920388222
4067 0.135428532958031
4068 0.13542728126049
4069 0.135426163673401
4070 0.135425239801407
4071 0.135424420237541
4072 0.135423675179482
4073 0.13542303442955
4074 0.135422453284264
4075 0.135421931743622
4076 0.135421469807625
4077 0.13542103767395
4078 0.135420635342598
4079 0.135419681668282
4080 0.135418623685837
4081 0.135417729616165
4082 0.135416254401207
4083 0.135415241122246
4084 0.135414585471153
4085 0.135414004325867
4086 0.135413303971291
4087 0.13541267812252
4088 0.135412096977234
4089 0.13541154563427
4090 0.135410994291306
4091 0.135410502552986
4092 0.13541005551815
4093 0.135409653186798
4094 0.135409533977509
4095 0.13540942966938
4096 0.135409340262413
4097 0.135409265756607
4098 0.135409265756607
4099 0.135409265756607
4100 0.135409265756607
4101 0.135409265756607
4102 0.13540917634964
4103 0.135409131646156
4104 0.135409101843834
4105 0.135409072041512
4106 0.135409027338028
4107 0.135408997535706
4108 0.1354089230299
4109 0.135408863425255
4110 0.13540880382061
4111 0.135408759117126
4112 0.135408192873001
4113 0.135407388210297
4114 0.135406672954559
4115 0.135406002402306
4116 0.135405376553535
4117 0.13540481030941
4118 0.13540430366993
4119 0.135403990745544
4120 0.135403707623482
4121 0.135403454303741
4122 0.1354029327631
4123 0.135402455925941
4124 0.135402038693428
4125 0.135401651263237
4126 0.135401234030724
4127 0.135400861501694
4128 0.135400533676147
4129 0.135400250554085
4130 0.135399997234344
4131 0.135399773716927
4132 0.13539956510067
4133 0.135399386286736
4134 0.135399222373962
4135 0.13539907336235
4136 0.1353989392519
4137 0.135398387908936
4138 0.135397896170616
4139 0.13539744913578
4140 0.135397046804428
4141 0.135396674275398
4142 0.135396048426628
4143 0.135395348072052
4144 0.135394737124443
4145 0.135394170880318
4146 0.135393649339676
4147 0.135393187403679
4148 0.135392844676971
4149 0.135392725467682
4150 0.135392636060715
4151 0.135392308235168
4152 0.135392010211945
4153 0.135391756892204
4154 0.135390311479568
4155 0.135389000177383
4156 0.135387852787971
4157 0.135386854410172
4158 0.1353859603405
4159 0.135385155677795
4160 0.135384425520897
4161 0.135383874177933
4162 0.135383382439613
4163 0.135382935404778
4164 0.135382533073425
4165 0.135382071137428
4166 0.135381653904915
4167 0.135381281375885
4168 0.1353809684515
4169 0.135380610823631
4170 0.135380417108536
4171 0.135380253195763
4172 0.135380104184151
4173 0.135379940271378
4174 0.135379642248154
4175 0.135379374027252
4176 0.13537885248661
4177 0.135378405451775
4178 0.13537760078907
4179 0.13537672162056
4180 0.135375872254372
4181 0.13537509739399
4182 0.135374382138252
4183 0.135373741388321
4184 0.135373145341873
4185 0.13537260890007
4186 0.135372132062912
4187 0.135371476411819
4188 0.135370254516602
4189 0.135369151830673
4190 0.135368153452873
4191 0.135367259383202
4192 0.13536636531353
4193 0.135365560650826
4194 0.13536474108696
4195 0.135363981127739
4196 0.135363295674324
4197 0.135362580418587
4198 0.135361939668655
4199 0.135361328721046
4200 0.135360792279243
4201 0.135360315442085
4202 0.135359883308411
4203 0.135359480977058
4204 0.135359153151512
4205 0.135358780622482
4206 0.135358527302742
4207 0.135357663035393
4208 0.135356843471527
4209 0.135356113314629
4210 0.13535512983799
4211 0.13535438477993
4212 0.135353520512581
4213 0.135352745652199
4214 0.135352045297623
4215 0.135351538658142
4216 0.13535088300705
4217 0.135350272059441
4218 0.135349720716476
4219 0.135349228978157
4220 0.135348841547966
4221 0.135348483920097
4222 0.135348170995712
4223 0.13534788787365
4224 0.135347619652748
4225 0.135347381234169
4226 0.135346651077271
4227 0.135345995426178
4228 0.13534539937973
4229 0.135344862937927
4230 0.135344386100769
4231 0.135343953967094
4232 0.135343566536903
4233 0.135343223810196
4234 0.135343298316002
4235 0.135343119502068
4236 0.135342955589294
4237 0.135342806577682
4238 0.135342672467232
4239 0.13534215092659
4240 0.135341584682465
4241 0.135341063141823
4242 0.135340601205826
4243 0.135340183973312
4244 0.135339826345444
4245 0.135339513421059
4246 0.135339230298996
4247 0.135339111089706
4248 0.135338857769966
4249 0.135338380932808
4250 0.135337978601456
4251 0.135337606072426
4252 0.13533727824688
4253 0.135336980223656
4254 0.135336712002754
4255 0.135336473584175
4256 0.135336250066757
4257 0.135335832834244
4258 0.135335460305214
4259 0.135335117578506
4260 0.135334640741348
4261 0.13533416390419
4262 0.135333746671677
4263 0.135333374142647
4264 0.135333061218262
4265 0.135332778096199
4266 0.135332524776459
4267 0.13533228635788
4268 0.135332077741623
4269 0.135331958532333
4270 0.135331839323044
4271 0.135331675410271
4272 0.135331526398659
4273 0.135331377387047
4274 0.135331243276596
4275 0.135331019759178
4276 0.135330811142921
4277 0.135330632328987
4278 0.135330468416214
4279 0.135330319404602
4280 0.13533017039299
4281 0.135330036282539
4282 0.135329902172089
4283 0.135329753160477
4284 0.135329589247704
4285 0.135329440236092
4286 0.135329321026802
4287 0.135329157114029
4288 0.135328263044357
4289 0.135326981544495
4290 0.135325655341148
4291 0.135324463248253
4292 0.135323390364647
4293 0.135322421789169
4294 0.13532155752182
4295 0.135320767760277
4296 0.135320067405701
4297 0.135319441556931
4298 0.135318875312805
4299 0.135318368673325
4300 0.135318145155907
4301 0.135317653417587
4302 0.135317176580429
4303 0.135316699743271
4304 0.135316267609596
4305 0.13531582057476
4306 0.135315135121346
4307 0.135314524173737
4308 0.135313674807549
4309 0.135312855243683
4310 0.135312125086784
4311 0.135311484336853
4312 0.135310783982277
4313 0.135310292243958
4314 0.135309815406799
4315 0.135309413075447
4316 0.135309055447578
4317 0.135308742523193
4318 0.135308444499969
4319 0.135308042168617
4320 0.135307684540749
4321 0.135307386517525
4322 0.135307118296623
4323 0.135306879878044
4324 0.135306179523468
4325 0.135305538773537
4326 0.135304972529411
4327 0.13530445098877
4328 0.135303989052773
4329 0.135303571820259
4330 0.135303199291229
4331 0.135302856564522
4332 0.135302558541298
4333 0.135302260518074
4334 0.135302022099495
4335 0.135301798582077
4336 0.135301604866982
4337 0.135301396250725
4338 0.135300830006599
4339 0.135300323367119
4340 0.135299444198608
4341 0.135298654437065
4342 0.135297730565071
4343 0.135296896100044
4344 0.135296061635017
4345 0.135295316576958
4346 0.135294646024704
4347 0.135294035077095
4348 0.135293483734131
4349 0.135292991995811
4350 0.135292515158653
4351 0.135291948914528
4352 0.135291442275047
4353 0.13529098033905
4354 0.135290443897247
4355 0.135289967060089
4356 0.135289520025253
4357 0.135289236903191
4358 0.135288968682289
4359 0.135288625955582
4360 0.135287806391716
4361 0.135287076234818
4362 0.135286405682564
4363 0.135285675525665
4364 0.135285019874573
4365 0.135284423828125
4366 0.135283887386322
4367 0.135283201932907
4368 0.135282516479492
4369 0.135281816124916
4370 0.135281190276146
4371 0.135280624032021
4372 0.135279610753059
4373 0.135278686881065
4374 0.135277464985847
4375 0.135276362299919
4376 0.135275706648827
4377 0.135275110602379
4378 0.135274574160576
4379 0.135274097323418
4380 0.135273680090904
4381 0.135273307561874
4382 0.135272979736328
4383 0.135272681713104
4384 0.135272443294525
4385 0.135272234678268
4386 0.135272085666656
4387 0.135271847248077
4388 0.135271638631821
4389 0.135271400213242
4390 0.135271191596985
4391 0.135270833969116
4392 0.135270625352859
4393 0.135270446538925
4394 0.135270282626152
4395 0.135270118713379
4396 0.135269969701767
4397 0.135269850492477
4398 0.135269746184349
4399 0.135269075632095
4400 0.135268852114677
4401 0.135268658399582
4402 0.135268479585648
4403 0.135268315672874
4404 0.135268181562424
4405 0.135268062353134
4406 0.135267958045006
4407 0.135267674922943
4408 0.135267525911331
4409 0.135267421603203
4410 0.135267287492752
4411 0.135267123579979
4412 0.135266974568367
4413 0.135266840457916
4414 0.135266721248627
4415 0.135266616940498
4416 0.135266527533531
4417 0.135266497731209
4418 0.135266423225403
4419 0.135266378521919
4420 0.135266333818436
4421 0.135266363620758
4422 0.135266408324242
4423 0.135266438126564
4424 0.135266467928886
4425 0.135266467928886
4426 0.135266453027725
4427 0.135266438126564
4428 0.135266453027725
4429 0.135266467928886
4430 0.135266482830048
4431 0.135266453027725
4432 0.135266423225403
4433 0.135266408324242
4434 0.135266065597534
4435 0.135265752673149
4436 0.135265469551086
4437 0.135265335440636
4438 0.135265216231346
4439 0.135265082120895
4440 0.135264977812767
4441 0.135264918208122
4442 0.135264784097672
4443 0.135264664888382
4444 0.135264560580254
4445 0.135264337062836
4446 0.13526414334774
4447 0.135263979434967
4448 0.135263830423355
4449 0.135263696312904
4450 0.135263577103615
4451 0.135263457894325
4452 0.135263338685036
4453 0.135262876749039
4454 0.135262459516525
4455 0.135262086987495
4456 0.135261744260788
4457 0.135261252522469
4458 0.135260805487633
4459 0.135260313749313
4460 0.135259866714478
4461 0.135259464383125
4462 0.135259106755257
4463 0.135258793830872
4464 0.135258510708809
4465 0.135258257389069
4466 0.135258063673973
4467 0.135257869958878
4468 0.135257735848427
4469 0.135257497429848
4470 0.135257259011269
4471 0.135257050395012
4472 0.135256841778755
4473 0.13525664806366
4474 0.135256484150887
4475 0.135256335139275
4476 0.135256201028824
4477 0.135256081819534
4478 0.13525578379631
4479 0.135255411267281
4480 0.135254845023155
4481 0.135254234075546
4482 0.135253697633743
4483 0.135253250598907
4484 0.135252848267555
4485 0.135252475738525
4486 0.135252147912979
4487 0.135251849889755
4488 0.135251581668854
4489 0.135251209139824
4490 0.135250836610794
4491 0.135250493884087
4492 0.135250270366669
4493 0.135250076651573
4494 0.135249942541122
4495 0.135249823331833
4496 0.135249719023705
4497 0.135249614715576
4498 0.135249450802803
4499 0.135249301791191
4500 0.135249212384224
4501 0.135248750448227
4502 0.135248333215714
4503 0.135247826576233
4504 0.135247275233269
4505 0.135246783494949
4506 0.135246336460114
4507 0.135245904326439
4508 0.135245651006699
4509 0.135245352983475
4510 0.135245069861412
4511 0.135244712233543
4512 0.135244399309158
4513 0.135243847966194
4514 0.135243341326714
4515 0.135242894291878
4516 0.135242477059364
4517 0.135242104530334
4518 0.135241761803627
4519 0.135241463780403
4520 0.13524118065834
4521 0.1352409273386
4522 0.135240688920021
4523 0.13524042069912
4524 0.135240167379379
4525 0.135239943861961
4526 0.135239571332932
4527 0.135239243507385
4528 0.135238945484161
4529 0.13523867726326
4530 0.135238334536552
4531 0.135238036513329
4532 0.135237768292427
4533 0.135237514972687
4534 0.135237291455269
4535 0.135237097740173
4536 0.135236918926239
4537 0.135236755013466
4538 0.13523630797863
4539 0.135235920548439
4540 0.13523556292057
4541 0.135235235095024
4542 0.1352349370718
4543 0.135234624147415
4544 0.135234341025352
4545 0.135234102606773
4546 0.135233908891678
4547 0.135233715176582
4548 0.135233536362648
4549 0.135233387351036
4550 0.135233342647552
4551 0.135233104228973
4552 0.135232895612717
4553 0.135232701897621
4554 0.135232523083687
4555 0.135232299566269
4556 0.135232090950012
4557 0.135231897234917
4558 0.135231718420982
4559 0.135231554508209
4560 0.135231420397758
4561 0.135231181979179
4562 0.135230958461761
4563 0.135230720043182
4564 0.135230287909508
4565 0.135229825973511
4566 0.135229393839836
4567 0.135229006409645
4568 0.135228663682938
4569 0.135228350758553
4570 0.13522806763649
4571 0.135227829217911
4572 0.135227620601654
4573 0.13522744178772
4574 0.135227277874947
4575 0.135227128863335
4576 0.135226994752884
4577 0.135226875543594
4578 0.135226473212242
4579 0.135226115584373
4580 0.135225713253021
4581 0.135225355625153
4582 0.135225132107735
4583 0.135224968194962
4584 0.135224804282188
4585 0.135224685072899
4586 0.135224580764771
4587 0.135224491357803
4588 0.135224401950836
4589 0.135224238038063
4590 0.135224059224129
4591 0.13522370159626
4592 0.135223299264908
4593 0.1352229565382
4594 0.135222643613815
4595 0.135222315788269
4596 0.135222017765045
4597 0.135221749544144
4598 0.135221570730209
4599 0.135221406817436
4600 0.135221257805824
4601 0.135221123695374
4602 0.135221019387245
4603 0.135220915079117
4604 0.135220840573311
4605 0.135220766067505
4606 0.135220602154732
4607 0.13522045314312
4608 0.13522019982338
4609 0.135219976305962
4610 0.135219767689705
4611 0.135219573974609
4612 0.135219410061836
4613 0.135219261050224
4614 0.135219156742096
4615 0.135219156742096
4616 0.135219156742096
4617 0.135219156742096
4618 0.135219156742096
4619 0.135219097137451
4620 0.135219037532806
4621 0.135218992829323
4622 0.135218948125839
4623 0.135218918323517
4624 0.135218858718872
4625 0.135218814015388
4626 0.135218769311905
4627 0.135218724608421
4628 0.135218665003777
4629 0.135218620300293
4630 0.135218560695648
4631 0.13521833717823
4632 0.135217949748039
4633 0.135217607021332
4634 0.135217294096947
4635 0.135217010974884
4636 0.135216727852821
4637 0.135216370224953
4638 0.135216057300568
4639 0.135215774178505
4640 0.135215520858765
4641 0.135215282440186
4642 0.135215073823929
4643 0.135214909911156
4644 0.135214760899544
4645 0.135214626789093
4646 0.135214492678642
4647 0.135214388370514
4648 0.135214284062386
4649 0.135214194655418
4650 0.135214120149612
4651 0.135213941335678
4652 0.135213792324066
4653 0.135213658213615
4654 0.135213524103165
4655 0.135213404893875
4656 0.135213285684586
4657 0.135213181376457
4658 0.135213017463684
4659 0.135212868452072
4660 0.135212481021881
4661 0.135212138295174
4662 0.135211825370789
4663 0.13521146774292
4664 0.135211125016212
4665 0.135210812091827
4666 0.135210528969765
4667 0.135210275650024
4668 0.135210007429123
4669 0.135209813714027
4670 0.135209649801254
4671 0.135209500789642
4672 0.135209366679192
4673 0.135209247469902
4674 0.135209143161774
4675 0.135209068655968
4676 0.135209009051323
4677 0.135209158062935
4678 0.135209292173386
4679 0.135209411382675
4680 0.135209515690804
4681 0.135209575295448
4682 0.135209634900093
4683 0.135209619998932
4684 0.135209605097771
4685 0.135209500789642
4686 0.135209411382675
4687 0.135209336876869
4688 0.135209262371063
4689 0.135209158062935
4690 0.135208919644356
4691 0.135208696126938
4692 0.135208427906036
4693 0.135208189487457
4694 0.135207965970039
4695 0.135207772254944
4696 0.13520759344101
4697 0.135207429528236
4698 0.135207265615463
4699 0.135207116603851
4700 0.135206967592239
4701 0.135206833481789
4702 0.13520672917366
4703 0.135206639766693
4704 0.135206550359726
4705 0.135206341743469
4706 0.135206133127213
4707 0.135205939412117
4708 0.135205775499344
4709 0.135205626487732
4710 0.135205447673798
4711 0.135205283761024
4712 0.135205134749413
4713 0.135205000638962
4714 0.135204881429672
4715 0.135204747319221
4716 0.135204672813416
4717 0.135204613208771
4718 0.135204553604126
4719 0.135204493999481
4720 0.135204434394836
4721 0.135204389691353
4722 0.135204344987869
4723 0.135204300284386
4724 0.135204270482063
4725 0.135204240679741
4726 0.135204210877419
4727 0.135204181075096
4728 0.135204181075096
4729 0.135204181075096
4730 0.135204151272774
4731 0.135204121470451
4732 0.135204032063484
4733 0.135203912854195
4734 0.135203808546066
4735 0.135203719139099
4736 0.135203629732132
4737 0.135203510522842
4738 0.135203406214714
4739 0.135203316807747
4740 0.13520322740078
4741 0.135203063488007
4742 0.135202914476395
4743 0.135202780365944
4744 0.135202661156654
4745 0.135202556848526
4746 0.135202437639236
4747 0.135202333331108
4748 0.135202214121819
4749 0.13520210981369
4750 0.135202020406723
4751 0.135201945900917
4752 0.135201796889305
4753 0.135201662778854
4754 0.135201543569565
4755 0.135201439261436
4756 0.135201334953308
4757 0.135201245546341
4758 0.135201200842857
4759 0.135201141238213
4760 0.135201081633568
4761 0.135201022028923
4762 0.135200977325439
4763 0.135200962424278
4764 0.135200947523117
4765 0.135200932621956
4766 0.135200902819633
4767 0.135200798511505
4768 0.135200694203377
4769 0.135200574994087
4770 0.135200470685959
4771 0.135200321674347
4772 0.135200187563896
4773 0.135200068354607
4774 0.135199964046478
4775 0.13519985973835
4776 0.135199725627899
4777 0.13519960641861
4778 0.135199472308159
4779 0.135199338197708
4780 0.135199218988419
4781 0.135199144482613
4782 0.135199069976807
4783 0.135199010372162
4784 0.135198935866356
4785 0.135198876261711
4786 0.135198816657066
4787 0.135198757052422
4788 0.135198697447777
4789 0.135198637843132
4790 0.135198593139648
4791 0.135198548436165
4792 0.135198503732681
4793 0.135198473930359
4794 0.135198444128036
4795 0.135198414325714
4796 0.135198384523392
4797 0.135198339819908
4798 0.135198295116425
4799 0.135198250412941
4800 0.13519823551178
4801 0.135198220610619
4802 0.135198205709457
4803 0.135198190808296
4804 0.135198175907135
4805 0.135198161005974
4806 0.135198146104813
4807 0.135198131203651
4808 0.13519811630249
4809 0.135198101401329
4810 0.135198086500168
4811 0.135198071599007
4812 0.135198041796684
4813 0.135198011994362
4814 0.135197952389717
4815 0.135197907686234
4816 0.135197848081589
4817 0.135197788476944
4818 0.13519774377346
4819 0.135197699069977
4820 0.135197639465332
4821 0.135197594761848
4822 0.135197550058365
4823 0.135197505354881
4824 0.135197460651398
4825 0.135197430849075
4826 0.135197401046753
4827 0.135197371244431
4828 0.135197356343269
4829 0.135197341442108
4830 0.135197311639786
4831 0.135197296738625
4832 0.135197281837463
4833 0.135197266936302
4834 0.135197252035141
4835 0.13519723713398
4836 0.135197222232819
4837 0.135197207331657
4838 0.135197192430496
4839 0.135197177529335
4840 0.135197162628174
4841 0.135197147727013
4842 0.135197132825851
4843 0.13519711792469
4844 0.13519711792469
4845 0.135197103023529
4846 0.135197103023529
4847 0.135197103023529
4848 0.135197103023529
4849 0.135197103023529
4850 0.135197103023529
4851 0.135197103023529
4852 0.135197103023529
4853 0.135197088122368
4854 0.135197073221207
4855 0.135197013616562
4856 0.135196954011917
4857 0.135196909308434
4858 0.135196834802628
4859 0.135196775197983
4860 0.135196715593338
4861 0.135196670889854
4862 0.135196626186371
4863 0.135196581482887
4864 0.135196536779404
4865 0.13519649207592
4866 0.135196447372437
4867 0.135196417570114
4868 0.135196372866631
4869 0.135196313261986
4870 0.135196253657341
4871 0.135196208953857
4872 0.135196164250374
4873 0.13519611954689
4874 0.135196089744568
4875 0.135196059942245
4876 0.135196030139923
4877 0.135196000337601
4878 0.13519598543644
4879 0.135195970535278
4880 0.135195940732956
4881 0.135195910930634
4882 0.135195881128311
4883 0.135195851325989
4884 0.135195821523666
4885 0.135195791721344
4886 0.135195761919022
4887 0.135195732116699
4888 0.135195702314377
4889 0.135195687413216
4890 0.135195672512054
4891 0.135195657610893
4892 0.13519561290741
4893 0.135195568203926
4894 0.135195523500443
4895 0.13519549369812
4896 0.135195463895798
4897 0.135195434093475
4898 0.135195404291153
4899 0.135195374488831
4900 0.135195344686508
4901 0.135195314884186
4902 0.135195285081863
4903 0.135195255279541
4904 0.13519524037838
4905 0.135195210576057
4906 0.135195180773735
4907 0.135195165872574
4908 0.135195150971413
4909 0.135195136070251
4910 0.13519512116909
4911 0.135195106267929
4912 0.135195091366768
4913 0.135195076465607
4914 0.135195061564445
4915 0.135195046663284
4916 0.135195031762123
4917 0.135195016860962
4918 0.135195001959801
4919 0.13519498705864
4920 0.135194972157478
4921 0.135194957256317
4922 0.135194942355156
4923 0.135194927453995
4924 0.135194912552834
4925 0.135194897651672
4926 0.135194882750511
4927 0.13519486784935
4928 0.135194852948189
4929 0.135194838047028
4930 0.135194838047028
4931 0.135194838047028
4932 0.135194838047028
4933 0.135194838047028
4934 0.135194838047028
4935 0.135194838047028
4936 0.135194838047028
4937 0.135194838047028
4938 0.135194838047028
4939 0.135194838047028
4940 0.135194838047028
4941 0.135194838047028
4942 0.135194838047028
4943 0.135194838047028
4944 0.135194838047028
4945 0.135194838047028
4946 0.135194838047028
4947 0.135194838047028
4948 0.135194838047028
4949 0.135194838047028
4950 0.135194838047028
4951 0.135194838047028
4952 0.135194838047028
4953 0.135194838047028
4954 0.135194838047028
4955 0.135194838047028
4956 0.135194838047028
4957 0.135194838047028
4958 0.135194838047028
4959 0.135194838047028
4960 0.135194838047028
4961 0.135194838047028
4962 0.135194838047028
4963 0.135194838047028
4964 0.135194838047028
4965 0.135194838047028
4966 0.135194838047028
4967 0.135194838047028
4968 0.135194838047028
4969 0.135194838047028
4970 0.135194838047028
4971 0.135194838047028
4972 0.135194838047028
4973 0.135194838047028
4974 0.135194838047028
4975 0.135194838047028
4976 0.135194838047028
4977 0.135194838047028
4978 0.135194838047028
4979 0.135194838047028
4980 0.135194838047028
4981 0.135194838047028
4982 0.135194838047028
4983 0.135194838047028
4984 0.135194838047028
4985 0.135194838047028
4986 0.135194838047028
4987 0.135194838047028
4988 0.135194838047028
4989 0.135194838047028
4990 0.135194838047028
4991 0.135194838047028
4992 0.135194838047028
4993 0.135194838047028
4994 0.135194838047028
4995 0.135194838047028
4996 0.135194838047028
4997 0.135194838047028
4998 0.135194838047028
4999 0.135194838047028
};
\addlegendentry{Up to Stage 3: Move to Free Space}
\addplot [color3]
table {%
0 0.100299999117851
1 0.100501015782356
2 0.100689306855202
3 0.100848749279976
4 0.101059906184673
5 0.101296380162239
6 0.101546749472618
7 0.101812273263931
8 0.102080352604389
9 0.102350413799286
10 0.102618955075741
11 0.102860406041145
12 0.103111125528812
13 0.103369429707527
14 0.103603191673756
15 0.10383715480566
16 0.104049429297447
17 0.104248233139515
18 0.104420676827431
19 0.104577496647835
20 0.104720182716846
21 0.104914858937263
22 0.105092108249664
23 0.105297289788723
24 0.105509743094444
25 0.105703294277191
26 0.105879634618759
27 0.106081530451775
28 0.106265485286713
29 0.10643308609724
30 0.106595911085606
31 0.106768503785133
32 0.106954574584961
33 0.107172638177872
34 0.10736832767725
35 0.107539363205433
36 0.107715383172035
37 0.107893452048302
38 0.108055546879768
39 0.108233511447906
40 0.10842876881361
41 0.108647041022778
42 0.108847476541996
43 0.109004370868206
44 0.109172634780407
45 0.109324894845486
46 0.109465450048447
47 0.109593234956264
48 0.109762124717236
49 0.109936378896236
50 0.110113196074963
51 0.110312812030315
52 0.110494159162045
53 0.11064488440752
54 0.11076220870018
55 0.110919326543808
56 0.111061990261078
57 0.111175864934921
58 0.111305564641953
59 0.111423283815384
60 0.111530117690563
61 0.111597523093224
62 0.111658684909344
63 0.111730217933655
64 0.111795112490654
65 0.11185397207737
66 0.111907355487347
67 0.111955761909485
68 0.111999653279781
69 0.11203945428133
70 0.11207552999258
71 0.112118192017078
72 0.112181641161442
73 0.112239152193069
74 0.112323507666588
75 0.112414628267288
76 0.112531587481499
77 0.112647317349911
78 0.112752161920071
79 0.112876214087009
80 0.113030843436718
81 0.113213643431664
82 0.113408245146275
83 0.113585993647575
84 0.113782860338688
85 0.11396112293005
86 0.114122524857521
87 0.114279620349407
88 0.114384695887566
89 0.114497065544128
90 0.114603608846664
91 0.114742390811443
92 0.114902086555958
93 0.115058191120625
94 0.115199469029903
95 0.11535806208849
96 0.115503437817097
97 0.115641489624977
98 0.115820705890656
99 0.115971125662327
100 0.11610721051693
101 0.116232380270958
102 0.11634561419487
103 0.116469442844391
104 0.116581447422504
105 0.116705790162086
106 0.116818256676197
107 0.116920098662376
108 0.117012202739716
109 0.117117665708065
110 0.117216810584068
111 0.117350623011589
112 0.117478147149086
113 0.117595314979553
114 0.117701254785061
115 0.117818713188171
116 0.117924913764
117 0.118034422397614
118 0.118158176541328
119 0.118272878229618
120 0.118376567959785
121 0.118487253785133
122 0.118578016757965
123 0.118677981197834
124 0.118858069181442
125 0.119031593203545
126 0.119236052036285
127 0.119442507624626
128 0.119629085063934
129 0.119797699153423
130 0.119950070977211
131 0.120087765157223
132 0.120212189853191
133 0.120324619114399
134 0.120406746864319
135 0.120480954647064
136 0.120548002421856
137 0.120627038180828
138 0.120698444545269
139 0.120760716497898
140 0.120816975831985
141 0.120867803692818
142 0.120913721621037
143 0.12095519900322
144 0.120992667973042
145 0.121073886752129
146 0.121212139725685
147 0.12133701890707
148 0.121467061340809
149 0.121615938842297
150 0.121733747422695
151 0.121847793459892
152 0.121950797736645
153 0.122043825685978
154 0.122127845883369
155 0.122222363948822
156 0.122326567769051
157 0.122429080307484
158 0.122600570321083
159 0.12275543063879
160 0.122873313724995
161 0.122992247343063
162 0.123099647462368
163 0.123196631669998
164 0.12332209199667
165 0.123411931097507
166 0.123493053019047
167 0.12361404299736
168 0.123723283410072
169 0.123843252658844
170 0.123972102999687
171 0.124088436365128
172 0.124196134507656
173 0.12428493052721
174 0.124426633119583
175 0.124554567039013
176 0.124676406383514
177 0.124794378876686
178 0.124900877475739
179 0.124997019767761
180 0.125083804130554
181 0.125162154436111
182 0.12524026632309
183 0.12532514333725
184 0.125401765108109
185 0.125470921397209
186 0.125536233186722
187 0.12559811770916
188 0.125653967261314
189 0.125704377889633
190 0.125791296362877
191 0.125869750976562
192 0.125940561294556
193 0.126004472374916
194 0.126062154769897
195 0.126133769750595
196 0.126198410987854
197 0.126224145293236
198 0.126254245638847
199 0.126294121146202
200 0.126328483223915
201 0.126359492540359
202 0.12639145553112
203 0.126420304179192
204 0.126504167914391
205 0.126579850912094
206 0.126660004258156
207 0.12676228582859
208 0.126854583621025
209 0.126937881112099
210 0.12701304256916
211 0.127080857753754
212 0.127157092094421
213 0.127225875854492
214 0.127274319529533
215 0.127318024635315
216 0.127344131469727
217 0.127367690205574
218 0.127388954162598
219 0.127408131957054
220 0.127467691898346
221 0.127529263496399
222 0.127590894699097
223 0.127630263566971
224 0.127698823809624
225 0.127754926681519
226 0.127805531024933
227 0.127853542566299
228 0.127923488616943
229 0.127996563911438
230 0.128089606761932
231 0.128202244639397
232 0.128357827663422
233 0.128517016768456
234 0.128661215305328
235 0.128791302442551
236 0.128962770104408
237 0.129092112183571
238 0.129231035709381
239 0.129356369376183
240 0.129479452967644
241 0.129609972238541
242 0.129748985171318
243 0.129874393343925
244 0.129987522959709
245 0.130089566111565
246 0.130174711346626
247 0.130251511931419
248 0.130326583981514
249 0.130547776818275
250 0.130817055702209
251 0.131258323788643
252 0.131666138768196
253 0.132030189037323
254 0.132358565926552
255 0.132679045200348
256 0.132965013384819
257 0.133284956216812
258 0.133573532104492
259 0.133833825588226
260 0.134068593382835
261 0.134282499551773
262 0.13447542488575
263 0.134730756282806
264 0.134961053729057
265 0.135222643613815
266 0.135472342371941
267 0.135697543621063
268 0.135920032858849
269 0.136120691895485
270 0.136324360966682
271 0.136508047580719
272 0.136673718690872
273 0.136823132634163
274 0.136982902884483
275 0.137126997113228
276 0.13722138106823
277 0.13737191259861
278 0.137491881847382
279 0.13760007917881
280 0.137697651982307
281 0.137833938002586
282 0.137999325990677
283 0.138088807463646
284 0.138169497251511
285 0.13829280436039
286 0.138447552919388
287 0.138940379023552
288 0.139431655406952
289 0.139970079064369
290 0.14045561850071
291 0.140903040766716
292 0.141305103898048
293 0.141701146960258
294 0.142062678933144
295 0.142406031489372
296 0.142715021967888
297 0.14299364387989
298 0.14324489235878
299 0.143463581800461
300 0.143654882907867
301 0.143827393651009
302 0.143978402018547
303 0.14410175383091
304 0.144218131899834
305 0.144345849752426
306 0.144461005926132
307 0.14458891749382
308 0.144709497690201
309 0.14489358663559
310 0.145059585571289
311 0.14520925283432
312 0.145344212651253
313 0.145465895533562
314 0.145575612783432
315 0.145674541592598
316 0.145763739943504
317 0.145848333835602
318 0.145925134420395
319 0.145993828773499
320 0.14607173204422
321 0.146141976118088
322 0.146224811673164
323 0.146299511194229
324 0.146366849541664
325 0.146408289670944
326 0.146458312869072
327 0.146516278386116
328 0.146568536758423
329 0.146669447422028
330 0.14673125743866
331 0.146786987781525
332 0.146882817149162
333 0.147007063031197
334 0.147226616740227
335 0.14763355255127
336 0.148000448942184
337 0.148318037390709
338 0.148604363203049
339 0.148864880204201
340 0.148774668574333
341 0.148693338036537
342 0.148629173636436
343 0.148584291338921
344 0.148543834686279
345 0.148507356643677
346 0.148474469780922
347 0.148444816470146
348 0.148415714502335
349 0.148394554853439
350 0.148382484912872
351 0.14837159216404
352 0.148341402411461
353 0.148291990160942
354 0.148247450590134
355 0.148198261857033
356 0.148148939013481
357 0.148104220628738
358 0.148063912987709
359 0.148027569055557
360 0.147997170686722
361 0.147959694266319
362 0.147931799292564
363 0.147894814610481
364 0.147861465811729
365 0.147789180278778
366 0.147709846496582
367 0.147574126720428
368 0.14738704264164
369 0.1471828520298
370 0.146998777985573
371 0.146832838654518
372 0.146634101867676
373 0.146426796913147
374 0.146239921450615
375 0.14606599509716
376 0.14585779607296
377 0.145670130848885
378 0.145523920655251
379 0.145392119884491
380 0.145273312926292
381 0.1451685577631
382 0.145071983337402
383 0.144977360963821
384 0.144892066717148
385 0.144838064908981
386 0.144796371459961
387 0.14475879073143
388 0.144733056426048
389 0.144709855318069
390 0.144688934087753
391 0.144670084118843
392 0.144653096795082
393 0.144637748599052
394 0.144623905420303
395 0.144611597061157
396 0.144600495696068
397 0.144594594836235
398 0.144585192203522
399 0.144576728343964
400 0.144568398594856
401 0.144560888409615
402 0.144547507166862
403 0.144544765353203
404 0.144542291760445
405 0.14457643032074
406 0.144607201218605
407 0.144647911190987
408 0.144684612751007
409 0.144717693328857
410 0.144751593470573
411 0.144788056612015
412 0.14482057094574
413 0.144849419593811
414 0.144875288009644
415 0.1449194252491
416 0.144959211349487
417 0.145010352134705
418 0.145056411623955
419 0.145113855600357
420 0.145165637135506
421 0.145208135247231
422 0.145246714353561
423 0.145281493663788
424 0.14531035721302
425 0.145351961255074
426 0.145383343100548
427 0.145408436655998
428 0.145431041717529
429 0.145451426506042
430 0.145469799637794
431 0.145486354827881
432 0.145501270890236
433 0.145514205098152
434 0.145521774888039
435 0.145528599619865
436 0.145514458417892
437 0.145501583814621
438 0.145484089851379
439 0.145468324422836
440 0.145454168319702
441 0.14544141292572
442 0.145429402589798
443 0.145410090684891
444 0.145392537117004
445 0.145375818014145
446 0.145360752940178
447 0.145364344120026
448 0.145396947860718
449 0.145425915718079
450 0.14545202255249
451 0.145471945405006
452 0.145487278699875
453 0.145501092076302
454 0.145513534545898
455 0.145513713359833
456 0.145512908697128
457 0.145512193441391
458 0.145503282546997
459 0.145495250821114
460 0.1454758644104
461 0.145464211702347
462 0.145453706383705
463 0.145444244146347
464 0.145432397723198
465 0.14541882276535
466 0.14540658891201
467 0.145395413041115
468 0.145385339856148
469 0.14537625014782
470 0.145368307828903
471 0.145354881882668
472 0.145343884825706
473 0.145341068506241
474 0.145338535308838
475 0.145336255431175
476 0.145333662629128
477 0.14533132314682
478 0.145329147577286
479 0.145324990153313
480 0.145321249961853
481 0.145317867398262
482 0.145313516259193
483 0.14531534910202
484 0.145317003130913
485 0.145317360758781
486 0.145317688584328
487 0.145317584276199
488 0.145314127206802
489 0.145311012864113
490 0.145308196544647
491 0.14530847966671
492 0.14530873298645
493 0.145307332277298
494 0.145306453108788
495 0.145302414894104
496 0.145298779010773
497 0.14529550075531
498 0.145292550325394
499 0.145288720726967
500 0.145266637206078
501 0.145246744155884
502 0.145227804780006
503 0.145209968090057
504 0.145193889737129
505 0.145174562931061
506 0.145155683159828
507 0.145138680934906
508 0.145123347640038
509 0.145107641816139
510 0.145095184445381
511 0.145082980394363
512 0.145071983337402
513 0.145062074065208
514 0.145052269101143
515 0.14504411816597
516 0.145027235150337
517 0.145012021064758
518 0.144996821880341
519 0.144983127713203
520 0.144970789551735
521 0.144959673285484
522 0.144972547888756
523 0.144979894161224
524 0.144981727004051
525 0.144972294569016
526 0.144964352250099
527 0.144957661628723
528 0.14495162665844
529 0.144959390163422
530 0.144966378808022
531 0.144972681999207
532 0.144979611039162
533 0.144991993904114
534 0.145004004240036
535 0.145015507936478
536 0.145025879144669
537 0.145036399364471
538 0.145044237375259
539 0.145044460892677
540 0.145051851868629
541 0.145061418414116
542 0.145070031285286
543 0.145046129822731
544 0.145024582743645
545 0.145005166530609
546 0.144987672567368
547 0.144974365830421
548 0.144959077239037
549 0.144945695996284
550 0.144933640956879
551 0.144922778010368
552 0.144912987947464
553 0.1449044495821
554 0.144896760582924
555 0.144908025860786
556 0.144918188452721
557 0.144935131072998
558 0.144950389862061
559 0.144964143633842
560 0.144970208406448
561 0.144971668720245
562 0.144974514842033
563 0.144976049661636
564 0.144977882504463
565 0.144977942109108
566 0.144978001713753
567 0.144970878958702
568 0.144964456558228
569 0.144960150122643
570 0.144958302378654
571 0.144956707954407
572 0.144955828785896
573 0.144952610135078
574 0.144949719309807
575 0.144937127828598
576 0.144924864172935
577 0.14491380751133
578 0.144907653331757
579 0.144900262355804
580 0.144893616437912
581 0.144881755113602
582 0.144871070981026
583 0.144861444830894
584 0.14485277235508
585 0.144846543669701
586 0.144840925931931
587 0.14483505487442
588 0.14482969045639
589 0.144822165369987
590 0.144815385341644
591 0.144809275865555
592 0.144805654883385
593 0.144802391529083
594 0.144799441099167
595 0.14479997754097
596 0.144780188798904
597 0.144762352108955
598 0.14475205540657
599 0.144736632704735
600 0.144722729921341
601 0.14472208917141
602 0.144721522927284
603 0.144721001386642
604 0.14471198618412
605 0.144716650247574
606 0.144719764590263
607 0.144722566008568
608 0.144756197929382
609 0.144786491990089
610 0.144844517111778
611 0.144896805286407
612 0.144945219159126
613 0.144983172416687
614 0.145005121827126
615 0.14502489566803
616 0.14504836499691
617 0.145123422145844
618 0.145184457302094
619 0.145239442586899
620 0.145288988947868
621 0.145333036780357
622 0.145400539040565
623 0.145456150174141
624 0.145506247878075
625 0.145551383495331
626 0.145592048764229
627 0.145624309778214
628 0.145659655332565
629 0.145689934492111
630 0.145717203617096
631 0.145734667778015
632 0.145755514502525
633 0.145739540457726
634 0.145733565092087
635 0.145728170871735
636 0.145723313093185
637 0.145718947052956
638 0.145714670419693
639 0.145672962069511
640 0.145635396242142
641 0.145601540803909
642 0.145571038126945
643 0.145543560385704
644 0.145517945289612
645 0.145509794354439
646 0.14550244808197
647 0.145488679409027
648 0.145476266741753
649 0.145471796393394
650 0.145460918545723
651 0.145451113581657
652 0.145442277193069
653 0.145434319972992
654 0.145429491996765
655 0.145423069596291
656 0.145417287945747
657 0.145358771085739
658 0.14528314769268
659 0.145224779844284
660 0.145172193646431
661 0.145124822854996
662 0.145065382122993
663 0.145011827349663
664 0.144963577389717
665 0.144920110702515
666 0.144880950450897
667 0.14484566450119
668 0.144813880324364
669 0.144784897565842
670 0.144833341240883
671 0.14487698674202
672 0.144934326410294
673 0.144985988736153
674 0.145031109452248
675 0.145053192973137
676 0.145073443651199
677 0.145096704363823
678 0.14513823390007
679 0.144987985491753
680 0.144852623343468
681 0.144730672240257
682 0.144622758030891
683 0.144523501396179
684 0.144434079527855
685 0.144346982240677
686 0.144375324249268
687 0.144408866763115
688 0.144439071416855
689 0.144466295838356
690 0.144489869475365
691 0.144489258527756
692 0.144488707184792
693 0.144488215446472
694 0.144487768411636
695 0.144427582621574
696 0.14437335729599
697 0.144327536225319
698 0.14427524805069
699 0.144211038947105
700 0.14415642619133
701 0.144108310341835
702 0.144064962863922
703 0.144025728106499
704 0.143980130553246
705 0.143922045826912
706 0.143869712948799
707 0.143901363015175
708 0.1439298838377
709 0.143932953476906
710 0.143945649266243
711 0.14395709335804
712 0.14398181438446
713 0.143992677330971
714 0.143997609615326
715 0.144079402089119
716 0.144257083535194
717 0.144408673048019
718 0.144547536969185
719 0.144672632217407
720 0.144785329699516
721 0.14488685131073
722 0.144895061850548
723 0.1449024528265
724 0.144909113645554
725 0.144915118813515
726 0.144920527935028
727 0.144925400614738
728 0.14496748149395
729 0.145005390048027
730 0.145034670829773
731 0.145062550902367
732 0.145099803805351
733 0.145126089453697
734 0.145149767398834
735 0.14508992433548
736 0.145036622881889
737 0.144988596439362
738 0.144988089799881
739 0.144988238811493
740 0.144903495907784
741 0.144827157258987
742 0.144750326871872
743 0.144681110978127
744 0.144622832536697
745 0.144570335745811
746 0.144523039460182
747 0.144530311226845
748 0.144493222236633
749 0.144546017050743
750 0.144593566656113
751 0.144655272364616
752 0.144697606563568
753 0.144762098789215
754 0.14482019841671
755 0.144872546195984
756 0.144919693470001
757 0.144951984286308
758 0.145070135593414
759 0.145176574587822
760 0.145281434059143
761 0.145373165607452
762 0.145387217402458
763 0.1454097032547
764 0.14542992413044
765 0.145443737506866
766 0.145479381084442
767 0.145517721772194
768 0.145548716187477
769 0.145572543144226
770 0.14559343457222
771 0.1456089168787
772 0.145622864365578
773 0.145595952868462
774 0.145571708679199
775 0.145549863576889
776 0.145549982786179
777 0.145563319325447
778 0.145618557929993
779 0.14566832780838
780 0.145717963576317
781 0.145698100328445
782 0.145680204033852
783 0.14566408097744
784 0.1456608325243
785 0.145647183060646
786 0.145654693245888
787 0.145730867981911
788 0.145805940032005
789 0.145873561501503
790 0.145933985710144
791 0.146007910370827
792 0.146088391542435
793 0.146154478192329
794 0.146154001355171
795 0.146153584122658
796 0.146189823746681
797 0.146222457289696
798 0.146228119730949
799 0.146233230829239
800 0.146189242601395
801 0.146130427718163
802 0.146072119474411
803 0.14603665471077
804 0.146005466580391
805 0.14600096642971
806 0.146079942584038
807 0.146014422178268
808 0.14595539867878
809 0.14590223133564
810 0.145854339003563
811 0.145804286003113
812 0.14575919508934
813 0.145713582634926
814 0.145672500133514
815 0.145633891224861
816 0.145599111914635
817 0.145556524395943
818 0.145519345998764
819 0.145474195480347
820 0.145436778664589
821 0.145403072237968
822 0.14537787437439
823 0.145337954163551
824 0.145308271050453
825 0.145261839032173
826 0.145229056477547
827 0.145199537277222
828 0.145182445645332
829 0.145167052745819
830 0.145148366689682
831 0.145131543278694
832 0.14510203897953
833 0.145075470209122
834 0.145051538944244
835 0.14502027630806
836 0.144999280571938
837 0.145048528909683
838 0.145120665431023
839 0.145185649394989
840 0.14521424472332
841 0.145252078771591
842 0.145286157727242
843 0.145334839820862
844 0.145378693938255
845 0.14541819691658
846 0.14545014500618
847 0.145478919148445
848 0.145504832267761
849 0.145548090338707
850 0.145587056875229
851 0.14561764895916
852 0.145656391978264
853 0.145687490701675
854 0.145698547363281
855 0.145691439509392
856 0.145685032010078
857 0.145679265260696
858 0.14567406475544
859 0.145669355988503
860 0.145665109157562
861 0.145653903484344
862 0.145659208297729
863 0.145665675401688
864 0.14567343890667
865 0.145723342895508
866 0.14576829969883
867 0.145808801054955
868 0.145845279097557
869 0.14587813615799
870 0.14590772986412
871 0.146003067493439
872 0.146085247397423
873 0.146159261465073
874 0.146225944161415
875 0.146286010742188
876 0.146344810724258
877 0.146332427859306
878 0.146285861730576
879 0.146243914961815
880 0.146238103508949
881 0.14620503783226
882 0.146178171038628
883 0.146153971552849
884 0.146132171154022
885 0.146112531423569
886 0.146094843745232
887 0.146088644862175
888 0.146083056926727
889 0.146078020334244
890 0.146027937531471
891 0.145986333489418
892 0.145948857069016
893 0.145915105938911
894 0.145884707570076
895 0.145857319235802
896 0.145841121673584
897 0.145818769931793
898 0.145790368318558
899 0.14592045545578
900 0.146027758717537
901 0.146087497472763
902 0.146141305565834
903 0.146189779043198
904 0.14626519382
905 0.146333128213882
906 0.146394327282906
907 0.14644430577755
908 0.146437883377075
909 0.146372973918915
910 0.14631450176239
911 0.146261841058731
912 0.146204680204391
913 0.146159917116165
914 0.146119594573975
915 0.146068513393402
916 0.145988881587982
917 0.14589150249958
918 0.145808666944504
919 0.145734041929245
920 0.1456668227911
921 0.145638138055801
922 0.145612299442291
923 0.145589023828506
924 0.145571663975716
925 0.145556017756462
926 0.145499214529991
927 0.145425796508789
928 0.145344406366348
929 0.145271092653275
930 0.145201414823532
931 0.145138666033745
932 0.145115256309509
933 0.145097643136978
934 0.14507070183754
935 0.145046442747116
936 0.145015299320221
937 0.144987240433693
938 0.144961968064308
939 0.144939213991165
940 0.145039230585098
941 0.145191475749016
942 0.145318880677223
943 0.145433649420738
944 0.145511880517006
945 0.145570904016495
946 0.145637825131416
947 0.145702138543129
948 0.145752266049385
949 0.145797416567802
950 0.145837396383286
951 0.14587339758873
952 0.145905822515488
953 0.145921498537064
954 0.145971432328224
955 0.146027252078056
956 0.146082639694214
957 0.146132528781891
958 0.146193251013756
959 0.146252140402794
960 0.146281391382217
961 0.146307751536369
962 0.146333768963814
963 0.146357193589211
964 0.146403655409813
965 0.146445497870445
966 0.146483197808266
967 0.146517142653465
968 0.146547719836235
969 0.146636560559273
970 0.146716579794884
971 0.146788656711578
972 0.1468535810709
973 0.146893352270126
974 0.146929174661636
975 0.146961435675621
976 0.146962329745293
977 0.14697739481926
978 0.146990954875946
979 0.146942555904388
980 0.146897941827774
981 0.146857514977455
982 0.146809279918671
983 0.146751284599304
984 0.14672626554966
985 0.146687045693398
986 0.146622881293297
987 0.146565094590187
988 0.14651195704937
989 0.146595925092697
990 0.146699547767639
991 0.146792873740196
992 0.146871268749237
993 0.146941885352135
994 0.147005498409271
995 0.147062793374062
996 0.147111758589745
997 0.147132679820061
998 0.14715388417244
999 0.147152602672577
1000 0.147156983613968
1001 0.147160917520523
1002 0.147155597805977
1003 0.147173374891281
1004 0.147189378738403
1005 0.147203803062439
1006 0.147216796875
1007 0.147242769598961
1008 0.147266164422035
1009 0.147301554679871
1010 0.147379115223885
1011 0.147512122988701
1012 0.147603631019592
1013 0.147686049342155
1014 0.147757828235626
1015 0.147873148322105
1016 0.147977009415627
1017 0.148085862398148
1018 0.148194044828415
1019 0.148287206888199
1020 0.148356288671494
1021 0.148468554019928
1022 0.148569673299789
1023 0.148660749197006
1024 0.148742780089378
1025 0.148843973875046
1026 0.148935720324516
1027 0.149018362164497
1028 0.149078607559204
1029 0.149139553308487
1030 0.149187222123146
1031 0.149226754903793
1032 0.149269759654999
1033 0.149309158325195
1034 0.149344637989998
1035 0.149376600980759
1036 0.149410039186478
1037 0.149437576532364
1038 0.149462386965752
1039 0.149484723806381
1040 0.149504840373993
1041 0.149522960186005
1042 0.149562314152718
1043 0.149597764015198
1044 0.14968079328537
1045 0.149621427059174
1046 0.14956796169281
1047 0.149522259831429
1048 0.14948108792305
1049 0.149432703852654
1050 0.149391487240791
1051 0.149280890822411
1052 0.149178177118301
1053 0.149073705077171
1054 0.148985221982002
1055 0.14890655875206
1056 0.148835703730583
1057 0.14877188205719
1058 0.148710310459137
1059 0.148654863238335
1060 0.148604914546013
1061 0.148561701178551
1062 0.148522779345512
1063 0.148472651839256
1064 0.148427501320839
1065 0.148386836051941
1066 0.148350208997726
1067 0.148443222045898
1068 0.148527309298515
1069 0.148588746786118
1070 0.148645788431168
1071 0.148697167634964
1072 0.148743450641632
1073 0.148812428116798
1074 0.148895561695099
1075 0.148970440030098
1076 0.149037882685661
1077 0.149098619818687
1078 0.149153336882591
1079 0.149243533611298
1080 0.149324774742126
1081 0.149397954344749
1082 0.149468243122101
1083 0.149531543254852
1084 0.14958855509758
1085 0.149636417627335
1086 0.149679526686668
1087 0.149728149175644
1088 0.149775043129921
1089 0.149748876690865
1090 0.149725317955017
1091 0.149704098701477
1092 0.149681225419044
1093 0.149660617113113
1094 0.149647697806358
1095 0.149636059999466
1096 0.149614199995995
1097 0.149594500660896
1098 0.14957968890667
1099 0.149566352367401
1100 0.149548560380936
1101 0.149517744779587
1102 0.149489983916283
1103 0.149456411600113
1104 0.149426177144051
1105 0.149398937821388
1106 0.149374410510063
1107 0.149325400590897
1108 0.149245575070381
1109 0.149174377322197
1110 0.14911025762558
1111 0.149083092808723
1112 0.148984506726265
1113 0.148895710706711
1114 0.148784250020981
1115 0.148683860898018
1116 0.14868226647377
1117 0.148661822080612
1118 0.148643404245377
1119 0.148624181747437
1120 0.148606866598129
1121 0.148519858717918
1122 0.1484414935112
1123 0.148365378379822
1124 0.148308470845222
1125 0.148257538676262
1126 0.148211672902107
1127 0.14816777408123
1128 0.148128241300583
1129 0.14809262752533
1130 0.14806056022644
1131 0.148029670119286
1132 0.148001849651337
1133 0.147979691624641
1134 0.147959724068642
1135 0.147917255759239
1136 0.14803783595562
1137 0.148164704442024
1138 0.148278966546059
1139 0.148378357291222
1140 0.148457422852516
1141 0.148519352078438
1142 0.148575127124786
1143 0.148625358939171
1144 0.148675933480263
1145 0.148679450154305
1146 0.148658618330956
1147 0.148576766252518
1148 0.148503050208092
1149 0.148436665534973
1150 0.148378416895866
1151 0.148325964808464
1152 0.148295447230339
1153 0.148238599300385
1154 0.148187398910522
1155 0.148141279816628
1156 0.148081436753273
1157 0.148032069206238
1158 0.147987619042397
1159 0.147949665784836
1160 0.147915482521057
1161 0.147883415222168
1162 0.147854521870613
1163 0.14781479537487
1164 0.147779017686844
1165 0.147746801376343
1166 0.147715523838997
1167 0.147673949599266
1168 0.147645771503448
1169 0.147501230239868
1170 0.147367864847183
1171 0.1472477465868
1172 0.147137150168419
1173 0.147035196423531
1174 0.14701035618782
1175 0.146992743015289
1176 0.146993413567543
1177 0.14699150621891
1178 0.147012814879417
1179 0.147032007575035
1180 0.14704929292202
1181 0.147064849734306
1182 0.14709535241127
1183 0.147122830152512
1184 0.14714640378952
1185 0.147155120968819
1186 0.147152900695801
1187 0.147146835923195
1188 0.147207081317902
1189 0.147281348705292
1190 0.147353038191795
1191 0.147417604923248
1192 0.147442981600761
1193 0.147465825080872
1194 0.14748640358448
1195 0.147529885172844
1196 0.147569045424461
1197 0.147595748305321
1198 0.147535875439644
1199 0.14748203754425
1200 0.147445991635323
1201 0.147401571273804
1202 0.147358998656273
1203 0.147395521402359
1204 0.147428423166275
1205 0.147489130496979
1206 0.147543802857399
1207 0.14757314324379
1208 0.147594168782234
1209 0.147613108158112
1210 0.147584944963455
1211 0.147559583187103
1212 0.147549480199814
1213 0.147553712129593
1214 0.14750449359417
1215 0.147460162639618
1216 0.147420644760132
1217 0.147409901022911
1218 0.147412344813347
1219 0.147414550185204
1220 0.147448807954788
1221 0.147487953305244
1222 0.147523209452629
1223 0.147554963827133
1224 0.147583559155464
1225 0.147593602538109
1226 0.147602647542953
1227 0.147623717784882
1228 0.147642701864243
1229 0.147659793496132
1230 0.147669866681099
1231 0.147849798202515
1232 0.148018658161163
1233 0.148170739412308
1234 0.148307710886002
1235 0.148298859596252
1236 0.148290887475014
1237 0.14833377301693
1238 0.148426055908203
1239 0.148509174585342
1240 0.14858403801918
1241 0.148654729127884
1242 0.148718386888504
1243 0.148775726556778
1244 0.148825943470001
1245 0.149031221866608
1246 0.14921610057354
1247 0.149388402700424
1248 0.149615749716759
1249 0.149823129177094
1250 0.149963080883026
1251 0.150089129805565
1252 0.150272235274315
1253 0.15043406188488
1254 0.1505506336689
1255 0.150651097297668
1256 0.150741577148438
1257 0.150816515088081
1258 0.150884002447128
1259 0.150916516780853
1260 0.150939553976059
1261 0.150963246822357
1262 0.150987267494202
1263 0.151026159524918
1264 0.151045694947243
1265 0.151290848851204
1266 0.151511639356613
1267 0.151677250862122
1268 0.151825651526451
1269 0.151967376470566
1270 0.152043774724007
1271 0.1521125882864
1272 0.152174651622772
1273 0.15223054587841
1274 0.152280896902084
1275 0.152326241135597
1276 0.152548134326935
1277 0.152731880545616
1278 0.152897372841835
1279 0.153046414256096
1280 0.15318064391613
1281 0.153281360864639
1282 0.153372064232826
1283 0.153453752398491
1284 0.153390675783157
1285 0.15333491563797
1286 0.153284698724747
1287 0.153251126408577
1288 0.153249770402908
1289 0.15324854850769
1290 0.153247728943825
1291 0.153246983885765
1292 0.153246313333511
1293 0.153246760368347
1294 0.153307989239693
1295 0.153397098183632
1296 0.153477355837822
1297 0.153621256351471
1298 0.153750851750374
1299 0.153867572546005
1300 0.153972685337067
1301 0.154069438576698
1302 0.15415658056736
1303 0.154235064983368
1304 0.15430574119091
1305 0.154371008276939
1306 0.154363930225372
1307 0.154357552528381
1308 0.154350832104683
1309 0.154341191053391
1310 0.154330670833588
1311 0.154321193695068
1312 0.154312670230865
1313 0.154304996132851
1314 0.154329031705856
1315 0.154384031891823
1316 0.154440507292747
1317 0.154491364955902
1318 0.154537171125412
1319 0.154586091637611
1320 0.154630154371262
1321 0.154669836163521
1322 0.154712408781052
1323 0.154699340462685
1324 0.154684960842133
1325 0.154676362872124
1326 0.154669523239136
1327 0.154663354158401
1328 0.15468193590641
1329 0.15469753742218
1330 0.154709294438362
1331 0.154691800475121
1332 0.154713317751884
1333 0.154723614454269
1334 0.154732882976532
1335 0.154761284589767
1336 0.154795229434967
1337 0.154825806617737
1338 0.154864728450775
1339 0.154899775981903
1340 0.154931336641312
1341 0.15495976805687
1342 0.154980599880219
1343 0.154999360442162
1344 0.155016258358955
1345 0.155031472444534
1346 0.155110135674477
1347 0.155180975794792
1348 0.155247017741203
1349 0.155298262834549
1350 0.155344411730766
1351 0.155398696660995
1352 0.155492469668388
1353 0.155597195029259
1354 0.155641779303551
1355 0.15567247569561
1356 0.155700117349625
1357 0.15572501718998
1358 0.155749246478081
1359 0.155771061778069
1360 0.155789718031883
1361 0.155802607536316
1362 0.155780002474785
1363 0.155743837356567
1364 0.155759498476982
1365 0.155787542462349
1366 0.155812799930573
1367 0.155819267034531
1368 0.155805438756943
1369 0.155792981386185
1370 0.155791744589806
1371 0.155790641903877
1372 0.155789643526077
1373 0.155778974294662
1374 0.155769363045692
1375 0.155762299895287
1376 0.155757188796997
1377 0.155752584338188
1378 0.155722692608833
1379 0.155695766210556
1380 0.155636966228485
1381 0.155583962798119
1382 0.155536234378815
1383 0.155544579029083
1384 0.155551329255104
1385 0.155561625957489
1386 0.155573323369026
1387 0.155567809939384
1388 0.155653715133667
1389 0.155654653906822
1390 0.155655488371849
1391 0.155564904212952
1392 0.155480220913887
1393 0.155403956770897
1394 0.155335277318954
1395 0.155375972390175
1396 0.155412614345551
1397 0.155445620417595
1398 0.155472338199615
1399 0.155496403574944
1400 0.155518084764481
1401 0.155537605285645
1402 0.155621275305748
1403 0.155696630477905
1404 0.155764490365982
1405 0.155830249190331
1406 0.155887365341187
1407 0.155941322445869
1408 0.155989915132523
1409 0.156034618616104
1410 0.15607488155365
1411 0.156159609556198
1412 0.156239151954651
1413 0.156287342309952
1414 0.156330749392509
1415 0.156356990337372
1416 0.156381577253342
1417 0.156401589512825
1418 0.156410753726959
1419 0.156418085098267
1420 0.156424686312675
1421 0.156424686312675
1422 0.156423896551132
1423 0.156420841813087
1424 0.156382098793983
1425 0.156352981925011
1426 0.156417086720467
1427 0.156474813818932
1428 0.156526803970337
1429 0.156573623418808
1430 0.156674280762672
1431 0.156764924526215
1432 0.156863823533058
1433 0.156952887773514
1434 0.15703310072422
1435 0.157086193561554
1436 0.157134011387825
1437 0.157169386744499
1438 0.157198071479797
1439 0.157223895192146
1440 0.157246530056
1441 0.157266914844513
1442 0.157285273075104
1443 0.157301813364029
1444 0.157317101955414
1445 0.157330870628357
1446 0.15734326839447
1447 0.157358720898628
1448 0.157335251569748
1449 0.157314121723175
1450 0.157298430800438
1451 0.157284304499626
1452 0.157287523150444
1453 0.157290428876877
1454 0.157293036580086
1455 0.157295390963554
1456 0.157276794314384
1457 0.157260045409203
1458 0.157272264361382
1459 0.15731193125248
1460 0.157353535294533
1461 0.157380387187004
1462 0.157404571771622
1463 0.157452076673508
1464 0.157575875520706
1465 0.157687366008759
1466 0.157787770032883
1467 0.157878190279007
1468 0.157959625124931
1469 0.158037766814232
1470 0.15810814499855
1471 0.158171519637108
1472 0.158227860927582
1473 0.158304005861282
1474 0.158427029848099
1475 0.158533349633217
1476 0.158629104495049
1477 0.158642306923866
1478 0.158654868602753
1479 0.158666178584099
1480 0.158676370978355
1481 0.158680617809296
1482 0.158684432506561
1483 0.158580929040909
1484 0.158455714583397
1485 0.158342942595482
1486 0.158241391181946
1487 0.158168748021126
1488 0.158107817173004
1489 0.158042952418327
1490 0.157984539866447
1491 0.15792840719223
1492 0.157877847552299
1493 0.157832324504852
1494 0.157791331410408
1495 0.15775440633297
1496 0.15771272778511
1497 0.157675191760063
1498 0.157641395926476
1499 0.157617881894112
1500 0.157596707344055
1501 0.157571375370026
1502 0.157544285058975
1503 0.157519891858101
1504 0.157497927546501
1505 0.157478138804436
1506 0.157460317015648
1507 0.157409653067589
1508 0.157364025712013
1509 0.157322928309441
1510 0.157236367464066
1511 0.157163202762604
1512 0.157090231776237
1513 0.157024517655373
1514 0.156965345144272
1515 0.156912043690681
1516 0.156864047050476
1517 0.157056704163551
1518 0.157284170389175
1519 0.157493069767952
1520 0.157622098922729
1521 0.157756984233856
1522 0.157877385616302
1523 0.158004015684128
1524 0.158145621418953
1525 0.158258184790611
1526 0.158365115523338
1527 0.158435165882111
1528 0.158498242497444
1529 0.15863111615181
1530 0.158750772476196
1531 0.15885853767395
1532 0.15893891453743
1533 0.159011289477348
1534 0.15907646715641
1535 0.15913188457489
1536 0.159181788563728
1537 0.159232780337334
1538 0.159278705716133
1539 0.159320071339607
1540 0.159357324242592
1541 0.159420982003212
1542 0.159516662359238
1543 0.159754723310471
1544 0.159971058368683
1545 0.160165891051292
1546 0.160351261496544
1547 0.160504788160324
1548 0.160614788532257
1549 0.160713851451874
1550 0.160803064703941
1551 0.160915970802307
1552 0.161096602678299
1553 0.161259278655052
1554 0.161384284496307
1555 0.161476895213127
1556 0.161560297012329
1557 0.161635413765907
1558 0.161703065037727
1559 0.16176737844944
1560 0.161825299263
1561 0.161877453327179
1562 0.161925673484802
1563 0.161969095468521
1564 0.162005886435509
1565 0.162050619721413
1566 0.162083655595779
1567 0.162087351083755
1568 0.162090674042702
1569 0.162102267146111
1570 0.162108942866325
1571 0.162124440073967
1572 0.162136912345886
1573 0.162148147821426
1574 0.162121638655663
1575 0.16209776699543
1576 0.162062168121338
1577 0.16203485429287
1578 0.162005886435509
1579 0.161979809403419
1580 0.161956325173378
1581 0.161931335926056
1582 0.161909610033035
1583 0.161905542016029
1584 0.161901876330376
1585 0.161898568272591
1586 0.161895588040352
1587 0.161899045109749
1588 0.161912426352501
1589 0.161975637078285
1590 0.162035584449768
1591 0.162089750170708
1592 0.162139937281609
1593 0.162167951464653
1594 0.162195324897766
1595 0.16222608089447
1596 0.162257090210915
1597 0.162287876009941
1598 0.16231033205986
1599 0.1623305529356
1600 0.162329331040382
1601 0.162333369255066
1602 0.162337005138397
1603 0.162271976470947
1604 0.162216484546661
1605 0.162160858511925
1606 0.162110760807991
1607 0.162045612931252
1608 0.161981880664825
1609 0.161926060914993
1610 0.161886259913445
1611 0.161852389574051
1612 0.161928281188011
1613 0.161996752023697
1614 0.162045776844025
1615 0.162075966596603
1616 0.162103161215782
1617 0.162053614854813
1618 0.161996334791183
1619 0.16194474697113
1620 0.161898300051689
1621 0.161856472492218
1622 0.16181880235672
1623 0.161793723702431
1624 0.16177199780941
1625 0.161749213933945
1626 0.161728695034981
1627 0.1617102175951
1628 0.161693572998047
1629 0.16172006726265
1630 0.161743924021721
1631 0.161765411496162
1632 0.161849468946457
1633 0.161925166845322
1634 0.161976650357246
1635 0.161991447210312
1636 0.16200478374958
1637 0.162016794085503
1638 0.162027612328529
1639 0.161989942193031
1640 0.161982148885727
1641 0.161988526582718
1642 0.161928445100784
1643 0.161874666810036
1644 0.161826238036156
1645 0.161783248186111
1646 0.161743208765984
1647 0.161706626415253
1648 0.161673679947853
1649 0.161645010113716
1650 0.16162021458149
1651 0.16159787774086
1652 0.161577776074409
1653 0.161588683724403
1654 0.16159850358963
1655 0.16160087287426
1656 0.161603003740311
1657 0.161614313721657
1658 0.161636471748352
1659 0.161656424403191
1660 0.16167439520359
1661 0.161661610007286
1662 0.161650091409683
1663 0.161639720201492
1664 0.161630377173424
1665 0.16162197291851
1666 0.161614403128624
1667 0.161607578396797
1668 0.161601439118385
1669 0.16158401966095
1670 0.161568328738213
1671 0.161554202437401
1672 0.161543473601341
1673 0.161590352654457
1674 0.16163644194603
1675 0.161677956581116
1676 0.161716103553772
1677 0.161750450730324
1678 0.161765471100807
1679 0.161779001355171
1680 0.161791190505028
1681 0.161813646554947
1682 0.161833867430687
1683 0.161834821105003
1684 0.161841526627541
1685 0.161848515272141
1686 0.161857917904854
1687 0.161874324083328
1688 0.161889091134071
1689 0.161904662847519
1690 0.161911323666573
1691 0.161917313933372
1692 0.161922708153725
1693 0.161910936236382
1694 0.161850467324257
1695 0.161724075675011
1696 0.161610260605812
1697 0.16150775551796
1698 0.161408871412277
1699 0.161314606666565
1700 0.16122442483902
1701 0.161154493689537
1702 0.16108775138855
1703 0.161027655005455
1704 0.160973533987999
1705 0.16095145046711
1706 0.160935804247856
1707 0.160921722650528
1708 0.160908699035645
1709 0.160896971821785
1710 0.160886406898499
1711 0.160876885056496
1712 0.160868316888809
1713 0.160860598087311
1714 0.160853251814842
1715 0.160846635699272
1716 0.160854056477547
1717 0.160860732197762
1718 0.160886511206627
1719 0.160918161273003
1720 0.160943776369095
1721 0.160966843366623
1722 0.160953253507614
1723 0.160914197564125
1724 0.160873368382454
1725 0.160836607217789
1726 0.160802736878395
1727 0.160617992281914
1728 0.16045218706131
1729 0.160302862524986
1730 0.160167068243027
1731 0.160073965787888
1732 0.15999011695385
1733 0.159914612770081
1734 0.159846618771553
1735 0.159782722592354
1736 0.159725174307823
1737 0.159667015075684
1738 0.159611582756042
1739 0.159561663866043
1740 0.159516721963882
1741 0.159486725926399
1742 0.159459710121155
1743 0.159450590610504
1744 0.159431964159012
1745 0.159415200352669
1746 0.159402653574944
1747 0.159389570355415
1748 0.159300908446312
1749 0.159221053123474
1750 0.159168407320976
1751 0.15911540389061
1752 0.159067675471306
1753 0.159022137522697
1754 0.158938780426979
1755 0.158861517906189
1756 0.158797428011894
1757 0.158734858036041
1758 0.158695131540298
1759 0.158608660101891
1760 0.158524200320244
1761 0.158442229032516
1762 0.158368125557899
1763 0.158255621790886
1764 0.158154308795929
1765 0.158063068985939
1766 0.157980903983116
1767 0.157906919717789
1768 0.157840296626091
1769 0.157780289649963
1770 0.157726258039474
1771 0.157660990953445
1772 0.157602205872536
1773 0.157548829913139
1774 0.157500758767128
1775 0.157432928681374
1776 0.15737184882164
1777 0.157313764095306
1778 0.157261490821838
1779 0.157231450080872
1780 0.157204389572144
1781 0.157182857394218
1782 0.157163515686989
1783 0.157174214720726
1784 0.157183855772018
1785 0.15715217590332
1786 0.157108917832375
1787 0.157069966197014
1788 0.157069325447083
1789 0.157207548618317
1790 0.157292947173119
1791 0.157335385680199
1792 0.157373830676079
1793 0.157434523105621
1794 0.157488450407982
1795 0.157537013292313
1796 0.15758889913559
1797 0.157650887966156
1798 0.157692342996597
1799 0.157729357481003
1800 0.157774105668068
1801 0.157814413309097
1802 0.157850712537766
1803 0.157884865999222
1804 0.157923400402069
1805 0.157962039113045
1806 0.157998979091644
1807 0.158032238483429
1808 0.158089086413383
1809 0.158170253038406
1810 0.158243343234062
1811 0.158309176564217
1812 0.158267483115196
1813 0.158223375678062
1814 0.158182188868523
1815 0.158156543970108
1816 0.158138498663902
1817 0.15817254781723
1818 0.158193811774254
1819 0.158212959766388
1820 0.15823021531105
1821 0.158259212970734
1822 0.158285319805145
1823 0.158310577273369
1824 0.158280938863754
1825 0.158254206180573
1826 0.158230438828468
1827 0.158210530877113
1828 0.158192604780197
1829 0.158176451921463
1830 0.158127218484879
1831 0.158082887530327
1832 0.158042967319489
1833 0.158007010817528
1834 0.157990083098412
1835 0.157975643873215
1836 0.157962635159492
1837 0.157950922846794
1838 0.157954126596451
1839 0.157955646514893
1840 0.157970041036606
1841 0.157951489090919
1842 0.157931968569756
1843 0.157914400100708
1844 0.157898038625717
1845 0.157883301377296
1846 0.157877415418625
1847 0.157860115170479
1848 0.157817199826241
1849 0.157778546214104
1850 0.157800033688545
1851 0.15780670940876
1852 0.157812714576721
1853 0.157818451523781
1854 0.157823622226715
1855 0.157828271389008
1856 0.157832458615303
1857 0.157836228609085
1858 0.157832503318787
1859 0.157789692282677
1860 0.157751142978668
1861 0.157689020037651
1862 0.157633081078529
1863 0.157597184181213
1864 0.15759265422821
1865 0.157592162489891
1866 0.157591715455055
1867 0.157591313123703
1868 0.157589867711067
1869 0.157587826251984
1870 0.157585978507996
1871 0.157598897814751
1872 0.157610699534416
1873 0.157612577080727
1874 0.157579466700554
1875 0.157549649477005
1876 0.157527923583984
1877 0.157508417963982
1878 0.157411590218544
1879 0.157319203019142
1880 0.157231703400612
1881 0.157152906060219
1882 0.157116860151291
1883 0.157087862491608
1884 0.157061740756035
1885 0.157031536102295
1886 0.157004341483116
1887 0.156979843974113
1888 0.156966984272003
1889 0.156955406069756
1890 0.156940087676048
1891 0.156922876834869
1892 0.156906470656395
1893 0.156891703605652
1894 0.156834214925766
1895 0.15677572786808
1896 0.156722947955132
1897 0.156675428152084
1898 0.156636416912079
1899 0.156593382358551
1900 0.156536400318146
1901 0.156476587057114
1902 0.156416535377502
1903 0.15636245906353
1904 0.156313762068748
1905 0.156308963894844
1906 0.156304642558098
1907 0.15629780292511
1908 0.15626984834671
1909 0.156244978308678
1910 0.156222581863403
1911 0.156202405691147
1912 0.156184241175652
1913 0.156167879700661
1914 0.156153127551079
1915 0.156092539429665
1916 0.156017154455185
1917 0.155949264764786
1918 0.155885398387909
1919 0.155831545591354
1920 0.15578305721283
1921 0.15583036839962
1922 0.155854448676109
1923 0.155876129865646
1924 0.155895665287971
1925 0.155901715159416
1926 0.155904874205589
1927 0.155907720327377
1928 0.155910283327103
1929 0.155932307243347
1930 0.155954360961914
1931 0.155974224209785
1932 0.155991524457932
1933 0.156006768345833
1934 0.156002730131149
1935 0.156060770153999
1936 0.156102985143661
1937 0.156136944890022
1938 0.156157612800598
1939 0.156176224350929
1940 0.156192988157272
1941 0.156030595302582
1942 0.155706793069839
1943 0.155415192246437
1944 0.155187547206879
1945 0.154982551932335
1946 0.154797941446304
1947 0.154623553156853
1948 0.154530569911003
1949 0.154446840286255
1950 0.154371440410614
1951 0.154303535819054
1952 0.154242381453514
1953 0.154189899563789
1954 0.154142633080482
1955 0.154100075364113
1956 0.154061749577522
1957 0.154027238488197
1958 0.15396723151207
1959 0.153915598988533
1960 0.153867468237877
1961 0.153824239969254
1962 0.153723999857903
1963 0.15363372862339
1964 0.153550088405609
1965 0.153474777936935
1966 0.153409019112587
1967 0.153349801898003
1968 0.153227835893631
1969 0.153138563036919
1970 0.153059378266335
1971 0.152988076210022
1972 0.152931615710258
1973 0.152880772948265
1974 0.152834981679916
1975 0.152793750166893
1976 0.152709618210793
1977 0.152637496590614
1978 0.152572557330132
1979 0.152504399418831
1980 0.152423337101936
1981 0.152350336313248
1982 0.15228459239006
1983 0.152224376797676
1984 0.152169927954674
1985 0.152120888233185
1986 0.152076721191406
1987 0.15203694999218
1988 0.151999801397324
1989 0.151937320828438
1990 0.15188105404377
1991 0.151847153902054
1992 0.151844039559364
1993 0.15184959769249
1994 0.151852875947952
1995 0.151803508400917
1996 0.151759058237076
1997 0.151717185974121
1998 0.15168197453022
1999 0.151646003127098
2000 0.151613608002663
2001 0.151587337255478
2002 0.151595547795296
2003 0.151598751544952
2004 0.151503145694733
2005 0.151417061686516
2006 0.151339530944824
2007 0.151267662644386
2008 0.151218771934509
2009 0.151174739003181
2010 0.151136264204979
2011 0.15110956132412
2012 0.151085510849953
2013 0.151065945625305
2014 0.151048332452774
2015 0.151032477617264
2016 0.151017233729362
2017 0.151003494858742
2018 0.150983437895775
2019 0.150965377688408
2020 0.150945827364922
2021 0.150930970907211
2022 0.150923669338226
2023 0.15091709792614
2024 0.150911182165146
2025 0.150903433561325
2026 0.150896444916725
2027 0.150890156626701
2028 0.150884494185448
2029 0.150879397988319
2030 0.150871902704239
2031 0.150865152478218
2032 0.150859072804451
2033 0.150853604078293
2034 0.150848671793938
2035 0.150846526026726
2036 0.15084408223629
2037 0.150843158364296
2038 0.150842323899269
2039 0.150841578841209
2040 0.150840908288956
2041 0.150794088840485
2042 0.150751918554306
2043 0.150712415575981
2044 0.150675714015961
2045 0.150648161768913
2046 0.150623351335526
2047 0.150670781731606
2048 0.150713488459587
2049 0.150749146938324
2050 0.150780707597733
2051 0.150789827108383
2052 0.150795057415962
2053 0.150799766182899
2054 0.150850236415863
2055 0.150895684957504
2056 0.150936603546143
2057 0.15097051858902
2058 0.150999680161476
2059 0.151031330227852
2060 0.151059836149216
2061 0.151085510849953
2062 0.151111096143723
2063 0.151059418916702
2064 0.151027888059616
2065 0.150947332382202
2066 0.15087479352951
2067 0.150809466838837
2068 0.150751382112503
2069 0.150723531842232
2070 0.150698453187943
2071 0.15068843960762
2072 0.150678038597107
2073 0.150661870837212
2074 0.150658473372459
2075 0.150655418634415
2076 0.150638699531555
2077 0.150631844997406
2078 0.150617003440857
2079 0.150603637099266
2080 0.150587886571884
2081 0.150511935353279
2082 0.150443539023399
2083 0.15037240087986
2084 0.150335162878036
2085 0.150301620364189
2086 0.150271758437157
2087 0.15024796128273
2088 0.150230407714844
2089 0.150214597582817
2090 0.150200366973877
2091 0.15018755197525
2092 0.150184437632561
2093 0.150181636214256
2094 0.150147244334221
2095 0.150112628936768
2096 0.150076404213905
2097 0.150043770670891
2098 0.150019109249115
2099 0.149999678134918
2100 0.149982184171677
2101 0.14993916451931
2102 0.149900421500206
2103 0.149865537881851
2104 0.149852067232132
2105 0.149833753705025
2106 0.149787679314613
2107 0.149560958147049
2108 0.149348512291908
2109 0.149158850312233
2110 0.148977249860764
2111 0.148813709616661
2112 0.148664444684982
2113 0.148530021309853
2114 0.148408979177475
2115 0.148290768265724
2116 0.148182347416878
2117 0.148084715008736
2118 0.14799752831459
2119 0.147916987538338
2120 0.147844463586807
2121 0.147780641913414
2122 0.147727087140083
2123 0.14767886698246
2124 0.147625163197517
2125 0.147652879357338
2126 0.147537007927895
2127 0.147431194782257
2128 0.147331684827805
2129 0.147241622209549
2130 0.147160515189171
2131 0.147099107503891
2132 0.147042170166969
2133 0.146990895271301
2134 0.146945714950562
2135 0.146905019879341
2136 0.146839573979378
2137 0.14678667485714
2138 0.146757766604424
2139 0.146661981940269
2140 0.146571487188339
2141 0.146539583802223
2142 0.146510854363441
2143 0.146484196186066
2144 0.146460190415382
2145 0.146436765789986
2146 0.146415740251541
2147 0.146396815776825
2148 0.146382614970207
2149 0.146369829773903
2150 0.146361783146858
2151 0.146351531147957
2152 0.146390199661255
2153 0.146425023674965
2154 0.146457150578499
2155 0.146486088633537
2156 0.146512150764465
2157 0.146540641784668
2158 0.146566301584244
2159 0.146589860320091
2160 0.146611079573631
2161 0.146637037396431
2162 0.146631419658661
2163 0.146626353263855
2164 0.146616026759148
2165 0.146605789661407
2166 0.14659658074379
2167 0.146588280797005
2168 0.146580800414085
2169 0.146574482321739
2170 0.146567761898041
2171 0.14655901491642
2172 0.14655114710331
2173 0.146542340517044
2174 0.14653305709362
2175 0.146524697542191
2176 0.146518141031265
2177 0.146512776613235
2178 0.146503895521164
2179 0.146460339426994
2180 0.146419301629066
2181 0.146373137831688
2182 0.146331563591957
2183 0.146248951554298
2184 0.146172627806664
2185 0.146103903651237
2186 0.146042019128799
2187 0.145986288785934
2188 0.145936101675034
2189 0.145890906453133
2190 0.145858764648438
2191 0.145827323198318
2192 0.145808845758438
2193 0.145793974399567
2194 0.145780593156815
2195 0.145768538117409
2196 0.14575032889843
2197 0.145734310150146
2198 0.145719885826111
2199 0.14570689201355
2200 0.145695194602013
2201 0.145684659481049
2202 0.145667806267738
2203 0.145669221878052
2204 0.145670503377914
2205 0.145688578486443
2206 0.145704850554466
2207 0.14571924507618
2208 0.145733684301376
2209 0.145746678113937
2210 0.14574334025383
2211 0.145740330219269
2212 0.145732834935188
2213 0.145723268389702
2214 0.14570564031601
2215 0.145689770579338
2216 0.145674794912338
2217 0.145661309361458
2218 0.145649164915085
2219 0.145658314228058
2220 0.145666554570198
2221 0.145675212144852
2222 0.145683005452156
2223 0.145688846707344
2224 0.145661845803261
2225 0.145584240555763
2226 0.145514532923698
2227 0.14545176923275
2228 0.145395249128342
2229 0.145344346761703
2230 0.145298510789871
2231 0.145257234573364
2232 0.145220071077347
2233 0.145189389586449
2234 0.145161047577858
2235 0.145135536789894
2236 0.145108669996262
2237 0.145084470510483
2238 0.145062759518623
2239 0.145043209195137
2240 0.145015195012093
2241 0.144989162683487
2242 0.145073965191841
2243 0.145156800746918
2244 0.145231395959854
2245 0.145268216729164
2246 0.14530137181282
2247 0.145331218838692
2248 0.145343154668808
2249 0.145354464650154
2250 0.145297199487686
2251 0.145240947604179
2252 0.145201727747917
2253 0.145166411995888
2254 0.145138159394264
2255 0.145107880234718
2256 0.145080611109734
2257 0.144962996244431
2258 0.144871354103088
2259 0.144786760210991
2260 0.144711792469025
2261 0.144644275307655
2262 0.144583478569984
2263 0.144528731703758
2264 0.144479438662529
2265 0.14446447789669
2266 0.144451007246971
2267 0.14442577958107
2268 0.144403070211411
2269 0.144387051463127
2270 0.144372627139091
2271 0.144359648227692
2272 0.144347950816154
2273 0.144306361675262
2274 0.14424866437912
2275 0.1441959887743
2276 0.144147828221321
2277 0.144104465842247
2278 0.144065409898758
2279 0.143996149301529
2280 0.143933773040771
2281 0.143928915262222
2282 0.143934085965157
2283 0.143946439027786
2284 0.143958359956741
2285 0.143969088792801
2286 0.143970966339111
2287 0.143972650170326
2288 0.143974170088768
2289 0.143975540995598
2290 0.143976777791977
2291 0.14396969974041
2292 0.143961220979691
2293 0.143951609730721
2294 0.143942952156067
2295 0.14393225312233
2296 0.143922626972198
2297 0.143850982189178
2298 0.143786460161209
2299 0.143728360533714
2300 0.143676042556763
2301 0.143634170293808
2302 0.143565580248833
2303 0.143503814935684
2304 0.143448188900948
2305 0.143398106098175
2306 0.143353000283241
2307 0.143280938267708
2308 0.143216043710709
2309 0.143157616257668
2310 0.143216028809547
2311 0.143280670046806
2312 0.143327847123146
2313 0.143277451395988
2314 0.143231987953186
2315 0.14319209754467
2316 0.143156170845032
2317 0.14312382042408
2318 0.143094688653946
2319 0.143068462610245
2320 0.143020913004875
2321 0.142978101968765
2322 0.14297491312027
2323 0.142972037196159
2324 0.142980501055717
2325 0.142988130450249
2326 0.14299601316452
2327 0.143001854419708
2328 0.14300711452961
2329 0.143011435866356
2330 0.143015325069427
2331 0.143018826842308
2332 0.142989367246628
2333 0.142967984080315
2334 0.142953902482986
2335 0.142945155501366
2336 0.142937555909157
2337 0.142928704619408
2338 0.142861694097519
2339 0.142788648605347
2340 0.142722874879837
2341 0.142673194408417
2342 0.142628461122513
2343 0.142581820487976
2344 0.142539814114571
2345 0.142501994967461
2346 0.142467930912971
2347 0.142418578267097
2348 0.142374128103256
2349 0.142337083816528
2350 0.142312288284302
2351 0.142289966344833
2352 0.142269298434258
2353 0.142250195145607
2354 0.142189130187035
2355 0.142141461372375
2356 0.142098531126976
2357 0.142059877514839
2358 0.14202506840229
2359 0.141993716359138
2360 0.141967684030533
2361 0.141943141818047
2362 0.141933172941208
2363 0.141924455761909
2364 0.141916617751122
2365 0.141909554600716
2366 0.141826704144478
2367 0.141750231385231
2368 0.141686543822289
2369 0.141598641872406
2370 0.141519486904144
2371 0.141489550471306
2372 0.141462594270706
2373 0.141438320279121
2374 0.141469612717628
2375 0.141479671001434
2376 0.141488149762154
2377 0.141495794057846
2378 0.141502678394318
2379 0.141508877277374
2380 0.141514450311661
2381 0.141530871391296
2382 0.141406953334808
2383 0.141289338469505
2384 0.141183435916901
2385 0.141106307506561
2386 0.141054004430771
2387 0.141003713011742
2388 0.140958249568939
2389 0.140899494290352
2390 0.140846580266953
2391 0.140798941254616
2392 0.140782445669174
2393 0.140767589211464
2394 0.140754207968712
2395 0.14074270427227
2396 0.140727251768112
2397 0.14074794948101
2398 0.140767887234688
2399 0.140787333250046
2400 0.140804842114449
2401 0.140820607542992
2402 0.140834808349609
2403 0.140847593545914
2404 0.140859112143517
2405 0.140869483351707
2406 0.140882179141045
2407 0.140885546803474
2408 0.140887230634689
2409 0.140915334224701
2410 0.140940085053444
2411 0.140924513339996
2412 0.140909343957901
2413 0.140895679593086
2414 0.140883386135101
2415 0.140805587172508
2416 0.140735805034637
2417 0.140674218535423
2418 0.140616253018379
2419 0.140564054250717
2420 0.140525385737419
2421 0.140506699681282
2422 0.140493050217628
2423 0.140474900603294
2424 0.140458166599274
2425 0.140485256910324
2426 0.140509650111198
2427 0.140524208545685
2428 0.140501618385315
2429 0.140481278300285
2430 0.140515327453613
2431 0.140545979142189
2432 0.140573590993881
2433 0.140577152371407
2434 0.140595272183418
2435 0.140607729554176
2436 0.140621691942215
2437 0.140637814998627
2438 0.140656501054764
2439 0.140646651387215
2440 0.140637785196304
2441 0.140629798173904
2442 0.140628218650818
2443 0.14060352742672
2444 0.140581682324409
2445 0.140562012791634
2446 0.140543535351753
2447 0.140526875853539
2448 0.14049269258976
2449 0.14044725894928
2450 0.140406340360641
2451 0.140369087457657
2452 0.14033554494381
2453 0.140306070446968
2454 0.140276119112968
2455 0.140249684453011
2456 0.140180051326752
2457 0.140117347240448
2458 0.140060886740685
2459 0.140002891421318
2460 0.139896973967552
2461 0.139802172780037
2462 0.139707654714584
2463 0.139629527926445
2464 0.139554470777512
2465 0.139486879110336
2466 0.139427900314331
2467 0.139369934797287
2468 0.139317467808723
2469 0.139270216226578
2470 0.139228388667107
2471 0.139190718531609
2472 0.139156803488731
2473 0.139127314090729
2474 0.139072105288506
2475 0.139022395014763
2476 0.138977631926537
2477 0.13893087208271
2478 0.138879656791687
2479 0.138833537697792
2480 0.138766348361969
2481 0.138706550002098
2482 0.138653233647346
2483 0.13860522210598
2484 0.138545513153076
2485 0.13840152323246
2486 0.138272553682327
2487 0.138156428933144
2488 0.138048306107521
2489 0.13795094192028
2490 0.137863278388977
2491 0.137784332036972
2492 0.137713238596916
2493 0.13765124976635
2494 0.137593612074852
2495 0.137541711330414
2496 0.137494653463364
2497 0.13745228946209
2498 0.137414142489433
2499 0.13738314807415
2500 0.137358710169792
2501 0.137335062026978
2502 0.137315884232521
2503 0.137253031134605
2504 0.137196630239487
2505 0.137146085500717
2506 0.137100577354431
2507 0.1370609998703
2508 0.137024596333504
2509 0.136986464262009
2510 0.136955186724663
2511 0.136927008628845
2512 0.136854827404022
2513 0.13678877055645
2514 0.136729285120964
2515 0.136675715446472
2516 0.136627480387688
2517 0.136585488915443
2518 0.136547684669495
2519 0.136479094624519
2520 0.136420920491219
2521 0.136368528008461
2522 0.136320158839226
2523 0.136276602745056
2524 0.136250078678131
2525 0.136226192116737
2526 0.136204689741135
2527 0.136185318231583
2528 0.136167883872986
2529 0.13614384829998
2530 0.136127457022667
2531 0.136112570762634
2532 0.13609667122364
2533 0.136082351207733
2534 0.136021509766579
2535 0.13596673309803
2536 0.135928735136986
2537 0.135886624455452
2538 0.135848179459572
2539 0.135813564062119
2540 0.135781720280647
2541 0.13575841486454
2542 0.135737434029579
2543 0.135717764496803
2544 0.135696515440941
2545 0.135588511824608
2546 0.135481923818588
2547 0.135367065668106
2548 0.135265067219734
2549 0.135173216462135
2550 0.135093986988068
2551 0.135020181536674
2552 0.13495372235775
2553 0.134893879294395
2554 0.134846299886703
2555 0.134803429245949
2556 0.134764403104782
2557 0.134725779294968
2558 0.134690999984741
2559 0.134668946266174
2560 0.134649083018303
2561 0.134612128138542
2562 0.134578853845596
2563 0.134548887610435
2564 0.134521901607513
2565 0.134506106376648
2566 0.134491875767708
2567 0.134479060769081
2568 0.134467527270317
2569 0.134457141160965
2570 0.134447783231735
2571 0.134465843439102
2572 0.134482100605965
2573 0.134490385651588
2574 0.134497851133347
2575 0.134504571557045
2576 0.13451062142849
2577 0.134516075253487
2578 0.134520977735519
2579 0.134523347020149
2580 0.1345254778862
2581 0.134527400135994
2582 0.134479984641075
2583 0.134433522820473
2584 0.134398996829987
2585 0.134336054325104
2586 0.134279385209084
2587 0.134228348731995
2588 0.134182393550873
2589 0.134199663996696
2590 0.134215220808983
2591 0.134229451417923
2592 0.134251475334167
2593 0.134174734354019
2594 0.134097889065742
2595 0.134028807282448
2596 0.133967280387878
2597 0.133912518620491
2598 0.133861392736435
2599 0.133810549974442
2600 0.133777409791946
2601 0.133747562766075
2602 0.133722588419914
2603 0.133700340986252
2604 0.133680075407028
2605 0.133661821484566
2606 0.133645385503769
2607 0.133631721138954
2608 0.133619412779808
2609 0.13360832631588
2610 0.133587673306465
2611 0.133536875247955
2612 0.13349112868309
2613 0.133451029658318
2614 0.133462741971016
2615 0.133406937122345
2616 0.133344829082489
2617 0.133288115262985
2618 0.133181482553482
2619 0.133086189627647
2620 0.132996246218681
2621 0.132890194654465
2622 0.132794693112373
2623 0.132708698511124
2624 0.132623314857483
2625 0.132546424865723
2626 0.132479101419449
2627 0.132416799664497
2628 0.132368743419647
2629 0.13232547044754
2630 0.132286503911018
2631 0.132251411676407
2632 0.13222536444664
2633 0.13220052421093
2634 0.13216994702816
2635 0.132142409682274
2636 0.132117614150047
2637 0.132095277309418
2638 0.132075175642967
2639 0.132057070732117
2640 0.132062971591949
2641 0.132068276405334
2642 0.132073059678078
2643 0.132077366113663
2644 0.132076740264893
2645 0.13209579885006
2646 0.132111072540283
2647 0.132126197218895
2648 0.132139816880226
2649 0.132155522704124
2650 0.132173299789429
2651 0.132192939519882
2652 0.132210627198219
2653 0.132229879498482
2654 0.132245674729347
2655 0.132259711623192
2656 0.132268071174622
2657 0.132275849580765
2658 0.132281616330147
2659 0.132284238934517
2660 0.132286593317986
2661 0.132288724184036
2662 0.132290631532669
2663 0.132306292653084
2664 0.132326364517212
2665 0.132377594709396
2666 0.132423281669617
2667 0.132425606250763
2668 0.132427707314491
2669 0.132428184151649
2670 0.132453098893166
2671 0.132473513484001
2672 0.132489964365959
2673 0.132502570748329
2674 0.132507845759392
2675 0.13252367079258
2676 0.132537916302681
2677 0.13254177570343
2678 0.132544159889221
2679 0.132546797394753
2680 0.132549166679382
2681 0.132551297545433
2682 0.132557660341263
2683 0.132562264800072
2684 0.132562950253487
2685 0.132559269666672
2686 0.132555961608887
2687 0.132508084177971
2688 0.132458344101906
2689 0.132413491606712
2690 0.13237290084362
2691 0.132335647940636
2692 0.132302448153496
2693 0.132272556424141
2694 0.132245644927025
2695 0.132221400737762
2696 0.132217794656754
2697 0.132214546203613
2698 0.132210716605186
2699 0.132207259535789
2700 0.1322041451931
2701 0.132201343774796
2702 0.132199063897133
2703 0.132197007536888
2704 0.1321951597929
2705 0.132205784320831
2706 0.132216885685921
2707 0.132226496934891
2708 0.132198497653008
2709 0.132173284888268
2710 0.132141262292862
2711 0.132112428545952
2712 0.132086455821991
2713 0.132063075900078
2714 0.13203202188015
2715 0.131985574960709
2716 0.131943762302399
2717 0.131905987858772
2718 0.131912723183632
2719 0.131911724805832
2720 0.131906017661095
2721 0.131890669465065
2722 0.131876841187477
2723 0.131868332624435
2724 0.131864354014397
2725 0.131861001253128
2726 0.131865426898003
2727 0.131869420409203
2728 0.13187301158905
2729 0.131856769323349
2730 0.131828218698502
2731 0.131801798939705
2732 0.131778001785278
2733 0.13171948492527
2734 0.131711423397064
2735 0.131688266992569
2736 0.131667420268059
2737 0.131664738059044
2738 0.131665498018265
2739 0.131667524576187
2740 0.131669342517853
2741 0.131670981645584
2742 0.131673216819763
2743 0.131673008203506
2744 0.131672814488411
2745 0.131657615303993
2746 0.131639152765274
2747 0.131669044494629
2748 0.13168865442276
2749 0.13167080283165
2750 0.131654724478722
2751 0.131640240550041
2752 0.131627202033997
2753 0.131615459918976
2754 0.131604880094528
2755 0.131595358252525
2756 0.131581291556358
2757 0.131571039557457
2758 0.131571590900421
2759 0.131572097539902
2760 0.131572544574738
2761 0.13157294690609
2762 0.13157331943512
2763 0.131585270166397
2764 0.131596028804779
2765 0.131605729460716
2766 0.131624698638916
2767 0.131641775369644
2768 0.131657153367996
2769 0.131637319922447
2770 0.131619468331337
2771 0.13160802423954
2772 0.131597727537155
2773 0.131549313664436
2774 0.131502851843834
2775 0.13141804933548
2776 0.131341695785522
2777 0.131295576691628
2778 0.131255149841309
2779 0.131187945604324
2780 0.13114657998085
2781 0.131058156490326
2782 0.130984827876091
2783 0.130918800830841
2784 0.130857706069946
2785 0.130749985575676
2786 0.130649566650391
2787 0.130558758974075
2788 0.130464538931847
2789 0.130396708846092
2790 0.130329236388206
2791 0.13019123673439
2792 0.130066826939583
2793 0.130007013678551
2794 0.12995021045208
2795 0.129898846149445
2796 0.129853472113609
2797 0.12981154024601
2798 0.129747152328491
2799 0.129685580730438
2800 0.129649519920349
2801 0.129630580544472
2802 0.129580020904541
2803 0.129534482955933
2804 0.129493474960327
2805 0.129473730921745
2806 0.129455953836441
2807 0.129439949989319
2808 0.129425540566444
2809 0.12935633957386
2810 0.129294037818909
2811 0.129057452082634
2812 0.128838494420052
2813 0.128644019365311
2814 0.128470808267593
2815 0.128314837813377
2816 0.128174394369125
2817 0.128047928214073
2818 0.127925157546997
2819 0.1278146058321
2820 0.127731025218964
2821 0.127628654241562
2822 0.127536475658417
2823 0.127443760633469
2824 0.127291470766068
2825 0.127155512571335
2826 0.126954540610313
2827 0.126773372292519
2828 0.126616403460503
2829 0.126475319266319
2830 0.126344278454781
2831 0.126226276159286
2832 0.126120015978813
2833 0.126022085547447
2834 0.125933900475502
2835 0.1258544921875
2836 0.125784888863564
2837 0.125722214579582
2838 0.125665232539177
2839 0.125613927841187
2840 0.125568807125092
2841 0.125528141856194
2842 0.12549152970314
2843 0.125458046793938
2844 0.125426113605499
2845 0.125397354364395
2846 0.12537145614624
2847 0.125348135828972
2848 0.125326782464981
2849 0.12530754506588
2850 0.125290900468826
2851 0.125242933630943
2852 0.125200018286705
2853 0.125159949064255
2854 0.125123858451843
2855 0.125091359019279
2856 0.12505792081356
2857 0.125016391277313
2858 0.12497852742672
2859 0.124955475330353
2860 0.124932579696178
2861 0.124928362667561
2862 0.12492798268795
2863 0.124881505966187
2864 0.124800086021423
2865 0.124730661511421
2866 0.124668151140213
2867 0.124611862003803
2868 0.124561175704002
2869 0.124515533447266
2870 0.124434180557728
2871 0.12436218559742
2872 0.124297358095646
2873 0.124238982796669
2874 0.124186411499977
2875 0.124151691794395
2876 0.124120429158211
2877 0.124090395867825
2878 0.124049186706543
2879 0.12401207536459
2880 0.123978659510612
2881 0.123947039246559
2882 0.123925559222698
2883 0.123902536928654
2884 0.123881801962852
2885 0.123860776424408
2886 0.123841844499111
2887 0.123823307454586
2888 0.123804301023483
2889 0.123787187039852
2890 0.123779267072678
2891 0.123772136867046
2892 0.123765714466572
2893 0.123759932816029
2894 0.123737700283527
2895 0.123699501156807
2896 0.123665101826191
2897 0.12363412976265
2898 0.12358483672142
2899 0.12353029102087
2900 0.123462788760662
2901 0.123396784067154
2902 0.12331660091877
2903 0.123243726789951
2904 0.123175509274006
2905 0.123114079236984
2906 0.123059183359146
2907 0.123007848858833
2908 0.122961618006229
2909 0.122919991612434
2910 0.122809983789921
2911 0.122710928320885
2912 0.122620634734631
2913 0.122539326548576
2914 0.12246610969305
2915 0.122400179505348
2916 0.122340813279152
2917 0.122284553945065
2918 0.122234389185905
2919 0.122172489762306
2920 0.122116751968861
2921 0.12206656485796
2922 0.121992968022823
2923 0.121926695108414
2924 0.121868118643761
2925 0.121811203658581
2926 0.12175939232111
2927 0.121724314987659
2928 0.121693328022957
2929 0.121665425598621
2930 0.121640294790268
2931 0.121611721813679
2932 0.121552549302578
2933 0.121500849723816
2934 0.121454298496246
2935 0.121412187814713
2936 0.121374271810055
2937 0.121339596807957
2938 0.121306300163269
2939 0.121276497840881
2940 0.121249660849571
2941 0.121225498616695
2942 0.121196128427982
2943 0.121169678866863
2944 0.121145859360695
2945 0.121154583990574
2946 0.121162444353104
2947 0.121168859302998
2948 0.121162109076977
2949 0.121119849383831
2950 0.121038481593132
2951 0.120974361896515
2952 0.120916619896889
2953 0.120864629745483
2954 0.120818361639977
2955 0.120706781744957
2956 0.120606310665607
2957 0.120525382459164
2958 0.120452508330345
2959 0.12041549384594
2960 0.12038216739893
2961 0.120337501168251
2962 0.120300062000751
2963 0.1202702075243
2964 0.120243325829506
2965 0.120219118893147
2966 0.120197460055351
2967 0.120177954435349
2968 0.120160393416882
2969 0.120144575834274
2970 0.120130337774754
2971 0.120117515325546
2972 0.120105966925621
2973 0.120095565915108
2974 0.120086200535297
2975 0.120080880820751
2976 0.120076090097427
2977 0.120071776211262
2978 0.120067894458771
2979 0.120063401758671
2980 0.120060801506042
2981 0.120058983564377
2982 0.120055563747883
2983 0.120055295526981
2984 0.120052345097065
2985 0.120049692690372
2986 0.120051212608814
2987 0.120048545300961
2988 0.120046146214008
2989 0.120043985545635
2990 0.120042152702808
2991 0.120040819048882
2992 0.120039619505405
2993 0.120042003691196
2994 0.120044149458408
2995 0.120032250881195
2996 0.120004594326019
2997 0.119969300925732
2998 0.119944252073765
2999 0.119921699166298
3000 0.119901388883591
3001 0.119883589446545
3002 0.119867563247681
3003 0.11985357105732
3004 0.119838118553162
3005 0.119798019528389
3006 0.119761906564236
3007 0.119730271399021
3008 0.119701780378819
3009 0.119676128029823
3010 0.119643874466419
3011 0.119618445634842
3012 0.119595542550087
3013 0.119574420154095
3014 0.119555398821831
3015 0.119538269937038
3016 0.119519770145416
3017 0.119504302740097
3018 0.119489729404449
3019 0.119476608932018
3020 0.119465157389641
3021 0.119454845786095
3022 0.11944817006588
3023 0.119442157447338
3024 0.119436748325825
3025 0.119432218372822
3026 0.119434684514999
3027 0.119403406977654
3028 0.119369871914387
3029 0.119341023266315
3030 0.119315043091774
3031 0.119294919073582
3032 0.119224868714809
3033 0.119179703295231
3034 0.119139038026333
3035 0.119124867022038
3036 0.119112104177475
3037 0.119087651371956
3038 0.119065687060356
3039 0.119031526148319
3040 0.118999317288399
3041 0.118970535695553
3042 0.118919894099236
3043 0.118872657418251
3044 0.118830122053623
3045 0.118794091045856
3046 0.118804089725018
3047 0.118813090026379
3048 0.118821196258068
3049 0.11882821470499
3050 0.118796430528164
3051 0.118767805397511
3052 0.11873671412468
3053 0.118708714842796
3054 0.118694916367531
3055 0.118676960468292
3056 0.118660792708397
3057 0.118644841015339
3058 0.118631266057491
3059 0.118618920445442
3060 0.118607923388481
3061 0.118598021566868
3062 0.118589103221893
3063 0.118558160960674
3064 0.118530303239822
3065 0.11846661567688
3066 0.118409268558025
3067 0.118356592953205
3068 0.118309162557125
3069 0.118246555328369
3070 0.118190184235573
3071 0.118094228208065
3072 0.118007890880108
3073 0.117930144071579
3074 0.11785938590765
3075 0.117787644267082
3076 0.117723040282726
3077 0.117664866149426
3078 0.117611981928349
3079 0.117552079260349
3080 0.117508471012115
3081 0.117462962865829
3082 0.117420695722103
3083 0.117363817989826
3084 0.117312595248222
3085 0.117266476154327
3086 0.11722706258297
3087 0.117191575467587
3088 0.117159619927406
3089 0.117122866213322
3090 0.117096282541752
3091 0.117089651525021
3092 0.117121011018753
3093 0.117148220539093
3094 0.117166720330715
3095 0.117156535387039
3096 0.117158979177475
3097 0.117159508168697
3098 0.117159985005856
3099 0.11716041713953
3100 0.117160804569721
3101 0.117161154747009
3102 0.117129027843475
3103 0.117101050913334
3104 0.117077223956585
3105 0.117053143680096
3106 0.117031656205654
3107 0.117015704512596
3108 0.117001339793205
3109 0.116966940462589
3110 0.116936936974525
3111 0.116912387311459
3112 0.116889499127865
3113 0.116888619959354
3114 0.116891540586948
3115 0.116894170641899
3116 0.116895601153374
3117 0.116897568106651
3118 0.116899341344833
3119 0.116899833083153
3120 0.116900272667408
3121 0.116900838911533
3122 0.116885498166084
3123 0.116871684789658
3124 0.116859242320061
3125 0.116849057376385
3126 0.11683988571167
3127 0.116834871470928
3128 0.116830356419086
3129 0.116841167211533
3130 0.116851679980755
3131 0.116860464215279
3132 0.116868369281292
3133 0.116868674755096
3134 0.116869181394577
3135 0.116870485246181
3136 0.116911485791206
3137 0.116946719586849
3138 0.116982541978359
3139 0.117012031376362
3140 0.117027558386326
3141 0.117041543126106
3142 0.117054797708988
3143 0.117066733539104
3144 0.117077484726906
3145 0.117087163031101
3146 0.1170958802104
3147 0.117103725671768
3148 0.117109470069408
3149 0.117114640772343
3150 0.117117896676064
3151 0.117117114365101
3152 0.117104046046734
3153 0.117091916501522
3154 0.117066465318203
3155 0.117043547332287
3156 0.117022596299648
3157 0.117003731429577
3158 0.116986744105816
3159 0.11697144806385
3160 0.1169573366642
3161 0.116944633424282
3162 0.116933189332485
3163 0.116921089589596
3164 0.116910189390182
3165 0.116910055279732
3166 0.116912320256233
3167 0.116916179656982
3168 0.116926804184914
3169 0.11693861335516
3170 0.11694723367691
3171 0.116908580064774
3172 0.116873770952225
3173 0.116861507296562
3174 0.116850458085537
3175 0.11684051156044
3176 0.116828061640263
3177 0.116817586123943
3178 0.116808153688908
3179 0.11682153493166
3180 0.116867676377296
3181 0.116911314427853
3182 0.116950839757919
3183 0.116986431181431
3184 0.116995751857758
3185 0.116992838680744
3186 0.117009274661541
3187 0.11704508215189
3188 0.117077328264713
3189 0.117106363177299
3190 0.117135494947433
3191 0.117161728441715
3192 0.117184951901436
3193 0.117205865681171
3194 0.11722469329834
3195 0.11723879724741
3196 0.117246836423874
3197 0.117254078388214
3198 0.117260158061981
3199 0.11726501584053
3200 0.117269210517406
3201 0.117275238037109
3202 0.117280669510365
3203 0.117292426526546
3204 0.117282263934612
3205 0.117273107171059
3206 0.117264091968536
3207 0.117254093289375
3208 0.117231339216232
3209 0.117210984230042
3210 0.117191389203072
3211 0.117175899446011
3212 0.117161951959133
3213 0.117148995399475
3214 0.117071941494942
3215 0.117002077400684
3216 0.116950452327728
3217 0.11690803617239
3218 0.11686984449625
3219 0.116835243999958
3220 0.116806775331497
3221 0.116746470332146
3222 0.116688668727875
3223 0.116636618971825
3224 0.116586439311504
3225 0.116542249917984
3226 0.116502463817596
3227 0.116486638784409
3228 0.116472393274307
3229 0.116459563374519
3230 0.116447471082211
3231 0.116436578333378
3232 0.116426773369312
3233 0.116441577672958
3234 0.116450361907482
3235 0.116457372903824
3236 0.116450391709805
3237 0.116428636014462
3238 0.116409048438072
3239 0.116385869681835
3240 0.116367682814598
3241 0.116351306438446
3242 0.116303727030754
3243 0.116267256438732
3244 0.1162343993783
3245 0.116204813122749
3246 0.116178169846535
3247 0.116133965551853
3248 0.116094164550304
3249 0.116058319807053
3250 0.116026058793068
3251 0.115997008979321
3252 0.115969099104404
3253 0.115945748984814
3254 0.115929819643497
3255 0.115915477275848
3256 0.115840949118137
3257 0.115773841738701
3258 0.115707948803902
3259 0.115648612380028
3260 0.115595184266567
3261 0.115593731403351
3262 0.115592427551746
3263 0.115591831505299
3264 0.115570485591888
3265 0.115553498268127
3266 0.115541212260723
3267 0.115560106933117
3268 0.115579500794411
3269 0.11559696495533
3270 0.115612685680389
3271 0.115627072751522
3272 0.115638472139835
3273 0.115649051964283
3274 0.115658581256866
3275 0.115678638219833
3276 0.1156966984272
3277 0.115713700652122
3278 0.115729011595249
3279 0.115742795169353
3280 0.115739792585373
3281 0.115736022591591
3282 0.115729436278343
3283 0.115723483264446
3284 0.115718089044094
3285 0.115710318088531
3286 0.115703321993351
3287 0.115697018802166
3288 0.115691348910332
3289 0.115688689053059
3290 0.115707390010357
3291 0.115754663944244
3292 0.115797236561775
3293 0.115827098488808
3294 0.115853987634182
3295 0.115871913731098
3296 0.115888051688671
3297 0.115939475595951
3298 0.115984559059143
3299 0.116034463047981
3300 0.116079397499561
3301 0.116119861602783
3302 0.116156294941902
3303 0.116189107298851
3304 0.116215594112873
3305 0.116237938404083
3306 0.116257712244987
3307 0.116275519132614
3308 0.116291552782059
3309 0.116305992007256
3310 0.116318993270397
3311 0.116329602897167
3312 0.116340287029743
3313 0.116325058043003
3314 0.116311348974705
3315 0.116299003362656
3316 0.116294033825397
3317 0.116289772093296
3318 0.11629194766283
3319 0.116293907165527
3320 0.116296611726284
3321 0.116299070417881
3322 0.116303242743015
3323 0.116291016340256
3324 0.116279080510139
3325 0.116268329322338
3326 0.116275325417519
3327 0.116281621158123
3328 0.116287291049957
3329 0.116293914616108
3330 0.116299882531166
3331 0.116269662976265
3332 0.116242542862892
3333 0.116218119859695
3334 0.116201765835285
3335 0.116187043488026
3336 0.116173781454563
3337 0.116162195801735
3338 0.116134665906429
3339 0.116109877824783
3340 0.116087555885315
3341 0.116051577031612
3342 0.116030268371105
3343 0.116011254489422
3344 0.115993931889534
3345 0.115981087088585
3346 0.115969516336918
3347 0.115950062870979
3348 0.115931168198586
3349 0.115914158523083
3350 0.115898430347443
3351 0.115885853767395
3352 0.115874528884888
3353 0.115863010287285
3354 0.115852214396
3355 0.115842491388321
3356 0.11583373695612
3357 0.115827962756157
3358 0.1158227622509
3359 0.115818165242672
3360 0.1158152744174
3361 0.115796864032745
3362 0.115780286490917
3363 0.115765355527401
3364 0.115753181278706
3365 0.115751333534718
3366 0.11575111746788
3367 0.115745067596436
3368 0.115738704800606
3369 0.115738078951836
3370 0.115733437240124
3371 0.11573001742363
3372 0.115725047886372
3373 0.115719184279442
3374 0.115665383636951
3375 0.115613535046577
3376 0.115566581487656
3377 0.115521222352982
3378 0.115480378270149
3379 0.115443594753742
3380 0.115410476922989
3381 0.115377970039845
3382 0.115357987582684
3383 0.115339994430542
3384 0.115323789417744
3385 0.115299001336098
3386 0.115248486399651
3387 0.115203067660332
3388 0.115162171423435
3389 0.115123338997364
3390 0.115088373422623
3391 0.115048587322235
3392 0.11501582711935
3393 0.114986293017864
3394 0.114959694445133
3395 0.114935740828514
3396 0.114914171397686
3397 0.11489475518465
3398 0.114850789308548
3399 0.114784009754658
3400 0.1147141456604
3401 0.114651240408421
3402 0.114594593644142
3403 0.114543586969376
3404 0.114497244358063
3405 0.114455513656139
3406 0.114415735006332
3407 0.114380575716496
3408 0.114349722862244
3409 0.114321939647198
3410 0.114296920597553
3411 0.114279724657536
3412 0.114262595772743
3413 0.114247173070908
3414 0.114234142005444
3415 0.114222407341003
3416 0.114211834967136
3417 0.114203095436096
3418 0.114193834364414
3419 0.114181756973267
3420 0.114186443388462
3421 0.11419066041708
3422 0.114194460213184
3423 0.114195704460144
3424 0.114197254180908
3425 0.11423596739769
3426 0.114270828664303
3427 0.114301659166813
3428 0.114329420030117
3429 0.11434468626976
3430 0.114358030259609
3431 0.114370048046112
3432 0.114379592239857
3433 0.114392444491386
3434 0.114403799176216
3435 0.114414021372795
3436 0.114419303834438
3437 0.114423766732216
3438 0.114431992173195
3439 0.114439398050308
3440 0.114445894956589
3441 0.114451743662357
3442 0.114458099007607
3443 0.114464983344078
3444 0.114471182227135
3445 0.114476837217808
3446 0.114481933414936
3447 0.114486522972584
3448 0.114486552774906
3449 0.114461086690426
3450 0.114438161253929
3451 0.114405877888203
3452 0.114376805722713
3453 0.114350624382496
3454 0.114333398640156
3455 0.114320114254951
3456 0.114308156073093
3457 0.11429800838232
3458 0.114287845790386
3459 0.114278696477413
3460 0.114270456135273
3461 0.114286780357361
3462 0.114301480352879
3463 0.114321403205395
3464 0.11433894187212
3465 0.114354737102985
3466 0.114368960261345
3467 0.114381767809391
3468 0.114392496645451
3469 0.114402160048485
3470 0.114410862326622
3471 0.11441870033741
3472 0.114422634243965
3473 0.114426173269749
3474 0.114416942000389
3475 0.114408627152443
3476 0.114387467503548
3477 0.114368416368961
3478 0.11434880644083
3479 0.114331990480423
3480 0.114354506134987
3481 0.114374779164791
3482 0.114392593502998
3483 0.114410690963268
3484 0.114404566586018
3485 0.114400327205658
3486 0.114396512508392
3487 0.114397436380386
3488 0.114426150918007
3489 0.114452004432678
3490 0.114475287497044
3491 0.114496253430843
3492 0.114517599344254
3493 0.114536821842194
3494 0.11455561965704
3495 0.114578224718571
3496 0.114597789943218
3497 0.11461541056633
3498 0.114631280303001
3499 0.114644713699818
3500 0.114656813442707
3501 0.11466770619154
3502 0.114679493010044
3503 0.11473486572504
3504 0.114784725010395
3505 0.114829622209072
3506 0.114869944751263
3507 0.114906877279282
3508 0.114940136671066
3509 0.11497525125742
3510 0.115006871521473
3511 0.115036621689796
3512 0.115062676370144
3513 0.115087263286114
3514 0.115107692778111
3515 0.115131951868534
3516 0.115145064890385
3517 0.115156874060631
3518 0.115150220692158
3519 0.115148387849331
3520 0.115154564380646
3521 0.115166299045086
3522 0.11518832296133
3523 0.115208171308041
3524 0.115226551890373
3525 0.115212313830853
3526 0.115199491381645
3527 0.115186937153339
3528 0.115165211260319
3529 0.115145653486252
3530 0.115128010511398
3531 0.115112125873566
3532 0.11509782075882
3533 0.115084938704967
3534 0.115074552595615
3535 0.115036971867085
3536 0.115005880594254
3537 0.114983387291431
3538 0.1149632781744
3539 0.11494517326355
3540 0.114928863942623
3541 0.11491534113884
3542 0.114903159439564
3543 0.114889688789845
3544 0.114880330860615
3545 0.114871680736542
3546 0.114867009222507
3547 0.114863447844982
3548 0.114860713481903
3549 0.114858247339725
3550 0.114856369793415
3551 0.114850632846355
3552 0.114845022559166
3553 0.114839971065521
3554 0.114849030971527
3555 0.114857189357281
3556 0.11486840993166
3557 0.114880844950676
3558 0.114893183112144
3559 0.114903166890144
3560 0.114886499941349
3561 0.114870071411133
3562 0.114852860569954
3563 0.114835821092129
3564 0.114814169704914
3565 0.114805825054646
3566 0.114798314869404
3567 0.114791549742222
3568 0.114780582487583
3569 0.114770710468292
3570 0.11476182192564
3571 0.114753812551498
3572 0.114745393395424
3573 0.114737056195736
3574 0.11472350358963
3575 0.114711828529835
3576 0.114701315760612
3577 0.114691503345966
3578 0.114682666957378
3579 0.114682823419571
3580 0.114683628082275
3581 0.114684358239174
3582 0.114685013890266
3583 0.114685602486134
3584 0.114686131477356
3585 0.114685229957104
3586 0.114684417843819
3587 0.114684849977493
3588 0.114689536392689
3589 0.114693753421307
3590 0.114697746932507
3591 0.114711165428162
3592 0.114723242819309
3593 0.114734932780266
3594 0.114760003983974
3595 0.11478254199028
3596 0.114797368645668
3597 0.114810720086098
3598 0.114823088049889
3599 0.114834226667881
3600 0.114848986268044
3601 0.114811949431896
3602 0.114778280258179
3603 0.114746779203415
3604 0.114724949002266
3605 0.114705316722393
3606 0.114673122763634
3607 0.114644132554531
3608 0.114642046391964
3609 0.114641062915325
3610 0.11463975161314
3611 0.114638566970825
3612 0.114636838436127
3613 0.114635281264782
3614 0.11463388055563
3615 0.114632621407509
3616 0.114630445837975
3617 0.114630378782749
3618 0.114632695913315
3619 0.114628978073597
3620 0.114625632762909
3621 0.114607952535152
3622 0.114591091871262
3623 0.114573605358601
3624 0.114557862281799
3625 0.114543683826923
3626 0.11453091353178
3627 0.114505298435688
3628 0.11448223143816
3629 0.114461459219456
3630 0.114442758262157
3631 0.114425025880337
3632 0.114415787160397
3633 0.114397183060646
3634 0.114381924271584
3635 0.114368185400963
3636 0.114355817437172
3637 0.114326387643814
3638 0.114299885928631
3639 0.114266291260719
3640 0.114238172769547
3641 0.114210858941078
3642 0.114186264574528
3643 0.114153228700161
3644 0.114089876413345
3645 0.114026978611946
3646 0.113970339298248
3647 0.113919340074062
3648 0.113866925239563
3649 0.113822102546692
3650 0.113781742751598
3651 0.113745398819447
3652 0.113712675869465
3653 0.113683208823204
3654 0.113645382225513
3655 0.11358717083931
3656 0.113533616065979
3657 0.113485388457775
3658 0.113441966474056
3659 0.113402865827084
3660 0.113368049263954
3661 0.113336406648159
3662 0.113307915627956
3663 0.113282263278961
3664 0.113261930644512
3665 0.113243624567986
3666 0.113227136433125
3667 0.113213539123535
3668 0.113201290369034
3669 0.11319026350975
3670 0.113175362348557
3671 0.113161943852901
3672 0.113149859011173
3673 0.113138630986214
3674 0.113117784261703
3675 0.113099008798599
3676 0.113082103431225
3677 0.113066874444485
3678 0.113053165376186
3679 0.113040819764137
3680 0.113029703497887
3681 0.113013349473476
3682 0.112983413040638
3683 0.112956456840038
3684 0.112932182848454
3685 0.112910322844982
3686 0.112889364361763
3687 0.112870492041111
3688 0.112824410200119
3689 0.112782917916775
3690 0.112746216356754
3691 0.112713173031807
3692 0.112683415412903
3693 0.112652540206909
3694 0.112621992826462
3695 0.112611927092075
3696 0.112598799169064
3697 0.112589202821255
3698 0.112580567598343
3699 0.112573534250259
3700 0.112567201256752
3701 0.112561494112015
3702 0.112546697258949
3703 0.11254370957613
3704 0.112503930926323
3705 0.112468108534813
3706 0.112435854971409
3707 0.112406812608242
3708 0.112377800047398
3709 0.112375475466251
3710 0.112372905015945
3711 0.11237058788538
3712 0.112369410693645
3713 0.112368352711201
3714 0.112365491688251
3715 0.112362913787365
3716 0.112336367368698
3717 0.112309947609901
3718 0.112285517156124
3719 0.112263232469559
3720 0.112243168056011
3721 0.112225219607353
3722 0.112205371260643
3723 0.112187497317791
3724 0.112162090837955
3725 0.112160995602608
3726 0.112160004675388
3727 0.112159118056297
3728 0.112157225608826
3729 0.11215615272522
3730 0.112128861248493
3731 0.112104289233685
3732 0.112051635980606
3733 0.111994445323944
3734 0.111936531960964
3735 0.111884385347366
3736 0.1118488535285
3737 0.111814446747303
3738 0.111783467233181
3739 0.111755587160587
3740 0.111730292439461
3741 0.111752472817898
3742 0.111770905554295
3743 0.111787505447865
3744 0.11180367320776
3745 0.11182077229023
3746 0.111835345625877
3747 0.111848674714565
3748 0.111861385405064
3749 0.111862421035767
3750 0.111867368221283
3751 0.111871816217899
3752 0.11187582463026
3753 0.111879646778107
3754 0.111883088946342
3755 0.11189491301775
3756 0.111906185746193
3757 0.111916042864323
3758 0.111924916505814
3759 0.111940056085587
3760 0.111953690648079
3761 0.111965969204903
3762 0.111966654658318
3763 0.111967273056507
3764 0.111967317759991
3765 0.111967325210571
3766 0.111959435045719
3767 0.111950278282166
3768 0.111942030489445
3769 0.11194084584713
3770 0.111939541995525
3771 0.111937992274761
3772 0.111948318779469
3773 0.111918181180954
3774 0.11189104616642
3775 0.111866608262062
3776 0.111844606697559
3777 0.111847326159477
3778 0.111849680542946
3779 0.111851364374161
3780 0.111851371824741
3781 0.111851379275322
3782 0.111849211156368
3783 0.111847259104252
3784 0.111846387386322
3785 0.111845605075359
3786 0.111852116882801
3787 0.111856125295162
3788 0.111859917640686
3789 0.111863665282726
3790 0.111867040395737
3791 0.11187008023262
3792 0.111867554485798
3793 0.111865282058716
3794 0.111863233149052
3795 0.111838348209858
3796 0.111816614866257
3797 0.111797049641609
3798 0.111779429018497
3799 0.111760035157204
3800 0.111741162836552
3801 0.111746616661549
3802 0.111751526594162
3803 0.111749351024628
3804 0.111747391521931
3805 0.111755296587944
3806 0.111766457557678
3807 0.111767031252384
3808 0.11177296936512
3809 0.111774146556854
3810 0.111776225268841
3811 0.111780032515526
3812 0.111780419945717
3813 0.111779570579529
3814 0.111771367490292
3815 0.11176398396492
3816 0.111757345497608
3817 0.111751370131969
3818 0.111745983362198
3819 0.111741133034229
3820 0.111736766993999
3821 0.111732833087444
3822 0.111729510128498
3823 0.111726514995098
3824 0.111723817884922
3825 0.111717343330383
3826 0.111711516976357
3827 0.111705712974072
3828 0.111700482666492
3829 0.111693106591702
3830 0.111679084599018
3831 0.111666463315487
3832 0.111654482781887
3833 0.111625537276268
3834 0.111589357256889
3835 0.11155678331852
3836 0.11152745038271
3837 0.111501038074493
3838 0.111475497484207
3839 0.111452497541904
3840 0.111432150006294
3841 0.111414052546024
3842 0.111397013068199
3843 0.111343204975128
3844 0.11129267513752
3845 0.111240036785603
3846 0.111192636191845
3847 0.111126318573952
3848 0.111066266894341
3849 0.111024476587772
3850 0.110986843705177
3851 0.110952958464622
3852 0.110922448337078
3853 0.110893607139587
3854 0.110866561532021
3855 0.110833622515202
3856 0.110803961753845
3857 0.110777258872986
3858 0.110752835869789
3859 0.11073162406683
3860 0.11071252822876
3861 0.110695332288742
3862 0.110683962702751
3863 0.110672883689404
3864 0.110664553940296
3865 0.110618352890015
3866 0.110576748847961
3867 0.110540084540844
3868 0.110507071018219
3869 0.110477343201637
3870 0.110450223088264
3871 0.110425800085068
3872 0.110403805971146
3873 0.110384002327919
3874 0.110359273850918
3875 0.110337004065514
3876 0.110316954553127
3877 0.11029889434576
3878 0.110282637178898
3879 0.110311783850193
3880 0.110337533056736
3881 0.110360719263554
3882 0.110384054481983
3883 0.110396668314934
3884 0.11040785908699
3885 0.110417932271957
3886 0.110427275300026
3887 0.110421217978001
3888 0.110415764153004
3889 0.11041085422039
3890 0.110410802066326
3891 0.110397525131702
3892 0.11038576066494
3893 0.110393278300762
3894 0.110397972166538
3895 0.110400833189487
3896 0.110402822494507
3897 0.110404618084431
3898 0.110405661165714
3899 0.110406599938869
3900 0.110402569174767
3901 0.110397189855576
3902 0.110399432480335
3903 0.110401451587677
3904 0.110402077436447
3905 0.110402636229992
3906 0.110403142869473
3907 0.110403597354889
3908 0.110360287129879
3909 0.11031910777092
3910 0.110282026231289
3911 0.110250070691109
3912 0.110219120979309
3913 0.110190168023109
3914 0.110164098441601
3915 0.110145300626755
3916 0.110128372907639
3917 0.110113129019737
3918 0.110098153352737
3919 0.110084667801857
3920 0.110073409974575
3921 0.110064119100571
3922 0.11005575209856
3923 0.110046207904816
3924 0.110037617385387
3925 0.110029876232147
3926 0.110022909939289
3927 0.110019169747829
3928 0.110015325248241
3929 0.109979577362537
3930 0.109947383403778
3931 0.109894916415215
3932 0.109852410852909
3933 0.109814837574959
3934 0.109776400029659
3935 0.109743013978004
3936 0.109712950885296
3937 0.109683528542519
3938 0.109657980501652
3939 0.109631456434727
3940 0.109607569873333
3941 0.10958606004715
3942 0.109566688537598
3943 0.109548784792423
3944 0.109543949365616
3945 0.109539598226547
3946 0.109535679221153
3947 0.109532341361046
3948 0.109535403549671
3949 0.109525918960571
3950 0.109494283795357
3951 0.109461590647697
3952 0.109429597854614
3953 0.109400190412998
3954 0.109379626810551
3955 0.109359815716743
3956 0.109341308474541
3957 0.109325237572193
3958 0.109313353896141
3959 0.109323740005493
3960 0.109337188303471
3961 0.10935652256012
3962 0.109373934566975
3963 0.109380446374416
3964 0.109379410743713
3965 0.109373793005943
3966 0.109368093311787
3967 0.10935901850462
3968 0.109350845217705
3969 0.109348461031914
3970 0.109346315264702
3971 0.109327539801598
3972 0.109308764338493
3973 0.109291858971119
3974 0.109276786446571
3975 0.109263211488724
3976 0.109250992536545
3977 0.109239988029003
3978 0.109230756759644
3979 0.109220713376999
3980 0.109211646020412
3981 0.109199211001396
3982 0.109190411865711
3983 0.109184950590134
3984 0.10918003320694
3985 0.109173029661179
3986 0.109167076647282
3987 0.109162069857121
3988 0.109156787395477
3989 0.109152987599373
3990 0.109149567782879
3991 0.109132677316666
3992 0.109117470681667
3993 0.10910377651453
3994 0.109091445803642
3995 0.109080344438553
3996 0.109070345759392
3997 0.109061680734158
3998 0.109053879976273
3999 0.109046548604965
4000 0.109009705483913
4001 0.108976528048515
4002 0.108946479856968
4003 0.10891941934824
4004 0.108895055949688
4005 0.108867630362511
4006 0.108839988708496
4007 0.108816526830196
4008 0.108794897794724
4009 0.108775421977043
4010 0.108757883310318
4011 0.108742117881775
4012 0.10872745513916
4013 0.10870311409235
4014 0.108681194484234
4015 0.108660846948624
4016 0.108642525970936
4017 0.108632020652294
4018 0.108622565865517
4019 0.108603924512863
4020 0.108577974140644
4021 0.10855457931757
4022 0.108535386621952
4023 0.108518101274967
4024 0.108484819531441
4025 0.108454473316669
4026 0.108427152037621
4027 0.10840255022049
4028 0.108380645513535
4029 0.108362048864365
4030 0.108345307409763
4031 0.108328267931938
4032 0.108312919735909
4033 0.108299098908901
4034 0.108286656439304
4035 0.108276627957821
4036 0.108267597854137
4037 0.108250990509987
4038 0.108236886560917
4039 0.108224101364613
4040 0.108216308057308
4041 0.108209423720837
4042 0.108202934265137
4043 0.108197085559368
4044 0.108200311660767
4045 0.108203202486038
4046 0.108196593821049
4047 0.108191259205341
4048 0.108186453580856
4049 0.108181603252888
4050 0.108177401125431
4051 0.108166210353374
4052 0.108155190944672
4053 0.108144551515579
4054 0.108136713504791
4055 0.108129657804966
4056 0.108123302459717
4057 0.108092248439789
4058 0.108064286410809
4059 0.1080267354846
4060 0.107992514967918
4061 0.10796169936657
4062 0.107933953404427
4063 0.107908971607685
4064 0.107886478304863
4065 0.10786622017622
4066 0.107848517596722
4067 0.10783339291811
4068 0.107819773256779
4069 0.107806473970413
4070 0.107794500887394
4071 0.107785478234291
4072 0.10777735710144
4073 0.107770040631294
4074 0.107763342559338
4075 0.107759200036526
4076 0.107755474746227
4077 0.107751697301865
4078 0.107748299837112
4079 0.107741668820381
4080 0.107735700905323
4081 0.107730321586132
4082 0.107717633247375
4083 0.10770620405674
4084 0.10768873244524
4085 0.107672929763794
4086 0.107659757137299
4087 0.107647493481636
4088 0.107636451721191
4089 0.107626505196095
4090 0.107617549598217
4091 0.107608892023563
4092 0.107601799070835
4093 0.107593365013599
4094 0.107585772871971
4095 0.107578933238983
4096 0.10757290571928
4097 0.107567481696606
4098 0.107548944652081
4099 0.107532247900963
4100 0.107517220079899
4101 0.107504434883595
4102 0.107492923736572
4103 0.107482559978962
4104 0.107477061450481
4105 0.107471764087677
4106 0.107466720044613
4107 0.107462175190449
4108 0.107458285987377
4109 0.10745444893837
4110 0.107448801398277
4111 0.107443630695343
4112 0.10743897408247
4113 0.107434786856174
4114 0.107435911893845
4115 0.107436284422874
4116 0.107436619699001
4117 0.107437193393707
4118 0.107437707483768
4119 0.107438169419765
4120 0.107438340783119
4121 0.107438497245312
4122 0.107438638806343
4123 0.107439123094082
4124 0.107434667646885
4125 0.107428200542927
4126 0.1074223741889
4127 0.10741712898016
4128 0.107413433492184
4129 0.10741064697504
4130 0.107407905161381
4131 0.107405960559845
4132 0.107402339577675
4133 0.107399076223373
4134 0.107392258942127
4135 0.107399687170982
4136 0.107399262487888
4137 0.107398875057697
4138 0.10739853233099
4139 0.107385486364365
4140 0.107373736798763
4141 0.107358105480671
4142 0.107344031333923
4143 0.107332855463028
4144 0.107322789728642
4145 0.107313729822636
4146 0.107305571436882
4147 0.107298225164413
4148 0.107291057705879
4149 0.107285499572754
4150 0.107280790805817
4151 0.107265204191208
4152 0.107251174747944
4153 0.107238538563251
4154 0.10722716152668
4155 0.107212923467159
4156 0.107199646532536
4157 0.107187688350677
4158 0.107176519930363
4159 0.107166945934296
4160 0.107158325612545
4161 0.10714402794838
4162 0.10712281614542
4163 0.107104033231735
4164 0.107086591422558
4165 0.107076026499271
4166 0.107064984738827
4167 0.107054322957993
4168 0.107044719159603
4169 0.107036076486111
4170 0.107028290629387
4171 0.107022747397423
4172 0.107017755508423
4173 0.107013262808323
4174 0.107009217143059
4175 0.107005573809147
4176 0.107002295553684
4177 0.106998771429062
4178 0.106995597481728
4179 0.106992736458778
4180 0.106990158557892
4181 0.106987841427326
4182 0.106985755264759
4183 0.106984563171864
4184 0.106983490288258
4185 0.10698252171278
4186 0.106966324150562
4187 0.106951735913754
4188 0.106940656900406
4189 0.106930673122406
4190 0.106921680271626
4191 0.106914229691029
4192 0.106907524168491
4193 0.106901220977306
4194 0.106894329190254
4195 0.106887727975845
4196 0.106882199645042
4197 0.106877222657204
4198 0.106872737407684
4199 0.106868699193001
4200 0.106864899396896
4201 0.10686257481575
4202 0.106861144304276
4203 0.106859989464283
4204 0.106858946382999
4205 0.106858007609844
4206 0.106857165694237
4207 0.106856405735016
4208 0.106855481863022
4209 0.106859691441059
4210 0.106889426708221
4211 0.106916218996048
4212 0.106938093900681
4213 0.106960818171501
4214 0.106982216238976
4215 0.10700149089098
4216 0.10701884329319
4217 0.107034891843796
4218 0.107039526104927
4219 0.107043869793415
4220 0.107047781348228
4221 0.107051305472851
4222 0.107058227062225
4223 0.107064463198185
4224 0.107070356607437
4225 0.107071615755558
4226 0.107062689960003
4227 0.107055641710758
4228 0.10704281181097
4229 0.107031255960464
4230 0.107020854949951
4231 0.107011489570141
4232 0.106999062001705
4233 0.106987871229649
4234 0.106980137526989
4235 0.106969706714153
4236 0.106957145035267
4237 0.106945760548115
4238 0.106930628418922
4239 0.106917001307011
4240 0.106900811195374
4241 0.106886528432369
4242 0.106874123215675
4243 0.106862954795361
4244 0.106851935386658
4245 0.106842018663883
4246 0.106832973659039
4247 0.106823556125164
4248 0.106814451515675
4249 0.106806248426437
4250 0.106798864901066
4251 0.106792218983173
4252 0.106786094605923
4253 0.106780581176281
4254 0.106776550412178
4255 0.106773853302002
4256 0.106771424412727
4257 0.106769233942032
4258 0.106767266988754
4259 0.106762580573559
4260 0.106758363544941
4261 0.106751069426537
4262 0.10674449801445
4263 0.106738582253456
4264 0.106733255088329
4265 0.106727629899979
4266 0.106714800000191
4267 0.106703251600266
4268 0.106690965592861
4269 0.106679901480675
4270 0.106670461595058
4271 0.106655694544315
4272 0.106642037630081
4273 0.106629744172096
4274 0.10661768913269
4275 0.106606833636761
4276 0.106594763696194
4277 0.106584057211876
4278 0.106574401259422
4279 0.106565706431866
4280 0.106557883322239
4281 0.106551751494408
4282 0.106546230614185
4283 0.106541253626347
4284 0.106536775827408
4285 0.106532990932465
4286 0.106527291238308
4287 0.10652232170105
4288 0.106504060328007
4289 0.106487616896629
4290 0.106469221413136
4291 0.106453232467175
4292 0.106438882648945
4293 0.10642596334219
4294 0.106415703892708
4295 0.106406465172768
4296 0.106398187577724
4297 0.106391079723835
4298 0.106382712721825
4299 0.106375180184841
4300 0.106368400156498
4301 0.106362290680408
4302 0.106361247599125
4303 0.10636030882597
4304 0.106346942484379
4305 0.106342665851116
4306 0.106342568993568
4307 0.106342487037182
4308 0.106338523328304
4309 0.106334954500198
4310 0.106331519782543
4311 0.106324605643749
4312 0.106318384408951
4313 0.106312781572342
4314 0.106308437883854
4315 0.106302224099636
4316 0.106296487152576
4317 0.10629116743803
4318 0.106286376714706
4319 0.106283158063889
4320 0.106280095875263
4321 0.106277339160442
4322 0.106274858117104
4323 0.106272622942924
4324 0.10626794397831
4325 0.106261022388935
4326 0.106254003942013
4327 0.106249593198299
4328 0.106245554983616
4329 0.106241919100285
4330 0.106238648295403
4331 0.106226108968258
4332 0.106217265129089
4333 0.10620916634798
4334 0.106203988194466
4335 0.106199726462364
4336 0.10619580000639
4337 0.106192097067833
4338 0.106188759207726
4339 0.106185518205166
4340 0.106181368231773
4341 0.106179125607014
4342 0.106166034936905
4343 0.106154248118401
4344 0.10614363104105
4345 0.10613327473402
4346 0.106112375855446
4347 0.106093384325504
4348 0.106069549918175
4349 0.106048092246056
4350 0.106025755405426
4351 0.106005646288395
4352 0.105987511575222
4353 0.105971179902554
4354 0.105956472456455
4355 0.105940923094749
4356 0.105926267802715
4357 0.105913072824478
4358 0.105901189148426
4359 0.105894103646278
4360 0.105887725949287
4361 0.10588176548481
4362 0.105871893465519
4363 0.105862997472286
4364 0.10585493594408
4365 0.105842724442482
4366 0.1058329641819
4367 0.105824172496796
4368 0.105817042291164
4369 0.10581061989069
4370 0.105805367231369
4371 0.105791516602039
4372 0.105771519243717
4373 0.105752743780613
4374 0.105735838413239
4375 0.105720616877079
4376 0.105706907808781
4377 0.105694562196732
4378 0.105693012475967
4379 0.105691619217396
4380 0.105690367519855
4381 0.105688937008381
4382 0.105687335133553
4383 0.105685889720917
4384 0.105684593319893
4385 0.105683423578739
4386 0.105682373046875
4387 0.105681426823139
4388 0.105680599808693
4389 0.105679854750633
4390 0.10567918419838
4391 0.105678580701351
4392 0.105678036808968
4393 0.105677545070648
4394 0.105677105486393
4395 0.10567731410265
4396 0.105673812329769
4397 0.105670630931854
4398 0.105667762458324
4399 0.105656519532204
4400 0.105646394193172
4401 0.105637274682522
4402 0.105629071593285
4403 0.105621688067913
4404 0.105615131556988
4405 0.105606473982334
4406 0.105600722134113
4407 0.105595543980598
4408 0.105590879917145
4409 0.105583764612675
4410 0.105577766895294
4411 0.105572365224361
4412 0.105564951896667
4413 0.105558194220066
4414 0.105553083121777
4415 0.105547778308392
4416 0.105543002486229
4417 0.105539090931416
4418 0.105535574257374
4419 0.10553240776062
4420 0.105526812374592
4421 0.105522833764553
4422 0.105519250035286
4423 0.105498783290386
4424 0.105479992926121
4425 0.105464339256287
4426 0.10545015335083
4427 0.10543717443943
4428 0.105423323810101
4429 0.105412118136883
4430 0.10540197789669
4431 0.105392843484879
4432 0.1053846180439
4433 0.105377063155174
4434 0.105360090732574
4435 0.10534480959177
4436 0.105330921709538
4437 0.105318419635296
4438 0.105307370424271
4439 0.105297535657883
4440 0.105289027094841
4441 0.105281069874763
4442 0.105274796485901
4443 0.105260871350765
4444 0.105244219303131
4445 0.105229586362839
4446 0.10521587729454
4447 0.105200432240963
4448 0.10519091039896
4449 0.105184055864811
4450 0.105177879333496
4451 0.105172321200371
4452 0.10516794025898
4453 0.105163998901844
4454 0.105150371789932
4455 0.105139091610909
4456 0.105128936469555
4457 0.105119787156582
4458 0.105111412703991
4459 0.105106458067894
4460 0.105095885694027
4461 0.105086259543896
4462 0.10507845133543
4463 0.105071425437927
4464 0.105065099895
4465 0.105060145258904
4466 0.105055682361126
4467 0.10505148768425
4468 0.105042777955532
4469 0.105034753680229
4470 0.105027496814728
4471 0.105020962655544
4472 0.1050169095397
4473 0.105013258755207
4474 0.105009973049164
4475 0.105007000267506
4476 0.105004325509071
4477 0.105001874268055
4478 0.104999668896198
4479 0.104997679591179
4480 0.104995891451836
4481 0.104993797838688
4482 0.104991801083088
4483 0.104989513754845
4484 0.104987427592278
4485 0.104985475540161
4486 0.104983314871788
4487 0.104981370270252
4488 0.104979664087296
4489 0.104978121817112
4490 0.104976780712605
4491 0.104975573718548
4492 0.104974716901779
4493 0.104973576962948
4494 0.104972556233406
4495 0.104971572756767
4496 0.104970321059227
4497 0.104969196021557
4498 0.104968182742596
4499 0.104967303574085
4500 0.104964345693588
4501 0.10495763272047
4502 0.104949615895748
4503 0.10494239628315
4504 0.104932703077793
4505 0.104923747479916
4506 0.104914747178555
4507 0.104906640946865
4508 0.104900613427162
4509 0.104895181953907
4510 0.104890294373035
4511 0.104885891079903
4512 0.104881882667542
4513 0.104878276586533
4514 0.104875028133392
4515 0.104864880442619
4516 0.10485353320837
4517 0.104844823479652
4518 0.104837387800217
4519 0.10483043640852
4520 0.104824177920818
4521 0.104818746447563
4522 0.104813851416111
4523 0.104809448122978
4524 0.104808874428272
4525 0.104805111885071
4526 0.104799464344978
4527 0.104790866374969
4528 0.104783125221729
4529 0.104776315391064
4530 0.104770183563232
4531 0.104764312505722
4532 0.104759432375431
4533 0.104752421379089
4534 0.104746118187904
4535 0.10474044084549
4536 0.1047353297472
4537 0.104730755090714
4538 0.104727163910866
4539 0.104724034667015
4540 0.104717820882797
4541 0.104712225496769
4542 0.104707345366478
4543 0.104702949523926
4544 0.104698993265629
4545 0.104695409536362
4546 0.104692183434963
4547 0.104688972234726
4548 0.104695215821266
4549 0.104700841009617
4550 0.104705907404423
4551 0.104710467159748
4552 0.104714572429657
4553 0.104718267917633
4554 0.10472159832716
4555 0.10472459346056
4556 0.104727223515511
4557 0.10472959280014
4558 0.104731723666191
4559 0.104733884334564
4560 0.104736790060997
4561 0.104739405214787
4562 0.104741759598255
4563 0.104743875563145
4564 0.104742623865604
4565 0.104741498827934
4566 0.104740023612976
4567 0.104738734662533
4568 0.104731865227222
4569 0.104725606739521
4570 0.104718752205372
4571 0.104712635278702
4572 0.104707129299641
4573 0.104702182114124
4574 0.104697726666927
4575 0.104693911969662
4576 0.104690499603748
4577 0.104687429964542
4578 0.104679577052593
4579 0.104672506451607
4580 0.104666136205196
4581 0.104660399258137
4582 0.104647643864155
4583 0.104637861251831
4584 0.104629054665565
4585 0.10462112724781
4586 0.104613989591599
4587 0.104607552289963
4588 0.104601964354515
4589 0.104597918689251
4590 0.104594275355339
4591 0.104590997099876
4592 0.10458804666996
4593 0.104585386812687
4594 0.104582995176315
4595 0.104580841958523
4596 0.104578897356987
4597 0.104577280580997
4598 0.104575827717781
4599 0.10457556694746
4600 0.1045753210783
4601 0.104575097560883
4602 0.104574896395206
4603 0.104574717581272
4604 0.104574725031853
4605 0.104574732482433
4606 0.104574739933014
4607 0.104574747383595
4608 0.104574754834175
4609 0.104574635624886
4610 0.104574762284756
4611 0.104574859142303
4612 0.104575045406818
4613 0.104575209319592
4614 0.104575358331203
4615 0.104580603539944
4616 0.104585401713848
4617 0.104587011039257
4618 0.104588456451893
4619 0.104588486254215
4620 0.104588516056538
4621 0.10458854585886
4622 0.104588568210602
4623 0.104582153260708
4624 0.104576371610165
4625 0.104571171104908
4626 0.104566261172295
4627 0.104561805725098
4628 0.104557789862156
4629 0.104554049670696
4630 0.104551486670971
4631 0.104549176990986
4632 0.104547582566738
4633 0.104546315968037
4634 0.104545213282108
4635 0.10454323142767
4636 0.104541033506393
4637 0.104539051651955
4638 0.104536287486553
4639 0.104533798992634
4640 0.104531556367874
4641 0.104529589414597
4642 0.104527823626995
4643 0.104524195194244
4644 0.104520760476589
4645 0.104517668485641
4646 0.104514710605145
4647 0.104512006044388
4648 0.104509569704533
4649 0.104507371783257
4650 0.104505397379398
4651 0.104502119123936
4652 0.104499168694019
4653 0.104496486485004
4654 0.104494206607342
4655 0.104492157697678
4656 0.10449030995369
4657 0.104488648474216
4658 0.104487150907516
4659 0.104485802352428
4660 0.104484587907791
4661 0.104483403265476
4662 0.104482337832451
4663 0.104481376707554
4664 0.104480281472206
4665 0.104477196931839
4666 0.10447446256876
4667 0.104469768702984
4668 0.104465544223785
4669 0.104459434747696
4670 0.104453928768635
4671 0.104448974132538
4672 0.10444451123476
4673 0.104440554976463
4674 0.104437373578548
4675 0.104434512555599
4676 0.10443203151226
4677 0.104431003332138
4678 0.104430079460144
4679 0.104430012404919
4680 0.104428492486477
4681 0.104427121579647
4682 0.104425840079784
4683 0.104424230754375
4684 0.104420967400074
4685 0.104416616261005
4686 0.104412697255611
4687 0.104409128427505
4688 0.104405917227268
4689 0.104402303695679
4690 0.104399055242538
4691 0.104396127164364
4692 0.104393489658833
4693 0.104391135275364
4694 0.104389406740665
4695 0.104383930563927
4696 0.104379281401634
4697 0.104375153779984
4698 0.104371435940266
4699 0.104368090629578
4700 0.10436325520277
4701 0.104360409080982
4702 0.104357846081257
4703 0.104352258145809
4704 0.104346193373203
4705 0.104337729513645
4706 0.104330107569695
4707 0.104324392974377
4708 0.104316972196102
4709 0.104310266673565
4710 0.104302279651165
4711 0.104295201599598
4712 0.104289941489697
4713 0.104285202920437
4714 0.104281403124332
4715 0.104277975857258
4716 0.104274891316891
4717 0.10427214205265
4718 0.104269668459892
4719 0.104267440736294
4720 0.104265436530113
4721 0.104263633489609
4722 0.104262009263039
4723 0.104260541498661
4724 0.104259222745895
4725 0.104258015751839
4726 0.104256965219975
4727 0.104255944490433
4728 0.1042550355196
4729 0.104254215955734
4730 0.104251526296139
4731 0.104249157011509
4732 0.104246146976948
4733 0.104243531823158
4734 0.104241140186787
4735 0.104238986968994
4736 0.104236520826817
4737 0.104235135018826
4738 0.104233965277672
4739 0.104232907295227
4740 0.104232095181942
4741 0.104231365025043
4742 0.10423070192337
4743 0.104230210185051
4744 0.104229770600796
4745 0.104229353368282
4746 0.104228973388672
4747 0.104228630661964
4748 0.104228384792805
4749 0.104228049516678
4750 0.104227751493454
4751 0.104227483272552
4752 0.104227177798748
4753 0.104226902127266
4754 0.104226492345333
4755 0.104225941002369
4756 0.10422495007515
4757 0.104224152863026
4758 0.104223430156708
4759 0.104222781956196
4760 0.104220949113369
4761 0.104219317436218
4762 0.104217775166035
4763 0.104216381907463
4764 0.104215122759342
4765 0.104213960468769
4766 0.104213707149029
4767 0.104213215410709
4768 0.104212775826454
4769 0.104211829602718
4770 0.104211613535881
4771 0.104210436344147
4772 0.104209370911121
4773 0.104208417236805
4774 0.104202315211296
4775 0.104196824133396
4776 0.10419187694788
4777 0.104187421500683
4778 0.104183413088322
4779 0.104179628193378
4780 0.104176223278046
4781 0.10417315363884
4782 0.104170389473438
4783 0.104167945683002
4784 0.104165822267532
4785 0.104163907468319
4786 0.104162186384201
4787 0.104159593582153
4788 0.104157254099846
4789 0.104155153036118
4790 0.104153260588646
4791 0.104151554405689
4792 0.104150049388409
4793 0.10414869338274
4794 0.104147471487522
4795 0.104146361351013
4796 0.104145362973213
4797 0.104144051671028
4798 0.104142867028713
4799 0.104141764342785
4800 0.104140773415565
4801 0.104139879345894
4802 0.104139074683189
4803 0.104138351976871
4804 0.10413758456707
4805 0.104136891663074
4806 0.104136228561401
4807 0.104135602712631
4808 0.104134984314442
4809 0.104134432971478
4810 0.104133956134319
4811 0.104133389890194
4812 0.104132011532784
4813 0.104130767285824
4814 0.104130044579506
4815 0.104129195213318
4816 0.104128427803516
4817 0.104126274585724
4818 0.104124337434769
4819 0.104122079908848
4820 0.104119852185249
4821 0.104117847979069
4822 0.104116059839725
4823 0.104114457964897
4824 0.104113012552261
4825 0.104111708700657
4826 0.104110538959503
4827 0.104109480977058
4828 0.104110516607761
4829 0.104111447930336
4830 0.104112312197685
4831 0.104113094508648
4832 0.104111850261688
4833 0.104110680520535
4834 0.10410962998867
4835 0.104108728468418
4836 0.104107894003391
4837 0.104107171297073
4838 0.104106083512306
4839 0.104105100035667
4840 0.104104228317738
4841 0.104103438556194
4842 0.104101531207561
4843 0.104100130498409
4844 0.104098059237003
4845 0.104096196591854
4846 0.104094512760639
4847 0.104093015193939
4848 0.104091666638851
4849 0.104090087115765
4850 0.104088664054871
4851 0.104087382555008
4852 0.104086227715015
4853 0.104085192084312
4854 0.104084253311157
4855 0.10408341139555
4856 0.104082651436329
4857 0.104081757366657
4858 0.104080952703953
4859 0.104080222547054
4860 0.104078747332096
4861 0.10407742857933
4862 0.104076251387596
4863 0.104075133800507
4864 0.104074090719223
4865 0.104073107242584
4866 0.104071103036404
4867 0.104069292545319
4868 0.104067735373974
4869 0.104064859449863
4870 0.104062266647816
4871 0.104059942066669
4872 0.104057520627975
4873 0.104055337607861
4874 0.104053370654583
4875 0.104051612317562
4876 0.104050010442734
4877 0.104048572480679
4878 0.104046665132046
4879 0.10404496639967
4880 0.104042835533619
4881 0.104041218757629
4882 0.104039765894413
4883 0.104038454592228
4884 0.104037143290043
4885 0.104035966098309
4886 0.104034900665283
4887 0.104033946990967
4888 0.104033090174198
4889 0.104032322764397
4890 0.10403148829937
4891 0.104030720889568
4892 0.104030035436153
4893 0.104029126465321
4894 0.104028336703777
4895 0.104027755558491
4896 0.10402750223875
4897 0.104027256369591
4898 0.104027040302753
4899 0.104026854038239
4900 0.104026883840561
4901 0.104026854038239
4902 0.104026824235916
4903 0.104026801884174
4904 0.104026772081852
4905 0.104025810956955
4906 0.104024946689606
4907 0.104024164378643
4908 0.104023464024067
4909 0.104022830724716
4910 0.104022264480591
4911 0.104021728038788
4912 0.104021243751049
4913 0.104020521044731
4914 0.104019872844219
4915 0.104019284248352
4916 0.10401876270771
4917 0.104018203914165
4918 0.104017697274685
4919 0.104017242789268
4920 0.104016959667206
4921 0.104016706347466
4922 0.104016475379467
4923 0.104016244411469
4924 0.104015931487083
4925 0.104015648365021
4926 0.104015119373798
4927 0.10401463508606
4928 0.104014195501804
4929 0.104013733565807
4930 0.104013346135616
4931 0.104012995958328
4932 0.104012697935104
4933 0.104012429714203
4934 0.104012213647366
4935 0.10401201993227
4936 0.104011841118336
4937 0.104011580348015
4938 0.104011349380016
4939 0.104011125862598
4940 0.104010924696922
4941 0.104010723531246
4942 0.104010537266731
4943 0.104010373353958
4944 0.104010224342346
4945 0.104009993374348
4946 0.104009792208672
4947 0.104009591042995
4948 0.1040093973279
4949 0.104009196162224
4950 0.104009009897709
4951 0.104008845984936
4952 0.104008726775646
4953 0.104008615016937
4954 0.104008510708809
4955 0.104008413851261
4956 0.104008331894875
4957 0.104008249938488
4958 0.104008212685585
4959 0.104008182883263
4960 0.10400815308094
4961 0.104008123278618
4962 0.104008100926876
4963 0.104008078575134
4964 0.104008056223392
4965 0.104007996618748
4966 0.104007922112942
4967 0.104007855057716
4968 0.104007788002491
4969 0.104007728397846
4970 0.104007676243782
4971 0.104007631540298
4972 0.104007594287395
4973 0.104007549583912
4974 0.104007504880428
4975 0.104007437825203
4976 0.104007378220558
4977 0.104007326066494
4978 0.10400728136301
4979 0.104007236659527
4980 0.104007199406624
4981 0.104007169604301
4982 0.104007139801979
4983 0.104007117450237
4984 0.104007072746754
4985 0.104007035493851
4986 0.104006998240948
4987 0.104006968438625
4988 0.104006938636303
4989 0.104006916284561
4990 0.104006893932819
4991 0.104006871581078
4992 0.104006849229336
4993 0.104006834328175
4994 0.104006819427013
4995 0.104006804525852
4996 0.104006789624691
4997 0.10400677472353
4998 0.104006767272949
4999 0.104006759822369
};
\addlegendentry{Up to Stage 4: Move to Free Space}
\addplot [color4]
table {%
0 0.099700003862381
1 0.0994360148906708
2 0.0991567820310593
3 0.0989280566573143
4 0.0987347289919853
5 0.098696731030941
6 0.0987320765852928
7 0.0988359078764915
8 0.0989280790090561
9 0.0990465730428696
10 0.0991527661681175
11 0.0992747247219086
12 0.0993846729397774
13 0.099483996629715
14 0.0995827615261078
15 0.0996900945901871
16 0.0997939482331276
17 0.0998824834823608
18 0.0999689176678658
19 0.100074723362923
20 0.100214622914791
21 0.100341968238354
22 0.100481785833836
23 0.100619867444038
24 0.10076367110014
25 0.100909776985645
26 0.101052813231945
27 0.101183138787746
28 0.101314827799797
29 0.101460218429565
30 0.101592682301998
31 0.101713359355927
32 0.101823292672634
33 0.101923421025276
34 0.102014616131783
35 0.10209733247757
36 0.102192439138889
37 0.102307967841625
38 0.102430909872055
39 0.10254281014204
40 0.102644644677639
41 0.102719008922577
42 0.10279269516468
43 0.102859728038311
44 0.102940492331982
45 0.103013940155506
46 0.103080719709396
47 0.103160806000233
48 0.103233598172665
49 0.103299759328365
50 0.103360891342163
51 0.103416435420513
52 0.103522710502148
53 0.103619247674942
54 0.103706486523151
55 0.103785708546638
56 0.103884391486645
57 0.103973977267742
58 0.104065798223019
59 0.104168683290482
60 0.104262053966522
61 0.104337111115456
62 0.104425191879272
63 0.104505099356174
64 0.104598425328732
65 0.104681693017483
66 0.104769811034203
67 0.104866683483124
68 0.1049674898386
69 0.105080083012581
70 0.105165660381317
71 0.105251558125019
72 0.10535154491663
73 0.105476312339306
74 0.105589382350445
75 0.105691842734814
76 0.105784684419632
77 0.105877466499805
78 0.105997741222382
79 0.106125213205814
80 0.106269270181656
81 0.106445245444775
82 0.106661327183247
83 0.106865033507347
84 0.107065811753273
85 0.10725425183773
86 0.107442505657673
87 0.107612945139408
88 0.107755161821842
89 0.107903085649014
90 0.108050435781479
91 0.10819823294878
92 0.108356982469559
93 0.10850065946579
94 0.108630686998367
95 0.108769305050373
96 0.108894735574722
97 0.109019316732883
98 0.109132036566734
99 0.109239555895329
100 0.109336830675602
101 0.109436020255089
102 0.109554678201675
103 0.109662011265755
104 0.109784953296185
105 0.109942138195038
106 0.110112741589546
107 0.110267043113708
108 0.110435985028744
109 0.110588766634464
110 0.110726930201054
111 0.110892973840237
112 0.111048810184002
113 0.111220419406891
114 0.111380636692047
115 0.111525498330593
116 0.111691810190678
117 0.111867405474186
118 0.112026147544384
119 0.112169653177261
120 0.112294070422649
121 0.112419620156288
122 0.11253310739994
123 0.112635686993599
124 0.112737759947777
125 0.11282492429018
126 0.112904116511345
127 0.113001741468906
128 0.113089971244335
129 0.11318576335907
130 0.113272331655025
131 0.113361425697803
132 0.113459885120392
133 0.113554514944553
134 0.11363124102354
135 0.113702371716499
136 0.113773666322231
137 0.113871090114117
138 0.113959111273289
139 0.11403863877058
140 0.114116124808788
141 0.114172644913197
142 0.114238731563091
143 0.114314831793308
144 0.114388316869736
145 0.114454701542854
146 0.114585816860199
147 0.114731907844543
148 0.114863865077496
149 0.114983059465885
150 0.115052118897438
151 0.115114495158195
152 0.11519018560648
153 0.115263998508453
154 0.115363031625748
155 0.115452475845814
156 0.115554638206959
157 0.115652166306973
158 0.115740239620209
159 0.115823522210121
160 0.115895122289658
161 0.115962199866772
162 0.116022244095802
163 0.116085357964039
164 0.116142347455025
165 0.116193801164627
166 0.116280943155289
167 0.116359628736973
168 0.116473965346813
169 0.116577200591564
170 0.116670407354832
171 0.116801962256432
172 0.116938464343548
173 0.117061704397202
174 0.117221504449844
175 0.117365777492523
176 0.117496021091938
177 0.11761536449194
178 0.117737613618374
179 0.117861583828926
180 0.117982991039753
181 0.118092589080334
182 0.118207298219204
183 0.118366919457912
184 0.118544958531857
185 0.118697740137577
186 0.118835650384426
187 0.11896750330925
188 0.119093470275402
189 0.119213953614235
190 0.119322702288628
191 0.119445458054543
192 0.119563080370426
193 0.119669236242771
194 0.119773440063
195 0.119867488741875
196 0.119971588253975
197 0.120069928467274
198 0.120170034468174
199 0.120260380208492
200 0.120343841612339
201 0.120484814047813
202 0.120634958148003
203 0.120770454406738
204 0.120892733335495
205 0.121003076434135
206 0.121104344725609
207 0.12119572609663
208 0.121292658150196
209 0.12137459218502
210 0.121496059000492
211 0.121605671942234
212 0.121724352240562
213 0.121855638921261
214 0.121992006897926
215 0.122185774147511
216 0.122364699840546
217 0.12252613902092
218 0.122683294117451
219 0.122832484543324
220 0.12300468981266
221 0.123160064220428
222 0.12330025434494
223 0.123426742851734
224 0.123540863394737
225 0.123652577400208
226 0.123792432248592
227 0.123927190899849
228 0.12404877692461
229 0.124158471822739
230 0.124285511672497
231 0.124400123953819
232 0.124503523111343
233 0.124584376811981
234 0.124657317996025
235 0.124763816595078
236 0.124859891831875
237 0.124920718371868
238 0.125028356909752
239 0.12507638335228
240 0.125119715929031
241 0.125161916017532
242 0.125199988484383
243 0.125248894095421
244 0.125310957431793
245 0.125360637903214
246 0.125405460596085
247 0.125432819128036
248 0.125457495450974
249 0.125623643398285
250 0.125870600342751
251 0.126366019248962
252 0.126816928386688
253 0.127237200737
254 0.12764048576355
255 0.128011032938957
256 0.128350526094437
257 0.12865674495697
258 0.128932937979698
259 0.129342794418335
260 0.129731506109238
261 0.130082100629807
262 0.130394905805588
263 0.130677044391632
264 0.131008014082909
265 0.13132917881012
266 0.1316297352314
267 0.131900802254677
268 0.132145285606384
269 0.132390111684799
270 0.132614359259605
271 0.133108153939247
272 0.133553490042686
273 0.133955150842667
274 0.134326055645943
275 0.134680703282356
276 0.135000556707382
277 0.135289013385773
278 0.135552257299423
279 0.13587474822998
280 0.136175751686096
281 0.136447206139565
282 0.136703744530678
283 0.136916115880013
284 0.137135356664658
285 0.137333065271378
286 0.137519657611847
287 0.13798576593399
288 0.138416483998299
289 0.138801738619804
290 0.139177605509758
291 0.139523446559906
292 0.139835312962532
293 0.140116557478905
294 0.140377268195152
295 0.140776515007019
296 0.141136541962624
297 0.141650140285492
298 0.142125710844994
299 0.142555058002472
300 0.142942205071449
301 0.143291905522346
302 0.143604829907417
303 0.143886998295784
304 0.144141435623169
305 0.144367635250092
306 0.144594699144363
307 0.144810363650322
308 0.145004838705063
309 0.145180195569992
310 0.14533831179142
311 0.145477965474129
312 0.145603880286217
313 0.145717412233353
314 0.146002247929573
315 0.146257802844048
316 0.146488785743713
317 0.14669705927372
318 0.146884843707085
319 0.147056177258492
320 0.147210657596588
321 0.147349938750267
322 0.147475525736809
323 0.147588759660721
324 0.147693052887917
325 0.147789239883423
326 0.147875964641571
327 0.147953242063522
328 0.148024305701256
329 0.148005694150925
330 0.147984728217125
331 0.147966295480728
332 0.147951737046242
333 0.147983402013779
334 0.148148328065872
335 0.148492231965065
336 0.148802280426025
337 0.149076402187347
338 0.149322316050529
339 0.149545282125473
340 0.149622023105621
341 0.149690553545952
342 0.149752333760262
343 0.149808034300804
344 0.149858251214027
345 0.149903520941734
346 0.150417730212212
347 0.150880917906761
348 0.151298493146896
349 0.151674941182137
350 0.152014508843422
351 0.152320712804794
352 0.15259675681591
353 0.152845621109009
354 0.153070032596588
355 0.153272345662117
356 0.15345473587513
357 0.15361912548542
358 0.153767317533493
359 0.153901115059853
360 0.154021739959717
361 0.154130473732948
362 0.154228493571281
363 0.154317244887352
364 0.154398038983345
365 0.154471084475517
366 0.154537156224251
367 0.154596716165543
368 0.154650405049324
369 0.154699817299843
370 0.154744550585747
371 0.154784873127937
372 0.154821217060089
373 0.154853984713554
374 0.154883489012718
375 0.154910072684288
376 0.154934048652649
377 0.154955565929413
378 0.15497425198555
379 0.154991239309311
380 0.155006542801857
381 0.155019968748093
382 0.155032068490982
383 0.155042976140976
384 0.155052736401558
385 0.155061528086662
386 0.155069559812546
387 0.155076801776886
388 0.155083015561104
389 0.155088678002357
390 0.155093789100647
391 0.155098393559456
392 0.155102536082268
393 0.155106261372566
394 0.155109629034996
395 0.155112653970718
396 0.155115351080894
397 0.155117854475975
398 0.155120208859444
399 0.155122309923172
400 0.155124202370644
401 0.155125916004181
402 0.155127555131912
403 0.15512914955616
404 0.155130594968796
405 0.155131906270981
406 0.155133083462715
407 0.155134424567223
408 0.15513564646244
409 0.155136749148369
410 0.155137807130814
411 0.15513876080513
412 0.155139625072479
413 0.155140399932861
414 0.155141100287437
415 0.155142053961754
416 0.155142933130264
417 0.155143722891808
418 0.155144438147545
419 0.155145153403282
420 0.155145645141602
421 0.155146047472954
422 0.155146420001984
423 0.155146703124046
424 0.155146956443787
425 0.155147269368172
426 0.155147552490234
427 0.155147805809975
428 0.155148059129715
429 0.155148297548294
430 0.155148506164551
431 0.155148446559906
432 0.155148133635521
433 0.155147850513458
434 0.155147597193718
435 0.155147358775139
436 0.155147150158882
437 0.155146956443787
438 0.155146881937981
439 0.155146792531013
440 0.155146718025208
441 0.155146658420563
442 0.155146598815918
443 0.155146479606628
444 0.155146360397339
445 0.155146285891533
446 0.155146226286888
447 0.155146166682243
448 0.155146107077599
449 0.155146032571793
450 0.155145958065987
451 0.155145794153214
452 0.155145645141602
453 0.155145511031151
454 0.155145421624184
455 0.155145347118378
456 0.155145287513733
457 0.155145242810249
458 0.155145198106766
459 0.155145213007927
460 0.155145332217216
461 0.155145436525345
462 0.155145540833473
463 0.155145660042763
464 0.155145764350891
465 0.155145689845085
466 0.15514563024044
467 0.155145570635796
468 0.155145525932312
469 0.155145481228828
470 0.155145436525345
471 0.155145436525345
472 0.155145466327667
473 0.155145481228828
474 0.155145540833473
475 0.155145615339279
476 0.155145674943924
477 0.155145734548569
478 0.155145779252052
479 0.155145794153214
480 0.155145809054375
481 0.155145823955536
482 0.155145838856697
483 0.155145853757858
484 0.155145853757858
485 0.155145853757858
486 0.155145853757858
487 0.155145853757858
488 0.155145853757858
489 0.155145913362503
490 0.155145943164825
491 0.155145883560181
492 0.155145838856697
493 0.155145794153214
494 0.15514574944973
495 0.155145704746246
496 0.155145704746246
497 0.155145704746246
498 0.155145719647408
499 0.155145734548569
500 0.15514574944973
501 0.155145764350891
502 0.155145779252052
503 0.155145794153214
504 0.155145913362503
505 0.155146017670631
506 0.15514612197876
507 0.155146300792694
508 0.155146509408951
509 0.15514662861824
510 0.155146822333336
511 0.155146986246109
512 0.155147135257721
513 0.15514725446701
514 0.1551473736763
515 0.155147477984428
516 0.155147567391396
517 0.155147656798363
518 0.155147776007652
519 0.155148044228554
520 0.155148312449455
521 0.155148550868034
522 0.155148893594742
523 0.155149191617966
524 0.155149519443512
525 0.155149817466736
526 0.155150100588799
527 0.155150353908539
528 0.155150562524796
529 0.155150756239891
530 0.155150920152664
531 0.155151009559631
532 0.155151098966599
533 0.155151128768921
534 0.155151158571243
535 0.155151158571243
536 0.155151173472404
537 0.155151411890984
538 0.155151695013046
539 0.155151873826981
540 0.155152037739754
541 0.155152186751366
542 0.155152320861816
543 0.155152469873428
544 0.155152603983879
545 0.155152454972267
546 0.155152320861816
547 0.155152261257172
548 0.155152216553688
549 0.155152171850204
550 0.155152261257172
551 0.155152425169945
552 0.15515261888504
553 0.155152797698975
554 0.155152916908264
555 0.155153021216393
556 0.155153125524521
557 0.155153200030327
558 0.155153319239616
559 0.155153691768646
560 0.155154034495354
561 0.155154332518578
562 0.155154600739479
563 0.155154839158058
564 0.155155032873154
565 0.155155196785927
566 0.155155345797539
567 0.15515547990799
568 0.155155509710312
569 0.155155584216118
570 0.155155509710312
571 0.155155435204506
572 0.155155301094055
573 0.155155181884766
574 0.155155077576637
575 0.15515498816967
576 0.155154898762703
577 0.155155211687088
578 0.155155494809151
579 0.155155748128891
580 0.155156195163727
581 0.155156597495079
582 0.155156940221786
583 0.155157253146172
584 0.155157580971718
585 0.155157878994942
586 0.155158072710037
587 0.155158251523972
588 0.155158430337906
589 0.155158579349518
590 0.155158713459969
591 0.155159041285515
592 0.155159324407578
593 0.155159592628479
594 0.155159831047058
595 0.155160039663315
596 0.155160173773766
597 0.155160248279572
598 0.155160307884216
599 0.155160516500473
600 0.155160799622536
601 0.155161052942276
602 0.155161321163177
603 0.155161559581757
604 0.155161768198013
605 0.155161961913109
606 0.155162304639816
607 0.155162617564201
608 0.155162900686264
609 0.155163273215294
610 0.155163615942001
611 0.155163705348969
612 0.155163779854774
613 0.155163824558258
614 0.155163913965225
615 0.155164241790771
616 0.155164539813995
617 0.155164763331413
618 0.155164897441864
619 0.155165031552315
620 0.155165106058121
621 0.155165180563927
622 0.155165255069733
623 0.155165463685989
624 0.155165404081345
625 0.155165046453476
626 0.155164822936058
627 0.155164569616318
628 0.155164450407028
629 0.155164390802383
630 0.155164778232574
631 0.155165135860443
632 0.155165478587151
633 0.155165791511536
634 0.155166015028954
635 0.155166104435921
636 0.15516608953476
637 0.155166074633598
638 0.155166059732437
639 0.155166044831276
640 0.155166491866112
641 0.155167028307915
642 0.155167132616043
643 0.155167371034622
644 0.155167579650879
645 0.15516759455204
646 0.155168086290359
647 0.155168533325195
648 0.155168935656548
649 0.155169248580933
650 0.155169159173965
651 0.155169472098351
652 0.155170768499374
653 0.155171781778336
654 0.155172780156136
655 0.15517370402813
656 0.155174538493156
657 0.155175283551216
658 0.155175268650055
659 0.155175253748894
660 0.155175060033798
661 0.155174896121025
662 0.155174866318703
663 0.155174806714058
664 0.155174687504768
665 0.15517458319664
666 0.155173063278198
667 0.155172377824783
668 0.155171766877174
669 0.15517121553421
670 0.155172497034073
671 0.155174791812897
672 0.155177265405655
673 0.155179500579834
674 0.155181542038918
675 0.155182510614395
676 0.155183389782906
677 0.155183255672455
678 0.15518294274807
679 0.155182659626007
680 0.155182048678398
681 0.155182108283043
682 0.155182227492332
683 0.155182331800461
684 0.155182585120201
685 0.155183076858521
686 0.155183508992195
687 0.155183896422386
688 0.155184298753738
689 0.15518482029438
690 0.15518556535244
691 0.155186235904694
692 0.155186846852303
693 0.155185610055923
694 0.15518382191658
695 0.155181512236595
696 0.155179485678673
697 0.155177518725395
698 0.155175641179085
699 0.155174016952515
700 0.15517258644104
701 0.155171290040016
702 0.155169948935509
703 0.155168741941452
704 0.155167654156685
705 0.155166670680046
706 0.155165866017342
707 0.155165135860443
708 0.155164062976837
709 0.15516309440136
710 0.15516223013401
711 0.155161455273628
712 0.155160918831825
713 0.155160427093506
714 0.155160292983055
715 0.155160173773766
716 0.155162438750267
717 0.155164465308189
718 0.155166283249855
719 0.155168652534485
720 0.155170783400536
721 0.15517270565033
722 0.155174434185028
723 0.155175685882568
724 0.155176863074303
725 0.155177921056747
726 0.155178874731064
727 0.155179902911186
728 0.155179843306541
729 0.155179798603058
730 0.155179813504219
731 0.155179172754288
732 0.155178606510162
733 0.155177995562553
734 0.155177444219589
735 0.15517695248127
736 0.155176505446434
737 0.155176103115082
738 0.155174508690834
739 0.155173078179359
740 0.155171528458595
741 0.155170485377312
742 0.155169025063515
743 0.15516771376133
744 0.155166536569595
745 0.155165478587151
746 0.15516385436058
747 0.155162394046783
748 0.155161082744598
749 0.155159890651703
750 0.155158817768097
751 0.155158624053001
752 0.155158445239067
753 0.155158296227455
754 0.155158162117004
755 0.15515798330307
756 0.155157819390297
757 0.155157670378685
758 0.155158802866936
759 0.155159756541252
760 0.155160367488861
761 0.155160918831825
762 0.15516023337841
763 0.155159622430801
764 0.155159071087837
765 0.155158579349518
766 0.155158132314682
767 0.15515772998333
768 0.155157208442688
769 0.155156686902046
770 0.155156224966049
771 0.155155718326569
772 0.155155256390572
773 0.15515398979187
774 0.155152574181557
775 0.15515124797821
776 0.155149921774864
777 0.155149191617966
778 0.155148774385452
779 0.155147954821587
780 0.155147179961205
781 0.155146479606628
782 0.155145838856697
783 0.155145347118378
784 0.155144929885864
785 0.155144199728966
786 0.155143544077873
787 0.155142948031425
788 0.155142396688461
789 0.155140593647957
790 0.155138969421387
791 0.155137836933136
792 0.155136898159981
793 0.155134171247482
794 0.155130639672279
795 0.155127465724945
796 0.155124604701996
797 0.155121982097626
798 0.155119627714157
799 0.155117452144623
800 0.155114188790321
801 0.155111253261566
802 0.155108615756035
803 0.155106216669083
804 0.15510405600071
805 0.155102103948593
806 0.155100345611572
807 0.155097648501396
808 0.155096188187599
809 0.155094876885414
810 0.15509369969368
811 0.155092641711235
812 0.155091658234596
813 0.155090779066086
814 0.155089989304543
815 0.155088841915131
816 0.155088379979134
817 0.15508796274662
818 0.155087843537331
819 0.15508759021759
820 0.155087366700172
821 0.155087351799011
822 0.155087038874626
823 0.155086830258369
824 0.155086427927017
825 0.155085548758507
826 0.155084758996964
827 0.155084043741226
828 0.155083760619164
829 0.155083909630775
830 0.155084043741226
831 0.155084222555161
832 0.155084386467934
833 0.155084535479546
834 0.155084654688835
835 0.155084758996964
836 0.155087068676949
837 0.155089914798737
838 0.155092224478722
839 0.155094295740128
840 0.15509620308876
841 0.155098110437393
842 0.155101045966148
843 0.155103698372841
844 0.155105754733086
845 0.155107602477074
846 0.155109271407127
847 0.155110731720924
848 0.15511192381382
849 0.155113071203232
850 0.155114099383354
851 0.155114769935608
852 0.155115380883217
853 0.15511591732502
854 0.155115723609924
855 0.155114561319351
856 0.155113518238068
857 0.155112579464912
858 0.155111730098724
859 0.155111014842987
860 0.155110374093056
861 0.155109792947769
862 0.155109271407127
863 0.155108854174614
864 0.155108481645584
865 0.155108153820038
866 0.155106604099274
867 0.155105248093605
868 0.155103906989098
869 0.15510268509388
870 0.155101627111435
871 0.155100539326668
872 0.155099540948868
873 0.155098646879196
874 0.155097723007202
875 0.155096903443336
876 0.155096158385277
877 0.155095890164375
878 0.155097186565399
879 0.155098363757133
880 0.155098661780357
881 0.155099079012871
882 0.155099451541901
883 0.155099794268608
884 0.155100107192993
885 0.155100390315056
886 0.155102476477623
887 0.155104354023933
888 0.155104994773865
889 0.155105546116829
890 0.155106037855148
891 0.155106484889984
892 0.155106425285339
893 0.155107975006104
894 0.155109375715256
895 0.155110627412796
896 0.155110836029053
897 0.155111029744148
898 0.155110538005829
899 0.155110329389572
900 0.155110150575638
901 0.155109986662865
902 0.155109837651253
903 0.155110746622086
904 0.155112981796265
905 0.155114561319351
906 0.155115619301796
907 0.155116572976112
908 0.155117437243462
909 0.155118212103844
910 0.15511891245842
911 0.155120551586151
912 0.155122026801109
913 0.155123353004456
914 0.155124559998512
915 0.1551254093647
916 0.155126184225082
917 0.1551264077425
918 0.155126363039017
919 0.155126318335533
920 0.15512652695179
921 0.155126512050629
922 0.155126497149467
923 0.155126377940178
924 0.155126258730888
925 0.155126050114632
926 0.155124351382256
927 0.155122831463814
928 0.155121698975563
929 0.155120745301247
930 0.155119836330414
931 0.155119016766548
932 0.155118882656097
933 0.155118763446808
934 0.15511865913868
935 0.155119076371193
936 0.155119091272354
937 0.155118763446808
938 0.155119016766548
939 0.155119299888611
940 0.155119672417641
941 0.15512079000473
942 0.155121803283691
943 0.155122697353363
944 0.155123502016068
945 0.155124232172966
946 0.155124887824059
947 0.15512578189373
948 0.155126586556435
949 0.155128926038742
950 0.155131012201309
951 0.155132755637169
952 0.155134320259094
953 0.155135735869408
954 0.15513701736927
955 0.155138790607452
956 0.15514050424099
957 0.155142053961754
958 0.155143454670906
959 0.155144825577736
960 0.155146062374115
961 0.155147284269333
962 0.155148357152939
963 0.155149325728416
964 0.155150189995766
965 0.155150935053825
966 0.155152007937431
967 0.155152812600136
968 0.155154034495354
969 0.155155137181282
970 0.155156314373016
971 0.155157372355461
972 0.155158087611198
973 0.15515872836113
974 0.155159220099449
975 0.15516023337841
976 0.155161142349243
977 0.15516185760498
978 0.155162498354912
979 0.15516272187233
980 0.155162930488586
981 0.155163064599037
982 0.155163183808327
983 0.155163154006004
984 0.155163124203682
985 0.15516309440136
986 0.155162543058395
987 0.155162051320076
988 0.15516160428524
989 0.155161201953888
990 0.155160948634148
991 0.155160710215569
992 0.155160501599312
993 0.155160412192345
994 0.155160382390022
995 0.1551603525877
996 0.155160546302795
997 0.1551603525877
998 0.15515998005867
999 0.155159652233124
1000 0.1551593542099
1001 0.155159085988998
1002 0.155158847570419
1003 0.155158683657646
1004 0.155158832669258
1005 0.155158966779709
1006 0.155159085988998
1007 0.155157580971718
1008 0.155156224966049
1009 0.155155003070831
1010 0.155154272913933
1011 0.15515361726284
1012 0.15515348315239
1013 0.155153349041939
1014 0.155153229832649
1015 0.155153125524521
1016 0.155153334140778
1017 0.155153676867485
1018 0.155154198408127
1019 0.155154660344124
1020 0.155155077576637
1021 0.155155465006828
1022 0.15515510737896
1023 0.155154317617416
1024 0.155153468251228
1025 0.155152708292007
1026 0.155152022838593
1027 0.155151426792145
1028 0.155150890350342
1029 0.155150413513184
1030 0.155149981379509
1031 0.155149593949318
1032 0.155149579048157
1033 0.155150085687637
1034 0.155150547623634
1035 0.155150964856148
1036 0.155151337385178
1037 0.155151665210724
1038 0.155151963233948
1039 0.155152216553688
1040 0.155152440071106
1041 0.155152320861816
1042 0.155152216553688
1043 0.155152127146721
1044 0.155152440071106
1045 0.155151337385178
1046 0.155150339007378
1047 0.155149444937706
1048 0.155148729681969
1049 0.155147686600685
1050 0.155146762728691
1051 0.155145928263664
1052 0.155145302414894
1053 0.155144453048706
1054 0.155143678188324
1055 0.155142992734909
1056 0.155142575502396
1057 0.155142903327942
1058 0.155143201351166
1059 0.155143603682518
1060 0.15514287352562
1061 0.155142217874527
1062 0.155141279101372
1063 0.1551393866539
1064 0.155137687921524
1065 0.15513613820076
1066 0.155134752392769
1067 0.155133813619614
1068 0.155133008956909
1069 0.155130460858345
1070 0.155128166079521
1071 0.155126333236694
1072 0.155124694108963
1073 0.155123218894005
1074 0.155122116208076
1075 0.155120864510536
1076 0.15511891245842
1077 0.155116602778435
1078 0.155114829540253
1079 0.155113622546196
1080 0.155112311244011
1081 0.155111536383629
1082 0.155110836029053
1083 0.155110210180283
1084 0.155109956860542
1085 0.155109718441963
1086 0.155109480023384
1087 0.15510955452919
1088 0.155109703540802
1089 0.155109837651253
1090 0.155109092593193
1091 0.155108422040939
1092 0.15510781109333
1093 0.155107259750366
1094 0.155106768012047
1095 0.155106157064438
1096 0.155105143785477
1097 0.155104205012321
1098 0.155103459954262
1099 0.15510281920433
1100 0.155102357268333
1101 0.15510194003582
1102 0.155102342367172
1103 0.155102699995041
1104 0.155103072524071
1105 0.155103400349617
1106 0.155103698372841
1107 0.155103892087936
1108 0.155104726552963
1109 0.155105501413345
1110 0.155106216669083
1111 0.155106857419014
1112 0.155107438564301
1113 0.155107751488686
1114 0.155107334256172
1115 0.155106961727142
1116 0.155106619000435
1117 0.155106410384178
1118 0.155106291174889
1119 0.15510618686676
1120 0.155105918645859
1121 0.15510568022728
1122 0.155105501413345
1123 0.155105262994766
1124 0.155105084180832
1125 0.155104950070381
1126 0.155105069279671
1127 0.155105262994766
1128 0.155104950070381
1129 0.155104666948318
1130 0.155104413628578
1131 0.155104115605354
1132 0.155103847384453
1133 0.155103608965874
1134 0.155103236436844
1135 0.155102893710136
1136 0.155103653669357
1137 0.155104339122772
1138 0.155104964971542
1139 0.155105575919151
1140 0.155106127262115
1141 0.155106633901596
1142 0.155107080936432
1143 0.155107408761978
1144 0.155107706785202
1145 0.155107975006104
1146 0.155108213424683
1147 0.155108422040939
1148 0.155108436942101
1149 0.155108451843262
1150 0.155108466744423
1151 0.155108317732811
1152 0.155108481645584
1153 0.155108705163002
1154 0.155109092593193
1155 0.155109435319901
1156 0.155109062790871
1157 0.155108720064163
1158 0.155108585953712
1159 0.155108451843262
1160 0.155108779668808
1161 0.155109062790871
1162 0.155109316110611
1163 0.155111104249954
1164 0.155112311244011
1165 0.155114382505417
1166 0.155116245150566
1167 0.155117928981781
1168 0.155119553208351
1169 0.155121013522148
1170 0.155122324824333
1171 0.155123502016068
1172 0.155124559998512
1173 0.155125454068184
1174 0.155127257108688
1175 0.155128881335258
1176 0.155130386352539
1177 0.155131593346596
1178 0.155132681131363
1179 0.155133560299873
1180 0.155134290456772
1181 0.155139029026031
1182 0.155143305659294
1183 0.155147165060043
1184 0.155150637030602
1185 0.155153766274452
1186 0.155156582593918
1187 0.155158817768097
1188 0.155160829424858
1189 0.155163079500198
1190 0.155165106058121
1191 0.155166923999786
1192 0.155168563127518
1193 0.155169993638992
1194 0.155171260237694
1195 0.155172795057297
1196 0.15517483651638
1197 0.155176684260368
1198 0.155178338289261
1199 0.15517982840538
1200 0.155181288719177
1201 0.155182600021362
1202 0.155183777213097
1203 0.155184835195541
1204 0.155185550451279
1205 0.15518619120121
1206 0.155187115073204
1207 0.155187949538231
1208 0.155188694596291
1209 0.155189469456673
1210 0.155190169811249
1211 0.155190795660019
1212 0.155191391706467
1213 0.155192077159882
1214 0.155192688107491
1215 0.155193239450455
1216 0.155193775892258
1217 0.155194357037544
1218 0.155194878578186
1219 0.155195340514183
1220 0.155195757746696
1221 0.155196145176888
1222 0.155197784304619
1223 0.155200377106667
1224 0.155204594135284
1225 0.155208393931389
1226 0.155211821198463
1227 0.155215099453926
1228 0.155217751860619
1229 0.155220106244087
1230 0.155222222208977
1231 0.155224651098251
1232 0.155226826667786
1233 0.155227273702621
1234 0.155226215720177
1235 0.155225276947021
1236 0.155224427580833
1237 0.15522412955761
1238 0.155224516987801
1239 0.155225738883018
1240 0.155226796865463
1241 0.155227825045586
1242 0.15522874891758
1243 0.155229851603508
1244 0.155230849981308
1245 0.15523174405098
1246 0.155232518911362
1247 0.155232399702072
1248 0.155233040452003
1249 0.15523362159729
1250 0.155234143137932
1251 0.155234605073929
1252 0.155235022306442
1253 0.155235394835472
1254 0.15523573756218
1255 0.155236050486565
1256 0.155236095190048
1257 0.155236154794693
1258 0.155236199498177
1259 0.15523624420166
1260 0.155236288905144
1261 0.155236229300499
1262 0.155236169695854
1263 0.155235558748245
1264 0.155234858393669
1265 0.155234605073929
1266 0.1552345007658
1267 0.155234411358833
1268 0.155234292149544
1269 0.155234187841415
1270 0.155233725905418
1271 0.155233263969421
1272 0.155232787132263
1273 0.155232354998589
1274 0.155231967568398
1275 0.155231460928917
1276 0.155230537056923
1277 0.155229702591896
1278 0.155228897929192
1279 0.155227586627007
1280 0.155226409435272
1281 0.155225157737732
1282 0.155223712325096
1283 0.155222401022911
1284 0.155221223831177
1285 0.155220195651054
1286 0.15521927177906
1287 0.155218437314034
1288 0.155217409133911
1289 0.155216455459595
1290 0.155215606093407
1291 0.155214056372643
1292 0.155212715268135
1293 0.15521140396595
1294 0.155210211873055
1295 0.155209138989449
1296 0.155208170413971
1297 0.155207306146622
1298 0.155206486582756
1299 0.155205875635147
1300 0.155205324292183
1301 0.155204832553864
1302 0.155204385519028
1303 0.155202716588974
1304 0.155201211571693
1305 0.155199870467186
1306 0.155198663473129
1307 0.155197516083717
1308 0.155196487903595
1309 0.15519554913044
1310 0.155194699764252
1311 0.155195072293282
1312 0.155195415019989
1313 0.155194714665413
1314 0.155194073915482
1315 0.155193597078323
1316 0.155193164944649
1317 0.155192777514458
1318 0.15519243478775
1319 0.155192121863365
1320 0.155192777514458
1321 0.155193418264389
1322 0.155193999409676
1323 0.155193835496902
1324 0.155193686485291
1325 0.15519355237484
1326 0.155193090438843
1327 0.155192896723747
1328 0.155193135142326
1329 0.155193358659744
1330 0.155193731188774
1331 0.155194073915482
1332 0.155194371938705
1333 0.155194506049156
1334 0.155194148421288
1335 0.155193820595741
1336 0.155193522572517
1337 0.155193865299225
1338 0.155194446444511
1339 0.155194982886314
1340 0.155195370316505
1341 0.155194625258446
1342 0.155193954706192
1343 0.155193358659744
1344 0.155194208025932
1345 0.155194967985153
1346 0.155195653438568
1347 0.155196264386177
1348 0.155196815729141
1349 0.155197158455849
1350 0.155197322368622
1351 0.155197590589523
1352 0.155197829008102
1353 0.155198037624359
1354 0.15519692003727
1355 0.15519592165947
1356 0.155195027589798
1357 0.155194282531738
1358 0.155193611979485
1359 0.155192837119102
1360 0.155192136764526
1361 0.155191510915756
1362 0.155190944671631
1363 0.15519043803215
1364 0.155190855264664
1365 0.155191421508789
1366 0.155191838741302
1367 0.155192330479622
1368 0.155192777514458
1369 0.15519317984581
1370 0.155193537473679
1371 0.15519617497921
1372 0.155198559165001
1373 0.155200704932213
1374 0.155202642083168
1375 0.155204385519028
1376 0.155205950140953
1377 0.155207365751266
1378 0.155208632349968
1379 0.155208274722099
1380 0.155205115675926
1381 0.155202269554138
1382 0.155199632048607
1383 0.155197262763977
1384 0.155195131897926
1385 0.155193209648132
1386 0.155191481113434
1387 0.155189916491508
1388 0.155188515782356
1389 0.155187249183655
1390 0.155185997486115
1391 0.155183464288712
1392 0.155181169509888
1393 0.155179113149643
1394 0.155178889632225
1395 0.15517869591713
1396 0.155178517103195
1397 0.155176296830177
1398 0.155174300074577
1399 0.155172497034073
1400 0.155170872807503
1401 0.15517096221447
1402 0.155172973871231
1403 0.155174791812897
1404 0.155175060033798
1405 0.155175313353539
1406 0.155175536870956
1407 0.155175730586052
1408 0.155176371335983
1409 0.155177026987076
1410 0.155177488923073
1411 0.155177906155586
1412 0.155178144574165
1413 0.155178368091583
1414 0.155178338289261
1415 0.155178308486938
1416 0.15517820417881
1417 0.155178114771843
1418 0.155178025364876
1419 0.15517795085907
1420 0.155177891254425
1421 0.15517783164978
1422 0.155177786946297
1423 0.155177712440491
1424 0.155177637934685
1425 0.15517757833004
1426 0.155177518725395
1427 0.155177593231201
1428 0.155177667737007
1429 0.155175805091858
1430 0.155174255371094
1431 0.155172735452652
1432 0.155171304941177
1433 0.155169993638992
1434 0.155168876051903
1435 0.155167460441589
1436 0.155166372656822
1437 0.155165418982506
1438 0.155164569616318
1439 0.155163779854774
1440 0.155163079500198
1441 0.15516197681427
1442 0.155160710215569
1443 0.155159547924995
1444 0.155158504843712
1445 0.155157014727592
1446 0.155156716704369
1447 0.155156448483467
1448 0.155156210064888
1449 0.15515598654747
1450 0.155155688524246
1451 0.155155450105667
1452 0.15515524148941
1453 0.155155256390572
1454 0.15515461564064
1455 0.155154049396515
1456 0.155153527855873
1457 0.155152887105942
1458 0.155152887105942
1459 0.155152842402458
1460 0.155152902007103
1461 0.155152946710587
1462 0.15515299141407
1463 0.155153036117554
1464 0.155153065919876
1465 0.15515311062336
1466 0.155153185129166
1467 0.155153334140778
1468 0.155153065919876
1469 0.155152827501297
1470 0.155152603983879
1471 0.155152410268784
1472 0.155152231454849
1473 0.155151456594467
1474 0.155150756239891
1475 0.155150085687637
1476 0.155149519443512
1477 0.155149012804031
1478 0.15514849126339
1479 0.155148446559906
1480 0.155148401856422
1481 0.155148461461067
1482 0.155148193240166
1483 0.155147954821587
1484 0.155147731304169
1485 0.1551473736763
1486 0.155148163437843
1487 0.155148878693581
1488 0.155149653553963
1489 0.155150026082993
1490 0.15514925122261
1491 0.155148550868034
1492 0.155148029327393
1493 0.155147522687912
1494 0.155147090554237
1495 0.155146867036819
1496 0.155146673321724
1497 0.155146330595016
1498 0.155145093798637
1499 0.155143976211548
1500 0.155144795775414
1501 0.155145421624184
1502 0.155145987868309
1503 0.155146449804306
1504 0.155146867036819
1505 0.15514749288559
1506 0.155147716403008
1507 0.155147910118103
1508 0.155147984623909
1509 0.155147418379784
1510 0.155145317316055
1511 0.155143424868584
1512 0.155141696333885
1513 0.155140146613121
1514 0.155138745903969
1515 0.155137374997139
1516 0.155136287212372
1517 0.155135303735733
1518 0.155134424567223
1519 0.155133634805679
1520 0.15512977540493
1521 0.155126705765724
1522 0.155123934149742
1523 0.15512178838253
1524 0.155119851231575
1525 0.155118107795715
1526 0.15511654317379
1527 0.155115127563477
1528 0.155114591121674
1529 0.155115365982056
1530 0.155116736888885
1531 0.155118048191071
1532 0.155119240283966
1533 0.155120059847832
1534 0.155121520161629
1535 0.15512253344059
1536 0.155123367905617
1537 0.155124112963676
1538 0.155124098062515
1539 0.155123934149742
1540 0.155123397707939
1541 0.15512290596962
1542 0.155122473835945
1543 0.155122071504593
1544 0.155122056603432
1545 0.155122458934784
1546 0.15512327849865
1547 0.155124023556709
1548 0.155124634504318
1549 0.155125200748444
1550 0.155125707387924
1551 0.155126810073853
1552 0.155127808451653
1553 0.155128702521324
1554 0.155129507184029
1555 0.155130237340927
1556 0.15513089299202
1557 0.155131489038467
1558 0.15513202548027
1559 0.155132502317429
1560 0.155132934451103
1561 0.155133247375488
1562 0.155133530497551
1563 0.155133754014969
1564 0.155133947730064
1565 0.155134454369545
1566 0.155134797096252
1567 0.155134350061417
1568 0.155133798718452
1569 0.155133202672005
1570 0.155132606625557
1571 0.155132085084915
1572 0.155131623148918
1573 0.155130371451378
1574 0.155129253864288
1575 0.155128091573715
1576 0.155127048492432
1577 0.155126109719276
1578 0.155124649405479
1579 0.155123338103294
1580 0.155121102929115
1581 0.155119091272354
1582 0.155117228627205
1583 0.15511554479599
1584 0.155114218592644
1585 0.155113056302071
1586 0.155110284686089
1587 0.155107781291008
1588 0.155105531215668
1589 0.155103504657745
1590 0.155101761221886
1591 0.155100181698799
1592 0.155098676681519
1593 0.155097037553787
1594 0.155095562338829
1595 0.155094236135483
1596 0.155093044042587
1597 0.155092060565948
1598 0.155091181397438
1599 0.155089363455772
1600 0.155087724328041
1601 0.155087128281593
1602 0.15508659183979
1603 0.155086323618889
1604 0.15508608520031
1605 0.155085578560829
1606 0.155085772275925
1607 0.155085951089859
1608 0.155086115002632
1609 0.155085265636444
1610 0.155084609985352
1611 0.155084103345871
1612 0.155084863305092
1613 0.155085563659668
1614 0.155085623264313
1615 0.155085429549217
1616 0.155085444450378
1617 0.155086144804955
1618 0.155086770653725
1619 0.155087605118752
1620 0.155088752508163
1621 0.155089840292931
1622 0.155090242624283
1623 0.155090853571892
1624 0.155091479420662
1625 0.155091986060143
1626 0.155091479420662
1627 0.155091047286987
1628 0.155092284083366
1629 0.155093386769295
1630 0.155093714594841
1631 0.155094012618065
1632 0.155094280838966
1633 0.155094519257545
1634 0.155094727873802
1635 0.15509457886219
1636 0.155095234513283
1637 0.155094996094704
1638 0.155094787478447
1639 0.155095010995865
1640 0.15509520471096
1641 0.155095383524895
1642 0.155095547437668
1643 0.15509569644928
1644 0.155095621943474
1645 0.155095547437668
1646 0.155095368623734
1647 0.15509520471096
1648 0.155094861984253
1649 0.155094534158707
1650 0.15509407222271
1651 0.155091896653175
1652 0.155089795589447
1653 0.155088469386101
1654 0.155087560415268
1655 0.155086874961853
1656 0.155086442828178
1657 0.155085206031799
1658 0.15508408844471
1659 0.15508309006691
1660 0.155082434415817
1661 0.155081853270531
1662 0.155081018805504
1663 0.155080229043961
1664 0.155078917741776
1665 0.15507772564888
1666 0.155078917741776
1667 0.155079990625381
1668 0.155080631375313
1669 0.155081212520599
1670 0.155081734061241
1671 0.155082672834396
1672 0.155083522200584
1673 0.155085533857346
1674 0.155087351799011
1675 0.155089750885963
1676 0.155091896653175
1677 0.155093789100647
1678 0.155095487833023
1679 0.155098915100098
1680 0.155101969838142
1681 0.155104711651802
1682 0.155107215046883
1683 0.155109211802483
1684 0.155111014842987
1685 0.155112594366074
1686 0.155114069581032
1687 0.1551154255867
1688 0.155117720365524
1689 0.155119806528091
1690 0.155121684074402
1691 0.155124917626381
1692 0.155129596590996
1693 0.155134528875351
1694 0.155138492584229
1695 0.155140951275826
1696 0.155143186450005
1697 0.155145570635796
1698 0.155147716403008
1699 0.155149653553963
1700 0.155150681734085
1701 0.155151605606079
1702 0.155152425169945
1703 0.155153170228004
1704 0.155153840780258
1705 0.15515498816967
1706 0.155156090855598
1707 0.155156999826431
1708 0.155157834291458
1709 0.155158579349518
1710 0.155159026384354
1711 0.155159413814545
1712 0.155159249901772
1713 0.155158340930939
1714 0.155157521367073
1715 0.155156776309013
1716 0.15515610575676
1717 0.155155271291733
1718 0.155154705047607
1719 0.155156597495079
1720 0.155158311128616
1721 0.155159845948219
1722 0.155161216855049
1723 0.155162066221237
1724 0.155162766575813
1725 0.155163392424583
1726 0.15516397356987
1727 0.155164495110512
1728 0.15516497194767
1729 0.1551653444767
1730 0.155165687203407
1731 0.155165985226631
1732 0.155166462063789
1733 0.155166938900948
1734 0.155167356133461
1735 0.155167743563652
1736 0.155168026685715
1737 0.155168280005455
1738 0.155168503522873
1739 0.155168771743774
1740 0.155168950557709
1741 0.155169114470482
1742 0.155169069766998
1743 0.155169039964676
1744 0.155169010162354
1745 0.155168980360031
1746 0.15516822040081
1747 0.155167743563652
1748 0.155166864395142
1749 0.155166119337082
1750 0.155165746808052
1751 0.155165404081345
1752 0.155165106058121
1753 0.155164897441864
1754 0.155164703726768
1755 0.155164435505867
1756 0.155164107680321
1757 0.155163809657097
1758 0.15516422688961
1759 0.15516459941864
1760 0.155164837837219
1761 0.155165180563927
1762 0.155165493488312
1763 0.155165776610374
1764 0.155166029930115
1765 0.155166074633598
1766 0.155166193842888
1767 0.155166313052177
1768 0.155166491866112
1769 0.155166640877724
1770 0.155166894197464
1771 0.155166551470757
1772 0.155165374279022
1773 0.155164316296577
1774 0.155164927244186
1775 0.155165478587151
1776 0.15516571700573
1777 0.155165925621986
1778 0.155166134238243
1779 0.155166327953339
1780 0.155166551470757
1781 0.155166745185852
1782 0.155166923999786
1783 0.155166640877724
1784 0.155166402459145
1785 0.155166193842888
1786 0.155165255069733
1787 0.155164405703545
1788 0.155163645744324
1789 0.155163511633873
1790 0.155163392424583
1791 0.155162438750267
1792 0.155161574482918
1793 0.155161336064339
1794 0.155161127448082
1795 0.155160948634148
1796 0.155160829424858
1797 0.155160561203957
1798 0.155160322785378
1799 0.15516009926796
1800 0.155159905552864
1801 0.15515972673893
1802 0.155159145593643
1803 0.155158683657646
1804 0.155158460140228
1805 0.155158340930939
1806 0.155158311128616
1807 0.155158191919327
1808 0.155157670378685
1809 0.155157595872879
1810 0.15515810251236
1811 0.155157849192619
1812 0.155157625675201
1813 0.155157417058945
1814 0.155157223343849
1815 0.155157059431076
1816 0.155156642198563
1817 0.155156269669533
1818 0.155155375599861
1819 0.155154854059219
1820 0.155154496431351
1821 0.155154302716255
1822 0.155154064297676
1823 0.155153825879097
1824 0.155151948332787
1825 0.155150264501572
1826 0.155148759484291
1827 0.155147403478622
1828 0.155146092176437
1829 0.155144363641739
1830 0.155138194561005
1831 0.155132681131363
1832 0.155127659440041
1833 0.155123099684715
1834 0.155118986964226
1835 0.155115276575089
1836 0.155109584331512
1837 0.155103087425232
1838 0.155098140239716
1839 0.155093505978584
1840 0.155089393258095
1841 0.155084908008575
1842 0.155080854892731
1843 0.155077233910561
1844 0.155073970556259
1845 0.155070871114731
1846 0.155068412423134
1847 0.155066192150116
1848 0.155064195394516
1849 0.155062362551689
1850 0.155061423778534
1851 0.155059188604355
1852 0.155057176947594
1853 0.155055329203606
1854 0.15505376458168
1855 0.155052348971367
1856 0.155051037669182
1857 0.155050113797188
1858 0.155049279332161
1859 0.155048534274101
1860 0.155047878623009
1861 0.155047297477722
1862 0.15504677593708
1863 0.155046299099922
1864 0.155045866966248
1865 0.155045479536057
1866 0.155044406652451
1867 0.155043438076973
1868 0.155042558908463
1869 0.155041769146919
1870 0.155041113495827
1871 0.155041575431824
1872 0.155041992664337
1873 0.155042365193367
1874 0.155042707920074
1875 0.155043095350266
1876 0.155043452978134
1877 0.155043751001358
1878 0.155042663216591
1879 0.155041679739952
1880 0.155040800571442
1881 0.155039444565773
1882 0.155038222670555
1883 0.155037209391594
1884 0.15503565967083
1885 0.155034258961678
1886 0.155033022165298
1887 0.155031219124794
1888 0.155029594898224
1889 0.155028164386749
1890 0.155026793479919
1891 0.155025064945221
1892 0.155023515224457
1893 0.155021920800209
1894 0.155020490288734
1895 0.155019208788872
1896 0.155018016695976
1897 0.1550153195858
1898 0.155012890696526
1899 0.15501070022583
1900 0.155008852481842
1901 0.155006170272827
1902 0.15500371158123
1903 0.155001506209373
1904 0.154999390244484
1905 0.154997453093529
1906 0.154995709657669
1907 0.154994130134583
1908 0.154992714524269
1909 0.154991433024406
1910 0.154989674687386
1911 0.15498811006546
1912 0.15498711168766
1913 0.15498660504818
1914 0.154985994100571
1915 0.15498523414135
1916 0.154983550310135
1917 0.154981523752213
1918 0.154979705810547
1919 0.154978066682816
1920 0.154977113008499
1921 0.15497624874115
1922 0.154975309967995
1923 0.154974281787872
1924 0.154973462224007
1925 0.154972732067108
1926 0.154972076416016
1927 0.154969796538353
1928 0.154967114329338
1929 0.154964923858643
1930 0.154962956905365
1931 0.154961183667183
1932 0.154959589242935
1933 0.154958128929138
1934 0.154956802725792
1935 0.154955729842186
1936 0.154954791069031
1937 0.154952555894852
1938 0.154950544238091
1939 0.154948845505714
1940 0.154947310686111
1941 0.154943272471428
1942 0.154939636588097
1943 0.154936358332634
1944 0.154933467507362
1945 0.154930859804153
1946 0.154928520321846
1947 0.154926404356956
1948 0.154924497008324
1949 0.154922753572464
1950 0.154920428991318
1951 0.154917120933533
1952 0.154915913939476
1953 0.154914826154709
1954 0.15491384267807
1955 0.154912993311882
1956 0.15491184592247
1957 0.154909789562225
1958 0.154907941818237
1959 0.154906272888184
1960 0.154904767870903
1961 0.154903307557106
1962 0.154901310801506
1963 0.154898896813393
1964 0.154896751046181
1965 0.1548952460289
1966 0.154893890023232
1967 0.154892668128014
1968 0.154891565442085
1969 0.154890596866608
1970 0.154889717698097
1971 0.154888927936554
1972 0.154888212680817
1973 0.154887586832047
1974 0.154887020587921
1975 0.154886454343796
1976 0.154883772134781
1977 0.154881358146667
1978 0.154879227280617
1979 0.15487714111805
1980 0.154875069856644
1981 0.154873207211494
1982 0.154871582984924
1983 0.15487015247345
1984 0.154869049787521
1985 0.15486803650856
1986 0.154867514967918
1987 0.15486703813076
1988 0.154866576194763
1989 0.154866576194763
1990 0.154866576194763
1991 0.154866576194763
1992 0.154866740107536
1993 0.154866889119148
1994 0.154866829514503
1995 0.154866769909859
1996 0.154866501688957
1997 0.154866337776184
1998 0.154866188764572
1999 0.154866054654121
2000 0.154865801334381
2001 0.154865577816963
2002 0.154865369200706
2003 0.154865190386772
2004 0.154865026473999
2005 0.154864504933357
2006 0.154864132404327
2007 0.154863804578781
2008 0.154863208532333
2009 0.15486267209053
2010 0.154862195253372
2011 0.154861763119698
2012 0.154861658811569
2013 0.154861569404602
2014 0.154861509799957
2015 0.154861450195312
2016 0.154861450195312
2017 0.154863029718399
2018 0.154864370822906
2019 0.154865473508835
2020 0.154866471886635
2021 0.154867365956306
2022 0.154868170619011
2023 0.154868900775909
2024 0.154869556427002
2025 0.15487015247345
2026 0.154870763421059
2027 0.154871314764023
2028 0.15487103164196
2029 0.154870763421059
2030 0.154870539903641
2031 0.154870375990868
2032 0.154870167374611
2033 0.154869973659515
2034 0.154869690537453
2035 0.154869437217712
2036 0.154869228601456
2037 0.154869139194489
2038 0.154869094491005
2039 0.154869824647903
2040 0.154868379235268
2041 0.154867082834244
2042 0.154865875840187
2043 0.15486478805542
2044 0.15486378967762
2045 0.154862880706787
2046 0.154862061142921
2047 0.154860019683838
2048 0.154858618974686
2049 0.154857352375984
2050 0.154856264591217
2051 0.154853776097298
2052 0.154851540923119
2053 0.154849141836166
2054 0.154846981167793
2055 0.154845222830772
2056 0.154843628406525
2057 0.154841870069504
2058 0.154840275645256
2059 0.154838845133781
2060 0.154837593436241
2061 0.154836028814316
2062 0.154834613204002
2063 0.154831290245056
2064 0.154828310012817
2065 0.154825612902641
2066 0.154823333024979
2067 0.154821306467056
2068 0.154819503426552
2069 0.154818162322044
2070 0.154816955327988
2071 0.154816046357155
2072 0.154815152287483
2073 0.154814064502716
2074 0.154813081026077
2075 0.154811665415764
2076 0.154810383915901
2077 0.154809236526489
2078 0.15480799973011
2079 0.154808342456818
2080 0.154808655381203
2081 0.154805958271027
2082 0.154803588986397
2083 0.154801666736603
2084 0.154801174998283
2085 0.154800727963448
2086 0.154800549149513
2087 0.154799610376358
2088 0.15479876101017
2089 0.154797285795212
2090 0.154795959591866
2091 0.154794678092003
2092 0.154793530702591
2093 0.154792457818985
2094 0.154791250824928
2095 0.154790163040161
2096 0.154789417982101
2097 0.154788643121719
2098 0.154787957668304
2099 0.154787495732307
2100 0.154787078499794
2101 0.154786393046379
2102 0.15478578209877
2103 0.154785200953484
2104 0.154784679412842
2105 0.154784217476845
2106 0.154783800244331
2107 0.154783427715302
2108 0.154783084988594
2109 0.154782846570015
2110 0.154782503843307
2111 0.154782205820084
2112 0.154781818389893
2113 0.154781460762024
2114 0.154781609773636
2115 0.154781356453896
2116 0.154781118035316
2117 0.154780954122543
2118 0.154781177639961
2119 0.154781460762024
2120 0.154781728982925
2121 0.154781967401505
2122 0.154782205820084
2123 0.154782265424728
2124 0.154782325029373
2125 0.154782712459564
2126 0.154783070087433
2127 0.154783383011818
2128 0.154783546924591
2129 0.15478341281414
2130 0.15478327870369
2131 0.154783368110657
2132 0.154783397912979
2133 0.154783770442009
2134 0.154784098267555
2135 0.154783070087433
2136 0.154782608151436
2137 0.15478228032589
2138 0.154782190918922
2139 0.154782101511955
2140 0.154782027006149
2141 0.154781967401505
2142 0.15478190779686
2143 0.154781848192215
2144 0.154782027006149
2145 0.154782116413116
2146 0.154782176017761
2147 0.154782116413116
2148 0.154782071709633
2149 0.154782578349113
2150 0.154780551791191
2151 0.154778733849525
2152 0.154777094721794
2153 0.154775694012642
2154 0.154774442315102
2155 0.154773339629173
2156 0.154773563146591
2157 0.154773771762848
2158 0.154773950576782
2159 0.154774114489555
2160 0.154774188995361
2161 0.154774248600006
2162 0.154773846268654
2163 0.154773488640785
2164 0.154773160815239
2165 0.154773101210594
2166 0.154773056507111
2167 0.154773011803627
2168 0.154772967100143
2169 0.154772877693176
2170 0.154772907495499
2171 0.154772877693176
2172 0.154770821332932
2173 0.154768988490105
2174 0.154767334461212
2175 0.154765844345093
2176 0.154764503240585
2177 0.154763296246529
2178 0.154761835932732
2179 0.154760524630547
2180 0.154759332537651
2181 0.154760047793388
2182 0.15476068854332
2183 0.154762044548988
2184 0.154763266444206
2185 0.154764235019684
2186 0.154764428734779
2187 0.154764726758003
2188 0.154764890670776
2189 0.154765069484711
2190 0.154765143990517
2191 0.154765233397484
2192 0.154765382409096
2193 0.154765516519547
2194 0.1547641903162
2195 0.154762640595436
2196 0.154761254787445
2197 0.154760003089905
2198 0.154758676886559
2199 0.154758125543594
2200 0.154757618904114
2201 0.154756903648376
2202 0.154756247997284
2203 0.15475806593895
2204 0.15475982427597
2205 0.154761403799057
2206 0.154761880636215
2207 0.154762372374535
2208 0.15476281940937
2209 0.154763221740723
2210 0.154763504862785
2211 0.15476356446743
2212 0.154763534665108
2213 0.15476281940937
2214 0.154762163758278
2215 0.154761582612991
2216 0.154761075973511
2217 0.154760614037514
2218 0.154760226607323
2219 0.15475882589817
2220 0.154757559299469
2221 0.154756411910057
2222 0.154755547642708
2223 0.154754772782326
2224 0.15475407242775
2225 0.154753446578979
2226 0.154752880334854
2227 0.154752373695374
2228 0.154751613736153
2229 0.154750660061836
2230 0.154749795794487
2231 0.154749140143394
2232 0.154748558998108
2233 0.154748037457466
2234 0.154747530817986
2235 0.15474708378315
2236 0.154746681451797
2237 0.154748305678368
2238 0.154749825596809
2239 0.154749125242233
2240 0.154748171567917
2241 0.154747322201729
2242 0.154746547341347
2243 0.154746055603027
2244 0.154745668172836
2245 0.154745325446129
2246 0.154744446277618
2247 0.154743656516075
2248 0.154742941260338
2249 0.154742315411568
2250 0.154741749167442
2251 0.154741242527962
2252 0.154740795493126
2253 0.154741168022156
2254 0.154741406440735
2255 0.154741629958153
2256 0.15474009513855
2257 0.154738709330559
2258 0.154737457633018
2259 0.154736340045929
2260 0.15473535656929
2261 0.154734462499619
2262 0.154733762145042
2263 0.154733091592789
2264 0.154732555150986
2265 0.154732346534729
2266 0.154732197523117
2267 0.154732063412666
2268 0.154729783535004
2269 0.15472774207592
2270 0.154725983738899
2271 0.154724791646004
2272 0.154723957180977
2273 0.154723212122917
2274 0.154720470309258
2275 0.154717847704887
2276 0.154715478420258
2277 0.154714226722717
2278 0.154713094234467
2279 0.154711484909058
2280 0.154710039496422
2281 0.154708728194237
2282 0.154707551002502
2283 0.154706761240959
2284 0.154706016182899
2285 0.154705345630646
2286 0.154704734683037
2287 0.154704973101616
2288 0.15470515191555
2289 0.154705315828323
2290 0.154704630374908
2291 0.154703095555305
2292 0.154701754450798
2293 0.154700636863708
2294 0.154699221253395
2295 0.154697731137276
2296 0.154696375131607
2297 0.154695153236389
2298 0.154694020748138
2299 0.154693186283112
2300 0.154693454504013
2301 0.154693692922592
2302 0.154693499207497
2303 0.154693320393562
2304 0.154693454504013
2305 0.154693752527237
2306 0.154694378376007
2307 0.154694944620132
2308 0.154695451259613
2309 0.15469591319561
2310 0.154696881771088
2311 0.154697805643082
2312 0.154698640108109
2313 0.154695451259613
2314 0.154692575335503
2315 0.154689893126488
2316 0.154689639806747
2317 0.154690086841583
2318 0.154692113399506
2319 0.154692560434341
2320 0.154691845178604
2321 0.154691204428673
2322 0.154690310359001
2323 0.154689505696297
2324 0.15468829870224
2325 0.154686540365219
2326 0.154684960842133
2327 0.154683545231819
2328 0.154682278633118
2329 0.154681146144867
2330 0.154680237174034
2331 0.154679462313652
2332 0.154678761959076
2333 0.154678106307983
2334 0.154677510261536
2335 0.154676973819733
2336 0.154676496982574
2337 0.154676049947739
2338 0.154672995209694
2339 0.154669344425201
2340 0.154666095972061
2341 0.154663175344467
2342 0.154658690094948
2343 0.154653921723366
2344 0.154649496078491
2345 0.154645517468452
2346 0.154641851782799
2347 0.154638677835464
2348 0.154635831713676
2349 0.154633268713951
2350 0.154630959033966
2351 0.154630333185196
2352 0.154629766941071
2353 0.15462926030159
2354 0.154628798365593
2355 0.154628396034241
2356 0.154628872871399
2357 0.154629796743393
2358 0.154630362987518
2359 0.154630810022354
2360 0.154631242156029
2361 0.15463162958622
2362 0.154631987214088
2363 0.154632359743118
2364 0.154632687568665
2365 0.154633194208145
2366 0.154633641242981
2367 0.154634043574333
2368 0.154634416103363
2369 0.154634058475494
2370 0.154633730649948
2371 0.154633447527885
2372 0.154633194208145
2373 0.154633119702339
2374 0.154633045196533
2375 0.154632940888405
2376 0.154632851481438
2377 0.154632657766342
2378 0.154632478952408
2379 0.154634431004524
2380 0.154636040329933
2381 0.154637485742569
2382 0.15463650226593
2383 0.154635563492775
2384 0.154634729027748
2385 0.15463399887085
2386 0.154633536934853
2387 0.154633089900017
2388 0.154632672667503
2389 0.154629096388817
2390 0.15462589263916
2391 0.154622510075569
2392 0.154620662331581
2393 0.15461902320385
2394 0.154617547988892
2395 0.154616251587868
2396 0.154615044593811
2397 0.154613465070724
2398 0.154612049460411
2399 0.154610857367516
2400 0.154609814286232
2401 0.154608860611916
2402 0.154607638716698
2403 0.154606536030769
2404 0.154605537652969
2405 0.154604524374008
2406 0.154603555798531
2407 0.154602691531181
2408 0.154601916670799
2409 0.15460193157196
2410 0.154601946473122
2411 0.154601037502289
2412 0.154600188136101
2413 0.154599398374557
2414 0.154598653316498
2415 0.154597982764244
2416 0.154597386717796
2417 0.154596850275993
2418 0.154596298933029
2419 0.15459580719471
2420 0.154595360159874
2421 0.154594957828522
2422 0.154594600200653
2423 0.154594272375107
2424 0.154594019055367
2425 0.154593795537949
2426 0.154593572020531
2427 0.154593378305435
2428 0.154593199491501
2429 0.154593050479889
2430 0.154592543840408
2431 0.154591485857964
2432 0.154590398073196
2433 0.154589414596558
2434 0.154589042067528
2435 0.15458869934082
2436 0.154589027166367
2437 0.154589310288429
2438 0.15458956360817
2439 0.154589787125587
2440 0.154589980840683
2441 0.154590278863907
2442 0.154590547084808
2443 0.154590159654617
2444 0.154589802026749
2445 0.154589846730232
2446 0.154589906334877
2447 0.154589965939522
2448 0.154589593410492
2449 0.154589265584946
2450 0.154587313532829
2451 0.154585555195808
2452 0.154583930969238
2453 0.154582470655441
2454 0.154581159353256
2455 0.154579982161522
2456 0.154577180743217
2457 0.154574409127235
2458 0.154571905732155
2459 0.154569655656815
2460 0.154567629098892
2461 0.154565796256065
2462 0.154564157128334
2463 0.154562681913376
2464 0.154561340808868
2465 0.154559805989265
2466 0.154558479785919
2467 0.154556855559349
2468 0.154555395245552
2469 0.154554054141045
2470 0.154552862048149
2471 0.154551357030869
2472 0.154550030827522
2473 0.154548808932304
2474 0.154548645019531
2475 0.154545769095421
2476 0.154543176293373
2477 0.154540836811066
2478 0.154538840055466
2479 0.154537037014961
2480 0.154535412788391
2481 0.154533952474594
2482 0.154532641172409
2483 0.154531419277191
2484 0.154530316591263
2485 0.154527351260185
2486 0.154524683952332
2487 0.154522284865379
2488 0.154520228505135
2489 0.154517203569412
2490 0.154514566063881
2491 0.15451218187809
2492 0.154509693384171
2493 0.154507458209991
2494 0.15450544655323
2495 0.154503628611565
2496 0.154501974582672
2497 0.154499098658562
2498 0.154496371746063
2499 0.154493883252144
2500 0.154491677880287
2501 0.154489681124687
2502 0.154487892985344
2503 0.154486283659935
2504 0.154484823346138
2505 0.154483467340469
2506 0.154482245445251
2507 0.154481142759323
2508 0.154479652643204
2509 0.154478132724762
2510 0.154476761817932
2511 0.154475525021553
2512 0.154474407434464
2513 0.154473409056664
2514 0.15447136759758
2515 0.154469534754753
2516 0.154467880725861
2517 0.154466435313225
2518 0.154465526342392
2519 0.154464706778526
2520 0.154463961720467
2521 0.154463246464729
2522 0.154462590813637
2523 0.154459178447723
2524 0.154456108808517
2525 0.154453560709953
2526 0.154451265931129
2527 0.154447942972183
2528 0.154444962739944
2529 0.154440566897392
2530 0.154436632990837
2531 0.154433086514473
2532 0.154429912567139
2533 0.154427036643028
2534 0.154424130916595
2535 0.154421612620354
2536 0.154419347643852
2537 0.154417306184769
2538 0.154415473341942
2539 0.154413819313049
2540 0.15441232919693
2541 0.154410988092422
2542 0.154409810900688
2543 0.154408738017082
2544 0.154407769441605
2545 0.154405951499939
2546 0.154404073953629
2547 0.154402077198029
2548 0.154400274157524
2549 0.154398649930954
2550 0.154397189617157
2551 0.154395878314972
2552 0.154394701123238
2553 0.154393315315247
2554 0.154392242431641
2555 0.154391333460808
2556 0.154390513896942
2557 0.154389619827271
2558 0.154387310147285
2559 0.154386192560196
2560 0.154386535286903
2561 0.154387801885605
2562 0.154388934373856
2563 0.154389962553978
2564 0.154390886425972
2565 0.154391720890999
2566 0.154392465949059
2567 0.154393121600151
2568 0.154393702745438
2569 0.154394149780273
2570 0.154395192861557
2571 0.154396548867226
2572 0.154398009181023
2573 0.15439935028553
2574 0.154398530721664
2575 0.154397830367088
2576 0.154397189617157
2577 0.154398679733276
2578 0.154400318861008
2579 0.154401794075966
2580 0.154403120279312
2581 0.154404312372208
2582 0.154405817389488
2583 0.154407128691673
2584 0.154408305883408
2585 0.154406398534775
2586 0.154404670000076
2587 0.154403060674667
2588 0.15440160036087
2589 0.154400289058685
2590 0.154398217797279
2591 0.154396429657936
2592 0.154394820332527
2593 0.154389277100563
2594 0.154384285211563
2595 0.154379785060883
2596 0.154375791549683
2597 0.154372185468674
2598 0.154368877410889
2599 0.15436589717865
2600 0.154363483190536
2601 0.154361307621002
2602 0.154359340667725
2603 0.154357522726059
2604 0.154355719685555
2605 0.154354095458984
2606 0.154352381825447
2607 0.154350832104683
2608 0.15434941649437
2609 0.154348462820053
2610 0.154347538948059
2611 0.154346063733101
2612 0.154344722628593
2613 0.154343515634537
2614 0.154341980814934
2615 0.154341354966164
2616 0.154340788722038
2617 0.154340282082558
2618 0.154339820146561
2619 0.154339402914047
2620 0.15433894097805
2621 0.154340177774429
2622 0.154341280460358
2623 0.154342278838158
2624 0.154342845082283
2625 0.154341727495193
2626 0.154340714216232
2627 0.154339805245399
2628 0.154338881373405
2629 0.15433731675148
2630 0.154335871338844
2631 0.154334530234337
2632 0.154333397746086
2633 0.154332354664803
2634 0.154331415891647
2635 0.154330566525459
2636 0.154329806566238
2637 0.154328897595406
2638 0.15432807803154
2639 0.15432733297348
2640 0.154326662421227
2641 0.154325917363167
2642 0.154325246810913
2643 0.154324635863304
2644 0.154324099421501
2645 0.154323607683182
2646 0.154323130846024
2647 0.154322683811188
2648 0.154322311282158
2649 0.15432196855545
2650 0.154321670532227
2651 0.154321476817131
2652 0.154321193695068
2653 0.154320940375328
2654 0.154320120811462
2655 0.154319331049919
2656 0.154318615794182
2657 0.154318049550056
2658 0.154317528009415
2659 0.154317319393158
2660 0.154317140579224
2661 0.154312700033188
2662 0.154308706521988
2663 0.154305100440979
2664 0.1543028652668
2665 0.154301360249519
2666 0.154300004243851
2667 0.154296040534973
2668 0.15429151058197
2669 0.154287323355675
2670 0.154283553361893
2671 0.154280379414558
2672 0.154277458786964
2673 0.154274791479111
2674 0.154272362589836
2675 0.154270172119141
2676 0.154268205165863
2677 0.154266431927681
2678 0.154264897108078
2679 0.15426304936409
2680 0.15426167845726
2681 0.154260471463203
2682 0.154259771108627
2683 0.154259145259857
2684 0.154258579015732
2685 0.154258072376251
2686 0.154257550835609
2687 0.154256969690323
2688 0.154256448149681
2689 0.154256001114845
2690 0.154255598783493
2691 0.154255226254463
2692 0.154254838824272
2693 0.154254496097565
2694 0.15425418317318
2695 0.15425443649292
2696 0.154254660010338
2697 0.154252648353577
2698 0.154250800609589
2699 0.154249235987663
2700 0.154247745871544
2701 0.154246315360069
2702 0.154245018959045
2703 0.15424382686615
2704 0.154244139790535
2705 0.154244422912598
2706 0.154244676232338
2707 0.154244899749756
2708 0.154245108366013
2709 0.154245018959045
2710 0.154244542121887
2711 0.154244109988213
2712 0.154243692755699
2713 0.154243290424347
2714 0.154243022203445
2715 0.154242396354675
2716 0.154241845011711
2717 0.154241353273392
2718 0.154241412878036
2719 0.154241412878036
2720 0.154241412878036
2721 0.154241412878036
2722 0.154241219162941
2723 0.154244020581245
2724 0.154246553778648
2725 0.154248282313347
2726 0.154249846935272
2727 0.154248774051666
2728 0.154246971011162
2729 0.154245346784592
2730 0.154244244098663
2731 0.154243245720863
2732 0.154241949319839
2733 0.154241755604744
2734 0.154241591691971
2735 0.154241442680359
2736 0.154241308569908
2737 0.154241189360619
2738 0.15424108505249
2739 0.154240980744362
2740 0.154240623116493
2741 0.154240265488625
2742 0.154239937663078
2743 0.154239639639854
2744 0.15423920750618
2745 0.154238820075989
2746 0.15423846244812
2747 0.154238149523735
2748 0.154237896203995
2749 0.154237672686577
2750 0.15423746407032
2751 0.154237225651741
2752 0.154237002134323
2753 0.154237523674965
2754 0.154237970709801
2755 0.154238447546959
2756 0.154238879680634
2757 0.154239267110825
2758 0.154239609837532
2759 0.154239863157272
2760 0.154240071773529
2761 0.154240250587463
2762 0.154240474104881
2763 0.154241055250168
2764 0.154241353273392
2765 0.154241666197777
2766 0.154242321848869
2767 0.154243022203445
2768 0.154243588447571
2769 0.154244095087051
2770 0.154244557023048
2771 0.154244974255562
2772 0.154245346784592
2773 0.154245674610138
2774 0.154245883226395
2775 0.154246166348457
2776 0.15424670279026
2777 0.154247909784317
2778 0.154248997569084
2779 0.154248759150505
2780 0.154248550534248
2781 0.15424856543541
2782 0.154248759150505
2783 0.154248923063278
2784 0.15424907207489
2785 0.154249206185341
2786 0.15424932539463
2787 0.154249384999275
2788 0.15424944460392
2789 0.154249772429466
2790 0.154249340295792
2791 0.154248952865601
2792 0.154248654842377
2793 0.154248386621475
2794 0.154248148202896
2795 0.154247984290123
2796 0.154247388243675
2797 0.154246836900711
2798 0.154245227575302
2799 0.154243782162666
2800 0.154242470860481
2801 0.154241293668747
2802 0.154239788651466
2803 0.154238432645798
2804 0.154237195849419
2805 0.154236242175102
2806 0.154236331582069
2807 0.154236271977425
2808 0.154235616326332
2809 0.154235035181046
2810 0.154232248663902
2811 0.154230162501335
2812 0.154228284955025
2813 0.15422660112381
2814 0.154225081205368
2815 0.154223591089249
2816 0.154222249984741
2817 0.154221057891846
2818 0.15421998500824
2819 0.154219016432762
2820 0.154218137264252
2821 0.154217272996902
2822 0.154216483235359
2823 0.15421587228775
2824 0.154215171933174
2825 0.154214590787888
2826 0.154214069247246
2827 0.154213592410088
2828 0.154213160276413
2829 0.154212772846222
2830 0.154212430119514
2831 0.154212102293968
2832 0.154208689928055
2833 0.154205620288849
2834 0.154203653335571
2835 0.154201880097389
2836 0.154200300574303
2837 0.15419927239418
2838 0.154198437929153
2839 0.154197692871094
2840 0.15419702231884
2841 0.15419639647007
2842 0.154195457696915
2843 0.154194608330727
2844 0.154193848371506
2845 0.15419240295887
2846 0.154190644621849
2847 0.15418915450573
2848 0.154187813401222
2849 0.154186725616455
2850 0.154185712337494
2851 0.154183581471443
2852 0.154181659221649
2853 0.154179856181145
2854 0.154178380966187
2855 0.154177561402321
2856 0.154176816344261
2857 0.154176145792007
2858 0.154175609350204
2859 0.154175296425819
2860 0.154175013303757
2861 0.154174759984016
2862 0.154174476861954
2863 0.154174223542213
2864 0.154173389077187
2865 0.154172703623772
2866 0.154172092676163
2867 0.154171541333199
2868 0.154173150658607
2869 0.154174596071243
2870 0.154175251722336
2871 0.154175847768784
2872 0.154176399111748
2873 0.154176637530327
2874 0.154178813099861
2875 0.154180780053139
2876 0.154182553291321
2877 0.15418416261673
2878 0.154185354709625
2879 0.15418666601181
2880 0.154188886284828
2881 0.154190897941589
2882 0.154192700982094
2883 0.154193192720413
2884 0.154192894697189
2885 0.154192686080933
2886 0.154192492365837
2887 0.154192298650742
2888 0.154192075133324
2889 0.154192760586739
2890 0.154193371534348
2891 0.154193982481956
2892 0.154194474220276
2893 0.154193818569183
2894 0.154193222522736
2895 0.154192239046097
2896 0.154191359877586
2897 0.154190495610237
2898 0.154189720749855
2899 0.154189020395279
2900 0.154188632965088
2901 0.15418829023838
2902 0.154187977313995
2903 0.154187649488449
2904 0.154187351465225
2905 0.154187127947807
2906 0.154186934232712
2907 0.154186680912971
2908 0.154186591506004
2909 0.154186517000198
2910 0.154186457395554
2911 0.154185920953751
2912 0.154185429215431
2913 0.154184982180595
2914 0.154184401035309
2915 0.1541837900877
2916 0.154182627797127
2917 0.154181554913521
2918 0.154180586338043
2919 0.154179707169533
2920 0.154178842902184
2921 0.154177993535995
2922 0.154177695512772
2923 0.154176875948906
2924 0.15417617559433
2925 0.15417554974556
2926 0.154174983501434
2927 0.154174506664276
2928 0.154174074530602
2929 0.154173672199249
2930 0.154173031449318
2931 0.154172658920288
2932 0.154172316193581
2933 0.154172092676163
2934 0.154171094298363
2935 0.154170140624046
2936 0.154169335961342
2937 0.154168620705605
2938 0.154167130589485
2939 0.154165834188461
2940 0.154164671897888
2941 0.154163554310799
2942 0.154161438345909
2943 0.154159620404243
2944 0.154157817363739
2945 0.154156193137169
2946 0.154154703021049
2947 0.154153361916542
2948 0.15415121614933
2949 0.154148161411285
2950 0.154145419597626
2951 0.154142946004868
2952 0.154140666127205
2953 0.154138922691345
2954 0.15413735806942
2955 0.154133215546608
2956 0.154129475355148
2957 0.154126107692719
2958 0.154123142361641
2959 0.154120460152626
2960 0.154118046164513
2961 0.154115870594978
2962 0.154113948345184
2963 0.154112368822098
2964 0.154110953211784
2965 0.154109686613083
2966 0.154108539223671
2967 0.154107376933098
2968 0.154106333851814
2969 0.154105246067047
2970 0.15410427749157
2971 0.15410341322422
2972 0.154102563858032
2973 0.154101803898811
2974 0.154101103544235
2975 0.154100477695465
2976 0.154099613428116
2977 0.154098838567734
2978 0.154098138213158
2979 0.154097497463226
2980 0.154096931219101
2981 0.154096364974976
2982 0.154095858335495
2983 0.154095336794853
2984 0.15409491956234
2985 0.154094532132149
2986 0.154094383120537
2987 0.154094249010086
2988 0.154094129800797
2989 0.154094070196152
2990 0.154094025492668
2991 0.154093980789185
2992 0.154094532132149
2993 0.154094442725182
2994 0.154094353318214
2995 0.154092699289322
2996 0.154091209173203
2997 0.154088392853737
2998 0.154085859656334
2999 0.154083669185638
3000 0.154083579778671
3001 0.154083460569382
3002 0.154082968831062
3003 0.154082536697388
3004 0.154082149267197
3005 0.154081806540489
3006 0.154081493616104
3007 0.15408119559288
3008 0.154081091284752
3009 0.154080957174301
3010 0.154080599546432
3011 0.154080286622047
3012 0.154080092906952
3013 0.154079928994179
3014 0.154079377651215
3015 0.154078871011734
3016 0.154078394174576
3017 0.154077962040901
3018 0.154077544808388
3019 0.154076859354973
3020 0.154076233506203
3021 0.15407320857048
3022 0.154070481657982
3023 0.15406808257103
3024 0.154065564274788
3025 0.154063299298286
3026 0.15406046807766
3027 0.154057919979095
3028 0.154055267572403
3029 0.15405336022377
3030 0.154051646590233
3031 0.154050096869469
3032 0.154047399759293
3033 0.154045298695564
3034 0.154043406248093
3035 0.154041856527328
3036 0.154040455818176
3037 0.154039204120636
3038 0.154038071632385
3039 0.154037907719612
3040 0.154037758708
3041 0.154037624597549
3042 0.154037341475487
3043 0.154037088155746
3044 0.154036849737167
3045 0.154036611318588
3046 0.154036074876785
3047 0.154035449028015
3048 0.154034584760666
3049 0.154033809900284
3050 0.154034003615379
3051 0.154034167528152
3052 0.154034614562988
3053 0.154035016894341
3054 0.15403538942337
3055 0.154035717248917
3056 0.154036000370979
3057 0.154036268591881
3058 0.15403650701046
3059 0.154036715626717
3060 0.154036894440651
3061 0.154037058353424
3062 0.154037207365036
3063 0.154037341475487
3064 0.154035061597824
3065 0.154033005237579
3066 0.154031112790108
3067 0.154029414057732
3068 0.154028415679932
3069 0.154027581214905
3070 0.154024854302406
3071 0.154022395610809
3072 0.154020205140114
3073 0.15401828289032
3074 0.154016554355621
3075 0.154015019536018
3076 0.154013648629189
3077 0.154012441635132
3078 0.154011353850365
3079 0.154010370373726
3080 0.154009491205215
3081 0.154008686542511
3082 0.154007971286774
3083 0.154007360339165
3084 0.154006808996201
3085 0.154008805751801
3086 0.154010593891144
3087 0.154011890292168
3088 0.154013022780418
3089 0.154014125466347
3090 0.154015079140663
3091 0.154015928506851
3092 0.154016569256783
3093 0.154017150402069
3094 0.154017671942711
3095 0.154016762971878
3096 0.154016777873039
3097 0.154016748070717
3098 0.154016718268394
3099 0.154016718268394
3100 0.154016733169556
3101 0.154016807675362
3102 0.154017582535744
3103 0.154018267989159
3104 0.1540187895298
3105 0.154019266366959
3106 0.154019683599472
3107 0.154020145535469
3108 0.154020562767982
3109 0.154020935297012
3110 0.15402127802372
3111 0.154021590948105
3112 0.154021769762039
3113 0.154022410511971
3114 0.154022976756096
3115 0.154023602604866
3116 0.154024064540863
3117 0.154024481773376
3118 0.154024854302406
3119 0.154025182127953
3120 0.154025450348854
3121 0.154025673866272
3122 0.154025882482529
3123 0.154024824500084
3124 0.154022231698036
3125 0.154019892215729
3126 0.154017791152
3127 0.154016837477684
3128 0.154015973210335
3129 0.154015213251114
3130 0.154014557600021
3131 0.154013976454735
3132 0.154013589024544
3133 0.154013141989708
3134 0.154012754559517
3135 0.154012396931648
3136 0.154012084007263
3137 0.154011800885201
3138 0.15401154756546
3139 0.154011309146881
3140 0.154010713100433
3141 0.154010280966759
3142 0.154009893536568
3143 0.15401004254818
3144 0.154010191559792
3145 0.154010325670242
3146 0.154010593891144
3147 0.154010847210884
3148 0.154011070728302
3149 0.154011309146881
3150 0.154011473059654
3151 0.154011622071266
3152 0.154012233018875
3153 0.154012754559517
3154 0.154012769460678
3155 0.154012784361839
3156 0.154012799263
3157 0.154012784361839
3158 0.154013067483902
3159 0.154013469815254
3160 0.154013842344284
3161 0.15401417016983
3162 0.154014468193054
3163 0.154014766216278
3164 0.154016494750977
3165 0.15401865541935
3166 0.154020607471466
3167 0.154022395610809
3168 0.154023498296738
3169 0.154024496674538
3170 0.154025390744209
3171 0.154026195406914
3172 0.154026508331299
3173 0.154027193784714
3174 0.154027819633484
3175 0.154028281569481
3176 0.15402863919735
3177 0.154028847813606
3178 0.154029041528702
3179 0.154029220342636
3180 0.154029905796051
3181 0.154030576348305
3182 0.154031187295914
3183 0.154031738638878
3184 0.154031544923782
3185 0.154031723737717
3186 0.15403163433075
3187 0.154033035039902
3188 0.154034301638603
3189 0.154035344719887
3190 0.154036283493042
3191 0.154037117958069
3192 0.154037863016129
3193 0.154038578271866
3194 0.154039219021797
3195 0.154039800167084
3196 0.1540407538414
3197 0.154041618108749
3198 0.154042407870293
3199 0.154043108224869
3200 0.1540437489748
3201 0.154044315218925
3202 0.154044851660728
3203 0.154045343399048
3204 0.154045790433884
3205 0.154045969247818
3206 0.154046103358269
3207 0.154046222567558
3208 0.154046341776848
3209 0.154046446084976
3210 0.154046535491943
3211 0.154046848416328
3212 0.154047146439552
3213 0.154047444462776
3214 0.154046654701233
3215 0.154045969247818
3216 0.154045343399048
3217 0.154044941067696
3218 0.154044613242149
3219 0.154044315218925
3220 0.154044032096863
3221 0.154042884707451
3222 0.154041156172752
3223 0.154039770364761
3224 0.154039531946182
3225 0.154039308428764
3226 0.154039084911346
3227 0.154037624597549
3228 0.154036298394203
3229 0.1540347635746
3230 0.154033422470093
3231 0.154032230377197
3232 0.154031217098236
3233 0.154030308127403
3234 0.154029488563538
3235 0.154028743505478
3236 0.154028251767159
3237 0.154027804732323
3238 0.154027387499809
3239 0.154027178883553
3240 0.154026985168457
3241 0.154027029871941
3242 0.154027074575424
3243 0.154026016592979
3244 0.154025062918663
3245 0.154024228453636
3246 0.154023483395576
3247 0.154021754860878
3248 0.15401890873909
3249 0.154016390442848
3250 0.15401417016983
3251 0.154012471437454
3252 0.15401104092598
3253 0.154009744524956
3254 0.15400817990303
3255 0.154006764292717
3256 0.154004648327827
3257 0.154002830386162
3258 0.15400119125843
3259 0.153999760746956
3260 0.153998479247093
3261 0.15399731695652
3262 0.153996273875237
3263 0.153995350003242
3264 0.153994515538216
3265 0.153993770480156
3266 0.153993099927902
3267 0.153992861509323
3268 0.153992742300034
3269 0.153992637991905
3270 0.153992086648941
3271 0.15399158000946
3272 0.153991118073463
3273 0.15399070084095
3274 0.153989747166634
3275 0.153988182544708
3276 0.153986841440201
3277 0.153985649347305
3278 0.153984561562538
3279 0.153981849551201
3280 0.153979405760765
3281 0.153977200388908
3282 0.153975337743759
3283 0.153973922133446
3284 0.153972655534744
3285 0.153971448540688
3286 0.153969660401344
3287 0.153964132070541
3288 0.153959169983864
3289 0.153954699635506
3290 0.153950676321983
3291 0.153946980834007
3292 0.153943628072739
3293 0.153940618038177
3294 0.153937593102455
3295 0.153934866189957
3296 0.15393254160881
3297 0.153931304812431
3298 0.153930187225342
3299 0.153929173946381
3300 0.15392778813839
3301 0.153925180435181
3302 0.153922840952873
3303 0.153920724987984
3304 0.15392005443573
3305 0.153919354081154
3306 0.15391880273819
3307 0.153918474912643
3308 0.153917893767357
3309 0.153917372226715
3310 0.15391694009304
3311 0.153916552662849
3312 0.153916209936142
3313 0.153915479779243
3314 0.153914704918861
3315 0.153915122151375
3316 0.153915137052536
3317 0.153915166854858
3318 0.153915196657181
3319 0.15391480922699
3320 0.153914466500282
3321 0.153913781046867
3322 0.153913170099258
3323 0.153912618756294
3324 0.153912127017975
3325 0.153911679983139
3326 0.153911277651787
3327 0.153910949826241
3328 0.153911709785461
3329 0.153912395238876
3330 0.153913110494614
3331 0.153913766145706
3332 0.153914347290993
3333 0.153914868831635
3334 0.153916329145432
3335 0.153917625546455
3336 0.1539186835289
3337 0.153919637203217
3338 0.153920292854309
3339 0.153920859098434
3340 0.15392142534256
3341 0.15392193198204
3342 0.153922379016876
3343 0.153922781348228
3344 0.153923153877258
3345 0.15392342209816
3346 0.153924092650414
3347 0.15392404794693
3348 0.153924003243446
3349 0.153923988342285
3350 0.153923973441124
3351 0.153923958539963
3352 0.153923943638802
3353 0.153923764824867
3354 0.153923600912094
3355 0.153923451900482
3356 0.153923317790031
3357 0.153923198580742
3358 0.153923064470291
3359 0.153922945261002
3360 0.153922826051712
3361 0.1539226770401
3362 0.153922542929649
3363 0.153920903801918
3364 0.153920069336891
3365 0.153919711709023
3366 0.153919383883476
3367 0.153918653726578
3368 0.153917998075485
3369 0.15391731262207
3370 0.153916776180267
3371 0.153916299343109
3372 0.153915867209435
3373 0.153915464878082
3374 0.153914541006088
3375 0.153913706541061
3376 0.153912991285324
3377 0.153912350535393
3378 0.153911978006363
3379 0.153911635279655
3380 0.153911411762238
3381 0.153911143541336
3382 0.153910413384438
3383 0.153909549117088
3384 0.153908580541611
3385 0.153907716274261
3386 0.153907641768456
3387 0.15390756726265
3388 0.153907507658005
3389 0.15390744805336
3390 0.153907403349876
3391 0.153907358646393
3392 0.153907462954521
3393 0.153907552361488
3394 0.153907522559166
3395 0.153907969594002
3396 0.15390981733799
3397 0.153911486268044
3398 0.153912469744682
3399 0.153912842273712
3400 0.15391318500042
3401 0.153913453221321
3402 0.153913661837578
3403 0.153914108872414
3404 0.153914511203766
3405 0.153914868831635
3406 0.153915122151375
3407 0.153915479779243
3408 0.153915837407112
3409 0.153916150331497
3410 0.153916642069817
3411 0.153917446732521
3412 0.153918191790581
3413 0.153918862342834
3414 0.153919458389282
3415 0.153918638825417
3416 0.153917863965034
3417 0.153917163610458
3418 0.153916493058205
3419 0.153915897011757
3420 0.153915300965309
3421 0.153914898633957
3422 0.15391443669796
3423 0.153914019465446
3424 0.153913646936417
3425 0.15391331911087
3426 0.153912946581841
3427 0.153912559151649
3428 0.153912216424942
3429 0.153911992907524
3430 0.153911769390106
3431 0.153911396861076
3432 0.153911009430885
3433 0.153910279273987
3434 0.153909623622894
3435 0.153908923268318
3436 0.153908208012581
3437 0.153907641768456
3438 0.153907135128975
3439 0.153907150030136
3440 0.153907164931297
3441 0.153907179832458
3442 0.15390719473362
3443 0.153907850384712
3444 0.153907626867294
3445 0.153907045722008
3446 0.15390656888485
3447 0.15390607714653
3448 0.153905242681503
3449 0.153904482722282
3450 0.153904005885124
3451 0.15390357375145
3452 0.153903186321259
3453 0.153902843594551
3454 0.153902530670166
3455 0.153902292251587
3456 0.153901726007462
3457 0.153900653123856
3458 0.153899252414703
3459 0.153897985816002
3460 0.153896853327751
3461 0.153895899653435
3462 0.153895050287247
3463 0.153894633054733
3464 0.153894275426865
3465 0.15389396250248
3466 0.153893679380417
3467 0.153893634676933
3468 0.15389358997345
3469 0.153893545269966
3470 0.15389421582222
3471 0.153894796967506
3472 0.153895303606987
3473 0.15389595925808
3474 0.153896108269691
3475 0.153896242380142
3476 0.153896883130074
3477 0.153897419571877
3478 0.153897896409035
3479 0.153898328542709
3480 0.1538987159729
3481 0.153899222612381
3482 0.153899282217026
3483 0.153899550437927
3484 0.153899788856506
3485 0.153900027275085
3486 0.153900384902954
3487 0.153900787234306
3488 0.153900370001793
3489 0.153899997472763
3490 0.153899550437927
3491 0.153897523880005
3492 0.153895705938339
3493 0.1538937240839
3494 0.153891801834106
3495 0.153890147805214
3496 0.153888732194901
3497 0.153887450695038
3498 0.153886243700981
3499 0.153885155916214
3500 0.153884172439575
3501 0.153883293271065
3502 0.153882503509521
3503 0.153883069753647
3504 0.153883516788483
3505 0.15388323366642
3506 0.153882965445518
3507 0.153882786631584
3508 0.153882637619972
3509 0.153882503509521
3510 0.15388235449791
3511 0.153882220387459
3512 0.153882101178169
3513 0.15388198196888
3514 0.153881907463074
3515 0.153881847858429
3516 0.153881579637527
3517 0.153881311416626
3518 0.153880566358566
3519 0.153879895806313
3520 0.153879299759865
3521 0.153878763318062
3522 0.153878107666969
3523 0.153877511620522
3524 0.153876975178719
3525 0.15387536585331
3526 0.153873726725578
3527 0.15387225151062
3528 0.153869211673737
3529 0.153866469860077
3530 0.153864085674286
3531 0.153860121965408
3532 0.153856530785561
3533 0.153853312134743
3534 0.153850421309471
3535 0.15384629368782
3536 0.153842583298683
3537 0.153839230537415
3538 0.153836235404015
3539 0.15383368730545
3540 0.153831392526627
3541 0.153829276561737
3542 0.153827354311943
3543 0.153825640678406
3544 0.153824090957642
3545 0.153822749853134
3546 0.153821542859077
3547 0.153820529580116
3548 0.153819605708122
3549 0.153818964958191
3550 0.153818398714066
3551 0.153817877173424
3552 0.153817400336266
3553 0.153816968202591
3554 0.153816804289818
3555 0.153816744685173
3556 0.153816699981689
3557 0.153816655278206
3558 0.153816804289818
3559 0.153816878795624
3560 0.15381695330143
3561 0.153817012906075
3562 0.153817072510719
3563 0.153817266225815
3564 0.153818607330322
3565 0.153818860650063
3566 0.15381908416748
3567 0.153817802667618
3568 0.153816595673561
3569 0.153815478086472
3570 0.15381383895874
3571 0.153812363743782
3572 0.153811037540436
3573 0.153810441493988
3574 0.15380984544754
3575 0.153809309005737
3576 0.153808802366257
3577 0.15380834043026
3578 0.15380734205246
3579 0.153805539011955
3580 0.153803914785385
3581 0.153802454471588
3582 0.153801694512367
3583 0.15380097925663
3584 0.153800293803215
3585 0.153798684477806
3586 0.15379723906517
3587 0.153795927762985
3588 0.153794750571251
3589 0.153792336583138
3590 0.153790161013603
3591 0.153788194060326
3592 0.153785735368729
3593 0.153783529996872
3594 0.153781443834305
3595 0.153779566287994
3596 0.153777882456779
3597 0.153776362538338
3598 0.15377502143383
3599 0.153773874044418
3600 0.153772845864296
3601 0.153770625591278
3602 0.153768628835678
3603 0.153766721487045
3604 0.153765097260475
3605 0.153763636946678
3606 0.153762325644493
3607 0.153761148452759
3608 0.153760090470314
3609 0.153759136795998
3610 0.153758272528648
3611 0.153757095336914
3612 0.153756022453308
3613 0.153755038976669
3614 0.153754517436028
3615 0.153754204511642
3616 0.15375392138958
3617 0.153753772377968
3618 0.153753787279129
3619 0.153753042221069
3620 0.153752401471138
3621 0.153752118349075
3622 0.153751865029335
3623 0.153751626610756
3624 0.153751417994499
3625 0.153751254081726
3626 0.153751105070114
3627 0.153750970959663
3628 0.153750821948051
3629 0.153750464320183
3630 0.153750225901604
3631 0.153750002384186
3632 0.15374967455864
3633 0.153749391436577
3634 0.153749108314514
3635 0.153748705983162
3636 0.153748288750648
3637 0.153748914599419
3638 0.153749421238899
3639 0.153749883174896
3640 0.153750255703926
3641 0.153750568628311
3642 0.153750404715538
3643 0.153750255703926
3644 0.153749316930771
3645 0.153748482465744
3646 0.153747692704201
3647 0.153746977448463
3648 0.153746336698532
3649 0.153745427727699
3650 0.153744608163834
3651 0.153743878006935
3652 0.153743222355843
3653 0.15374119579792
3654 0.153739362955093
3655 0.15373794734478
3656 0.153736680746078
3657 0.153736338019371
3658 0.153734385967255
3659 0.153733134269714
3660 0.153732016682625
3661 0.153731048107147
3662 0.153729945421219
3663 0.153728917241096
3664 0.153727740049362
3665 0.153726682066917
3666 0.153725728392601
3667 0.153724879026413
3668 0.153723984956741
3669 0.153722763061523
3670 0.153721541166306
3671 0.153719022870064
3672 0.153716757893562
3673 0.153714716434479
3674 0.153712883591652
3675 0.153711244463921
3676 0.153709784150124
3677 0.153708547353745
3678 0.153707355260849
3679 0.153706297278404
3680 0.153705298900604
3681 0.153704404830933
3682 0.153703600168228
3683 0.153702884912491
3684 0.153702333569527
3685 0.153701841831207
3686 0.153702840209007
3687 0.153703734278679
3688 0.153703987598419
3689 0.153704196214676
3690 0.153704389929771
3691 0.153704613447189
3692 0.153704822063446
3693 0.15370500087738
3694 0.153705164790154
3695 0.153704673051834
3696 0.153704106807709
3697 0.153703585267067
3698 0.15370312333107
3699 0.153702706098557
3700 0.153702422976494
3701 0.153702154755592
3702 0.153701916337013
3703 0.153700113296509
3704 0.153698489069939
3705 0.153697103261948
3706 0.153695970773697
3707 0.153694957494736
3708 0.153694033622742
3709 0.153693214058876
3710 0.153692454099655
3711 0.153691530227661
3712 0.153690695762634
3713 0.153688997030258
3714 0.153687477111816
3715 0.153686076402664
3716 0.153684243559837
3717 0.153682872653008
3718 0.153681665658951
3719 0.153680577874184
3720 0.153679192066193
3721 0.153677940368652
3722 0.153676807880402
3723 0.15367579460144
3724 0.15367528796196
3725 0.153674840927124
3726 0.153674438595772
3727 0.153674021363258
3728 0.15367366373539
3729 0.153673321008682
3730 0.153671592473984
3731 0.153670012950897
3732 0.153668597340584
3733 0.153667315840721
3734 0.15366505086422
3735 0.153663009405136
3736 0.153661176562309
3737 0.153659522533417
3738 0.153657913208008
3739 0.153656467795372
3740 0.153655171394348
3741 0.153653994202614
3742 0.153652936220169
3743 0.153651997447014
3744 0.153651148080826
3745 0.153650388121605
3746 0.153649717569351
3747 0.153649106621742
3748 0.153648555278778
3749 0.15364782512188
3750 0.153647169470787
3751 0.153646066784859
3752 0.153645098209381
3753 0.153644219040871
3754 0.153643414378166
3755 0.153642684221268
3756 0.153642058372498
3757 0.153641492128372
3758 0.153640985488892
3759 0.153640523552895
3760 0.153640106320381
3761 0.15363946557045
3762 0.153638884425163
3763 0.153638422489166
3764 0.153638139367104
3765 0.153637886047363
3766 0.153637647628784
3767 0.153637439012527
3768 0.153637230396271
3769 0.153637036681175
3770 0.153636857867241
3771 0.153636708855629
3772 0.153636574745178
3773 0.153634577989578
3774 0.153632789850235
3775 0.153631255030632
3776 0.153629556298256
3777 0.15362773835659
3778 0.153626099228859
3779 0.153624594211578
3780 0.153623178601265
3781 0.153621897101402
3782 0.15362061560154
3783 0.153618365526199
3784 0.153616443276405
3785 0.153614699840546
3786 0.153612911701202
3787 0.153611302375793
3788 0.153609842061996
3789 0.153608560562134
3790 0.153607398271561
3791 0.15360614657402
3792 0.15360501408577
3793 0.15360401570797
3794 0.153603121638298
3795 0.153602570295334
3796 0.153602078557014
3797 0.153601631522179
3798 0.153601333498955
3799 0.153601065278053
3800 0.153600826859474
3801 0.153600603342056
3802 0.153600439429283
3803 0.153599366545677
3804 0.153598383069038
3805 0.153598055243492
3806 0.153597757220268
3807 0.153597488999367
3808 0.153597488999367
3809 0.153597205877304
3810 0.153596892952919
3811 0.153596609830856
3812 0.153596147894859
3813 0.15359565615654
3814 0.153595209121704
3815 0.153595924377441
3816 0.153596565127373
3817 0.153597131371498
3818 0.153597638010979
3819 0.153598308563232
3820 0.153598770499229
3821 0.153599187731743
3822 0.153599515557289
3823 0.153599813580513
3824 0.153600051999092
3825 0.153599321842194
3826 0.153598681092262
3827 0.153598099946976
3828 0.153597563505173
3829 0.153597086668015
3830 0.15359665453434
3831 0.153596207499504
3832 0.153595805168152
3833 0.15359503030777
3834 0.153594329953194
3835 0.153593719005585
3836 0.153593271970749
3837 0.153592705726624
3838 0.153592079877853
3839 0.153591498732567
3840 0.153590962290764
3841 0.153590485453606
3842 0.153590053319931
3843 0.15358966588974
3844 0.153589323163033
3845 0.153588965535164
3846 0.153588652610779
3847 0.153588369488716
3848 0.153588116168976
3849 0.153588190674782
3850 0.153588265180588
3851 0.153588324785233
3852 0.153588384389877
3853 0.153588429093361
3854 0.153588503599167
3855 0.153588578104973
3856 0.153588637709618
3857 0.153588354587555
3858 0.153588101267815
3859 0.153587877750397
3860 0.153587654232979
3861 0.153587400913239
3862 0.153587132692337
3863 0.153586894273758
3864 0.153586730360985
3865 0.153585836291313
3866 0.153584763407707
3867 0.153583720326424
3868 0.153582811355591
3869 0.153582870960236
3870 0.153583079576492
3871 0.153583213686943
3872 0.153583332896233
3873 0.153583496809006
3874 0.153583645820618
3875 0.153583317995071
3876 0.153583019971848
3877 0.153582632541656
3878 0.153582289814949
3879 0.153581976890564
3880 0.153581693768501
3881 0.153581500053406
3882 0.153581485152245
3883 0.153581440448761
3884 0.153581395745277
3885 0.153581351041794
3886 0.153581321239471
3887 0.153581291437149
3888 0.153581261634827
3889 0.153581246733665
3890 0.153581231832504
3891 0.153581216931343
3892 0.153581202030182
3893 0.153581336140633
3894 0.153581470251083
3895 0.153581604361534
3896 0.153581812977791
3897 0.153581991791725
3898 0.153582155704498
3899 0.153582066297531
3900 0.153581976890564
3901 0.153581902384758
3902 0.153581827878952
3903 0.153580710291862
3904 0.153579711914062
3905 0.153578758239746
3906 0.153577893972397
3907 0.15357668697834
3908 0.153575599193573
3909 0.153574630618095
3910 0.153573766350746
3911 0.153572976589203
3912 0.153572276234627
3913 0.153571724891663
3914 0.153571233153343
3915 0.153571218252182
3916 0.153571158647537
3917 0.153571665287018
3918 0.153572112321854
3919 0.153572306036949
3920 0.153572499752045
3921 0.153572678565979
3922 0.153572827577591
3923 0.153572961688042
3924 0.15357306599617
3925 0.153572559356689
3926 0.153572171926498
3927 0.153571829199791
3928 0.153571516275406
3929 0.153571233153343
3930 0.153570994734764
3931 0.153571024537086
3932 0.153571054339409
3933 0.15357106924057
3934 0.153571054339409
3935 0.153571039438248
3936 0.153571024537086
3937 0.15357106924057
3938 0.153571128845215
3939 0.153571173548698
3940 0.153570637106895
3941 0.15357019007206
3942 0.153569176793098
3943 0.153568267822266
3944 0.1535674482584
3945 0.153566718101501
3946 0.153566062450409
3947 0.153565466403961
3948 0.153564214706421
3949 0.15356308221817
3950 0.153562009334564
3951 0.153561040759087
3952 0.153560176491737
3953 0.153559297323227
3954 0.153558507561684
3955 0.153557792305946
3956 0.153557151556015
3957 0.153556570410728
3958 0.153556048870087
3959 0.153555497527122
3960 0.153555229306221
3961 0.153554156422615
3962 0.153553187847137
3963 0.153551682829857
3964 0.153550326824188
3965 0.15354910492897
3966 0.153548002243042
3967 0.15354697406292
3968 0.153546035289764
3969 0.153545200824738
3970 0.153543591499329
3971 0.153542146086693
3972 0.153540566563606
3973 0.15353924036026
3974 0.153538048267365
3975 0.153536975383759
3976 0.153536036610603
3977 0.153535202145576
3978 0.153534397482872
3979 0.153533264994621
3980 0.15353225171566
3981 0.153531342744827
3982 0.153530567884445
3983 0.153529852628708
3984 0.153529226779938
3985 0.153528660535812
3986 0.153528153896332
3987 0.153527840971947
3988 0.153527557849884
3989 0.153527274727821
3990 0.153526991605759
3991 0.153526738286018
3992 0.153526574373245
3993 0.153526425361633
3994 0.15352626144886
3995 0.153526127338409
3996 0.153525993227959
3997 0.153525874018669
3998 0.153525993227959
3999 0.153526097536087
4000 0.153526082634926
4001 0.153526067733765
4002 0.153526052832603
4003 0.15352626144886
4004 0.1535265147686
4005 0.15352675318718
4006 0.15352675318718
4007 0.153526678681374
4008 0.15352663397789
4009 0.153526589274406
4010 0.153525814414024
4011 0.153525143861771
4012 0.153524532914162
4013 0.153524219989777
4014 0.153523743152618
4015 0.153523340821266
4016 0.153523102402687
4017 0.153522878885269
4018 0.153521493077278
4019 0.153520166873932
4020 0.153518736362457
4021 0.153517544269562
4022 0.153516411781311
4023 0.15351539850235
4024 0.153514489531517
4025 0.153513669967651
4026 0.153512924909592
4027 0.153512343764305
4028 0.153511837124825
4029 0.153511375188828
4030 0.153510972857475
4031 0.153510615229607
4032 0.153510302305222
4033 0.153510048985481
4034 0.153508022427559
4035 0.153506204485893
4036 0.153504565358162
4037 0.153501972556114
4038 0.153499662876129
4039 0.153497591614723
4040 0.153495728969574
4041 0.15349406003952
4042 0.15349255502224
4043 0.15349106490612
4044 0.153489977121353
4045 0.153489008545876
4046 0.153488129377365
4047 0.153487339615822
4048 0.153486132621765
4049 0.153484970331192
4050 0.153483912348747
4051 0.153482958674431
4052 0.153482124209404
4053 0.153481543064117
4054 0.153481006622314
4055 0.153480485081673
4056 0.153480008244514
4057 0.153479591012001
4058 0.153477728366852
4059 0.153475806117058
4060 0.153474077582359
4061 0.153472527861595
4062 0.153471097350121
4063 0.153469681739807
4064 0.153468489646912
4065 0.153467416763306
4066 0.153466448187828
4067 0.153465673327446
4068 0.153464987874031
4069 0.153464242815971
4070 0.153463512659073
4071 0.153462916612625
4072 0.153462693095207
4073 0.153462499380112
4074 0.153462335467339
4075 0.153462186455727
4076 0.153461784124374
4077 0.153461426496506
4078 0.153461128473282
4079 0.15346086025238
4080 0.153460383415222
4081 0.153459951281548
4082 0.153459563851357
4083 0.153459385037422
4084 0.153459221124649
4085 0.153459087014198
4086 0.153459146618843
4087 0.153459206223488
4088 0.153459265828133
4089 0.1534593552351
4090 0.153459444642067
4091 0.153459519147873
4092 0.153459280729294
4093 0.153458788990974
4094 0.153458341956139
4095 0.153457924723625
4096 0.153457552194595
4097 0.153457224369049
4098 0.153456926345825
4099 0.153456658124924
4100 0.15345624089241
4101 0.153455838561058
4102 0.153455466032028
4103 0.153455168008804
4104 0.153454497456551
4105 0.153453886508942
4106 0.153453335165977
4107 0.153452485799789
4108 0.153451606631279
4109 0.153450801968575
4110 0.153450071811676
4111 0.153449416160583
4112 0.153449013829231
4113 0.153448641300201
4114 0.153447896242142
4115 0.153447210788727
4116 0.153446584939957
4117 0.153446018695831
4118 0.153445512056351
4119 0.153445050120354
4120 0.153444677591324
4121 0.153444334864616
4122 0.153444021940231
4123 0.153443738818169
4124 0.153443485498428
4125 0.15344326198101
4126 0.153442919254303
4127 0.153442576527596
4128 0.153442293405533
4129 0.153442054986954
4130 0.153441846370697
4131 0.153441667556763
4132 0.153441458940506
4133 0.15344126522541
4134 0.153442233800888
4135 0.153442025184631
4136 0.153440609574318
4137 0.153439342975616
4138 0.153438195586205
4139 0.153436928987503
4140 0.153435707092285
4141 0.153434455394745
4142 0.153433457016945
4143 0.153432562947273
4144 0.153431758284569
4145 0.15343102812767
4146 0.153430372476578
4147 0.15342977643013
4148 0.153429239988327
4149 0.153428822755814
4150 0.153428450226784
4151 0.153428122401237
4152 0.153427705168724
4153 0.153427317738533
4154 0.153426960110664
4155 0.153426378965378
4156 0.153425857424736
4157 0.153425425291061
4158 0.153425082564354
4159 0.15342478454113
4160 0.153424516320229
4161 0.153424277901649
4162 0.153424441814423
4163 0.153424590826035
4164 0.153424724936485
4165 0.153424844145775
4166 0.153424933552742
4167 0.153425008058548
4168 0.153425082564354
4169 0.153424993157387
4170 0.15342490375042
4171 0.15342490375042
4172 0.153424873948097
4173 0.153424933552742
4174 0.153424993157387
4175 0.153425142168999
4176 0.153425306081772
4177 0.153425455093384
4178 0.153425589203835
4179 0.153425633907318
4180 0.153425574302673
4181 0.153425514698029
4182 0.153425455093384
4183 0.1534254103899
4184 0.153425380587578
4185 0.153425216674805
4186 0.153425052762032
4187 0.153424516320229
4188 0.15342403948307
4189 0.153423592448235
4190 0.153423205018044
4191 0.153422877192497
4192 0.153422579169273
4193 0.153422296047211
4194 0.15342204272747
4195 0.153421819210052
4196 0.153421610593796
4197 0.153421178460121
4198 0.153420776128769
4199 0.153420403599739
4200 0.153420075774193
4201 0.153419777750969
4202 0.153419509530067
4203 0.153419271111488
4204 0.15341904759407
4205 0.153418824076653
4206 0.153418555855751
4207 0.153418317437172
4208 0.153418093919754
4209 0.153417780995369
4210 0.153417497873306
4211 0.153417244553566
4212 0.153417021036148
4213 0.153416484594345
4214 0.153416216373444
4215 0.153415977954865
4216 0.153415739536285
4217 0.153415530920029
4218 0.153415337204933
4219 0.15341517329216
4220 0.153415083885193
4221 0.153415039181709
4222 0.153413027524948
4223 0.153411209583282
4224 0.153409570455551
4225 0.153408154845238
4226 0.153406873345375
4227 0.153405725955963
4228 0.153405368328094
4229 0.153404965996742
4230 0.153404608368874
4231 0.153404042124748
4232 0.153403177857399
4233 0.15340268611908
4234 0.153402239084244
4235 0.153401836752892
4236 0.153401479125023
4237 0.153401151299477
4238 0.153400361537933
4239 0.153399676084518
4240 0.153399065136909
4241 0.153398513793945
4242 0.153398022055626
4243 0.153397440910339
4244 0.153396919369698
4245 0.153396457433701
4246 0.153396025300026
4247 0.153395637869835
4248 0.153395220637321
4249 0.153395220637321
4250 0.153395235538483
4251 0.153395354747772
4252 0.153395459055901
4253 0.153395593166351
4254 0.153395712375641
4255 0.153395920991898
4256 0.153396099805832
4257 0.153396263718605
4258 0.153396412730217
4259 0.153395771980286
4260 0.153395175933838
4261 0.153394639492035
4262 0.153394147753716
4263 0.153393641114235
4264 0.153393179178238
4265 0.153392732143402
4266 0.15339232981205
4267 0.153391972184181
4268 0.153391644358635
4269 0.153391361236572
4270 0.153391122817993
4271 0.153390944004059
4272 0.153390780091286
4273 0.153390511870384
4274 0.153390288352966
4275 0.153390273451805
4276 0.153390258550644
4277 0.153390243649483
4278 0.153390243649483
4279 0.153390258550644
4280 0.153390258550644
4281 0.153390258550644
4282 0.153390273451805
4283 0.153390288352966
4284 0.153390288352966
4285 0.153390288352966
4286 0.153390288352966
4287 0.153390303254128
4288 0.153390318155289
4289 0.15339033305645
4290 0.153390347957611
4291 0.153390362858772
4292 0.153390377759933
4293 0.153390422463417
4294 0.153390467166901
4295 0.153390496969223
4296 0.153390496969223
4297 0.153390541672707
4298 0.153390556573868
4299 0.153390571475029
4300 0.15339058637619
4301 0.153390601277351
4302 0.153390377759933
4303 0.153390169143677
4304 0.153389677405357
4305 0.153388738632202
4306 0.153387889266014
4307 0.153387114405632
4308 0.15338633954525
4309 0.153385639190674
4310 0.153385013341904
4311 0.153384447097778
4312 0.153384163975716
4313 0.153383910655975
4314 0.15338371694088
4315 0.153383538126945
4316 0.153383374214172
4317 0.153383210301399
4318 0.153383076190948
4319 0.153382956981659
4320 0.153382837772369
4321 0.153382688760757
4322 0.153382554650307
4323 0.15338246524334
4324 0.153382375836372
4325 0.15338209271431
4326 0.153381749987602
4327 0.153381422162056
4328 0.153381079435349
4329 0.153380781412125
4330 0.153380483388901
4331 0.153380215167999
4332 0.15337997674942
4333 0.153379738330841
4334 0.153379261493683
4335 0.153378933668137
4336 0.153378650546074
4337 0.153378367424011
4338 0.153377756476402
4339 0.153377205133438
4340 0.153376713395119
4341 0.153376340866089
4342 0.153375998139381
4343 0.153375685214996
4344 0.153375461697578
4345 0.153375148773193
4346 0.153374582529068
4347 0.153374060988426
4348 0.153373599052429
4349 0.153373181819916
4350 0.153372809290886
4351 0.153372466564178
4352 0.153372153639793
4353 0.153371885418892
4354 0.153371796011925
4355 0.153371706604958
4356 0.153371647000313
4357 0.153371587395668
4358 0.153371542692184
4359 0.153371512889862
4360 0.15337148308754
4361 0.153371453285217
4362 0.153371423482895
4363 0.153371348977089
4364 0.153371289372444
4365 0.153371289372444
4366 0.153371289372444
4367 0.153370961546898
4368 0.153370797634125
4369 0.153370574116707
4370 0.153370380401611
4371 0.153370127081871
4372 0.153369903564453
4373 0.153369694948196
4374 0.153369501233101
4375 0.153369337320328
4376 0.153369188308716
4377 0.153369069099426
4378 0.153369173407555
4379 0.153369262814522
4380 0.153369382023811
4381 0.15336948633194
4382 0.153369605541229
4383 0.15336962044239
4384 0.153369575738907
4385 0.153369516134262
4386 0.153369471430779
4387 0.153369411826134
4388 0.15336936712265
4389 0.153369143605232
4390 0.153368949890137
4391 0.153368815779686
4392 0.153368696570396
4393 0.153368592262268
4394 0.153368398547173
4395 0.153368234634399
4396 0.153368160128593
4397 0.153368100523949
4398 0.153367802500725
4399 0.153367534279823
4400 0.153367355465889
4401 0.153367221355438
4402 0.153367087244987
4403 0.153366968035698
4404 0.153366848826408
4405 0.153366610407829
4406 0.15336637198925
4407 0.15336611866951
4408 0.153365895152092
4409 0.153365686535835
4410 0.153365507721901
4411 0.153365105390549
4412 0.153364643454552
4413 0.153364226222038
4414 0.153363808989525
4415 0.153363287448883
4416 0.153362825512886
4417 0.153362408280373
4418 0.153362035751343
4419 0.153361722826958
4420 0.153361439704895
4421 0.153361186385155
4422 0.153360962867737
4423 0.15336075425148
4424 0.153360471129417
4425 0.153360217809677
4426 0.153359994292259
4427 0.153359800577164
4428 0.153359621763229
4429 0.15335938334465
4430 0.153359174728394
4431 0.153358981013298
4432 0.153358802199364
4433 0.153358682990074
4434 0.153358578681946
4435 0.153358533978462
4436 0.15335850417614
4437 0.153358474373817
4438 0.153358459472656
4439 0.153358325362206
4440 0.153358206152916
4441 0.153358101844788
4442 0.15335801243782
4443 0.153357923030853
4444 0.153357848525047
4445 0.153357774019241
4446 0.153357714414597
4447 0.153357610106468
4448 0.153357520699501
4449 0.153357461094856
4450 0.153357401490211
4451 0.153357326984406
4452 0.153357267379761
4453 0.153357103466988
4454 0.153356447815895
4455 0.153355836868286
4456 0.153355300426483
4457 0.153354823589325
4458 0.153354406356812
4459 0.153354033827782
4460 0.153353691101074
4461 0.153353199362755
4462 0.153352752327919
4463 0.153352349996567
4464 0.153351992368698
4465 0.153351679444313
4466 0.153351530432701
4467 0.15335139632225
4468 0.153351560235023
4469 0.153351783752441
4470 0.153351992368698
4471 0.153352171182632
4472 0.153352335095406
4473 0.153351441025734
4474 0.153350636363029
4475 0.153349921107292
4476 0.153349280357361
4477 0.153348684310913
4478 0.15334814786911
4479 0.153347566723824
4480 0.153347045183182
4481 0.153346583247185
4482 0.153346166014671
4483 0.153345793485641
4484 0.153345450758934
4485 0.153345137834549
4486 0.153344869613647
4487 0.153344616293907
4488 0.153344392776489
4489 0.153344184160233
4490 0.153344005346298
4491 0.153343915939331
4492 0.153343826532364
4493 0.15334378182888
4494 0.15334364771843
4495 0.153343543410301
4496 0.153343439102173
4497 0.153343245387077
4498 0.153343126177788
4499 0.153343051671982
4500 0.153342962265015
4501 0.153342887759209
4502 0.153342872858047
4503 0.15334290266037
4504 0.153342932462692
4505 0.153342962265015
4506 0.153342932462692
4507 0.153342872858047
4508 0.153342813253403
4509 0.15334264934063
4510 0.153342500329018
4511 0.153342381119728
4512 0.1533422768116
4513 0.153342187404633
4514 0.153342068195343
4515 0.153341963887215
4516 0.153341874480247
4517 0.153341799974442
4518 0.153341740369797
4519 0.153341680765152
4520 0.153341621160507
4521 0.153341561555862
4522 0.153341501951218
4523 0.153341457247734
4524 0.153341487050056
4525 0.153341501951218
4526 0.153341561555862
4527 0.153341442346573
4528 0.153341338038445
4529 0.153341248631477
4530 0.153341174125671
4531 0.153341099619865
4532 0.153341040015221
4533 0.153340980410576
4534 0.153340891003609
4535 0.153340816497803
4536 0.153340741991997
4537 0.153340667486191
4538 0.153340607881546
4539 0.153340548276901
4540 0.153340503573418
4541 0.153340443968773
4542 0.153340414166451
4543 0.153340324759483
4544 0.153340235352516
4545 0.15334016084671
4546 0.153340086340904
4547 0.153340011835098
4548 0.153339952230453
4549 0.153339892625809
4550 0.153339833021164
4551 0.153339773416519
4552 0.153339639306068
4553 0.153339520096779
4554 0.153339430689812
4555 0.153339341282845
4556 0.153339266777039
4557 0.153339207172394
4558 0.15333916246891
4559 0.153339117765427
4560 0.153339013457298
4561 0.153339028358459
4562 0.153339028358459
4563 0.153339013457298
4564 0.153338998556137
4565 0.153338968753815
4566 0.153338938951492
4567 0.15333890914917
4568 0.153338864445686
4569 0.153338834643364
4570 0.153338804841042
4571 0.153338775038719
4572 0.153338745236397
4573 0.153338730335236
4574 0.153338566422462
4575 0.153338417410851
4576 0.153338298201561
4577 0.153338104486465
4578 0.153337970376015
4579 0.153337866067886
4580 0.153337776660919
4581 0.153337687253952
4582 0.153337612748146
4583 0.15333753824234
4584 0.153337478637695
4585 0.153337493538857
4586 0.153337478637695
4587 0.153337478637695
4588 0.153337478637695
4589 0.153337508440018
4590 0.153337523341179
4591 0.153337180614471
4592 0.153336867690086
4593 0.153336584568024
4594 0.153336271643639
4595 0.153335988521576
4596 0.153335735201836
4597 0.153335511684418
4598 0.153335303068161
4599 0.153335109353065
4600 0.153334930539131
4601 0.153334766626358
4602 0.153334617614746
4603 0.153334483504295
4604 0.153334379196167
4605 0.153334274888039
4606 0.153334185481071
4607 0.153334125876427
4608 0.153334066271782
4609 0.15333403646946
4610 0.153334006667137
4611 0.153333991765976
4612 0.153333976864815
4613 0.153333932161331
4614 0.153333902359009
4615 0.153333872556686
4616 0.153333842754364
4617 0.153333812952042
4618 0.15333379805088
4619 0.153333500027657
4620 0.153333231806755
4621 0.153332963585854
4622 0.153332725167274
4623 0.153332501649857
4624 0.153332322835922
4625 0.153332203626633
4626 0.153332099318504
4627 0.153331995010376
4628 0.153331950306892
4629 0.153331905603409
4630 0.153331875801086
4631 0.153331905603409
4632 0.153331935405731
4633 0.153331965208054
4634 0.153331995010376
4635 0.153331950306892
4636 0.153331905603409
4637 0.153331756591797
4638 0.153331607580185
4639 0.153331473469734
4640 0.153331354260445
4641 0.153331249952316
4642 0.153331145644188
4643 0.153331056237221
4644 0.153330966830254
4645 0.153330892324448
4646 0.153330832719803
4647 0.153330773115158
4648 0.153330579400063
4649 0.153330415487289
4650 0.153330251574516
4651 0.15333004295826
4652 0.153329849243164
4653 0.153329685330391
4654 0.153329536318779
4655 0.153329402208328
4656 0.153329282999039
4657 0.15332917869091
4658 0.153329089283943
4659 0.153329014778137
4660 0.153328895568848
4661 0.15332880616188
4662 0.153328716754913
4663 0.153328642249107
4664 0.153328567743301
4665 0.153328493237495
4666 0.153328433632851
4667 0.153328314423561
4668 0.153328090906143
4669 0.153327882289886
4670 0.153327703475952
4671 0.153327539563179
4672 0.153327375650406
4673 0.153327226638794
4674 0.153327092528343
4675 0.153326958417892
4676 0.153326839208603
4677 0.153326734900475
4678 0.153326630592346
4679 0.153326541185379
4680 0.153326421976089
4681 0.153326317667961
4682 0.153326228260994
4683 0.153326138854027
4684 0.153326004743576
4685 0.153325885534286
4686 0.153325751423836
4687 0.153325632214546
4688 0.153325527906418
4689 0.153325423598289
4690 0.153325244784355
4691 0.153325080871582
4692 0.15332493185997
4693 0.153324797749519
4694 0.153324693441391
4695 0.153324604034424
4696 0.153324514627457
4697 0.15332442522049
4698 0.153324320912361
4699 0.153324231505394
4700 0.153324142098427
4701 0.15332405269146
4702 0.153323993086815
4703 0.15332393348217
4704 0.153323873877525
4705 0.153323829174042
4706 0.153323784470558
4707 0.153323739767075
4708 0.15332368016243
4709 0.153323635458946
4710 0.153323590755463
4711 0.153323546051979
4712 0.153323382139206
4713 0.153323233127594
4714 0.153323099017143
4715 0.153322979807854
4716 0.153322502970695
4717 0.153322070837021
4718 0.15332168340683
4719 0.153321340680122
4720 0.153320983052254
4721 0.153320655226707
4722 0.153320372104645
4723 0.153320118784904
4724 0.153319910168648
4725 0.153319716453552
4726 0.153319552540779
4727 0.153319403529167
4728 0.153319269418716
4729 0.153319135308266
4730 0.153319016098976
4731 0.153318911790848
4732 0.153318852186203
4733 0.153318807482719
4734 0.153318777680397
4735 0.153318732976913
4736 0.153318703174591
4737 0.153318673372269
4738 0.153318643569946
4739 0.153318613767624
4740 0.153318583965302
4741 0.153318554162979
4742 0.153318539261818
4743 0.153318524360657
4744 0.153318509459496
4745 0.153318494558334
4746 0.153318479657173
4747 0.15331843495369
4748 0.153318405151367
4749 0.153318375349045
4750 0.153318360447884
4751 0.153318345546722
4752 0.153318330645561
4753 0.1533183157444
4754 0.153318300843239
4755 0.153318285942078
4756 0.153318256139755
4757 0.153318226337433
4758 0.153318181633949
4759 0.153318151831627
4760 0.153318122029305
4761 0.153318092226982
4762 0.153318077325821
4763 0.153318002820015
4764 0.15331794321537
4765 0.153317883610725
4766 0.153317838907242
4767 0.153317794203758
4768 0.153317749500275
4769 0.153317704796791
4770 0.153317674994469
4771 0.153317645192146
4772 0.15331757068634
4773 0.153317496180534
4774 0.153317451477051
4775 0.153317421674728
4776 0.153317406773567
4777 0.153317391872406
4778 0.153317376971245
4779 0.153317362070084
4780 0.153317347168922
4781 0.153317332267761
4782 0.1533173173666
4783 0.153317302465439
4784 0.153317287564278
4785 0.153317287564278
4786 0.153317302465439
4787 0.1533173173666
4788 0.153317332267761
4789 0.153317362070084
4790 0.153317406773567
4791 0.153317451477051
4792 0.153317496180534
4793 0.153317525982857
4794 0.153317555785179
4795 0.153317585587502
4796 0.153317600488663
4797 0.153317615389824
4798 0.153317630290985
4799 0.153317645192146
4800 0.153317660093307
4801 0.153317660093307
4802 0.153317660093307
4803 0.153317660093307
4804 0.153317660093307
4805 0.153317660093307
4806 0.153317660093307
4807 0.153317660093307
4808 0.153317660093307
4809 0.153317660093307
4810 0.153317660093307
4811 0.153317674994469
4812 0.153317645192146
4813 0.153317630290985
4814 0.153317615389824
4815 0.153317630290985
4816 0.153317645192146
4817 0.153317660093307
4818 0.153317674994469
4819 0.15331768989563
4820 0.15331768989563
4821 0.153317704796791
4822 0.153317704796791
4823 0.153317704796791
4824 0.15331768989563
4825 0.153317674994469
4826 0.153317660093307
4827 0.153317645192146
4828 0.153317585587502
4829 0.153317540884018
4830 0.153317496180534
4831 0.15331743657589
4832 0.153317347168922
4833 0.153317272663116
4834 0.15331719815731
4835 0.153317138552666
4836 0.153317078948021
4837 0.153317034244537
4838 0.153316989541054
4839 0.15331694483757
4840 0.153316915035248
4841 0.153316870331764
4842 0.153316810727119
4843 0.153316751122475
4844 0.153316676616669
4845 0.153316617012024
4846 0.153316557407379
4847 0.153316512703896
4848 0.153316468000412
4849 0.153316423296928
4850 0.153316378593445
4851 0.153316333889961
4852 0.153316304087639
4853 0.153316244482994
4854 0.153316184878349
4855 0.153316080570221
4856 0.153315976262093
4857 0.153315901756287
4858 0.153315827250481
4859 0.153315767645836
4860 0.15331569314003
4861 0.153315633535385
4862 0.15331557393074
4863 0.153315514326096
4864 0.153315454721451
4865 0.153315395116806
4866 0.153315410017967
4867 0.153315424919128
4868 0.15331543982029
4869 0.153315454721451
4870 0.153315454721451
4871 0.153315454721451
4872 0.15331543982029
4873 0.153315424919128
4874 0.153315410017967
4875 0.153315410017967
4876 0.153315410017967
4877 0.153315410017967
4878 0.153315395116806
4879 0.153315380215645
4880 0.153315335512161
4881 0.153315290808678
4882 0.153315246105194
4883 0.153315201401711
4884 0.153315171599388
4885 0.153315141797066
4886 0.153315111994743
4887 0.153315082192421
4888 0.15331506729126
4889 0.153315052390099
4890 0.153315037488937
4891 0.153315022587776
4892 0.153314992785454
4893 0.153314962983131
4894 0.15331494808197
4895 0.153314933180809
4896 0.153314888477325
4897 0.153314843773842
4898 0.153314799070358
4899 0.153314769268036
4900 0.153314739465714
4901 0.153314709663391
4902 0.153314679861069
4903 0.153314650058746
4904 0.153314620256424
4905 0.15331457555294
4906 0.153314545750618
4907 0.153314515948296
4908 0.153314486145973
4909 0.153314456343651
4910 0.153314426541328
4911 0.153314411640167
4912 0.153314396739006
4913 0.153314381837845
4914 0.153314366936684
4915 0.153314352035522
4916 0.153314337134361
4917 0.1533143222332
4918 0.153314307332039
4919 0.153314292430878
4920 0.153314277529716
4921 0.153314262628555
4922 0.153314247727394
4923 0.153314232826233
4924 0.153314232826233
4925 0.153314232826233
4926 0.153314232826233
4927 0.153314232826233
4928 0.153314232826233
4929 0.153314232826233
4930 0.153314232826233
4931 0.153314232826233
4932 0.153314217925072
4933 0.153314203023911
4934 0.153314203023911
4935 0.153314203023911
4936 0.153314203023911
4937 0.153314188122749
4938 0.153314173221588
4939 0.153314158320427
4940 0.153314158320427
4941 0.153314158320427
4942 0.153314158320427
4943 0.153314158320427
4944 0.153314158320427
4945 0.153314158320427
4946 0.153314158320427
4947 0.153314158320427
4948 0.153314158320427
4949 0.153314158320427
4950 0.153314158320427
4951 0.153314158320427
4952 0.153314158320427
4953 0.153314158320427
4954 0.153314158320427
4955 0.153314158320427
4956 0.153314158320427
4957 0.153314158320427
4958 0.153314158320427
4959 0.153314158320427
4960 0.153314158320427
4961 0.153314158320427
4962 0.153314158320427
4963 0.153314158320427
4964 0.153314158320427
4965 0.153314158320427
4966 0.153314158320427
4967 0.153314158320427
4968 0.153314158320427
4969 0.153314158320427
4970 0.153314158320427
4971 0.153314158320427
4972 0.153314158320427
4973 0.153314158320427
4974 0.153314158320427
4975 0.153314158320427
4976 0.153314158320427
4977 0.153314158320427
4978 0.153314158320427
4979 0.153314158320427
4980 0.153314158320427
4981 0.153314158320427
4982 0.153314158320427
4983 0.153314158320427
4984 0.153314158320427
4985 0.153314158320427
4986 0.153314158320427
4987 0.153314158320427
4988 0.153314158320427
4989 0.153314158320427
4990 0.153314158320427
4991 0.153314158320427
4992 0.153314158320427
4993 0.153314158320427
4994 0.153314158320427
4995 0.153314158320427
4996 0.153314158320427
4997 0.153314158320427
4998 0.153314158320427
4999 0.153314158320427
};
\addlegendentry{Up to Stage 5: Put Down Object}
\addplot [white!27.843137254902!black]
table {%
0 0.100026307627559
1 0.100489512085915
2 0.100840203464031
3 0.100986303761601
4 0.101020108908415
5 0.101190116256475
6 0.101175906136632
7 0.101239280775189
8 0.101287338882685
9 0.101380025967956
10 0.101441672071815
11 0.101553870365024
12 0.101578144356608
13 0.101560557261109
14 0.101582771167159
15 0.101577885448933
16 0.101670498028398
17 0.101748323068023
18 0.101897226646543
19 0.101920578628778
20 0.101943859830499
21 0.102106239646673
22 0.102191077545285
23 0.102250458672643
24 0.102425275370479
25 0.102606261149049
26 0.102731885388494
27 0.102825433015823
28 0.102948663756251
29 0.102970417588949
30 0.102989291772246
31 0.103016057983041
32 0.103117592632771
33 0.103222638368607
34 0.103214129805565
35 0.103262905031443
36 0.103352323174477
37 0.103523105382919
38 0.103801408782601
39 0.103929214179516
40 0.103973709046841
41 0.104038733989
42 0.104155443608761
43 0.104244083166122
44 0.10436575114727
45 0.104618176817894
46 0.104646446183324
47 0.104810135439038
48 0.104891914874315
49 0.105127798393369
50 0.10524638555944
51 0.105329198762774
52 0.105375833809376
53 0.105488549917936
54 0.105621324852109
55 0.105968264862895
56 0.106027388945222
57 0.106148980557919
58 0.106246218085289
59 0.106357285752892
60 0.106518963351846
61 0.106722522526979
62 0.106804497539997
63 0.106923151761293
64 0.106944531202316
65 0.106985526159406
66 0.107008535414934
67 0.107162404805422
68 0.107229279354215
69 0.107250573113561
70 0.107321446761489
71 0.107470842078328
72 0.107681553810835
73 0.107770688831806
74 0.107879798859358
75 0.107957968488336
76 0.10801749303937
77 0.108089964836836
78 0.108314879238605
79 0.108316604048014
80 0.108381381258368
81 0.108456553891301
82 0.108511112630367
83 0.108570815995336
84 0.108630415052176
85 0.108639098703861
86 0.108720798045397
87 0.108766999095678
88 0.108832469210029
89 0.108881633728743
90 0.108945382758975
91 0.108973689377308
92 0.109188446775079
93 0.109295392408967
94 0.109509570524096
95 0.109720503911376
96 0.109902238473296
97 0.110006919130683
98 0.110239561647177
99 0.110346769914031
100 0.110368967056274
101 0.110451724380255
102 0.110553225502372
103 0.110653303563595
104 0.110687220469117
105 0.110780630260706
106 0.110837262123823
107 0.110893415287137
108 0.11093433201313
109 0.111016616225243
110 0.111162660643458
111 0.111289944499731
112 0.11152889020741
113 0.111677141860127
114 0.111793847754598
115 0.112013179808855
116 0.112194497138262
117 0.112446932122111
118 0.112584017217159
119 0.112750107422471
120 0.112894782796502
121 0.112962258979678
122 0.113120272755623
123 0.113195616751909
124 0.113383052870631
125 0.113565243780613
126 0.113656284287572
127 0.113816395401955
128 0.114092281088233
129 0.114234454929829
130 0.114284694194794
131 0.114393886178732
132 0.114597802981734
133 0.114641495049
134 0.114789893850684
135 0.11498037353158
136 0.115115165710449
137 0.115309989079833
138 0.115364333614707
139 0.115485729649663
140 0.115705030038953
141 0.115807687863708
142 0.115949658676982
143 0.116115439683199
144 0.11631197296083
145 0.116663249209523
146 0.117151727899909
147 0.117191484197974
148 0.1174410674721
149 0.117627326399088
150 0.118100186809897
151 0.118190981447697
152 0.118185417726636
153 0.118358181789517
154 0.118395207449794
155 0.118536584079266
156 0.118644366040826
157 0.118958469480276
158 0.118986336514354
159 0.119012741371989
160 0.119058007374406
161 0.119264055043459
162 0.119301749393344
163 0.119363065809011
164 0.119475409388542
165 0.119535338133574
166 0.119587447494268
167 0.119628507643938
168 0.120030721649528
169 0.120180796831846
170 0.120202114805579
171 0.120117658749223
172 0.120164351537824
173 0.120239106938243
174 0.120279613882303
175 0.120312878862023
176 0.120388101786375
177 0.120648501440883
178 0.120872966945171
179 0.120917685329914
180 0.121254947036505
181 0.121289310976863
182 0.12142464146018
183 0.121503399685025
184 0.12146034091711
185 0.121598022058606
186 0.121819529682398
187 0.121955761685967
188 0.122001394629478
189 0.122039686888456
190 0.122131684795022
191 0.122164890170097
192 0.122177515178919
193 0.122228097170591
194 0.122346827760339
195 0.122446434572339
196 0.122703909873962
197 0.122808843851089
198 0.122898438945413
199 0.122925065457821
200 0.123002661392093
201 0.12307564727962
202 0.123150449246168
203 0.123225156217813
204 0.123229052871466
205 0.123316748067737
206 0.123375790193677
207 0.123451160266995
208 0.123481465503573
209 0.123715249821544
210 0.123842176049948
211 0.124260621145368
212 0.124430162832141
213 0.124508401378989
214 0.124644944444299
215 0.124713012948632
216 0.124781806021929
217 0.124914333224297
218 0.125049022957683
219 0.125030543655157
220 0.125357227399945
221 0.125409362837672
222 0.125510681420565
223 0.125593429431319
224 0.125607021152973
225 0.12564911134541
226 0.125817092135549
227 0.125830065459013
228 0.125859508290887
229 0.125881280750036
230 0.125928033143282
231 0.126103421673179
232 0.126134054735303
233 0.126151226460934
234 0.126188155263662
235 0.126331822946668
236 0.126357782632113
237 0.126401780173182
238 0.126332463696599
239 0.126392673701048
240 0.126437913626432
241 0.126619147136807
242 0.126768548041582
243 0.126892574131489
244 0.127034280449152
245 0.127256579697132
246 0.127298222854733
247 0.127337247133255
248 0.127772005274892
249 0.127808094024658
250 0.127814345061779
251 0.127890689298511
252 0.128005180507898
253 0.128105718642473
254 0.128182655200362
255 0.128329087048769
256 0.128478394821286
257 0.128626734018326
258 0.128763414919376
259 0.128837725147605
260 0.128956882283092
261 0.129272315651178
262 0.129349686205387
263 0.129427639767528
264 0.129480374976993
265 0.129496354609728
266 0.129590416327119
267 0.129628513008356
268 0.129648314788938
269 0.129672443494201
270 0.12973564863205
271 0.129994843155146
272 0.130604902282357
273 0.130742145702243
274 0.13082255423069
275 0.1310273129493
276 0.131044706329703
277 0.131194522604346
278 0.131263708695769
279 0.131323298439384
280 0.131369637325406
281 0.131393779069185
282 0.131555838510394
283 0.131710389629006
284 0.131698237732053
285 0.131716720759869
286 0.13184130936861
287 0.131930824369192
288 0.131945645436645
289 0.132039863616228
290 0.132058043032885
291 0.13213306479156
292 0.132257891818881
293 0.132298408076167
294 0.132411163300276
295 0.132443143054843
296 0.132505880668759
297 0.132551584392786
298 0.132626641541719
299 0.13269510678947
300 0.132710395380855
301 0.132805429399014
302 0.132776537910104
303 0.132955752313137
304 0.133015112951398
305 0.133103407919407
306 0.133137015625834
307 0.133281605318189
308 0.133418571203947
309 0.133451011031866
310 0.133459968492389
311 0.133516138419509
312 0.13356919772923
313 0.133600015193224
314 0.133783273398876
315 0.133800160139799
316 0.133860394358635
317 0.133882381021976
318 0.133902501314878
319 0.133969012647867
320 0.134004648774862
321 0.134025579318404
322 0.13405317440629
323 0.134086305275559
324 0.134231233969331
325 0.134302588179708
326 0.13432496599853
327 0.134335370734334
328 0.134357202798128
329 0.134408025071025
330 0.134450087323785
331 0.134523505344987
332 0.13494305126369
333 0.134995471686125
334 0.135028280317783
335 0.13507479429245
336 0.135154705494642
337 0.135566899552941
338 0.135647159069777
339 0.135661201551557
340 0.135691331699491
341 0.135682668536901
342 0.135714039206505
343 0.135736752301455
344 0.135764680802822
345 0.135830134153366
346 0.135925525799394
347 0.136039260774851
348 0.136139279231429
349 0.136203827336431
350 0.136277874931693
351 0.136478519067168
352 0.136562447994947
353 0.136823300272226
354 0.136946436017752
355 0.137003142386675
356 0.13717033714056
357 0.13726426102221
358 0.137146148830652
359 0.137203820049763
360 0.137253701686859
361 0.137496737763286
362 0.137566993013024
363 0.137658478692174
364 0.137719500809908
365 0.138038255274296
366 0.138065848499537
367 0.138076309114695
368 0.138175651431084
369 0.138348910957575
370 0.138413300737739
371 0.138570224866271
372 0.13871162571013
373 0.138848073780537
374 0.13892325386405
375 0.138976627960801
376 0.139151019975543
377 0.139032291248441
378 0.138909911736846
379 0.138897472992539
380 0.138994319364429
381 0.139092633500695
382 0.139455975964665
383 0.139499178156257
384 0.139544952660799
385 0.139608068391681
386 0.139792997390032
387 0.139946246519685
388 0.139977715909481
389 0.140045350417495
390 0.140154140070081
391 0.140118530020118
392 0.14040987379849
393 0.140542935580015
394 0.140569867566228
395 0.140608098357916
396 0.140621589496732
397 0.140648534521461
398 0.140656055882573
399 0.140977829694748
};
\addlegendentry{Slide Object [Red Cube]}
\addplot [white!61.9607843137255!black]
table {%
0 0.100024750456214
1 0.100359927862883
2 0.100429885089397
3 0.100397441536188
4 0.10039103962481
5 0.100379394367337
6 0.10040277056396
7 0.100423561409116
8 0.100449604913592
9 0.100485600531101
10 0.100506663322449
11 0.100551962852478
12 0.100614542141557
13 0.100629884749651
14 0.100629242137074
15 0.100662870332599
16 0.100677350535989
17 0.100732121616602
18 0.100773906335235
19 0.100776717066765
20 0.10079837217927
21 0.10078295879066
22 0.100794952362776
23 0.100802326574922
24 0.100806150585413
25 0.100890317931771
26 0.100920721888542
27 0.100940043106675
28 0.100966941565275
29 0.101002793759108
30 0.101017301902175
31 0.101056225597858
32 0.101072272285819
33 0.101091731339693
34 0.101079912856221
35 0.101079806685448
36 0.10108583047986
37 0.101086497306824
38 0.101110108196735
39 0.101212674751878
40 0.101259047165513
41 0.10127461515367
42 0.101274244487286
43 0.101290762424469
44 0.101315902546048
45 0.101360807195306
46 0.10137702897191
47 0.10153697617352
48 0.101545924320817
49 0.101555544883013
50 0.101574864238501
51 0.101601120084524
52 0.101610895246267
53 0.101664386689663
54 0.1017065346241
55 0.101686591282487
56 0.101707795634866
57 0.101701961830258
58 0.101707963272929
59 0.101762415841222
60 0.101794658228755
61 0.101837972179055
62 0.101894959807396
63 0.101965254172683
64 0.101995078846812
65 0.102017873898149
66 0.102051047608256
67 0.102050082758069
68 0.102137384936213
69 0.102171316742897
70 0.102200524881482
71 0.102242128923535
72 0.102267639711499
73 0.10223751142621
74 0.102269889786839
75 0.102304343134165
76 0.102327894419432
77 0.102381218224764
78 0.102479221299291
79 0.102568550035357
80 0.102626029402018
81 0.10271636582911
82 0.102726560086012
83 0.102741096168756
84 0.102835373952985
85 0.102945894002914
86 0.10297173447907
87 0.103007080033422
88 0.103107405826449
89 0.103144945576787
90 0.103158300742507
91 0.103184837847948
92 0.103096956387162
93 0.103185035288334
94 0.103233328089118
95 0.103262627497315
96 0.103344235569239
97 0.103411184623837
98 0.103351837024093
99 0.103509975597262
100 0.103669723495841
101 0.103722989559174
102 0.103804463520646
103 0.103843361139297
104 0.103843441233039
105 0.103870302438736
106 0.103878794237971
107 0.103907274082303
108 0.10388695448637
109 0.103969788178802
110 0.104075977578759
111 0.10409845598042
112 0.10420417226851
113 0.104349875822663
114 0.104406844824553
115 0.104702735319734
116 0.104827761650085
117 0.104889849200845
118 0.104944556951523
119 0.104958208277822
120 0.105052193626761
121 0.105105839669704
122 0.105191208422184
123 0.105272507295012
124 0.105365674942732
125 0.105383019894361
126 0.105352137237787
127 0.105387009680271
128 0.105503400787711
129 0.105580205097795
130 0.105647066608071
131 0.105903329327703
132 0.105993488803506
133 0.105973362922668
134 0.10608478076756
135 0.106182504445314
136 0.106305414810777
137 0.106409532949328
138 0.106446538120508
139 0.106607148423791
140 0.106772024184465
141 0.10670680180192
142 0.106806887313724
143 0.106862811371684
144 0.106952274218202
145 0.107262652367353
146 0.107573222368956
147 0.107660265639424
148 0.107694331556559
149 0.107862211763859
150 0.108043314889073
151 0.108126485720277
152 0.107978541404009
153 0.108072346076369
154 0.108102878555655
155 0.108217768371105
156 0.108226850628853
157 0.108290746808052
158 0.1083162445575
159 0.108299948275089
160 0.108271565288305
161 0.108278976753354
162 0.108325386419892
163 0.108385005965829
164 0.108437687158585
165 0.108637515455484
166 0.108639866113663
167 0.108736144378781
168 0.108837267383933
169 0.109183536842465
170 0.10926166921854
171 0.109369199723005
172 0.109545549377799
173 0.109642643481493
174 0.109709091484547
175 0.109726566821337
176 0.109719477593899
177 0.109806278720498
178 0.10981740616262
179 0.109825892373919
180 0.109954323619604
181 0.109939271584153
182 0.110055055469275
183 0.110094495117664
184 0.110123628750443
185 0.110248694196343
186 0.110324807465076
187 0.110305827111006
188 0.110280403867364
189 0.110231013968587
190 0.110478395596147
191 0.110499612987041
192 0.110496805980802
193 0.110538611188531
194 0.110541999340057
195 0.110568063333631
196 0.111145440489054
197 0.11129722930491
198 0.11128056794405
199 0.111329069361091
200 0.111409589648247
201 0.111486788839102
202 0.111510841175914
203 0.111637068912387
204 0.111725395545363
205 0.111706161871552
206 0.111734172329307
207 0.111644232645631
208 0.111765757203102
209 0.11207789555192
210 0.112150819972157
211 0.11235112324357
212 0.112461095675826
213 0.11260349676013
214 0.112666411325336
215 0.112623602151871
216 0.112607836723328
217 0.112615186721087
218 0.112661466002464
219 0.112734561786056
220 0.113089920952916
221 0.113163745030761
222 0.113143404945731
223 0.113210611045361
224 0.113227168098092
225 0.113329267129302
226 0.113398117944598
227 0.113370798528194
228 0.113366093486547
229 0.113463670015335
230 0.113536650314927
231 0.113441342487931
232 0.113476550206542
233 0.113551324233413
234 0.11356420814991
235 0.113599494099617
236 0.113667005673051
237 0.113651940599084
238 0.113750826567411
239 0.113926645368338
240 0.114149732515216
241 0.114207319915295
242 0.114253351464868
243 0.114436037838459
244 0.114545125514269
245 0.114540819078684
246 0.114520253613591
247 0.114519134163857
248 0.114743560552597
249 0.114793183282018
250 0.114871183410287
251 0.114926714450121
252 0.115158194676042
253 0.115296361967921
254 0.115509666502476
255 0.115632824599743
256 0.115765297785401
257 0.116264812648296
258 0.116230873391032
259 0.116082835942507
260 0.116251319646835
261 0.116385379806161
262 0.116537122055888
263 0.116620415821671
264 0.116424862295389
265 0.116518324241042
266 0.116647649556398
267 0.116650227457285
268 0.116552216932178
269 0.116696124896407
270 0.116800088435411
271 0.116859212517738
272 0.116958677768707
273 0.117065615952015
274 0.117121620103717
275 0.116787649691105
276 0.11676787212491
277 0.117039119824767
278 0.117089962586761
279 0.117085844278336
280 0.117301857098937
281 0.117302438244224
282 0.117496522143483
283 0.117721032351255
284 0.117808975279331
285 0.11785371042788
286 0.117890181019902
287 0.117882926017046
288 0.11804517917335
289 0.118088379502296
290 0.118153115734458
291 0.118466768413782
292 0.118424501270056
293 0.118333719670773
294 0.118538746610284
295 0.118571287021041
296 0.118674542754889
297 0.118751905858517
298 0.119035318493843
299 0.11921795271337
300 0.119272051379085
301 0.119563706219196
302 0.119764883071184
303 0.119852941483259
304 0.120028691366315
305 0.120139770209789
306 0.120217422023416
307 0.120552778244019
308 0.120741240680218
309 0.120798444375396
310 0.120900478214025
311 0.121167380362749
312 0.121244573965669
313 0.121131658554077
314 0.121142566204071
315 0.121189802885056
316 0.121455907821655
317 0.121469603851438
318 0.121510732918978
319 0.121509106829762
320 0.121519096195698
321 0.121500069275498
322 0.121532747521996
323 0.121676828712225
324 0.12167059071362
325 0.121800856664777
326 0.121858319267631
327 0.1219273917377
328 0.121938144788146
329 0.121912505477667
330 0.121954068541527
331 0.121990548446774
332 0.122054010629654
333 0.122109834104776
334 0.122304840013385
335 0.122412132099271
336 0.122431127354503
337 0.122739920392632
338 0.122796237468719
339 0.122817017138004
340 0.122801847755909
341 0.122819032520056
342 0.122849831357598
343 0.123049700632691
344 0.123229367658496
345 0.12339705042541
346 0.12340635061264
347 0.123459534719586
348 0.123491477221251
349 0.123505763709545
350 0.12355088070035
351 0.123557485640049
352 0.123526545241475
353 0.123817764222622
354 0.124141177162528
355 0.124207826331258
356 0.124225167557597
357 0.124502327293158
358 0.124484771862626
359 0.124515175819397
360 0.124633843079209
361 0.124679073691368
362 0.124816291034222
363 0.124935913830996
364 0.124922327697277
365 0.124946940690279
366 0.124951336532831
367 0.124958347529173
368 0.124869767576456
369 0.12489140406251
370 0.124940218403935
371 0.125066725537181
372 0.125209467485547
373 0.125262511894107
374 0.125269968062639
375 0.125396467745304
376 0.12554164044559
377 0.125594953075051
378 0.125681104138494
379 0.125710375607014
380 0.125716879963875
381 0.125897724181414
382 0.125935332849622
383 0.125980872660875
384 0.126038612797856
385 0.126220939680934
386 0.126254787668586
387 0.126399975270033
388 0.126451315358281
389 0.126679431647062
390 0.126740466803312
391 0.12677313759923
392 0.126896740868688
393 0.127029336988926
394 0.12704174593091
395 0.127007862553
396 0.127006435766816
397 0.127191621810198
398 0.12728681974113
399 0.127321220934391
};
\addlegendentry{Slide Object [Red Sphere]}
\addplot [color0]
table {%
0 0.100014686584473
1 0.100520802661777
2 0.100777560845017
3 0.100813107565045
4 0.100874887779355
5 0.10099259018898
6 0.100997842848301
7 0.101033529266715
8 0.101038808003068
9 0.101011080667377
10 0.101129630580544
11 0.101154062896967
12 0.101266724988818
13 0.101328467950225
14 0.101358365267515
15 0.10140348225832
16 0.101443782448769
17 0.101437183097005
18 0.10149097442627
19 0.101507192477584
20 0.10151169449091
21 0.101506646722555
22 0.101655365899205
23 0.101796083152294
24 0.10199174657464
25 0.102104039862752
26 0.102145029231906
27 0.102204579859972
28 0.102187309414148
29 0.10223594494164
30 0.102244356647134
31 0.102310113608837
32 0.102339399978518
33 0.102353533729911
34 0.102429557591677
35 0.102542268112302
36 0.102499835193157
37 0.102543000131845
38 0.102618059143424
39 0.102569473907351
40 0.102664548903704
41 0.102683823555708
42 0.102704629302025
43 0.102705160155892
44 0.102651916444302
45 0.102668782696128
46 0.10259704478085
47 0.102588260546327
48 0.102666731923819
49 0.102705294266343
50 0.102678462862968
51 0.10272535122931
52 0.102804163470864
53 0.102850712835789
54 0.102914474904537
55 0.103003500029445
56 0.103077191859484
57 0.103133153170347
58 0.103293703868985
59 0.1033317707479
60 0.103322798386216
61 0.10336297750473
62 0.103323414921761
63 0.103487726300955
64 0.103514596819878
65 0.103628804907203
66 0.103826792910695
67 0.103868637233973
68 0.103905808180571
69 0.10409127175808
70 0.104090651497245
71 0.104133794084191
72 0.104232054203749
73 0.104414647445083
74 0.104384135454893
75 0.104318955913186
76 0.104359272867441
77 0.104447288438678
78 0.104463988915086
79 0.104447914287448
80 0.104461448267102
81 0.104558408260345
82 0.104520535096526
83 0.104454832151532
84 0.104560658335686
85 0.104688560590148
86 0.104820212349296
87 0.10491093993187
88 0.104929056018591
89 0.105012843385339
90 0.105122640728951
91 0.105210205540061
92 0.105110393837094
93 0.105217035859823
94 0.105238309130073
95 0.105652725324035
96 0.105915484949946
97 0.105961142107844
98 0.10608890466392
99 0.106215756386518
100 0.10623006336391
101 0.106227805837989
102 0.106296012178063
103 0.106255466118455
104 0.106440644711256
105 0.106505995616317
106 0.106427673250437
107 0.106431031599641
108 0.106557805091143
109 0.106592774391174
110 0.106771152466536
111 0.106927812099457
112 0.106734516099095
113 0.106758337467909
114 0.106817208230495
115 0.107109133154154
116 0.107217246666551
117 0.10734860599041
118 0.107351075857878
119 0.107406057417393
120 0.107466259971261
121 0.107429141178727
122 0.107487961649895
123 0.107638567686081
124 0.107676610350609
125 0.107906321063638
126 0.108008420094848
127 0.108093988150358
128 0.108360689133406
129 0.108524281531572
130 0.1086779050529
131 0.108740400522947
132 0.10877687856555
133 0.108736643567681
134 0.108615858480334
135 0.108589012175798
136 0.108828971162438
137 0.108847517520189
138 0.108902666717768
139 0.109089218080044
140 0.10908405855298
141 0.109215550124645
142 0.109452303498983
143 0.109504280611873
144 0.109551561996341
145 0.109567189589143
146 0.110000671818852
147 0.11005874723196
148 0.110132545232773
149 0.110428238287568
150 0.110591772943735
151 0.110552286729217
152 0.110202578827739
153 0.110527576878667
154 0.110523724928498
155 0.110541604459286
156 0.110585004091263
157 0.110724683851004
158 0.110519608482718
159 0.110537899658084
160 0.110447259619832
161 0.110577892512083
162 0.11065299808979
163 0.110799929127097
164 0.110860124230385
165 0.110874408856034
166 0.110901046544313
167 0.11088901758194
168 0.110840106382966
169 0.110865514725447
170 0.110925909131765
171 0.111108358949423
172 0.111113738268614
173 0.111121006309986
174 0.111212795600295
175 0.111106369644403
176 0.111036702990532
177 0.111282356083393
178 0.111330108717084
179 0.111296618357301
180 0.111698808148503
181 0.111678194254637
182 0.111429113894701
183 0.11180941388011
184 0.111974570900202
185 0.112047471106052
186 0.112034916877747
187 0.112041283398867
188 0.112077182158828
189 0.111944580450654
190 0.111979559063911
191 0.11228758469224
192 0.112410716712475
193 0.112390970811248
194 0.112364979460835
195 0.112432386726141
196 0.112646173685789
197 0.112793993204832
198 0.112873381003737
199 0.112948048859835
200 0.113218322396278
201 0.113425826653838
202 0.113575771450996
203 0.113639608025551
204 0.113746458664536
205 0.114160530269146
206 0.11424577049911
207 0.114224810153246
208 0.114237686619163
209 0.11441333591938
210 0.114559944719076
211 0.114745425060391
212 0.114825224503875
213 0.114836120977998
214 0.114934222772717
215 0.115191943943501
216 0.115143420174718
217 0.115186892449856
218 0.115326313301921
219 0.115334486588836
220 0.115314213559031
221 0.115645231679082
222 0.115659380331635
223 0.115659173578024
224 0.115698423236609
225 0.115711078047752
226 0.115620031952858
227 0.11558061465621
228 0.115571871399879
229 0.11553150229156
230 0.115543019026518
231 0.115582576021552
232 0.115453734993935
233 0.115449003875256
234 0.115300355479121
235 0.115294521674514
236 0.11525341309607
237 0.115198789164424
238 0.11523774638772
239 0.115232601761818
240 0.114776138216257
241 0.114791771396995
242 0.114854341372848
243 0.11486024223268
244 0.114856768399477
245 0.114737063646317
246 0.114843571558595
247 0.11487990245223
248 0.114938857033849
249 0.114957883954048
250 0.114962313324213
251 0.11498567648232
252 0.115073300898075
253 0.115095240995288
254 0.115231746807694
255 0.115332728251815
256 0.115340879186988
257 0.115392379462719
258 0.11545791849494
259 0.115458561107516
260 0.115471893921494
261 0.115503499284387
262 0.115523612126708
263 0.115583842620254
264 0.115659648552537
265 0.115696053951979
266 0.115717750042677
267 0.115759566426277
268 0.115822780877352
269 0.115688186138868
270 0.115640841424465
271 0.115906901657581
272 0.11617005430162
273 0.11617723852396
274 0.11624744720757
275 0.116240650415421
276 0.116301734000444
277 0.116398792713881
278 0.116381891071796
279 0.116316197440028
280 0.116415850818157
281 0.116458801552653
282 0.116574089974165
283 0.116801267489791
284 0.11681061796844
285 0.116750231012702
286 0.116938389837742
287 0.117107875645161
288 0.117334704846144
289 0.117521747946739
290 0.117649996653199
291 0.117734715342522
292 0.117791775614023
293 0.117986304685473
294 0.11820999532938
295 0.118233779445291
296 0.118108969181776
297 0.11806515045464
298 0.118425570428371
299 0.118494378402829
300 0.118505978956819
301 0.118650613352656
302 0.118607303127646
303 0.118654264137149
304 0.118725884705782
305 0.118814511224627
306 0.11892899684608
307 0.119216715916991
308 0.119368309155107
309 0.119344076141715
310 0.119372805580497
311 0.119375545531511
312 0.119516437873244
313 0.119478492066264
314 0.12005321495235
315 0.120129939168692
316 0.1201480217278
317 0.120251931250095
318 0.120303519070148
319 0.120308117941022
320 0.120367836207151
321 0.120414139702916
322 0.120666563510895
323 0.120701326057315
324 0.120652616024017
325 0.120684875175357
326 0.120746901258826
327 0.120750917121768
328 0.120836079120636
329 0.1208585370332
330 0.121148940175772
331 0.121155170723796
332 0.121231677010655
333 0.121290126815438
334 0.121386528015137
335 0.12131367996335
336 0.121374674141407
337 0.121517300605774
338 0.12179147079587
339 0.121893981471658
340 0.121907472610474
341 0.121877828612924
342 0.121850904077291
343 0.121969306841493
344 0.122083963826299
345 0.122047707438469
346 0.122121393680573
347 0.122216008603573
348 0.122328210622072
349 0.122414162382483
350 0.12246998026967
351 0.122588615864515
352 0.122574374079704
353 0.122801961377263
354 0.122946921736002
355 0.123057616874576
356 0.123104501515627
357 0.1233124230057
358 0.123605277389288
359 0.123630085960031
360 0.123673848807812
361 0.123809738084674
362 0.123893361538649
363 0.123889187350869
364 0.123857490718365
365 0.123939651995897
366 0.123975833877921
367 0.123939158394933
368 0.123995618894696
369 0.124109474942088
370 0.124215938150883
371 0.124472899362445
372 0.124527091160417
373 0.124542066827416
374 0.124572170898318
375 0.12466062232852
376 0.12473657913506
377 0.124783825129271
378 0.12494202516973
379 0.124998474493623
380 0.125156382098794
381 0.12528290040791
382 0.125157680362463
383 0.125068251043558
384 0.125115459784865
385 0.125188829377294
386 0.125218538567424
387 0.125126831233501
388 0.125078169628978
389 0.125115094706416
390 0.125348636880517
391 0.125354159623384
392 0.125505603849888
393 0.125643771141768
394 0.125656815245748
395 0.125897074118257
396 0.125939831137657
397 0.125984832644463
398 0.12606156244874
399 0.126186594367027
};
\addlegendentry{Pick Up Object [Red Sphere]}
\addplot [color1]
table {%
0 0.100051146000624
1 0.100247267633677
2 0.100249484181404
3 0.100251622498035
4 0.100251607596874
5 0.100248582661152
6 0.100248565897346
7 0.10025286488235
8 0.100253051146865
9 0.100253537297249
10 0.100256573408842
11 0.100258197635412
12 0.100262327119708
13 0.100264245644212
14 0.100268205627799
15 0.100274089723825
16 0.100277602672577
17 0.100281784310937
18 0.100283535197377
19 0.100281054154038
20 0.100281644612551
21 0.100293135270476
22 0.100295890122652
23 0.100298419594765
24 0.100301356986165
25 0.1003029756248
26 0.100302470847964
27 0.100303893908858
28 0.100309668108821
29 0.100314991548657
30 0.100318333134055
31 0.100324310362339
32 0.100325558334589
33 0.100325006991625
34 0.100325582548976
35 0.100331213325262
36 0.100330976769328
37 0.100339585915208
38 0.100345525890589
39 0.10035427287221
40 0.100356733426452
41 0.100362066179514
42 0.100363217294216
43 0.100360898301005
44 0.100370153784752
45 0.100369978696108
46 0.100378822535276
47 0.100383222103119
48 0.100391333922744
49 0.100395491346717
50 0.100404102355242
51 0.100427323952317
52 0.100429747253656
53 0.100441822782159
54 0.100448692217469
55 0.100458396598697
56 0.1004757899791
57 0.100495923310518
58 0.100490005686879
59 0.100494466722012
60 0.100509651005268
61 0.100487114861608
62 0.100488433614373
63 0.100501678884029
64 0.100511932745576
65 0.100516386330128
66 0.100534118711948
67 0.100556403398514
68 0.100572105497122
69 0.100578157231212
70 0.100594151765108
71 0.100603230297565
72 0.100626299157739
73 0.100628336891532
74 0.100637158378959
75 0.100674662739038
76 0.100680202245712
77 0.100688647478819
78 0.10074058175087
79 0.100752525031567
80 0.100814150646329
81 0.100826844573021
82 0.100829727947712
83 0.100862691178918
84 0.100888000801206
85 0.100907575339079
86 0.10093442723155
87 0.100962808355689
88 0.100968968123198
89 0.100973038002849
90 0.100994732230902
91 0.101104909554124
92 0.101126367226243
93 0.101167837157845
94 0.101177347823977
95 0.101171022281051
96 0.101225558668375
97 0.101270601153374
98 0.10128934122622
99 0.101302292197943
100 0.101325403898954
101 0.10133745521307
102 0.101269548758864
103 0.10125994682312
104 0.101260829716921
105 0.101291870698333
106 0.101298542693257
107 0.101299786940217
108 0.101277068257332
109 0.101399146020412
110 0.101492110639811
111 0.101556779816747
112 0.101542919874191
113 0.101641712710261
114 0.10175278224051
115 0.101793337613344
116 0.101776694878936
117 0.101900966838002
118 0.102018853649497
119 0.10201870650053
120 0.102063225582242
121 0.102103704586625
122 0.10226296633482
123 0.102373851463199
124 0.102403396740556
125 0.102430170401931
126 0.102473720908165
127 0.102625055238605
128 0.102646181359887
129 0.102744473144412
130 0.102796191349626
131 0.102845944464207
132 0.103032793849707
133 0.103124776855111
134 0.10319472849369
135 0.103263363242149
136 0.103352278470993
137 0.10337402112782
138 0.103394998237491
139 0.103498503565788
140 0.103746548295021
141 0.103797785937786
142 0.103835795074701
143 0.103840401396155
144 0.103854654356837
145 0.10386117361486
146 0.104056546464562
147 0.104140400886536
148 0.104166205972433
149 0.104173194617033
150 0.104237394407392
151 0.104260491207242
152 0.104336073622108
153 0.104440404102206
154 0.104444352909923
155 0.104560445994139
156 0.104617493227124
157 0.104617793112993
158 0.104979652911425
159 0.105064209550619
160 0.105145245790482
161 0.105301462113857
162 0.105389107018709
163 0.105622863397002
164 0.105625569820404
165 0.105664754286408
166 0.105645196512341
167 0.105685980990529
168 0.105710783973336
169 0.105753429234028
170 0.105756990611553
171 0.105852255597711
172 0.105957176536322
173 0.106009842827916
174 0.106022443622351
175 0.106033597141504
176 0.106028085574508
177 0.106112662702799
178 0.106263345107436
179 0.106382321566343
180 0.106510682031512
181 0.106509732082486
182 0.106544684618711
183 0.106642842292786
184 0.106714734807611
185 0.106819642707705
186 0.106882132589817
187 0.106934515759349
188 0.107098832726479
189 0.107137214392424
190 0.107174186035991
191 0.107224889099598
192 0.107303354889154
193 0.107345109805465
194 0.107553075999022
195 0.10791259072721
196 0.108285050839186
197 0.108334748074412
198 0.108404420316219
199 0.10846446454525
200 0.108187863603234
201 0.108221352100372
202 0.108277974650264
203 0.108327977359295
204 0.108356609940529
205 0.10842614248395
206 0.108495779335499
207 0.108643840998411
208 0.108619330450892
209 0.109113732352853
210 0.108973646536469
211 0.109196539968252
212 0.109322620555758
213 0.109392004087567
214 0.109419982880354
215 0.10942074842751
216 0.109461335465312
217 0.109500059857965
218 0.109681142494082
219 0.109810756519437
220 0.109855175018311
221 0.109996952116489
222 0.110167313367128
223 0.110260240733624
224 0.110466806218028
225 0.110643027350307
226 0.110731802880764
227 0.110824650153518
228 0.111008329316974
229 0.111137628555298
230 0.111278569325805
231 0.111336305737495
232 0.111387001350522
233 0.111460290849209
234 0.111599992960691
235 0.11176079697907
236 0.112152183428407
237 0.1121911033988
238 0.11226848885417
239 0.112255424261093
240 0.11234050616622
241 0.112438650801778
242 0.112492486834526
243 0.112556260079145
244 0.112773692235351
245 0.112742627039552
246 0.112818131223321
247 0.112970488145947
248 0.113194983452559
249 0.113241517916322
250 0.113590974360704
251 0.113776750862598
252 0.113992074504495
253 0.114017993211746
254 0.114164585247636
255 0.11436328291893
256 0.114501975476742
257 0.114620946347713
258 0.115212865173817
259 0.115305475890636
260 0.115383984521031
261 0.115462683141232
262 0.115484086796641
263 0.115601949393749
264 0.115639818832278
265 0.115728056058288
266 0.11576721817255
267 0.115840129554272
268 0.115814484655857
269 0.115912869572639
270 0.115963652729988
271 0.1163274589926
272 0.116327339783311
273 0.116403236985207
274 0.116554204374552
275 0.116634622216225
276 0.11674565449357
277 0.116786487400532
278 0.116813000291586
279 0.11686029471457
280 0.116826958954334
281 0.116898560896516
282 0.117296155542135
283 0.117491589859128
284 0.117414070293307
285 0.117424549534917
286 0.117446225136518
287 0.117443915456533
288 0.117471903562546
289 0.117612566798925
290 0.117643250152469
291 0.117862677201629
292 0.117927763611078
293 0.118104960769415
294 0.118235902860761
295 0.11855897679925
296 0.118590237572789
297 0.118599638342857
298 0.118642909452319
299 0.118689399212599
300 0.118719726800919
301 0.11881379596889
302 0.118841832503676
303 0.118905687704682
304 0.118989299982786
305 0.119107265025377
306 0.119174405932426
307 0.119359834119678
308 0.119537569582462
309 0.11952867358923
310 0.11955607496202
311 0.11974268220365
312 0.120001919567585
313 0.120067028328776
314 0.120091548189521
315 0.120125260204077
316 0.120180614292622
317 0.120243540033698
318 0.120261477306485
319 0.120324522256851
320 0.120362918823957
321 0.120390646159649
322 0.120480414479971
323 0.120583651587367
324 0.120625294744968
325 0.120655355975032
326 0.120680809020996
327 0.120719747617841
328 0.120746910572052
329 0.120849626138806
330 0.121008997783065
331 0.121052211150527
332 0.121078526601195
333 0.121067501604557
334 0.121088596060872
335 0.121107121929526
336 0.121149286627769
337 0.12133745290339
338 0.121370129287243
339 0.121589701622725
340 0.121575614437461
341 0.12154858186841
342 0.121601087972522
343 0.121636290103197
344 0.121713561937213
345 0.121682455763221
346 0.121704194694757
347 0.121793776750565
348 0.121821137145162
349 0.121873002499342
350 0.121917530894279
351 0.121881091967225
352 0.121867006644607
353 0.122005313634872
354 0.122315840795636
355 0.122385203838348
356 0.122469149529934
357 0.122845182195306
358 0.122648870572448
359 0.122772065922618
360 0.122782092541456
361 0.122926339507103
362 0.122999979183078
363 0.12300874851644
364 0.122917888686061
365 0.122992871329188
366 0.122914299368858
367 0.122957825660706
368 0.123076390475035
369 0.123137226328254
370 0.123155070468783
371 0.123250190168619
372 0.123354000970721
373 0.123487362638116
374 0.123653082177043
375 0.123743794858456
376 0.123844921588898
377 0.123852521181107
378 0.123790346086025
379 0.123799053952098
380 0.123826164752245
381 0.1239924877882
382 0.124134212732315
383 0.124214390292764
384 0.124280501157045
385 0.124385131523013
386 0.12445367872715
387 0.12473607994616
388 0.124810045585036
389 0.124498642981052
390 0.124777847900987
391 0.125103823840618
392 0.125331709161401
393 0.125518281012774
394 0.125551456585526
395 0.125541349872947
396 0.125581229105592
397 0.125623738393188
398 0.125983675941825
399 0.126014551147819
};
\addlegendentry{Slide Object [Green Cube]}
\end{axis}

\end{tikzpicture}


==> images/rlbench_Slide_Object_red.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0969589147716761, ymax=0.16001152805984,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.100065648555756)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100186057388783)
--(axis cs:2,0.100215524435043)
--(axis cs:3,0.100220888853073)
--(axis cs:4,0.100223287940025)
--(axis cs:5,0.100226953625679)
--(axis cs:6,0.100229278206825)
--(axis cs:7,0.10024531930685)
--(axis cs:8,0.100248642265797)
--(axis cs:9,0.100259028375149)
--(axis cs:10,0.100261613726616)
--(axis cs:11,0.100264169275761)
--(axis cs:12,0.10027027875185)
--(axis cs:13,0.100269168615341)
--(axis cs:14,0.100268587470055)
--(axis cs:15,0.100268132984638)
--(axis cs:16,0.100269071757793)
--(axis cs:17,0.100268617272377)
--(axis cs:18,0.100267864763737)
--(axis cs:19,0.10026753693819)
--(axis cs:20,0.100266709923744)
--(axis cs:21,0.100260071456432)
--(axis cs:22,0.100263975560665)
--(axis cs:23,0.100251823663712)
--(axis cs:24,0.100260391831398)
--(axis cs:25,0.100268647074699)
--(axis cs:26,0.100272923707962)
--(axis cs:27,0.100276328623295)
--(axis cs:28,0.100269697606564)
--(axis cs:29,0.100279755890369)
--(axis cs:30,0.100289136171341)
--(axis cs:31,0.100289113819599)
--(axis cs:32,0.100302092730999)
--(axis cs:33,0.100297890603542)
--(axis cs:34,0.100299127399921)
--(axis cs:35,0.100306205451488)
--(axis cs:36,0.100308626890182)
--(axis cs:37,0.10032457113266)
--(axis cs:38,0.100336380302906)
--(axis cs:39,0.100342012941837)
--(axis cs:40,0.100353144109249)
--(axis cs:41,0.100368060171604)
--(axis cs:42,0.100377224385738)
--(axis cs:43,0.100379377603531)
--(axis cs:44,0.100379563868046)
--(axis cs:45,0.100384242832661)
--(axis cs:46,0.100395455956459)
--(axis cs:47,0.100399814546108)
--(axis cs:48,0.100383959710598)
--(axis cs:49,0.100399523973465)
--(axis cs:50,0.100410893559456)
--(axis cs:51,0.10043753683567)
--(axis cs:52,0.100449465215206)
--(axis cs:53,0.100458197295666)
--(axis cs:54,0.100456357002258)
--(axis cs:55,0.100432857871056)
--(axis cs:56,0.100467965006828)
--(axis cs:57,0.100496359169483)
--(axis cs:58,0.100493371486664)
--(axis cs:59,0.10054948925972)
--(axis cs:60,0.100583203136921)
--(axis cs:61,0.100598514080048)
--(axis cs:62,0.100642919540405)
--(axis cs:63,0.10066032409668)
--(axis cs:64,0.100680522620678)
--(axis cs:65,0.100697480142117)
--(axis cs:66,0.10071474313736)
--(axis cs:67,0.100733086466789)
--(axis cs:68,0.100736014544964)
--(axis cs:69,0.100767731666565)
--(axis cs:70,0.100803136825562)
--(axis cs:71,0.100882135331631)
--(axis cs:72,0.100930117070675)
--(axis cs:73,0.100935354828835)
--(axis cs:74,0.100928992033005)
--(axis cs:75,0.100929781794548)
--(axis cs:76,0.100956730544567)
--(axis cs:77,0.101054854691029)
--(axis cs:78,0.1010971814394)
--(axis cs:79,0.101066015660763)
--(axis cs:80,0.101149491965771)
--(axis cs:81,0.101206086575985)
--(axis cs:82,0.101281464099884)
--(axis cs:83,0.101290121674538)
--(axis cs:84,0.101332291960716)
--(axis cs:85,0.101277828216553)
--(axis cs:86,0.101316623389721)
--(axis cs:87,0.101374380290508)
--(axis cs:88,0.101400792598724)
--(axis cs:89,0.101436920464039)
--(axis cs:90,0.101454511284828)
--(axis cs:91,0.101472675800323)
--(axis cs:92,0.101519025862217)
--(axis cs:93,0.101553112268448)
--(axis cs:94,0.101680047810078)
--(axis cs:95,0.101913332939148)
--(axis cs:96,0.102103978395462)
--(axis cs:97,0.102177977561951)
--(axis cs:98,0.102195650339127)
--(axis cs:99,0.102237313985825)
--(axis cs:100,0.102248169481754)
--(axis cs:101,0.102277263998985)
--(axis cs:102,0.102373696863651)
--(axis cs:103,0.102450340986252)
--(axis cs:104,0.102527886629105)
--(axis cs:105,0.102603748440742)
--(axis cs:106,0.102728664875031)
--(axis cs:107,0.102796852588654)
--(axis cs:108,0.10285147279501)
--(axis cs:109,0.10286346077919)
--(axis cs:110,0.102871984243393)
--(axis cs:111,0.102889619767666)
--(axis cs:112,0.103231452405453)
--(axis cs:113,0.1032629981637)
--(axis cs:114,0.103276625275612)
--(axis cs:115,0.103380583226681)
--(axis cs:116,0.103422805666924)
--(axis cs:117,0.103619486093521)
--(axis cs:118,0.103669434785843)
--(axis cs:119,0.103693231940269)
--(axis cs:120,0.103706888854504)
--(axis cs:121,0.103718638420105)
--(axis cs:122,0.10373529791832)
--(axis cs:123,0.103773579001427)
--(axis cs:124,0.103950671851635)
--(axis cs:125,0.104016095399857)
--(axis cs:126,0.104041911661625)
--(axis cs:127,0.104253232479095)
--(axis cs:128,0.104297943413258)
--(axis cs:129,0.104305431246758)
--(axis cs:130,0.104311890900135)
--(axis cs:131,0.104319095611572)
--(axis cs:132,0.104342229664326)
--(axis cs:133,0.104365095496178)
--(axis cs:134,0.104448698461056)
--(axis cs:135,0.104636497795582)
--(axis cs:136,0.104675933718681)
--(axis cs:137,0.104703389108181)
--(axis cs:138,0.104712851345539)
--(axis cs:139,0.104734718799591)
--(axis cs:140,0.104761518537998)
--(axis cs:141,0.104797139763832)
--(axis cs:142,0.104825958609581)
--(axis cs:143,0.104847870767117)
--(axis cs:144,0.105285957455635)
--(axis cs:145,0.105452187359333)
--(axis cs:146,0.106584377586842)
--(axis cs:147,0.106626860797405)
--(axis cs:148,0.106720127165318)
--(axis cs:149,0.106722757220268)
--(axis cs:150,0.10682762414217)
--(axis cs:151,0.106840118765831)
--(axis cs:152,0.106849178671837)
--(axis cs:153,0.106884814798832)
--(axis cs:154,0.106885656714439)
--(axis cs:155,0.106918886303902)
--(axis cs:156,0.106893800199032)
--(axis cs:157,0.106882430613041)
--(axis cs:158,0.10690451413393)
--(axis cs:159,0.10695581138134)
--(axis cs:160,0.106973133981228)
--(axis cs:161,0.107186183333397)
--(axis cs:162,0.107326358556747)
--(axis cs:163,0.107388630509377)
--(axis cs:164,0.107426173985004)
--(axis cs:165,0.107439681887627)
--(axis cs:166,0.107440449297428)
--(axis cs:167,0.107500173151493)
--(axis cs:168,0.107538439333439)
--(axis cs:169,0.107578210532665)
--(axis cs:170,0.107581064105034)
--(axis cs:171,0.107464723289013)
--(axis cs:172,0.10749115049839)
--(axis cs:173,0.107518307864666)
--(axis cs:174,0.1075634136796)
--(axis cs:175,0.107602223753929)
--(axis cs:176,0.107647754251957)
--(axis cs:177,0.108708344399929)
--(axis cs:178,0.1091668009758)
--(axis cs:179,0.10916955769062)
--(axis cs:180,0.109180696308613)
--(axis cs:181,0.109182134270668)
--(axis cs:182,0.109183333814144)
--(axis cs:183,0.109183773398399)
--(axis cs:184,0.109191872179508)
--(axis cs:185,0.109193250536919)
--(axis cs:186,0.109192788600922)
--(axis cs:187,0.10919576138258)
--(axis cs:188,0.109197430312634)
--(axis cs:189,0.109200574457645)
--(axis cs:190,0.109206683933735)
--(axis cs:191,0.109209343791008)
--(axis cs:192,0.109212689101696)
--(axis cs:193,0.109229497611523)
--(axis cs:194,0.109233006834984)
--(axis cs:195,0.109234765172005)
--(axis cs:196,0.10927552729845)
--(axis cs:197,0.109284982085228)
--(axis cs:198,0.109296210110188)
--(axis cs:199,0.109299436211586)
--(axis cs:200,0.109295286238194)
--(axis cs:201,0.109312616288662)
--(axis cs:202,0.109323337674141)
--(axis cs:203,0.109327957034111)
--(axis cs:204,0.109330534934998)
--(axis cs:205,0.10933768004179)
--(axis cs:206,0.109341658651829)
--(axis cs:207,0.109359629452229)
--(axis cs:208,0.109366871416569)
--(axis cs:209,0.109374918043613)
--(axis cs:210,0.109382197260857)
--(axis cs:211,0.109391339123249)
--(axis cs:212,0.109415329992771)
--(axis cs:213,0.109418816864491)
--(axis cs:214,0.109423793852329)
--(axis cs:215,0.109428949654102)
--(axis cs:216,0.109433069825172)
--(axis cs:217,0.109429940581322)
--(axis cs:218,0.109432645142078)
--(axis cs:219,0.109468474984169)
--(axis cs:220,0.109482578933239)
--(axis cs:221,0.109515212476254)
--(axis cs:222,0.109513238072395)
--(axis cs:223,0.109520323574543)
--(axis cs:224,0.109525784850121)
--(axis cs:225,0.109530113637447)
--(axis cs:226,0.108913280069828)
--(axis cs:227,0.108770847320557)
--(axis cs:228,0.108763135969639)
--(axis cs:229,0.108806237578392)
--(axis cs:230,0.108806759119034)
--(axis cs:231,0.10881183296442)
--(axis cs:232,0.108818985521793)
--(axis cs:233,0.108819380402565)
--(axis cs:234,0.108856707811356)
--(axis cs:235,0.108866028487682)
--(axis cs:236,0.108868420124054)
--(axis cs:237,0.108846627175808)
--(axis cs:238,0.108850367367268)
--(axis cs:239,0.108844608068466)
--(axis cs:240,0.108842968940735)
--(axis cs:241,0.108853168785572)
--(axis cs:242,0.108856186270714)
--(axis cs:243,0.108853429555893)
--(axis cs:244,0.108862906694412)
--(axis cs:245,0.108875691890717)
--(axis cs:246,0.108891360461712)
--(axis cs:247,0.108893901109695)
--(axis cs:248,0.10891205817461)
--(axis cs:249,0.108925566077232)
--(axis cs:250,0.108940809965134)
--(axis cs:251,0.108961798250675)
--(axis cs:252,0.108993083238602)
--(axis cs:253,0.109009772539139)
--(axis cs:254,0.109073303639889)
--(axis cs:255,0.109104007482529)
--(axis cs:256,0.109140507876873)
--(axis cs:257,0.109157234430313)
--(axis cs:258,0.109174326062202)
--(axis cs:259,0.109174571931362)
--(axis cs:260,0.109180025756359)
--(axis cs:261,0.109190747141838)
--(axis cs:262,0.109212934970856)
--(axis cs:263,0.109238691627979)
--(axis cs:264,0.109251774847507)
--(axis cs:265,0.109252646565437)
--(axis cs:266,0.109256081283092)
--(axis cs:267,0.10924606025219)
--(axis cs:268,0.109257273375988)
--(axis cs:269,0.109264470636845)
--(axis cs:270,0.109323114156723)
--(axis cs:271,0.109344407916069)
--(axis cs:272,0.110566191375256)
--(axis cs:273,0.11076844483614)
--(axis cs:274,0.110776394605637)
--(axis cs:275,0.110781826078892)
--(axis cs:276,0.110784597694874)
--(axis cs:277,0.110785134136677)
--(axis cs:278,0.110794194042683)
--(axis cs:279,0.11080364137888)
--(axis cs:280,0.110807456076145)
--(axis cs:281,0.110810726881027)
--(axis cs:282,0.110821194946766)
--(axis cs:283,0.110830552875996)
--(axis cs:284,0.110832549631596)
--(axis cs:285,0.110845610499382)
--(axis cs:286,0.11085207760334)
--(axis cs:287,0.111037194728851)
--(axis cs:288,0.111046768724918)
--(axis cs:289,0.111055880784988)
--(axis cs:290,0.111078768968582)
--(axis cs:291,0.111098028719425)
--(axis cs:292,0.111073203384876)
--(axis cs:293,0.111075259745121)
--(axis cs:294,0.111112087965012)
--(axis cs:295,0.111134208738804)
--(axis cs:296,0.111192353069782)
--(axis cs:297,0.111223816871643)
--(axis cs:298,0.111450791358948)
--(axis cs:299,0.111625321209431)
--(axis cs:300,0.11161945015192)
--(axis cs:301,0.111626118421555)
--(axis cs:302,0.111644603312016)
--(axis cs:303,0.112211778759956)
--(axis cs:304,0.112320281565189)
--(axis cs:305,0.112341821193695)
--(axis cs:306,0.112361736595631)
--(axis cs:307,0.11237408965826)
--(axis cs:308,0.112384796142578)
--(axis cs:309,0.112426161766052)
--(axis cs:310,0.112434230744839)
--(axis cs:311,0.112441502511501)
--(axis cs:312,0.112493716180325)
--(axis cs:313,0.112509548664093)
--(axis cs:314,0.112865641713142)
--(axis cs:315,0.112865656614304)
--(axis cs:316,0.112915456295013)
--(axis cs:317,0.112922534346581)
--(axis cs:318,0.112981021404266)
--(axis cs:319,0.112981989979744)
--(axis cs:320,0.112989783287048)
--(axis cs:321,0.112998805940151)
--(axis cs:322,0.11302475631237)
--(axis cs:323,0.113060049712658)
--(axis cs:324,0.113109223544598)
--(axis cs:325,0.113130338490009)
--(axis cs:326,0.113138161599636)
--(axis cs:327,0.113162271678448)
--(axis cs:328,0.113190501928329)
--(axis cs:329,0.113213650882244)
--(axis cs:330,0.113234750926495)
--(axis cs:331,0.113241024315357)
--(axis cs:332,0.113438539206982)
--(axis cs:333,0.113487616181374)
--(axis cs:334,0.113506749272346)
--(axis cs:335,0.113547816872597)
--(axis cs:336,0.113544210791588)
--(axis cs:337,0.113596029579639)
--(axis cs:338,0.113656833767891)
--(axis cs:339,0.113717012107372)
--(axis cs:340,0.113732226192951)
--(axis cs:341,0.113769069314003)
--(axis cs:342,0.113825455307961)
--(axis cs:343,0.113835722208023)
--(axis cs:344,0.113870024681091)
--(axis cs:345,0.113963797688484)
--(axis cs:346,0.113987885415554)
--(axis cs:347,0.114077493548393)
--(axis cs:348,0.114219553768635)
--(axis cs:349,0.114260829985142)
--(axis cs:350,0.114286310970783)
--(axis cs:351,0.114298738539219)
--(axis cs:352,0.114423006772995)
--(axis cs:353,0.1153744161129)
--(axis cs:354,0.115627735853195)
--(axis cs:355,0.11563640832901)
--(axis cs:356,0.115652963519096)
--(axis cs:357,0.115752898156643)
--(axis cs:358,0.115764930844307)
--(axis cs:359,0.115797460079193)
--(axis cs:360,0.115844160318375)
--(axis cs:361,0.115915082395077)
--(axis cs:362,0.116041518747807)
--(axis cs:363,0.116333641111851)
--(axis cs:364,0.116412371397018)
--(axis cs:365,0.11640553176403)
--(axis cs:366,0.116413801908493)
--(axis cs:367,0.116440638899803)
--(axis cs:368,0.116471827030182)
--(axis cs:369,0.116510659456253)
--(axis cs:370,0.116565026342869)
--(axis cs:371,0.116627730429173)
--(axis cs:372,0.116685099899769)
--(axis cs:373,0.116705343127251)
--(axis cs:374,0.11684612929821)
--(axis cs:375,0.116905547678471)
--(axis cs:376,0.116972826421261)
--(axis cs:377,0.11637107282877)
--(axis cs:378,0.116356648504734)
--(axis cs:379,0.116386704146862)
--(axis cs:380,0.116396896541119)
--(axis cs:381,0.116581939160824)
--(axis cs:382,0.116702564060688)
--(axis cs:383,0.116805218160152)
--(axis cs:384,0.116813600063324)
--(axis cs:385,0.116842336952686)
--(axis cs:386,0.117560282349586)
--(axis cs:387,0.117676891386509)
--(axis cs:388,0.117728024721146)
--(axis cs:389,0.117909707129002)
--(axis cs:390,0.118029616773129)
--(axis cs:391,0.118042550981045)
--(axis cs:392,0.119013600051403)
--(axis cs:393,0.119089812040329)
--(axis cs:394,0.119073413312435)
--(axis cs:395,0.119078010320663)
--(axis cs:396,0.119086615741253)
--(axis cs:397,0.119101412594318)
--(axis cs:398,0.119107596576214)
--(axis cs:399,0.119080156087875)
--(axis cs:399,0.157145500183105)
--(axis cs:399,0.157145500183105)
--(axis cs:398,0.15587492287159)
--(axis cs:397,0.155867576599121)
--(axis cs:396,0.155811697244644)
--(axis cs:395,0.155788898468018)
--(axis cs:394,0.155689716339111)
--(axis cs:393,0.155573084950447)
--(axis cs:392,0.1553915143013)
--(axis cs:391,0.155233457684517)
--(axis cs:390,0.155208513140678)
--(axis cs:389,0.155181407928467)
--(axis cs:388,0.155153676867485)
--(axis cs:387,0.155085071921349)
--(axis cs:386,0.154595017433167)
--(axis cs:385,0.154585152864456)
--(axis cs:384,0.154564052820206)
--(axis cs:383,0.154553800821304)
--(axis cs:382,0.154515951871872)
--(axis cs:381,0.154509693384171)
--(axis cs:380,0.154454544186592)
--(axis cs:379,0.154443457722664)
--(axis cs:378,0.154468968510628)
--(axis cs:377,0.154982835054398)
--(axis cs:376,0.154961183667183)
--(axis cs:375,0.154940620064735)
--(axis cs:374,0.15490885078907)
--(axis cs:373,0.154812142252922)
--(axis cs:372,0.154459729790688)
--(axis cs:371,0.15441782772541)
--(axis cs:370,0.154168039560318)
--(axis cs:369,0.153992801904678)
--(axis cs:368,0.153354197740555)
--(axis cs:367,0.153048738837242)
--(axis cs:366,0.153032124042511)
--(axis cs:365,0.152977675199509)
--(axis cs:364,0.152961611747742)
--(axis cs:363,0.152955800294876)
--(axis cs:362,0.152925059199333)
--(axis cs:361,0.152871698141098)
--(axis cs:360,0.152820184826851)
--(axis cs:359,0.152805671095848)
--(axis cs:358,0.15281343460083)
--(axis cs:357,0.153266534209251)
--(axis cs:356,0.153182968497276)
--(axis cs:355,0.153077587485313)
--(axis cs:354,0.153035581111908)
--(axis cs:353,0.152899071574211)
--(axis cs:352,0.152878880500793)
--(axis cs:351,0.1528679728508)
--(axis cs:350,0.152806326746941)
--(axis cs:349,0.15256167948246)
--(axis cs:348,0.152445569634438)
--(axis cs:347,0.152318984270096)
--(axis cs:346,0.152242243289948)
--(axis cs:345,0.151925027370453)
--(axis cs:344,0.151916712522507)
--(axis cs:343,0.15191239118576)
--(axis cs:342,0.151905596256256)
--(axis cs:341,0.151898488402367)
--(axis cs:340,0.151886001229286)
--(axis cs:339,0.151880651712418)
--(axis cs:338,0.151860311627388)
--(axis cs:337,0.151665970683098)
--(axis cs:336,0.150104776024818)
--(axis cs:335,0.149923279881477)
--(axis cs:334,0.149792984127998)
--(axis cs:333,0.149774610996246)
--(axis cs:332,0.149704068899155)
--(axis cs:331,0.149672627449036)
--(axis cs:330,0.149645552039146)
--(axis cs:329,0.149617880582809)
--(axis cs:328,0.149617105722427)
--(axis cs:327,0.149611636996269)
--(axis cs:326,0.149641409516335)
--(axis cs:325,0.149622112512589)
--(axis cs:324,0.149520024657249)
--(axis cs:323,0.149165347218513)
--(axis cs:322,0.149147346615791)
--(axis cs:321,0.149126335978508)
--(axis cs:320,0.149100929498672)
--(axis cs:319,0.149087324738503)
--(axis cs:318,0.149001508951187)
--(axis cs:317,0.14899568259716)
--(axis cs:316,0.14892204105854)
--(axis cs:315,0.148854285478592)
--(axis cs:314,0.148804873228073)
--(axis cs:313,0.148450791835785)
--(axis cs:312,0.148427471518517)
--(axis cs:311,0.148352324962616)
--(axis cs:310,0.148206532001495)
--(axis cs:309,0.148200988769531)
--(axis cs:308,0.148180171847343)
--(axis cs:307,0.148156434297562)
--(axis cs:306,0.148152142763138)
--(axis cs:305,0.148082792758942)
--(axis cs:304,0.148069620132446)
--(axis cs:303,0.148028552532196)
--(axis cs:302,0.148036912083626)
--(axis cs:301,0.147308185696602)
--(axis cs:300,0.146822914481163)
--(axis cs:299,0.146812334656715)
--(axis cs:298,0.146812990307808)
--(axis cs:297,0.146814048290253)
--(axis cs:296,0.146758630871773)
--(axis cs:295,0.14661830663681)
--(axis cs:294,0.146604359149933)
--(axis cs:293,0.146329745650291)
--(axis cs:292,0.146263375878334)
--(axis cs:291,0.145966023206711)
--(axis cs:290,0.14571624994278)
--(axis cs:289,0.14571413397789)
--(axis cs:288,0.145385801792145)
--(axis cs:287,0.14537151157856)
--(axis cs:286,0.145216152071953)
--(axis cs:285,0.144733414053917)
--(axis cs:284,0.144684746861458)
--(axis cs:283,0.144816845655441)
--(axis cs:282,0.144341349601746)
--(axis cs:281,0.144257679581642)
--(axis cs:280,0.144189715385437)
--(axis cs:279,0.144038632512093)
--(axis cs:278,0.143924832344055)
--(axis cs:277,0.143674805760384)
--(axis cs:276,0.143358632922173)
--(axis cs:275,0.143366530537605)
--(axis cs:274,0.143355280160904)
--(axis cs:273,0.143131077289581)
--(axis cs:272,0.142932653427124)
--(axis cs:271,0.142862990498543)
--(axis cs:270,0.142780274152756)
--(axis cs:269,0.142447084188461)
--(axis cs:268,0.142364829778671)
--(axis cs:267,0.142331123352051)
--(axis cs:266,0.142053231596947)
--(axis cs:265,0.141558602452278)
--(axis cs:264,0.141517505049706)
--(axis cs:263,0.141432613134384)
--(axis cs:262,0.14131723344326)
--(axis cs:261,0.141306102275848)
--(axis cs:260,0.140216290950775)
--(axis cs:259,0.139852717518806)
--(axis cs:258,0.139788910746574)
--(axis cs:257,0.139294803142548)
--(axis cs:256,0.139006391167641)
--(axis cs:255,0.13883301615715)
--(axis cs:254,0.138298377394676)
--(axis cs:253,0.138094529509544)
--(axis cs:252,0.13779117166996)
--(axis cs:251,0.137414306402206)
--(axis cs:250,0.137141361832619)
--(axis cs:249,0.137134253978729)
--(axis cs:248,0.137035578489304)
--(axis cs:247,0.136871829628944)
--(axis cs:246,0.136859849095345)
--(axis cs:245,0.136823281645775)
--(axis cs:244,0.136793613433838)
--(axis cs:243,0.136644899845123)
--(axis cs:242,0.136615440249443)
--(axis cs:241,0.136602491140366)
--(axis cs:240,0.136595964431763)
--(axis cs:239,0.136570483446121)
--(axis cs:238,0.136548519134521)
--(axis cs:237,0.136418059468269)
--(axis cs:236,0.13641294836998)
--(axis cs:235,0.136438757181168)
--(axis cs:234,0.136002659797668)
--(axis cs:233,0.136013075709343)
--(axis cs:232,0.136004194617271)
--(axis cs:231,0.135932192206383)
--(axis cs:230,0.135893642902374)
--(axis cs:229,0.135894700884819)
--(axis cs:228,0.135857939720154)
--(axis cs:227,0.135834947228432)
--(axis cs:226,0.135803714394569)
--(axis cs:225,0.135674759745598)
--(axis cs:224,0.135655865073204)
--(axis cs:223,0.135644227266312)
--(axis cs:222,0.135639831423759)
--(axis cs:221,0.135632529854774)
--(axis cs:220,0.135573536157608)
--(axis cs:219,0.134605035185814)
--(axis cs:218,0.134557202458382)
--(axis cs:217,0.134372591972351)
--(axis cs:216,0.134241625666618)
--(axis cs:215,0.134039342403412)
--(axis cs:214,0.13398602604866)
--(axis cs:213,0.133987069129944)
--(axis cs:212,0.133837595582008)
--(axis cs:211,0.133702948689461)
--(axis cs:210,0.133530929684639)
--(axis cs:209,0.133203640580177)
--(axis cs:208,0.133001089096069)
--(axis cs:207,0.132914468646049)
--(axis cs:206,0.132718458771706)
--(axis cs:205,0.132651090621948)
--(axis cs:204,0.132661178708076)
--(axis cs:203,0.132574439048767)
--(axis cs:202,0.132470667362213)
--(axis cs:201,0.13234780728817)
--(axis cs:200,0.132209345698357)
--(axis cs:199,0.131921350955963)
--(axis cs:198,0.131873697042465)
--(axis cs:197,0.131798908114433)
--(axis cs:196,0.131699547171593)
--(axis cs:195,0.131596952676773)
--(axis cs:194,0.13146436214447)
--(axis cs:193,0.131298184394836)
--(axis cs:192,0.131273493170738)
--(axis cs:191,0.131228506565094)
--(axis cs:190,0.131247192621231)
--(axis cs:189,0.131122186779976)
--(axis cs:188,0.131057918071747)
--(axis cs:187,0.131008863449097)
--(axis cs:186,0.130960360169411)
--(axis cs:185,0.130883887410164)
--(axis cs:184,0.130833312869072)
--(axis cs:183,0.13083527982235)
--(axis cs:182,0.130829945206642)
--(axis cs:181,0.130725428462029)
--(axis cs:180,0.130693659186363)
--(axis cs:179,0.130629867315292)
--(axis cs:178,0.130592226982117)
--(axis cs:177,0.130559697747231)
--(axis cs:176,0.130516275763512)
--(axis cs:175,0.130506873130798)
--(axis cs:174,0.130504846572876)
--(axis cs:173,0.130476444959641)
--(axis cs:172,0.130451112985611)
--(axis cs:171,0.130428835749626)
--(axis cs:170,0.130420133471489)
--(axis cs:169,0.130399256944656)
--(axis cs:168,0.129873350262642)
--(axis cs:167,0.128409191966057)
--(axis cs:166,0.128461599349976)
--(axis cs:165,0.128384068608284)
--(axis cs:164,0.128225028514862)
--(axis cs:163,0.128245666623116)
--(axis cs:162,0.12801069021225)
--(axis cs:161,0.128045603632927)
--(axis cs:160,0.127697303891182)
--(axis cs:159,0.127575993537903)
--(axis cs:158,0.127686977386475)
--(axis cs:157,0.12756410241127)
--(axis cs:156,0.127203613519669)
--(axis cs:155,0.127087384462357)
--(axis cs:154,0.127062425017357)
--(axis cs:153,0.127042904496193)
--(axis cs:152,0.127035424113274)
--(axis cs:151,0.127009645104408)
--(axis cs:150,0.126911625266075)
--(axis cs:149,0.125582620501518)
--(axis cs:148,0.125169858336449)
--(axis cs:147,0.124673470854759)
--(axis cs:146,0.124699644744396)
--(axis cs:145,0.124662518501282)
--(axis cs:144,0.124420002102852)
--(axis cs:143,0.124232552945614)
--(axis cs:142,0.123831979930401)
--(axis cs:141,0.123776689171791)
--(axis cs:140,0.123717598617077)
--(axis cs:139,0.123547747731209)
--(axis cs:138,0.123317167162895)
--(axis cs:137,0.123213991522789)
--(axis cs:136,0.122545078396797)
--(axis cs:135,0.122385822236538)
--(axis cs:134,0.122376896440983)
--(axis cs:133,0.122321553528309)
--(axis cs:132,0.122318223118782)
--(axis cs:131,0.122418843209743)
--(axis cs:130,0.12202674895525)
--(axis cs:129,0.122014686465263)
--(axis cs:128,0.122008748352528)
--(axis cs:127,0.121987529098988)
--(axis cs:126,0.122198440134525)
--(axis cs:125,0.122136332094669)
--(axis cs:124,0.121842116117477)
--(axis cs:123,0.121765546500683)
--(axis cs:122,0.121627472341061)
--(axis cs:121,0.121119812130928)
--(axis cs:120,0.121157698333263)
--(axis cs:119,0.120793208479881)
--(axis cs:118,0.120579414069653)
--(axis cs:117,0.120438531041145)
--(axis cs:116,0.12007200717926)
--(axis cs:115,0.119904480874538)
--(axis cs:114,0.119879111647606)
--(axis cs:113,0.119828559458256)
--(axis cs:112,0.119731433689594)
--(axis cs:111,0.119701474905014)
--(axis cs:110,0.11963414400816)
--(axis cs:109,0.119444355368614)
--(axis cs:108,0.119407810270786)
--(axis cs:107,0.119421660900116)
--(axis cs:106,0.119387403130531)
--(axis cs:105,0.119336761534214)
--(axis cs:104,0.119174495339394)
--(axis cs:103,0.119163513183594)
--(axis cs:102,0.119136221706867)
--(axis cs:101,0.118936993181705)
--(axis cs:100,0.118966124951839)
--(axis cs:99,0.118994541466236)
--(axis cs:98,0.118655256927013)
--(axis cs:97,0.117964833974838)
--(axis cs:96,0.117898039519787)
--(axis cs:95,0.117694392800331)
--(axis cs:94,0.117614522576332)
--(axis cs:93,0.117444932460785)
--(axis cs:92,0.117179363965988)
--(axis cs:91,0.116629034280777)
--(axis cs:90,0.116622097790241)
--(axis cs:89,0.116449527442455)
--(axis cs:88,0.116389580070972)
--(axis cs:87,0.116156928241253)
--(axis cs:86,0.116078041493893)
--(axis cs:85,0.115956246852875)
--(axis cs:84,0.115904860198498)
--(axis cs:83,0.115869276225567)
--(axis cs:82,0.115752391517162)
--(axis cs:81,0.115721091628075)
--(axis cs:80,0.115577705204487)
--(axis cs:79,0.115426115691662)
--(axis cs:78,0.115363664925098)
--(axis cs:77,0.115300439298153)
--(axis cs:76,0.115198694169521)
--(axis cs:75,0.115045271813869)
--(axis cs:74,0.11492232978344)
--(axis cs:73,0.11490672826767)
--(axis cs:72,0.114907830953598)
--(axis cs:71,0.114911682903767)
--(axis cs:70,0.114590272307396)
--(axis cs:69,0.114500992000103)
--(axis cs:68,0.114417888224125)
--(axis cs:67,0.114301033318043)
--(axis cs:66,0.114054843783379)
--(axis cs:65,0.114003725349903)
--(axis cs:64,0.113894671201706)
--(axis cs:63,0.113884523510933)
--(axis cs:62,0.113535188138485)
--(axis cs:61,0.113415062427521)
--(axis cs:60,0.112736560404301)
--(axis cs:59,0.112599648535252)
--(axis cs:58,0.112469658255577)
--(axis cs:57,0.112385876476765)
--(axis cs:56,0.112276449799538)
--(axis cs:55,0.112232051789761)
--(axis cs:54,0.112236499786377)
--(axis cs:53,0.112034812569618)
--(axis cs:52,0.111902423202991)
--(axis cs:51,0.111811257898808)
--(axis cs:50,0.111811071634293)
--(axis cs:49,0.111773170530796)
--(axis cs:48,0.111044473946095)
--(axis cs:47,0.11092172563076)
--(axis cs:46,0.110484957695007)
--(axis cs:45,0.110402964055538)
--(axis cs:44,0.109908893704414)
--(axis cs:43,0.10982608050108)
--(axis cs:42,0.109739936888218)
--(axis cs:41,0.109678737819195)
--(axis cs:40,0.109459109604359)
--(axis cs:39,0.109487749636173)
--(axis cs:38,0.109380409121513)
--(axis cs:37,0.109174497425556)
--(axis cs:36,0.108937285840511)
--(axis cs:35,0.108868978917599)
--(axis cs:34,0.108818016946316)
--(axis cs:33,0.108836859464645)
--(axis cs:32,0.108485698699951)
--(axis cs:31,0.108270145952702)
--(axis cs:30,0.108074821531773)
--(axis cs:29,0.107881180942059)
--(axis cs:28,0.107746556401253)
--(axis cs:27,0.107568070292473)
--(axis cs:26,0.107296846807003)
--(axis cs:25,0.106825098395348)
--(axis cs:24,0.106340035796165)
--(axis cs:23,0.105901785194874)
--(axis cs:22,0.10571450740099)
--(axis cs:21,0.105332218110561)
--(axis cs:20,0.104660667479038)
--(axis cs:19,0.104533329606056)
--(axis cs:18,0.104236207902431)
--(axis cs:17,0.103690214455128)
--(axis cs:16,0.103366859257221)
--(axis cs:15,0.103108666837215)
--(axis cs:14,0.102956235408783)
--(axis cs:13,0.103002406656742)
--(axis cs:12,0.103039227426052)
--(axis cs:11,0.103104963898659)
--(axis cs:10,0.102821439504623)
--(axis cs:9,0.102659240365028)
--(axis cs:8,0.102401882410049)
--(axis cs:7,0.102330967783928)
--(axis cs:6,0.102229602634907)
--(axis cs:5,0.102324910461903)
--(axis cs:4,0.101845271885395)
--(axis cs:3,0.101925201714039)
--(axis cs:2,0.101770646870136)
--(axis cs:1,0.100975148379803)
--(axis cs:0,0.100065648555756)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.100089989602566)
--(axis cs:0,0.0999343544244766)
--(axis cs:1,0.099843867123127)
--(axis cs:2,0.0998249426484108)
--(axis cs:3,0.0998294800519943)
--(axis cs:4,0.0998322293162346)
--(axis cs:5,0.0998383387923241)
--(axis cs:6,0.0998408123850822)
--(axis cs:7,0.0998382195830345)
--(axis cs:8,0.0998379066586494)
--(axis cs:9,0.0998401492834091)
--(axis cs:10,0.0998400151729584)
--(axis cs:11,0.0998427495360374)
--(axis cs:12,0.0998430475592613)
--(axis cs:13,0.099842481315136)
--(axis cs:14,0.0998412519693375)
--(axis cs:15,0.0998426377773285)
--(axis cs:16,0.0998422279953957)
--(axis cs:17,0.0998426824808121)
--(axis cs:18,0.0998423844575882)
--(axis cs:19,0.0998393222689629)
--(axis cs:20,0.0998423770070076)
--(axis cs:21,0.0998440086841583)
--(axis cs:22,0.0998436138033867)
--(axis cs:23,0.0998434275388718)
--(axis cs:24,0.099842943251133)
--(axis cs:25,0.0998466908931732)
--(axis cs:26,0.0998468026518822)
--(axis cs:27,0.0998420268297195)
--(axis cs:28,0.0998417735099792)
--(axis cs:29,0.0998428985476494)
--(axis cs:30,0.0998464748263359)
--(axis cs:31,0.0998517945408821)
--(axis cs:32,0.099853627383709)
--(axis cs:33,0.0998599082231522)
--(axis cs:34,0.0998725965619087)
--(axis cs:35,0.0998718738555908)
--(axis cs:36,0.0998787730932236)
--(axis cs:37,0.099876381456852)
--(axis cs:38,0.099882610142231)
--(axis cs:39,0.0998920425772667)
--(axis cs:40,0.0998929888010025)
--(axis cs:41,0.0998974815011024)
--(axis cs:42,0.0998944193124771)
--(axis cs:43,0.0999071449041367)
--(axis cs:44,0.099915623664856)
--(axis cs:45,0.099913477897644)
--(axis cs:46,0.099925272166729)
--(axis cs:47,0.0999420434236526)
--(axis cs:48,0.0999484285712242)
--(axis cs:49,0.0999668017029762)
--(axis cs:50,0.0999792292714119)
--(axis cs:51,0.100033730268478)
--(axis cs:52,0.100047007203102)
--(axis cs:53,0.100071601569653)
--(axis cs:54,0.100041642785072)
--(axis cs:55,0.0999743491411209)
--(axis cs:56,0.0999748930335045)
--(axis cs:57,0.0999817401170731)
--(axis cs:58,0.100013114511967)
--(axis cs:59,0.0998800694942474)
--(axis cs:60,0.0998697727918625)
--(axis cs:61,0.0998795479536057)
--(axis cs:62,0.0998803302645683)
--(axis cs:63,0.0998682379722595)
--(axis cs:64,0.0999136120080948)
--(axis cs:65,0.0999377146363258)
--(axis cs:66,0.0999558717012405)
--(axis cs:67,0.100004598498344)
--(axis cs:68,0.100002452731133)
--(axis cs:69,0.100012667477131)
--(axis cs:70,0.100005954504013)
--(axis cs:71,0.10006345808506)
--(axis cs:72,0.100163750350475)
--(axis cs:73,0.10020162910223)
--(axis cs:74,0.100200451910496)
--(axis cs:75,0.100216649472713)
--(axis cs:76,0.100209206342697)
--(axis cs:77,0.100227683782578)
--(axis cs:78,0.100370369851589)
--(axis cs:79,0.100431315600872)
--(axis cs:80,0.10051241517067)
--(axis cs:81,0.10052514821291)
--(axis cs:82,0.100542463362217)
--(axis cs:83,0.100557200610638)
--(axis cs:84,0.100583478808403)
--(axis cs:85,0.10058306902647)
--(axis cs:86,0.100598081946373)
--(axis cs:87,0.10060802847147)
--(axis cs:88,0.100745894014835)
--(axis cs:89,0.100773878395557)
--(axis cs:90,0.100775472819805)
--(axis cs:91,0.100795269012451)
--(axis cs:92,0.100797444581985)
--(axis cs:93,0.10080298781395)
--(axis cs:94,0.100794643163681)
--(axis cs:95,0.100794062018394)
--(axis cs:96,0.10087639093399)
--(axis cs:97,0.100891299545765)
--(axis cs:98,0.100875936448574)
--(axis cs:99,0.100851483643055)
--(axis cs:100,0.100899435579777)
--(axis cs:101,0.100912675261497)
--(axis cs:102,0.100917004048824)
--(axis cs:103,0.100920259952545)
--(axis cs:104,0.100941188633442)
--(axis cs:105,0.100924395024776)
--(axis cs:106,0.100937873125076)
--(axis cs:107,0.100935891270638)
--(axis cs:108,0.10095240175724)
--(axis cs:109,0.101135261356831)
--(axis cs:110,0.101165868341923)
--(axis cs:111,0.101158238947392)
--(axis cs:112,0.101208075881004)
--(axis cs:113,0.101235836744308)
--(axis cs:114,0.101224608719349)
--(axis cs:115,0.101247064769268)
--(axis cs:116,0.101328909397125)
--(axis cs:117,0.101357452571392)
--(axis cs:118,0.101429522037506)
--(axis cs:119,0.101443760097027)
--(axis cs:120,0.101600259542465)
--(axis cs:121,0.101705446839333)
--(axis cs:122,0.101869210600853)
--(axis cs:123,0.102062560617924)
--(axis cs:124,0.10213702917099)
--(axis cs:125,0.102152831852436)
--(axis cs:126,0.102157451212406)
--(axis cs:127,0.10207486897707)
--(axis cs:128,0.102127596735954)
--(axis cs:129,0.102299124002457)
--(axis cs:130,0.102582186460495)
--(axis cs:131,0.102756299078465)
--(axis cs:132,0.102927595376968)
--(axis cs:133,0.102668285369873)
--(axis cs:134,0.102648578584194)
--(axis cs:135,0.10293848067522)
--(axis cs:136,0.103113263845444)
--(axis cs:137,0.103213250637054)
--(axis cs:138,0.103239081799984)
--(axis cs:139,0.103446558117867)
--(axis cs:140,0.103857770562172)
--(axis cs:141,0.10365205258131)
--(axis cs:142,0.103891104459763)
--(axis cs:143,0.103978045284748)
--(axis cs:144,0.104045957326889)
--(axis cs:145,0.104280203580856)
--(axis cs:146,0.104205407202244)
--(axis cs:147,0.104341857135296)
--(axis cs:148,0.104558691382408)
--(axis cs:149,0.104623757302761)
--(axis cs:150,0.104625947773457)
--(axis cs:151,0.104650937020779)
--(axis cs:152,0.103973194956779)
--(axis cs:153,0.103986404836178)
--(axis cs:154,0.103999719023705)
--(axis cs:155,0.103855118155479)
--(axis cs:156,0.103843629360199)
--(axis cs:157,0.103979855775833)
--(axis cs:158,0.104079440236092)
--(axis cs:159,0.103971868753433)
--(axis cs:160,0.103904828429222)
--(axis cs:161,0.103919386863708)
--(axis cs:162,0.103939436376095)
--(axis cs:163,0.103994369506836)
--(axis cs:164,0.104010060429573)
--(axis cs:165,0.104002669453621)
--(axis cs:166,0.103976167738438)
--(axis cs:167,0.104223996400833)
--(axis cs:168,0.104247391223907)
--(axis cs:169,0.104243382811546)
--(axis cs:170,0.104336597025394)
--(axis cs:171,0.104431331157684)
--(axis cs:172,0.104434698820114)
--(axis cs:173,0.104465715587139)
--(axis cs:174,0.104470789432526)
--(axis cs:175,0.104477785527706)
--(axis cs:176,0.104517303407192)
--(axis cs:177,0.104559227824211)
--(axis cs:178,0.104596480727196)
--(axis cs:179,0.104669712483883)
--(axis cs:180,0.104679793119431)
--(axis cs:181,0.104519613087177)
--(axis cs:182,0.104513421654701)
--(axis cs:183,0.104507558047771)
--(axis cs:184,0.104556739330292)
--(axis cs:185,0.104802899062634)
--(axis cs:186,0.10497635602951)
--(axis cs:187,0.104989401996136)
--(axis cs:188,0.105050906538963)
--(axis cs:189,0.10509031265974)
--(axis cs:190,0.106476962566376)
--(axis cs:191,0.106482163071632)
--(axis cs:192,0.106472678482533)
--(axis cs:193,0.106478489935398)
--(axis cs:194,0.106478698551655)
--(axis cs:195,0.106486462056637)
--(axis cs:196,0.106490738689899)
--(axis cs:197,0.106502942740917)
--(axis cs:198,0.106531783938408)
--(axis cs:199,0.106556206941605)
--(axis cs:200,0.106537669897079)
--(axis cs:201,0.106537044048309)
--(axis cs:202,0.106537267565727)
--(axis cs:203,0.106540113687515)
--(axis cs:204,0.106561422348022)
--(axis cs:205,0.106564357876778)
--(axis cs:206,0.106565564870834)
--(axis cs:207,0.106564149260521)
--(axis cs:208,0.106587938964367)
--(axis cs:209,0.106592923402786)
--(axis cs:210,0.106599673628807)
--(axis cs:211,0.107094645500183)
--(axis cs:212,0.107186645269394)
--(axis cs:213,0.107189550995827)
--(axis cs:214,0.107229240238667)
--(axis cs:215,0.10726011544466)
--(axis cs:216,0.107259377837181)
--(axis cs:217,0.107258729636669)
--(axis cs:218,0.107258081436157)
--(axis cs:219,0.107267484068871)
--(axis cs:220,0.107363797724247)
--(axis cs:221,0.10737282782793)
--(axis cs:222,0.107374429702759)
--(axis cs:223,0.107404448091984)
--(axis cs:224,0.107410311698914)
--(axis cs:225,0.107414290308952)
--(axis cs:226,0.107418142259121)
--(axis cs:227,0.107345595955849)
--(axis cs:228,0.107387691736221)
--(axis cs:229,0.107392393052578)
--(axis cs:230,0.107673138380051)
--(axis cs:231,0.107683390378952)
--(axis cs:232,0.107678338885307)
--(axis cs:233,0.107707634568214)
--(axis cs:234,0.107723377645016)
--(axis cs:235,0.107723563909531)
--(axis cs:236,0.107750684022903)
--(axis cs:237,0.107760548591614)
--(axis cs:238,0.107764728367329)
--(axis cs:239,0.107773214578629)
--(axis cs:240,0.10779594630003)
--(axis cs:241,0.107783496379852)
--(axis cs:242,0.107776157557964)
--(axis cs:243,0.107804641127586)
--(axis cs:244,0.107640840113163)
--(axis cs:245,0.107643209397793)
--(axis cs:246,0.107655271887779)
--(axis cs:247,0.107661575078964)
--(axis cs:248,0.107667222619057)
--(axis cs:249,0.107674695551395)
--(axis cs:250,0.107675015926361)
--(axis cs:251,0.107677951455116)
--(axis cs:252,0.10768648982048)
--(axis cs:253,0.107697263360023)
--(axis cs:254,0.107716895639896)
--(axis cs:255,0.107723630964756)
--(axis cs:256,0.107731118798256)
--(axis cs:257,0.10820921510458)
--(axis cs:258,0.108238749206066)
--(axis cs:259,0.108257412910461)
--(axis cs:260,0.108248859643936)
--(axis cs:261,0.108507581055164)
--(axis cs:262,0.108526736497879)
--(axis cs:263,0.108512423932552)
--(axis cs:264,0.108488060534)
--(axis cs:265,0.108499564230442)
--(axis cs:266,0.108507573604584)
--(axis cs:267,0.108514316380024)
--(axis cs:268,0.108508564531803)
--(axis cs:269,0.108855955302715)
--(axis cs:270,0.108775675296783)
--(axis cs:271,0.109005279839039)
--(axis cs:272,0.10922172665596)
--(axis cs:273,0.109302289783955)
--(axis cs:274,0.109301075339317)
--(axis cs:275,0.109336629509926)
--(axis cs:276,0.109348148107529)
--(axis cs:277,0.109377384185791)
--(axis cs:278,0.109368242323399)
--(axis cs:279,0.109354808926582)
--(axis cs:280,0.109726116061211)
--(axis cs:281,0.109748236835003)
--(axis cs:282,0.109768323600292)
--(axis cs:283,0.11050570756197)
--(axis cs:284,0.11067072302103)
--(axis cs:285,0.11067346483469)
--(axis cs:286,0.110677808523178)
--(axis cs:287,0.110760644078255)
--(axis cs:288,0.110784992575645)
--(axis cs:289,0.110787831246853)
--(axis cs:290,0.110918410122395)
--(axis cs:291,0.11092983186245)
--(axis cs:292,0.110955700278282)
--(axis cs:293,0.110959574580193)
--(axis cs:294,0.111030831933022)
--(axis cs:295,0.111003912985325)
--(axis cs:296,0.111007355153561)
--(axis cs:297,0.111008919775486)
--(axis cs:298,0.111015386879444)
--(axis cs:299,0.111035577952862)
--(axis cs:300,0.11114402115345)
--(axis cs:301,0.111145451664925)
--(axis cs:302,0.111252099275589)
--(axis cs:303,0.111261121928692)
--(axis cs:304,0.111427783966064)
--(axis cs:305,0.111486509442329)
--(axis cs:306,0.111498355865479)
--(axis cs:307,0.112517453730106)
--(axis cs:308,0.113111421465874)
--(axis cs:309,0.11320324242115)
--(axis cs:310,0.113252177834511)
--(axis cs:311,0.113898649811745)
--(axis cs:312,0.113885760307312)
--(axis cs:313,0.113871537148952)
--(axis cs:314,0.11387737095356)
--(axis cs:315,0.113881006836891)
--(axis cs:316,0.113884150981903)
--(axis cs:317,0.113906897604465)
--(axis cs:318,0.113926626741886)
--(axis cs:319,0.113936804234982)
--(axis cs:320,0.113950066268444)
--(axis cs:321,0.113934047520161)
--(axis cs:322,0.113949351012707)
--(axis cs:323,0.11389447003603)
--(axis cs:324,0.113926008343697)
--(axis cs:325,0.113869577646255)
--(axis cs:326,0.113869816064835)
--(axis cs:327,0.11388173699379)
--(axis cs:328,0.113868780434132)
--(axis cs:329,0.113781645894051)
--(axis cs:330,0.113788656890392)
--(axis cs:331,0.113791346549988)
--(axis cs:332,0.113831609487534)
--(axis cs:333,0.113851346075535)
--(axis cs:334,0.113856635987759)
--(axis cs:335,0.113876409828663)
--(axis cs:336,0.113947205245495)
--(axis cs:337,0.114054657518864)
--(axis cs:338,0.114098690450191)
--(axis cs:339,0.114109374582767)
--(axis cs:340,0.114151120185852)
--(axis cs:341,0.114183507859707)
--(axis cs:342,0.114214561879635)
--(axis cs:343,0.114202864468098)
--(axis cs:344,0.114816278219223)
--(axis cs:345,0.115185603499413)
--(axis cs:346,0.115158766508102)
--(axis cs:347,0.115160666406155)
--(axis cs:348,0.115172445774078)
--(axis cs:349,0.115200541913509)
--(axis cs:350,0.115195035934448)
--(axis cs:351,0.115197978913784)
--(axis cs:352,0.115199238061905)
--(axis cs:353,0.115735925734043)
--(axis cs:354,0.115831196308136)
--(axis cs:355,0.115972504019737)
--(axis cs:356,0.11598202586174)
--(axis cs:357,0.11642000824213)
--(axis cs:358,0.116432435810566)
--(axis cs:359,0.116465203464031)
--(axis cs:360,0.116722039878368)
--(axis cs:361,0.116745911538601)
--(axis cs:362,0.116765052080154)
--(axis cs:363,0.117053158581257)
--(axis cs:364,0.117066919803619)
--(axis cs:365,0.117079108953476)
--(axis cs:366,0.117085248231888)
--(axis cs:367,0.117098808288574)
--(axis cs:368,0.117112435400486)
--(axis cs:369,0.117132402956486)
--(axis cs:370,0.117174156010151)
--(axis cs:371,0.117201052606106)
--(axis cs:372,0.117489069700241)
--(axis cs:373,0.117483802139759)
--(axis cs:374,0.117374822497368)
--(axis cs:375,0.117431618273258)
--(axis cs:376,0.117526076734066)
--(axis cs:377,0.116930596530437)
--(axis cs:378,0.116781875491142)
--(axis cs:379,0.116827473044395)
--(axis cs:380,0.11688856035471)
--(axis cs:381,0.116861142218113)
--(axis cs:382,0.116801090538502)
--(axis cs:383,0.116831794381142)
--(axis cs:384,0.116803653538227)
--(axis cs:385,0.116939395666122)
--(axis cs:386,0.117090292274952)
--(axis cs:387,0.116992443799973)
--(axis cs:388,0.117008924484253)
--(axis cs:389,0.117835901677608)
--(axis cs:390,0.118033058941364)
--(axis cs:391,0.118060596287251)
--(axis cs:392,0.118067130446434)
--(axis cs:393,0.118095405399799)
--(axis cs:394,0.11810801923275)
--(axis cs:395,0.118106715381145)
--(axis cs:396,0.118114456534386)
--(axis cs:397,0.118127249181271)
--(axis cs:398,0.118134044110775)
--(axis cs:399,0.118087254464626)
--(axis cs:399,0.137282282114029)
--(axis cs:399,0.137282282114029)
--(axis cs:398,0.137281104922295)
--(axis cs:397,0.136927053332329)
--(axis cs:396,0.136199250817299)
--(axis cs:395,0.136239483952522)
--(axis cs:394,0.136470064520836)
--(axis cs:393,0.136461019515991)
--(axis cs:392,0.13616269826889)
--(axis cs:391,0.136063531041145)
--(axis cs:390,0.135969340801239)
--(axis cs:389,0.135978758335114)
--(axis cs:388,0.135979101061821)
--(axis cs:387,0.136072665452957)
--(axis cs:386,0.136529371142387)
--(axis cs:385,0.136538907885551)
--(axis cs:384,0.135915324091911)
--(axis cs:383,0.13579298555851)
--(axis cs:382,0.135698676109314)
--(axis cs:381,0.135578110814095)
--(axis cs:380,0.13546347618103)
--(axis cs:379,0.135413572192192)
--(axis cs:378,0.135416254401207)
--(axis cs:377,0.135411202907562)
--(axis cs:376,0.135341912508011)
--(axis cs:375,0.134940400719643)
--(axis cs:374,0.134631767868996)
--(axis cs:373,0.134539276361465)
--(axis cs:372,0.134394094347954)
--(axis cs:371,0.13414990901947)
--(axis cs:370,0.133814170956612)
--(axis cs:369,0.133689150214195)
--(axis cs:368,0.133656874299049)
--(axis cs:367,0.133285164833069)
--(axis cs:366,0.133317485451698)
--(axis cs:365,0.133327394723892)
--(axis cs:364,0.133257567882538)
--(axis cs:363,0.133354216814041)
--(axis cs:362,0.133400082588196)
--(axis cs:361,0.13330402970314)
--(axis cs:360,0.133226037025452)
--(axis cs:359,0.13306812942028)
--(axis cs:358,0.133077830076218)
--(axis cs:357,0.133064135909081)
--(axis cs:356,0.133030652999878)
--(axis cs:355,0.132938206195831)
--(axis cs:354,0.132913261651993)
--(axis cs:353,0.132073119282722)
--(axis cs:352,0.131999343633652)
--(axis cs:351,0.132155552506447)
--(axis cs:350,0.132109150290489)
--(axis cs:349,0.131958603858948)
--(axis cs:348,0.131999462842941)
--(axis cs:347,0.131910085678101)
--(axis cs:346,0.131840735673904)
--(axis cs:345,0.131810680031776)
--(axis cs:344,0.131794556975365)
--(axis cs:343,0.131760388612747)
--(axis cs:342,0.130968034267426)
--(axis cs:341,0.130963027477264)
--(axis cs:340,0.130948826670647)
--(axis cs:339,0.131069406867027)
--(axis cs:338,0.131156384944916)
--(axis cs:337,0.13115331530571)
--(axis cs:336,0.131165117025375)
--(axis cs:335,0.131376579403877)
--(axis cs:334,0.131350696086884)
--(axis cs:333,0.130878031253815)
--(axis cs:332,0.130852669477463)
--(axis cs:331,0.13077075779438)
--(axis cs:330,0.130611419677734)
--(axis cs:329,0.130503937602043)
--(axis cs:328,0.130515173077583)
--(axis cs:327,0.130500122904778)
--(axis cs:326,0.130306765437126)
--(axis cs:325,0.130105972290039)
--(axis cs:324,0.129709839820862)
--(axis cs:323,0.129760801792145)
--(axis cs:322,0.129229232668877)
--(axis cs:321,0.129162460565567)
--(axis cs:320,0.129211783409119)
--(axis cs:319,0.129171103239059)
--(axis cs:318,0.129168212413788)
--(axis cs:317,0.129137948155403)
--(axis cs:316,0.129170432686806)
--(axis cs:315,0.128708019852638)
--(axis cs:314,0.128692522644997)
--(axis cs:313,0.128696203231812)
--(axis cs:312,0.12891711294651)
--(axis cs:311,0.12884221971035)
--(axis cs:310,0.128595396876335)
--(axis cs:309,0.12826757133007)
--(axis cs:308,0.12822599709034)
--(axis cs:307,0.128109470009804)
--(axis cs:306,0.127857521176338)
--(axis cs:305,0.127600267529488)
--(axis cs:304,0.127264484763145)
--(axis cs:303,0.127298027276993)
--(axis cs:302,0.127208948135376)
--(axis cs:301,0.126507356762886)
--(axis cs:300,0.125905349850655)
--(axis cs:299,0.125831961631775)
--(axis cs:298,0.125774651765823)
--(axis cs:297,0.125696495175362)
--(axis cs:296,0.125715866684914)
--(axis cs:295,0.125660598278046)
--(axis cs:294,0.125593677163124)
--(axis cs:293,0.125212818384171)
--(axis cs:292,0.125311017036438)
--(axis cs:291,0.125297233462334)
--(axis cs:290,0.125234320759773)
--(axis cs:289,0.125190600752831)
--(axis cs:288,0.125024527311325)
--(axis cs:287,0.124809890985489)
--(axis cs:286,0.124788098037243)
--(axis cs:285,0.124738276004791)
--(axis cs:284,0.124695278704166)
--(axis cs:283,0.124643340706825)
--(axis cs:282,0.124644391238689)
--(axis cs:281,0.124572619795799)
--(axis cs:280,0.124726191163063)
--(axis cs:279,0.124286256730556)
--(axis cs:278,0.123792231082916)
--(axis cs:277,0.123774990439415)
--(axis cs:276,0.122842609882355)
--(axis cs:275,0.122899070382118)
--(axis cs:274,0.124070286750793)
--(axis cs:273,0.123594649136066)
--(axis cs:272,0.123445853590965)
--(axis cs:271,0.123418562114239)
--(axis cs:270,0.123520612716675)
--(axis cs:269,0.123511172831059)
--(axis cs:268,0.123414263129234)
--(axis cs:267,0.123475335538387)
--(axis cs:266,0.123353242874146)
--(axis cs:265,0.123361021280289)
--(axis cs:264,0.1232845261693)
--(axis cs:263,0.123635984957218)
--(axis cs:262,0.123695410788059)
--(axis cs:261,0.123503021895885)
--(axis cs:260,0.123416483402252)
--(axis cs:259,0.123172134160995)
--(axis cs:258,0.123665139079094)
--(axis cs:257,0.123648978769779)
--(axis cs:256,0.123575828969479)
--(axis cs:255,0.123502746224403)
--(axis cs:254,0.123498663306236)
--(axis cs:253,0.123319216072559)
--(axis cs:252,0.12298572063446)
--(axis cs:251,0.122915737330914)
--(axis cs:250,0.123007170855999)
--(axis cs:249,0.122978441417217)
--(axis cs:248,0.122823856770992)
--(axis cs:247,0.122868694365025)
--(axis cs:246,0.122914880514145)
--(axis cs:245,0.123289212584496)
--(axis cs:244,0.12338525056839)
--(axis cs:243,0.123264297842979)
--(axis cs:242,0.123314447700977)
--(axis cs:241,0.123283453285694)
--(axis cs:240,0.123081989586353)
--(axis cs:239,0.123103320598602)
--(axis cs:238,0.123122461140156)
--(axis cs:237,0.123051427304745)
--(axis cs:236,0.123036310076714)
--(axis cs:235,0.122941434383392)
--(axis cs:234,0.122917361557484)
--(axis cs:233,0.12288773059845)
--(axis cs:232,0.122767679393291)
--(axis cs:231,0.122648723423481)
--(axis cs:230,0.122612774372101)
--(axis cs:229,0.122618392109871)
--(axis cs:228,0.122604794800282)
--(axis cs:227,0.122567288577557)
--(axis cs:226,0.122545599937439)
--(axis cs:225,0.122662998735905)
--(axis cs:224,0.12266568094492)
--(axis cs:223,0.122824795544147)
--(axis cs:222,0.122813381254673)
--(axis cs:221,0.122847452759743)
--(axis cs:220,0.122647002339363)
--(axis cs:219,0.121314622461796)
--(axis cs:218,0.121184356510639)
--(axis cs:217,0.121139697730541)
--(axis cs:216,0.121116250753403)
--(axis cs:215,0.121096298098564)
--(axis cs:214,0.121063694357872)
--(axis cs:213,0.121062129735947)
--(axis cs:212,0.120980955660343)
--(axis cs:211,0.120974726974964)
--(axis cs:210,0.120874583721161)
--(axis cs:209,0.120722778141499)
--(axis cs:208,0.119234099984169)
--(axis cs:207,0.118660569190979)
--(axis cs:206,0.118840947747231)
--(axis cs:205,0.118855059146881)
--(axis cs:204,0.118970036506653)
--(axis cs:203,0.118855632841587)
--(axis cs:202,0.118591107428074)
--(axis cs:201,0.11858157068491)
--(axis cs:200,0.118506819009781)
--(axis cs:199,0.118286460638046)
--(axis cs:198,0.118165075778961)
--(axis cs:197,0.118116647005081)
--(axis cs:196,0.117847807705402)
--(axis cs:195,0.117690220475197)
--(axis cs:194,0.11754322052002)
--(axis cs:193,0.117628268897533)
--(axis cs:192,0.117643274366856)
--(axis cs:191,0.117603041231632)
--(axis cs:190,0.117522642016411)
--(axis cs:189,0.117901414632797)
--(axis cs:188,0.118098713457584)
--(axis cs:187,0.118435613811016)
--(axis cs:186,0.118455998599529)
--(axis cs:185,0.118436470627785)
--(axis cs:184,0.118269860744476)
--(axis cs:183,0.118233263492584)
--(axis cs:182,0.1182556822896)
--(axis cs:181,0.117866396903992)
--(axis cs:180,0.117833822965622)
--(axis cs:179,0.117740727961063)
--(axis cs:178,0.117685571312904)
--(axis cs:177,0.117640532553196)
--(axis cs:176,0.117528520524502)
--(axis cs:175,0.11757630109787)
--(axis cs:174,0.117625400424004)
--(axis cs:173,0.117537967860699)
--(axis cs:172,0.117484740912914)
--(axis cs:171,0.117262229323387)
--(axis cs:170,0.117088787257671)
--(axis cs:169,0.117029026150703)
--(axis cs:168,0.11695846170187)
--(axis cs:167,0.116893649101257)
--(axis cs:166,0.116874262690544)
--(axis cs:165,0.116803824901581)
--(axis cs:164,0.116830229759216)
--(axis cs:163,0.116856515407562)
--(axis cs:162,0.116822354495525)
--(axis cs:161,0.116756841540337)
--(axis cs:160,0.116788506507874)
--(axis cs:159,0.1167948320508)
--(axis cs:158,0.11678709089756)
--(axis cs:157,0.116758950054646)
--(axis cs:156,0.116843178868294)
--(axis cs:155,0.116877250373363)
--(axis cs:154,0.117002882063389)
--(axis cs:153,0.117020651698112)
--(axis cs:152,0.116950526833534)
--(axis cs:151,0.116948083043098)
--(axis cs:150,0.117021702229977)
--(axis cs:149,0.116590850055218)
--(axis cs:148,0.116109080612659)
--(axis cs:147,0.116142138838768)
--(axis cs:146,0.115991845726967)
--(axis cs:145,0.11591400206089)
--(axis cs:144,0.115215517580509)
--(axis cs:143,0.115084134042263)
--(axis cs:142,0.114997945725918)
--(axis cs:141,0.114867433905602)
--(axis cs:140,0.114836551249027)
--(axis cs:139,0.114683024585247)
--(axis cs:138,0.114751942455769)
--(axis cs:137,0.114702805876732)
--(axis cs:136,0.114551723003387)
--(axis cs:135,0.11436539888382)
--(axis cs:134,0.114249251782894)
--(axis cs:133,0.11438200622797)
--(axis cs:132,0.114356778562069)
--(axis cs:131,0.114277012646198)
--(axis cs:130,0.114222906529903)
--(axis cs:129,0.114246137440205)
--(axis cs:128,0.114031322300434)
--(axis cs:127,0.113721005618572)
--(axis cs:126,0.113642357289791)
--(axis cs:125,0.113566339015961)
--(axis cs:124,0.113550968468189)
--(axis cs:123,0.11338047683239)
--(axis cs:122,0.113387487828732)
--(axis cs:121,0.113285534083843)
--(axis cs:120,0.113271079957485)
--(axis cs:119,0.113060779869556)
--(axis cs:118,0.113028556108475)
--(axis cs:117,0.112970799207687)
--(axis cs:116,0.112934589385986)
--(axis cs:115,0.112568967044353)
--(axis cs:114,0.111506216228008)
--(axis cs:113,0.111308574676514)
--(axis cs:112,0.110821641981602)
--(axis cs:111,0.110663570463657)
--(axis cs:110,0.110592767596245)
--(axis cs:109,0.110430665314198)
--(axis cs:108,0.110298953950405)
--(axis cs:107,0.110287934541702)
--(axis cs:106,0.110174871981144)
--(axis cs:105,0.11020752042532)
--(axis cs:104,0.110205464065075)
--(axis cs:103,0.110262908041477)
--(axis cs:102,0.110127136111259)
--(axis cs:101,0.109925180673599)
--(axis cs:100,0.109769955277443)
--(axis cs:99,0.109669774770737)
--(axis cs:98,0.109562195837498)
--(axis cs:97,0.109843589365482)
--(axis cs:96,0.109595328569412)
--(axis cs:95,0.109439581632614)
--(axis cs:94,0.109449371695518)
--(axis cs:93,0.109282784163952)
--(axis cs:92,0.109023004770279)
--(axis cs:91,0.109330132603645)
--(axis cs:90,0.109310075640678)
--(axis cs:89,0.109320469200611)
--(axis cs:88,0.109213821589947)
--(axis cs:87,0.109220407903194)
--(axis cs:86,0.109164036810398)
--(axis cs:85,0.109104543924332)
--(axis cs:84,0.108684800565243)
--(axis cs:83,0.108401477336884)
--(axis cs:82,0.108358971774578)
--(axis cs:81,0.108332172036171)
--(axis cs:80,0.108003996312618)
--(axis cs:79,0.107939802110195)
--(axis cs:78,0.107929944992065)
--(axis cs:77,0.107874564826488)
--(axis cs:76,0.10773704200983)
--(axis cs:75,0.107665173709393)
--(axis cs:74,0.107614196836948)
--(axis cs:73,0.107515662908554)
--(axis cs:72,0.107680089771748)
--(axis cs:71,0.107687093317509)
--(axis cs:70,0.107584044337273)
--(axis cs:69,0.107499048113823)
--(axis cs:68,0.107369169592857)
--(axis cs:67,0.10704667121172)
--(axis cs:66,0.107151128351688)
--(axis cs:65,0.107061631977558)
--(axis cs:64,0.10699574649334)
--(axis cs:63,0.106971569359303)
--(axis cs:62,0.106694988906384)
--(axis cs:61,0.10646740347147)
--(axis cs:60,0.106369972229004)
--(axis cs:59,0.106239289045334)
--(axis cs:58,0.105914145708084)
--(axis cs:57,0.105960130691528)
--(axis cs:56,0.106000825762749)
--(axis cs:55,0.105926118791103)
--(axis cs:54,0.105956859886646)
--(axis cs:53,0.105764523148537)
--(axis cs:52,0.105588003993034)
--(axis cs:51,0.105571553111076)
--(axis cs:50,0.105531491339207)
--(axis cs:49,0.105482861399651)
--(axis cs:48,0.105476275086403)
--(axis cs:47,0.105461277067661)
--(axis cs:46,0.104853808879852)
--(axis cs:45,0.104801312088966)
--(axis cs:44,0.10463161021471)
--(axis cs:43,0.104555182158947)
--(axis cs:42,0.104514501988888)
--(axis cs:41,0.104517638683319)
--(axis cs:40,0.104468293488026)
--(axis cs:39,0.104294888675213)
--(axis cs:38,0.103903785347939)
--(axis cs:37,0.103816568851471)
--(axis cs:36,0.103828616440296)
--(axis cs:35,0.10382579267025)
--(axis cs:34,0.103828318417072)
--(axis cs:33,0.10388983041048)
--(axis cs:32,0.103820659220219)
--(axis cs:31,0.103755801916122)
--(axis cs:30,0.103597342967987)
--(axis cs:29,0.103540681302547)
--(axis cs:28,0.103407427668571)
--(axis cs:27,0.103314965963364)
--(axis cs:26,0.103236064314842)
--(axis cs:25,0.103123053908348)
--(axis cs:24,0.102790795266628)
--(axis cs:23,0.102773375809193)
--(axis cs:22,0.102750137448311)
--(axis cs:21,0.102702029049397)
--(axis cs:20,0.102762542665005)
--(axis cs:19,0.102676533162594)
--(axis cs:18,0.102667644619942)
--(axis cs:17,0.102497264742851)
--(axis cs:16,0.102279730141163)
--(axis cs:15,0.102217093110085)
--(axis cs:14,0.102089002728462)
--(axis cs:13,0.10209383815527)
--(axis cs:12,0.102032639086246)
--(axis cs:11,0.101780161261559)
--(axis cs:10,0.101603917777538)
--(axis cs:9,0.101521588861942)
--(axis cs:8,0.101377576589584)
--(axis cs:7,0.10127267241478)
--(axis cs:6,0.101192019879818)
--(axis cs:5,0.101101092994213)
--(axis cs:4,0.101158477365971)
--(axis cs:3,0.101180985569954)
--(axis cs:2,0.101306803524494)
--(axis cs:1,0.10098622739315)
--(axis cs:0,0.100089989602566)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.100039578974247)
--(axis cs:0,0.100000001490116)
--(axis cs:1,0.100170232355595)
--(axis cs:2,0.100184433162212)
--(axis cs:3,0.100189119577408)
--(axis cs:4,0.100187279284)
--(axis cs:5,0.100197911262512)
--(axis cs:6,0.100201666355133)
--(axis cs:7,0.100211426615715)
--(axis cs:8,0.100216254591942)
--(axis cs:9,0.100220702588558)
--(axis cs:10,0.100230686366558)
--(axis cs:11,0.100221373140812)
--(axis cs:12,0.100221574306488)
--(axis cs:13,0.100217618048191)
--(axis cs:14,0.100224658846855)
--(axis cs:15,0.100233465433121)
--(axis cs:16,0.10022909194231)
--(axis cs:17,0.100224331021309)
--(axis cs:18,0.100222773849964)
--(axis cs:19,0.100230865180492)
--(axis cs:20,0.1002312079072)
--(axis cs:21,0.100233368575573)
--(axis cs:22,0.100227028131485)
--(axis cs:23,0.100230701267719)
--(axis cs:24,0.100238054990768)
--(axis cs:25,0.100231856107712)
--(axis cs:26,0.100240357220173)
--(axis cs:27,0.100243426859379)
--(axis cs:28,0.10023271292448)
--(axis cs:29,0.100219801068306)
--(axis cs:30,0.100210398435593)
--(axis cs:31,0.100211314857006)
--(axis cs:32,0.100206881761551)
--(axis cs:33,0.100206948816776)
--(axis cs:34,0.100211061537266)
--(axis cs:35,0.100210018455982)
--(axis cs:36,0.100204452872276)
--(axis cs:37,0.100199937820435)
--(axis cs:38,0.100192070007324)
--(axis cs:39,0.100196115672588)
--(axis cs:40,0.100208267569542)
--(axis cs:41,0.100204691290855)
--(axis cs:42,0.100223317742348)
--(axis cs:43,0.100225374102592)
--(axis cs:44,0.100221298635006)
--(axis cs:45,0.100202776491642)
--(axis cs:46,0.10019426047802)
--(axis cs:47,0.100200891494751)
--(axis cs:48,0.100202396512032)
--(axis cs:49,0.10021073371172)
--(axis cs:50,0.100223116576672)
--(axis cs:51,0.100221134722233)
--(axis cs:52,0.100230276584625)
--(axis cs:53,0.100257270038128)
--(axis cs:54,0.100271925330162)
--(axis cs:55,0.10028063505888)
--(axis cs:56,0.100305788218975)
--(axis cs:57,0.100297331809998)
--(axis cs:58,0.100324004888535)
--(axis cs:59,0.100352667272091)
--(axis cs:60,0.100346967577934)
--(axis cs:61,0.100396767258644)
--(axis cs:62,0.100415505468845)
--(axis cs:63,0.10044302791357)
--(axis cs:64,0.10046548396349)
--(axis cs:65,0.100455366075039)
--(axis cs:66,0.100457645952702)
--(axis cs:67,0.100475996732712)
--(axis cs:68,0.100483499467373)
--(axis cs:69,0.100488863885403)
--(axis cs:70,0.100490480661392)
--(axis cs:71,0.100520633161068)
--(axis cs:72,0.100533746182919)
--(axis cs:73,0.100523822009563)
--(axis cs:74,0.100535854697227)
--(axis cs:75,0.100539937615395)
--(axis cs:76,0.100546166300774)
--(axis cs:77,0.100556813180447)
--(axis cs:78,0.100481048226357)
--(axis cs:79,0.100443311035633)
--(axis cs:80,0.100454464554787)
--(axis cs:81,0.100462026894093)
--(axis cs:82,0.100492529571056)
--(axis cs:83,0.100525006651878)
--(axis cs:84,0.100483290851116)
--(axis cs:85,0.100498095154762)
--(axis cs:86,0.100577957928181)
--(axis cs:87,0.100614957511425)
--(axis cs:88,0.100610867142677)
--(axis cs:89,0.100612208247185)
--(axis cs:90,0.10061276704073)
--(axis cs:91,0.100656114518642)
--(axis cs:92,0.10069015622139)
--(axis cs:93,0.100674830377102)
--(axis cs:94,0.100654229521751)
--(axis cs:95,0.100691221654415)
--(axis cs:96,0.100726999342442)
--(axis cs:97,0.100610375404358)
--(axis cs:98,0.100671619176865)
--(axis cs:99,0.100705079734325)
--(axis cs:100,0.100810199975967)
--(axis cs:101,0.100813701748848)
--(axis cs:102,0.101030200719833)
--(axis cs:103,0.101063266396523)
--(axis cs:104,0.101287603378296)
--(axis cs:105,0.101334147155285)
--(axis cs:106,0.101338930428028)
--(axis cs:107,0.101339757442474)
--(axis cs:108,0.101384192705154)
--(axis cs:109,0.101401805877686)
--(axis cs:110,0.10176695138216)
--(axis cs:111,0.101789943873882)
--(axis cs:112,0.101817920804024)
--(axis cs:113,0.101880058646202)
--(axis cs:114,0.101965010166168)
--(axis cs:115,0.10201370716095)
--(axis cs:116,0.102280952036381)
--(axis cs:117,0.10235445946455)
--(axis cs:118,0.102382481098175)
--(axis cs:119,0.102365501224995)
--(axis cs:120,0.10240238904953)
--(axis cs:121,0.102375693619251)
--(axis cs:122,0.102423042058945)
--(axis cs:123,0.102504186332226)
--(axis cs:124,0.102490782737732)
--(axis cs:125,0.102840512990952)
--(axis cs:126,0.102985665202141)
--(axis cs:127,0.103003799915314)
--(axis cs:128,0.103113368153572)
--(axis cs:129,0.103149197995663)
--(axis cs:130,0.103139005601406)
--(axis cs:131,0.103587970137596)
--(axis cs:132,0.103745371103287)
--(axis cs:133,0.103746078908443)
--(axis cs:134,0.103777080774307)
--(axis cs:135,0.103772647678852)
--(axis cs:136,0.103761799633503)
--(axis cs:137,0.103565059602261)
--(axis cs:138,0.103692248463631)
--(axis cs:139,0.104143507778645)
--(axis cs:140,0.104332372546196)
--(axis cs:141,0.104332707822323)
--(axis cs:142,0.104329966008663)
--(axis cs:143,0.104339599609375)
--(axis cs:144,0.104235582053661)
--(axis cs:145,0.104116380214691)
--(axis cs:146,0.10531047731638)
--(axis cs:147,0.105445101857185)
--(axis cs:148,0.105768516659737)
--(axis cs:149,0.10588762909174)
--(axis cs:150,0.105878464877605)
--(axis cs:151,0.105740882456303)
--(axis cs:152,0.104102812707424)
--(axis cs:153,0.104110166430473)
--(axis cs:154,0.104089662432671)
--(axis cs:155,0.104108966886997)
--(axis cs:156,0.104112312197685)
--(axis cs:157,0.10412435233593)
--(axis cs:158,0.104074709117413)
--(axis cs:159,0.104105114936829)
--(axis cs:160,0.104054518043995)
--(axis cs:161,0.104064390063286)
--(axis cs:162,0.103914923965931)
--(axis cs:163,0.103910222649574)
--(axis cs:164,0.10390530526638)
--(axis cs:165,0.103907451033592)
--(axis cs:166,0.103998571634293)
--(axis cs:167,0.104047939181328)
--(axis cs:168,0.104053139686584)
--(axis cs:169,0.104019001126289)
--(axis cs:170,0.104027099907398)
--(axis cs:171,0.104400888085365)
--(axis cs:172,0.104414187371731)
--(axis cs:173,0.10441816598177)
--(axis cs:174,0.104415453970432)
--(axis cs:175,0.104419998824596)
--(axis cs:176,0.104419469833374)
--(axis cs:177,0.104446209967136)
--(axis cs:178,0.1044547483325)
--(axis cs:179,0.104496091604233)
--(axis cs:180,0.104494288563728)
--(axis cs:181,0.104207009077072)
--(axis cs:182,0.104213252663612)
--(axis cs:183,0.104240603744984)
--(axis cs:184,0.104240030050278)
--(axis cs:185,0.104248948395252)
--(axis cs:186,0.104266449809074)
--(axis cs:187,0.104457043111324)
--(axis cs:188,0.104480363428593)
--(axis cs:189,0.104340709745884)
--(axis cs:190,0.104709826409817)
--(axis cs:191,0.105504855513573)
--(axis cs:192,0.105740435421467)
--(axis cs:193,0.105770617723465)
--(axis cs:194,0.105804905295372)
--(axis cs:195,0.105813957750797)
--(axis cs:196,0.105803772807121)
--(axis cs:197,0.105810567736626)
--(axis cs:198,0.105862304568291)
--(axis cs:199,0.105873703956604)
--(axis cs:200,0.105881296098232)
--(axis cs:201,0.105885095894337)
--(axis cs:202,0.105887815356255)
--(axis cs:203,0.105902016162872)
--(axis cs:204,0.105888962745667)
--(axis cs:205,0.10589524358511)
--(axis cs:206,0.105905540287495)
--(axis cs:207,0.105915769934654)
--(axis cs:208,0.105959355831146)
--(axis cs:209,0.105967298150063)
--(axis cs:210,0.106071710586548)
--(axis cs:211,0.106496900320053)
--(axis cs:212,0.106776595115662)
--(axis cs:213,0.106722481548786)
--(axis cs:214,0.106698825955391)
--(axis cs:215,0.107439987361431)
--(axis cs:216,0.107441395521164)
--(axis cs:217,0.107463397085667)
--(axis cs:218,0.10742548853159)
--(axis cs:219,0.107625238597393)
--(axis cs:220,0.107602715492249)
--(axis cs:221,0.107516914606094)
--(axis cs:222,0.107238255441189)
--(axis cs:223,0.107219032943249)
--(axis cs:224,0.107223875820637)
--(axis cs:225,0.107221812009811)
--(axis cs:226,0.107217840850353)
--(axis cs:227,0.107255220413208)
--(axis cs:228,0.107077866792679)
--(axis cs:229,0.107067815959454)
--(axis cs:230,0.107051856815815)
--(axis cs:231,0.107051968574524)
--(axis cs:232,0.106989152729511)
--(axis cs:233,0.107069030404091)
--(axis cs:234,0.107202157378197)
--(axis cs:235,0.107196122407913)
--(axis cs:236,0.107158623635769)
--(axis cs:237,0.107143305242062)
--(axis cs:238,0.107134304940701)
--(axis cs:239,0.107165895402431)
--(axis cs:240,0.107237473130226)
--(axis cs:241,0.107269644737244)
--(axis cs:242,0.107446514070034)
--(axis cs:243,0.107460208237171)
--(axis cs:244,0.107426106929779)
--(axis cs:245,0.106838703155518)
--(axis cs:246,0.1068414747715)
--(axis cs:247,0.106912508606911)
--(axis cs:248,0.10691586881876)
--(axis cs:249,0.106932930648327)
--(axis cs:250,0.106950096786022)
--(axis cs:251,0.106966160237789)
--(axis cs:252,0.106926843523979)
--(axis cs:253,0.106933519244194)
--(axis cs:254,0.106962621212006)
--(axis cs:255,0.106975071132183)
--(axis cs:256,0.107023783028126)
--(axis cs:257,0.107149578630924)
--(axis cs:258,0.10735198110342)
--(axis cs:259,0.107369691133499)
--(axis cs:260,0.107320077717304)
--(axis cs:261,0.107419945299625)
--(axis cs:262,0.107484832406044)
--(axis cs:263,0.107512533664703)
--(axis cs:264,0.107848532497883)
--(axis cs:265,0.107927799224854)
--(axis cs:266,0.107977703213692)
--(axis cs:267,0.10792575776577)
--(axis cs:268,0.107955947518349)
--(axis cs:269,0.107436008751392)
--(axis cs:270,0.107445783913136)
--(axis cs:271,0.108273968100548)
--(axis cs:272,0.109135009348392)
--(axis cs:273,0.10921636223793)
--(axis cs:274,0.109219998121262)
--(axis cs:275,0.109222523868084)
--(axis cs:276,0.109225451946259)
--(axis cs:277,0.109559260308743)
--(axis cs:278,0.109539270401001)
--(axis cs:279,0.109711982309818)
--(axis cs:280,0.109811179339886)
--(axis cs:281,0.109818182885647)
--(axis cs:282,0.110236018896103)
--(axis cs:283,0.110703088343143)
--(axis cs:284,0.110735341906548)
--(axis cs:285,0.110760718584061)
--(axis cs:286,0.11075995862484)
--(axis cs:287,0.110759347677231)
--(axis cs:288,0.110798671841621)
--(axis cs:289,0.110804058611393)
--(axis cs:290,0.110871307551861)
--(axis cs:291,0.110895402729511)
--(axis cs:292,0.11088028550148)
--(axis cs:293,0.110993593931198)
--(axis cs:294,0.111150003969669)
--(axis cs:295,0.111163347959518)
--(axis cs:296,0.111161313951015)
--(axis cs:297,0.111167296767235)
--(axis cs:298,0.111217238008976)
--(axis cs:299,0.111236795783043)
--(axis cs:300,0.111367955803871)
--(axis cs:301,0.111367382109165)
--(axis cs:302,0.11135521531105)
--(axis cs:303,0.111325927078724)
--(axis cs:304,0.111361801624298)
--(axis cs:305,0.111388057470322)
--(axis cs:306,0.111384391784668)
--(axis cs:307,0.1124257594347)
--(axis cs:308,0.112889438867569)
--(axis cs:309,0.112860545516014)
--(axis cs:310,0.112865716218948)
--(axis cs:311,0.112839937210083)
--(axis cs:312,0.112853847444057)
--(axis cs:313,0.112848147749901)
--(axis cs:314,0.112839445471764)
--(axis cs:315,0.112848751246929)
--(axis cs:316,0.112845197319984)
--(axis cs:317,0.112875625491142)
--(axis cs:318,0.112903364002705)
--(axis cs:319,0.112927533686161)
--(axis cs:320,0.112969197332859)
--(axis cs:321,0.113103166222572)
--(axis cs:322,0.113980241119862)
--(axis cs:323,0.114012040197849)
--(axis cs:324,0.114029854536057)
--(axis cs:325,0.113970920443535)
--(axis cs:326,0.113959342241287)
--(axis cs:327,0.113946489989758)
--(axis cs:328,0.114023022353649)
--(axis cs:329,0.114033050835133)
--(axis cs:330,0.114052541553974)
--(axis cs:331,0.11404287815094)
--(axis cs:332,0.114044435322285)
--(axis cs:333,0.114063881337643)
--(axis cs:334,0.114073112607002)
--(axis cs:335,0.114059403538704)
--(axis cs:336,0.11418030411005)
--(axis cs:337,0.114196784794331)
--(axis cs:338,0.114208213984966)
--(axis cs:339,0.11423847079277)
--(axis cs:340,0.114364013075829)
--(axis cs:341,0.114386141300201)
--(axis cs:342,0.114414058625698)
--(axis cs:343,0.114827781915665)
--(axis cs:344,0.115285187959671)
--(axis cs:345,0.115462869405746)
--(axis cs:346,0.11552656441927)
--(axis cs:347,0.115545809268951)
--(axis cs:348,0.115522675216198)
--(axis cs:349,0.115548051893711)
--(axis cs:350,0.115564785897732)
--(axis cs:351,0.11588367074728)
--(axis cs:352,0.115895070135593)
--(axis cs:353,0.116251364350319)
--(axis cs:354,0.116189949214458)
--(axis cs:355,0.116481706500053)
--(axis cs:356,0.116465345025063)
--(axis cs:357,0.116528376936913)
--(axis cs:358,0.116650901734829)
--(axis cs:359,0.116705618798733)
--(axis cs:360,0.116721726953983)
--(axis cs:361,0.116507820785046)
--(axis cs:362,0.116553790867329)
--(axis cs:363,0.116559341549873)
--(axis cs:364,0.11656479537487)
--(axis cs:365,0.116578258574009)
--(axis cs:366,0.116614602506161)
--(axis cs:367,0.116633333265781)
--(axis cs:368,0.11649639159441)
--(axis cs:369,0.11647917330265)
--(axis cs:370,0.116634085774422)
--(axis cs:371,0.11664854735136)
--(axis cs:372,0.117011688649654)
--(axis cs:373,0.117302343249321)
--(axis cs:374,0.117630645632744)
--(axis cs:375,0.117653951048851)
--(axis cs:376,0.117682866752148)
--(axis cs:377,0.118121407926083)
--(axis cs:378,0.118127584457397)
--(axis cs:379,0.118086270987988)
--(axis cs:380,0.11809965223074)
--(axis cs:381,0.118519723415375)
--(axis cs:382,0.118572771549225)
--(axis cs:383,0.118279822170734)
--(axis cs:384,0.118188299238682)
--(axis cs:385,0.11819963902235)
--(axis cs:386,0.118212677538395)
--(axis cs:387,0.118219755589962)
--(axis cs:388,0.11819139122963)
--(axis cs:389,0.118398159742355)
--(axis cs:390,0.118979893624783)
--(axis cs:391,0.118892833590508)
--(axis cs:392,0.118825733661652)
--(axis cs:393,0.118839934468269)
--(axis cs:394,0.118825532495975)
--(axis cs:395,0.119427137076855)
--(axis cs:396,0.119479566812515)
--(axis cs:397,0.119502738118172)
--(axis cs:398,0.119524329900742)
--(axis cs:399,0.119534894824028)
--(axis cs:399,0.137652665376663)
--(axis cs:399,0.137652665376663)
--(axis cs:398,0.137562826275826)
--(axis cs:397,0.137163072824478)
--(axis cs:396,0.137094050645828)
--(axis cs:395,0.136942580342293)
--(axis cs:394,0.136529803276062)
--(axis cs:393,0.136403232812881)
--(axis cs:392,0.136064916849136)
--(axis cs:391,0.135995894670486)
--(axis cs:390,0.135997653007507)
--(axis cs:389,0.135790109634399)
--(axis cs:388,0.135814234614372)
--(axis cs:387,0.136029273271561)
--(axis cs:386,0.136070936918259)
--(axis cs:385,0.136010989546776)
--(axis cs:384,0.135802537202835)
--(axis cs:383,0.135586753487587)
--(axis cs:382,0.135699555277824)
--(axis cs:381,0.136290222406387)
--(axis cs:380,0.136123314499855)
--(axis cs:379,0.136084765195847)
--(axis cs:378,0.135970488190651)
--(axis cs:377,0.135956957936287)
--(axis cs:376,0.135751098394394)
--(axis cs:375,0.135701894760132)
--(axis cs:374,0.136007085442543)
--(axis cs:373,0.136040821671486)
--(axis cs:372,0.136250659823418)
--(axis cs:371,0.136157184839249)
--(axis cs:370,0.135773614048958)
--(axis cs:369,0.135713502764702)
--(axis cs:368,0.13571172952652)
--(axis cs:367,0.135666221380234)
--(axis cs:366,0.135718584060669)
--(axis cs:365,0.135685607790947)
--(axis cs:364,0.135323420166969)
--(axis cs:363,0.13557556271553)
--(axis cs:362,0.135578960180283)
--(axis cs:361,0.135609969496727)
--(axis cs:360,0.135270535945892)
--(axis cs:359,0.135265216231346)
--(axis cs:358,0.135224804282188)
--(axis cs:357,0.135277062654495)
--(axis cs:356,0.135166570544243)
--(axis cs:355,0.135063305497169)
--(axis cs:354,0.135062023997307)
--(axis cs:353,0.134718671441078)
--(axis cs:352,0.134658724069595)
--(axis cs:351,0.134798258543015)
--(axis cs:350,0.134729146957397)
--(axis cs:349,0.134626999497414)
--(axis cs:348,0.134447395801544)
--(axis cs:347,0.13401161134243)
--(axis cs:346,0.133682370185852)
--(axis cs:345,0.133714601397514)
--(axis cs:344,0.133708581328392)
--(axis cs:343,0.13366362452507)
--(axis cs:342,0.133585527539253)
--(axis cs:341,0.133657842874527)
--(axis cs:340,0.133729591965675)
--(axis cs:339,0.13367523252964)
--(axis cs:338,0.133497729897499)
--(axis cs:337,0.132447674870491)
--(axis cs:336,0.132404938340187)
--(axis cs:335,0.132112115621567)
--(axis cs:334,0.132127597928047)
--(axis cs:333,0.132039442658424)
--(axis cs:332,0.13202628493309)
--(axis cs:331,0.13176691532135)
--(axis cs:330,0.131841763854027)
--(axis cs:329,0.131646871566772)
--(axis cs:328,0.13162063062191)
--(axis cs:327,0.131616860628128)
--(axis cs:326,0.131459608674049)
--(axis cs:325,0.131392121315002)
--(axis cs:324,0.131206557154655)
--(axis cs:323,0.131307780742645)
--(axis cs:322,0.131304502487183)
--(axis cs:321,0.13121010363102)
--(axis cs:320,0.131216540932655)
--(axis cs:319,0.131211772561073)
--(axis cs:318,0.131208971142769)
--(axis cs:317,0.131100669503212)
--(axis cs:316,0.130698174238205)
--(axis cs:315,0.130585089325905)
--(axis cs:314,0.130572631955147)
--(axis cs:313,0.13034825026989)
--(axis cs:312,0.130301773548126)
--(axis cs:311,0.130078837275505)
--(axis cs:310,0.13005268573761)
--(axis cs:309,0.129992634057999)
--(axis cs:308,0.130131810903549)
--(axis cs:307,0.13000799715519)
--(axis cs:306,0.129869654774666)
--(axis cs:305,0.129580169916153)
--(axis cs:304,0.128978163003922)
--(axis cs:303,0.128765881061554)
--(axis cs:302,0.128745406866074)
--(axis cs:301,0.128627732396126)
--(axis cs:300,0.128605380654335)
--(axis cs:299,0.128601968288422)
--(axis cs:298,0.128545060753822)
--(axis cs:297,0.127933502197266)
--(axis cs:296,0.128169164061546)
--(axis cs:295,0.128516241908073)
--(axis cs:294,0.128456845879555)
--(axis cs:293,0.128379851579666)
--(axis cs:292,0.1280507594347)
--(axis cs:291,0.127985894680023)
--(axis cs:290,0.128089308738708)
--(axis cs:289,0.128035128116608)
--(axis cs:288,0.127559289336205)
--(axis cs:287,0.127460643649101)
--(axis cs:286,0.127355396747589)
--(axis cs:285,0.127249345183372)
--(axis cs:284,0.127523094415665)
--(axis cs:283,0.127412244677544)
--(axis cs:282,0.126994356513023)
--(axis cs:281,0.126991406083107)
--(axis cs:280,0.126928865909576)
--(axis cs:279,0.126669123768806)
--(axis cs:278,0.126711815595627)
--(axis cs:277,0.126772224903107)
--(axis cs:276,0.126679465174675)
--(axis cs:275,0.126681283116341)
--(axis cs:274,0.126635357737541)
--(axis cs:273,0.126622676849365)
--(axis cs:272,0.126695886254311)
--(axis cs:271,0.126353859901428)
--(axis cs:270,0.126394763588905)
--(axis cs:269,0.126833081245422)
--(axis cs:268,0.126839175820351)
--(axis cs:267,0.126696094870567)
--(axis cs:266,0.126619130373001)
--(axis cs:265,0.126554071903229)
--(axis cs:264,0.126526460051537)
--(axis cs:263,0.126566365361214)
--(axis cs:262,0.12645235657692)
--(axis cs:261,0.126361787319183)
--(axis cs:260,0.126241058111191)
--(axis cs:259,0.126128643751144)
--(axis cs:258,0.126189544796944)
--(axis cs:257,0.126161798834801)
--(axis cs:256,0.126096114516258)
--(axis cs:255,0.125902861356735)
--(axis cs:254,0.125601977109909)
--(axis cs:253,0.125685885548592)
--(axis cs:252,0.125659734010696)
--(axis cs:251,0.125538006424904)
--(axis cs:250,0.125400632619858)
--(axis cs:249,0.125303953886032)
--(axis cs:248,0.125230699777603)
--(axis cs:247,0.125220194458961)
--(axis cs:246,0.1251460313797)
--(axis cs:245,0.124749250710011)
--(axis cs:244,0.12458773702383)
--(axis cs:243,0.124399200081825)
--(axis cs:242,0.124527417123318)
--(axis cs:241,0.124513752758503)
--(axis cs:240,0.124481275677681)
--(axis cs:239,0.125453472137451)
--(axis cs:238,0.125347405672073)
--(axis cs:237,0.12523826956749)
--(axis cs:236,0.125238537788391)
--(axis cs:235,0.12513555586338)
--(axis cs:234,0.125156685709953)
--(axis cs:233,0.125243738293648)
--(axis cs:232,0.125331804156303)
--(axis cs:231,0.125327974557877)
--(axis cs:230,0.125512272119522)
--(axis cs:229,0.125493243336678)
--(axis cs:228,0.125508710741997)
--(axis cs:227,0.125444620847702)
--(axis cs:226,0.125549048185349)
--(axis cs:225,0.125631719827652)
--(axis cs:224,0.125652760267258)
--(axis cs:223,0.125687345862389)
--(axis cs:222,0.12584862112999)
--(axis cs:221,0.125813290476799)
--(axis cs:220,0.124343797564507)
--(axis cs:219,0.124622099101543)
--(axis cs:218,0.124866120517254)
--(axis cs:217,0.124354869127274)
--(axis cs:216,0.124226026237011)
--(axis cs:215,0.12438477575779)
--(axis cs:214,0.124303936958313)
--(axis cs:213,0.124461695551872)
--(axis cs:212,0.124467872083187)
--(axis cs:211,0.124447353184223)
--(axis cs:210,0.124233603477478)
--(axis cs:209,0.124205701053143)
--(axis cs:208,0.124122343957424)
--(axis cs:207,0.123993754386902)
--(axis cs:206,0.124152764678001)
--(axis cs:205,0.123952016234398)
--(axis cs:204,0.123583108186722)
--(axis cs:203,0.123427487909794)
--(axis cs:202,0.123385779559612)
--(axis cs:201,0.123053967952728)
--(axis cs:200,0.122898802161217)
--(axis cs:199,0.121902503073215)
--(axis cs:198,0.121749453246593)
--(axis cs:197,0.121852219104767)
--(axis cs:196,0.121589176356792)
--(axis cs:195,0.121280409395695)
--(axis cs:194,0.120826311409473)
--(axis cs:193,0.120886377990246)
--(axis cs:192,0.120894178748131)
--(axis cs:191,0.120558440685272)
--(axis cs:190,0.12021566927433)
--(axis cs:189,0.120569579303265)
--(axis cs:188,0.120983697474003)
--(axis cs:187,0.120944775640965)
--(axis cs:186,0.120961390435696)
--(axis cs:185,0.120759345591068)
--(axis cs:184,0.120795704424381)
--(axis cs:183,0.120114155113697)
--(axis cs:182,0.119148895144463)
--(axis cs:181,0.120162807404995)
--(axis cs:180,0.120160482823849)
--(axis cs:179,0.120040990412235)
--(axis cs:178,0.12004592269659)
--(axis cs:177,0.120204225182533)
--(axis cs:176,0.119909852743149)
--(axis cs:175,0.120373271405697)
--(axis cs:174,0.120938740670681)
--(axis cs:173,0.12049213051796)
--(axis cs:172,0.120484940707684)
--(axis cs:171,0.120731733739376)
--(axis cs:170,0.120745211839676)
--(axis cs:169,0.12059373408556)
--(axis cs:168,0.120444230735302)
--(axis cs:167,0.120505891740322)
--(axis cs:166,0.120586283504963)
--(axis cs:165,0.120555035769939)
--(axis cs:164,0.120351880788803)
--(axis cs:163,0.120035521686077)
--(axis cs:162,0.119556225836277)
--(axis cs:161,0.119074068963528)
--(axis cs:160,0.118887357413769)
--(axis cs:159,0.118870377540588)
--(axis cs:158,0.119081482291222)
--(axis cs:157,0.119517520070076)
--(axis cs:156,0.119555197656155)
--(axis cs:155,0.119611278176308)
--(axis cs:154,0.11943144351244)
--(axis cs:153,0.119366906583309)
--(axis cs:152,0.118423163890839)
--(axis cs:151,0.118077643215656)
--(axis cs:150,0.118019223213196)
--(axis cs:149,0.117805883288383)
--(axis cs:148,0.117526367306709)
--(axis cs:147,0.117690771818161)
--(axis cs:146,0.117604404687881)
--(axis cs:145,0.117168016731739)
--(axis cs:144,0.116991721093655)
--(axis cs:143,0.116848908364773)
--(axis cs:142,0.11673379689455)
--(axis cs:141,0.11653133481741)
--(axis cs:140,0.116456158459187)
--(axis cs:139,0.116318039596081)
--(axis cs:138,0.116285100579262)
--(axis cs:137,0.116224206984043)
--(axis cs:136,0.116482309997082)
--(axis cs:135,0.115904107689857)
--(axis cs:134,0.115777902305126)
--(axis cs:133,0.116238750517368)
--(axis cs:132,0.116365842521191)
--(axis cs:131,0.116371214389801)
--(axis cs:130,0.116526566445827)
--(axis cs:129,0.116210654377937)
--(axis cs:128,0.116076745092869)
--(axis cs:127,0.11545554548502)
--(axis cs:126,0.115399919450283)
--(axis cs:125,0.115231677889824)
--(axis cs:124,0.115214586257935)
--(axis cs:123,0.115207344293594)
--(axis cs:122,0.115180723369122)
--(axis cs:121,0.115173026919365)
--(axis cs:120,0.115154206752777)
--(axis cs:119,0.115111507475376)
--(axis cs:118,0.114728346467018)
--(axis cs:117,0.114913761615753)
--(axis cs:116,0.115030825138092)
--(axis cs:115,0.114774271845818)
--(axis cs:114,0.113705135881901)
--(axis cs:113,0.113638982176781)
--(axis cs:112,0.113633081316948)
--(axis cs:111,0.113244898617268)
--(axis cs:110,0.113195165991783)
--(axis cs:109,0.112967446446419)
--(axis cs:108,0.112858481705189)
--(axis cs:107,0.112336620688438)
--(axis cs:106,0.112435348331928)
--(axis cs:105,0.112476490437984)
--(axis cs:104,0.112040847539902)
--(axis cs:103,0.111713245511055)
--(axis cs:102,0.111951634287834)
--(axis cs:101,0.112054623663425)
--(axis cs:100,0.111988514661789)
--(axis cs:99,0.112190805375576)
--(axis cs:98,0.111924357712269)
--(axis cs:97,0.11162643134594)
--(axis cs:96,0.111591093242168)
--(axis cs:95,0.111466683447361)
--(axis cs:94,0.111551113426685)
--(axis cs:93,0.111525319516659)
--(axis cs:92,0.111214317381382)
--(axis cs:91,0.111393146216869)
--(axis cs:90,0.111348025500774)
--(axis cs:89,0.111297622323036)
--(axis cs:88,0.111051850020885)
--(axis cs:87,0.11106975376606)
--(axis cs:86,0.110799930989742)
--(axis cs:85,0.110792636871338)
--(axis cs:84,0.110765881836414)
--(axis cs:83,0.110554940998554)
--(axis cs:82,0.110825277864933)
--(axis cs:81,0.111055746674538)
--(axis cs:80,0.110778912901878)
--(axis cs:79,0.110833421349525)
--(axis cs:78,0.110663123428822)
--(axis cs:77,0.11058758944273)
--(axis cs:76,0.110289506614208)
--(axis cs:75,0.110305242240429)
--(axis cs:74,0.110512606799603)
--(axis cs:73,0.110276140272617)
--(axis cs:72,0.110134243965149)
--(axis cs:71,0.109960846602917)
--(axis cs:70,0.109926782548428)
--(axis cs:69,0.109964169561863)
--(axis cs:68,0.109692066907883)
--(axis cs:67,0.109427735209465)
--(axis cs:66,0.109351254999638)
--(axis cs:65,0.108962684869766)
--(axis cs:64,0.108495660126209)
--(axis cs:63,0.108472347259521)
--(axis cs:62,0.107996344566345)
--(axis cs:61,0.108258366584778)
--(axis cs:60,0.10820034891367)
--(axis cs:59,0.108099162578583)
--(axis cs:58,0.10810711234808)
--(axis cs:57,0.107758529484272)
--(axis cs:56,0.1077039539814)
--(axis cs:55,0.10760921984911)
--(axis cs:54,0.107537105679512)
--(axis cs:53,0.107410706579685)
--(axis cs:52,0.107294984161854)
--(axis cs:51,0.107110522687435)
--(axis cs:50,0.107003107666969)
--(axis cs:49,0.107128039002419)
--(axis cs:48,0.107162214815617)
--(axis cs:47,0.10683585703373)
--(axis cs:46,0.106784895062447)
--(axis cs:45,0.107079565525055)
--(axis cs:44,0.107013024389744)
--(axis cs:43,0.10721930116415)
--(axis cs:42,0.107247486710548)
--(axis cs:41,0.107355244457722)
--(axis cs:40,0.107502594590187)
--(axis cs:39,0.107324570417404)
--(axis cs:38,0.107424318790436)
--(axis cs:37,0.10715889185667)
--(axis cs:36,0.107100039720535)
--(axis cs:35,0.107232563197613)
--(axis cs:34,0.106970138847828)
--(axis cs:33,0.107024028897285)
--(axis cs:32,0.106773696839809)
--(axis cs:31,0.106658667325974)
--(axis cs:30,0.106353297829628)
--(axis cs:29,0.106339037418365)
--(axis cs:28,0.106126122176647)
--(axis cs:27,0.106058418750763)
--(axis cs:26,0.105944447219372)
--(axis cs:25,0.105906218290329)
--(axis cs:24,0.105746902525425)
--(axis cs:23,0.105309851467609)
--(axis cs:22,0.10511876642704)
--(axis cs:21,0.104632571339607)
--(axis cs:20,0.104518935084343)
--(axis cs:19,0.104484684765339)
--(axis cs:18,0.104428172111511)
--(axis cs:17,0.104289196431637)
--(axis cs:16,0.104284219443798)
--(axis cs:15,0.104120679199696)
--(axis cs:14,0.104159690439701)
--(axis cs:13,0.10420148819685)
--(axis cs:12,0.104036301374435)
--(axis cs:11,0.103691890835762)
--(axis cs:10,0.1035016477108)
--(axis cs:9,0.103038251399994)
--(axis cs:8,0.103043705224991)
--(axis cs:7,0.103112183511257)
--(axis cs:6,0.103003948926926)
--(axis cs:5,0.102958790957928)
--(axis cs:4,0.102588519454002)
--(axis cs:3,0.102273240685463)
--(axis cs:2,0.102036565542221)
--(axis cs:1,0.101001232862473)
--(axis cs:0,0.100039578974247)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.100089259445667)
--(axis cs:0,0.100019164383411)
--(axis cs:1,0.100180007517338)
--(axis cs:2,0.100180804729462)
--(axis cs:3,0.100182324647903)
--(axis cs:4,0.100190907716751)
--(axis cs:5,0.100188449025154)
--(axis cs:6,0.100185796618462)
--(axis cs:7,0.100194737315178)
--(axis cs:8,0.100191988050938)
--(axis cs:9,0.100187562406063)
--(axis cs:10,0.100185558199883)
--(axis cs:11,0.100178003311157)
--(axis cs:12,0.100177057087421)
--(axis cs:13,0.100176252424717)
--(axis cs:14,0.100187130272388)
--(axis cs:15,0.100190989673138)
--(axis cs:16,0.100188292562962)
--(axis cs:17,0.100187204778194)
--(axis cs:18,0.100186705589294)
--(axis cs:19,0.10017479211092)
--(axis cs:20,0.100172653794289)
--(axis cs:21,0.100181795656681)
--(axis cs:22,0.10018415749073)
--(axis cs:23,0.100194282829762)
--(axis cs:24,0.100183807313442)
--(axis cs:25,0.100179210305214)
--(axis cs:26,0.100178867578506)
--(axis cs:27,0.100185118615627)
--(axis cs:28,0.100188605487347)
--(axis cs:29,0.100195854902267)
--(axis cs:30,0.100201055407524)
--(axis cs:31,0.100207552313805)
--(axis cs:32,0.100218459963799)
--(axis cs:33,0.100207589566708)
--(axis cs:34,0.100204147398472)
--(axis cs:35,0.100221484899521)
--(axis cs:36,0.100224256515503)
--(axis cs:37,0.100237026810646)
--(axis cs:38,0.100241921842098)
--(axis cs:39,0.100264713168144)
--(axis cs:40,0.10026153922081)
--(axis cs:41,0.100269250571728)
--(axis cs:42,0.10026391595602)
--(axis cs:43,0.100260868668556)
--(axis cs:44,0.100288137793541)
--(axis cs:45,0.100284866988659)
--(axis cs:46,0.100299574434757)
--(axis cs:47,0.10030085593462)
--(axis cs:48,0.100296765565872)
--(axis cs:49,0.100316248834133)
--(axis cs:50,0.100320488214493)
--(axis cs:51,0.100321911275387)
--(axis cs:52,0.100320667028427)
--(axis cs:53,0.100328899919987)
--(axis cs:54,0.10033193230629)
--(axis cs:55,0.100345157086849)
--(axis cs:56,0.100354492664337)
--(axis cs:57,0.100369855761528)
--(axis cs:58,0.100384846329689)
--(axis cs:59,0.100385315716267)
--(axis cs:60,0.100391939282417)
--(axis cs:61,0.100389219820499)
--(axis cs:62,0.100389689207077)
--(axis cs:63,0.100383751094341)
--(axis cs:64,0.100393034517765)
--(axis cs:65,0.100392512977123)
--(axis cs:66,0.100397370755672)
--(axis cs:67,0.100412510335445)
--(axis cs:68,0.100424565374851)
--(axis cs:69,0.100431814789772)
--(axis cs:70,0.100441381335258)
--(axis cs:71,0.10045412927866)
--(axis cs:72,0.100467339158058)
--(axis cs:73,0.100471340119839)
--(axis cs:74,0.100483946502209)
--(axis cs:75,0.10049295425415)
--(axis cs:76,0.100498355925083)
--(axis cs:77,0.100512325763702)
--(axis cs:78,0.100516721606255)
--(axis cs:79,0.100552827119827)
--(axis cs:80,0.100636757910252)
--(axis cs:81,0.10063923150301)
--(axis cs:82,0.100642047822475)
--(axis cs:83,0.100644566118717)
--(axis cs:84,0.100652500987053)
--(axis cs:85,0.100659169256687)
--(axis cs:86,0.100661724805832)
--(axis cs:87,0.100666545331478)
--(axis cs:88,0.100671552121639)
--(axis cs:89,0.100683324038982)
--(axis cs:90,0.100687153637409)
--(axis cs:91,0.100691184401512)
--(axis cs:92,0.10069478303194)
--(axis cs:93,0.100709319114685)
--(axis cs:94,0.100720331072807)
--(axis cs:95,0.100735627114773)
--(axis cs:96,0.100758150219917)
--(axis cs:97,0.100772753357887)
--(axis cs:98,0.100803211331367)
--(axis cs:99,0.100799769163132)
--(axis cs:100,0.100811168551445)
--(axis cs:101,0.100812152028084)
--(axis cs:102,0.100828014314175)
--(axis cs:103,0.100844122469425)
--(axis cs:104,0.100857391953468)
--(axis cs:105,0.100893661379814)
--(axis cs:106,0.100884579122066)
--(axis cs:107,0.10089085996151)
--(axis cs:108,0.100897207856178)
--(axis cs:109,0.100897811353207)
--(axis cs:110,0.100938700139523)
--(axis cs:111,0.100944869220257)
--(axis cs:112,0.100959353148937)
--(axis cs:113,0.10097636282444)
--(axis cs:114,0.100985005497932)
--(axis cs:115,0.101019009947777)
--(axis cs:116,0.101001001894474)
--(axis cs:117,0.101019449532032)
--(axis cs:118,0.10102853178978)
--(axis cs:119,0.101036541163921)
--(axis cs:120,0.101057067513466)
--(axis cs:121,0.101074561476707)
--(axis cs:122,0.101090215146542)
--(axis cs:123,0.101093448698521)
--(axis cs:124,0.101070791482925)
--(axis cs:125,0.101063176989555)
--(axis cs:126,0.101076409220695)
--(axis cs:127,0.101084880530834)
--(axis cs:128,0.101114608347416)
--(axis cs:129,0.101143285632133)
--(axis cs:130,0.101161599159241)
--(axis cs:131,0.101168125867844)
--(axis cs:132,0.101162046194077)
--(axis cs:133,0.10118256509304)
--(axis cs:134,0.101201713085175)
--(axis cs:135,0.101223796606064)
--(axis cs:136,0.10126680880785)
--(axis cs:137,0.101316191256046)
--(axis cs:138,0.101331822574139)
--(axis cs:139,0.101367630064487)
--(axis cs:140,0.101370386779308)
--(axis cs:141,0.101395651698112)
--(axis cs:142,0.101427890360355)
--(axis cs:143,0.101439245045185)
--(axis cs:144,0.101462334394455)
--(axis cs:145,0.101518429815769)
--(axis cs:146,0.101548224687576)
--(axis cs:147,0.10161192715168)
--(axis cs:148,0.101686276495457)
--(axis cs:149,0.101700097322464)
--(axis cs:150,0.101722210645676)
--(axis cs:151,0.101785346865654)
--(axis cs:152,0.101783819496632)
--(axis cs:153,0.101805463433266)
--(axis cs:154,0.101821325719357)
--(axis cs:155,0.101841330528259)
--(axis cs:156,0.101881287992001)
--(axis cs:157,0.101874209940434)
--(axis cs:158,0.102125123143196)
--(axis cs:159,0.102160796523094)
--(axis cs:160,0.102174870669842)
--(axis cs:161,0.102244675159454)
--(axis cs:162,0.102266982197762)
--(axis cs:163,0.102293722331524)
--(axis cs:164,0.102271981537342)
--(axis cs:165,0.102251492440701)
--(axis cs:166,0.102213121950626)
--(axis cs:167,0.102199211716652)
--(axis cs:168,0.102187685668468)
--(axis cs:169,0.102169178426266)
--(axis cs:170,0.102304421365261)
--(axis cs:171,0.10230628401041)
--(axis cs:172,0.102407932281494)
--(axis cs:173,0.10242735594511)
--(axis cs:174,0.102538496255875)
--(axis cs:175,0.102563232183456)
--(axis cs:176,0.102549739181995)
--(axis cs:177,0.102549701929092)
--(axis cs:178,0.102667100727558)
--(axis cs:179,0.10306566208601)
--(axis cs:180,0.103148080408573)
--(axis cs:181,0.10309886932373)
--(axis cs:182,0.102931946516037)
--(axis cs:183,0.102937050163746)
--(axis cs:184,0.103055834770203)
--(axis cs:185,0.103074185550213)
--(axis cs:186,0.10308887809515)
--(axis cs:187,0.103087469935417)
--(axis cs:188,0.103087179362774)
--(axis cs:189,0.103093206882477)
--(axis cs:190,0.103095717728138)
--(axis cs:191,0.103148892521858)
--(axis cs:192,0.103159375488758)
--(axis cs:193,0.103160031139851)
--(axis cs:194,0.103165008127689)
--(axis cs:195,0.103437885642052)
--(axis cs:196,0.103443741798401)
--(axis cs:197,0.103439636528492)
--(axis cs:198,0.103437393903732)
--(axis cs:199,0.103331945836544)
--(axis cs:200,0.103185810148716)
--(axis cs:201,0.103187918663025)
--(axis cs:202,0.103194296360016)
--(axis cs:203,0.103192776441574)
--(axis cs:204,0.103235185146332)
--(axis cs:205,0.103249609470367)
--(axis cs:206,0.103250324726105)
--(axis cs:207,0.103250823915005)
--(axis cs:208,0.103318832814693)
--(axis cs:209,0.103326119482517)
--(axis cs:210,0.103123664855957)
--(axis cs:211,0.103519327938557)
--(axis cs:212,0.10381493717432)
--(axis cs:213,0.103825710713863)
--(axis cs:214,0.103858642280102)
--(axis cs:215,0.103875033557415)
--(axis cs:216,0.103889264166355)
--(axis cs:217,0.103887543082237)
--(axis cs:218,0.103883229196072)
--(axis cs:219,0.103895954787731)
--(axis cs:220,0.103887647390366)
--(axis cs:221,0.10393200814724)
--(axis cs:222,0.104238010942936)
--(axis cs:223,0.104319088160992)
--(axis cs:224,0.104323178529739)
--(axis cs:225,0.104342170059681)
--(axis cs:226,0.104357190430164)
--(axis cs:227,0.104362562298775)
--(axis cs:228,0.104395136237144)
--(axis cs:229,0.104387313127518)
--(axis cs:230,0.104713998734951)
--(axis cs:231,0.104787208139896)
--(axis cs:232,0.104757569730282)
--(axis cs:233,0.104718208312988)
--(axis cs:234,0.104729749262333)
--(axis cs:235,0.104734987020493)
--(axis cs:236,0.104761928319931)
--(axis cs:237,0.104757703840733)
--(axis cs:238,0.104763634502888)
--(axis cs:239,0.10476465523243)
--(axis cs:240,0.104762949049473)
--(axis cs:241,0.104728728532791)
--(axis cs:242,0.104581110179424)
--(axis cs:243,0.104618869721889)
--(axis cs:244,0.104634925723076)
--(axis cs:245,0.104561194777489)
--(axis cs:246,0.104583516716957)
--(axis cs:247,0.104604758322239)
--(axis cs:248,0.104616165161133)
--(axis cs:249,0.104637876152992)
--(axis cs:250,0.104645289480686)
--(axis cs:251,0.104644268751144)
--(axis cs:252,0.104655772447586)
--(axis cs:253,0.10472059994936)
--(axis cs:254,0.104748636484146)
--(axis cs:255,0.10474157333374)
--(axis cs:256,0.104761175811291)
--(axis cs:257,0.104791142046452)
--(axis cs:258,0.106290139257908)
--(axis cs:259,0.106493011116982)
--(axis cs:260,0.106498412787914)
--(axis cs:261,0.106510795652866)
--(axis cs:262,0.106512926518917)
--(axis cs:263,0.10651995241642)
--(axis cs:264,0.106541275978088)
--(axis cs:265,0.106544725596905)
--(axis cs:266,0.106551013886929)
--(axis cs:267,0.106568694114685)
--(axis cs:268,0.10657112300396)
--(axis cs:269,0.106566518545151)
--(axis cs:270,0.105925537645817)
--(axis cs:271,0.106067568063736)
--(axis cs:272,0.106189504265785)
--(axis cs:273,0.106296874582767)
--(axis cs:274,0.106280483305454)
--(axis cs:275,0.106271214783192)
--(axis cs:276,0.106289520859718)
--(axis cs:277,0.106294669210911)
--(axis cs:278,0.106300719082355)
--(axis cs:279,0.106310963630676)
--(axis cs:280,0.106266140937805)
--(axis cs:281,0.106285944581032)
--(axis cs:282,0.106319926679134)
--(axis cs:283,0.106551833450794)
--(axis cs:284,0.106584064662457)
--(axis cs:285,0.106592573225498)
--(axis cs:286,0.106595568358898)
--(axis cs:287,0.106606267392635)
--(axis cs:288,0.106629766523838)
--(axis cs:289,0.106635712087154)
--(axis cs:290,0.106651075184345)
--(axis cs:291,0.106649808585644)
--(axis cs:292,0.10664925724268)
--(axis cs:293,0.106652520596981)
--(axis cs:294,0.106588341295719)
--(axis cs:295,0.106590941548347)
--(axis cs:296,0.106594890356064)
--(axis cs:297,0.106599219143391)
--(axis cs:298,0.106598988175392)
--(axis cs:299,0.106602512300014)
--(axis cs:300,0.106613256037235)
--(axis cs:301,0.106642842292786)
--(axis cs:302,0.106646753847599)
--(axis cs:303,0.106654986739159)
--(axis cs:304,0.106897979974747)
--(axis cs:305,0.106947652995586)
--(axis cs:306,0.106953635811806)
--(axis cs:307,0.107543013989925)
--(axis cs:308,0.107822306454182)
--(axis cs:309,0.107879675924778)
--(axis cs:310,0.107883863151073)
--(axis cs:311,0.107894822955132)
--(axis cs:312,0.107911847531796)
--(axis cs:313,0.107913762331009)
--(axis cs:314,0.107914425432682)
--(axis cs:315,0.107917092740536)
--(axis cs:316,0.107921354472637)
--(axis cs:317,0.107907235622406)
--(axis cs:318,0.10791376978159)
--(axis cs:319,0.107918620109558)
--(axis cs:320,0.107992202043533)
--(axis cs:321,0.10801824182272)
--(axis cs:322,0.108087651431561)
--(axis cs:323,0.108149468898773)
--(axis cs:324,0.108209848403931)
--(axis cs:325,0.108212240040302)
--(axis cs:326,0.108218222856522)
--(axis cs:327,0.108218394219875)
--(axis cs:328,0.108222335577011)
--(axis cs:329,0.10823217779398)
--(axis cs:330,0.108242958784103)
--(axis cs:331,0.108261562883854)
--(axis cs:332,0.108279161155224)
--(axis cs:333,0.108271710574627)
--(axis cs:334,0.108280144631863)
--(axis cs:335,0.108266860246658)
--(axis cs:336,0.108288370072842)
--(axis cs:337,0.10827499628067)
--(axis cs:338,0.108293235301971)
--(axis cs:339,0.108292140066624)
--(axis cs:340,0.108308784663677)
--(axis cs:341,0.108297616243362)
--(axis cs:342,0.108299426734447)
--(axis cs:343,0.108322240412235)
--(axis cs:344,0.108601033687592)
--(axis cs:345,0.108885563910007)
--(axis cs:346,0.108920231461525)
--(axis cs:347,0.108919836580753)
--(axis cs:348,0.108921080827713)
--(axis cs:349,0.108934596180916)
--(axis cs:350,0.108930796384811)
--(axis cs:351,0.109009198844433)
--(axis cs:352,0.109016373753548)
--(axis cs:353,0.109109349548817)
--(axis cs:354,0.109611630439758)
--(axis cs:355,0.109696291387081)
--(axis cs:356,0.109738066792488)
--(axis cs:357,0.111144565045834)
--(axis cs:358,0.111129127442837)
--(axis cs:359,0.111263856291771)
--(axis cs:360,0.111321225762367)
--(axis cs:361,0.111318856477737)
--(axis cs:362,0.111332707107067)
--(axis cs:363,0.111332885921001)
--(axis cs:364,0.111332692205906)
--(axis cs:365,0.111313425004482)
--(axis cs:366,0.11131290346384)
--(axis cs:367,0.111333072185516)
--(axis cs:368,0.111310124397278)
--(axis cs:369,0.111311689019203)
--(axis cs:370,0.111334964632988)
--(axis cs:371,0.111356765031815)
--(axis cs:372,0.111420772969723)
--(axis cs:373,0.111449085175991)
--(axis cs:374,0.111466132104397)
--(axis cs:375,0.11147727817297)
--(axis cs:376,0.111495144665241)
--(axis cs:377,0.111500665545464)
--(axis cs:378,0.111548855900764)
--(axis cs:379,0.111597411334515)
--(axis cs:380,0.111623741686344)
--(axis cs:381,0.11178082972765)
--(axis cs:382,0.111786849796772)
--(axis cs:383,0.111749276518822)
--(axis cs:384,0.111705504357815)
--(axis cs:385,0.111712336540222)
--(axis cs:386,0.111708700656891)
--(axis cs:387,0.111715503036976)
--(axis cs:388,0.111742816865444)
--(axis cs:389,0.111760750412941)
--(axis cs:390,0.112587049603462)
--(axis cs:391,0.11264493316412)
--(axis cs:392,0.112641133368015)
--(axis cs:393,0.112742386758327)
--(axis cs:394,0.112734243273735)
--(axis cs:395,0.112736731767654)
--(axis cs:396,0.112753205001354)
--(axis cs:397,0.112777575850487)
--(axis cs:398,0.112838082015514)
--(axis cs:399,0.112846031785011)
--(axis cs:399,0.146236926317215)
--(axis cs:399,0.146236926317215)
--(axis cs:398,0.146073222160339)
--(axis cs:397,0.146053656935692)
--(axis cs:396,0.146041765809059)
--(axis cs:395,0.146034121513367)
--(axis cs:394,0.145963042974472)
--(axis cs:393,0.145792573690414)
--(axis cs:392,0.145456090569496)
--(axis cs:391,0.14472508430481)
--(axis cs:390,0.144631460309029)
--(axis cs:389,0.144566804170609)
--(axis cs:388,0.144571393728256)
--(axis cs:387,0.144359916448593)
--(axis cs:386,0.143435880541801)
--(axis cs:385,0.143432319164276)
--(axis cs:384,0.14341638982296)
--(axis cs:383,0.143383830785751)
--(axis cs:382,0.143331468105316)
--(axis cs:381,0.143279522657394)
--(axis cs:380,0.143228575587273)
--(axis cs:379,0.143283635377884)
--(axis cs:378,0.143302157521248)
--(axis cs:377,0.144013315439224)
--(axis cs:376,0.143987327814102)
--(axis cs:375,0.143943876028061)
--(axis cs:374,0.143967568874359)
--(axis cs:373,0.143835678696632)
--(axis cs:372,0.143736526370049)
--(axis cs:371,0.14350788295269)
--(axis cs:370,0.142994210124016)
--(axis cs:369,0.142959654331207)
--(axis cs:368,0.14284610748291)
--(axis cs:367,0.142407521605492)
--(axis cs:366,0.142335042357445)
--(axis cs:365,0.142257735133171)
--(axis cs:364,0.1422218978405)
--(axis cs:363,0.142373874783516)
--(axis cs:362,0.142458006739616)
--(axis cs:361,0.142345756292343)
--(axis cs:360,0.142194703221321)
--(axis cs:359,0.142173126339912)
--(axis cs:358,0.14216174185276)
--(axis cs:357,0.142898395657539)
--(axis cs:356,0.142789214849472)
--(axis cs:355,0.142595455050468)
--(axis cs:354,0.142359226942062)
--(axis cs:353,0.142016977071762)
--(axis cs:352,0.14193619787693)
--(axis cs:351,0.141901552677155)
--(axis cs:350,0.141946241259575)
--(axis cs:349,0.141777098178864)
--(axis cs:348,0.141515597701073)
--(axis cs:347,0.141228675842285)
--(axis cs:346,0.14086052775383)
--(axis cs:345,0.140796020627022)
--(axis cs:344,0.140755474567413)
--(axis cs:343,0.140822187066078)
--(axis cs:342,0.140788286924362)
--(axis cs:341,0.140768364071846)
--(axis cs:340,0.140666201710701)
--(axis cs:339,0.140656664967537)
--(axis cs:338,0.139936819672585)
--(axis cs:337,0.139900967478752)
--(axis cs:336,0.139253869652748)
--(axis cs:335,0.139137431979179)
--(axis cs:334,0.139390110969543)
--(axis cs:333,0.139353632926941)
--(axis cs:332,0.139362558722496)
--(axis cs:331,0.139339134097099)
--(axis cs:330,0.139212965965271)
--(axis cs:329,0.139199331402779)
--(axis cs:328,0.139193877577782)
--(axis cs:327,0.139144986867905)
--(axis cs:326,0.139073327183723)
--(axis cs:325,0.138980463147163)
--(axis cs:324,0.138983339071274)
--(axis cs:323,0.138316944241524)
--(axis cs:322,0.13829131424427)
--(axis cs:321,0.138200685381889)
--(axis cs:320,0.138141304254532)
--(axis cs:319,0.138123139739037)
--(axis cs:318,0.137878850102425)
--(axis cs:317,0.13784159719944)
--(axis cs:316,0.137750878930092)
--(axis cs:315,0.137569531798363)
--(axis cs:314,0.137447342276573)
--(axis cs:313,0.137398481369019)
--(axis cs:312,0.137242883443832)
--(axis cs:311,0.136755257844925)
--(axis cs:310,0.136320501565933)
--(axis cs:309,0.136280670762062)
--(axis cs:308,0.136231273412704)
--(axis cs:307,0.135896742343903)
--(axis cs:306,0.135788097977638)
--(axis cs:305,0.135536015033722)
--(axis cs:304,0.135402470827103)
--(axis cs:303,0.13540506362915)
--(axis cs:302,0.135361209511757)
--(axis cs:301,0.135166078805923)
--(axis cs:300,0.135086879134178)
--(axis cs:299,0.135101854801178)
--(axis cs:298,0.135093778371811)
--(axis cs:297,0.135127782821655)
--(axis cs:296,0.134943157434464)
--(axis cs:295,0.134895145893097)
--(axis cs:294,0.134794175624847)
--(axis cs:293,0.134223014116287)
--(axis cs:292,0.133902728557587)
--(axis cs:291,0.133971855044365)
--(axis cs:290,0.133909106254578)
--(axis cs:289,0.134050518274307)
--(axis cs:288,0.133692607283592)
--(axis cs:287,0.13361793756485)
--(axis cs:286,0.133610591292381)
--(axis cs:285,0.133501499891281)
--(axis cs:284,0.133534297347069)
--(axis cs:283,0.133935570716858)
--(axis cs:282,0.133487597107887)
--(axis cs:281,0.132962092757225)
--(axis cs:280,0.132888182997704)
--(axis cs:279,0.133043214678764)
--(axis cs:278,0.132887348532677)
--(axis cs:277,0.132796332240105)
--(axis cs:276,0.132669016718864)
--(axis cs:275,0.132605344057083)
--(axis cs:274,0.132508188486099)
--(axis cs:273,0.132329642772675)
--(axis cs:272,0.13219241797924)
--(axis cs:271,0.13231472671032)
--(axis cs:270,0.131544679403305)
--(axis cs:269,0.130846485495567)
--(axis cs:268,0.130545869469643)
--(axis cs:267,0.130680456757545)
--(axis cs:266,0.130390092730522)
--(axis cs:265,0.130394518375397)
--(axis cs:264,0.130106270313263)
--(axis cs:263,0.13001923263073)
--(axis cs:262,0.129569977521896)
--(axis cs:261,0.129314839839935)
--(axis cs:260,0.129109665751457)
--(axis cs:259,0.1288141310215)
--(axis cs:258,0.128897190093994)
--(axis cs:257,0.128593102097511)
--(axis cs:256,0.128558993339539)
--(axis cs:255,0.128108724951744)
--(axis cs:254,0.127557530999184)
--(axis cs:253,0.127255544066429)
--(axis cs:252,0.127172023057938)
--(axis cs:251,0.126290664076805)
--(axis cs:250,0.125764206051826)
--(axis cs:249,0.125761166214943)
--(axis cs:248,0.125635623931885)
--(axis cs:247,0.125083521008492)
--(axis cs:246,0.12488816678524)
--(axis cs:245,0.124839715659618)
--(axis cs:244,0.124898746609688)
--(axis cs:243,0.124818280339241)
--(axis cs:242,0.124699600040913)
--(axis cs:241,0.124659366905689)
--(axis cs:240,0.124290376901627)
--(axis cs:239,0.124045193195343)
--(axis cs:238,0.123815603554249)
--(axis cs:237,0.123760715126991)
--(axis cs:236,0.123733855783939)
--(axis cs:235,0.123393893241882)
--(axis cs:234,0.12322211265564)
--(axis cs:233,0.122977055609226)
--(axis cs:232,0.122960090637207)
--(axis cs:231,0.122918784618378)
--(axis cs:230,0.12284042686224)
--(axis cs:229,0.122734300792217)
--(axis cs:228,0.122680455446243)
--(axis cs:227,0.122664652764797)
--(axis cs:226,0.12257894128561)
--(axis cs:225,0.122450552880764)
--(axis cs:224,0.122196316719055)
--(axis cs:223,0.121779151260853)
--(axis cs:222,0.121415168046951)
--(axis cs:221,0.121399946510792)
--(axis cs:220,0.121418759226799)
--(axis cs:219,0.121383883059025)
--(axis cs:218,0.121207557618618)
--(axis cs:217,0.121222898364067)
--(axis cs:216,0.12114480137825)
--(axis cs:215,0.120982468128204)
--(axis cs:214,0.120952554047108)
--(axis cs:213,0.120936810970306)
--(axis cs:212,0.120792038738728)
--(axis cs:211,0.120769500732422)
--(axis cs:210,0.120542824268341)
--(axis cs:209,0.120507277548313)
--(axis cs:208,0.119186848402023)
--(axis cs:207,0.119300544261932)
--(axis cs:206,0.118968613445759)
--(axis cs:205,0.118759229779243)
--(axis cs:204,0.118788525462151)
--(axis cs:203,0.118740752339363)
--(axis cs:202,0.118689879775047)
--(axis cs:201,0.118470445275307)
--(axis cs:200,0.118389211595058)
--(axis cs:199,0.118228010833263)
--(axis cs:198,0.118122093379498)
--(axis cs:197,0.117828652262688)
--(axis cs:196,0.117686755955219)
--(axis cs:195,0.116350010037422)
--(axis cs:194,0.115419954061508)
--(axis cs:193,0.115232326090336)
--(axis cs:192,0.115249909460545)
--(axis cs:191,0.115181975066662)
--(axis cs:190,0.115176849067211)
--(axis cs:189,0.115200072526932)
--(axis cs:188,0.115129701793194)
--(axis cs:187,0.114819206297398)
--(axis cs:186,0.114729158580303)
--(axis cs:185,0.114727407693863)
--(axis cs:184,0.114494442939758)
--(axis cs:183,0.114565633237362)
--(axis cs:182,0.114346101880074)
--(axis cs:181,0.114166907966137)
--(axis cs:180,0.114163212478161)
--(axis cs:179,0.113789573311806)
--(axis cs:178,0.113772414624691)
--(axis cs:177,0.113701790571213)
--(axis cs:176,0.113849088549614)
--(axis cs:175,0.113955736160278)
--(axis cs:174,0.113970510661602)
--(axis cs:173,0.114077761769295)
--(axis cs:172,0.113915756344795)
--(axis cs:171,0.113659016788006)
--(axis cs:170,0.113410510122776)
--(axis cs:169,0.113553903996944)
--(axis cs:168,0.113375782966614)
--(axis cs:167,0.113266237080097)
--(axis cs:166,0.113139666616917)
--(axis cs:165,0.113196261227131)
--(axis cs:164,0.113035179674625)
--(axis cs:163,0.113018102943897)
--(axis cs:162,0.112801767885685)
--(axis cs:161,0.112760305404663)
--(axis cs:160,0.112433902919292)
--(axis cs:159,0.112122841179371)
--(axis cs:158,0.112034879624844)
--(axis cs:157,0.111660055816174)
--(axis cs:156,0.111680403351784)
--(axis cs:155,0.111483335494995)
--(axis cs:154,0.111104220151901)
--(axis cs:153,0.11114901304245)
--(axis cs:152,0.110753759741783)
--(axis cs:151,0.110509924590588)
--(axis cs:150,0.110486246645451)
--(axis cs:149,0.110336542129517)
--(axis cs:148,0.110417485237122)
--(axis cs:147,0.110435158014297)
--(axis cs:146,0.110212199389935)
--(axis cs:145,0.109775148332119)
--(axis cs:144,0.109726078808308)
--(axis cs:143,0.109740808606148)
--(axis cs:142,0.109744466841221)
--(axis cs:141,0.10963599383831)
--(axis cs:140,0.10947260260582)
--(axis cs:139,0.108570955693722)
--(axis cs:138,0.108395077288151)
--(axis cs:137,0.10841179639101)
--(axis cs:136,0.108263202011585)
--(axis cs:135,0.10773379355669)
--(axis cs:134,0.107557512819767)
--(axis cs:133,0.107355579733849)
--(axis cs:132,0.107054367661476)
--(axis cs:131,0.106525786221027)
--(axis cs:130,0.10652906447649)
--(axis cs:129,0.106346070766449)
--(axis cs:128,0.106002256274223)
--(axis cs:127,0.105965562164783)
--(axis cs:126,0.105550564825535)
--(axis cs:125,0.105467483401299)
--(axis cs:124,0.1054348051548)
--(axis cs:123,0.105333670973778)
--(axis cs:122,0.104975797235966)
--(axis cs:121,0.104497537016869)
--(axis cs:120,0.104358293116093)
--(axis cs:119,0.104230225086212)
--(axis cs:118,0.104245685040951)
--(axis cs:117,0.103805415332317)
--(axis cs:116,0.103324092924595)
--(axis cs:115,0.103150323033333)
--(axis cs:114,0.103055641055107)
--(axis cs:113,0.102665066719055)
--(axis cs:112,0.102335765957832)
--(axis cs:111,0.102423667907715)
--(axis cs:110,0.10220205783844)
--(axis cs:109,0.101956695318222)
--(axis cs:108,0.101730138063431)
--(axis cs:107,0.101745538413525)
--(axis cs:106,0.101755581796169)
--(axis cs:105,0.101755082607269)
--(axis cs:104,0.101722702383995)
--(axis cs:103,0.101675249636173)
--(axis cs:102,0.101663924753666)
--(axis cs:101,0.101827450096607)
--(axis cs:100,0.101839736104012)
--(axis cs:99,0.101809769868851)
--(axis cs:98,0.101799659430981)
--(axis cs:97,0.101801201701164)
--(axis cs:96,0.101645968854427)
--(axis cs:95,0.101531356573105)
--(axis cs:94,0.10169892758131)
--(axis cs:93,0.101700186729431)
--(axis cs:92,0.101609438657761)
--(axis cs:91,0.101604856550694)
--(axis cs:90,0.101283848285675)
--(axis cs:89,0.101297177374363)
--(axis cs:88,0.101316347718239)
--(axis cs:87,0.101334854960442)
--(axis cs:86,0.101241908967495)
--(axis cs:85,0.101199045777321)
--(axis cs:84,0.101169481873512)
--(axis cs:83,0.101104341447353)
--(axis cs:82,0.101006619632244)
--(axis cs:81,0.101016476750374)
--(axis cs:80,0.101017110049725)
--(axis cs:79,0.100979380309582)
--(axis cs:78,0.100966908037663)
--(axis cs:77,0.100823685526848)
--(axis cs:76,0.100808396935463)
--(axis cs:75,0.100806228816509)
--(axis cs:74,0.100780986249447)
--(axis cs:73,0.10078264772892)
--(axis cs:72,0.100807078182697)
--(axis cs:71,0.100785054266453)
--(axis cs:70,0.100773051381111)
--(axis cs:69,0.100766390562057)
--(axis cs:68,0.100761875510216)
--(axis cs:67,0.100730508565903)
--(axis cs:66,0.10071749985218)
--(axis cs:65,0.100692175328732)
--(axis cs:64,0.100682035088539)
--(axis cs:63,0.100657343864441)
--(axis cs:62,0.100623853504658)
--(axis cs:61,0.100609973073006)
--(axis cs:60,0.100631646811962)
--(axis cs:59,0.100626073777676)
--(axis cs:58,0.100620254874229)
--(axis cs:57,0.100620493292809)
--(axis cs:56,0.100623197853565)
--(axis cs:55,0.100627288222313)
--(axis cs:54,0.100626654922962)
--(axis cs:53,0.100611798465252)
--(axis cs:52,0.1005779504776)
--(axis cs:51,0.100579716265202)
--(axis cs:50,0.100577712059021)
--(axis cs:49,0.100575655698776)
--(axis cs:48,0.10057657212019)
--(axis cs:47,0.100574843585491)
--(axis cs:46,0.100564114749432)
--(axis cs:45,0.100561432540417)
--(axis cs:44,0.100556142628193)
--(axis cs:43,0.100554652512074)
--(axis cs:42,0.100553445518017)
--(axis cs:41,0.100557379424572)
--(axis cs:40,0.10055373609066)
--(axis cs:39,0.100553065538406)
--(axis cs:38,0.100554190576077)
--(axis cs:37,0.100551076233387)
--(axis cs:36,0.100550144910812)
--(axis cs:35,0.100549109280109)
--(axis cs:34,0.100547648966312)
--(axis cs:33,0.10054574161768)
--(axis cs:32,0.100540280342102)
--(axis cs:31,0.100534580647945)
--(axis cs:30,0.100520946085453)
--(axis cs:29,0.100511893630028)
--(axis cs:28,0.10050855576992)
--(axis cs:27,0.100505776703358)
--(axis cs:26,0.100500583648682)
--(axis cs:25,0.100495189428329)
--(axis cs:24,0.100485615432262)
--(axis cs:23,0.100467629730701)
--(axis cs:22,0.10046112537384)
--(axis cs:21,0.100453823804855)
--(axis cs:20,0.100420005619526)
--(axis cs:19,0.100413165986538)
--(axis cs:18,0.100407220423222)
--(axis cs:17,0.10040769726038)
--(axis cs:16,0.100384496152401)
--(axis cs:15,0.100374944508076)
--(axis cs:14,0.10036288946867)
--(axis cs:13,0.100357346236706)
--(axis cs:12,0.100350320339203)
--(axis cs:11,0.100340381264687)
--(axis cs:10,0.10033355653286)
--(axis cs:9,0.100324578583241)
--(axis cs:8,0.100322782993317)
--(axis cs:7,0.100316688418388)
--(axis cs:6,0.100314021110535)
--(axis cs:5,0.100313253700733)
--(axis cs:4,0.100317820906639)
--(axis cs:3,0.100315541028976)
--(axis cs:2,0.100313171744347)
--(axis cs:1,0.100310198962688)
--(axis cs:0,0.100089259445667)
--cycle;

\addplot [color0]
table {%
0 0.100026307627559
1 0.100489512085915
2 0.100840203464031
3 0.100986303761601
4 0.101020108908415
5 0.101190116256475
6 0.101175906136632
7 0.101239280775189
8 0.101287338882685
9 0.101380025967956
10 0.101441672071815
11 0.101553870365024
12 0.101578144356608
13 0.101560557261109
14 0.101582771167159
15 0.101577885448933
16 0.101670498028398
17 0.101748323068023
18 0.101897226646543
19 0.101920578628778
20 0.101943859830499
21 0.102106239646673
22 0.102191077545285
23 0.102250458672643
24 0.102425275370479
25 0.102606261149049
26 0.102731885388494
27 0.102825433015823
28 0.102948663756251
29 0.102970417588949
30 0.102989291772246
31 0.103016057983041
32 0.103117592632771
33 0.103222638368607
34 0.103214129805565
35 0.103262905031443
36 0.103352323174477
37 0.103523105382919
38 0.103801408782601
39 0.103929214179516
40 0.103973709046841
41 0.104038733989
42 0.104155443608761
43 0.104244083166122
44 0.10436575114727
45 0.104618176817894
46 0.104646446183324
47 0.104810135439038
48 0.104891914874315
49 0.105127798393369
50 0.10524638555944
51 0.105329198762774
52 0.105375833809376
53 0.105488549917936
54 0.105621324852109
55 0.105968264862895
56 0.106027388945222
57 0.106148980557919
58 0.106246218085289
59 0.106357285752892
60 0.106518963351846
61 0.106722522526979
62 0.106804497539997
63 0.106923151761293
64 0.106944531202316
65 0.106985526159406
66 0.107008535414934
67 0.107162404805422
68 0.107229279354215
69 0.107250573113561
70 0.107321446761489
71 0.107470842078328
72 0.107681553810835
73 0.107770688831806
74 0.107879798859358
75 0.107957968488336
76 0.10801749303937
77 0.108089964836836
78 0.108314879238605
79 0.108316604048014
80 0.108381381258368
81 0.108456553891301
82 0.108511112630367
83 0.108570815995336
84 0.108630415052176
85 0.108639098703861
86 0.108720798045397
87 0.108766999095678
88 0.108832469210029
89 0.108881633728743
90 0.108945382758975
91 0.108973689377308
92 0.109188446775079
93 0.109295392408967
94 0.109509570524096
95 0.109720503911376
96 0.109902238473296
97 0.110006919130683
98 0.110239561647177
99 0.110346769914031
100 0.110368967056274
101 0.110451724380255
102 0.110553225502372
103 0.110653303563595
104 0.110687220469117
105 0.110780630260706
106 0.110837262123823
107 0.110893415287137
108 0.11093433201313
109 0.111016616225243
110 0.111162660643458
111 0.111289944499731
112 0.11152889020741
113 0.111677141860127
114 0.111793847754598
115 0.112013179808855
116 0.112194497138262
117 0.112446932122111
118 0.112584017217159
119 0.112750107422471
120 0.112894782796502
121 0.112962258979678
122 0.113120272755623
123 0.113195616751909
124 0.113383052870631
125 0.113565243780613
126 0.113656284287572
127 0.113816395401955
128 0.114092281088233
129 0.114234454929829
130 0.114284694194794
131 0.114393886178732
132 0.114597802981734
133 0.114641495049
134 0.114789893850684
135 0.11498037353158
136 0.115115165710449
137 0.115309989079833
138 0.115364333614707
139 0.115485729649663
140 0.115705030038953
141 0.115807687863708
142 0.115949658676982
143 0.116115439683199
144 0.11631197296083
145 0.116663249209523
146 0.117151727899909
147 0.117191484197974
148 0.1174410674721
149 0.117627326399088
150 0.118100186809897
151 0.118190981447697
152 0.118185417726636
153 0.118358181789517
154 0.118395207449794
155 0.118536584079266
156 0.118644366040826
157 0.118958469480276
158 0.118986336514354
159 0.119012741371989
160 0.119058007374406
161 0.119264055043459
162 0.119301749393344
163 0.119363065809011
164 0.119475409388542
165 0.119535338133574
166 0.119587447494268
167 0.119628507643938
168 0.120030721649528
169 0.120180796831846
170 0.120202114805579
171 0.120117658749223
172 0.120164351537824
173 0.120239106938243
174 0.120279613882303
175 0.120312878862023
176 0.120388101786375
177 0.120648501440883
178 0.120872966945171
179 0.120917685329914
180 0.121254947036505
181 0.121289310976863
182 0.12142464146018
183 0.121503399685025
184 0.12146034091711
185 0.121598022058606
186 0.121819529682398
187 0.121955761685967
188 0.122001394629478
189 0.122039686888456
190 0.122131684795022
191 0.122164890170097
192 0.122177515178919
193 0.122228097170591
194 0.122346827760339
195 0.122446434572339
196 0.122703909873962
197 0.122808843851089
198 0.122898438945413
199 0.122925065457821
200 0.123002661392093
201 0.12307564727962
202 0.123150449246168
203 0.123225156217813
204 0.123229052871466
205 0.123316748067737
206 0.123375790193677
207 0.123451160266995
208 0.123481465503573
209 0.123715249821544
210 0.123842176049948
211 0.124260621145368
212 0.124430162832141
213 0.124508401378989
214 0.124644944444299
215 0.124713012948632
216 0.124781806021929
217 0.124914333224297
218 0.125049022957683
219 0.125030543655157
220 0.125357227399945
221 0.125409362837672
222 0.125510681420565
223 0.125593429431319
224 0.125607021152973
225 0.12564911134541
226 0.125817092135549
227 0.125830065459013
228 0.125859508290887
229 0.125881280750036
230 0.125928033143282
231 0.126103421673179
232 0.126134054735303
233 0.126151226460934
234 0.126188155263662
235 0.126331822946668
236 0.126357782632113
237 0.126401780173182
238 0.126332463696599
239 0.126392673701048
240 0.126437913626432
241 0.126619147136807
242 0.126768548041582
243 0.126892574131489
244 0.127034280449152
245 0.127256579697132
246 0.127298222854733
247 0.127337247133255
248 0.127772005274892
249 0.127808094024658
250 0.127814345061779
251 0.127890689298511
252 0.128005180507898
253 0.128105718642473
254 0.128182655200362
255 0.128329087048769
256 0.128478394821286
257 0.128626734018326
258 0.128763414919376
259 0.128837725147605
260 0.128956882283092
261 0.129272315651178
262 0.129349686205387
263 0.129427639767528
264 0.129480374976993
265 0.129496354609728
266 0.129590416327119
267 0.129628513008356
268 0.129648314788938
269 0.129672443494201
270 0.12973564863205
271 0.129994843155146
272 0.130604902282357
273 0.130742145702243
274 0.13082255423069
275 0.1310273129493
276 0.131044706329703
277 0.131194522604346
278 0.131263708695769
279 0.131323298439384
280 0.131369637325406
281 0.131393779069185
282 0.131555838510394
283 0.131710389629006
284 0.131698237732053
285 0.131716720759869
286 0.13184130936861
287 0.131930824369192
288 0.131945645436645
289 0.132039863616228
290 0.132058043032885
291 0.13213306479156
292 0.132257891818881
293 0.132298408076167
294 0.132411163300276
295 0.132443143054843
296 0.132505880668759
297 0.132551584392786
298 0.132626641541719
299 0.13269510678947
300 0.132710395380855
301 0.132805429399014
302 0.132776537910104
303 0.132955752313137
304 0.133015112951398
305 0.133103407919407
306 0.133137015625834
307 0.133281605318189
308 0.133418571203947
309 0.133451011031866
310 0.133459968492389
311 0.133516138419509
312 0.13356919772923
313 0.133600015193224
314 0.133783273398876
315 0.133800160139799
316 0.133860394358635
317 0.133882381021976
318 0.133902501314878
319 0.133969012647867
320 0.134004648774862
321 0.134025579318404
322 0.13405317440629
323 0.134086305275559
324 0.134231233969331
325 0.134302588179708
326 0.13432496599853
327 0.134335370734334
328 0.134357202798128
329 0.134408025071025
330 0.134450087323785
331 0.134523505344987
332 0.13494305126369
333 0.134995471686125
334 0.135028280317783
335 0.13507479429245
336 0.135154705494642
337 0.135566899552941
338 0.135647159069777
339 0.135661201551557
340 0.135691331699491
341 0.135682668536901
342 0.135714039206505
343 0.135736752301455
344 0.135764680802822
345 0.135830134153366
346 0.135925525799394
347 0.136039260774851
348 0.136139279231429
349 0.136203827336431
350 0.136277874931693
351 0.136478519067168
352 0.136562447994947
353 0.136823300272226
354 0.136946436017752
355 0.137003142386675
356 0.13717033714056
357 0.13726426102221
358 0.137146148830652
359 0.137203820049763
360 0.137253701686859
361 0.137496737763286
362 0.137566993013024
363 0.137658478692174
364 0.137719500809908
365 0.138038255274296
366 0.138065848499537
367 0.138076309114695
368 0.138175651431084
369 0.138348910957575
370 0.138413300737739
371 0.138570224866271
372 0.13871162571013
373 0.138848073780537
374 0.13892325386405
375 0.138976627960801
376 0.139151019975543
377 0.139032291248441
378 0.138909911736846
379 0.138897472992539
380 0.138994319364429
381 0.139092633500695
382 0.139455975964665
383 0.139499178156257
384 0.139544952660799
385 0.139608068391681
386 0.139792997390032
387 0.139946246519685
388 0.139977715909481
389 0.140045350417495
390 0.140154140070081
391 0.140118530020118
392 0.14040987379849
393 0.140542935580015
394 0.140569867566228
395 0.140608098357916
396 0.140621589496732
397 0.140648534521461
398 0.140656055882573
399 0.140977829694748
};
\addlegendentry{Slide Object [Red Cube]}
\addplot [color1]
table {%
0 0.100024750456214
1 0.100359927862883
2 0.100429885089397
3 0.100397441536188
4 0.10039103962481
5 0.100379394367337
6 0.10040277056396
7 0.100423561409116
8 0.100449604913592
9 0.100485600531101
10 0.100506663322449
11 0.100551962852478
12 0.100614542141557
13 0.100629884749651
14 0.100629242137074
15 0.100662870332599
16 0.100677350535989
17 0.100732121616602
18 0.100773906335235
19 0.100776717066765
20 0.10079837217927
21 0.10078295879066
22 0.100794952362776
23 0.100802326574922
24 0.100806150585413
25 0.100890317931771
26 0.100920721888542
27 0.100940043106675
28 0.100966941565275
29 0.101002793759108
30 0.101017301902175
31 0.101056225597858
32 0.101072272285819
33 0.101091731339693
34 0.101079912856221
35 0.101079806685448
36 0.10108583047986
37 0.101086497306824
38 0.101110108196735
39 0.101212674751878
40 0.101259047165513
41 0.10127461515367
42 0.101274244487286
43 0.101290762424469
44 0.101315902546048
45 0.101360807195306
46 0.10137702897191
47 0.10153697617352
48 0.101545924320817
49 0.101555544883013
50 0.101574864238501
51 0.101601120084524
52 0.101610895246267
53 0.101664386689663
54 0.1017065346241
55 0.101686591282487
56 0.101707795634866
57 0.101701961830258
58 0.101707963272929
59 0.101762415841222
60 0.101794658228755
61 0.101837972179055
62 0.101894959807396
63 0.101965254172683
64 0.101995078846812
65 0.102017873898149
66 0.102051047608256
67 0.102050082758069
68 0.102137384936213
69 0.102171316742897
70 0.102200524881482
71 0.102242128923535
72 0.102267639711499
73 0.10223751142621
74 0.102269889786839
75 0.102304343134165
76 0.102327894419432
77 0.102381218224764
78 0.102479221299291
79 0.102568550035357
80 0.102626029402018
81 0.10271636582911
82 0.102726560086012
83 0.102741096168756
84 0.102835373952985
85 0.102945894002914
86 0.10297173447907
87 0.103007080033422
88 0.103107405826449
89 0.103144945576787
90 0.103158300742507
91 0.103184837847948
92 0.103096956387162
93 0.103185035288334
94 0.103233328089118
95 0.103262627497315
96 0.103344235569239
97 0.103411184623837
98 0.103351837024093
99 0.103509975597262
100 0.103669723495841
101 0.103722989559174
102 0.103804463520646
103 0.103843361139297
104 0.103843441233039
105 0.103870302438736
106 0.103878794237971
107 0.103907274082303
108 0.10388695448637
109 0.103969788178802
110 0.104075977578759
111 0.10409845598042
112 0.10420417226851
113 0.104349875822663
114 0.104406844824553
115 0.104702735319734
116 0.104827761650085
117 0.104889849200845
118 0.104944556951523
119 0.104958208277822
120 0.105052193626761
121 0.105105839669704
122 0.105191208422184
123 0.105272507295012
124 0.105365674942732
125 0.105383019894361
126 0.105352137237787
127 0.105387009680271
128 0.105503400787711
129 0.105580205097795
130 0.105647066608071
131 0.105903329327703
132 0.105993488803506
133 0.105973362922668
134 0.10608478076756
135 0.106182504445314
136 0.106305414810777
137 0.106409532949328
138 0.106446538120508
139 0.106607148423791
140 0.106772024184465
141 0.10670680180192
142 0.106806887313724
143 0.106862811371684
144 0.106952274218202
145 0.107262652367353
146 0.107573222368956
147 0.107660265639424
148 0.107694331556559
149 0.107862211763859
150 0.108043314889073
151 0.108126485720277
152 0.107978541404009
153 0.108072346076369
154 0.108102878555655
155 0.108217768371105
156 0.108226850628853
157 0.108290746808052
158 0.1083162445575
159 0.108299948275089
160 0.108271565288305
161 0.108278976753354
162 0.108325386419892
163 0.108385005965829
164 0.108437687158585
165 0.108637515455484
166 0.108639866113663
167 0.108736144378781
168 0.108837267383933
169 0.109183536842465
170 0.10926166921854
171 0.109369199723005
172 0.109545549377799
173 0.109642643481493
174 0.109709091484547
175 0.109726566821337
176 0.109719477593899
177 0.109806278720498
178 0.10981740616262
179 0.109825892373919
180 0.109954323619604
181 0.109939271584153
182 0.110055055469275
183 0.110094495117664
184 0.110123628750443
185 0.110248694196343
186 0.110324807465076
187 0.110305827111006
188 0.110280403867364
189 0.110231013968587
190 0.110478395596147
191 0.110499612987041
192 0.110496805980802
193 0.110538611188531
194 0.110541999340057
195 0.110568063333631
196 0.111145440489054
197 0.11129722930491
198 0.11128056794405
199 0.111329069361091
200 0.111409589648247
201 0.111486788839102
202 0.111510841175914
203 0.111637068912387
204 0.111725395545363
205 0.111706161871552
206 0.111734172329307
207 0.111644232645631
208 0.111765757203102
209 0.11207789555192
210 0.112150819972157
211 0.11235112324357
212 0.112461095675826
213 0.11260349676013
214 0.112666411325336
215 0.112623602151871
216 0.112607836723328
217 0.112615186721087
218 0.112661466002464
219 0.112734561786056
220 0.113089920952916
221 0.113163745030761
222 0.113143404945731
223 0.113210611045361
224 0.113227168098092
225 0.113329267129302
226 0.113398117944598
227 0.113370798528194
228 0.113366093486547
229 0.113463670015335
230 0.113536650314927
231 0.113441342487931
232 0.113476550206542
233 0.113551324233413
234 0.11356420814991
235 0.113599494099617
236 0.113667005673051
237 0.113651940599084
238 0.113750826567411
239 0.113926645368338
240 0.114149732515216
241 0.114207319915295
242 0.114253351464868
243 0.114436037838459
244 0.114545125514269
245 0.114540819078684
246 0.114520253613591
247 0.114519134163857
248 0.114743560552597
249 0.114793183282018
250 0.114871183410287
251 0.114926714450121
252 0.115158194676042
253 0.115296361967921
254 0.115509666502476
255 0.115632824599743
256 0.115765297785401
257 0.116264812648296
258 0.116230873391032
259 0.116082835942507
260 0.116251319646835
261 0.116385379806161
262 0.116537122055888
263 0.116620415821671
264 0.116424862295389
265 0.116518324241042
266 0.116647649556398
267 0.116650227457285
268 0.116552216932178
269 0.116696124896407
270 0.116800088435411
271 0.116859212517738
272 0.116958677768707
273 0.117065615952015
274 0.117121620103717
275 0.116787649691105
276 0.11676787212491
277 0.117039119824767
278 0.117089962586761
279 0.117085844278336
280 0.117301857098937
281 0.117302438244224
282 0.117496522143483
283 0.117721032351255
284 0.117808975279331
285 0.11785371042788
286 0.117890181019902
287 0.117882926017046
288 0.11804517917335
289 0.118088379502296
290 0.118153115734458
291 0.118466768413782
292 0.118424501270056
293 0.118333719670773
294 0.118538746610284
295 0.118571287021041
296 0.118674542754889
297 0.118751905858517
298 0.119035318493843
299 0.11921795271337
300 0.119272051379085
301 0.119563706219196
302 0.119764883071184
303 0.119852941483259
304 0.120028691366315
305 0.120139770209789
306 0.120217422023416
307 0.120552778244019
308 0.120741240680218
309 0.120798444375396
310 0.120900478214025
311 0.121167380362749
312 0.121244573965669
313 0.121131658554077
314 0.121142566204071
315 0.121189802885056
316 0.121455907821655
317 0.121469603851438
318 0.121510732918978
319 0.121509106829762
320 0.121519096195698
321 0.121500069275498
322 0.121532747521996
323 0.121676828712225
324 0.12167059071362
325 0.121800856664777
326 0.121858319267631
327 0.1219273917377
328 0.121938144788146
329 0.121912505477667
330 0.121954068541527
331 0.121990548446774
332 0.122054010629654
333 0.122109834104776
334 0.122304840013385
335 0.122412132099271
336 0.122431127354503
337 0.122739920392632
338 0.122796237468719
339 0.122817017138004
340 0.122801847755909
341 0.122819032520056
342 0.122849831357598
343 0.123049700632691
344 0.123229367658496
345 0.12339705042541
346 0.12340635061264
347 0.123459534719586
348 0.123491477221251
349 0.123505763709545
350 0.12355088070035
351 0.123557485640049
352 0.123526545241475
353 0.123817764222622
354 0.124141177162528
355 0.124207826331258
356 0.124225167557597
357 0.124502327293158
358 0.124484771862626
359 0.124515175819397
360 0.124633843079209
361 0.124679073691368
362 0.124816291034222
363 0.124935913830996
364 0.124922327697277
365 0.124946940690279
366 0.124951336532831
367 0.124958347529173
368 0.124869767576456
369 0.12489140406251
370 0.124940218403935
371 0.125066725537181
372 0.125209467485547
373 0.125262511894107
374 0.125269968062639
375 0.125396467745304
376 0.12554164044559
377 0.125594953075051
378 0.125681104138494
379 0.125710375607014
380 0.125716879963875
381 0.125897724181414
382 0.125935332849622
383 0.125980872660875
384 0.126038612797856
385 0.126220939680934
386 0.126254787668586
387 0.126399975270033
388 0.126451315358281
389 0.126679431647062
390 0.126740466803312
391 0.12677313759923
392 0.126896740868688
393 0.127029336988926
394 0.12704174593091
395 0.127007862553
396 0.127006435766816
397 0.127191621810198
398 0.12728681974113
399 0.127321220934391
};
\addlegendentry{Slide Object [Red Sphere]}
\addplot [color2]
table {%
0 0.100014686584473
1 0.100520802661777
2 0.100777560845017
3 0.100813107565045
4 0.100874887779355
5 0.10099259018898
6 0.100997842848301
7 0.101033529266715
8 0.101038808003068
9 0.101011080667377
10 0.101129630580544
11 0.101154062896967
12 0.101266724988818
13 0.101328467950225
14 0.101358365267515
15 0.10140348225832
16 0.101443782448769
17 0.101437183097005
18 0.10149097442627
19 0.101507192477584
20 0.10151169449091
21 0.101506646722555
22 0.101655365899205
23 0.101796083152294
24 0.10199174657464
25 0.102104039862752
26 0.102145029231906
27 0.102204579859972
28 0.102187309414148
29 0.10223594494164
30 0.102244356647134
31 0.102310113608837
32 0.102339399978518
33 0.102353533729911
34 0.102429557591677
35 0.102542268112302
36 0.102499835193157
37 0.102543000131845
38 0.102618059143424
39 0.102569473907351
40 0.102664548903704
41 0.102683823555708
42 0.102704629302025
43 0.102705160155892
44 0.102651916444302
45 0.102668782696128
46 0.10259704478085
47 0.102588260546327
48 0.102666731923819
49 0.102705294266343
50 0.102678462862968
51 0.10272535122931
52 0.102804163470864
53 0.102850712835789
54 0.102914474904537
55 0.103003500029445
56 0.103077191859484
57 0.103133153170347
58 0.103293703868985
59 0.1033317707479
60 0.103322798386216
61 0.10336297750473
62 0.103323414921761
63 0.103487726300955
64 0.103514596819878
65 0.103628804907203
66 0.103826792910695
67 0.103868637233973
68 0.103905808180571
69 0.10409127175808
70 0.104090651497245
71 0.104133794084191
72 0.104232054203749
73 0.104414647445083
74 0.104384135454893
75 0.104318955913186
76 0.104359272867441
77 0.104447288438678
78 0.104463988915086
79 0.104447914287448
80 0.104461448267102
81 0.104558408260345
82 0.104520535096526
83 0.104454832151532
84 0.104560658335686
85 0.104688560590148
86 0.104820212349296
87 0.10491093993187
88 0.104929056018591
89 0.105012843385339
90 0.105122640728951
91 0.105210205540061
92 0.105110393837094
93 0.105217035859823
94 0.105238309130073
95 0.105652725324035
96 0.105915484949946
97 0.105961142107844
98 0.10608890466392
99 0.106215756386518
100 0.10623006336391
101 0.106227805837989
102 0.106296012178063
103 0.106255466118455
104 0.106440644711256
105 0.106505995616317
106 0.106427673250437
107 0.106431031599641
108 0.106557805091143
109 0.106592774391174
110 0.106771152466536
111 0.106927812099457
112 0.106734516099095
113 0.106758337467909
114 0.106817208230495
115 0.107109133154154
116 0.107217246666551
117 0.10734860599041
118 0.107351075857878
119 0.107406057417393
120 0.107466259971261
121 0.107429141178727
122 0.107487961649895
123 0.107638567686081
124 0.107676610350609
125 0.107906321063638
126 0.108008420094848
127 0.108093988150358
128 0.108360689133406
129 0.108524281531572
130 0.1086779050529
131 0.108740400522947
132 0.10877687856555
133 0.108736643567681
134 0.108615858480334
135 0.108589012175798
136 0.108828971162438
137 0.108847517520189
138 0.108902666717768
139 0.109089218080044
140 0.10908405855298
141 0.109215550124645
142 0.109452303498983
143 0.109504280611873
144 0.109551561996341
145 0.109567189589143
146 0.110000671818852
147 0.11005874723196
148 0.110132545232773
149 0.110428238287568
150 0.110591772943735
151 0.110552286729217
152 0.110202578827739
153 0.110527576878667
154 0.110523724928498
155 0.110541604459286
156 0.110585004091263
157 0.110724683851004
158 0.110519608482718
159 0.110537899658084
160 0.110447259619832
161 0.110577892512083
162 0.11065299808979
163 0.110799929127097
164 0.110860124230385
165 0.110874408856034
166 0.110901046544313
167 0.11088901758194
168 0.110840106382966
169 0.110865514725447
170 0.110925909131765
171 0.111108358949423
172 0.111113738268614
173 0.111121006309986
174 0.111212795600295
175 0.111106369644403
176 0.111036702990532
177 0.111282356083393
178 0.111330108717084
179 0.111296618357301
180 0.111698808148503
181 0.111678194254637
182 0.111429113894701
183 0.11180941388011
184 0.111974570900202
185 0.112047471106052
186 0.112034916877747
187 0.112041283398867
188 0.112077182158828
189 0.111944580450654
190 0.111979559063911
191 0.11228758469224
192 0.112410716712475
193 0.112390970811248
194 0.112364979460835
195 0.112432386726141
196 0.112646173685789
197 0.112793993204832
198 0.112873381003737
199 0.112948048859835
200 0.113218322396278
201 0.113425826653838
202 0.113575771450996
203 0.113639608025551
204 0.113746458664536
205 0.114160530269146
206 0.11424577049911
207 0.114224810153246
208 0.114237686619163
209 0.11441333591938
210 0.114559944719076
211 0.114745425060391
212 0.114825224503875
213 0.114836120977998
214 0.114934222772717
215 0.115191943943501
216 0.115143420174718
217 0.115186892449856
218 0.115326313301921
219 0.115334486588836
220 0.115314213559031
221 0.115645231679082
222 0.115659380331635
223 0.115659173578024
224 0.115698423236609
225 0.115711078047752
226 0.115620031952858
227 0.11558061465621
228 0.115571871399879
229 0.11553150229156
230 0.115543019026518
231 0.115582576021552
232 0.115453734993935
233 0.115449003875256
234 0.115300355479121
235 0.115294521674514
236 0.11525341309607
237 0.115198789164424
238 0.11523774638772
239 0.115232601761818
240 0.114776138216257
241 0.114791771396995
242 0.114854341372848
243 0.11486024223268
244 0.114856768399477
245 0.114737063646317
246 0.114843571558595
247 0.11487990245223
248 0.114938857033849
249 0.114957883954048
250 0.114962313324213
251 0.11498567648232
252 0.115073300898075
253 0.115095240995288
254 0.115231746807694
255 0.115332728251815
256 0.115340879186988
257 0.115392379462719
258 0.11545791849494
259 0.115458561107516
260 0.115471893921494
261 0.115503499284387
262 0.115523612126708
263 0.115583842620254
264 0.115659648552537
265 0.115696053951979
266 0.115717750042677
267 0.115759566426277
268 0.115822780877352
269 0.115688186138868
270 0.115640841424465
271 0.115906901657581
272 0.11617005430162
273 0.11617723852396
274 0.11624744720757
275 0.116240650415421
276 0.116301734000444
277 0.116398792713881
278 0.116381891071796
279 0.116316197440028
280 0.116415850818157
281 0.116458801552653
282 0.116574089974165
283 0.116801267489791
284 0.11681061796844
285 0.116750231012702
286 0.116938389837742
287 0.117107875645161
288 0.117334704846144
289 0.117521747946739
290 0.117649996653199
291 0.117734715342522
292 0.117791775614023
293 0.117986304685473
294 0.11820999532938
295 0.118233779445291
296 0.118108969181776
297 0.11806515045464
298 0.118425570428371
299 0.118494378402829
300 0.118505978956819
301 0.118650613352656
302 0.118607303127646
303 0.118654264137149
304 0.118725884705782
305 0.118814511224627
306 0.11892899684608
307 0.119216715916991
308 0.119368309155107
309 0.119344076141715
310 0.119372805580497
311 0.119375545531511
312 0.119516437873244
313 0.119478492066264
314 0.12005321495235
315 0.120129939168692
316 0.1201480217278
317 0.120251931250095
318 0.120303519070148
319 0.120308117941022
320 0.120367836207151
321 0.120414139702916
322 0.120666563510895
323 0.120701326057315
324 0.120652616024017
325 0.120684875175357
326 0.120746901258826
327 0.120750917121768
328 0.120836079120636
329 0.1208585370332
330 0.121148940175772
331 0.121155170723796
332 0.121231677010655
333 0.121290126815438
334 0.121386528015137
335 0.12131367996335
336 0.121374674141407
337 0.121517300605774
338 0.12179147079587
339 0.121893981471658
340 0.121907472610474
341 0.121877828612924
342 0.121850904077291
343 0.121969306841493
344 0.122083963826299
345 0.122047707438469
346 0.122121393680573
347 0.122216008603573
348 0.122328210622072
349 0.122414162382483
350 0.12246998026967
351 0.122588615864515
352 0.122574374079704
353 0.122801961377263
354 0.122946921736002
355 0.123057616874576
356 0.123104501515627
357 0.1233124230057
358 0.123605277389288
359 0.123630085960031
360 0.123673848807812
361 0.123809738084674
362 0.123893361538649
363 0.123889187350869
364 0.123857490718365
365 0.123939651995897
366 0.123975833877921
367 0.123939158394933
368 0.123995618894696
369 0.124109474942088
370 0.124215938150883
371 0.124472899362445
372 0.124527091160417
373 0.124542066827416
374 0.124572170898318
375 0.12466062232852
376 0.12473657913506
377 0.124783825129271
378 0.12494202516973
379 0.124998474493623
380 0.125156382098794
381 0.12528290040791
382 0.125157680362463
383 0.125068251043558
384 0.125115459784865
385 0.125188829377294
386 0.125218538567424
387 0.125126831233501
388 0.125078169628978
389 0.125115094706416
390 0.125348636880517
391 0.125354159623384
392 0.125505603849888
393 0.125643771141768
394 0.125656815245748
395 0.125897074118257
396 0.125939831137657
397 0.125984832644463
398 0.12606156244874
399 0.126186594367027
};
\addlegendentry{Pick Up Object [Red Sphere]}
\addplot [color3]
table {%
0 0.100051146000624
1 0.100247267633677
2 0.100249484181404
3 0.100251622498035
4 0.100251607596874
5 0.100248582661152
6 0.100248565897346
7 0.10025286488235
8 0.100253051146865
9 0.100253537297249
10 0.100256573408842
11 0.100258197635412
12 0.100262327119708
13 0.100264245644212
14 0.100268205627799
15 0.100274089723825
16 0.100277602672577
17 0.100281784310937
18 0.100283535197377
19 0.100281054154038
20 0.100281644612551
21 0.100293135270476
22 0.100295890122652
23 0.100298419594765
24 0.100301356986165
25 0.1003029756248
26 0.100302470847964
27 0.100303893908858
28 0.100309668108821
29 0.100314991548657
30 0.100318333134055
31 0.100324310362339
32 0.100325558334589
33 0.100325006991625
34 0.100325582548976
35 0.100331213325262
36 0.100330976769328
37 0.100339585915208
38 0.100345525890589
39 0.10035427287221
40 0.100356733426452
41 0.100362066179514
42 0.100363217294216
43 0.100360898301005
44 0.100370153784752
45 0.100369978696108
46 0.100378822535276
47 0.100383222103119
48 0.100391333922744
49 0.100395491346717
50 0.100404102355242
51 0.100427323952317
52 0.100429747253656
53 0.100441822782159
54 0.100448692217469
55 0.100458396598697
56 0.1004757899791
57 0.100495923310518
58 0.100490005686879
59 0.100494466722012
60 0.100509651005268
61 0.100487114861608
62 0.100488433614373
63 0.100501678884029
64 0.100511932745576
65 0.100516386330128
66 0.100534118711948
67 0.100556403398514
68 0.100572105497122
69 0.100578157231212
70 0.100594151765108
71 0.100603230297565
72 0.100626299157739
73 0.100628336891532
74 0.100637158378959
75 0.100674662739038
76 0.100680202245712
77 0.100688647478819
78 0.10074058175087
79 0.100752525031567
80 0.100814150646329
81 0.100826844573021
82 0.100829727947712
83 0.100862691178918
84 0.100888000801206
85 0.100907575339079
86 0.10093442723155
87 0.100962808355689
88 0.100968968123198
89 0.100973038002849
90 0.100994732230902
91 0.101104909554124
92 0.101126367226243
93 0.101167837157845
94 0.101177347823977
95 0.101171022281051
96 0.101225558668375
97 0.101270601153374
98 0.10128934122622
99 0.101302292197943
100 0.101325403898954
101 0.10133745521307
102 0.101269548758864
103 0.10125994682312
104 0.101260829716921
105 0.101291870698333
106 0.101298542693257
107 0.101299786940217
108 0.101277068257332
109 0.101399146020412
110 0.101492110639811
111 0.101556779816747
112 0.101542919874191
113 0.101641712710261
114 0.10175278224051
115 0.101793337613344
116 0.101776694878936
117 0.101900966838002
118 0.102018853649497
119 0.10201870650053
120 0.102063225582242
121 0.102103704586625
122 0.10226296633482
123 0.102373851463199
124 0.102403396740556
125 0.102430170401931
126 0.102473720908165
127 0.102625055238605
128 0.102646181359887
129 0.102744473144412
130 0.102796191349626
131 0.102845944464207
132 0.103032793849707
133 0.103124776855111
134 0.10319472849369
135 0.103263363242149
136 0.103352278470993
137 0.10337402112782
138 0.103394998237491
139 0.103498503565788
140 0.103746548295021
141 0.103797785937786
142 0.103835795074701
143 0.103840401396155
144 0.103854654356837
145 0.10386117361486
146 0.104056546464562
147 0.104140400886536
148 0.104166205972433
149 0.104173194617033
150 0.104237394407392
151 0.104260491207242
152 0.104336073622108
153 0.104440404102206
154 0.104444352909923
155 0.104560445994139
156 0.104617493227124
157 0.104617793112993
158 0.104979652911425
159 0.105064209550619
160 0.105145245790482
161 0.105301462113857
162 0.105389107018709
163 0.105622863397002
164 0.105625569820404
165 0.105664754286408
166 0.105645196512341
167 0.105685980990529
168 0.105710783973336
169 0.105753429234028
170 0.105756990611553
171 0.105852255597711
172 0.105957176536322
173 0.106009842827916
174 0.106022443622351
175 0.106033597141504
176 0.106028085574508
177 0.106112662702799
178 0.106263345107436
179 0.106382321566343
180 0.106510682031512
181 0.106509732082486
182 0.106544684618711
183 0.106642842292786
184 0.106714734807611
185 0.106819642707705
186 0.106882132589817
187 0.106934515759349
188 0.107098832726479
189 0.107137214392424
190 0.107174186035991
191 0.107224889099598
192 0.107303354889154
193 0.107345109805465
194 0.107553075999022
195 0.10791259072721
196 0.108285050839186
197 0.108334748074412
198 0.108404420316219
199 0.10846446454525
200 0.108187863603234
201 0.108221352100372
202 0.108277974650264
203 0.108327977359295
204 0.108356609940529
205 0.10842614248395
206 0.108495779335499
207 0.108643840998411
208 0.108619330450892
209 0.109113732352853
210 0.108973646536469
211 0.109196539968252
212 0.109322620555758
213 0.109392004087567
214 0.109419982880354
215 0.10942074842751
216 0.109461335465312
217 0.109500059857965
218 0.109681142494082
219 0.109810756519437
220 0.109855175018311
221 0.109996952116489
222 0.110167313367128
223 0.110260240733624
224 0.110466806218028
225 0.110643027350307
226 0.110731802880764
227 0.110824650153518
228 0.111008329316974
229 0.111137628555298
230 0.111278569325805
231 0.111336305737495
232 0.111387001350522
233 0.111460290849209
234 0.111599992960691
235 0.11176079697907
236 0.112152183428407
237 0.1121911033988
238 0.11226848885417
239 0.112255424261093
240 0.11234050616622
241 0.112438650801778
242 0.112492486834526
243 0.112556260079145
244 0.112773692235351
245 0.112742627039552
246 0.112818131223321
247 0.112970488145947
248 0.113194983452559
249 0.113241517916322
250 0.113590974360704
251 0.113776750862598
252 0.113992074504495
253 0.114017993211746
254 0.114164585247636
255 0.11436328291893
256 0.114501975476742
257 0.114620946347713
258 0.115212865173817
259 0.115305475890636
260 0.115383984521031
261 0.115462683141232
262 0.115484086796641
263 0.115601949393749
264 0.115639818832278
265 0.115728056058288
266 0.11576721817255
267 0.115840129554272
268 0.115814484655857
269 0.115912869572639
270 0.115963652729988
271 0.1163274589926
272 0.116327339783311
273 0.116403236985207
274 0.116554204374552
275 0.116634622216225
276 0.11674565449357
277 0.116786487400532
278 0.116813000291586
279 0.11686029471457
280 0.116826958954334
281 0.116898560896516
282 0.117296155542135
283 0.117491589859128
284 0.117414070293307
285 0.117424549534917
286 0.117446225136518
287 0.117443915456533
288 0.117471903562546
289 0.117612566798925
290 0.117643250152469
291 0.117862677201629
292 0.117927763611078
293 0.118104960769415
294 0.118235902860761
295 0.11855897679925
296 0.118590237572789
297 0.118599638342857
298 0.118642909452319
299 0.118689399212599
300 0.118719726800919
301 0.11881379596889
302 0.118841832503676
303 0.118905687704682
304 0.118989299982786
305 0.119107265025377
306 0.119174405932426
307 0.119359834119678
308 0.119537569582462
309 0.11952867358923
310 0.11955607496202
311 0.11974268220365
312 0.120001919567585
313 0.120067028328776
314 0.120091548189521
315 0.120125260204077
316 0.120180614292622
317 0.120243540033698
318 0.120261477306485
319 0.120324522256851
320 0.120362918823957
321 0.120390646159649
322 0.120480414479971
323 0.120583651587367
324 0.120625294744968
325 0.120655355975032
326 0.120680809020996
327 0.120719747617841
328 0.120746910572052
329 0.120849626138806
330 0.121008997783065
331 0.121052211150527
332 0.121078526601195
333 0.121067501604557
334 0.121088596060872
335 0.121107121929526
336 0.121149286627769
337 0.12133745290339
338 0.121370129287243
339 0.121589701622725
340 0.121575614437461
341 0.12154858186841
342 0.121601087972522
343 0.121636290103197
344 0.121713561937213
345 0.121682455763221
346 0.121704194694757
347 0.121793776750565
348 0.121821137145162
349 0.121873002499342
350 0.121917530894279
351 0.121881091967225
352 0.121867006644607
353 0.122005313634872
354 0.122315840795636
355 0.122385203838348
356 0.122469149529934
357 0.122845182195306
358 0.122648870572448
359 0.122772065922618
360 0.122782092541456
361 0.122926339507103
362 0.122999979183078
363 0.12300874851644
364 0.122917888686061
365 0.122992871329188
366 0.122914299368858
367 0.122957825660706
368 0.123076390475035
369 0.123137226328254
370 0.123155070468783
371 0.123250190168619
372 0.123354000970721
373 0.123487362638116
374 0.123653082177043
375 0.123743794858456
376 0.123844921588898
377 0.123852521181107
378 0.123790346086025
379 0.123799053952098
380 0.123826164752245
381 0.1239924877882
382 0.124134212732315
383 0.124214390292764
384 0.124280501157045
385 0.124385131523013
386 0.12445367872715
387 0.12473607994616
388 0.124810045585036
389 0.124498642981052
390 0.124777847900987
391 0.125103823840618
392 0.125331709161401
393 0.125518281012774
394 0.125551456585526
395 0.125541349872947
396 0.125581229105592
397 0.125623738393188
398 0.125983675941825
399 0.126014551147819
};
\addlegendentry{Slide Object [Green Cube]}
\end{axis}

\end{tikzpicture}


==> images/rlbench_corr.tex <==
\begin{tikzpicture}[every plot/.append style={thick}]

\definecolor{color0}{rgb}{1,0.172549019607843,0}
\definecolor{color1}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color2}{rgb}{0,0.725490196078431,0.270588235294118}

\begin{axis}[
width=0.4\textwidth,
height=0.4\textwidth,
tick pos=both,
xmin=-0.45, xmax=9.55,
xtick style={color=black},
xtick={0, 9},
xticklabels={Low, High},
ymin=-0.45, ymax=9.55,
ytick style={color=black},
ytick={0,9},
yticklabels={Low, High},
xlabel=Predicted Task Complexity,
ylabel=GT Task Complexity,
]

\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0
1 5
2 4
3 2
4 6
5 9
6 7
7 8
8 3
9 1
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0
1 5
2 1
3 8
4 7
5 6
6 4
7 9
8 3
9 2
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0
1 1
2 2
3 7
4 3
5 4
6 5
7 6
8 8
9 9
};
\addplot [color1]
table {%
0 0
1 5
2 4
3 2
4 6
5 9
6 7
7 8
8 3
9 1
};
\addplot [color2]
table {%
0 0
1 5
2 1
3 8
4 7
5 6
6 4
7 9
8 3
9 2
};
\addplot [color0]
table {%
0 0
1 1
2 2
3 7
4 3
5 4
6 5
7 6
8 8
9 9
};
\end{axis}

\end{tikzpicture}


==> images/rlbench_loss.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color1}{rgb}{1,0.172549019607843,0}
\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=5, xmax=500,
ymin=0, ymax=0.02,
xtick={5, 100, 200, 300, 400, 500},
xticklabels={0, 1000, 2000, 3000, 4000, 5000},
xlabel=Training Iterations,
ylabel=Averaged Training Task Loss
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.0601520672440529)
--(axis cs:2,0.111513783782721)
--(axis cs:3,0.0860247667878866)
--(axis cs:4,0.0892546106129885)
--(axis cs:5,0.0740927595645189)
--(axis cs:6,0.0546239202842116)
--(axis cs:7,0.0476599477697164)
--(axis cs:8,0.0396329819690436)
--(axis cs:9,0.0310221123392694)
--(axis cs:10,0.0310374053893611)
--(axis cs:11,0.0264756063115783)
--(axis cs:12,0.0288267430616543)
--(axis cs:13,0.0183200918021612)
--(axis cs:14,0.022608464024961)
--(axis cs:15,0.0124348094745073)
--(axis cs:16,0.0107900755014271)
--(axis cs:17,0.0126279181509744)
--(axis cs:18,0.0127259065862745)
--(axis cs:19,0.00977711832383648)
--(axis cs:20,0.00689028452616185)
--(axis cs:21,0.0068043585633859)
--(axis cs:22,0.00692091970413458)
--(axis cs:23,0.00728077423991635)
--(axis cs:24,0.00636212558601983)
--(axis cs:25,0.00611486075213179)
--(axis cs:26,0.00413879556581378)
--(axis cs:27,0.00641608280711807)
--(axis cs:28,0.00538683862832841)
--(axis cs:29,0.00613151571014896)
--(axis cs:30,0.00743533083295915)
--(axis cs:31,0.00814915645751171)
--(axis cs:32,0.00442045496311039)
--(axis cs:33,0.00418746190844104)
--(axis cs:34,0.00351629020296969)
--(axis cs:35,0.00385510833875742)
--(axis cs:36,0.00458688941434957)
--(axis cs:37,0.00240383634227328)
--(axis cs:38,0.00669879585620947)
--(axis cs:39,0.00403631378721911)
--(axis cs:40,0.00648312609264394)
--(axis cs:41,0.00257441150024533)
--(axis cs:42,0.00234494175238069)
--(axis cs:43,0.00424665121245198)
--(axis cs:44,0.00170228407660034)
--(axis cs:45,0.00220112882743706)
--(axis cs:46,0.00343160233314848)
--(axis cs:47,0.0019039764876652)
--(axis cs:48,0.00127095591888065)
--(axis cs:49,0.00159506825148128)
--(axis cs:50,0.0018918909932836)
--(axis cs:51,0.00329487068229355)
--(axis cs:52,0.0019359340716619)
--(axis cs:53,0.00212360981677193)
--(axis cs:54,0.00117599895893363)
--(axis cs:55,0.00186388290021569)
--(axis cs:56,0.0018990400727489)
--(axis cs:57,0.00147042730968678)
--(axis cs:58,0.00173532342305407)
--(axis cs:59,0.00352554856217466)
--(axis cs:60,0.00608252190577332)
--(axis cs:61,0.00175112307188101)
--(axis cs:62,0.00326008115771401)
--(axis cs:63,0.00345965572196292)
--(axis cs:64,0.00165372722622124)
--(axis cs:65,0.0029046077732346)
--(axis cs:66,0.00202385872835293)
--(axis cs:67,0.00223429586221755)
--(axis cs:68,0.0012987568276003)
--(axis cs:69,0.00165849649929442)
--(axis cs:70,0.00155127078760415)
--(axis cs:71,0.00107842680154135)
--(axis cs:72,0.00157168839577935)
--(axis cs:73,0.00166593417088734)
--(axis cs:74,0.00217145367641933)
--(axis cs:75,0.00113378313326393)
--(axis cs:76,0.0013872737166821)
--(axis cs:77,0.00113950126979034)
--(axis cs:78,0.00193941257166443)
--(axis cs:79,0.00105341260132263)
--(axis cs:80,0.00227456383709068)
--(axis cs:81,0.00119689972125343)
--(axis cs:82,0.0020997446437832)
--(axis cs:83,0.000954202144930605)
--(axis cs:84,0.000852088085957803)
--(axis cs:85,0.0011818460719951)
--(axis cs:86,0.00116302564856596)
--(axis cs:87,0.000934894696911215)
--(axis cs:88,0.000969251670176163)
--(axis cs:89,0.00126246689978871)
--(axis cs:90,0.00478108040697407)
--(axis cs:91,0.00706932418397628)
--(axis cs:92,0.00239221108495258)
--(axis cs:93,0.00240567089349497)
--(axis cs:94,0.00228834952431498)
--(axis cs:95,0.00146445985519676)
--(axis cs:96,0.00111471986310789)
--(axis cs:97,0.00102175643114606)
--(axis cs:98,0.000844750208852929)
--(axis cs:99,0.00101354506332427)
--(axis cs:100,0.000911639619880589)
--(axis cs:101,0.00128210897819372)
--(axis cs:102,0.000836690648793592)
--(axis cs:103,0.00102932539739413)
--(axis cs:104,0.00099575753629324)
--(axis cs:105,0.00105736595724011)
--(axis cs:106,0.0010690205017454)
--(axis cs:107,0.00282987831378705)
--(axis cs:108,0.00160037618479691)
--(axis cs:109,0.000796616815932794)
--(axis cs:110,0.000905724911717698)
--(axis cs:111,0.000777437534998171)
--(axis cs:112,0.00151822240786714)
--(axis cs:113,0.000977105124911759)
--(axis cs:114,0.000803092226487934)
--(axis cs:115,0.00195041522129031)
--(axis cs:116,0.00193797788670054)
--(axis cs:117,0.000904687245201785)
--(axis cs:118,0.00077620871416002)
--(axis cs:119,0.000761625500308583)
--(axis cs:120,0.00128398089291295)
--(axis cs:121,0.000777937401289819)
--(axis cs:122,0.000680244223258342)
--(axis cs:123,0.000916964574935264)
--(axis cs:124,0.00171790005424555)
--(axis cs:125,0.000897756881749956)
--(axis cs:126,0.000860999005817575)
--(axis cs:127,0.000677519169039442)
--(axis cs:128,0.000555105570310843)
--(axis cs:129,0.00248436733090784)
--(axis cs:130,0.000597504081088118)
--(axis cs:131,0.000577896228605823)
--(axis cs:132,0.000833400320334476)
--(axis cs:133,0.000603106832932099)
--(axis cs:134,0.000547800666390685)
--(axis cs:135,0.00044749184162356)
--(axis cs:136,0.000545568326560897)
--(axis cs:137,0.000926256942693726)
--(axis cs:138,0.000609133406942419)
--(axis cs:139,0.000496248696799739)
--(axis cs:140,0.000642363038423355)
--(axis cs:141,0.000499469252099516)
--(axis cs:142,0.000516448935013614)
--(axis cs:143,0.000958204193921119)
--(axis cs:144,0.000984698622050928)
--(axis cs:145,0.00065896892137971)
--(axis cs:146,0.000666460215143161)
--(axis cs:147,0.000957295677653747)
--(axis cs:148,0.000684907238792221)
--(axis cs:149,0.00051962701654702)
--(axis cs:150,0.000634699142028694)
--(axis cs:151,0.000515870453091338)
--(axis cs:152,0.000741285918957146)
--(axis cs:153,0.000489500173716806)
--(axis cs:154,0.00165770831699774)
--(axis cs:155,0.000427617897003074)
--(axis cs:156,0.000497378947602556)
--(axis cs:157,0.000421567829835112)
--(axis cs:158,0.000390984389741789)
--(axis cs:159,0.000598527575857588)
--(axis cs:160,0.000410369794190046)
--(axis cs:161,0.000568781493529968)
--(axis cs:162,0.000321935089232284)
--(axis cs:163,0.000342435797028884)
--(axis cs:164,0.000355279958148458)
--(axis cs:165,0.000390019074438896)
--(axis cs:166,0.000559486144447874)
--(axis cs:167,0.000530443875868514)
--(axis cs:168,0.000409079542441759)
--(axis cs:169,0.000340537301599397)
--(axis cs:170,0.000361916511064919)
--(axis cs:171,0.000608258392367134)
--(axis cs:172,0.000422298269404564)
--(axis cs:173,0.000464416712566162)
--(axis cs:174,0.000381138797092717)
--(axis cs:175,0.000380797347861517)
--(axis cs:176,0.000365209719893755)
--(axis cs:177,0.000448350958322408)
--(axis cs:178,0.000418324880047294)
--(axis cs:179,0.000369973931992718)
--(axis cs:180,0.000527583971597778)
--(axis cs:181,0.000500069008194259)
--(axis cs:182,0.000444005949248094)
--(axis cs:183,0.000365316102943325)
--(axis cs:184,0.000350188164884457)
--(axis cs:185,0.000415970922040287)
--(axis cs:186,0.000781283651667764)
--(axis cs:187,0.000609234513467527)
--(axis cs:188,0.00196484011430584)
--(axis cs:189,0.00283916441376277)
--(axis cs:190,0.00044240592415008)
--(axis cs:191,0.000424563937940547)
--(axis cs:192,0.00039656535955146)
--(axis cs:193,0.000692661063658306)
--(axis cs:194,0.000498866422276478)
--(axis cs:195,0.000416884271180606)
--(axis cs:196,0.000589125749684172)
--(axis cs:197,0.000436425819680153)
--(axis cs:198,0.00168900621210923)
--(axis cs:199,0.000724302345224714)
--(axis cs:200,0.000855936813695735)
--(axis cs:201,0.000363643090167898)
--(axis cs:202,0.000438265280536143)
--(axis cs:203,0.000590444675162871)
--(axis cs:204,0.000519288249779493)
--(axis cs:205,0.000378763674416405)
--(axis cs:206,0.000314559198704956)
--(axis cs:207,0.000703379344849964)
--(axis cs:208,0.000486565991741372)
--(axis cs:209,0.000391933660466748)
--(axis cs:210,0.000478410920186434)
--(axis cs:211,0.000418251429982774)
--(axis cs:212,0.000437222740220022)
--(axis cs:213,0.00052717421149282)
--(axis cs:214,0.000427945437149901)
--(axis cs:215,0.000785975863345811)
--(axis cs:216,0.000433366213837871)
--(axis cs:217,0.000431912091335107)
--(axis cs:218,0.000868880562484264)
--(axis cs:219,0.000322115783001209)
--(axis cs:220,0.00198707959607418)
--(axis cs:221,0.000384787817893084)
--(axis cs:222,0.000306116542924428)
--(axis cs:223,0.00048219743403024)
--(axis cs:224,0.00195052444869361)
--(axis cs:225,0.000286342940307804)
--(axis cs:226,0.000355623818177264)
--(axis cs:227,0.000373990165462601)
--(axis cs:228,0.000499951621895889)
--(axis cs:229,0.00176569583127275)
--(axis cs:230,0.000820384206599556)
--(axis cs:231,0.00084419510421867)
--(axis cs:232,0.00075283558380761)
--(axis cs:233,0.000313083747096243)
--(axis cs:234,0.000332257087393373)
--(axis cs:235,0.00152296535343339)
--(axis cs:236,0.000394385277832043)
--(axis cs:237,0.000516277211136185)
--(axis cs:238,0.000508182313751604)
--(axis cs:239,0.000326994073293463)
--(axis cs:240,0.000325905103636615)
--(axis cs:241,0.00206182070760406)
--(axis cs:242,0.000371744934273011)
--(axis cs:243,0.000686249279169715)
--(axis cs:244,0.000305777660378226)
--(axis cs:245,0.000610619531471457)
--(axis cs:246,0.00029009840618528)
--(axis cs:247,0.000309640173873049)
--(axis cs:248,0.000437144305396942)
--(axis cs:249,0.000412455954938196)
--(axis cs:250,0.000361887282724638)
--(axis cs:251,0.000363832976290723)
--(axis cs:252,0.000297944575231668)
--(axis cs:253,0.000212466762332042)
--(axis cs:254,0.000268663431415916)
--(axis cs:255,0.000309088455014717)
--(axis cs:256,0.000390018958387373)
--(axis cs:257,0.00048700268025641)
--(axis cs:258,0.000264061105463043)
--(axis cs:259,0.000266282440952637)
--(axis cs:260,0.000319999534349336)
--(axis cs:261,0.00028284816944506)
--(axis cs:262,0.000284576817466586)
--(axis cs:263,0.000300989765673876)
--(axis cs:264,0.000320614365773508)
--(axis cs:265,0.000268190903079812)
--(axis cs:266,0.00043425462772575)
--(axis cs:267,0.000236266431784316)
--(axis cs:268,0.000231747948510019)
--(axis cs:269,0.000263682644617802)
--(axis cs:270,0.000190845554243424)
--(axis cs:271,0.00027167127445864)
--(axis cs:272,0.000264564497319952)
--(axis cs:273,0.000193524864516803)
--(axis cs:274,0.000194402587840159)
--(axis cs:275,0.000197933949311846)
--(axis cs:276,0.000217079885896965)
--(axis cs:277,0.0002610872114019)
--(axis cs:278,0.000251279812619032)
--(axis cs:279,0.00026823082143892)
--(axis cs:280,0.000598081257066951)
--(axis cs:281,0.000320993905279465)
--(axis cs:282,0.000236059518420006)
--(axis cs:283,0.000198045572506089)
--(axis cs:284,0.000394651965962112)
--(axis cs:285,0.000211348274751799)
--(axis cs:286,0.000172789662656214)
--(axis cs:287,0.000205643175650039)
--(axis cs:288,0.000346083437943889)
--(axis cs:289,0.000338741549512633)
--(axis cs:290,0.00190849613882165)
--(axis cs:291,0.000247281510928588)
--(axis cs:292,0.000320912116148975)
--(axis cs:293,0.000275783876350033)
--(axis cs:294,0.000224288748177059)
--(axis cs:295,0.000283684902660752)
--(axis cs:296,0.000241661289965123)
--(axis cs:297,0.00024567350246798)
--(axis cs:298,0.000243994536685932)
--(axis cs:299,0.000208717596251518)
--(axis cs:300,0.000230709753941483)
--(axis cs:301,0.000182411126115767)
--(axis cs:302,0.000610528603647253)
--(axis cs:303,0.000276948719329084)
--(axis cs:304,0.000257914681242255)
--(axis cs:305,0.000205454662955162)
--(axis cs:306,0.000220126739986881)
--(axis cs:307,0.000272357630637998)
--(axis cs:308,0.000258867342563462)
--(axis cs:309,0.000166808769699855)
--(axis cs:310,0.000687948616905487)
--(axis cs:311,0.000241733017628576)
--(axis cs:312,0.000196596307978325)
--(axis cs:313,0.000190742138693167)
--(axis cs:314,0.000227973889468558)
--(axis cs:315,0.000231654835806694)
--(axis cs:316,0.00019474537680253)
--(axis cs:317,0.000170985161639692)
--(axis cs:318,0.000193417746049818)
--(axis cs:319,0.000227368214837043)
--(axis cs:320,0.00019493514791975)
--(axis cs:321,0.000170500595913836)
--(axis cs:322,0.000164614253662876)
--(axis cs:323,0.00267388017455232)
--(axis cs:324,0.000818577284007915)
--(axis cs:325,0.000286085466541408)
--(axis cs:326,0.000581792199227493)
--(axis cs:327,0.000315777238211012)
--(axis cs:328,0.000237926433419489)
--(axis cs:329,0.000296698160582309)
--(axis cs:330,0.000306212453870103)
--(axis cs:331,0.000336096184946655)
--(axis cs:332,0.0016876838328244)
--(axis cs:333,0.000245529293351865)
--(axis cs:334,0.000256451610857766)
--(axis cs:335,0.000191201340749103)
--(axis cs:336,0.000151310324326914)
--(axis cs:337,0.000222338242201658)
--(axis cs:338,0.000191832888503995)
--(axis cs:339,0.000188018267726875)
--(axis cs:340,0.000153645681712078)
--(axis cs:341,0.000200468918683327)
--(axis cs:342,0.000195725431422034)
--(axis cs:343,0.000151102056997843)
--(axis cs:344,0.000216991406705347)
--(axis cs:345,0.000266340433154255)
--(axis cs:346,0.000197130716969696)
--(axis cs:347,0.000156337766111392)
--(axis cs:348,0.000179050316501161)
--(axis cs:349,0.000289166466518509)
--(axis cs:350,0.000185932136037081)
--(axis cs:351,0.000173646496659785)
--(axis cs:352,0.000447014321980532)
--(axis cs:353,0.000196251642773859)
--(axis cs:354,0.000304274224436085)
--(axis cs:355,0.000165551187819801)
--(axis cs:356,0.000337136130838189)
--(axis cs:357,0.000173083268646224)
--(axis cs:358,0.000178703848632722)
--(axis cs:359,0.000146935526481684)
--(axis cs:360,0.000156832851826039)
--(axis cs:361,0.000159672877862249)
--(axis cs:362,0.000204403526549868)
--(axis cs:363,0.000147014470576323)
--(axis cs:364,0.000194742704570672)
--(axis cs:365,0.000174294592216029)
--(axis cs:366,0.00014403022305487)
--(axis cs:367,0.00013413511305771)
--(axis cs:368,0.000198981046105473)
--(axis cs:369,0.00015690693835495)
--(axis cs:370,0.000341146552455029)
--(axis cs:371,0.000256178705285492)
--(axis cs:372,0.000496686156748183)
--(axis cs:373,0.000251398219916155)
--(axis cs:374,0.000148917098067614)
--(axis cs:375,0.000176710416508286)
--(axis cs:376,0.000176300834300491)
--(axis cs:377,0.000186270085214346)
--(axis cs:378,0.000193458117382761)
--(axis cs:379,0.00016055857217907)
--(axis cs:380,0.0002808888974414)
--(axis cs:381,0.000262024349603962)
--(axis cs:382,0.000282913884529989)
--(axis cs:383,0.000379770553354319)
--(axis cs:384,0.000182426260562352)
--(axis cs:385,0.000201258276956651)
--(axis cs:386,0.000178445548044692)
--(axis cs:387,0.000157641759506078)
--(axis cs:388,0.000142450183102483)
--(axis cs:389,0.00014437798599829)
--(axis cs:390,0.000406631558143999)
--(axis cs:391,0.000187743176275035)
--(axis cs:392,0.000164171484902909)
--(axis cs:393,0.000199680927926238)
--(axis cs:394,0.000220774558147241)
--(axis cs:395,0.000177155417077302)
--(axis cs:396,0.00015320501070164)
--(axis cs:397,0.00014744498894288)
--(axis cs:398,0.000272900864001713)
--(axis cs:399,0.000163775650162279)
--(axis cs:400,0.000280529727751855)
--(axis cs:401,0.000152628772411845)
--(axis cs:402,0.00011900914596481)
--(axis cs:403,0.000173979533929014)
--(axis cs:404,0.000128890384849001)
--(axis cs:405,0.000147569192813535)
--(axis cs:406,0.000125762974130339)
--(axis cs:407,0.000149669122083651)
--(axis cs:408,0.000172468932032643)
--(axis cs:409,0.000146529028370423)
--(axis cs:410,0.000233033163794971)
--(axis cs:411,0.000141595790137217)
--(axis cs:412,0.000122602111969172)
--(axis cs:413,0.000134045967661223)
--(axis cs:414,0.000122568907227105)
--(axis cs:415,0.00129651600364014)
--(axis cs:416,0.000174240112937696)
--(axis cs:417,0.000166358160231539)
--(axis cs:418,0.00027640071029964)
--(axis cs:419,0.000225333850539755)
--(axis cs:420,0.000287253255373798)
--(axis cs:421,0.000317612483240737)
--(axis cs:422,0.000227850563487664)
--(axis cs:423,0.000237813391368036)
--(axis cs:424,0.000159770799473336)
--(axis cs:425,0.00014489982786472)
--(axis cs:426,0.000126133768662839)
--(axis cs:427,0.000159892912051873)
--(axis cs:428,0.000168345542715542)
--(axis cs:429,0.00014941509352866)
--(axis cs:430,0.00014112593162281)
--(axis cs:431,0.00015258142757375)
--(axis cs:432,0.000130368039208406)
--(axis cs:433,0.000181413991094814)
--(axis cs:434,0.000146999606386089)
--(axis cs:435,0.000176767919811027)
--(axis cs:436,0.00011711146489688)
--(axis cs:437,0.000133227668629843)
--(axis cs:438,0.000144577017908887)
--(axis cs:439,0.000144363803474334)
--(axis cs:440,0.000161123955285802)
--(axis cs:441,0.00016348589106201)
--(axis cs:442,0.000197671665864618)
--(axis cs:443,0.000192298495176146)
--(axis cs:444,0.000171436853634077)
--(axis cs:445,0.000136028439442271)
--(axis cs:446,0.000214169645005313)
--(axis cs:447,0.000144641535189294)
--(axis cs:448,0.000131378699325069)
--(axis cs:449,0.00014298292935564)
--(axis cs:450,0.000118441446556972)
--(axis cs:451,0.000118387250176966)
--(axis cs:452,0.000148473261515392)
--(axis cs:453,0.000137026987044919)
--(axis cs:454,0.000139888381363562)
--(axis cs:455,0.000145143820873272)
--(axis cs:456,0.000150686746019346)
--(axis cs:457,0.000156995508586988)
--(axis cs:458,0.000144264375103376)
--(axis cs:459,0.000189859329839237)
--(axis cs:460,0.000422631803667173)
--(axis cs:461,0.00014997520702309)
--(axis cs:462,0.000151681336956244)
--(axis cs:463,0.00015554461560896)
--(axis cs:464,0.000120269080071012)
--(axis cs:465,0.000147800993408964)
--(axis cs:466,0.000109940193397051)
--(axis cs:467,0.000120273297761742)
--(axis cs:468,0.000226675566727863)
--(axis cs:469,0.000153177339734611)
--(axis cs:470,0.000163686219639203)
--(axis cs:471,0.000131193577453814)
--(axis cs:472,0.000102152823683355)
--(axis cs:473,0.00010422534924146)
--(axis cs:474,9.69275072748132e-05)
--(axis cs:475,0.000272983080503764)
--(axis cs:476,0.000113317551449654)
--(axis cs:477,0.00019302834643895)
--(axis cs:478,0.000130138772374266)
--(axis cs:479,0.000107535563779493)
--(axis cs:480,0.000205830453705857)
--(axis cs:481,0.000143899770023381)
--(axis cs:482,0.000309934121378319)
--(axis cs:483,0.000134729704177516)
--(axis cs:484,0.000123941064066457)
--(axis cs:485,8.47853079903871e-05)
--(axis cs:486,0.000235748993418383)
--(axis cs:487,0.000200784986918734)
--(axis cs:488,0.000133117241512082)
--(axis cs:489,0.000170343352874625)
--(axis cs:490,0.000173368069363278)
--(axis cs:491,0.000243743990677103)
--(axis cs:492,0.000224302559581702)
--(axis cs:493,0.000209835439522976)
--(axis cs:494,0.000496636501520698)
--(axis cs:495,0.000199706604780658)
--(axis cs:496,0.000140723924414488)
--(axis cs:497,0.000128559447512089)
--(axis cs:498,0.000131200773103046)
--(axis cs:499,0.000243155746966295)
--(axis cs:499,0.00111316021275343)
--(axis cs:499,0.00111316021275343)
--(axis cs:498,0.000273723191276076)
--(axis cs:497,0.00016214811739701)
--(axis cs:496,0.00016093520407594)
--(axis cs:495,0.000218495325134427)
--(axis cs:494,0.000510069841402583)
--(axis cs:493,0.000242350017651916)
--(axis cs:492,0.00127729157502472)
--(axis cs:491,0.00184928134867732)
--(axis cs:490,0.000337028737703804)
--(axis cs:489,0.000207933657293324)
--(axis cs:488,0.000886240846375586)
--(axis cs:487,0.000248505444915281)
--(axis cs:486,0.00203339838408283)
--(axis cs:485,0.000163198967220524)
--(axis cs:484,0.000140179900517978)
--(axis cs:483,0.00014767276220482)
--(axis cs:482,0.00153521860265755)
--(axis cs:481,0.00027673384447553)
--(axis cs:480,0.00102257487560564)
--(axis cs:479,0.00177243462239858)
--(axis cs:478,0.000154334069657125)
--(axis cs:477,0.000200303123801859)
--(axis cs:476,0.000787777572213599)
--(axis cs:475,0.000287575787297101)
--(axis cs:474,0.000123015315875818)
--(axis cs:473,0.000223270993797087)
--(axis cs:472,0.000124758028732685)
--(axis cs:471,0.000153814401983254)
--(axis cs:470,0.000508037249983317)
--(axis cs:469,0.000203410353924482)
--(axis cs:468,0.0015696842203397)
--(axis cs:467,0.0007062589684665)
--(axis cs:466,0.000152674280298015)
--(axis cs:465,0.000148811867256882)
--(axis cs:464,0.000207989822138188)
--(axis cs:463,0.000241921245810772)
--(axis cs:462,0.000154061890043522)
--(axis cs:461,0.000217290123055136)
--(axis cs:460,0.00203706209354095)
--(axis cs:459,0.000353632990481856)
--(axis cs:458,0.000203056345799268)
--(axis cs:457,0.000200047290309158)
--(axis cs:456,0.00286538799373375)
--(axis cs:455,0.000473068503924878)
--(axis cs:454,0.000172413075870281)
--(axis cs:453,0.000173264446857502)
--(axis cs:452,0.000186140408277424)
--(axis cs:451,0.000152938387373069)
--(axis cs:450,0.000147566631312657)
--(axis cs:449,0.000170920143682451)
--(axis cs:448,0.000324488841852144)
--(axis cs:447,0.00042756695747812)
--(axis cs:446,0.000899680478687515)
--(axis cs:445,0.000162969714983774)
--(axis cs:444,0.000249243869257043)
--(axis cs:443,0.000330473808480747)
--(axis cs:442,0.000891258837509668)
--(axis cs:441,0.000278849872302089)
--(axis cs:440,0.000253143905683828)
--(axis cs:439,0.00111101210059132)
--(axis cs:438,0.000157779647315692)
--(axis cs:437,0.000175098799081752)
--(axis cs:436,0.000135323464019166)
--(axis cs:435,0.000370291351646301)
--(axis cs:434,0.000161356803982926)
--(axis cs:433,0.000254771654181241)
--(axis cs:432,0.000213755596223564)
--(axis cs:431,0.000179862804588993)
--(axis cs:430,0.000337329347894411)
--(axis cs:429,0.000220052216627664)
--(axis cs:428,0.000290645924360433)
--(axis cs:427,0.000348773372752476)
--(axis cs:426,0.000249812431638929)
--(axis cs:425,0.000306763199932902)
--(axis cs:424,0.000350312890805071)
--(axis cs:423,0.000429641343089315)
--(axis cs:422,0.00049221346162085)
--(axis cs:421,0.00171931475815654)
--(axis cs:420,0.00144590144409449)
--(axis cs:419,0.000284843653025746)
--(axis cs:418,0.000332228729894268)
--(axis cs:417,0.00118741558108013)
--(axis cs:416,0.000391555564419832)
--(axis cs:415,0.00134542930463795)
--(axis cs:414,0.000303119125965168)
--(axis cs:413,0.00196658705972368)
--(axis cs:412,0.000129516322840573)
--(axis cs:411,0.000161207412861586)
--(axis cs:410,0.000317327319498872)
--(axis cs:409,0.000214805253290251)
--(axis cs:408,0.000220624063149444)
--(axis cs:407,0.000155016253438589)
--(axis cs:406,0.000258091546402284)
--(axis cs:405,0.00348088596492744)
--(axis cs:404,0.000386645174876321)
--(axis cs:403,0.00030568009833587)
--(axis cs:402,0.00165132700503818)
--(axis cs:401,0.000178416771404954)
--(axis cs:400,0.000372710514602659)
--(axis cs:399,0.00177132367280137)
--(axis cs:398,0.000509577424963936)
--(axis cs:397,0.000183428661694052)
--(axis cs:396,0.000177104655813309)
--(axis cs:395,0.000187100033781462)
--(axis cs:394,0.000290576198676717)
--(axis cs:393,0.000468317796912743)
--(axis cs:392,0.000456670720450347)
--(axis cs:391,0.00194977211640435)
--(axis cs:390,0.0015901192932688)
--(axis cs:389,0.000194766907816302)
--(axis cs:388,0.000162140934389754)
--(axis cs:387,0.000208023327377305)
--(axis cs:386,0.000211231707589832)
--(axis cs:385,0.000235072054874763)
--(axis cs:384,0.000378588205512642)
--(axis cs:383,0.000383567057906475)
--(axis cs:382,0.000395273055255529)
--(axis cs:381,0.000316960796408239)
--(axis cs:380,0.000398158298776252)
--(axis cs:379,0.000424613688301179)
--(axis cs:378,0.000929656736843754)
--(axis cs:377,0.00157934109452071)
--(axis cs:376,0.000283642233898718)
--(axis cs:375,0.00170252237121531)
--(axis cs:374,0.00037177790172791)
--(axis cs:373,0.00330819371829421)
--(axis cs:372,0.00346654084241891)
--(axis cs:371,0.000272517086159496)
--(axis cs:370,0.000509071683336515)
--(axis cs:369,0.000236684774517926)
--(axis cs:368,0.000398346848032816)
--(axis cs:367,0.000172039023527759)
--(axis cs:366,0.000146309171032044)
--(axis cs:365,0.000201559405195439)
--(axis cs:364,0.000469682655966608)
--(axis cs:363,0.000149994912680995)
--(axis cs:362,0.000210128946991972)
--(axis cs:361,0.000168929950450547)
--(axis cs:360,0.000168711346668715)
--(axis cs:359,0.000191972172342503)
--(axis cs:358,0.00149235140997916)
--(axis cs:357,0.000175220866367454)
--(axis cs:356,0.00307121971181914)
--(axis cs:355,0.00186583175964188)
--(axis cs:354,0.000329351955770107)
--(axis cs:353,0.000246549816438346)
--(axis cs:352,0.00128732243574632)
--(axis cs:351,0.00177177560544806)
--(axis cs:350,0.000510981103343511)
--(axis cs:349,0.00143230322719319)
--(axis cs:348,0.000259761446250195)
--(axis cs:347,0.000313570370781235)
--(axis cs:346,0.000291726019531779)
--(axis cs:345,0.000271105562478624)
--(axis cs:344,0.000648252793553183)
--(axis cs:343,0.000386776578307035)
--(axis cs:342,0.000326070360824815)
--(axis cs:341,0.000700055986453663)
--(axis cs:340,0.00153825931738538)
--(axis cs:339,0.000499165777182498)
--(axis cs:338,0.001123321007708)
--(axis cs:337,0.000239203726596315)
--(axis cs:336,0.000365174429589388)
--(axis cs:335,0.000307926747746023)
--(axis cs:334,0.000285284654455609)
--(axis cs:333,0.000469871722816606)
--(axis cs:332,0.001780571496829)
--(axis cs:331,0.0015498814129387)
--(axis cs:330,0.000763193586317357)
--(axis cs:329,0.000667585756673361)
--(axis cs:328,0.00200237796470901)
--(axis cs:327,0.000322045179200359)
--(axis cs:326,0.00130626339523587)
--(axis cs:325,0.000400925231588189)
--(axis cs:324,0.00138390024039836)
--(axis cs:323,0.00405868341522364)
--(axis cs:322,0.00167418086093676)
--(axis cs:321,0.000190742714221415)
--(axis cs:320,0.000217969486857328)
--(axis cs:319,0.0016160627620593)
--(axis cs:318,0.000360184411147202)
--(axis cs:317,0.000179897541602259)
--(axis cs:316,0.00164142540843386)
--(axis cs:315,0.000288058805199398)
--(axis cs:314,0.000365055243128154)
--(axis cs:313,0.000223694248961692)
--(axis cs:312,0.00027819083779832)
--(axis cs:311,0.000422044049628312)
--(axis cs:310,0.00158038393028619)
--(axis cs:309,0.00021352067724365)
--(axis cs:308,0.00162622110137818)
--(axis cs:307,0.00174925521018849)
--(axis cs:306,0.000228000797960703)
--(axis cs:305,0.00196720336098224)
--(axis cs:304,0.000439111994455743)
--(axis cs:303,0.00177687355790113)
--(axis cs:302,0.000617783767938818)
--(axis cs:301,0.00275449070104514)
--(axis cs:300,0.000728092200279207)
--(axis cs:299,0.000337184799718671)
--(axis cs:298,0.00210684607372968)
--(axis cs:297,0.000483518290820939)
--(axis cs:296,0.000269012553826542)
--(axis cs:295,0.000380063196644187)
--(axis cs:294,0.00192050415862468)
--(axis cs:293,0.000293924918150879)
--(axis cs:292,0.000474108720663935)
--(axis cs:291,0.000387867933932284)
--(axis cs:290,0.00191735350854287)
--(axis cs:289,0.000602293640258722)
--(axis cs:288,0.0170311477035284)
--(axis cs:287,0.00600398926762864)
--(axis cs:286,0.00163718964086002)
--(axis cs:285,0.00166352111018568)
--(axis cs:284,0.00174511773984705)
--(axis cs:283,0.000400434052608034)
--(axis cs:282,0.000551048345005256)
--(axis cs:281,0.000842529110377654)
--(axis cs:280,0.00227370587235782)
--(axis cs:279,0.0036756776720722)
--(axis cs:278,0.00176006213041546)
--(axis cs:277,0.000313126348464721)
--(axis cs:276,0.000303385432562209)
--(axis cs:275,0.000262390695479553)
--(axis cs:274,0.000234151490803924)
--(axis cs:273,0.000239866404444911)
--(axis cs:272,0.000535272528759378)
--(axis cs:271,0.00030525491310982)
--(axis cs:270,0.00027808337854367)
--(axis cs:269,0.00149422259610219)
--(axis cs:268,0.000709118952727295)
--(axis cs:267,0.00396768850987428)
--(axis cs:266,0.00352450959198904)
--(axis cs:265,0.00324054481316125)
--(axis cs:264,0.000324171503871185)
--(axis cs:263,0.000476818472452578)
--(axis cs:262,0.00037712364573963)
--(axis cs:261,0.000556174551456934)
--(axis cs:260,0.000765162834795774)
--(axis cs:259,0.000523793305910658)
--(axis cs:258,0.000669403027859516)
--(axis cs:257,0.00251927099379827)
--(axis cs:256,0.00117779075098952)
--(axis cs:255,0.00135517304611312)
--(axis cs:254,0.000293018803949963)
--(axis cs:253,0.000261905144725461)
--(axis cs:252,0.000372696323393029)
--(axis cs:251,0.00252651147475262)
--(axis cs:250,0.000524231437702838)
--(axis cs:249,0.000700871751178056)
--(axis cs:248,0.0018278946809005)
--(axis cs:247,0.000881148144890176)
--(axis cs:246,0.000392966705840081)
--(axis cs:245,0.00154686599416891)
--(axis cs:244,0.00169828549660451)
--(axis cs:243,0.000999483314171812)
--(axis cs:242,0.00154513996239984)
--(axis cs:241,0.00259218104256433)
--(axis cs:240,0.00120518148587507)
--(axis cs:239,0.000479757898392563)
--(axis cs:238,0.0010956220125081)
--(axis cs:237,0.00174483685577798)
--(axis cs:236,0.00101420239125218)
--(axis cs:235,0.00170001001333731)
--(axis cs:234,0.0019767716034039)
--(axis cs:233,0.000479270309006097)
--(axis cs:232,0.00568324812302308)
--(axis cs:231,0.00183420662278877)
--(axis cs:230,0.00254997838674171)
--(axis cs:229,0.00371644200531591)
--(axis cs:228,0.0011967151223871)
--(axis cs:227,0.000455857332053711)
--(axis cs:226,0.000410323916185007)
--(axis cs:225,0.000439082148841408)
--(axis cs:224,0.0022642221825663)
--(axis cs:223,0.0016338744215318)
--(axis cs:222,0.00061510271334555)
--(axis cs:221,0.000646518362918869)
--(axis cs:220,0.00205811070591153)
--(axis cs:219,0.000943521366571076)
--(axis cs:218,0.00157989177751006)
--(axis cs:217,0.000441949206287973)
--(axis cs:216,0.000523353705830232)
--(axis cs:215,0.00167814070227905)
--(axis cs:214,0.000494978127426293)
--(axis cs:213,0.0006581412977539)
--(axis cs:212,0.00158126648057078)
--(axis cs:211,0.000844318337112782)
--(axis cs:210,0.0213988447590964)
--(axis cs:209,0.000436021539462672)
--(axis cs:208,0.000492837727324513)
--(axis cs:207,0.00294197259572684)
--(axis cs:206,0.000574928589048795)
--(axis cs:205,0.000795289246889297)
--(axis cs:204,0.00410971388264443)
--(axis cs:203,0.00112641858559073)
--(axis cs:202,0.00189028136774141)
--(axis cs:201,0.000388342563746846)
--(axis cs:200,0.00142399133037543)
--(axis cs:199,0.00155262272637628)
--(axis cs:198,0.00184812516490638)
--(axis cs:197,0.000467790883158159)
--(axis cs:196,0.00353424381755758)
--(axis cs:195,0.000920957386915688)
--(axis cs:194,0.00261757719335947)
--(axis cs:193,0.00482582576514687)
--(axis cs:192,0.00411251076984627)
--(axis cs:191,0.000450180799452937)
--(axis cs:190,0.00071784036954341)
--(axis cs:189,0.00376418493433448)
--(axis cs:188,0.00286550559249008)
--(axis cs:187,0.00208517867813498)
--(axis cs:186,0.00171545848952519)
--(axis cs:185,0.0006202040509379)
--(axis cs:184,0.00057312116769026)
--(axis cs:183,0.00089871689924621)
--(axis cs:182,0.0177531347610056)
--(axis cs:181,0.00111310771935678)
--(axis cs:180,0.00244840513314557)
--(axis cs:179,0.000617717343266122)
--(axis cs:178,0.000480673250240216)
--(axis cs:177,0.000476816310401773)
--(axis cs:176,0.000391876162211702)
--(axis cs:175,0.000466537004467682)
--(axis cs:174,0.000468942206680367)
--(axis cs:173,0.0058768230737769)
--(axis cs:172,0.000908599849208258)
--(axis cs:171,0.000616704430285608)
--(axis cs:170,0.00179848565858265)
--(axis cs:169,0.00257042398079648)
--(axis cs:168,0.00450708832468081)
--(axis cs:167,0.000546035988918447)
--(axis cs:166,0.00133162025886122)
--(axis cs:165,0.00622368992917473)
--(axis cs:164,0.00162133160374651)
--(axis cs:163,0.000386397681813833)
--(axis cs:162,0.000400277739390731)
--(axis cs:161,0.000628553052592906)
--(axis cs:160,0.000515116786482395)
--(axis cs:159,0.00100033545422775)
--(axis cs:158,0.00115140516718384)
--(axis cs:157,0.000461764076862892)
--(axis cs:156,0.000601746603751962)
--(axis cs:155,0.00055642864354013)
--(axis cs:154,0.00379780015937285)
--(axis cs:153,0.000675886864883068)
--(axis cs:152,0.001989225928628)
--(axis cs:151,0.00060888660073033)
--(axis cs:150,0.000641883197749848)
--(axis cs:149,0.000730426942027407)
--(axis cs:148,0.000739033412537537)
--(axis cs:147,0.00099117514801037)
--(axis cs:146,0.00197870469346526)
--(axis cs:145,0.00935316430404782)
--(axis cs:144,0.00561350255593425)
--(axis cs:143,0.00198440379681415)
--(axis cs:142,0.000763143644871889)
--(axis cs:141,0.0023569292970933)
--(axis cs:140,0.00286121393364738)
--(axis cs:139,0.00256889582960866)
--(axis cs:138,0.000625006084555935)
--(axis cs:137,0.000984785438049585)
--(axis cs:136,0.000711513232818106)
--(axis cs:135,0.000697768498503137)
--(axis cs:134,0.00172208634758135)
--(axis cs:133,0.000731611427181633)
--(axis cs:132,0.000833519590378273)
--(axis cs:131,0.000728542346769245)
--(axis cs:130,0.000658873954671435)
--(axis cs:129,0.00333486232593714)
--(axis cs:128,0.00068803766007477)
--(axis cs:127,0.000711757704630145)
--(axis cs:126,0.00149754810627201)
--(axis cs:125,0.00353362477617338)
--(axis cs:124,0.00279000851696765)
--(axis cs:123,0.000943074097813223)
--(axis cs:122,0.000755348784150556)
--(axis cs:121,0.000840199890444637)
--(axis cs:120,0.00173461084705195)
--(axis cs:119,0.00500295094971079)
--(axis cs:118,0.00474318539490923)
--(axis cs:117,0.00140020342478238)
--(axis cs:116,0.00464659655699506)
--(axis cs:115,0.00275428814202314)
--(axis cs:114,0.00111626037250971)
--(axis cs:113,0.00159689452484599)
--(axis cs:112,0.00209413737466093)
--(axis cs:111,0.000824170510168187)
--(axis cs:110,0.00328279493842274)
--(axis cs:109,0.00173316590517061)
--(axis cs:108,0.00196119056199677)
--(axis cs:107,0.0048419911210658)
--(axis cs:106,0.00115749376527674)
--(axis cs:105,0.00164695124112768)
--(axis cs:104,0.010789333761204)
--(axis cs:103,0.00199230936705135)
--(axis cs:102,0.00465608343438362)
--(axis cs:101,0.00273965995002072)
--(axis cs:100,0.00100208404764999)
--(axis cs:99,0.0096269668196328)
--(axis cs:98,0.00112384704298165)
--(axis cs:97,0.00131893775615026)
--(axis cs:96,0.0025839692883892)
--(axis cs:95,0.00297137435845798)
--(axis cs:94,0.00352746142307296)
--(axis cs:93,0.00427908137789927)
--(axis cs:92,0.00254927946807584)
--(axis cs:91,0.0151275423646439)
--(axis cs:90,0.0168733269849326)
--(axis cs:89,0.00750139242445584)
--(axis cs:88,0.00214755256893113)
--(axis cs:87,0.00207575309250387)
--(axis cs:86,0.00118051244862727)
--(axis cs:85,0.00130729960656026)
--(axis cs:84,0.00347328493116947)
--(axis cs:83,0.00208432094514137)
--(axis cs:82,0.00481909890222596)
--(axis cs:81,0.0156535869638901)
--(axis cs:80,0.00543647248705383)
--(axis cs:79,0.00318495087703923)
--(axis cs:78,0.00368890311947325)
--(axis cs:77,0.00124574325163849)
--(axis cs:76,0.00221527813773719)
--(axis cs:75,0.0019154536377755)
--(axis cs:74,0.00393266921892064)
--(axis cs:73,0.00504455321934074)
--(axis cs:72,0.00317690743613639)
--(axis cs:71,0.00190629871794954)
--(axis cs:70,0.00232114338505198)
--(axis cs:69,0.00190987510140985)
--(axis cs:68,0.00167638166676625)
--(axis cs:67,0.00224734485600493)
--(axis cs:66,0.00333070893830154)
--(axis cs:65,0.0184041082276963)
--(axis cs:64,0.00210856176854577)
--(axis cs:63,0.00402125355467433)
--(axis cs:62,0.00624042071285658)
--(axis cs:61,0.0161235245388525)
--(axis cs:60,0.00720166820392478)
--(axis cs:59,0.0127550968056312)
--(axis cs:58,0.00244807054987177)
--(axis cs:57,0.00149473779674736)
--(axis cs:56,0.00417975120653864)
--(axis cs:55,0.00207317984459223)
--(axis cs:54,0.00236836635594955)
--(axis cs:53,0.00287551489600446)
--(axis cs:52,0.00302013652399182)
--(axis cs:51,0.0051794657134451)
--(axis cs:50,0.00357854104076978)
--(axis cs:49,0.00218297718238318)
--(axis cs:48,0.00499360239482485)
--(axis cs:47,0.00866234806017019)
--(axis cs:46,0.0188414145581191)
--(axis cs:45,0.00606258816842455)
--(axis cs:44,0.00298606090364046)
--(axis cs:43,0.00474859930691309)
--(axis cs:42,0.00538967871689238)
--(axis cs:41,0.0036690163629828)
--(axis cs:40,0.00705773211520864)
--(axis cs:39,0.008638656581752)
--(axis cs:38,0.00792886321432889)
--(axis cs:37,0.00515931315894704)
--(axis cs:36,0.0117147265962558)
--(axis cs:35,0.0045786185975885)
--(axis cs:34,0.00911734977853484)
--(axis cs:33,0.00638003406347707)
--(axis cs:32,0.0160579312374466)
--(axis cs:31,0.0120310960657662)
--(axis cs:30,0.0115326952887699)
--(axis cs:29,0.0119915375486016)
--(axis cs:28,0.0202945882687345)
--(axis cs:27,0.00845622788183391)
--(axis cs:26,0.0152795117115602)
--(axis cs:25,0.012466330526513)
--(axis cs:24,0.013552935255575)
--(axis cs:23,0.0177022993389983)
--(axis cs:22,0.0237819250207394)
--(axis cs:21,0.0167211226071231)
--(axis cs:20,0.0166489462018944)
--(axis cs:19,0.0175476892618462)
--(axis cs:18,0.0278856337768957)
--(axis cs:17,0.0236060269526206)
--(axis cs:16,0.0269150141859427)
--(axis cs:15,0.0189050006796606)
--(axis cs:14,0.0271820167428814)
--(axis cs:13,0.0369310762733221)
--(axis cs:12,0.0459332968923263)
--(axis cs:11,0.0402375904610381)
--(axis cs:10,0.0503694041864946)
--(axis cs:9,0.0407349832123145)
--(axis cs:8,0.0464250605320558)
--(axis cs:7,0.0528306308202445)
--(axis cs:6,0.0569565213285387)
--(axis cs:5,0.077013174444437)
--(axis cs:4,0.0937041884288192)
--(axis cs:3,0.107124442607164)
--(axis cs:2,0.120223895832896)
--(axis cs:1,0.0662942156195641)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0.0139807208441198)
--(axis cs:5,0.0102879798272625)
--(axis cs:6,0.00907945821527392)
--(axis cs:7,0.00724318858119659)
--(axis cs:8,0.00667666539375205)
--(axis cs:9,0.00606206911761546)
--(axis cs:10,0.00590636826236732)
--(axis cs:11,0.00554411587363575)
--(axis cs:12,0.00606071012334723)
--(axis cs:13,0.00416651178820757)
--(axis cs:14,0.00651086990837939)
--(axis cs:15,0.00544803596640122)
--(axis cs:16,0.00402990874135867)
--(axis cs:17,0.00451578460633755)
--(axis cs:18,0.00321374123450369)
--(axis cs:19,0.00368229450687068)
--(axis cs:20,0.00476271086226916)
--(axis cs:21,0.00378646890458185)
--(axis cs:22,0.00407241580833215)
--(axis cs:23,0.00352905987092527)
--(axis cs:24,0.0028100469007768)
--(axis cs:25,0.00418194841149671)
--(axis cs:26,0.00197757520872983)
--(axis cs:27,0.00209335564904904)
--(axis cs:28,0.00202684972900897)
--(axis cs:29,0.00239599051346886)
--(axis cs:30,0.00282402902957983)
--(axis cs:31,0.0020351675189886)
--(axis cs:32,0.00164292268382269)
--(axis cs:33,0.00200122675450984)
--(axis cs:34,0.00205555654574709)
--(axis cs:35,0.0011247918529989)
--(axis cs:36,0.00268402697529382)
--(axis cs:37,0.000952905033773277)
--(axis cs:38,0.00106089028267888)
--(axis cs:39,0.00137269209517399)
--(axis cs:40,0.00105466197001078)
--(axis cs:41,0.00101941174525564)
--(axis cs:42,0.00117833482654532)
--(axis cs:43,0.00171891810678062)
--(axis cs:44,0.00222892731544562)
--(axis cs:45,0.00107485631597228)
--(axis cs:46,0.00124346748434618)
--(axis cs:47,0.00102569057489745)
--(axis cs:48,0.00065245810583292)
--(axis cs:49,0.00060882658144692)
--(axis cs:50,0.00086575339173578)
--(axis cs:51,0.000864824271411635)
--(axis cs:52,0.000449339204897115)
--(axis cs:53,0.000636823872264358)
--(axis cs:54,0.00149569592649641)
--(axis cs:55,0.00101204649763531)
--(axis cs:56,0.00233158889677725)
--(axis cs:57,0.000872914576393668)
--(axis cs:58,0.00100645779457409)
--(axis cs:59,0.00104559780011186)
--(axis cs:60,0.000598634118978225)
--(axis cs:61,0.000386758040076529)
--(axis cs:62,0.000386334798076859)
--(axis cs:63,0.000699278924548707)
--(axis cs:64,0.00073933189055424)
--(axis cs:65,0.00063644485576333)
--(axis cs:66,0.000687534332791984)
--(axis cs:67,0.0014210011344403)
--(axis cs:68,0.00244488635507878)
--(axis cs:69,0.000873291962852818)
--(axis cs:70,0.000314127297315281)
--(axis cs:71,0.000314455103671207)
--(axis cs:72,0.000753967399214162)
--(axis cs:73,0.00100506759117707)
--(axis cs:74,0.00235148294304963)
--(axis cs:75,0.000381561276481079)
--(axis cs:76,0.000954129330330034)
--(axis cs:77,0.0005230537179159)
--(axis cs:78,0.000280850972558255)
--(axis cs:79,0.000977632447484211)
--(axis cs:80,0.000303304173030483)
--(axis cs:81,0.00073373313061893)
--(axis cs:82,0.000501263010119146)
--(axis cs:83,0.000295130807717214)
--(axis cs:84,0.000994712083775085)
--(axis cs:85,0.000330703625513706)
--(axis cs:86,0.000551139226263331)
--(axis cs:87,0.000308202757105391)
--(axis cs:88,0.000354128148546806)
--(axis cs:89,0.000311497466464061)
--(axis cs:90,0.00032189269659284)
--(axis cs:91,0.0030875801964612)
--(axis cs:92,0.00168370416067773)
--(axis cs:93,0.00119104356372191)
--(axis cs:94,0.000480433126267599)
--(axis cs:95,0.000581866418451682)
--(axis cs:96,0.00025250654393858)
--(axis cs:97,0.000543312534955476)
--(axis cs:98,0.000253712343874213)
--(axis cs:99,0.000574412624609977)
--(axis cs:100,0.000731204352996428)
--(axis cs:101,0.000874327325982449)
--(axis cs:102,0.000410813230519125)
--(axis cs:103,0.000168138829167219)
--(axis cs:104,0.000181313284656426)
--(axis cs:105,0.00153961122250621)
--(axis cs:106,0.00201494347929838)
--(axis cs:107,0.00071071159454732)
--(axis cs:108,0.000533552688466443)
--(axis cs:109,0.000668905163638556)
--(axis cs:110,0.000384202246277709)
--(axis cs:111,0.00030752867432966)
--(axis cs:112,0.000452216988105647)
--(axis cs:113,0.000429004090210583)
--(axis cs:114,0.000158576240573893)
--(axis cs:115,0.000262568388643558)
--(axis cs:116,0.000151801246920513)
--(axis cs:117,0.000301066024894681)
--(axis cs:118,0.000450710722179792)
--(axis cs:119,0.00115946057085239)
--(axis cs:120,0.00106163511936757)
--(axis cs:121,0.000429057615610873)
--(axis cs:122,0.0016161734405614)
--(axis cs:123,0.000802631447731983)
--(axis cs:124,0.000227884336254647)
--(axis cs:125,0.000321639772664639)
--(axis cs:126,0.000219567387557618)
--(axis cs:127,0.000212691825208822)
--(axis cs:128,0.000639252589007811)
--(axis cs:129,0.00021145063392396)
--(axis cs:130,0.000652195315524295)
--(axis cs:131,0.000981440761506747)
--(axis cs:132,0.00100450079712573)
--(axis cs:133,0.000193558087175916)
--(axis cs:134,0.00159678794734646)
--(axis cs:135,0.000652512829947227)
--(axis cs:136,0.00154350810651067)
--(axis cs:137,0.000576431349327322)
--(axis cs:138,0.00035785382137874)
--(axis cs:139,0.000118913725782477)
--(axis cs:140,0.000399866190946341)
--(axis cs:141,0.000251905514687678)
--(axis cs:142,0.000440150838358022)
--(axis cs:143,0.000483522413833271)
--(axis cs:144,0.000172280028345995)
--(axis cs:145,0.000147566201258087)
--(axis cs:146,0.000164030456699038)
--(axis cs:147,0.000185794329354394)
--(axis cs:148,0.000714888871152652)
--(axis cs:149,0.000574768827209482)
--(axis cs:150,0.00104827748218668)
--(axis cs:151,0.000348196942286449)
--(axis cs:152,0.000754620090083336)
--(axis cs:153,0.000535810836845485)
--(axis cs:154,0.000527244006343608)
--(axis cs:155,0.000271713269967222)
--(axis cs:156,0.000446774374768211)
--(axis cs:157,0.000170432672121024)
--(axis cs:158,0.000294419149395253)
--(axis cs:159,0.000393852458682886)
--(axis cs:160,0.00030859370235703)
--(axis cs:161,0.00087241889618781)
--(axis cs:162,0.000489831700815557)
--(axis cs:163,0.000456068090034023)
--(axis cs:164,0.000108605349396385)
--(axis cs:165,0.000159316048438995)
--(axis cs:166,0.000565568615911616)
--(axis cs:167,0.0023396316828439)
--(axis cs:168,0.000534751991926896)
--(axis cs:169,0.000250419178928496)
--(axis cs:170,0.000121509761515881)
--(axis cs:171,0.000916996670639492)
--(axis cs:172,0.00015212962998703)
--(axis cs:173,0.00136575080505281)
--(axis cs:174,0.00107995668495278)
--(axis cs:175,0.00024787035740701)
--(axis cs:176,0.000159791031728673)
--(axis cs:177,0.0003404244667081)
--(axis cs:178,0.00053896326528502)
--(axis cs:179,0.000127676563852219)
--(axis cs:180,0.000101807158171141)
--(axis cs:181,0.000616923126472102)
--(axis cs:182,0.00194677642866736)
--(axis cs:183,0.000422281968167226)
--(axis cs:184,0.00101316558193503)
--(axis cs:185,0.000290788470829284)
--(axis cs:186,0.000466609330487699)
--(axis cs:187,0.00114327251785653)
--(axis cs:188,0.000220983325198176)
--(axis cs:189,0.000363043120887596)
--(axis cs:190,0.000125534612834599)
--(axis cs:191,0.000460375751481479)
--(axis cs:192,0.000196667539421469)
--(axis cs:193,0.000458280029579328)
--(axis cs:194,0.000219750157179988)
--(axis cs:195,0.00044986058314862)
--(axis cs:196,0.000176957189069071)
--(axis cs:197,0.000238906935237537)
--(axis cs:198,0.000307688269322171)
--(axis cs:199,0.00015441640989593)
--(axis cs:200,0.00046056725032031)
--(axis cs:201,0.000120217846188098)
--(axis cs:202,0.000157733112428104)
--(axis cs:203,0.000426225294722826)
--(axis cs:204,0.000148863669892307)
--(axis cs:205,8.3949692952956e-05)
--(axis cs:206,0.00119965917961053)
--(axis cs:207,0.000485087209654012)
--(axis cs:208,0.000432543315650946)
--(axis cs:209,0.000709608234501502)
--(axis cs:210,0.00050744916225085)
--(axis cs:211,9.47910667491669e-05)
--(axis cs:212,0.000177755033928406)
--(axis cs:213,0.000143812297528711)
--(axis cs:214,0.000122230587612648)
--(axis cs:215,0.000467242594731942)
--(axis cs:216,0.000445992403183482)
--(axis cs:217,9.15354773951549e-05)
--(axis cs:218,9.61761366397695e-05)
--(axis cs:219,9.77133246578887e-05)
--(axis cs:220,0.000407185991616643)
--(axis cs:221,9.02275811313302e-05)
--(axis cs:222,8.01961802835649e-05)
--(axis cs:223,0.000687365503449655)
--(axis cs:224,0.0001148862345417)
--(axis cs:225,0.00020003160534543)
--(axis cs:226,0.000382509669884712)
--(axis cs:227,0.000104505685703771)
--(axis cs:228,0.000408095329157732)
--(axis cs:229,0.000319905880223814)
--(axis cs:230,0.000791479990584776)
--(axis cs:231,0.000622994986497361)
--(axis cs:232,0.000323222217957664)
--(axis cs:233,0.00093062410182938)
--(axis cs:234,0.00039016382279442)
--(axis cs:235,0.000391962407798019)
--(axis cs:236,0.00013122867576385)
--(axis cs:237,0.000272181935542903)
--(axis cs:238,0.000570964476992231)
--(axis cs:239,0.000115190254018671)
--(axis cs:240,0.000431129357912141)
--(axis cs:241,0.000150460344616477)
--(axis cs:242,0.000431421636722007)
--(axis cs:243,0.000404797568512549)
--(axis cs:244,0.000890086332219653)
--(axis cs:245,0.000223679456257742)
--(axis cs:246,0.000356893357275112)
--(axis cs:247,0.000475388862196269)
--(axis cs:248,0.000516041943865275)
--(axis cs:249,0.000109679211618641)
--(axis cs:250,0.000102256876539286)
--(axis cs:251,9.419123657608e-05)
--(axis cs:252,0.000558111348277635)
--(axis cs:253,0.000430791609244352)
--(axis cs:254,8.27260231744731e-05)
--(axis cs:255,0.000430968024465983)
--(axis cs:256,0.000454814656814051)
--(axis cs:257,0.00039544525443489)
--(axis cs:258,6.8659999897136e-05)
--(axis cs:259,9.13436093924247e-05)
--(axis cs:260,0.00110403802018482)
--(axis cs:261,0.000298887639473833)
--(axis cs:262,0.00113946552173729)
--(axis cs:263,0.000579314921833429)
--(axis cs:264,0.00105287935057277)
--(axis cs:265,0.000467010971942727)
--(axis cs:266,0.000116785153682031)
--(axis cs:267,0.000109609904029639)
--(axis cs:268,0.000132309249966056)
--(axis cs:269,0.000356557754093956)
--(axis cs:270,0.000168721981685849)
--(axis cs:271,7.80573060637835e-05)
--(axis cs:272,0.000206885795432754)
--(axis cs:273,0.000530863052790664)
--(axis cs:274,0.000153846005014202)
--(axis cs:275,0.000383473588590277)
--(axis cs:276,0.000146257036340103)
--(axis cs:277,9.19924178560905e-05)
--(axis cs:278,0.000104525086931062)
--(axis cs:279,9.97101692519209e-05)
--(axis cs:280,0.000395328916465587)
--(axis cs:281,7.83116955744845e-05)
--(axis cs:282,6.99188871294609e-05)
--(axis cs:283,7.31227267351642e-05)
--(axis cs:284,5.92770074717919e-05)
--(axis cs:285,6.81350174545514e-05)
--(axis cs:286,0.000307769181017647)
--(axis cs:287,0.000135136092421817)
--(axis cs:288,0.00112255088461097)
--(axis cs:289,0.000621645060846276)
--(axis cs:290,0.000242858405363222)
--(axis cs:291,0.000352919079546155)
--(axis cs:292,0.000106765118948715)
--(axis cs:293,0.000160434236022411)
--(axis cs:294,8.02150307436023e-05)
--(axis cs:295,7.25727722738156e-05)
--(axis cs:296,9.28116579189009e-05)
--(axis cs:297,6.93229887019697e-05)
--(axis cs:298,0.000111751662120696)
--(axis cs:299,9.95442342173192e-05)
--(axis cs:300,7.59770956165085e-05)
--(axis cs:301,0.00015970125136846)
--(axis cs:302,0.000349236812178333)
--(axis cs:303,0.000141846562473802)
--(axis cs:304,0.00137264562981727)
--(axis cs:305,0.000138086851256958)
--(axis cs:306,8.54204967936312e-05)
--(axis cs:307,0.000498782363683858)
--(axis cs:308,0.000490056664898475)
--(axis cs:309,0.000153225550207026)
--(axis cs:310,0.000426393646603174)
--(axis cs:311,8.75074302939538e-05)
--(axis cs:312,0.000160307568648932)
--(axis cs:313,7.21842971870501e-05)
--(axis cs:314,9.63510225574282e-05)
--(axis cs:315,8.17090258124153e-05)
--(axis cs:316,6.24565045427516e-05)
--(axis cs:317,6.57355891917177e-05)
--(axis cs:318,5.37800854544912e-05)
--(axis cs:319,0.000248199668567395)
--(axis cs:320,8.78769728160478e-05)
--(axis cs:321,0.000167836438276936)
--(axis cs:322,0.00109454164758063)
--(axis cs:323,9.71222402085914e-05)
--(axis cs:324,6.983080329519e-05)
--(axis cs:325,6.69090474957557e-05)
--(axis cs:326,7.26760284578631e-05)
--(axis cs:327,0.000476008980285769)
--(axis cs:328,0.000171897913969588)
--(axis cs:329,0.00024260676218546)
--(axis cs:330,0.000142255985224438)
--(axis cs:331,0.000313080899195484)
--(axis cs:332,0.000318134313738483)
--(axis cs:333,0.000110517869893556)
--(axis cs:334,0.00012599777246578)
--(axis cs:335,9.50441919258083e-05)
--(axis cs:336,0.000487712179665323)
--(axis cs:337,5.81587830311037e-05)
--(axis cs:338,9.86149143955117e-05)
--(axis cs:339,0.000131831152793893)
--(axis cs:340,0.000485278931591893)
--(axis cs:341,0.000506078824423639)
--(axis cs:342,0.000489126692991704)
--(axis cs:343,0.000898422114551067)
--(axis cs:344,0.000123113085055593)
--(axis cs:345,0.000588954337081304)
--(axis cs:346,0.00074115874135714)
--(axis cs:347,0.000100881212074455)
--(axis cs:348,6.86352109369182e-05)
--(axis cs:349,8.64376232357245e-05)
--(axis cs:350,0.000515012419123195)
--(axis cs:351,0.00108843672164767)
--(axis cs:352,0.00250165414945513)
--(axis cs:353,0.000547043302708516)
--(axis cs:354,0.000309843315744729)
--(axis cs:355,0.000152952457028732)
--(axis cs:356,0.000153136658957465)
--(axis cs:357,8.25802147119248e-05)
--(axis cs:358,0.000330476068734242)
--(axis cs:359,0.000541477930005385)
--(axis cs:360,0.000374807661819432)
--(axis cs:361,7.80002174906258e-05)
--(axis cs:362,7.11589865431961e-05)
--(axis cs:363,0.000492714066172084)
--(axis cs:364,8.78558028944099e-05)
--(axis cs:365,6.09434983061874e-05)
--(axis cs:366,7.42853627116347e-05)
--(axis cs:367,0.000332257066418151)
--(axis cs:368,0.000130420002159326)
--(axis cs:369,8.58156635331397e-05)
--(axis cs:370,7.17516577878996e-05)
--(axis cs:371,0.000127940178117569)
--(axis cs:372,8.99093936823192e-05)
--(axis cs:373,0.000122095807319056)
--(axis cs:374,0.000359208293548363)
--(axis cs:375,7.87719338859461e-05)
--(axis cs:376,9.64137239634511e-05)
--(axis cs:377,6.26682944130153e-05)
--(axis cs:378,7.91676542348796e-05)
--(axis cs:379,7.08099688836228e-05)
--(axis cs:380,4.83257308360407e-05)
--(axis cs:381,0.000171730437295992)
--(axis cs:382,0.000353131389010741)
--(axis cs:383,0.000760981099847413)
--(axis cs:384,0.000545440178871104)
--(axis cs:385,0.000102113901721168)
--(axis cs:386,7.72981998920841e-05)
--(axis cs:387,0.000589823158770741)
--(axis cs:388,0.000119822738179209)
--(axis cs:389,0.000120676270671538)
--(axis cs:390,0.000154587299584819)
--(axis cs:391,0.00011418145531934)
--(axis cs:392,0.000475392000203101)
--(axis cs:393,0.000318190336020052)
--(axis cs:394,7.26784095149924e-05)
--(axis cs:395,9.30296573642408e-05)
--(axis cs:396,0.000623525771652567)
--(axis cs:397,7.46100036622011e-05)
--(axis cs:398,0.000585420389734281)
--(axis cs:399,0.000102975990898813)
--(axis cs:400,7.74489287778124e-05)
--(axis cs:401,0.000242037029170206)
--(axis cs:402,8.14886655234659e-05)
--(axis cs:403,0.000607696588417639)
--(axis cs:404,0.000105477234978935)
--(axis cs:405,0.000154194610558989)
--(axis cs:406,0.000125211540421333)
--(axis cs:407,0.000539531677986815)
--(axis cs:408,6.90038011271099e-05)
--(axis cs:409,0.000239261714159511)
--(axis cs:410,0.000143939901613521)
--(axis cs:411,0.000462186552886124)
--(axis cs:412,7.15361063157616e-05)
--(axis cs:413,9.49802778450248e-05)
--(axis cs:414,0.00103495769023993)
--(axis cs:415,8.54068147873477e-05)
--(axis cs:416,0.00011761496643885)
--(axis cs:417,0.000344489389738101)
--(axis cs:418,0.000132065308002893)
--(axis cs:419,0.000104902648672578)
--(axis cs:420,5.24893199781218e-05)
--(axis cs:421,7.26371502196344e-05)
--(axis cs:422,0.000528893881119075)
--(axis cs:423,0.000554140144811299)
--(axis cs:424,0.000544275367894897)
--(axis cs:425,9.03997927252931e-05)
--(axis cs:426,0.000270434885169379)
--(axis cs:427,0.00104954370774522)
--(axis cs:428,0.000116060386903882)
--(axis cs:429,0.000124154853767777)
--(axis cs:430,7.25643149166899e-05)
--(axis cs:431,0.00122190453807889)
--(axis cs:432,0.000244370257860282)
--(axis cs:433,0.000119122939304361)
--(axis cs:434,0.000448801235279461)
--(axis cs:435,0.000130395285987106)
--(axis cs:436,7.72550741658051e-05)
--(axis cs:437,0.000571095031682489)
--(axis cs:438,0.000439878509996561)
--(axis cs:439,9.90972382169275e-05)
--(axis cs:440,6.46255565243337e-05)
--(axis cs:441,8.68983423288228e-05)
--(axis cs:442,0.000634856225474323)
--(axis cs:443,8.33769018640851e-05)
--(axis cs:444,9.02305073793741e-05)
--(axis cs:445,7.80638309606729e-05)
--(axis cs:446,5.53564007532259e-05)
--(axis cs:447,0.000180438548363782)
--(axis cs:448,0.000320412952032711)
--(axis cs:449,0.000132334140289458)
--(axis cs:450,0.000515195680736724)
--(axis cs:451,9.18806885010781e-05)
--(axis cs:452,5.51224394030214e-05)
--(axis cs:453,5.64792909699463e-05)
--(axis cs:454,0.00223565588439669)
--(axis cs:455,0.0005288302894769)
--(axis cs:456,9.31306964162104e-05)
--(axis cs:457,7.4273786356116e-05)
--(axis cs:458,0.000126162793731055)
--(axis cs:459,0.00013274848997753)
--(axis cs:460,5.49170453837178e-05)
--(axis cs:461,0.00047947706461855)
--(axis cs:462,5.52299402443168e-05)
--(axis cs:463,6.22046854800828e-05)
--(axis cs:464,0.000585633190530643)
--(axis cs:465,9.94133718904777e-05)
--(axis cs:466,0.000611418167432021)
--(axis cs:467,5.95233155195274e-05)
--(axis cs:468,5.15396277251057e-05)
--(axis cs:469,7.34964488401602e-05)
--(axis cs:470,0.000617429119085955)
--(axis cs:471,0.000559487077691756)
--(axis cs:472,5.51388435269473e-05)
--(axis cs:473,0.000588552725525915)
--(axis cs:474,0.00059035528752247)
--(axis cs:475,7.68143833738577e-05)
--(axis cs:476,0.000135716491786297)
--(axis cs:477,0.000193088340711256)
--(axis cs:478,0.000129346440098743)
--(axis cs:479,7.33767049496237e-05)
--(axis cs:480,7.92930110719681e-05)
--(axis cs:481,0.000151633273003426)
--(axis cs:482,5.33452852778282e-05)
--(axis cs:483,6.26141015686699e-05)
--(axis cs:484,5.38323869704982e-05)
--(axis cs:485,6.89152417180594e-05)
--(axis cs:486,7.23309090972179e-05)
--(axis cs:487,0.000158150423237657)
--(axis cs:488,6.20677599954433e-05)
--(axis cs:489,0.000257231854448037)
--(axis cs:490,7.29999931763814e-05)
--(axis cs:491,5.5768001487877e-05)
--(axis cs:492,0.000350365146323384)
--(axis cs:493,0.000996125415952065)
--(axis cs:494,0.000758608870091848)
--(axis cs:495,0.000191357454605168)
--(axis cs:496,0.000110826027446365)
--(axis cs:497,7.74706928496016e-05)
--(axis cs:498,0.000146891176427744)
--(axis cs:499,6.32089994269336e-05)
--(axis cs:499,5.5343857184198e-05)
--(axis cs:499,5.5343857184198e-05)
--(axis cs:498,6.18681538071542e-05)
--(axis cs:497,6.66248051402363e-05)
--(axis cs:496,0.00010384495371909)
--(axis cs:495,7.56124921736045e-05)
--(axis cs:494,0.000159790311909092)
--(axis cs:493,7.19835217068976e-05)
--(axis cs:492,6.37714693425551e-05)
--(axis cs:491,4.76176902679981e-05)
--(axis cs:490,5.85382665803991e-05)
--(axis cs:489,6.44544836404748e-05)
--(axis cs:488,4.10162442449291e-05)
--(axis cs:487,7.095121823113e-05)
--(axis cs:486,5.44944813327675e-05)
--(axis cs:485,6.50604762540752e-05)
--(axis cs:484,5.32428840642751e-05)
--(axis cs:483,4.47223203536851e-05)
--(axis cs:482,4.63278011352486e-05)
--(axis cs:481,7.81065118644619e-05)
--(axis cs:480,5.02867724662792e-05)
--(axis cs:479,5.30504863718306e-05)
--(axis cs:478,4.03489863572304e-05)
--(axis cs:477,5.76850216702951e-05)
--(axis cs:476,4.27062297376324e-05)
--(axis cs:475,4.86550113350859e-05)
--(axis cs:474,7.06810113115353e-05)
--(axis cs:473,0.000387624838595002)
--(axis cs:472,4.53139345836462e-05)
--(axis cs:471,5.38844549055284e-05)
--(axis cs:470,0.000495061772971894)
--(axis cs:469,5.78433492023578e-05)
--(axis cs:468,5.06807799865783e-05)
--(axis cs:467,5.86941115329864e-05)
--(axis cs:466,4.72575804906228e-05)
--(axis cs:465,5.36451840844165e-05)
--(axis cs:464,4.93444533276488e-05)
--(axis cs:463,5.44341527529468e-05)
--(axis cs:462,5.49832109072668e-05)
--(axis cs:461,6.07451642054002e-05)
--(axis cs:460,5.03927009162908e-05)
--(axis cs:459,5.44274271987888e-05)
--(axis cs:458,5.80596839881764e-05)
--(axis cs:457,5.82095405320615e-05)
--(axis cs:456,5.37680483830627e-05)
--(axis cs:455,5.92776847497589e-05)
--(axis cs:454,4.95013327508786e-05)
--(axis cs:453,4.54484305464575e-05)
--(axis cs:452,4.77054813586619e-05)
--(axis cs:451,4.76537946838107e-05)
--(axis cs:450,3.95844343756835e-05)
--(axis cs:449,4.48935419512964e-05)
--(axis cs:448,5.20238244007487e-05)
--(axis cs:447,4.61362333055604e-05)
--(axis cs:446,5.09467164079069e-05)
--(axis cs:445,5.357663507084e-05)
--(axis cs:444,7.08669643699977e-05)
--(axis cs:443,5.81947756927548e-05)
--(axis cs:442,5.99460122998607e-05)
--(axis cs:441,6.69914530362803e-05)
--(axis cs:440,6.3873036356199e-05)
--(axis cs:439,5.82848882459075e-05)
--(axis cs:438,6.17566965502192e-05)
--(axis cs:437,8.02449240495662e-05)
--(axis cs:436,4.86627292957564e-05)
--(axis cs:435,5.82359709142111e-05)
--(axis cs:434,8.17641739104147e-05)
--(axis cs:433,5.9634377112161e-05)
--(axis cs:432,4.1044695973369e-05)
--(axis cs:431,5.43215783409323e-05)
--(axis cs:430,6.18988644191631e-05)
--(axis cs:429,8.778857602465e-05)
--(axis cs:428,5.56681987177399e-05)
--(axis cs:427,5.52013555534359e-05)
--(axis cs:426,7.34043960846975e-05)
--(axis cs:425,5.55937932404049e-05)
--(axis cs:424,7.07658576402537e-05)
--(axis cs:423,6.93243682690081e-05)
--(axis cs:422,5.26160274034737e-05)
--(axis cs:421,5.44510016652566e-05)
--(axis cs:420,5.15392542411064e-05)
--(axis cs:419,5.36905479862071e-05)
--(axis cs:418,5.89899842339037e-05)
--(axis cs:417,8.20575903617282e-05)
--(axis cs:416,5.9313037377251e-05)
--(axis cs:415,5.77577161777754e-05)
--(axis cs:414,8.17430360029903e-05)
--(axis cs:413,7.08804513351424e-05)
--(axis cs:412,6.64902145672386e-05)
--(axis cs:411,7.09171025846445e-05)
--(axis cs:410,7.88446325032055e-05)
--(axis cs:409,6.27624227718115e-05)
--(axis cs:408,4.89775591631769e-05)
--(axis cs:407,5.13973000920487e-05)
--(axis cs:406,6.15381813531712e-05)
--(axis cs:405,0.000108036211213403)
--(axis cs:404,5.93206829989867e-05)
--(axis cs:403,6.06671808327519e-05)
--(axis cs:402,6.61461095205595e-05)
--(axis cs:401,5.68725696098227e-05)
--(axis cs:400,5.36337312382784e-05)
--(axis cs:399,7.28789647837402e-05)
--(axis cs:398,5.02995780038873e-05)
--(axis cs:397,5.06030736460161e-05)
--(axis cs:396,6.30704087598133e-05)
--(axis cs:395,7.74278714743559e-05)
--(axis cs:394,6.84840028952749e-05)
--(axis cs:393,0.000121120720484669)
--(axis cs:392,0.000117431100443355)
--(axis cs:391,6.30275075081954e-05)
--(axis cs:390,6.67536796527202e-05)
--(axis cs:389,4.44913965111482e-05)
--(axis cs:388,5.12851930011493e-05)
--(axis cs:387,6.50320451200059e-05)
--(axis cs:386,6.88647246533947e-05)
--(axis cs:385,7.26766142406632e-05)
--(axis cs:384,0.0004390709139102)
--(axis cs:383,0.000361958915107152)
--(axis cs:382,0.0001069375906809)
--(axis cs:381,5.09275764216e-05)
--(axis cs:380,4.7417770440461e-05)
--(axis cs:379,5.40214280817963e-05)
--(axis cs:378,5.54221473748839e-05)
--(axis cs:377,5.20278367503124e-05)
--(axis cs:376,5.98938897610424e-05)
--(axis cs:375,5.90882283631799e-05)
--(axis cs:374,0.000222621149237057)
--(axis cs:373,8.52210910807116e-05)
--(axis cs:372,5.48999571492459e-05)
--(axis cs:371,5.40921647711912e-05)
--(axis cs:370,4.98797710747567e-05)
--(axis cs:369,4.52040925324582e-05)
--(axis cs:368,8.9222795850219e-05)
--(axis cs:367,0.00011228914968342)
--(axis cs:366,4.85956827560585e-05)
--(axis cs:365,5.31654127144066e-05)
--(axis cs:364,4.64503586272258e-05)
--(axis cs:363,7.31386607640161e-05)
--(axis cs:362,6.28535594842106e-05)
--(axis cs:361,5.47647039184085e-05)
--(axis cs:360,0.000115449906627418)
--(axis cs:359,0.000115517116410047)
--(axis cs:358,6.54233053978714e-05)
--(axis cs:357,7.88577692901527e-05)
--(axis cs:356,0.000115757346088685)
--(axis cs:355,7.3799846802558e-05)
--(axis cs:354,8.80108842238769e-05)
--(axis cs:353,0.000116246249444885)
--(axis cs:352,0.000126039755582497)
--(axis cs:351,0.000827941959937562)
--(axis cs:350,6.23063203420315e-05)
--(axis cs:349,6.22328234840097e-05)
--(axis cs:348,6.08920295235293e-05)
--(axis cs:347,6.28809558747889e-05)
--(axis cs:346,6.69620010512517e-05)
--(axis cs:345,6.66315540684081e-05)
--(axis cs:344,5.86252624543704e-05)
--(axis cs:343,0.000461041052767541)
--(axis cs:342,6.77801668189204e-05)
--(axis cs:341,6.68145795089004e-05)
--(axis cs:340,5.03857400758534e-05)
--(axis cs:339,9.73381912444893e-05)
--(axis cs:338,4.84329859318677e-05)
--(axis cs:337,4.29408424906796e-05)
--(axis cs:336,4.15138339690202e-05)
--(axis cs:335,6.1882746831543e-05)
--(axis cs:334,6.88442891714658e-05)
--(axis cs:333,8.37292077676466e-05)
--(axis cs:332,6.88813911438046e-05)
--(axis cs:331,7.72949822703595e-05)
--(axis cs:330,0.000107984366513847)
--(axis cs:329,7.73203523294796e-05)
--(axis cs:328,6.76776841601168e-05)
--(axis cs:327,6.94771303642483e-05)
--(axis cs:326,5.33631122607403e-05)
--(axis cs:325,4.43992209511634e-05)
--(axis cs:324,6.29644381888284e-05)
--(axis cs:323,7.64878701261296e-05)
--(axis cs:322,5.2388201231679e-05)
--(axis cs:321,5.28910496200297e-05)
--(axis cs:320,4.71795907060368e-05)
--(axis cs:319,5.01401172527949e-05)
--(axis cs:318,4.83358371980103e-05)
--(axis cs:317,5.19740255867873e-05)
--(axis cs:316,5.26978148968737e-05)
--(axis cs:315,7.15017335096491e-05)
--(axis cs:314,5.54629800944895e-05)
--(axis cs:313,5.81477983359946e-05)
--(axis cs:312,8.92885573648527e-05)
--(axis cs:311,7.19029944320937e-05)
--(axis cs:310,9.40798348665339e-05)
--(axis cs:309,0.000151022326986094)
--(axis cs:308,0.000107616754235096)
--(axis cs:307,9.99838649249796e-05)
--(axis cs:306,5.10350027070672e-05)
--(axis cs:305,0.000107251929648555)
--(axis cs:304,6.16830531953383e-05)
--(axis cs:303,6.93844563556922e-05)
--(axis cs:302,8.6886644282913e-05)
--(axis cs:301,9.06823825744141e-05)
--(axis cs:300,5.65675373991326e-05)
--(axis cs:299,6.7397844873085e-05)
--(axis cs:298,5.61811902002773e-05)
--(axis cs:297,5.52179912460815e-05)
--(axis cs:296,6.1238651255735e-05)
--(axis cs:295,5.42542802804746e-05)
--(axis cs:294,6.26990119599213e-05)
--(axis cs:293,8.12726654658036e-05)
--(axis cs:292,8.50449912377371e-05)
--(axis cs:291,9.07818300220242e-05)
--(axis cs:290,7.76831836901692e-05)
--(axis cs:289,0.000101239359219107)
--(axis cs:288,0.000805363203107845)
--(axis cs:287,6.77458879181358e-05)
--(axis cs:286,7.76696245338826e-05)
--(axis cs:285,5.64636472404345e-05)
--(axis cs:284,4.7791600218261e-05)
--(axis cs:283,6.10805418318705e-05)
--(axis cs:282,6.29314047955631e-05)
--(axis cs:281,6.21565451638162e-05)
--(axis cs:280,6.59143592656619e-05)
--(axis cs:279,6.77513266623464e-05)
--(axis cs:278,6.00851640797373e-05)
--(axis cs:277,7.93544951534386e-05)
--(axis cs:276,5.32140607447218e-05)
--(axis cs:275,7.90745652693658e-05)
--(axis cs:274,0.000124619433154294)
--(axis cs:273,9.18715572424844e-05)
--(axis cs:272,9.87453009201999e-05)
--(axis cs:271,7.62303078431614e-05)
--(axis cs:270,0.000126876770264062)
--(axis cs:269,9.95931679426576e-05)
--(axis cs:268,8.69044081127868e-05)
--(axis cs:267,8.7792664362496e-05)
--(axis cs:266,0.000111028287869885)
--(axis cs:265,0.000152846008518281)
--(axis cs:264,0.000451494181857015)
--(axis cs:263,0.000146696019419323)
--(axis cs:262,0.000501696133051155)
--(axis cs:261,3.64443288617622e-05)
--(axis cs:260,8.87339824885203e-05)
--(axis cs:259,6.19549781276873e-05)
--(axis cs:258,6.16425438920487e-05)
--(axis cs:257,0.000383290397394376)
--(axis cs:256,7.41979462645759e-05)
--(axis cs:255,4.68105798404395e-05)
--(axis cs:254,8.17196585558122e-05)
--(axis cs:253,8.06942753797557e-05)
--(axis cs:252,8.04164211331226e-05)
--(axis cs:251,5.18320836135899e-05)
--(axis cs:250,8.38289646026169e-05)
--(axis cs:249,9.52230757775396e-05)
--(axis cs:248,0.000124144893800349)
--(axis cs:247,0.000174937444819534)
--(axis cs:246,7.46107521081285e-05)
--(axis cs:245,0.000141610583204965)
--(axis cs:244,9.26590885228507e-05)
--(axis cs:243,9.10022606603889e-05)
--(axis cs:242,0.000191939168189492)
--(axis cs:241,7.03406643651761e-05)
--(axis cs:240,0.000117086169871072)
--(axis cs:239,0.00010159613345877)
--(axis cs:238,0.000437122023186021)
--(axis cs:237,0.000108358889292504)
--(axis cs:236,0.000106829240644402)
--(axis cs:235,0.000104266396283492)
--(axis cs:234,0.000270898996132018)
--(axis cs:233,0.000117333564185174)
--(axis cs:232,8.52156043492869e-05)
--(axis cs:231,0.000241766702310997)
--(axis cs:230,7.61386133490305e-05)
--(axis cs:229,9.13733893639801e-05)
--(axis cs:228,7.32718186327475e-05)
--(axis cs:227,7.11726990402894e-05)
--(axis cs:226,7.03152938626772e-05)
--(axis cs:225,9.40474966000693e-05)
--(axis cs:224,7.46388205016046e-05)
--(axis cs:223,0.000257246317050885)
--(axis cs:222,7.87419938887979e-05)
--(axis cs:221,8.62237709043256e-05)
--(axis cs:220,7.49069653579681e-05)
--(axis cs:219,9.15904830662839e-05)
--(axis cs:218,7.6028940031847e-05)
--(axis cs:217,9.04778587482724e-05)
--(axis cs:216,0.000155086228460277)
--(axis cs:215,0.00014968930345276)
--(axis cs:214,0.00010648905463313)
--(axis cs:213,0.000131690256466754)
--(axis cs:212,0.000116967686062708)
--(axis cs:211,9.26720078041399e-05)
--(axis cs:210,0.000207940715790755)
--(axis cs:209,0.000110156785024174)
--(axis cs:208,0.000209508953753357)
--(axis cs:207,7.11122702796274e-05)
--(axis cs:206,8.96743918474385e-05)
--(axis cs:205,7.85779270017883e-05)
--(axis cs:204,7.97628867076128e-05)
--(axis cs:203,9.96058611008266e-05)
--(axis cs:202,9.2765098588643e-05)
--(axis cs:201,0.000112370632768943)
--(axis cs:200,0.00010439071647852)
--(axis cs:199,0.000104408462539141)
--(axis cs:198,9.66293038800359e-05)
--(axis cs:197,9.25852331647548e-05)
--(axis cs:196,0.000134902521222102)
--(axis cs:195,0.000240805565408664)
--(axis cs:194,0.000101603647044612)
--(axis cs:193,8.69264610173559e-05)
--(axis cs:192,0.000125222215274334)
--(axis cs:191,0.000108836116805833)
--(axis cs:190,0.000121463088362361)
--(axis cs:189,0.000236497927198798)
--(axis cs:188,0.000189625655775671)
--(axis cs:187,0.000539072005085472)
--(axis cs:186,0.000175294964355999)
--(axis cs:185,0.000197387122170767)
--(axis cs:184,0.000151775317135616)
--(axis cs:183,0.000418866993777556)
--(axis cs:182,9.69061679143124e-05)
--(axis cs:181,0.000121017092806142)
--(axis cs:180,9.23153746953176e-05)
--(axis cs:179,0.000118001510600152)
--(axis cs:178,0.000192747819937722)
--(axis cs:177,0.000124658535332856)
--(axis cs:176,0.000104952445326489)
--(axis cs:175,0.000154032960517725)
--(axis cs:174,0.000362268572825997)
--(axis cs:173,0.000406051342429237)
--(axis cs:172,0.000144374379078727)
--(axis cs:171,0.000210933903122168)
--(axis cs:170,0.000100150928983567)
--(axis cs:169,0.000156825103567826)
--(axis cs:168,0.000141020762930566)
--(axis cs:167,0.00025220571205864)
--(axis cs:166,0.000137117314579882)
--(axis cs:165,0.000153846387001977)
--(axis cs:164,0.000105960930432047)
--(axis cs:163,0.00010776666044876)
--(axis cs:162,0.000185213781310267)
--(axis cs:161,9.45556633723754e-05)
--(axis cs:160,0.000134840196324149)
--(axis cs:159,0.000200678051851355)
--(axis cs:158,0.000125255780926636)
--(axis cs:157,9.98271193566325e-05)
--(axis cs:156,0.000410814648739688)
--(axis cs:155,0.000125514174169439)
--(axis cs:154,0.000458596403314004)
--(axis cs:153,0.000195769608899354)
--(axis cs:152,0.000207766712310331)
--(axis cs:151,0.000277979664610939)
--(axis cs:150,0.00088144904566434)
--(axis cs:149,0.00055656122021901)
--(axis cs:148,0.000322675274583162)
--(axis cs:147,0.000179742843124586)
--(axis cs:146,0.000113880593789872)
--(axis cs:145,0.000131661653313131)
--(axis cs:144,0.000130978294919259)
--(axis cs:143,0.000118906406987662)
--(axis cs:142,0.000177035953220184)
--(axis cs:141,9.86322587777977e-05)
--(axis cs:140,0.000159736022169454)
--(axis cs:139,0.000118098745224415)
--(axis cs:138,0.000246734544634819)
--(axis cs:137,0.000418792204527563)
--(axis cs:136,0.000131200052919667)
--(axis cs:135,0.000136056744167945)
--(axis cs:134,0.000233183553609706)
--(axis cs:133,0.000156636664996768)
--(axis cs:132,0.000133131985239743)
--(axis cs:131,0.000117149692596286)
--(axis cs:130,0.000126789781552361)
--(axis cs:129,0.000155861755456499)
--(axis cs:128,0.000140615592454196)
--(axis cs:127,0.000171968510630904)
--(axis cs:126,0.000165686519994779)
--(axis cs:125,0.000187365609781409)
--(axis cs:124,0.000227496577917918)
--(axis cs:123,0.000743338593974841)
--(axis cs:122,0.000330131865666772)
--(axis cs:121,0.000371920852194307)
--(axis cs:120,0.000570091309782583)
--(axis cs:119,0.000467621897996651)
--(axis cs:118,0.000123619270516429)
--(axis cs:117,0.000150318011037598)
--(axis cs:116,0.00014313690680865)
--(axis cs:115,0.000125924792700971)
--(axis cs:114,0.000152387537855248)
--(axis cs:113,0.000152198237810808)
--(axis cs:112,0.000209012381719731)
--(axis cs:111,0.000234892872231285)
--(axis cs:110,0.000194162445131951)
--(axis cs:109,0.000226362876492203)
--(axis cs:108,0.000303691521003202)
--(axis cs:107,0.000334326153279108)
--(axis cs:106,0.00064984477503458)
--(axis cs:105,0.000388445490511913)
--(axis cs:104,0.000168010988090828)
--(axis cs:103,0.000138858397349395)
--(axis cs:102,0.000202603189973161)
--(axis cs:101,0.000289737763887388)
--(axis cs:100,0.000191380837350152)
--(axis cs:99,0.000201810455746454)
--(axis cs:98,0.000148012530075903)
--(axis cs:97,0.00019076020716966)
--(axis cs:96,0.000202188501043565)
--(axis cs:95,0.000304586440324783)
--(axis cs:94,0.000410646405453008)
--(axis cs:93,0.000251567318537127)
--(axis cs:92,0.000305385121737345)
--(axis cs:91,0.000266964125603408)
--(axis cs:90,0.000239275641888526)
--(axis cs:89,0.000205588167546011)
--(axis cs:88,0.000168265740285278)
--(axis cs:87,0.000211587189824058)
--(axis cs:86,0.000216762442460094)
--(axis cs:85,0.000284768269511915)
--(axis cs:84,0.00070587416557828)
--(axis cs:83,0.000164308428793447)
--(axis cs:82,0.000402015491226848)
--(axis cs:81,0.000275534701177094)
--(axis cs:80,0.000247676227354532)
--(axis cs:79,0.00031895016099952)
--(axis cs:78,0.000202252061535546)
--(axis cs:77,0.000314639883572454)
--(axis cs:76,0.000869575904107478)
--(axis cs:75,0.000332269622322201)
--(axis cs:74,0.000305493116957223)
--(axis cs:73,0.000246503634298278)
--(axis cs:72,0.000378104439369054)
--(axis cs:71,0.000209079859450867)
--(axis cs:70,0.000256829391764768)
--(axis cs:69,0.000340291671454906)
--(axis cs:68,0.000247092901190626)
--(axis cs:67,0.000551515838924388)
--(axis cs:66,0.000347700326619815)
--(axis cs:65,0.000547221069427906)
--(axis cs:64,0.000563753491405805)
--(axis cs:63,0.000314525864359894)
--(axis cs:62,0.000267561716827913)
--(axis cs:61,0.00036677622829302)
--(axis cs:60,0.000400752848872798)
--(axis cs:59,0.000620282925774518)
--(axis cs:58,0.000404964169501909)
--(axis cs:57,0.000558176447339065)
--(axis cs:56,0.00199492501706118)
--(axis cs:55,0.000331509965872101)
--(axis cs:54,0.000865145337957074)
--(axis cs:53,0.000437279908510391)
--(axis cs:52,0.000442503234717151)
--(axis cs:51,0.000384579396268236)
--(axis cs:50,0.000545557310942968)
--(axis cs:49,0.000589837251209247)
--(axis cs:48,0.000409484249394154)
--(axis cs:47,0.000704054678499233)
--(axis cs:46,0.000460246732654923)
--(axis cs:45,0.00100175208481232)
--(axis cs:44,0.00199905935533025)
--(axis cs:43,0.000998766743578017)
--(axis cs:42,0.000558338475275377)
--(axis cs:41,0.000781808687133889)
--(axis cs:40,0.000714730916115514)
--(axis cs:39,0.00113870084860537)
--(axis cs:38,0.00102545812778772)
--(axis cs:37,0.000664700581364741)
--(axis cs:36,0.00127660120670043)
--(axis cs:35,0.00110201016577776)
--(axis cs:34,0.00160715953825274)
--(axis cs:33,0.00131256497261347)
--(axis cs:32,0.00157866192057554)
--(axis cs:31,0.00136885743268067)
--(axis cs:30,0.0017186907469295)
--(axis cs:29,0.000954150835241308)
--(axis cs:28,0.00195784396055387)
--(axis cs:27,0.00142468181365984)
--(axis cs:26,0.00151351449021604)
--(axis cs:25,0.00143052596467896)
--(axis cs:24,0.00204336482238432)
--(axis cs:23,0.00196245126317081)
--(axis cs:22,0.00186227307858644)
--(axis cs:21,0.00217482575681061)
--(axis cs:20,0.00228668783674948)
--(axis cs:19,0.00296498566967784)
--(axis cs:18,0.00318518544081599)
--(axis cs:17,0.00278161942551378)
--(axis cs:16,0.00382259788602823)
--(axis cs:15,0.00321421556509449)
--(axis cs:14,0.00588586070807651)
--(axis cs:13,0.00413921766448766)
--(axis cs:12,0.00474126608751249)
--(axis cs:11,0.00484782506537158)
--(axis cs:10,0.00517998488503508)
--(axis cs:9,0.00587578784907237)
--(axis cs:8,0.00646624974615406)
--(axis cs:7,0.00653717952081934)
--(axis cs:6,0.00781980435131118)
--(axis cs:5,0.0100899368291721)
--(axis cs:4,0.0139556139707565)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0.0632231414318085
2 0.115868839807808
3 0.0965746046975255
4 0.0914793995209038
5 0.075552967004478
6 0.0557902208063751
7 0.0502452892949805
8 0.0430290212505497
9 0.035878547775792
10 0.0407034047879279
11 0.0333565983863082
12 0.0373800199769903
13 0.0276255840377416
14 0.0248952403839212
15 0.015669905077084
16 0.0188525448436849
17 0.0181169725517975
18 0.0203057701815851
19 0.0136624037928414
20 0.0117696153640281
21 0.0117627405852545
22 0.015351422362437
23 0.0124915367894573
24 0.00995753042079741
25 0.00929059563932242
26 0.00970915363868699
27 0.00743615534447599
28 0.0128407134485315
29 0.00906152662937529
30 0.00948401306086453
31 0.0100901262616389
32 0.0102391931002785
33 0.00528374798595905
34 0.00631681999075226
35 0.00421686346817296
36 0.00815080800530268
37 0.00378157475061016
38 0.00731382953526918
39 0.00633748518448556
40 0.00677042910392629
41 0.00312171393161407
42 0.00386731023463653
43 0.00449762525968254
44 0.0023441724901204
45 0.00413185849793081
46 0.0111365084456338
47 0.0052831622739177
48 0.00313227915685275
49 0.00188902271693223
50 0.00273521601702669
51 0.00423716819786932
52 0.00247803529782686
53 0.0024995623563882
54 0.00177218265744159
55 0.00196853137240396
56 0.00303939563964377
57 0.00148258255321707
58 0.00209169698646292
59 0.00814032268390292
60 0.00664209505484905
61 0.00893732380536676
62 0.00475025093528529
63 0.00374045463831862
64 0.0018811444973835
65 0.0106543580004654
66 0.00267728383332724
67 0.00224082035911124
68 0.00148756924718327
69 0.00178418580035213
70 0.00193620708632807
71 0.00149236275974545
72 0.00237429791595787
73 0.00335524369511404
74 0.00305206144766998
75 0.00152461838551972
76 0.00180127592720964
77 0.00119262226071442
78 0.00281415784556884
79 0.00211918173918093
80 0.00385551816207226
81 0.00842524334257178
82 0.00345942177300458
83 0.00151926154503599
84 0.00216268650856364
85 0.00124457283927768
86 0.00117176904859662
87 0.00150532389470754
88 0.00155840211955365
89 0.00438192966212228
90 0.0108272036959534
91 0.0110984332743101
92 0.00247074527651421
93 0.00334237613569712
94 0.00290790547369397
95 0.00221791710682737
96 0.00184934457574855
97 0.00117034709364816
98 0.00098429862591729
99 0.00532025594147854
100 0.000956861833765288
101 0.00201088446410722
102 0.0027463870415886
103 0.00151081738222274
104 0.00589254564874864
105 0.00135215859918389
106 0.00111325713351107
107 0.00383593471742643
108 0.00178078337339684
109 0.0012648913605517
110 0.00209425992507022
111 0.000800804022583179
112 0.00180617989126404
113 0.00128699982487888
114 0.000959676299498824
115 0.00235235168165673
116 0.0032922872218478
117 0.00115244533499208
118 0.00275969705453463
119 0.00288228822500969
120 0.00150929586998245
121 0.000809068645867228
122 0.000717796503704449
123 0.000930019336374244
124 0.0022539542856066
125 0.00221569082896167
126 0.00117927355604479
127 0.000694638436834794
128 0.000621571615192806
129 0.00290961482842249
130 0.000628189017879777
131 0.000653219287687534
132 0.000833459955356375
133 0.000667359130056866
134 0.00113494350698602
135 0.000572630170063348
136 0.000628540779689501
137 0.000955521190371655
138 0.000617069745749177
139 0.0015325722632042
140 0.00175178848603537
141 0.00142819927459641
142 0.000639796289942751
143 0.00147130399536763
144 0.00329910058899259
145 0.00500606661271377
146 0.00132258245430421
147 0.000974235412832059
148 0.000711970325664879
149 0.000625026979287213
150 0.000638291169889271
151 0.000562378526910834
152 0.00136525592379257
153 0.000582693519299937
154 0.0027277542381853
155 0.000492023270271602
156 0.000549562775677259
157 0.000441665953349002
158 0.000771194778462814
159 0.00079943151504267
160 0.000462743290336221
161 0.000598667273061437
162 0.000361106414311507
163 0.000364416739421358
164 0.000988305780947485
165 0.00330685450180681
166 0.000945553201654548
167 0.000538239932393481
168 0.00245808393356128
169 0.00145548064119794
170 0.00108020108482378
171 0.000612481411326371
172 0.000665449059306411
173 0.00317061989317153
174 0.000425040501886542
175 0.000423667176164599
176 0.000378542941052729
177 0.00046258363436209
178 0.000449499065143755
179 0.00049384563762942
180 0.00148799455237167
181 0.000806588363775518
182 0.00909857035512687
183 0.000632016501094768
184 0.000461654666287359
185 0.000518087486489094
186 0.00124837107059648
187 0.00134720659580125
188 0.00241517285339796
189 0.00330167467404863
190 0.000580123146846745
191 0.000437372368696742
192 0.00225453806469886
193 0.00275924341440259
194 0.00155822180781797
195 0.000668920829048147
196 0.00206168478362088
197 0.000452108351419156
198 0.00176856568850781
199 0.0011384625358005
200 0.00113996407203558
201 0.000375992826957372
202 0.00116427332413878
203 0.000858431630376799
204 0.00231450106621196
205 0.000587026460652851
206 0.000444743893876876
207 0.0018226759702884
208 0.000489701859532943
209 0.00041397759996471
210 0.0109386278396414
211 0.000631284883547778
212 0.0010092446103954
213 0.00059265775462336
214 0.000461461782288097
215 0.00123205828281243
216 0.000478359959834052
217 0.00043693064881154
218 0.00122438616999716
219 0.000632818574786143
220 0.00202259515099286
221 0.000515653090405976
222 0.000460609628134989
223 0.00105803592778102
224 0.00210737331562996
225 0.000362712544574606
226 0.000382973867181136
227 0.000414923748758156
228 0.000848333372141497
229 0.00274106891829433
230 0.00168518129667063
231 0.00133920086350372
232 0.00321804185341534
233 0.00039617702805117
234 0.00115451434539864
235 0.00161148768338535
236 0.000704293834542113
237 0.00113055703345708
238 0.000801902163129853
239 0.000403375985843013
240 0.000765543294755844
241 0.0023270008750842
242 0.000958442448336427
243 0.000842866296670763
244 0.00100203157849137
245 0.00107874276282018
246 0.00034153255601268
247 0.000595394159381613
248 0.00113251949314872
249 0.000556663853058126
250 0.000443059360213738
251 0.00144517222552167
252 0.000335320449312348
253 0.000237185953528751
254 0.00028084111768294
255 0.00083213075056392
256 0.000783904854688444
257 0.00150313683702734
258 0.000466732066661279
259 0.000395037873431647
260 0.000542581184572555
261 0.000419511360450997
262 0.000330850231603108
263 0.000388904119063227
264 0.000322392934822346
265 0.00175436785812053
266 0.0019793821098574
267 0.0021019774708293
268 0.000470433450618657
269 0.000878952620359996
270 0.000234464466393547
271 0.00028846309378423
272 0.000399918513039665
273 0.000216695634480857
274 0.000214277039322042
275 0.000230162322395699
276 0.000260232659229587
277 0.000287106779933311
278 0.00100567097151725
279 0.00197195424675556
280 0.00143589356471239
281 0.00058176150782856
282 0.000393553931712631
283 0.000299239812557062
284 0.00106988485290458
285 0.000937434692468742
286 0.000904989651758115
287 0.00310481622163934
288 0.00868861557073615
289 0.000470517594885678
290 0.00191292482368226
291 0.000317574722430436
292 0.000397510418406455
293 0.000284854397250456
294 0.00107239645340087
295 0.00033187404965247
296 0.000255336921895832
297 0.00036459589664446
298 0.00117542030520781
299 0.000272951197985094
300 0.000479400977110345
301 0.00146845091358045
302 0.000614156185793036
303 0.00102691113861511
304 0.000348513337848999
305 0.0010863290119687
306 0.000224063768973792
307 0.00101080642041325
308 0.00094254422197082
309 0.000190164723471753
310 0.00113416627359584
311 0.000331888533628444
312 0.000237393572888323
313 0.00020721819382743
314 0.000296514566298356
315 0.000259856820503046
316 0.000918085392618195
317 0.000175441351620975
318 0.00027680107859851
319 0.000921715488448171
320 0.000206452317388539
321 0.000180621655067625
322 0.000919397557299817
323 0.00336628179488798
324 0.00110123876220314
325 0.000343505349064799
326 0.000944027797231684
327 0.000318911208705686
328 0.00112015219906425
329 0.000482141958627835
330 0.00053470302009373
331 0.000942988798942679
332 0.0017341276648267
333 0.000357700508084235
334 0.000270868132656688
335 0.000249564044247563
336 0.000258242376958151
337 0.000230770984398987
338 0.000657576948105998
339 0.000343592022454686
340 0.00084595249954873
341 0.000450262452568495
342 0.000260897896123424
343 0.000268939317652439
344 0.000432622100129265
345 0.00026872299781644
346 0.000244428368250738
347 0.000234954068446314
348 0.000219405881375678
349 0.000860734846855848
350 0.000348456619690296
351 0.000972711051053921
352 0.000867168378863425
353 0.000221400729606103
354 0.000316813090103096
355 0.00101569147373084
356 0.00170417792132866
357 0.000174152067506839
358 0.000835527629305943
359 0.000169453849412093
360 0.000162772099247377
361 0.000164301414156398
362 0.00020726623677092
363 0.000148504691628659
364 0.00033221268026864
365 0.000187926998705734
366 0.000145169697043457
367 0.000153087068292734
368 0.000298663947069144
369 0.000196795856436438
370 0.000425109117895772
371 0.000264347895722494
372 0.00198161349958355
373 0.00177979596910518
374 0.000260347499897762
375 0.000939616393861797
376 0.000229971534099604
377 0.00088280558986753
378 0.000561557427113257
379 0.000292586130240125
380 0.000339523598108826
381 0.0002894925730061
382 0.000339093469892759
383 0.000381668805630397
384 0.000280507233037497
385 0.000218165165915707
386 0.000194838627817262
387 0.000182832543441691
388 0.000152295558746118
389 0.000169572446907296
390 0.000998375425706399
391 0.00106875764633969
392 0.000310421102676628
393 0.00033399936241949
394 0.000255675378411979
395 0.000182127725429382
396 0.000165154833257475
397 0.000165436825318466
398 0.000391239144482825
399 0.000967549661481826
400 0.000326620121177257
401 0.0001655227719084
402 0.000885168075501497
403 0.000239829816132442
404 0.000257767779862661
405 0.00181422757887049
406 0.000191927260266311
407 0.00015234268776112
408 0.000196546497591044
409 0.000180667140830337
410 0.000275180241646922
411 0.000151401601499401
412 0.000126059217404872
413 0.00105031651369245
414 0.000212844016596137
415 0.00132097265413904
416 0.000282897838678764
417 0.000676886870655835
418 0.000304314720096954
419 0.000255088751782751
420 0.000866577349734143
421 0.00101846362069864
422 0.000360032012554257
423 0.000333727367228676
424 0.000255041845139203
425 0.000225831513898811
426 0.000187973100150884
427 0.000254333142402174
428 0.000229495733537988
429 0.000184733655078162
430 0.00023922763975861
431 0.000166222116081372
432 0.000172061817715985
433 0.000218092822638027
434 0.000154178205184508
435 0.000273529635728664
436 0.000126217464458023
437 0.000154163233855797
438 0.00015117833261229
439 0.000627687952032829
440 0.000207133930484815
441 0.000221167881682049
442 0.000544465251687143
443 0.000261386151828447
444 0.00021034036144556
445 0.000149499077213022
446 0.000556925061846414
447 0.000286104246333707
448 0.000227933770588606
449 0.000156951536519045
450 0.000133004038934814
451 0.000135662818775018
452 0.000167306834896408
453 0.00015514571695121
454 0.000156150728616922
455 0.000309106162399075
456 0.00150803736987655
457 0.000178521399448073
458 0.000173660360451322
459 0.000271746160160546
460 0.00122984694860406
461 0.000183632665039113
462 0.000152871613499883
463 0.000198732930709866
464 0.0001641294511046
465 0.000148306430332923
466 0.000131307236847533
467 0.000413266133114121
468 0.000898179893533779
469 0.000178293846829547
470 0.00033586173481126
471 0.000142503989718534
472 0.00011345542620802
473 0.000163748171519273
474 0.000109971411575316
475 0.000280279433900432
476 0.000450547561831627
477 0.000196665735120405
478 0.000142236421015696
479 0.000939985093089035
480 0.00061420266465575
481 0.000210316807249455
482 0.000922576362017935
483 0.000141201233191168
484 0.000132060482292218
485 0.000123992137605455
486 0.00113457368875061
487 0.000224645215917008
488 0.000509679043943834
489 0.000189138505083974
490 0.000255198403533541
491 0.00104651266967721
492 0.000750797067303211
493 0.000226092728587446
494 0.00050335317146164
495 0.000209100964957543
496 0.000150829564245214
497 0.000145353782454549
498 0.000202461982189561
499 0.000678157979859861
};
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0.0139681674074382
5 0.0101889583282173
6 0.00844963128329255
7 0.00689018405100796
8 0.00657145756995305
9 0.00596892848334392
10 0.0055431765737012
11 0.00519597046950366
12 0.00540098810542986
13 0.00415286472634762
14 0.00619836530822795
15 0.00433112576574786
16 0.00392625331369345
17 0.00364870201592566
18 0.00319946333765984
19 0.00332364008827426
20 0.00352469934950932
21 0.00298064733069623
22 0.0029673444434593
23 0.00274575556704804
24 0.00242670586158056
25 0.00280623718808783
26 0.00174554484947294
27 0.00175901873135444
28 0.00199234684478142
29 0.00167507067435508
30 0.00227135988825466
31 0.00170201247583464
32 0.00161079230219912
33 0.00165689586356166
34 0.00183135804199992
35 0.00111340100938833
36 0.00198031409099713
37 0.000808802807569009
38 0.0010431742052333
39 0.00125569647188968
40 0.000884696443063149
41 0.000900610216194764
42 0.000868336650910351
43 0.00135884242517932
44 0.00211399333538793
45 0.0010383042003923
46 0.000851857108500553
47 0.000864872626698343
48 0.000530971177613537
49 0.000599331916328083
50 0.000705655351339374
51 0.000624701833839936
52 0.000445921219807133
53 0.000537051890387374
54 0.00118042063222674
55 0.000671778231753706
56 0.00216325695691921
57 0.000715545511866367
58 0.000705710982037999
59 0.000832940362943191
60 0.000499693483925512
61 0.000376767134184774
62 0.000326948257452386
63 0.000506902394454301
64 0.000651542690980023
65 0.000591832962595618
66 0.000517617329705899
67 0.000986258486682345
68 0.0013459896281347
69 0.000606791817153862
70 0.000285478344540024
71 0.000261767481561037
72 0.000566035919291608
73 0.000625785612737673
74 0.00132848803000343
75 0.00035691544940164
76 0.000911852617218756
77 0.000418846800744177
78 0.000241551517046901
79 0.000648291304241866
80 0.000275490200192507
81 0.000504633915898012
82 0.000451639250672997
83 0.000229719618255331
84 0.000850293124676682
85 0.000307735947512811
86 0.000383950834361713
87 0.000259894973464725
88 0.000261196944416042
89 0.000258542817005036
90 0.000280584169240683
91 0.00167727216103231
92 0.00099454464120754
93 0.000721305441129516
94 0.000445539765860303
95 0.000443226429388233
96 0.000227347522491073
97 0.000367036371062568
98 0.000200862436975058
99 0.000388111540178215
100 0.00046129259517329
101 0.000582032544934918
102 0.000306708210246143
103 0.000153498613258307
104 0.000174662136373627
105 0.000964028356509061
106 0.00133239412716648
107 0.000522518873913214
108 0.000418622104734823
109 0.000447634020065379
110 0.00028918234570483
111 0.000271210773280473
112 0.000330614684912689
113 0.000290601164010695
114 0.00015548188921457
115 0.000194246590672265
116 0.000147469076864581
117 0.000225692017966139
118 0.00028716499634811
119 0.00081354123442452
120 0.000815863214575074
121 0.00040048923390259
122 0.000973152653114084
123 0.000772985020853412
124 0.000227690457086283
125 0.000254502691223024
126 0.000192626953776198
127 0.000192330167919863
128 0.000389934090731003
129 0.000183656194690229
130 0.000389492548538328
131 0.000549295227051516
132 0.000568816391182736
133 0.000175097376086342
134 0.000914985750478081
135 0.000394284787057586
136 0.000837354079715169
137 0.000497611776927442
138 0.000302294183006779
139 0.000118506235503446
140 0.000279801106557898
141 0.000175268886732738
142 0.000308593395789103
143 0.000301214410410466
144 0.000151629161632627
145 0.000139613927285609
146 0.000138955525244455
147 0.00018276858623949
148 0.000518782072867907
149 0.000565665023714246
150 0.000964863263925508
151 0.000313088303448694
152 0.000481193401196833
153 0.00036579022287242
154 0.000492920204828806
155 0.00019861372206833
156 0.000428794511753949
157 0.000135129895738828
158 0.000209837465160945
159 0.000297265255267121
160 0.000221716949340589
161 0.000483487279780093
162 0.000337522741062912
163 0.000281917375241392
164 0.000107283139914216
165 0.000156581217720486
166 0.000351342965245749
167 0.00129591869745127
168 0.000337886377428731
169 0.000203622141248161
170 0.000110830345249724
171 0.00056396528688083
172 0.000148252004532878
173 0.000885901073741024
174 0.000721112628889387
175 0.000200951658962367
176 0.000132371738527581
177 0.000232541501020478
178 0.000365855542611371
179 0.000122839037226186
180 9.70612664332293e-05
181 0.000368970109639122
182 0.00102184129829084
183 0.000420574480972391
184 0.000582470449535322
185 0.000244087796500025
186 0.000320952147421849
187 0.000841172261471001
188 0.000205304490486924
189 0.000299770524043197
190 0.00012349885059848
191 0.000284605934143656
192 0.000160944877347902
193 0.000272603245298342
194 0.0001606769021123
195 0.000345333074278642
196 0.000155929855145587
197 0.000165746084201146
198 0.000202158786601103
199 0.000129412436217535
200 0.000282478983399415
201 0.00011629423947852
202 0.000125249105508374
203 0.000262915577911826
204 0.00011431327829996
205 8.12638099773721e-05
206 0.000644666785728987
207 0.000278099739966819
208 0.000321026134702151
209 0.000409882509762838
210 0.000357694939020803
211 9.37315372766534e-05
212 0.000147361359995557
213 0.000137751276997733
214 0.000114359821122889
215 0.000308465949092351
216 0.000300539315821879
217 9.10066680717136e-05
218 8.61025383358083e-05
219 9.46519038620863e-05
220 0.000241046478487306
221 8.82256760178279e-05
222 7.94690870861814e-05
223 0.00047230591025027
224 9.47625275216524e-05
225 0.00014703955097275
226 0.000226412481873695
227 8.78391923720301e-05
228 0.00024068357389524
229 0.000205639634793897
230 0.000433809301966903
231 0.000432380844404179
232 0.000204218911153475
233 0.000523978833007277
234 0.000330531409463219
235 0.000248114402040756
236 0.000119028958204126
237 0.000190270412417703
238 0.000504043250089126
239 0.000108393193738721
240 0.000274107763891607
241 0.000110400504490826
242 0.00031168040245575
243 0.000247899914586469
244 0.000491372710371252
245 0.000182645019731353
246 0.00021575205469162
247 0.000325163153507901
248 0.000320093418832812
249 0.00010245114369809
250 9.30429205709515e-05
251 7.30116600948349e-05
252 0.000319263884705379
253 0.000255742942312054
254 8.22228408651426e-05
255 0.000238889302153211
256 0.000264506301539313
257 0.000389367825914633
258 6.51512718945924e-05
259 7.6649293760056e-05
260 0.000596386001336668
261 0.000167665984167797
262 0.000820580827394224
263 0.000363005470626376
264 0.000752186766214891
265 0.000309928490230504
266 0.000113906720775958
267 9.87012841960677e-05
268 0.000109606829039421
269 0.000228075461018307
270 0.000147799375974955
271 7.71438069534724e-05
272 0.000152815548176477
273 0.000311367305016574
274 0.000139232719084248
275 0.000231274076929822
276 9.97355485424123e-05
277 8.56734565047646e-05
278 8.23051255053997e-05
279 8.37307479571336e-05
280 0.000230621637865624
281 7.02341203691503e-05
282 6.6425145962512e-05
283 6.71016342835173e-05
284 5.35343038450264e-05
285 6.2299332347493e-05
286 0.000192719402775765
287 0.000101440990169976
288 0.000963957043859409
289 0.000361442210032692
290 0.000160270794526696
291 0.000221850454784089
292 9.59050550932261e-05
293 0.000120853450744107
294 7.14570213517618e-05
295 6.34135262771451e-05
296 7.7025154587318e-05
297 6.22704899740256e-05
298 8.39664261604867e-05
299 8.34710395452021e-05
300 6.62723165078205e-05
301 0.000125191816971437
302 0.000218061728230623
303 0.000105615509414747
304 0.000717164341506304
305 0.000122669390452756
306 6.82277497503492e-05
307 0.000299383114304419
308 0.000298836709566785
309 0.00015212393859656
310 0.000260236740734854
311 7.97052123630237e-05
312 0.000124798063006892
313 6.51660477615223e-05
314 7.59070013259589e-05
315 7.66053796610322e-05
316 5.75771597198127e-05
317 5.88548073892525e-05
318 5.10579613262507e-05
319 0.000149169892910095
320 6.75282817610423e-05
321 0.000110363743948483
322 0.000573464924406153
323 8.68050551673605e-05
324 6.63976207420092e-05
325 5.56541342234595e-05
326 6.30195703593017e-05
327 0.000272743055325009
328 0.000119787799064852
329 0.00015996355725747
330 0.000125120175869142
331 0.000195187940732922
332 0.000193507852441144
333 9.71235388306013e-05
334 9.7421030818623e-05
335 7.84634693786757e-05
336 0.000264613006817171
337 5.05498127608917e-05
338 7.35239501636897e-05
339 0.000114584672019191
340 0.000267832335833873
341 0.00028644670196627
342 0.000278453429905312
343 0.000679731583659304
344 9.08691737549816e-05
345 0.000327792945574856
346 0.000404060371204196
347 8.1881083974622e-05
348 6.47636202302238e-05
349 7.43352233598671e-05
350 0.000288659369732613
351 0.000958189340792615
352 0.00131384695251882
353 0.000331644776076701
354 0.000198927099984303
355 0.000113376151915645
356 0.000134447002523075
357 8.07189920010387e-05
358 0.000197949687066057
359 0.000328497523207716
360 0.000245128784223425
361 6.63824607045171e-05
362 6.70062730137033e-05
363 0.00028292636346805
364 6.71530807608178e-05
365 5.7054455510297e-05
366 6.14405227338466e-05
367 0.000222273108050786
368 0.000109821399004773
369 6.55098780327989e-05
370 6.08157144313282e-05
371 9.10161714443802e-05
372 7.24046754157826e-05
373 0.000103658449199884
374 0.00029091472139271
375 6.8930081124563e-05
376 7.81538068622467e-05
377 5.73480655816638e-05
378 6.72949008048818e-05
379 6.24156984827096e-05
380 4.78717506382509e-05
381 0.000111329006858796
382 0.000230034489845821
383 0.000561470007477283
384 0.000492255546390652
385 8.73952579809156e-05
386 7.30814622727394e-05
387 0.000327427601945374
388 8.55539655901794e-05
389 8.25838335913431e-05
390 0.000110670489618769
391 8.86044814137676e-05
392 0.000296411550323228
393 0.00021965552825236
394 7.05812062051336e-05
395 8.52287644192984e-05
396 0.00034329809020619
397 6.26065386541086e-05
398 0.000317859983869084
399 8.79274778412764e-05
400 6.55413300080454e-05
401 0.000149454799390014
402 7.38173875220127e-05
403 0.000334181884625195
404 8.23989589889607e-05
405 0.000131115410886196
406 9.3374860887252e-05
407 0.000295464489039432
408 5.89906801451434e-05
409 0.000151012068465661
410 0.000111392267058363
411 0.000266551827735384
412 6.90131604415001e-05
413 8.29303645900836e-05
414 0.000558350363121463
415 7.15822654825615e-05
416 8.84640019080507e-05
417 0.000213273490049914
418 9.55276461183985e-05
419 7.92965983293925e-05
420 5.20142871096141e-05
421 6.35440759424455e-05
422 0.000290754954261274
423 0.000311732256540154
424 0.000307520612767576
425 7.2996792982849e-05
426 0.000171919640627038
427 0.000552372531649326
428 8.58642928108111e-05
429 0.000105971714896214
430 6.72315896679265e-05
431 0.00063811305820991
432 0.000142707476916826
433 8.93786582082612e-05
434 0.000265282704594938
435 9.43156284506585e-05
436 6.29589017307808e-05
437 0.000325669977866028
438 0.00025081760327339
439 7.86910632314175e-05
440 6.42492964402663e-05
441 7.69448976825515e-05
442 0.000347401118887092
443 7.07858387784199e-05
444 8.05487358746859e-05
445 6.58202330157564e-05
446 5.31515585805664e-05
447 0.000113287390834671
448 0.00018621838821673
449 8.86138411203774e-05
450 0.000277390057556204
451 6.97672415924444e-05
452 5.14139603808417e-05
453 5.09638607582019e-05
454 0.00114257860857379
455 0.00029405398711333
456 7.34493723996366e-05
457 6.62416634440888e-05
458 9.21112388596157e-05
459 9.35879585881594e-05
460 5.26548731500043e-05
461 0.000270111114411975
462 5.51065755757918e-05
463 5.83194191165148e-05
464 0.000317488821929146
465 7.65292779874471e-05
466 0.000329337873961322
467 5.91087135262569e-05
468 5.1110203855842e-05
469 6.5669899021259e-05
470 0.000556245446028925
471 0.000306685766298642
472 5.02263890552968e-05
473 0.000488088782060458
474 0.000330518149417003
475 6.27346973544718e-05
476 8.92113607619649e-05
477 0.000125386681190776
478 8.48477132279868e-05
479 6.32135956607272e-05
480 6.47898917691236e-05
481 0.000114869892433944
482 4.98365432065384e-05
483 5.36682109611775e-05
484 5.35376355173867e-05
485 6.69878589860673e-05
486 6.34126952149927e-05
487 0.000114550820734394
488 5.15420021201862e-05
489 0.000160843169044256
490 6.57691298783902e-05
491 5.16928458779375e-05
492 0.000207068307832969
493 0.000534054468829481
494 0.00045919959100047
495 0.000133484973389386
496 0.000107335490582727
497 7.2047748994919e-05
498 0.000104379665117449
499 5.92764283055658e-05
};
\end{axis}

\end{tikzpicture}


==> images/time.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{lightgrey}{RGB}{200,200,200}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}


\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=1mm, font=\scriptsize},
  every tick label/.append style={font=\scriptsize},
  width=1.1\textwidth,
  height=0.27\textwidth,
  log basis y={10},
  tick align=outside,
  tick pos=left,
  xmin=-0.5, xmax=10.5,
  xtick={0,1,2,3,4,5,6,7,8,9,10},
  xticklabel style= {align=center},
  xticklabels={
    Unit. Scal.,
    Uncert.,
    DWA,
    RLW \\ (Diri.),
    RLW \\ (Norm.),
    IMTL,
    MGDA,
    GradDrop,
    PCGrad,
    CAGrad,
    Auto-$\lambda$,
},
ylabel={\makecell{Training \\ Time (sec.)}},
ymin=240.435042738469, ymax=12136.4973123908,
ymode=log,
]

\draw[draw=none,fill=lightgrey] (axis cs:-0.4,0) rectangle (axis cs:0.4,287.35);
\draw[draw=none,fill=lightgrey] (axis cs:0.6,0) rectangle (axis cs:1.4,315.82);
\draw[draw=none,fill=lightgrey] (axis cs:1.6,0) rectangle (axis cs:2.4,290);
\draw[draw=none,fill=lightgrey] (axis cs:2.6,0) rectangle (axis cs:3.4,304.7);
\draw[draw=none,fill=lightgrey] (axis cs:3.6,0) rectangle (axis cs:4.4,303.25);
\draw[draw=none,fill=lightgrey] (axis cs:4.6,0) rectangle (axis cs:5.4,361.05);
\draw[draw=none,fill=lightgrey] (axis cs:5.6,0) rectangle (axis cs:6.4,702.65);
\draw[draw=none,fill=lightgrey] (axis cs:6.6,0) rectangle (axis cs:7.4,300.45);
\draw[draw=none,fill=lightgrey] (axis cs:7.6,0) rectangle (axis cs:8.4,10155);
\draw[draw=none,fill=lightgrey] (axis cs:8.6,0) rectangle (axis cs:9.4,6806.09);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,916.78);
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,1000)(10.5, 1000)};
\addplot[line width=0.2pt, dashed] coordinates {(-0.5,10000)(10.5, 10000)};
\end{axis}

\end{tikzpicture}


==> images/uncert_cityscapes.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={\(\displaystyle {−50}\),\(\displaystyle {0}\),\(\displaystyle {50}\),\(\displaystyle {100}\),\(\displaystyle {150}\),\(\displaystyle {200}\),\(\displaystyle {250}\)},
y grid style={white!69.0196078431373!black},
ymin=-0.596615973114967, ymax=18.5854193001986,
ytick style={color=black},
ytick={-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
yticklabels={\(\displaystyle {−2.5}\),\(\displaystyle {0.0}\),\(\displaystyle {2.5}\),\(\displaystyle {5.0}\),\(\displaystyle {7.5}\),\(\displaystyle {10.0}\),\(\displaystyle {12.5}\),\(\displaystyle {15.0}\),\(\displaystyle {17.5}\),\(\displaystyle {20.0}\)}
]
\addplot [color0]
table {%
0 0.671380877494812
1 0.727035880088806
2 0.895812213420868
3 0.956232845783234
4 1.0564306974411
5 1.19810342788696
6 1.16948091983795
7 1.09590101242065
8 1.37760031223297
9 1.18417286872864
10 1.28554391860962
11 1.41320037841797
12 1.53379392623901
13 1.54769134521484
14 1.60002183914185
15 1.31456744670868
16 1.46016263961792
17 1.33325386047363
18 1.25403296947479
19 1.85459303855896
20 1.91978538036346
21 1.46403110027313
22 1.63301646709442
23 1.30558466911316
24 1.70967316627502
25 1.5360940694809
26 1.72963213920593
27 1.54337012767792
28 1.93785274028778
29 1.71157419681549
30 1.76210379600525
31 2.3488712310791
32 2.05968141555786
33 1.73424351215363
34 1.43476104736328
35 1.25864350795746
36 1.72076988220215
37 1.90694665908813
38 1.42884755134583
39 1.70206570625305
40 1.69376754760742
41 1.66012609004974
42 2.0929913520813
43 1.68709969520569
44 2.20929956436157
45 1.72834038734436
46 1.64301419258118
47 1.76090955734253
48 1.86883664131165
49 1.10150146484375
50 1.97391736507416
51 1.919189453125
52 2.03504300117493
53 2.66184377670288
54 1.84877669811249
55 1.34432089328766
56 2.09336400032043
57 1.99633646011353
58 1.94853115081787
59 1.85758399963379
60 1.81314504146576
61 2.18102335929871
62 1.99329459667206
63 2.38566374778748
64 1.70064008235931
65 2.34096026420593
66 2.18004655838013
67 2.46740818023682
68 2.26965355873108
69 1.77564918994904
70 2.10873651504517
71 2.41738677024841
72 2.08131980895996
73 2.43079972267151
74 2.21469759941101
75 2.14095306396484
76 2.06987333297729
77 2.07758975028992
78 2.31074094772339
79 2.32671785354614
80 2.00569939613342
81 2.36475014686584
82 2.20332050323486
83 1.7443939447403
84 2.50094532966614
85 2.48157835006714
86 2.74351692199707
87 2.72522234916687
88 2.86462330818176
89 2.60956478118896
90 2.43239760398865
91 2.3464343547821
92 2.07978916168213
93 2.73996424674988
94 3.08051800727844
95 2.6770122051239
96 1.77305972576141
97 3.00335597991943
98 2.66576600074768
99 3.12869811058044
100 2.48948979377747
101 2.50019431114197
102 2.85736441612244
103 2.70213341712952
104 2.80281710624695
105 3.26558375358582
106 2.59708666801453
107 2.85690093040466
108 3.09651017189026
109 3.42714810371399
110 2.90683460235596
111 3.43157410621643
112 3.02963924407959
113 3.2038745880127
114 3.36491751670837
115 3.07322025299072
116 2.36980843544006
117 3.18712329864502
118 3.71379804611206
119 2.4051685333252
120 3.48854684829712
121 3.5485897064209
122 3.53238606452942
123 3.10855746269226
124 3.68242573738098
125 2.6568489074707
126 3.50617909431458
127 3.42579460144043
128 4.21097230911255
129 3.5557963848114
130 3.58738207817078
131 3.58728861808777
132 3.86958122253418
133 3.85594582557678
134 4.15447950363159
135 4.07262325286865
136 3.84711575508118
137 3.72787499427795
138 3.96050834655762
139 4.00833415985107
140 4.14321994781494
141 4.48558330535889
142 4.40576601028442
143 4.20567989349365
144 4.44344425201416
145 4.3472785949707
146 4.34003639221191
147 4.62906980514526
148 4.47581386566162
149 4.62942886352539
150 4.77999877929688
151 5.02100276947021
152 4.53607130050659
153 4.61909055709839
154 5.21004056930542
155 4.9277925491333
156 5.33967733383179
157 5.56753587722778
158 5.39552307128906
159 5.55872678756714
160 5.14438915252686
161 5.08533620834351
162 5.4465389251709
163 5.29768657684326
164 5.44356679916382
165 5.41711187362671
166 5.47227668762207
167 5.66129446029663
168 5.61990165710449
169 5.56412267684937
170 5.8395938873291
171 5.77781963348389
172 5.97994947433472
173 5.93991804122925
174 6.12533760070801
175 6.08774042129517
176 6.05078792572021
177 6.20809459686279
178 6.07152318954468
179 6.1087064743042
180 6.0412712097168
181 6.234055519104
182 6.14775514602661
183 6.31118297576904
184 6.30899524688721
185 6.34701442718506
186 6.29977560043335
187 6.337242603302
188 6.42213153839111
189 6.49214601516724
190 6.40820693969727
191 6.47977590560913
192 6.45417833328247
193 6.42794942855835
194 6.45835208892822
195 6.46439456939697
196 6.46767330169678
197 6.47182989120483
198 6.47131061553955
199 6.47119665145874
};
\addlegendentry{Sem. Seg.}
\addplot [color1]
table {%
0 1.91263198852539
1 2.39042997360229
2 3.00221014022827
3 5.18836879730225
4 5.40280675888062
5 3.62093591690063
6 5.00959348678589
7 4.69133853912354
8 7.33694314956665
9 4.81998825073242
10 3.83615303039551
11 5.02785491943359
12 5.96557521820068
13 4.49441719055176
14 6.05847263336182
15 6.02718448638916
16 6.73901796340942
17 5.62384748458862
18 3.7033998966217
19 7.0722074508667
20 6.90701532363892
21 6.71017932891846
22 5.69182348251343
23 4.38018751144409
24 5.25511360168457
25 5.25822448730469
26 5.36855459213257
27 7.13485383987427
28 7.98041486740112
29 4.25694847106934
30 7.89894247055054
31 7.06893873214722
32 7.29065036773682
33 4.98987817764282
34 6.41612434387207
35 3.79415440559387
36 7.80513525009155
37 7.53168725967407
38 6.63145208358765
39 4.81747007369995
40 7.47145366668701
41 6.79062032699585
42 7.63327884674072
43 6.72591590881348
44 7.69564056396484
45 6.24723339080811
46 8.05693912506104
47 5.51658868789673
48 7.4353404045105
49 5.39357709884644
50 7.38966226577759
51 5.96570730209351
52 6.96688365936279
53 6.38307285308838
54 7.13666105270386
55 8.19237804412842
56 6.07301330566406
57 8.55882549285889
58 7.44306373596191
59 7.37893676757812
60 10.2038946151733
61 8.02280616760254
62 6.82028245925903
63 7.19006633758545
64 5.6697096824646
65 7.61652994155884
66 5.92431688308716
67 7.16256093978882
68 6.20864534378052
69 10.0946645736694
70 7.46164417266846
71 8.3498067855835
72 7.08912134170532
73 8.14248180389404
74 6.69593858718872
75 7.30652904510498
76 6.21696138381958
77 7.95160484313965
78 9.59801292419434
79 8.5291109085083
80 9.25819778442383
81 8.27962493896484
82 10.0367965698242
83 7.15045404434204
84 6.68236064910889
85 11.2587718963623
86 9.84085273742676
87 11.6599712371826
88 11.1329145431519
89 11.3405675888062
90 10.5856084823608
91 8.24402046203613
92 9.89466094970703
93 8.93118858337402
94 9.91734981536865
95 8.56410121917725
96 7.26917171478271
97 8.94213771820068
98 9.10997486114502
99 10.2835321426392
100 10.3513307571411
101 9.20241737365723
102 9.63183116912842
103 11.0870580673218
104 9.46367263793945
105 9.62986469268799
106 9.74299812316895
107 9.89160251617432
108 11.6346187591553
109 10.8183317184448
110 10.3153076171875
111 9.88903617858887
112 11.0509691238403
113 10.1445827484131
114 10.5630369186401
115 10.6588697433472
116 6.80230855941772
117 10.1427841186523
118 11.0446281433105
119 8.22654438018799
120 9.31342601776123
121 10.784215927124
122 10.3162956237793
123 10.6092586517334
124 10.3207035064697
125 12.768946647644
126 11.9408073425293
127 11.8698539733887
128 10.1817121505737
129 11.6736431121826
130 13.3447027206421
131 11.1741094589233
132 11.6934652328491
133 11.9204397201538
134 12.199613571167
135 14.238208770752
136 10.8741188049316
137 11.03746509552
138 12.568790435791
139 13.4100580215454
140 12.6431713104248
141 12.3282957077026
142 11.2825899124146
143 13.9052772521973
144 14.7784051895142
145 12.332745552063
146 11.7261543273926
147 14.4659337997437
148 14.2074518203735
149 13.1394567489624
150 15.0381755828857
151 14.3850994110107
152 13.9235048294067
153 15.0568132400513
154 14.537220954895
155 13.3531112670898
156 14.8538589477539
157 16.3602466583252
158 14.1148958206177
159 14.5296421051025
160 13.4969549179077
161 16.5591583251953
162 16.3176250457764
163 15.8811082839966
164 15.8268976211548
165 15.4617156982422
166 14.602108001709
167 16.0667018890381
168 15.7448129653931
169 15.4031190872192
170 15.5956392288208
171 16.1081829071045
172 16.1069946289062
173 16.6658954620361
174 15.8603467941284
175 16.6406650543213
176 16.243782043457
177 17.713508605957
178 16.2958927154541
179 16.2937049865723
180 17.1952571868896
181 16.4910354614258
182 16.3341484069824
183 16.8344783782959
184 16.8563346862793
185 17.0482177734375
186 16.7819347381592
187 17.0905590057373
188 17.0197868347168
189 16.9577178955078
190 17.0865116119385
191 17.0285911560059
192 17.2624473571777
193 17.1010589599609
194 17.0033149719238
195 17.0086078643799
196 17.0599899291992
197 17.0658111572266
198 17.0704307556152
199 17.0712928771973
};
\addlegendentry{Part Seg.}
\addplot [color2]
table {%
0 0.349957227706909
1 0.275294721126556
2 0.446458280086517
3 0.394160866737366
4 0.474790394306183
5 0.517328321933746
6 0.501992702484131
7 0.510522544384003
8 0.573356568813324
9 0.424658238887787
10 0.591910123825073
11 0.675885021686554
12 0.654070913791656
13 0.372161835432053
14 0.6014084815979
15 0.658413887023926
16 0.626890063285828
17 0.470950871706009
18 0.680027961730957
19 0.559187769889832
20 0.53627598285675
21 0.664676189422607
22 0.613480150699615
23 0.652551710605621
24 0.613204598426819
25 0.535978853702545
26 0.479250490665436
27 0.477080464363098
28 0.576973557472229
29 0.603530287742615
30 0.638320207595825
31 0.685217678546906
32 0.621843039989471
33 0.599183320999146
34 0.621439456939697
35 0.465883761644363
36 0.601473331451416
37 0.464410722255707
38 0.634827196598053
39 0.701077044010162
40 0.539422750473022
41 0.548092782497406
42 0.737664401531219
43 0.638505041599274
44 0.626692116260529
45 0.707738876342773
46 0.678072452545166
47 0.591125905513763
48 0.66005951166153
49 0.619150102138519
50 0.742372930049896
51 0.813082814216614
52 0.746289968490601
53 0.687570452690125
54 0.705463171005249
55 0.541171610355377
56 0.672080039978027
57 0.604901075363159
58 0.863433182239532
59 0.550469517707825
60 0.754455208778381
61 0.679734230041504
62 0.629371583461761
63 0.696825623512268
64 0.593370139598846
65 0.65671968460083
66 0.64554238319397
67 0.697066605091095
68 0.797291159629822
69 0.690809965133667
70 0.56969279050827
71 0.688902854919434
72 0.711790084838867
73 0.890749752521515
74 0.774095475673676
75 0.66594535112381
76 0.760228037834167
77 0.675154447555542
78 0.742228090763092
79 0.652260780334473
80 0.76074743270874
81 0.648130714893341
82 0.648110210895538
83 0.786983549594879
84 0.707826316356659
85 0.830969154834747
86 0.709208250045776
87 0.648203611373901
88 0.863918423652649
89 0.869679093360901
90 0.743517577648163
91 0.80738639831543
92 0.793229758739471
93 0.834710955619812
94 0.802890121936798
95 0.746516764163971
96 0.638354122638702
97 0.721629321575165
98 0.817633152008057
99 1.05449092388153
100 0.787087023258209
101 0.860922336578369
102 0.824627161026001
103 0.711353957653046
104 0.677660346031189
105 0.874638676643372
106 0.768930196762085
107 0.690855026245117
108 0.794444441795349
109 0.914022624492645
110 0.838060975074768
111 0.983688831329346
112 0.930975496768951
113 0.828189313411713
114 0.931549429893494
115 0.942188024520874
116 0.839150905609131
117 0.992269217967987
118 0.939258098602295
119 0.878745555877686
120 0.989575207233429
121 0.992799162864685
122 1.08973038196564
123 0.962715148925781
124 0.985173583030701
125 0.950200855731964
126 0.936113357543945
127 0.993231654167175
128 1.03844463825226
129 1.01887333393097
130 0.982833087444305
131 1.05640959739685
132 1.06624567508698
133 0.969169616699219
134 1.11672556400299
135 1.13180387020111
136 1.06118643283844
137 0.971795618534088
138 1.2024040222168
139 1.10456836223602
140 1.12104845046997
141 1.10606217384338
142 1.15583789348602
143 1.18388533592224
144 1.12627172470093
145 1.07098126411438
146 1.13375782966614
147 1.09785211086273
148 1.20145547389984
149 1.23412263393402
150 1.23215425014496
151 1.22712934017181
152 1.2557544708252
153 1.35667562484741
154 1.30030703544617
155 1.27393913269043
156 1.28179442882538
157 1.37282109260559
158 1.30411887168884
159 1.32734763622284
160 1.29100012779236
161 1.38700544834137
162 1.40369701385498
163 1.38035225868225
164 1.41549003124237
165 1.4382575750351
166 1.41701471805573
167 1.46933782100677
168 1.41251146793365
169 1.47554099559784
170 1.47030317783356
171 1.53467655181885
172 1.52569162845612
173 1.50941681861877
174 1.50425553321838
175 1.55645334720612
176 1.59639024734497
177 1.57967412471771
178 1.58962941169739
179 1.62115573883057
180 1.60942459106445
181 1.63555991649628
182 1.57515847682953
183 1.61020612716675
184 1.65691995620728
185 1.64123773574829
186 1.63260281085968
187 1.65777885913849
188 1.65846419334412
189 1.69337379932404
190 1.68066847324371
191 1.68402659893036
192 1.68200266361237
193 1.67998743057251
194 1.68574357032776
195 1.6867219209671
196 1.68590974807739
197 1.68714582920074
198 1.68616282939911
199 1.68644082546234
};
\addlegendentry{Disp.}
\addplot [color3]
table {%
0 3.10638904571533
1 3.10972189903259
2 3.10793328285217
3 3.1115403175354
4 3.1022789478302
5 3.10409092903137
6 3.10639071464539
7 3.11252284049988
8 3.10946917533875
9 3.10683798789978
10 3.10526013374329
11 3.10828924179077
12 3.10099935531616
13 3.10986876487732
14 3.11663413047791
15 3.12600326538086
16 3.10263204574585
17 3.10612940788269
18 3.11238527297974
19 3.1094651222229
20 3.10561513900757
21 3.10685443878174
22 3.12217116355896
23 3.10206413269043
24 3.10833692550659
25 3.11708307266235
26 3.1105363368988
27 3.10121464729309
28 3.1033821105957
29 3.11099529266357
30 3.10572171211243
31 3.108971118927
32 3.10579967498779
33 3.10676264762878
34 3.11274862289429
35 3.10960650444031
36 3.11156010627747
37 3.1040472984314
38 3.10953068733215
39 3.10149908065796
40 3.10436058044434
41 3.11195850372314
42 3.10732841491699
43 3.10250163078308
44 3.10931825637817
45 3.10350155830383
46 3.10521769523621
47 3.11360549926758
48 3.10740375518799
49 3.11049318313599
50 3.11138033866882
51 3.10468459129333
52 3.11357855796814
53 3.10035848617554
54 3.1118221282959
55 3.11127829551697
56 3.10567402839661
57 3.10776829719543
58 3.10754585266113
59 3.10602927207947
60 3.10436296463013
61 3.11260437965393
62 3.1101279258728
63 3.10019278526306
64 3.11500835418701
65 3.11052417755127
66 3.10750222206116
67 3.1050443649292
68 3.11214160919189
69 3.11304998397827
70 3.108238697052
71 3.11087489128113
72 3.10867094993591
73 3.11292266845703
74 3.11149716377258
75 3.10770583152771
76 3.10922956466675
77 3.10717058181763
78 3.11321997642517
79 3.10235142707825
80 3.10855436325073
81 3.11040687561035
82 3.11582612991333
83 3.10356950759888
84 3.10984587669373
85 3.11129999160767
86 3.10267019271851
87 3.11879372596741
88 3.10728859901428
89 3.11342144012451
90 3.10642051696777
91 3.10327649116516
92 3.11825489997864
93 3.10812139511108
94 3.1089015007019
95 3.11124706268311
96 3.10867595672607
97 3.11522269248962
98 3.11283135414124
99 3.11456847190857
100 3.11196732521057
101 3.10211634635925
102 3.11109662055969
103 3.11439609527588
104 3.11468625068665
105 3.11013150215149
106 3.11681246757507
107 3.11224269866943
108 3.11151456832886
109 3.10730671882629
110 3.11575841903687
111 3.11061358451843
112 3.11336302757263
113 3.11675810813904
114 3.11022925376892
115 3.11497282981873
116 3.11233901977539
117 3.11503314971924
118 3.11859679222107
119 3.10837602615356
120 3.11218404769897
121 3.11259722709656
122 3.11827993392944
123 3.11971116065979
124 3.11613917350769
125 3.11516308784485
126 3.12076950073242
127 3.11723446846008
128 3.1174464225769
129 3.12146091461182
130 3.12343597412109
131 3.12341618537903
132 3.12084364891052
133 3.12316226959229
134 3.12436056137085
135 3.11813735961914
136 3.11576056480408
137 3.12134480476379
138 3.11828231811523
139 3.12047410011292
140 3.12043595314026
141 3.12238526344299
142 3.12312293052673
143 3.12274026870728
144 3.11755466461182
145 3.1265914440155
146 3.12522006034851
147 3.12336683273315
148 3.12639212608337
149 3.12831616401672
150 3.12666273117065
151 3.12777590751648
152 3.12624001502991
153 3.12699580192566
154 3.12622666358948
155 3.12942600250244
156 3.12947654724121
157 3.13124394416809
158 3.13028120994568
159 3.13212156295776
160 3.13242959976196
161 3.13357400894165
162 3.13007807731628
163 3.13318467140198
164 3.13329672813416
165 3.13650870323181
166 3.13517284393311
167 3.13651752471924
168 3.13558220863342
169 3.13472962379456
170 3.14007687568665
171 3.13906311988831
172 3.1394031047821
173 3.14000463485718
174 3.14052605628967
175 3.14124727249146
176 3.1411337852478
177 3.14299988746643
178 3.14226388931274
179 3.14265203475952
180 3.14225316047668
181 3.14346837997437
182 3.14487409591675
183 3.14449024200439
184 3.14383029937744
185 3.1455545425415
186 3.14535784721375
187 3.14592385292053
188 3.14611506462097
189 3.14626359939575
190 3.14637351036072
191 3.14643907546997
192 3.14664173126221
193 3.14679861068726
194 3.14692425727844
195 3.14705920219421
196 3.14718222618103
197 3.14718580245972
198 3.14721941947937
199 3.14721941947937
};
\addlegendentry{Noise}
\end{axis}

\end{tikzpicture}


==> images/uncert_nyuv2.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

  \definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
  \definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
  \definecolor{color2}{rgb}{1,0.584313725490196,0}
  \definecolor{color3}{rgb}{1,0.172549019607843,0}
  
  \begin{axis}[
      width=1.6\textwidth,
      height=1.6\textwidth,
      legend cell align={left},
      legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, very thick, fill=none},
      tick pos=both,
      xmin=-8, xmax=201,
      xtick style={color=black},
      ytick style={color=black},
      xlabel=Epoch,
      ylabel=Weighting,
      xtick={0, 100, 200},
      ymin=-0.4, ymax=7.9,
      ytick style={color=black},
      ytick={0,1.5, 3,4.5,6,7.5},
  ]
  \path [fill=color0, fill opacity=0.3]
  (axis cs:0,0.265580266714096)
  --(axis cs:0,0.249176159501076)
  --(axis cs:1,0.268110394477844)
  --(axis cs:2,0.287793636322021)
  --(axis cs:3,0.257854908704758)
  --(axis cs:4,0.275733023881912)
  --(axis cs:5,0.279458463191986)
  --(axis cs:6,0.320329308509827)
  --(axis cs:7,0.293061971664429)
  --(axis cs:8,0.30305427312851)
  --(axis cs:9,0.303896456956863)
  --(axis cs:10,0.297111064195633)
  --(axis cs:11,0.29436782002449)
  --(axis cs:12,0.261187762022018)
  --(axis cs:13,0.264340996742249)
  --(axis cs:14,0.333927243947983)
  --(axis cs:15,0.328058421611786)
  --(axis cs:16,0.258980542421341)
  --(axis cs:17,0.309285223484039)
  --(axis cs:18,0.322412103414536)
  --(axis cs:19,0.365505695343018)
  --(axis cs:20,0.328104704618454)
  --(axis cs:21,0.393252074718475)
  --(axis cs:22,0.414881855249405)
  --(axis cs:23,0.397558778524399)
  --(axis cs:24,0.333312153816223)
  --(axis cs:25,0.379179239273071)
  --(axis cs:26,0.300282299518585)
  --(axis cs:27,0.338817864656448)
  --(axis cs:28,0.382086008787155)
  --(axis cs:29,0.369504511356354)
  --(axis cs:30,0.388459205627441)
  --(axis cs:31,0.392395496368408)
  --(axis cs:32,0.390421450138092)
  --(axis cs:33,0.409417241811752)
  --(axis cs:34,0.367855072021484)
  --(axis cs:35,0.391888231039047)
  --(axis cs:36,0.431970626115799)
  --(axis cs:37,0.385246902704239)
  --(axis cs:38,0.347645252943039)
  --(axis cs:39,0.434233099222183)
  --(axis cs:40,0.321637362241745)
  --(axis cs:41,0.374394983053207)
  --(axis cs:42,0.422373920679092)
  --(axis cs:43,0.394140392541885)
  --(axis cs:44,0.457361698150635)
  --(axis cs:45,0.448197841644287)
  --(axis cs:46,0.485087186098099)
  --(axis cs:47,0.506170272827148)
  --(axis cs:48,0.505925118923187)
  --(axis cs:49,0.44735524058342)
  --(axis cs:50,0.466842025518417)
  --(axis cs:51,0.479429513216019)
  --(axis cs:52,0.48471137881279)
  --(axis cs:53,0.43845409154892)
  --(axis cs:54,0.547999978065491)
  --(axis cs:55,0.470942676067352)
  --(axis cs:56,0.484574675559998)
  --(axis cs:57,0.478100329637527)
  --(axis cs:58,0.497388243675232)
  --(axis cs:59,0.486782789230347)
  --(axis cs:60,0.587161898612976)
  --(axis cs:61,0.480985701084137)
  --(axis cs:62,0.571070432662964)
  --(axis cs:63,0.491791814565659)
  --(axis cs:64,0.496405810117722)
  --(axis cs:65,0.531771957874298)
  --(axis cs:66,0.522220373153687)
  --(axis cs:67,0.559946060180664)
  --(axis cs:68,0.502131044864655)
  --(axis cs:69,0.553326427936554)
  --(axis cs:70,0.667668998241425)
  --(axis cs:71,0.545828640460968)
  --(axis cs:72,0.572122812271118)
  --(axis cs:73,0.512625098228455)
  --(axis cs:74,0.715617477893829)
  --(axis cs:75,0.650383174419403)
  --(axis cs:76,0.627435028553009)
  --(axis cs:77,0.656343162059784)
  --(axis cs:78,0.697036027908325)
  --(axis cs:79,0.590214908123016)
  --(axis cs:80,0.750281155109406)
  --(axis cs:81,0.55202442407608)
  --(axis cs:82,0.674168288707733)
  --(axis cs:83,0.700579822063446)
  --(axis cs:84,0.752567291259766)
  --(axis cs:85,0.598151624202728)
  --(axis cs:86,0.761581361293793)
  --(axis cs:87,0.529747247695923)
  --(axis cs:88,0.721642911434174)
  --(axis cs:89,0.709736943244934)
  --(axis cs:90,0.87578958272934)
  --(axis cs:91,0.848243892192841)
  --(axis cs:92,0.818543016910553)
  --(axis cs:93,0.748834848403931)
  --(axis cs:94,0.844578444957733)
  --(axis cs:95,0.746036767959595)
  --(axis cs:96,0.794477760791779)
  --(axis cs:97,0.931958079338074)
  --(axis cs:98,0.993940234184265)
  --(axis cs:99,0.945590257644653)
  --(axis cs:100,0.963040232658386)
  --(axis cs:101,0.837955713272095)
  --(axis cs:102,0.935740113258362)
  --(axis cs:103,0.913940489292145)
  --(axis cs:104,1.10657095909119)
  --(axis cs:105,0.984650611877441)
  --(axis cs:106,0.898327946662903)
  --(axis cs:107,1.18629741668701)
  --(axis cs:108,1.11866736412048)
  --(axis cs:109,1.11222088336945)
  --(axis cs:110,1.13880288600922)
  --(axis cs:111,1.07570397853851)
  --(axis cs:112,1.15199935436249)
  --(axis cs:113,1.18492424488068)
  --(axis cs:114,1.15626323223114)
  --(axis cs:115,1.17301762104034)
  --(axis cs:116,1.29800236225128)
  --(axis cs:117,1.30028653144836)
  --(axis cs:118,1.23606956005096)
  --(axis cs:119,1.43405795097351)
  --(axis cs:120,1.58151149749756)
  --(axis cs:121,1.23745036125183)
  --(axis cs:122,1.3910026550293)
  --(axis cs:123,1.53323221206665)
  --(axis cs:124,1.6165155172348)
  --(axis cs:125,1.3192857503891)
  --(axis cs:126,1.61686325073242)
  --(axis cs:127,1.43680822849274)
  --(axis cs:128,1.87131118774414)
  --(axis cs:129,1.83066761493683)
  --(axis cs:130,1.58146035671234)
  --(axis cs:131,1.83737897872925)
  --(axis cs:132,1.82046675682068)
  --(axis cs:133,1.90490448474884)
  --(axis cs:134,2.00878620147705)
  --(axis cs:135,1.76537013053894)
  --(axis cs:136,2.21681427955627)
  --(axis cs:137,2.38386297225952)
  --(axis cs:138,2.34805822372437)
  --(axis cs:139,2.14076066017151)
  --(axis cs:140,2.28602504730225)
  --(axis cs:141,2.54065799713135)
  --(axis cs:142,2.47416210174561)
  --(axis cs:143,2.45107507705688)
  --(axis cs:144,2.42384171485901)
  --(axis cs:145,2.74776482582092)
  --(axis cs:146,1.77771484851837)
  --(axis cs:147,2.89272022247314)
  --(axis cs:148,2.92680048942566)
  --(axis cs:149,2.63620090484619)
  --(axis cs:150,3.31428551673889)
  --(axis cs:151,2.61178660392761)
  --(axis cs:152,2.92214679718018)
  --(axis cs:153,3.31038808822632)
  --(axis cs:154,2.86067938804626)
  --(axis cs:155,2.97244381904602)
  --(axis cs:156,3.55167508125305)
  --(axis cs:157,3.49337792396545)
  --(axis cs:158,3.5933153629303)
  --(axis cs:159,3.73466897010803)
  --(axis cs:160,3.61258006095886)
  --(axis cs:161,3.54142308235168)
  --(axis cs:162,4.59222316741943)
  --(axis cs:163,4.43251848220825)
  --(axis cs:164,4.41037321090698)
  --(axis cs:165,4.33355808258057)
  --(axis cs:166,4.03475999832153)
  --(axis cs:167,4.56216669082642)
  --(axis cs:168,4.88214778900146)
  --(axis cs:169,4.93481111526489)
  --(axis cs:170,5.19856548309326)
  --(axis cs:171,5.56159353256226)
  --(axis cs:172,5.24936199188232)
  --(axis cs:173,5.60191297531128)
  --(axis cs:174,5.66306447982788)
  --(axis cs:175,5.9119291305542)
  --(axis cs:176,5.61086177825928)
  --(axis cs:177,5.97134828567505)
  --(axis cs:178,6.05506086349487)
  --(axis cs:179,5.99652624130249)
  --(axis cs:180,6.37775468826294)
  --(axis cs:181,6.20095586776733)
  --(axis cs:182,6.64355659484863)
  --(axis cs:183,6.44002485275269)
  --(axis cs:184,6.7147102355957)
  --(axis cs:185,6.84709072113037)
  --(axis cs:186,6.88142108917236)
  --(axis cs:187,6.9896674156189)
  --(axis cs:188,7.03049182891846)
  --(axis cs:189,7.07883453369141)
  --(axis cs:190,7.02470731735229)
  --(axis cs:191,7.10325288772583)
  --(axis cs:192,7.20232152938843)
  --(axis cs:193,7.18906879425049)
  --(axis cs:194,7.18725299835205)
  --(axis cs:195,7.19013261795044)
  --(axis cs:196,7.17689752578735)
  --(axis cs:197,7.17943048477173)
  --(axis cs:198,7.18540191650391)
  --(axis cs:199,7.18575811386108)
  --(axis cs:199,7.22414064407349)
  --(axis cs:199,7.22414064407349)
  --(axis cs:198,7.22433423995972)
  --(axis cs:197,7.22797203063965)
  --(axis cs:196,7.21987295150757)
  --(axis cs:195,7.21871662139893)
  --(axis cs:194,7.21963930130005)
  --(axis cs:193,7.21656847000122)
  --(axis cs:192,7.21845006942749)
  --(axis cs:191,7.19381427764893)
  --(axis cs:190,7.16105461120605)
  --(axis cs:189,7.16284227371216)
  --(axis cs:188,7.10812377929688)
  --(axis cs:187,7.02013826370239)
  --(axis cs:186,6.89311122894287)
  --(axis cs:185,6.87901449203491)
  --(axis cs:184,6.7406210899353)
  --(axis cs:183,6.74102687835693)
  --(axis cs:182,6.68154621124268)
  --(axis cs:181,6.45273494720459)
  --(axis cs:180,6.51950883865356)
  --(axis cs:179,6.12401914596558)
  --(axis cs:178,6.29182195663452)
  --(axis cs:177,6.17434120178223)
  --(axis cs:176,5.99140596389771)
  --(axis cs:175,5.95218658447266)
  --(axis cs:174,5.90192317962646)
  --(axis cs:173,5.78557968139648)
  --(axis cs:172,5.45469236373901)
  --(axis cs:171,5.6793360710144)
  --(axis cs:170,5.51265048980713)
  --(axis cs:169,5.31127309799194)
  --(axis cs:168,5.28137063980103)
  --(axis cs:167,4.63721799850464)
  --(axis cs:166,4.3488917350769)
  --(axis cs:165,4.89338779449463)
  --(axis cs:164,4.67759466171265)
  --(axis cs:163,4.54877376556396)
  --(axis cs:162,4.6771092414856)
  --(axis cs:161,3.99321556091309)
  --(axis cs:160,3.95492053031921)
  --(axis cs:159,3.94863438606262)
  --(axis cs:158,4.03902006149292)
  --(axis cs:157,4.04011583328247)
  --(axis cs:156,3.84740567207336)
  --(axis cs:155,3.64304041862488)
  --(axis cs:154,3.00413227081299)
  --(axis cs:153,3.92861104011536)
  --(axis cs:152,3.42831540107727)
  --(axis cs:151,3.4479079246521)
  --(axis cs:150,3.50378203392029)
  --(axis cs:149,2.87338900566101)
  --(axis cs:148,3.06486916542053)
  --(axis cs:147,2.98291730880737)
  --(axis cs:146,2.97804665565491)
  --(axis cs:145,2.78289294242859)
  --(axis cs:144,2.73076915740967)
  --(axis cs:143,2.8373384475708)
  --(axis cs:142,2.68180799484253)
  --(axis cs:141,2.79865312576294)
  --(axis cs:140,2.85240125656128)
  --(axis cs:139,2.30061340332031)
  --(axis cs:138,2.42059850692749)
  --(axis cs:137,2.4905412197113)
  --(axis cs:136,2.23226118087769)
  --(axis cs:135,1.93272399902344)
  --(axis cs:134,2.31370663642883)
  --(axis cs:133,2.06179904937744)
  --(axis cs:132,2.23654103279114)
  --(axis cs:131,2.06662344932556)
  --(axis cs:130,1.61329174041748)
  --(axis cs:129,1.92086601257324)
  --(axis cs:128,1.96371138095856)
  --(axis cs:127,1.70960116386414)
  --(axis cs:126,1.69052445888519)
  --(axis cs:125,1.46958923339844)
  --(axis cs:124,1.75041162967682)
  --(axis cs:123,1.63104474544525)
  --(axis cs:122,1.41729283332825)
  --(axis cs:121,1.42304694652557)
  --(axis cs:120,1.618368268013)
  --(axis cs:119,1.75750017166138)
  --(axis cs:118,1.32223725318909)
  --(axis cs:117,1.48438346385956)
  --(axis cs:116,1.45405268669128)
  --(axis cs:115,1.45361030101776)
  --(axis cs:114,1.41213989257812)
  --(axis cs:113,1.26030874252319)
  --(axis cs:112,1.51673626899719)
  --(axis cs:111,1.21767580509186)
  --(axis cs:110,1.25863122940063)
  --(axis cs:109,1.19223213195801)
  --(axis cs:108,1.32797884941101)
  --(axis cs:107,1.19329869747162)
  --(axis cs:106,0.930386662483215)
  --(axis cs:105,1.01600921154022)
  --(axis cs:104,1.13029837608337)
  --(axis cs:103,1.1384516954422)
  --(axis cs:102,1.00311267375946)
  --(axis cs:101,1.14114189147949)
  --(axis cs:100,1.04473412036896)
  --(axis cs:99,1.07071733474731)
  --(axis cs:98,1.09447753429413)
  --(axis cs:97,1.08195173740387)
  --(axis cs:96,0.973306775093079)
  --(axis cs:95,0.898872494697571)
  --(axis cs:94,1.07012808322906)
  --(axis cs:93,0.873559474945068)
  --(axis cs:92,0.902123272418976)
  --(axis cs:91,0.869945526123047)
  --(axis cs:90,0.882591068744659)
  --(axis cs:89,0.756360709667206)
  --(axis cs:88,0.737448453903198)
  --(axis cs:87,0.733174324035645)
  --(axis cs:86,0.870956599712372)
  --(axis cs:85,0.723548173904419)
  --(axis cs:84,0.79729175567627)
  --(axis cs:83,0.822427928447723)
  --(axis cs:82,0.714511871337891)
  --(axis cs:81,0.810083031654358)
  --(axis cs:80,0.858067154884338)
  --(axis cs:79,0.775331020355225)
  --(axis cs:78,0.704851627349854)
  --(axis cs:77,0.873659253120422)
  --(axis cs:76,0.707627713680267)
  --(axis cs:75,0.736470580101013)
  --(axis cs:74,0.748535335063934)
  --(axis cs:73,0.635829508304596)
  --(axis cs:72,0.615882456302643)
  --(axis cs:71,0.590534031391144)
  --(axis cs:70,0.711146652698517)
  --(axis cs:69,0.580876052379608)
  --(axis cs:68,0.531331837177277)
  --(axis cs:67,0.598681449890137)
  --(axis cs:66,0.547143936157227)
  --(axis cs:65,0.626279711723328)
  --(axis cs:64,0.522603154182434)
  --(axis cs:63,0.525538802146912)
  --(axis cs:62,0.655762612819672)
  --(axis cs:61,0.511690199375153)
  --(axis cs:60,0.629533231258392)
  --(axis cs:59,0.680757462978363)
  --(axis cs:58,0.540346264839172)
  --(axis cs:57,0.517570734024048)
  --(axis cs:56,0.568265795707703)
  --(axis cs:55,0.545481503009796)
  --(axis cs:54,0.55274909734726)
  --(axis cs:53,0.474135100841522)
  --(axis cs:52,0.540895342826843)
  --(axis cs:51,0.532950162887573)
  --(axis cs:50,0.490922182798386)
  --(axis cs:49,0.50126188993454)
  --(axis cs:48,0.559171438217163)
  --(axis cs:47,0.515494108200073)
  --(axis cs:46,0.515921294689178)
  --(axis cs:45,0.459895968437195)
  --(axis cs:44,0.585003733634949)
  --(axis cs:43,0.467242330312729)
  --(axis cs:42,0.485130280256271)
  --(axis cs:41,0.496792942285538)
  --(axis cs:40,0.425466567277908)
  --(axis cs:39,0.483846247196198)
  --(axis cs:38,0.379585444927216)
  --(axis cs:37,0.427788972854614)
  --(axis cs:36,0.445056945085526)
  --(axis cs:35,0.422733396291733)
  --(axis cs:34,0.443490087985992)
  --(axis cs:33,0.429102510213852)
  --(axis cs:32,0.416422039270401)
  --(axis cs:31,0.41403204202652)
  --(axis cs:30,0.406670391559601)
  --(axis cs:29,0.426023840904236)
  --(axis cs:28,0.395475953817368)
  --(axis cs:27,0.391822457313538)
  --(axis cs:26,0.373466402292252)
  --(axis cs:25,0.402461588382721)
  --(axis cs:24,0.342369019985199)
  --(axis cs:23,0.432119995355606)
  --(axis cs:22,0.451518326997757)
  --(axis cs:21,0.42986199259758)
  --(axis cs:20,0.363144785165787)
  --(axis cs:19,0.383543998003006)
  --(axis cs:18,0.355057418346405)
  --(axis cs:17,0.399421155452728)
  --(axis cs:16,0.390957683324814)
  --(axis cs:15,0.359333455562592)
  --(axis cs:14,0.367011159658432)
  --(axis cs:13,0.34457865357399)
  --(axis cs:12,0.354857712984085)
  --(axis cs:11,0.30687803030014)
  --(axis cs:10,0.312082558870316)
  --(axis cs:9,0.317714482545853)
  --(axis cs:8,0.320726096630096)
  --(axis cs:7,0.294281452894211)
  --(axis cs:6,0.329813152551651)
  --(axis cs:5,0.300439596176147)
  --(axis cs:4,0.298497319221497)
  --(axis cs:3,0.273493707180023)
  --(axis cs:2,0.307363092899323)
  --(axis cs:1,0.28413251042366)
  --(axis cs:0,0.265580266714096)
  --cycle;
  
  \path [fill=color1, fill opacity=0.3]
  (axis cs:0,0.549311995506287)
  --(axis cs:0,0.507255256175995)
  --(axis cs:1,0.565357506275177)
  --(axis cs:2,0.642496943473816)
  --(axis cs:3,0.591163098812103)
  --(axis cs:4,0.543109834194183)
  --(axis cs:5,0.612449586391449)
  --(axis cs:6,0.594193994998932)
  --(axis cs:7,0.69389671087265)
  --(axis cs:8,0.564921021461487)
  --(axis cs:9,0.549416542053223)
  --(axis cs:10,0.63636726140976)
  --(axis cs:11,0.663721323013306)
  --(axis cs:12,0.601430296897888)
  --(axis cs:13,0.57439523935318)
  --(axis cs:14,0.595909535884857)
  --(axis cs:15,0.700019598007202)
  --(axis cs:16,0.606070160865784)
  --(axis cs:17,0.812506020069122)
  --(axis cs:18,0.707509696483612)
  --(axis cs:19,0.741199970245361)
  --(axis cs:20,0.583603620529175)
  --(axis cs:21,0.717392206192017)
  --(axis cs:22,0.559001445770264)
  --(axis cs:23,0.489684671163559)
  --(axis cs:24,0.652107119560242)
  --(axis cs:25,0.588342130184174)
  --(axis cs:26,0.746500074863434)
  --(axis cs:27,0.718704581260681)
  --(axis cs:28,0.85047322511673)
  --(axis cs:29,0.709983944892883)
  --(axis cs:30,0.783176422119141)
  --(axis cs:31,0.694954335689545)
  --(axis cs:32,0.75230348110199)
  --(axis cs:33,0.922592103481293)
  --(axis cs:34,0.849231243133545)
  --(axis cs:35,0.854546844959259)
  --(axis cs:36,0.796398222446442)
  --(axis cs:37,0.889889001846313)
  --(axis cs:38,0.911152780056)
  --(axis cs:39,0.719798743724823)
  --(axis cs:40,0.592363297939301)
  --(axis cs:41,0.669777393341064)
  --(axis cs:42,0.7441326379776)
  --(axis cs:43,0.797418653964996)
  --(axis cs:44,0.826822578907013)
  --(axis cs:45,0.804795563220978)
  --(axis cs:46,0.857008576393127)
  --(axis cs:47,0.907537043094635)
  --(axis cs:48,0.922983944416046)
  --(axis cs:49,0.884417474269867)
  --(axis cs:50,0.696880459785461)
  --(axis cs:51,0.83549839258194)
  --(axis cs:52,0.84619927406311)
  --(axis cs:53,0.852091312408447)
  --(axis cs:54,0.979709267616272)
  --(axis cs:55,0.860207438468933)
  --(axis cs:56,0.73549884557724)
  --(axis cs:57,0.774068713188171)
  --(axis cs:58,0.932349860668182)
  --(axis cs:59,0.826394975185394)
  --(axis cs:60,0.828074157238007)
  --(axis cs:61,0.844278037548065)
  --(axis cs:62,1.11679482460022)
  --(axis cs:63,0.923121690750122)
  --(axis cs:64,0.741209924221039)
  --(axis cs:65,1.0326052904129)
  --(axis cs:66,0.879951536655426)
  --(axis cs:67,1.11809957027435)
  --(axis cs:68,1.16129004955292)
  --(axis cs:69,0.890914618968964)
  --(axis cs:70,0.910724818706512)
  --(axis cs:71,1.16085433959961)
  --(axis cs:72,1.06303906440735)
  --(axis cs:73,1.07230830192566)
  --(axis cs:74,0.982510268688202)
  --(axis cs:75,1.22469413280487)
  --(axis cs:76,1.13256096839905)
  --(axis cs:77,1.06294858455658)
  --(axis cs:78,1.04440772533417)
  --(axis cs:79,1.05326151847839)
  --(axis cs:80,1.3468896150589)
  --(axis cs:81,0.894319117069244)
  --(axis cs:82,1.16450166702271)
  --(axis cs:83,1.24400973320007)
  --(axis cs:84,1.09041547775269)
  --(axis cs:85,0.989980041980743)
  --(axis cs:86,1.3531186580658)
  --(axis cs:87,0.838197350502014)
  --(axis cs:88,0.929026424884796)
  --(axis cs:89,1.16788995265961)
  --(axis cs:90,1.36952984333038)
  --(axis cs:91,1.39131450653076)
  --(axis cs:92,1.29225766658783)
  --(axis cs:93,1.16582262516022)
  --(axis cs:94,0.971293687820435)
  --(axis cs:95,1.13538432121277)
  --(axis cs:96,0.881191730499268)
  --(axis cs:97,1.59210252761841)
  --(axis cs:98,1.55925309658051)
  --(axis cs:99,1.55979788303375)
  --(axis cs:100,1.26292490959167)
  --(axis cs:101,1.26562035083771)
  --(axis cs:102,1.23711657524109)
  --(axis cs:103,1.53735864162445)
  --(axis cs:104,1.18881547451019)
  --(axis cs:105,1.27364861965179)
  --(axis cs:106,1.24187302589417)
  --(axis cs:107,1.46045196056366)
  --(axis cs:108,1.5399466753006)
  --(axis cs:109,1.47612226009369)
  --(axis cs:110,1.42020344734192)
  --(axis cs:111,1.54258787631989)
  --(axis cs:112,1.41072738170624)
  --(axis cs:113,1.67437958717346)
  --(axis cs:114,1.36309826374054)
  --(axis cs:115,1.60874378681183)
  --(axis cs:116,1.16692304611206)
  --(axis cs:117,1.46466314792633)
  --(axis cs:118,1.4938884973526)
  --(axis cs:119,1.26555204391479)
  --(axis cs:120,1.63130903244019)
  --(axis cs:121,1.58443248271942)
  --(axis cs:122,1.54496169090271)
  --(axis cs:123,1.7597142457962)
  --(axis cs:124,1.77665483951569)
  --(axis cs:125,1.73269033432007)
  --(axis cs:126,1.69893634319305)
  --(axis cs:127,1.71526765823364)
  --(axis cs:128,1.84066987037659)
  --(axis cs:129,1.5307149887085)
  --(axis cs:130,1.75213086605072)
  --(axis cs:131,1.65420210361481)
  --(axis cs:132,1.80716776847839)
  --(axis cs:133,1.67102694511414)
  --(axis cs:134,1.83393490314484)
  --(axis cs:135,1.51399505138397)
  --(axis cs:136,1.87364113330841)
  --(axis cs:137,1.9838011264801)
  --(axis cs:138,2.09903144836426)
  --(axis cs:139,1.86204481124878)
  --(axis cs:140,2.02371168136597)
  --(axis cs:141,2.03157043457031)
  --(axis cs:142,1.85172367095947)
  --(axis cs:143,2.28769445419312)
  --(axis cs:144,2.04835176467896)
  --(axis cs:145,2.27517938613892)
  --(axis cs:146,1.91712331771851)
  --(axis cs:147,2.25728726387024)
  --(axis cs:148,2.21120929718018)
  --(axis cs:149,2.25054264068604)
  --(axis cs:150,2.13012003898621)
  --(axis cs:151,2.34549927711487)
  --(axis cs:152,2.30576014518738)
  --(axis cs:153,2.27276206016541)
  --(axis cs:154,1.94638323783875)
  --(axis cs:155,2.5098934173584)
  --(axis cs:156,2.08070135116577)
  --(axis cs:157,2.40311193466187)
  --(axis cs:158,2.28228783607483)
  --(axis cs:159,2.40101909637451)
  --(axis cs:160,2.5331597328186)
  --(axis cs:161,2.75551390647888)
  --(axis cs:162,2.74999761581421)
  --(axis cs:163,2.63643527030945)
  --(axis cs:164,2.65294528007507)
  --(axis cs:165,2.37943649291992)
  --(axis cs:166,2.74876999855042)
  --(axis cs:167,2.67236995697021)
  --(axis cs:168,2.79394483566284)
  --(axis cs:169,2.86593914031982)
  --(axis cs:170,2.90664744377136)
  --(axis cs:171,2.91622948646545)
  --(axis cs:172,2.89524412155151)
  --(axis cs:173,2.86788034439087)
  --(axis cs:174,2.98623657226562)
  --(axis cs:175,3.09797191619873)
  --(axis cs:176,3.10964584350586)
  --(axis cs:177,3.18000149726868)
  --(axis cs:178,3.24057078361511)
  --(axis cs:179,3.24569392204285)
  --(axis cs:180,3.3222439289093)
  --(axis cs:181,3.29746222496033)
  --(axis cs:182,3.27027893066406)
  --(axis cs:183,3.28205990791321)
  --(axis cs:184,3.2790265083313)
  --(axis cs:185,3.39330363273621)
  --(axis cs:186,3.41307044029236)
  --(axis cs:187,3.46157836914062)
  --(axis cs:188,3.46958637237549)
  --(axis cs:189,3.48498106002808)
  --(axis cs:190,3.49891376495361)
  --(axis cs:191,3.5043203830719)
  --(axis cs:192,3.52789783477783)
  --(axis cs:193,3.54376864433289)
  --(axis cs:194,3.54906606674194)
  --(axis cs:195,3.55352139472961)
  --(axis cs:196,3.55106830596924)
  --(axis cs:197,3.55247831344604)
  --(axis cs:198,3.55408048629761)
  --(axis cs:199,3.55420923233032)
  --(axis cs:199,3.60457396507263)
  --(axis cs:199,3.60457396507263)
  --(axis cs:198,3.60434532165527)
  --(axis cs:197,3.60308742523193)
  --(axis cs:196,3.60257315635681)
  --(axis cs:195,3.60230994224548)
  --(axis cs:194,3.60002613067627)
  --(axis cs:193,3.5802640914917)
  --(axis cs:192,3.57131958007812)
  --(axis cs:191,3.55937933921814)
  --(axis cs:190,3.55932402610779)
  --(axis cs:189,3.54707884788513)
  --(axis cs:188,3.54477453231812)
  --(axis cs:187,3.4824378490448)
  --(axis cs:186,3.48665761947632)
  --(axis cs:185,3.5326087474823)
  --(axis cs:184,3.42325234413147)
  --(axis cs:183,3.41529560089111)
  --(axis cs:182,3.30677580833435)
  --(axis cs:181,3.29867005348206)
  --(axis cs:180,3.32915353775024)
  --(axis cs:179,3.29435801506042)
  --(axis cs:178,3.26736187934875)
  --(axis cs:177,3.25676512718201)
  --(axis cs:176,3.21575617790222)
  --(axis cs:175,3.21872472763062)
  --(axis cs:174,3.16261291503906)
  --(axis cs:173,3.14118790626526)
  --(axis cs:172,3.02291202545166)
  --(axis cs:171,3.01373147964478)
  --(axis cs:170,3.0157458782196)
  --(axis cs:169,2.91655874252319)
  --(axis cs:168,2.87249660491943)
  --(axis cs:167,2.84581255912781)
  --(axis cs:166,2.80045986175537)
  --(axis cs:165,2.76506352424622)
  --(axis cs:164,2.67475390434265)
  --(axis cs:163,2.74752831459045)
  --(axis cs:162,2.79181337356567)
  --(axis cs:161,2.8201756477356)
  --(axis cs:160,2.60895490646362)
  --(axis cs:159,2.60301208496094)
  --(axis cs:158,2.39024662971497)
  --(axis cs:157,2.43293190002441)
  --(axis cs:156,2.33257102966309)
  --(axis cs:155,2.51953458786011)
  --(axis cs:154,2.4254891872406)
  --(axis cs:153,2.30299377441406)
  --(axis cs:152,2.31764435768127)
  --(axis cs:151,2.42011880874634)
  --(axis cs:150,2.40299487113953)
  --(axis cs:149,2.41235566139221)
  --(axis cs:148,2.24065709114075)
  --(axis cs:147,2.31737446784973)
  --(axis cs:146,2.10933971405029)
  --(axis cs:145,2.33138537406921)
  --(axis cs:144,2.23505187034607)
  --(axis cs:143,2.31151390075684)
  --(axis cs:142,2.22556352615356)
  --(axis cs:141,2.47368144989014)
  --(axis cs:140,2.10087180137634)
  --(axis cs:139,2.02602434158325)
  --(axis cs:138,2.14997673034668)
  --(axis cs:137,2.00165104866028)
  --(axis cs:136,2.09040856361389)
  --(axis cs:135,1.84293484687805)
  --(axis cs:134,1.95102536678314)
  --(axis cs:133,1.9395432472229)
  --(axis cs:132,1.99052298069)
  --(axis cs:131,1.90959751605988)
  --(axis cs:130,1.88184010982513)
  --(axis cs:129,1.91596257686615)
  --(axis cs:128,2.00289225578308)
  --(axis cs:127,1.88379919528961)
  --(axis cs:126,1.78503787517548)
  --(axis cs:125,1.77445948123932)
  --(axis cs:124,1.96822929382324)
  --(axis cs:123,1.81504917144775)
  --(axis cs:122,1.79262971878052)
  --(axis cs:121,1.72380650043488)
  --(axis cs:120,1.8802924156189)
  --(axis cs:119,1.79466331005096)
  --(axis cs:118,1.82371509075165)
  --(axis cs:117,1.46653604507446)
  --(axis cs:116,1.85914492607117)
  --(axis cs:115,1.75819301605225)
  --(axis cs:114,1.62525379657745)
  --(axis cs:113,1.74703812599182)
  --(axis cs:112,1.48841869831085)
  --(axis cs:111,1.5973824262619)
  --(axis cs:110,1.45917427539825)
  --(axis cs:109,1.59170854091644)
  --(axis cs:108,1.70917522907257)
  --(axis cs:107,1.58689296245575)
  --(axis cs:106,1.51765704154968)
  --(axis cs:105,1.56829452514648)
  --(axis cs:104,1.33660566806793)
  --(axis cs:103,1.58964419364929)
  --(axis cs:102,1.51781606674194)
  --(axis cs:101,1.39805686473846)
  --(axis cs:100,1.57366490364075)
  --(axis cs:99,1.56260883808136)
  --(axis cs:98,1.62684106826782)
  --(axis cs:97,1.64635300636292)
  --(axis cs:96,1.32193231582642)
  --(axis cs:95,1.39567828178406)
  --(axis cs:94,1.42611837387085)
  --(axis cs:93,1.37977921962738)
  --(axis cs:92,1.43637096881866)
  --(axis cs:91,1.54448759555817)
  --(axis cs:90,1.50254487991333)
  --(axis cs:89,1.28771102428436)
  --(axis cs:88,1.42683219909668)
  --(axis cs:87,1.29223787784576)
  --(axis cs:86,1.40176939964294)
  --(axis cs:85,1.35213160514832)
  --(axis cs:84,1.115389585495)
  --(axis cs:83,1.52292895317078)
  --(axis cs:82,1.36485230922699)
  --(axis cs:81,1.19108152389526)
  --(axis cs:80,1.39208889007568)
  --(axis cs:79,1.2474536895752)
  --(axis cs:78,1.18225824832916)
  --(axis cs:77,1.29783022403717)
  --(axis cs:76,1.32442152500153)
  --(axis cs:75,1.23345601558685)
  --(axis cs:74,1.19136703014374)
  --(axis cs:73,1.0964834690094)
  --(axis cs:72,1.10654401779175)
  --(axis cs:71,1.23294627666473)
  --(axis cs:70,1.07147824764252)
  --(axis cs:69,1.21927869319916)
  --(axis cs:68,1.24039745330811)
  --(axis cs:67,1.12531280517578)
  --(axis cs:66,0.978195309638977)
  --(axis cs:65,1.11637055873871)
  --(axis cs:64,1.03305876255035)
  --(axis cs:63,1.04086017608643)
  --(axis cs:62,1.21270322799683)
  --(axis cs:61,0.894673645496368)
  --(axis cs:60,1.43625843524933)
  --(axis cs:59,0.958473742008209)
  --(axis cs:58,1.04212522506714)
  --(axis cs:57,1.02451479434967)
  --(axis cs:56,0.983895003795624)
  --(axis cs:55,0.884711682796478)
  --(axis cs:54,1.05803716182709)
  --(axis cs:53,0.930464804172516)
  --(axis cs:52,0.970256090164185)
  --(axis cs:51,1.21892738342285)
  --(axis cs:50,0.712844729423523)
  --(axis cs:49,1.18702840805054)
  --(axis cs:48,1.1332870721817)
  --(axis cs:47,1.10184717178345)
  --(axis cs:46,0.982189357280731)
  --(axis cs:45,1.04572260379791)
  --(axis cs:44,0.988570749759674)
  --(axis cs:43,0.872267127037048)
  --(axis cs:42,1.09654951095581)
  --(axis cs:41,0.932912886142731)
  --(axis cs:40,0.945767402648926)
  --(axis cs:39,0.904474914073944)
  --(axis cs:38,0.99865710735321)
  --(axis cs:37,0.984881043434143)
  --(axis cs:36,0.918664932250977)
  --(axis cs:35,1.03122401237488)
  --(axis cs:34,0.948709487915039)
  --(axis cs:33,1.12425935268402)
  --(axis cs:32,0.765368759632111)
  --(axis cs:31,0.857057392597198)
  --(axis cs:30,1.04026627540588)
  --(axis cs:29,1.02906584739685)
  --(axis cs:28,0.937010586261749)
  --(axis cs:27,0.741308867931366)
  --(axis cs:26,0.799673795700073)
  --(axis cs:25,0.754385828971863)
  --(axis cs:24,0.789307594299316)
  --(axis cs:23,0.806261539459229)
  --(axis cs:22,0.780103802680969)
  --(axis cs:21,0.734895944595337)
  --(axis cs:20,0.99215042591095)
  --(axis cs:19,0.843306720256805)
  --(axis cs:18,0.821724653244019)
  --(axis cs:17,0.877252697944641)
  --(axis cs:16,0.662644863128662)
  --(axis cs:15,0.839445292949677)
  --(axis cs:14,0.62886655330658)
  --(axis cs:13,0.877444922924042)
  --(axis cs:12,0.654969692230225)
  --(axis cs:11,0.716019868850708)
  --(axis cs:10,0.715751767158508)
  --(axis cs:9,0.581150352954865)
  --(axis cs:8,0.698225915431976)
  --(axis cs:7,0.757030546665192)
  --(axis cs:6,0.792971909046173)
  --(axis cs:5,0.640653073787689)
  --(axis cs:4,0.620355725288391)
  --(axis cs:3,0.660288035869598)
  --(axis cs:2,0.713473498821259)
  --(axis cs:1,0.622844457626343)
  --(axis cs:0,0.549311995506287)
  --cycle;
  
  \path [fill=color2, fill opacity=0.3]
  (axis cs:0,0.514480650424957)
  --(axis cs:0,0.49087205529213)
  --(axis cs:1,0.490072667598724)
  --(axis cs:2,0.477443665266037)
  --(axis cs:3,0.48825803399086)
  --(axis cs:4,0.532931506633759)
  --(axis cs:5,0.495282977819443)
  --(axis cs:6,0.531724333763123)
  --(axis cs:7,0.542012989521027)
  --(axis cs:8,0.525700390338898)
  --(axis cs:9,0.52746057510376)
  --(axis cs:10,0.596738338470459)
  --(axis cs:11,0.52662867307663)
  --(axis cs:12,0.553707301616669)
  --(axis cs:13,0.51231175661087)
  --(axis cs:14,0.580398797988892)
  --(axis cs:15,0.586617529392242)
  --(axis cs:16,0.52169793844223)
  --(axis cs:17,0.592877149581909)
  --(axis cs:18,0.532783508300781)
  --(axis cs:19,0.588460981845856)
  --(axis cs:20,0.559330224990845)
  --(axis cs:21,0.620475709438324)
  --(axis cs:22,0.61906111240387)
  --(axis cs:23,0.651089310646057)
  --(axis cs:24,0.624952256679535)
  --(axis cs:25,0.669161856174469)
  --(axis cs:26,0.651752471923828)
  --(axis cs:27,0.594287872314453)
  --(axis cs:28,0.663292646408081)
  --(axis cs:29,0.631249010562897)
  --(axis cs:30,0.670615613460541)
  --(axis cs:31,0.600479364395142)
  --(axis cs:32,0.634844422340393)
  --(axis cs:33,0.62442272901535)
  --(axis cs:34,0.641979396343231)
  --(axis cs:35,0.638276934623718)
  --(axis cs:36,0.707813799381256)
  --(axis cs:37,0.672934472560883)
  --(axis cs:38,0.625102341175079)
  --(axis cs:39,0.681312739849091)
  --(axis cs:40,0.682413458824158)
  --(axis cs:41,0.645699918270111)
  --(axis cs:42,0.679120182991028)
  --(axis cs:43,0.702288389205933)
  --(axis cs:44,0.687113881111145)
  --(axis cs:45,0.703883290290833)
  --(axis cs:46,0.725386202335358)
  --(axis cs:47,0.732472717761993)
  --(axis cs:48,0.710336089134216)
  --(axis cs:49,0.707107603549957)
  --(axis cs:50,0.724808871746063)
  --(axis cs:51,0.681593418121338)
  --(axis cs:52,0.710649132728577)
  --(axis cs:53,0.714280366897583)
  --(axis cs:54,0.729322016239166)
  --(axis cs:55,0.734794616699219)
  --(axis cs:56,0.747769176959991)
  --(axis cs:57,0.726785838603973)
  --(axis cs:58,0.728061020374298)
  --(axis cs:59,0.686299622058868)
  --(axis cs:60,0.762580573558807)
  --(axis cs:61,0.711612939834595)
  --(axis cs:62,0.743737518787384)
  --(axis cs:63,0.765321612358093)
  --(axis cs:64,0.69315630197525)
  --(axis cs:65,0.711529314517975)
  --(axis cs:66,0.686088800430298)
  --(axis cs:67,0.697561204433441)
  --(axis cs:68,0.751582503318787)
  --(axis cs:69,0.707737028598785)
  --(axis cs:70,0.727635204792023)
  --(axis cs:71,0.756170690059662)
  --(axis cs:72,0.744680941104889)
  --(axis cs:73,0.792177855968475)
  --(axis cs:74,0.814803898334503)
  --(axis cs:75,0.794017970561981)
  --(axis cs:76,0.794403433799744)
  --(axis cs:77,0.716998219490051)
  --(axis cs:78,0.805758595466614)
  --(axis cs:79,0.770998060703278)
  --(axis cs:80,0.808753907680511)
  --(axis cs:81,0.802914559841156)
  --(axis cs:82,0.763934433460236)
  --(axis cs:83,0.824128985404968)
  --(axis cs:84,0.789563238620758)
  --(axis cs:85,0.832845330238342)
  --(axis cs:86,0.855926334857941)
  --(axis cs:87,0.726555287837982)
  --(axis cs:88,0.783452212810516)
  --(axis cs:89,0.842163324356079)
  --(axis cs:90,0.79787015914917)
  --(axis cs:91,0.857869744300842)
  --(axis cs:92,0.827141463756561)
  --(axis cs:93,0.809788644313812)
  --(axis cs:94,0.897765040397644)
  --(axis cs:95,0.911865949630737)
  --(axis cs:96,0.841691493988037)
  --(axis cs:97,0.898344397544861)
  --(axis cs:98,0.922373235225677)
  --(axis cs:99,0.882111310958862)
  --(axis cs:100,0.902049481868744)
  --(axis cs:101,0.874850213527679)
  --(axis cs:102,0.896032631397247)
  --(axis cs:103,0.918571412563324)
  --(axis cs:104,0.892378449440002)
  --(axis cs:105,0.887750566005707)
  --(axis cs:106,0.846735954284668)
  --(axis cs:107,0.928501904010773)
  --(axis cs:108,0.917440474033356)
  --(axis cs:109,0.921229898929596)
  --(axis cs:110,0.87623256444931)
  --(axis cs:111,0.896192193031311)
  --(axis cs:112,0.96251255273819)
  --(axis cs:113,0.91747373342514)
  --(axis cs:114,0.897757828235626)
  --(axis cs:115,0.942681312561035)
  --(axis cs:116,0.935927867889404)
  --(axis cs:117,0.900968611240387)
  --(axis cs:118,0.943359553813934)
  --(axis cs:119,0.969157218933105)
  --(axis cs:120,0.992496490478516)
  --(axis cs:121,0.954705953598022)
  --(axis cs:122,0.973206520080566)
  --(axis cs:123,0.970941781997681)
  --(axis cs:124,0.994903802871704)
  --(axis cs:125,0.975473523139954)
  --(axis cs:126,0.994891166687012)
  --(axis cs:127,0.981133282184601)
  --(axis cs:128,1.0244038105011)
  --(axis cs:129,1.01604425907135)
  --(axis cs:130,0.993484675884247)
  --(axis cs:131,1.03463006019592)
  --(axis cs:132,1.01881778240204)
  --(axis cs:133,1.03512454032898)
  --(axis cs:134,1.05309867858887)
  --(axis cs:135,0.994454205036163)
  --(axis cs:136,1.05069708824158)
  --(axis cs:137,1.07064926624298)
  --(axis cs:138,1.06377828121185)
  --(axis cs:139,1.05339920520782)
  --(axis cs:140,1.12624537944794)
  --(axis cs:141,1.06500148773193)
  --(axis cs:142,1.08055770397186)
  --(axis cs:143,1.1101222038269)
  --(axis cs:144,1.09595084190369)
  --(axis cs:145,1.10987114906311)
  --(axis cs:146,1.11820411682129)
  --(axis cs:147,1.12566781044006)
  --(axis cs:148,1.11091017723083)
  --(axis cs:149,1.09380352497101)
  --(axis cs:150,1.1334525346756)
  --(axis cs:151,1.14556682109833)
  --(axis cs:152,1.14371049404144)
  --(axis cs:153,1.12701308727264)
  --(axis cs:154,1.11591255664825)
  --(axis cs:155,1.15894317626953)
  --(axis cs:156,1.14291656017303)
  --(axis cs:157,1.15484356880188)
  --(axis cs:158,1.13956761360168)
  --(axis cs:159,1.161581158638)
  --(axis cs:160,1.1708037853241)
  --(axis cs:161,1.18626773357391)
  --(axis cs:162,1.22068917751312)
  --(axis cs:163,1.22649526596069)
  --(axis cs:164,1.22158205509186)
  --(axis cs:165,1.22764480113983)
  --(axis cs:166,1.20947515964508)
  --(axis cs:167,1.22818458080292)
  --(axis cs:168,1.25823152065277)
  --(axis cs:169,1.23675239086151)
  --(axis cs:170,1.25316154956818)
  --(axis cs:171,1.26046097278595)
  --(axis cs:172,1.25093007087708)
  --(axis cs:173,1.26908254623413)
  --(axis cs:174,1.26482439041138)
  --(axis cs:175,1.2615921497345)
  --(axis cs:176,1.26950776576996)
  --(axis cs:177,1.28495383262634)
  --(axis cs:178,1.28160429000854)
  --(axis cs:179,1.27783048152924)
  --(axis cs:180,1.29245066642761)
  --(axis cs:181,1.28408062458038)
  --(axis cs:182,1.28487229347229)
  --(axis cs:183,1.2904109954834)
  --(axis cs:184,1.29765450954437)
  --(axis cs:185,1.30251514911652)
  --(axis cs:186,1.30313360691071)
  --(axis cs:187,1.30815351009369)
  --(axis cs:188,1.30775380134583)
  --(axis cs:189,1.30952048301697)
  --(axis cs:190,1.31025350093842)
  --(axis cs:191,1.31374311447144)
  --(axis cs:192,1.31326055526733)
  --(axis cs:193,1.31504821777344)
  --(axis cs:194,1.31459164619446)
  --(axis cs:195,1.314985871315)
  --(axis cs:196,1.3149266242981)
  --(axis cs:197,1.31498527526855)
  --(axis cs:198,1.31523883342743)
  --(axis cs:199,1.3152734041214)
  --(axis cs:199,1.31574189662933)
  --(axis cs:199,1.31574189662933)
  --(axis cs:198,1.31572246551514)
  --(axis cs:197,1.31556904315948)
  --(axis cs:196,1.31521928310394)
  --(axis cs:195,1.31533205509186)
  --(axis cs:194,1.31497919559479)
  --(axis cs:193,1.31659173965454)
  --(axis cs:192,1.31651139259338)
  --(axis cs:191,1.31378424167633)
  --(axis cs:190,1.31368327140808)
  --(axis cs:189,1.31746232509613)
  --(axis cs:188,1.31038987636566)
  --(axis cs:187,1.30831003189087)
  --(axis cs:186,1.30502510070801)
  --(axis cs:185,1.30651950836182)
  --(axis cs:184,1.30032825469971)
  --(axis cs:183,1.31077551841736)
  --(axis cs:182,1.30181455612183)
  --(axis cs:181,1.29391205310822)
  --(axis cs:180,1.29735016822815)
  --(axis cs:179,1.28092741966248)
  --(axis cs:178,1.28489804267883)
  --(axis cs:177,1.30152237415314)
  --(axis cs:176,1.29048383235931)
  --(axis cs:175,1.29005169868469)
  --(axis cs:174,1.266761302948)
  --(axis cs:173,1.28818595409393)
  --(axis cs:172,1.25436437129974)
  --(axis cs:171,1.28139305114746)
  --(axis cs:170,1.25840103626251)
  --(axis cs:169,1.25297236442566)
  --(axis cs:168,1.27025246620178)
  --(axis cs:167,1.23192250728607)
  --(axis cs:166,1.21821963787079)
  --(axis cs:165,1.23349118232727)
  --(axis cs:164,1.22461569309235)
  --(axis cs:163,1.23166120052338)
  --(axis cs:162,1.22164738178253)
  --(axis cs:161,1.19469618797302)
  --(axis cs:160,1.21933221817017)
  --(axis cs:159,1.16348826885223)
  --(axis cs:158,1.18676948547363)
  --(axis cs:157,1.15665340423584)
  --(axis cs:156,1.19074380397797)
  --(axis cs:155,1.16778123378754)
  --(axis cs:154,1.11679577827454)
  --(axis cs:153,1.19374394416809)
  --(axis cs:152,1.15797185897827)
  --(axis cs:151,1.16258227825165)
  --(axis cs:150,1.16154718399048)
  --(axis cs:149,1.15776228904724)
  --(axis cs:148,1.14557015895844)
  --(axis cs:147,1.12679517269135)
  --(axis cs:146,1.15323615074158)
  --(axis cs:145,1.13618886470795)
  --(axis cs:144,1.10757303237915)
  --(axis cs:143,1.11740171909332)
  --(axis cs:142,1.09318709373474)
  --(axis cs:141,1.10749924182892)
  --(axis cs:140,1.1451119184494)
  --(axis cs:139,1.07807004451752)
  --(axis cs:138,1.12987804412842)
  --(axis cs:137,1.10590374469757)
  --(axis cs:136,1.05438423156738)
  --(axis cs:135,1.06363523006439)
  --(axis cs:134,1.06386172771454)
  --(axis cs:133,1.09165215492249)
  --(axis cs:132,1.08299708366394)
  --(axis cs:131,1.0446720123291)
  --(axis cs:130,1.04023540019989)
  --(axis cs:129,1.05894613265991)
  --(axis cs:128,1.0534336566925)
  --(axis cs:127,1.00565779209137)
  --(axis cs:126,0.998950600624084)
  --(axis cs:125,1.03877735137939)
  --(axis cs:124,1.03463542461395)
  --(axis cs:123,1.0101033449173)
  --(axis cs:122,0.992048442363739)
  --(axis cs:121,0.984495460987091)
  --(axis cs:120,1.02450025081635)
  --(axis cs:119,1.07584273815155)
  --(axis cs:118,0.995964884757996)
  --(axis cs:117,0.997900128364563)
  --(axis cs:116,1.01710307598114)
  --(axis cs:115,0.967198669910431)
  --(axis cs:114,1.02335786819458)
  --(axis cs:113,0.938888490200043)
  --(axis cs:112,0.982914626598358)
  --(axis cs:111,0.965923607349396)
  --(axis cs:110,0.956186056137085)
  --(axis cs:109,0.948943793773651)
  --(axis cs:108,0.980225265026093)
  --(axis cs:107,0.956427872180939)
  --(axis cs:106,0.917222738265991)
  --(axis cs:105,0.960541188716888)
  --(axis cs:104,0.916409850120544)
  --(axis cs:103,0.927067458629608)
  --(axis cs:102,0.914932906627655)
  --(axis cs:101,0.929262936115265)
  --(axis cs:100,0.952821731567383)
  --(axis cs:99,0.911904036998749)
  --(axis cs:98,0.951351344585419)
  --(axis cs:97,0.929113268852234)
  --(axis cs:96,0.851490795612335)
  --(axis cs:95,0.912473678588867)
  --(axis cs:94,0.914565205574036)
  --(axis cs:93,0.853331446647644)
  --(axis cs:92,0.905394613742828)
  --(axis cs:91,0.881474733352661)
  --(axis cs:90,0.874271154403687)
  --(axis cs:89,0.851515233516693)
  --(axis cs:88,0.826853215694427)
  --(axis cs:87,0.88750296831131)
  --(axis cs:86,0.883666038513184)
  --(axis cs:85,0.844816923141479)
  --(axis cs:84,0.839772820472717)
  --(axis cs:83,0.861741781234741)
  --(axis cs:82,0.803257942199707)
  --(axis cs:81,0.817247629165649)
  --(axis cs:80,0.848287463188171)
  --(axis cs:79,0.826066493988037)
  --(axis cs:78,0.813029885292053)
  --(axis cs:77,0.838901340961456)
  --(axis cs:76,0.814262509346008)
  --(axis cs:75,0.852815747261047)
  --(axis cs:74,0.818087697029114)
  --(axis cs:73,0.835714995861053)
  --(axis cs:72,0.820124268531799)
  --(axis cs:71,0.763465881347656)
  --(axis cs:70,0.773210465908051)
  --(axis cs:69,0.801097571849823)
  --(axis cs:68,0.776098787784576)
  --(axis cs:67,0.785186469554901)
  --(axis cs:66,0.733421623706818)
  --(axis cs:65,0.74917083978653)
  --(axis cs:64,0.748017311096191)
  --(axis cs:63,0.800193667411804)
  --(axis cs:62,0.760376751422882)
  --(axis cs:61,0.736559510231018)
  --(axis cs:60,0.817494750022888)
  --(axis cs:59,0.763817369937897)
  --(axis cs:58,0.73946213722229)
  --(axis cs:57,0.728524148464203)
  --(axis cs:56,0.75699257850647)
  --(axis cs:55,0.772467076778412)
  --(axis cs:54,0.741668879985809)
  --(axis cs:53,0.759603440761566)
  --(axis cs:52,0.731241226196289)
  --(axis cs:51,0.726539850234985)
  --(axis cs:50,0.729217946529388)
  --(axis cs:49,0.764434456825256)
  --(axis cs:48,0.732970118522644)
  --(axis cs:47,0.753219544887543)
  --(axis cs:46,0.7336186170578)
  --(axis cs:45,0.726229310035706)
  --(axis cs:44,0.696793377399445)
  --(axis cs:43,0.702498555183411)
  --(axis cs:42,0.731913864612579)
  --(axis cs:41,0.685168862342834)
  --(axis cs:40,0.707318305969238)
  --(axis cs:39,0.699558138847351)
  --(axis cs:38,0.652025997638702)
  --(axis cs:37,0.6934774518013)
  --(axis cs:36,0.737500488758087)
  --(axis cs:35,0.692293107509613)
  --(axis cs:34,0.72632771730423)
  --(axis cs:33,0.67386931180954)
  --(axis cs:32,0.64362907409668)
  --(axis cs:31,0.674367606639862)
  --(axis cs:30,0.682640969753265)
  --(axis cs:29,0.664729475975037)
  --(axis cs:28,0.670973241329193)
  --(axis cs:27,0.599360108375549)
  --(axis cs:26,0.65361475944519)
  --(axis cs:25,0.691386640071869)
  --(axis cs:24,0.657548487186432)
  --(axis cs:23,0.65620756149292)
  --(axis cs:22,0.693660259246826)
  --(axis cs:21,0.627665936946869)
  --(axis cs:20,0.658108472824097)
  --(axis cs:19,0.599942088127136)
  --(axis cs:18,0.638340532779694)
  --(axis cs:17,0.635664343833923)
  --(axis cs:16,0.567406475543976)
  --(axis cs:15,0.628946542739868)
  --(axis cs:14,0.596627831459045)
  --(axis cs:13,0.586376547813416)
  --(axis cs:12,0.617433428764343)
  --(axis cs:11,0.584276735782623)
  --(axis cs:10,0.620645940303802)
  --(axis cs:9,0.529361128807068)
  --(axis cs:8,0.570396244525909)
  --(axis cs:7,0.55077600479126)
  --(axis cs:6,0.547873497009277)
  --(axis cs:5,0.511839389801025)
  --(axis cs:4,0.545943379402161)
  --(axis cs:3,0.521025776863098)
  --(axis cs:2,0.527506172657013)
  --(axis cs:1,0.50761342048645)
  --(axis cs:0,0.514480650424957)
  --cycle;
  
  \path [fill=color3, fill opacity=0.3]
  (axis cs:0,2.79017376899719)
  --(axis cs:0,2.37056589126587)
  --(axis cs:1,2.72445631027222)
  --(axis cs:2,2.57013368606567)
  --(axis cs:3,2.55703139305115)
  --(axis cs:4,2.66241192817688)
  --(axis cs:5,2.55375599861145)
  --(axis cs:6,2.55640029907227)
  --(axis cs:7,2.55420756340027)
  --(axis cs:8,2.61386704444885)
  --(axis cs:9,2.57133746147156)
  --(axis cs:10,2.46392846107483)
  --(axis cs:11,2.53535532951355)
  --(axis cs:12,2.47786903381348)
  --(axis cs:13,2.61177468299866)
  --(axis cs:14,2.28548526763916)
  --(axis cs:15,2.62582802772522)
  --(axis cs:16,2.72260642051697)
  --(axis cs:17,2.80516600608826)
  --(axis cs:18,2.41268587112427)
  --(axis cs:19,2.54619669914246)
  --(axis cs:20,2.62147736549377)
  --(axis cs:21,2.51380658149719)
  --(axis cs:22,2.55197858810425)
  --(axis cs:23,2.49294853210449)
  --(axis cs:24,2.47829461097717)
  --(axis cs:25,2.46465635299683)
  --(axis cs:26,2.60568141937256)
  --(axis cs:27,2.59492325782776)
  --(axis cs:28,2.69548773765564)
  --(axis cs:29,2.33033609390259)
  --(axis cs:30,2.69622111320496)
  --(axis cs:31,2.39006090164185)
  --(axis cs:32,2.36680483818054)
  --(axis cs:33,2.6688232421875)
  --(axis cs:34,2.52749013900757)
  --(axis cs:35,2.4976978302002)
  --(axis cs:36,2.39108896255493)
  --(axis cs:37,2.56323051452637)
  --(axis cs:38,2.50917816162109)
  --(axis cs:39,2.30009746551514)
  --(axis cs:40,2.64641261100769)
  --(axis cs:41,2.64216709136963)
  --(axis cs:42,2.53430438041687)
  --(axis cs:43,2.69890880584717)
  --(axis cs:44,2.44235396385193)
  --(axis cs:45,2.79618883132935)
  --(axis cs:46,2.42841601371765)
  --(axis cs:47,2.64071178436279)
  --(axis cs:48,2.61059594154358)
  --(axis cs:49,2.6031334400177)
  --(axis cs:50,2.424476146698)
  --(axis cs:51,2.63309144973755)
  --(axis cs:52,2.44893074035645)
  --(axis cs:53,2.69253730773926)
  --(axis cs:54,2.67501854896545)
  --(axis cs:55,2.48740768432617)
  --(axis cs:56,2.57622313499451)
  --(axis cs:57,2.50998854637146)
  --(axis cs:58,2.86619424819946)
  --(axis cs:59,2.55446028709412)
  --(axis cs:60,2.65943598747253)
  --(axis cs:61,2.74163150787354)
  --(axis cs:62,2.54481363296509)
  --(axis cs:63,2.56477355957031)
  --(axis cs:64,2.81298565864563)
  --(axis cs:65,2.68215227127075)
  --(axis cs:66,2.64073729515076)
  --(axis cs:67,2.47417736053467)
  --(axis cs:68,2.61991214752197)
  --(axis cs:69,2.58138346672058)
  --(axis cs:70,2.6458432674408)
  --(axis cs:71,2.50346326828003)
  --(axis cs:72,2.44446611404419)
  --(axis cs:73,2.73363828659058)
  --(axis cs:74,2.52755427360535)
  --(axis cs:75,2.72301936149597)
  --(axis cs:76,2.49401044845581)
  --(axis cs:77,2.76708722114563)
  --(axis cs:78,2.57875490188599)
  --(axis cs:79,2.60872316360474)
  --(axis cs:80,2.18876934051514)
  --(axis cs:81,2.5923376083374)
  --(axis cs:82,2.67766046524048)
  --(axis cs:83,2.49344849586487)
  --(axis cs:84,2.68377113342285)
  --(axis cs:85,2.57817530632019)
  --(axis cs:86,2.66969966888428)
  --(axis cs:87,2.65342092514038)
  --(axis cs:88,2.57465362548828)
  --(axis cs:89,2.64623355865479)
  --(axis cs:90,2.60371422767639)
  --(axis cs:91,2.55246686935425)
  --(axis cs:92,2.51651120185852)
  --(axis cs:93,2.59553480148315)
  --(axis cs:94,2.68900513648987)
  --(axis cs:95,2.73238492012024)
  --(axis cs:96,2.53573846817017)
  --(axis cs:97,2.6032350063324)
  --(axis cs:98,2.43209791183472)
  --(axis cs:99,2.56923723220825)
  --(axis cs:100,2.69369745254517)
  --(axis cs:101,2.42742490768433)
  --(axis cs:102,2.54012894630432)
  --(axis cs:103,2.53502988815308)
  --(axis cs:104,2.73486232757568)
  --(axis cs:105,2.62994599342346)
  --(axis cs:106,2.7262647151947)
  --(axis cs:107,2.60608816146851)
  --(axis cs:108,2.58320879936218)
  --(axis cs:109,2.59233045578003)
  --(axis cs:110,2.61163973808289)
  --(axis cs:111,2.5609142780304)
  --(axis cs:112,2.67330598831177)
  --(axis cs:113,2.48443841934204)
  --(axis cs:114,2.61117005348206)
  --(axis cs:115,2.60594654083252)
  --(axis cs:116,2.60621547698975)
  --(axis cs:117,2.70157504081726)
  --(axis cs:118,2.69785046577454)
  --(axis cs:119,2.52932143211365)
  --(axis cs:120,2.53258991241455)
  --(axis cs:121,2.65733194351196)
  --(axis cs:122,2.59383749961853)
  --(axis cs:123,2.57927775382996)
  --(axis cs:124,2.57839679718018)
  --(axis cs:125,2.67143416404724)
  --(axis cs:126,2.58448719978333)
  --(axis cs:127,2.74841809272766)
  --(axis cs:128,2.55084466934204)
  --(axis cs:129,2.57055306434631)
  --(axis cs:130,2.70178961753845)
  --(axis cs:131,2.66141319274902)
  --(axis cs:132,2.61817169189453)
  --(axis cs:133,2.58712148666382)
  --(axis cs:134,2.67788147926331)
  --(axis cs:135,2.51248002052307)
  --(axis cs:136,2.68706321716309)
  --(axis cs:137,2.58450651168823)
  --(axis cs:138,2.68398642539978)
  --(axis cs:139,2.70086574554443)
  --(axis cs:140,2.55050873756409)
  --(axis cs:141,2.593092918396)
  --(axis cs:142,2.53584575653076)
  --(axis cs:143,2.63177680969238)
  --(axis cs:144,2.6306369304657)
  --(axis cs:145,2.54894161224365)
  --(axis cs:146,2.58548355102539)
  --(axis cs:147,2.70348310470581)
  --(axis cs:148,2.59365701675415)
  --(axis cs:149,2.70434165000916)
  --(axis cs:150,2.55281352996826)
  --(axis cs:151,2.62732934951782)
  --(axis cs:152,2.57977485656738)
  --(axis cs:153,2.67525196075439)
  --(axis cs:154,2.66730737686157)
  --(axis cs:155,2.65983819961548)
  --(axis cs:156,2.67188096046448)
  --(axis cs:157,2.70667552947998)
  --(axis cs:158,2.66453456878662)
  --(axis cs:159,2.70876049995422)
  --(axis cs:160,2.52546453475952)
  --(axis cs:161,2.6564633846283)
  --(axis cs:162,2.61547446250916)
  --(axis cs:163,2.60333895683289)
  --(axis cs:164,2.64822697639465)
  --(axis cs:165,2.63058972358704)
  --(axis cs:166,2.58848834037781)
  --(axis cs:167,2.68238592147827)
  --(axis cs:168,2.67457675933838)
  --(axis cs:169,2.6034107208252)
  --(axis cs:170,2.591881275177)
  --(axis cs:171,2.60376787185669)
  --(axis cs:172,2.65218806266785)
  --(axis cs:173,2.63880848884583)
  --(axis cs:174,2.66532015800476)
  --(axis cs:175,2.63914370536804)
  --(axis cs:176,2.63299202919006)
  --(axis cs:177,2.62854290008545)
  --(axis cs:178,2.66883039474487)
  --(axis cs:179,2.6431257724762)
  --(axis cs:180,2.65736556053162)
  --(axis cs:181,2.65090680122375)
  --(axis cs:182,2.64333295822144)
  --(axis cs:183,2.65754532814026)
  --(axis cs:184,2.68381428718567)
  --(axis cs:185,2.66875696182251)
  --(axis cs:186,2.67062020301819)
  --(axis cs:187,2.65072679519653)
  --(axis cs:188,2.6615195274353)
  --(axis cs:189,2.65549397468567)
  --(axis cs:190,2.67465662956238)
  --(axis cs:191,2.65697360038757)
  --(axis cs:192,2.64775109291077)
  --(axis cs:193,2.65200304985046)
  --(axis cs:194,2.65880608558655)
  --(axis cs:195,2.65743947029114)
  --(axis cs:196,2.65641236305237)
  --(axis cs:197,2.65708470344543)
  --(axis cs:198,2.65738844871521)
  --(axis cs:199,2.65752911567688)
  --(axis cs:199,2.6601550579071)
  --(axis cs:199,2.6601550579071)
  --(axis cs:198,2.6602737903595)
  --(axis cs:197,2.66059470176697)
  --(axis cs:196,2.66034054756165)
  --(axis cs:195,2.65941667556763)
  --(axis cs:194,2.65977430343628)
  --(axis cs:193,2.65427231788635)
  --(axis cs:192,2.66408848762512)
  --(axis cs:191,2.66349840164185)
  --(axis cs:190,2.67621374130249)
  --(axis cs:189,2.65999007225037)
  --(axis cs:188,2.66336727142334)
  --(axis cs:187,2.65399289131165)
  --(axis cs:186,2.6784987449646)
  --(axis cs:185,2.67465448379517)
  --(axis cs:184,2.68593382835388)
  --(axis cs:183,2.68482398986816)
  --(axis cs:182,2.67492008209229)
  --(axis cs:181,2.67062830924988)
  --(axis cs:180,2.67525124549866)
  --(axis cs:179,2.65615320205688)
  --(axis cs:178,2.68588161468506)
  --(axis cs:177,2.67149782180786)
  --(axis cs:176,2.68017792701721)
  --(axis cs:175,2.66497564315796)
  --(axis cs:174,2.66626167297363)
  --(axis cs:173,2.66260266304016)
  --(axis cs:172,2.70308947563171)
  --(axis cs:171,2.64718317985535)
  --(axis cs:170,2.73437833786011)
  --(axis cs:169,2.69521141052246)
  --(axis cs:168,2.67603421211243)
  --(axis cs:167,2.68338942527771)
  --(axis cs:166,2.65570974349976)
  --(axis cs:165,2.743004322052)
  --(axis cs:164,2.65296244621277)
  --(axis cs:163,2.62738919258118)
  --(axis cs:162,2.65644884109497)
  --(axis cs:161,2.69056868553162)
  --(axis cs:160,2.68328809738159)
  --(axis cs:159,2.73195242881775)
  --(axis cs:158,2.7697160243988)
  --(axis cs:157,2.84347462654114)
  --(axis cs:156,2.69244837760925)
  --(axis cs:155,2.70506882667542)
  --(axis cs:154,2.71004629135132)
  --(axis cs:153,2.70319986343384)
  --(axis cs:152,2.65425682067871)
  --(axis cs:151,2.72062420845032)
  --(axis cs:150,2.62044501304626)
  --(axis cs:149,2.7433602809906)
  --(axis cs:148,2.71063089370728)
  --(axis cs:147,2.76768684387207)
  --(axis cs:146,2.72118806838989)
  --(axis cs:145,2.69347476959229)
  --(axis cs:144,2.67987847328186)
  --(axis cs:143,2.74017381668091)
  --(axis cs:142,2.68731307983398)
  --(axis cs:141,2.64957022666931)
  --(axis cs:140,2.55447697639465)
  --(axis cs:139,2.74049067497253)
  --(axis cs:138,2.7264301776886)
  --(axis cs:137,2.62079834938049)
  --(axis cs:136,2.76824307441711)
  --(axis cs:135,2.5864691734314)
  --(axis cs:134,2.70267748832703)
  --(axis cs:133,2.61313056945801)
  --(axis cs:132,2.85267186164856)
  --(axis cs:131,2.7479681968689)
  --(axis cs:130,2.71485066413879)
  --(axis cs:129,2.60092830657959)
  --(axis cs:128,2.71670174598694)
  --(axis cs:127,2.77717733383179)
  --(axis cs:126,2.61003398895264)
  --(axis cs:125,2.75886845588684)
  --(axis cs:124,2.72921633720398)
  --(axis cs:123,2.61105990409851)
  --(axis cs:122,2.65439748764038)
  --(axis cs:121,2.69300532341003)
  --(axis cs:120,2.58813047409058)
  --(axis cs:119,2.56783008575439)
  --(axis cs:118,2.71962594985962)
  --(axis cs:117,2.74380445480347)
  --(axis cs:116,2.79687547683716)
  --(axis cs:115,2.64848804473877)
  --(axis cs:114,2.63240075111389)
  --(axis cs:113,2.67424416542053)
  --(axis cs:112,2.69833374023438)
  --(axis cs:111,2.74688768386841)
  --(axis cs:110,2.67746829986572)
  --(axis cs:109,2.77431893348694)
  --(axis cs:108,2.68741035461426)
  --(axis cs:107,2.73936653137207)
  --(axis cs:106,2.79877209663391)
  --(axis cs:105,2.66585159301758)
  --(axis cs:104,2.85006165504456)
  --(axis cs:103,2.58244681358337)
  --(axis cs:102,2.79283046722412)
  --(axis cs:101,2.71742963790894)
  --(axis cs:100,2.74078416824341)
  --(axis cs:99,2.82894206047058)
  --(axis cs:98,2.69992017745972)
  --(axis cs:97,2.62543082237244)
  --(axis cs:96,2.61677360534668)
  --(axis cs:95,2.87504816055298)
  --(axis cs:94,2.82217502593994)
  --(axis cs:93,2.718501329422)
  --(axis cs:92,2.75885796546936)
  --(axis cs:91,2.64398670196533)
  --(axis cs:90,2.62419080734253)
  --(axis cs:89,2.74852395057678)
  --(axis cs:88,2.75998950004578)
  --(axis cs:87,2.65780854225159)
  --(axis cs:86,2.83149933815002)
  --(axis cs:85,2.59879970550537)
  --(axis cs:84,2.73967671394348)
  --(axis cs:83,2.70565485954285)
  --(axis cs:82,2.73150086402893)
  --(axis cs:81,2.6862268447876)
  --(axis cs:80,2.5460262298584)
  --(axis cs:79,2.66806268692017)
  --(axis cs:78,2.75093221664429)
  --(axis cs:77,2.85366797447205)
  --(axis cs:76,2.56742310523987)
  --(axis cs:75,2.86920356750488)
  --(axis cs:74,2.61901021003723)
  --(axis cs:73,2.82876348495483)
  --(axis cs:72,2.58889126777649)
  --(axis cs:71,2.71549153327942)
  --(axis cs:70,2.70625853538513)
  --(axis cs:69,2.6516752243042)
  --(axis cs:68,2.67867517471313)
  --(axis cs:67,2.64286518096924)
  --(axis cs:66,2.73000574111938)
  --(axis cs:65,2.95161604881287)
  --(axis cs:64,2.87666487693787)
  --(axis cs:63,2.75929045677185)
  --(axis cs:62,2.75441193580627)
  --(axis cs:61,2.79099607467651)
  --(axis cs:60,2.94691920280457)
  --(axis cs:59,2.68524742126465)
  --(axis cs:58,2.88813996315002)
  --(axis cs:57,2.64534211158752)
  --(axis cs:56,2.73277568817139)
  --(axis cs:55,2.58956336975098)
  --(axis cs:54,2.71439003944397)
  --(axis cs:53,2.747638463974)
  --(axis cs:52,2.81577253341675)
  --(axis cs:51,2.72054624557495)
  --(axis cs:50,2.78360986709595)
  --(axis cs:49,2.63481163978577)
  --(axis cs:48,2.68447256088257)
  --(axis cs:47,2.6415798664093)
  --(axis cs:46,2.94082093238831)
  --(axis cs:45,2.93939614295959)
  --(axis cs:44,2.48422145843506)
  --(axis cs:43,2.81379151344299)
  --(axis cs:42,2.60043144226074)
  --(axis cs:41,2.66297483444214)
  --(axis cs:40,2.70284914970398)
  --(axis cs:39,2.57099032402039)
  --(axis cs:38,2.78442215919495)
  --(axis cs:37,2.66908621788025)
  --(axis cs:36,2.72588610649109)
  --(axis cs:35,2.90675401687622)
  --(axis cs:34,2.84222722053528)
  --(axis cs:33,2.99316120147705)
  --(axis cs:32,2.58707237243652)
  --(axis cs:31,2.7867579460144)
  --(axis cs:30,2.90159559249878)
  --(axis cs:29,2.58129525184631)
  --(axis cs:28,2.82735967636108)
  --(axis cs:27,2.71806359291077)
  --(axis cs:26,2.60818099975586)
  --(axis cs:25,2.698970079422)
  --(axis cs:24,2.85780024528503)
  --(axis cs:23,2.76006364822388)
  --(axis cs:22,2.67097449302673)
  --(axis cs:21,2.79078984260559)
  --(axis cs:20,2.70963311195374)
  --(axis cs:19,2.56339192390442)
  --(axis cs:18,2.81074166297913)
  --(axis cs:17,2.88278770446777)
  --(axis cs:16,2.84635424613953)
  --(axis cs:15,2.63948917388916)
  --(axis cs:14,2.78925824165344)
  --(axis cs:13,2.63764762878418)
  --(axis cs:12,2.97899580001831)
  --(axis cs:11,2.82594156265259)
  --(axis cs:10,2.7346076965332)
  --(axis cs:9,2.61753821372986)
  --(axis cs:8,2.68860387802124)
  --(axis cs:7,2.8134171962738)
  --(axis cs:6,2.80149221420288)
  --(axis cs:5,2.8271222114563)
  --(axis cs:4,2.67932224273682)
  --(axis cs:3,2.79988408088684)
  --(axis cs:2,2.78257942199707)
  --(axis cs:1,2.9588782787323)
  --(axis cs:0,2.79017376899719)
  --cycle;
  
  \addplot [color0]
  table {%
  0 0.257378220558167
  1 0.276121437549591
  2 0.297578364610672
  3 0.265674293041229
  4 0.287115156650543
  5 0.289949029684067
  6 0.325071215629578
  7 0.293671727180481
  8 0.311890184879303
  9 0.310805469751358
  10 0.304596811532974
  11 0.300622940063477
  12 0.308022737503052
  13 0.304459810256958
  14 0.350469201803207
  15 0.343695938587189
  16 0.324969112873077
  17 0.354353189468384
  18 0.338734745979309
  19 0.374524831771851
  20 0.34562474489212
  21 0.411557018756866
  22 0.433200091123581
  23 0.414839386940002
  24 0.337840586900711
  25 0.390820413827896
  26 0.33687436580658
  27 0.365320146083832
  28 0.388780981302261
  29 0.397764176130295
  30 0.397564798593521
  31 0.403213769197464
  32 0.403421759605408
  33 0.419259876012802
  34 0.405672580003738
  35 0.40731081366539
  36 0.438513785600662
  37 0.406517922878265
  38 0.363615334033966
  39 0.459039688110352
  40 0.373551964759827
  41 0.435593962669373
  42 0.453752100467682
  43 0.430691361427307
  44 0.521182715892792
  45 0.454046905040741
  46 0.5005042552948
  47 0.510832190513611
  48 0.532548308372498
  49 0.474308550357819
  50 0.478882104158401
  51 0.506189823150635
  52 0.512803375720978
  53 0.456294596195221
  54 0.550374507904053
  55 0.508212089538574
  56 0.52642023563385
  57 0.497835516929626
  58 0.518867254257202
  59 0.583770155906677
  60 0.608347535133362
  61 0.496337950229645
  62 0.61341655254364
  63 0.508665323257446
  64 0.509504497051239
  65 0.579025864601135
  66 0.534682154655457
  67 0.5793137550354
  68 0.516731441020966
  69 0.567101240158081
  70 0.689407825469971
  71 0.568181335926056
  72 0.594002604484558
  73 0.574227333068848
  74 0.732076406478882
  75 0.693426847457886
  76 0.667531371116638
  77 0.765001177787781
  78 0.700943827629089
  79 0.682772994041443
  80 0.804174184799194
  81 0.681053757667542
  82 0.694340109825134
  83 0.761503875255585
  84 0.774929523468018
  85 0.660849928855896
  86 0.816268980503082
  87 0.631460785865784
  88 0.729545712471008
  89 0.733048796653748
  90 0.879190325737
  91 0.859094738960266
  92 0.860333144664764
  93 0.8111971616745
  94 0.957353234291077
  95 0.822454631328583
  96 0.883892297744751
  97 1.00695490837097
  98 1.0442088842392
  99 1.00815379619598
  100 1.00388717651367
  101 0.989548802375793
  102 0.969426393508911
  103 1.02619612216949
  104 1.11843466758728
  105 1.00032997131348
  106 0.914357304573059
  107 1.18979811668396
  108 1.22332310676575
  109 1.15222644805908
  110 1.19871711730957
  111 1.14668989181519
  112 1.3343677520752
  113 1.22261643409729
  114 1.28420162200928
  115 1.31331396102905
  116 1.37602758407593
  117 1.39233493804932
  118 1.27915334701538
  119 1.59577906131744
  120 1.59993982315063
  121 1.33024859428406
  122 1.40414774417877
  123 1.5821385383606
  124 1.68346357345581
  125 1.39443755149841
  126 1.65369391441345
  127 1.57320475578308
  128 1.9175112247467
  129 1.87576675415039
  130 1.59737610816956
  131 1.9520012140274
  132 2.02850389480591
  133 1.9833517074585
  134 2.16124629974365
  135 1.84904706478119
  136 2.22453784942627
  137 2.43720197677612
  138 2.38432836532593
  139 2.22068691253662
  140 2.56921315193176
  141 2.66965556144714
  142 2.57798504829407
  143 2.64420676231384
  144 2.57730531692505
  145 2.76532888412476
  146 2.37788081169128
  147 2.93781876564026
  148 2.9958348274231
  149 2.75479507446289
  150 3.40903377532959
  151 3.02984714508057
  152 3.17523097991943
  153 3.61949968338013
  154 2.93240594863892
  155 3.30774211883545
  156 3.69954037666321
  157 3.76674699783325
  158 3.8161678314209
  159 3.84165167808533
  160 3.78375029563904
  161 3.7673192024231
  162 4.63466644287109
  163 4.49064636230469
  164 4.54398393630981
  165 4.6134729385376
  166 4.19182586669922
  167 4.59969234466553
  168 5.08175945281982
  169 5.12304210662842
  170 5.3556079864502
  171 5.62046480178833
  172 5.35202693939209
  173 5.69374656677246
  174 5.78249359130859
  175 5.93205785751343
  176 5.80113410949707
  177 6.07284450531006
  178 6.1734414100647
  179 6.06027269363403
  180 6.44863176345825
  181 6.32684516906738
  182 6.66255140304565
  183 6.59052562713623
  184 6.72766590118408
  185 6.86305236816406
  186 6.88726615905762
  187 7.00490283966064
  188 7.06930780410767
  189 7.1208381652832
  190 7.09288120269775
  191 7.14853382110596
  192 7.21038579940796
  193 7.20281887054443
  194 7.20344638824463
  195 7.20442485809326
  196 7.19838523864746
  197 7.20370101928711
  198 7.20486831665039
  199 7.20494937896729
  };
  \addlegendentry{Sem. Seg.}
  \addplot [color1]
  table {%
  0 0.528283596038818
  1 0.594100952148438
  2 0.677985191345215
  3 0.625725567340851
  4 0.581732749938965
  5 0.626551330089569
  6 0.693582952022552
  7 0.725463628768921
  8 0.631573438644409
  9 0.565283417701721
  10 0.676059484481812
  11 0.689870595932007
  12 0.628199994564056
  13 0.725920081138611
  14 0.612388014793396
  15 0.769732475280762
  16 0.634357511997223
  17 0.844879388809204
  18 0.764617204666138
  19 0.792253375053406
  20 0.787877023220062
  21 0.726144075393677
  22 0.669552624225616
  23 0.647973120212555
  24 0.720707356929779
  25 0.671363949775696
  26 0.773086905479431
  27 0.730006694793701
  28 0.89374190568924
  29 0.869524896144867
  30 0.911721348762512
  31 0.776005864143372
  32 0.758836150169373
  33 1.02342569828033
  34 0.898970365524292
  35 0.942885398864746
  36 0.857531547546387
  37 0.937385022640228
  38 0.954904913902283
  39 0.812136828899384
  40 0.769065380096436
  41 0.801345109939575
  42 0.920341074466705
  43 0.834842920303345
  44 0.907696664333344
  45 0.925259113311768
  46 0.919598937034607
  47 1.00469207763672
  48 1.0281355381012
  49 1.03572297096252
  50 0.704862594604492
  51 1.02721285820007
  52 0.908227682113647
  53 0.891278028488159
  54 1.01887321472168
  55 0.872459530830383
  56 0.859696924686432
  57 0.899291753768921
  58 0.987237572669983
  59 0.892434358596802
  60 1.13216626644135
  61 0.869475841522217
  62 1.16474902629852
  63 0.981990933418274
  64 0.887134313583374
  65 1.07448792457581
  66 0.929073452949524
  67 1.12170624732971
  68 1.20084381103516
  69 1.05509662628174
  70 0.991101503372192
  71 1.19690036773682
  72 1.08479154109955
  73 1.08439588546753
  74 1.08693861961365
  75 1.22907507419586
  76 1.22849130630493
  77 1.18038940429688
  78 1.11333298683167
  79 1.15035760402679
  80 1.36948919296265
  81 1.04270029067993
  82 1.26467704772949
  83 1.38346934318542
  84 1.10290253162384
  85 1.17105579376221
  86 1.37744402885437
  87 1.06521761417389
  88 1.17792928218842
  89 1.22780048847198
  90 1.43603730201721
  91 1.46790099143982
  92 1.36431431770325
  93 1.2728009223938
  94 1.19870603084564
  95 1.26553130149841
  96 1.10156202316284
  97 1.61922776699066
  98 1.59304714202881
  99 1.56120336055756
  100 1.41829490661621
  101 1.33183860778809
  102 1.37746632099152
  103 1.56350135803223
  104 1.26271057128906
  105 1.42097163200378
  106 1.37976503372192
  107 1.5236724615097
  108 1.62456095218658
  109 1.53391540050507
  110 1.43968892097473
  111 1.56998515129089
  112 1.44957304000854
  113 1.71070885658264
  114 1.494176030159
  115 1.68346834182739
  116 1.51303398609161
  117 1.46559953689575
  118 1.65880179405212
  119 1.53010773658752
  120 1.75580072402954
  121 1.65411949157715
  122 1.66879570484161
  123 1.78738164901733
  124 1.87244200706482
  125 1.75357484817505
  126 1.74198710918427
  127 1.79953336715698
  128 1.92178106307983
  129 1.72333884239197
  130 1.81698548793793
  131 1.78189980983734
  132 1.89884543418884
  133 1.80528509616852
  134 1.89248013496399
  135 1.67846488952637
  136 1.9820249080658
  137 1.99272608757019
  138 2.12450408935547
  139 1.94403457641602
  140 2.06229162216187
  141 2.25262594223022
  142 2.03864359855652
  143 2.29960417747498
  144 2.14170169830322
  145 2.30328226089478
  146 2.0132315158844
  147 2.28733086585999
  148 2.22593307495117
  149 2.33144903182983
  150 2.26655745506287
  151 2.38280916213989
  152 2.31170225143433
  153 2.28787803649902
  154 2.18593621253967
  155 2.51471400260925
  156 2.20663619041443
  157 2.41802191734314
  158 2.3362672328949
  159 2.50201559066772
  160 2.57105731964111
  161 2.78784465789795
  162 2.77090549468994
  163 2.69198179244995
  164 2.66384959220886
  165 2.57224988937378
  166 2.7746148109436
  167 2.7590913772583
  168 2.83322072029114
  169 2.89124894142151
  170 2.96119666099548
  171 2.9649806022644
  172 2.95907807350159
  173 3.00453424453735
  174 3.07442474365234
  175 3.15834832191467
  176 3.16270112991333
  177 3.21838331222534
  178 3.25396633148193
  179 3.27002596855164
  180 3.32569885253906
  181 3.29806613922119
  182 3.2885274887085
  183 3.34867763519287
  184 3.35113954544067
  185 3.46295619010925
  186 3.44986391067505
  187 3.472008228302
  188 3.5071804523468
  189 3.51602983474731
  190 3.52911901473999
  191 3.53184986114502
  192 3.54960870742798
  193 3.56201648712158
  194 3.57454609870911
  195 3.57791566848755
  196 3.57682085037231
  197 3.57778286933899
  198 3.57921290397644
  199 3.57939147949219
  };
  \addlegendentry{Depth}
  \addplot [color2]
  table {%
  0 0.502676367759705
  1 0.498843044042587
  2 0.502474904060364
  3 0.504641890525818
  4 0.539437413215637
  5 0.503561198711395
  6 0.5397989153862
  7 0.546394467353821
  8 0.548048317432404
  9 0.528410851955414
  10 0.608692169189453
  11 0.555452704429626
  12 0.585570335388184
  13 0.549344182014465
  14 0.588513314723969
  15 0.607782006263733
  16 0.544552206993103
  17 0.614270746707916
  18 0.585561990737915
  19 0.594201564788818
  20 0.608719348907471
  21 0.624070823192596
  22 0.656360685825348
  23 0.653648436069489
  24 0.641250371932983
  25 0.680274248123169
  26 0.652683615684509
  27 0.596823990345001
  28 0.667132973670959
  29 0.647989273071289
  30 0.676628291606903
  31 0.637423515319824
  32 0.639236748218536
  33 0.649146020412445
  34 0.68415355682373
  35 0.665284991264343
  36 0.722657144069672
  37 0.683205962181091
  38 0.638564169406891
  39 0.690435409545898
  40 0.694865882396698
  41 0.66543436050415
  42 0.705517053604126
  43 0.702393472194672
  44 0.691953659057617
  45 0.715056300163269
  46 0.729502439498901
  47 0.742846131324768
  48 0.72165310382843
  49 0.735771059989929
  50 0.727013409137726
  51 0.704066634178162
  52 0.720945179462433
  53 0.736941933631897
  54 0.735495448112488
  55 0.753630876541138
  56 0.752380847930908
  57 0.727654993534088
  58 0.733761548995972
  59 0.725058495998383
  60 0.790037631988525
  61 0.724086225032806
  62 0.752057135105133
  63 0.782757639884949
  64 0.720586776733398
  65 0.730350077152252
  66 0.709755182266235
  67 0.741373836994171
  68 0.763840675354004
  69 0.754417300224304
  70 0.750422835350037
  71 0.759818315505981
  72 0.782402634620667
  73 0.813946425914764
  74 0.816445827484131
  75 0.823416829109192
  76 0.804332971572876
  77 0.777949810028076
  78 0.809394240379333
  79 0.798532247543335
  80 0.828520655632019
  81 0.810081124305725
  82 0.783596158027649
  83 0.842935383319855
  84 0.81466805934906
  85 0.838831126689911
  86 0.86979615688324
  87 0.807029128074646
  88 0.805152714252472
  89 0.846839308738708
  90 0.836070656776428
  91 0.869672238826752
  92 0.866268038749695
  93 0.831560015678406
  94 0.90616512298584
  95 0.912169814109802
  96 0.846591114997864
  97 0.913728833198547
  98 0.936862289905548
  99 0.897007703781128
  100 0.927435636520386
  101 0.902056574821472
  102 0.905482769012451
  103 0.922819435596466
  104 0.904394149780273
  105 0.924145877361298
  106 0.88197934627533
  107 0.942464888095856
  108 0.948832869529724
  109 0.935086846351624
  110 0.91620934009552
  111 0.931057929992676
  112 0.972713589668274
  113 0.928181111812592
  114 0.960557818412781
  115 0.954939961433411
  116 0.976515471935272
  117 0.949434399604797
  118 0.969662189483643
  119 1.02250003814697
  120 1.00849843025208
  121 0.969600677490234
  122 0.982627511024475
  123 0.990522563457489
  124 1.01476955413818
  125 1.00712537765503
  126 0.996920883655548
  127 0.993395566940308
  128 1.0389187335968
  129 1.03749513626099
  130 1.01686000823975
  131 1.03965103626251
  132 1.05090737342834
  133 1.06338834762573
  134 1.05848026275635
  135 1.0290447473526
  136 1.05254065990448
  137 1.08827650547028
  138 1.09682822227478
  139 1.06573462486267
  140 1.13567864894867
  141 1.08625030517578
  142 1.08687233924866
  143 1.11376190185547
  144 1.10176193714142
  145 1.12302994728088
  146 1.13572013378143
  147 1.12623143196106
  148 1.12824010848999
  149 1.12578296661377
  150 1.14749979972839
  151 1.15407454967499
  152 1.1508412361145
  153 1.16037845611572
  154 1.11635422706604
  155 1.16336226463318
  156 1.1668301820755
  157 1.15574848651886
  158 1.16316854953766
  159 1.16253471374512
  160 1.19506800174713
  161 1.19048190116882
  162 1.22116827964783
  163 1.22907829284668
  164 1.2230988740921
  165 1.23056793212891
  166 1.21384739875793
  167 1.23005354404449
  168 1.26424193382263
  169 1.24486231803894
  170 1.25578129291534
  171 1.27092695236206
  172 1.25264716148376
  173 1.27863430976868
  174 1.26579284667969
  175 1.27582192420959
  176 1.27999579906464
  177 1.29323816299438
  178 1.28325116634369
  179 1.27937889099121
  180 1.29490041732788
  181 1.2889963388443
  182 1.29334342479706
  183 1.30059325695038
  184 1.29899144172668
  185 1.30451726913452
  186 1.30407929420471
  187 1.30823183059692
  188 1.3090717792511
  189 1.3134913444519
  190 1.3119683265686
  191 1.31376361846924
  192 1.31488597393036
  193 1.31581997871399
  194 1.31478548049927
  195 1.31515896320343
  196 1.31507301330566
  197 1.31527709960938
  198 1.31548070907593
  199 1.31550765037537
  };
  \addlegendentry{Normal}
  \addplot [color3]
  table {%
  0 2.58036994934082
  1 2.84166717529297
  2 2.67635655403137
  3 2.67845773696899
  4 2.67086696624756
  5 2.69043922424316
  6 2.67894625663757
  7 2.68381237983704
  8 2.65123558044434
  9 2.59443783760071
  10 2.59926795959473
  11 2.68064832687378
  12 2.72843241691589
  13 2.62471103668213
  14 2.53737163543701
  15 2.6326584815979
  16 2.78448033332825
  17 2.8439769744873
  18 2.61171388626099
  19 2.55479431152344
  20 2.66555523872375
  21 2.65229821205139
  22 2.6114764213562
  23 2.62650609016418
  24 2.6680474281311
  25 2.5818133354187
  26 2.60693120956421
  27 2.65649342536926
  28 2.76142358779907
  29 2.45581579208374
  30 2.79890823364258
  31 2.58840942382812
  32 2.47693872451782
  33 2.83099222183228
  34 2.68485879898071
  35 2.70222592353821
  36 2.55848741531372
  37 2.6161584854126
  38 2.64680004119873
  39 2.43554401397705
  40 2.67463088035583
  41 2.65257096290588
  42 2.5673680305481
  43 2.75635004043579
  44 2.46328783035278
  45 2.86779260635376
  46 2.68461847305298
  47 2.64114570617676
  48 2.64753437042236
  49 2.61897253990173
  50 2.60404300689697
  51 2.67681884765625
  52 2.6323516368866
  53 2.72008800506592
  54 2.69470429420471
  55 2.53848552703857
  56 2.65449953079224
  57 2.57766532897949
  58 2.87716722488403
  59 2.61985397338867
  60 2.80317759513855
  61 2.76631379127502
  62 2.64961290359497
  63 2.66203212738037
  64 2.84482526779175
  65 2.81688404083252
  66 2.68537139892578
  67 2.55852127075195
  68 2.64929366111755
  69 2.61652946472168
  70 2.67605090141296
  71 2.60947751998901
  72 2.51667881011963
  73 2.78120088577271
  74 2.57328224182129
  75 2.79611158370972
  76 2.53071689605713
  77 2.81037759780884
  78 2.66484355926514
  79 2.63839292526245
  80 2.36739778518677
  81 2.6392822265625
  82 2.70458078384399
  83 2.59955167770386
  84 2.71172380447388
  85 2.58848762512207
  86 2.75059938430786
  87 2.65561485290527
  88 2.66732168197632
  89 2.69737863540649
  90 2.61395263671875
  91 2.59822678565979
  92 2.63768458366394
  93 2.65701818466187
  94 2.75558996200562
  95 2.8037166595459
  96 2.57625603675842
  97 2.61433291435242
  98 2.56600904464722
  99 2.69908952713013
  100 2.71724081039429
  101 2.57242727279663
  102 2.66647958755493
  103 2.55873823165894
  104 2.79246187210083
  105 2.64789867401123
  106 2.76251840591431
  107 2.67272734642029
  108 2.63530969619751
  109 2.68332481384277
  110 2.64455413818359
  111 2.65390110015869
  112 2.68581986427307
  113 2.57934141159058
  114 2.62178540229797
  115 2.62721729278564
  116 2.70154547691345
  117 2.72268962860107
  118 2.70873832702637
  119 2.54857587814331
  120 2.56036019325256
  121 2.67516851425171
  122 2.62411737442017
  123 2.59516882896423
  124 2.65380668640137
  125 2.71515130996704
  126 2.59726047515869
  127 2.76279783248901
  128 2.63377332687378
  129 2.58574056625366
  130 2.70832014083862
  131 2.70469069480896
  132 2.73542165756226
  133 2.60012602806091
  134 2.69027948379517
  135 2.54947471618652
  136 2.72765302658081
  137 2.60265254974365
  138 2.70520830154419
  139 2.72067832946777
  140 2.55249285697937
  141 2.62133169174194
  142 2.61157941818237
  143 2.68597531318665
  144 2.65525770187378
  145 2.62120819091797
  146 2.65333580970764
  147 2.73558497428894
  148 2.65214395523071
  149 2.72385096549988
  150 2.58662939071655
  151 2.67397689819336
  152 2.61701583862305
  153 2.68922591209412
  154 2.68867683410645
  155 2.68245363235474
  156 2.68216466903687
  157 2.77507495880127
  158 2.717125415802
  159 2.72035646438599
  160 2.60437631607056
  161 2.67351603507996
  162 2.63596153259277
  163 2.61536407470703
  164 2.65059471130371
  165 2.68679714202881
  166 2.62209892272949
  167 2.6828875541687
  168 2.67530536651611
  169 2.64931106567383
  170 2.66312980651855
  171 2.62547540664673
  172 2.67763876914978
  173 2.65070557594299
  174 2.66579103469849
  175 2.65205955505371
  176 2.65658497810364
  177 2.65002036094666
  178 2.67735600471497
  179 2.64963960647583
  180 2.66630840301514
  181 2.66076755523682
  182 2.65912652015686
  183 2.67118453979492
  184 2.68487405776978
  185 2.67170572280884
  186 2.67455959320068
  187 2.65235996246338
  188 2.66244339942932
  189 2.65774202346802
  190 2.67543506622314
  191 2.66023588180542
  192 2.65591979026794
  193 2.65313768386841
  194 2.6592903137207
  195 2.65842819213867
  196 2.65837645530701
  197 2.6588397026062
  198 2.65883111953735
  199 2.65884208679199
  };
  \addlegendentry{Noise}
  \end{axis}
  
  \end{tikzpicture}
  
